Anomalous spin precession systematic effects in the search for a muon EDM using the frozen-spin technique

At the Paul Scherrer Institut (PSI), we are currently working on the development of a high-precision apparatus with the aim of searching for the muon electric dipole moment (EDM) with unprecedented sensitivity. The underpinning principle of this experiment is the frozen-spin technique, a method that suppresses the spin precession due to the anomalous magnetic moment, thereby enhancing the signal-to-noise ratio for EDM signals. This increased sensitivity facilitates measurements that would be difficult to achieve with conventional $g - 2$ muon storage rings. Given the availability of the $p = 125$ MeV/$c$ muon beam at PSI, the anticipated statistical sensitivity for the EDM after a year of data collection is $6\times 10^{-23}e\cdot$cm. To achieve this goal, it is imperative to meticulously analyse and mitigate any potential spurious effects that could mimic EDM signals. In this study, we present a quantitative methodology to evaluate the systematic effects that might arise in the context of employing the frozen-spin technique within a compact storage ring. Our approach entails the analytical derivation of equations governing the motion of the muon spin in the electromagnetic (EM) fields intrinsic to the experimental setup, validated through subsequent numerical simulations. We also illustrate a method to calculate the cumulative geometric (Berry's) phase. This work complements ongoing experimental efforts to detect a muon EDM at PSI and contributes to a broader understanding of spin-precession systematic effects.

==> figures/fig_berry_efields.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.078969in}{5.685741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979971in}{5.492130in}}{\pgfqpoint{0.880972in}{5.298519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.296767in}{5.685741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.484633in}{5.492130in}}{\pgfqpoint{5.672500in}{5.298519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273006in}{3.134259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.076989in}{2.940648in}}{\pgfqpoint{0.880972in}{2.747037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.752159in}{3.134259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.712330in}{2.940648in}}{\pgfqpoint{5.672500in}{2.747037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880972in}{5.685741in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{5.685741in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{7.850000in}}%
\pgfpathlineto{\pgfqpoint{0.880972in}{7.850000in}}%
\pgfpathlineto{\pgfqpoint{0.880972in}{5.685741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098769in}{5.685741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098769in,y=5.588519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088759in}{5.685741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088759in,y=5.588519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078748in}{5.685741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078748in,y=5.588519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068738in}{5.685741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068738in,y=5.588519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058727in}{5.685741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.058727in,y=5.588519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880972in}{5.861730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498994in, y=5.808969in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880972in}{6.260758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498994in, y=6.207996in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880972in}{6.659785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498994in, y=6.607024in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880972in}{7.058813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695385in, y=7.006051in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880972in}{7.457840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607019in, y=7.405079in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880972in}{5.685741in}}{\pgfqpoint{4.791528in}{2.164259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.098769in}{7.058813in}}%
\pgfpathlineto{\pgfqpoint{1.099442in}{6.365158in}}%
\pgfpathlineto{\pgfqpoint{1.099719in}{7.751382in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{6.403204in}}%
\pgfpathlineto{\pgfqpoint{1.100531in}{6.365237in}}%
\pgfpathlineto{\pgfqpoint{1.100254in}{7.751625in}}%
\pgfpathlineto{\pgfqpoint{1.100650in}{6.962292in}}%
\pgfpathlineto{\pgfqpoint{1.101343in}{7.750182in}}%
\pgfpathlineto{\pgfqpoint{1.101066in}{6.364189in}}%
\pgfpathlineto{\pgfqpoint{1.101838in}{7.674749in}}%
\pgfpathlineto{\pgfqpoint{1.101878in}{7.751070in}}%
\pgfpathlineto{\pgfqpoint{1.102155in}{6.365028in}}%
\pgfpathlineto{\pgfqpoint{1.102590in}{6.778407in}}%
\pgfpathlineto{\pgfqpoint{1.102689in}{6.363334in}}%
\pgfpathlineto{\pgfqpoint{1.103501in}{7.750400in}}%
\pgfpathlineto{\pgfqpoint{1.103758in}{6.370837in}}%
\pgfpathlineto{\pgfqpoint{1.103778in}{6.364934in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{6.557563in}}%
\pgfpathlineto{\pgfqpoint{1.104313in}{6.362595in}}%
\pgfpathlineto{\pgfqpoint{1.105125in}{7.749615in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{6.361971in}}%
\pgfpathlineto{\pgfqpoint{1.106629in}{7.203610in}}%
\pgfpathlineto{\pgfqpoint{1.106748in}{7.748715in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{6.361462in}}%
\pgfpathlineto{\pgfqpoint{1.107798in}{7.706415in}}%
\pgfpathlineto{\pgfqpoint{1.108372in}{7.747700in}}%
\pgfpathlineto{\pgfqpoint{1.108095in}{6.361466in}}%
\pgfpathlineto{\pgfqpoint{1.108510in}{7.000940in}}%
\pgfpathlineto{\pgfqpoint{1.109184in}{6.361068in}}%
\pgfpathlineto{\pgfqpoint{1.108906in}{7.747535in}}%
\pgfpathlineto{\pgfqpoint{1.109698in}{6.383163in}}%
\pgfpathlineto{\pgfqpoint{1.109718in}{6.360427in}}%
\pgfpathlineto{\pgfqpoint{1.109896in}{7.368738in}}%
\pgfpathlineto{\pgfqpoint{1.110530in}{7.747050in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{6.360789in}}%
\pgfpathlineto{\pgfqpoint{1.111045in}{7.710842in}}%
\pgfpathlineto{\pgfqpoint{1.111065in}{7.743898in}}%
\pgfpathlineto{\pgfqpoint{1.111342in}{6.359503in}}%
\pgfpathlineto{\pgfqpoint{1.111520in}{7.375925in}}%
\pgfpathlineto{\pgfqpoint{1.112154in}{7.746450in}}%
\pgfpathlineto{\pgfqpoint{1.112431in}{6.360626in}}%
\pgfpathlineto{\pgfqpoint{1.112668in}{7.712892in}}%
\pgfpathlineto{\pgfqpoint{1.112688in}{7.743942in}}%
\pgfpathlineto{\pgfqpoint{1.112926in}{6.431607in}}%
\pgfpathlineto{\pgfqpoint{1.112965in}{6.358694in}}%
\pgfpathlineto{\pgfqpoint{1.113243in}{7.743963in}}%
\pgfpathlineto{\pgfqpoint{1.113678in}{7.337846in}}%
\pgfpathlineto{\pgfqpoint{1.113777in}{7.745734in}}%
\pgfpathlineto{\pgfqpoint{1.114589in}{6.358000in}}%
\pgfpathlineto{\pgfqpoint{1.114846in}{7.738385in}}%
\pgfpathlineto{\pgfqpoint{1.114866in}{7.742487in}}%
\pgfpathlineto{\pgfqpoint{1.114926in}{7.545031in}}%
\pgfpathlineto{\pgfqpoint{1.115401in}{7.744904in}}%
\pgfpathlineto{\pgfqpoint{1.116213in}{6.357422in}}%
\pgfpathlineto{\pgfqpoint{1.117024in}{7.743958in}}%
\pgfpathlineto{\pgfqpoint{1.117717in}{6.894334in}}%
\pgfpathlineto{\pgfqpoint{1.118371in}{6.356725in}}%
\pgfpathlineto{\pgfqpoint{1.118648in}{7.742897in}}%
\pgfpathlineto{\pgfqpoint{1.118886in}{6.395453in}}%
\pgfpathlineto{\pgfqpoint{1.119460in}{6.356611in}}%
\pgfpathlineto{\pgfqpoint{1.119183in}{7.742971in}}%
\pgfpathlineto{\pgfqpoint{1.119579in}{6.951464in}}%
\pgfpathlineto{\pgfqpoint{1.120272in}{7.741721in}}%
\pgfpathlineto{\pgfqpoint{1.119994in}{6.355731in}}%
\pgfpathlineto{\pgfqpoint{1.120767in}{7.665103in}}%
\pgfpathlineto{\pgfqpoint{1.120806in}{7.742440in}}%
\pgfpathlineto{\pgfqpoint{1.121083in}{6.356378in}}%
\pgfpathlineto{\pgfqpoint{1.121519in}{6.771989in}}%
\pgfpathlineto{\pgfqpoint{1.121618in}{6.354853in}}%
\pgfpathlineto{\pgfqpoint{1.122430in}{7.741794in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{6.362691in}}%
\pgfpathlineto{\pgfqpoint{1.122707in}{6.356260in}}%
\pgfpathlineto{\pgfqpoint{1.122786in}{6.670131in}}%
\pgfpathlineto{\pgfqpoint{1.122964in}{7.739525in}}%
\pgfpathlineto{\pgfqpoint{1.123241in}{6.354090in}}%
\pgfpathlineto{\pgfqpoint{1.124033in}{7.724148in}}%
\pgfpathlineto{\pgfqpoint{1.124053in}{7.741033in}}%
\pgfpathlineto{\pgfqpoint{1.124192in}{7.013967in}}%
\pgfpathlineto{\pgfqpoint{1.124865in}{6.353442in}}%
\pgfpathlineto{\pgfqpoint{1.124588in}{7.739409in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{6.381561in}}%
\pgfpathlineto{\pgfqpoint{1.125400in}{6.354260in}}%
\pgfpathlineto{\pgfqpoint{1.125598in}{7.478665in}}%
\pgfpathlineto{\pgfqpoint{1.125677in}{7.740156in}}%
\pgfpathlineto{\pgfqpoint{1.126489in}{6.352909in}}%
\pgfpathlineto{\pgfqpoint{1.126508in}{6.375591in}}%
\pgfpathlineto{\pgfqpoint{1.127300in}{7.739165in}}%
\pgfpathlineto{\pgfqpoint{1.127023in}{6.353082in}}%
\pgfpathlineto{\pgfqpoint{1.127934in}{7.352722in}}%
\pgfpathlineto{\pgfqpoint{1.128647in}{6.352019in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{7.738058in}}%
\pgfpathlineto{\pgfqpoint{1.129162in}{6.389766in}}%
\pgfpathlineto{\pgfqpoint{1.129736in}{6.352189in}}%
\pgfpathlineto{\pgfqpoint{1.129459in}{7.738370in}}%
\pgfpathlineto{\pgfqpoint{1.129855in}{6.950105in}}%
\pgfpathlineto{\pgfqpoint{1.130548in}{7.736837in}}%
\pgfpathlineto{\pgfqpoint{1.130270in}{6.351071in}}%
\pgfpathlineto{\pgfqpoint{1.131043in}{7.661927in}}%
\pgfpathlineto{\pgfqpoint{1.131082in}{7.737794in}}%
\pgfpathlineto{\pgfqpoint{1.131359in}{6.352002in}}%
\pgfpathlineto{\pgfqpoint{1.131795in}{6.764340in}}%
\pgfpathlineto{\pgfqpoint{1.131894in}{6.350239in}}%
\pgfpathlineto{\pgfqpoint{1.132706in}{7.737103in}}%
\pgfpathlineto{\pgfqpoint{1.132963in}{6.357602in}}%
\pgfpathlineto{\pgfqpoint{1.132983in}{6.351929in}}%
\pgfpathlineto{\pgfqpoint{1.133042in}{6.545146in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{6.349521in}}%
\pgfpathlineto{\pgfqpoint{1.134329in}{7.736296in}}%
\pgfpathlineto{\pgfqpoint{1.135141in}{6.348919in}}%
\pgfpathlineto{\pgfqpoint{1.135834in}{7.191370in}}%
\pgfpathlineto{\pgfqpoint{1.135953in}{7.735374in}}%
\pgfpathlineto{\pgfqpoint{1.136765in}{6.348432in}}%
\pgfpathlineto{\pgfqpoint{1.137002in}{7.693444in}}%
\pgfpathlineto{\pgfqpoint{1.137577in}{7.734337in}}%
\pgfpathlineto{\pgfqpoint{1.137299in}{6.348367in}}%
\pgfpathlineto{\pgfqpoint{1.137715in}{6.986762in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{6.348060in}}%
\pgfpathlineto{\pgfqpoint{1.138111in}{7.734242in}}%
\pgfpathlineto{\pgfqpoint{1.138903in}{6.369854in}}%
\pgfpathlineto{\pgfqpoint{1.138923in}{6.347350in}}%
\pgfpathlineto{\pgfqpoint{1.139101in}{7.356374in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{7.733735in}}%
\pgfpathlineto{\pgfqpoint{1.140012in}{6.347803in}}%
\pgfpathlineto{\pgfqpoint{1.140250in}{7.697829in}}%
\pgfpathlineto{\pgfqpoint{1.140269in}{7.730653in}}%
\pgfpathlineto{\pgfqpoint{1.140527in}{6.366923in}}%
\pgfpathlineto{\pgfqpoint{1.140546in}{6.346448in}}%
\pgfpathlineto{\pgfqpoint{1.140705in}{7.215175in}}%
\pgfpathlineto{\pgfqpoint{1.141358in}{7.733113in}}%
\pgfpathlineto{\pgfqpoint{1.141635in}{6.347662in}}%
\pgfpathlineto{\pgfqpoint{1.141873in}{7.699858in}}%
\pgfpathlineto{\pgfqpoint{1.141893in}{7.730676in}}%
\pgfpathlineto{\pgfqpoint{1.142130in}{6.418113in}}%
\pgfpathlineto{\pgfqpoint{1.142170in}{6.345661in}}%
\pgfpathlineto{\pgfqpoint{1.142447in}{7.730535in}}%
\pgfpathlineto{\pgfqpoint{1.142883in}{7.325500in}}%
\pgfpathlineto{\pgfqpoint{1.142982in}{7.732376in}}%
\pgfpathlineto{\pgfqpoint{1.143794in}{6.344989in}}%
\pgfpathlineto{\pgfqpoint{1.144051in}{7.725166in}}%
\pgfpathlineto{\pgfqpoint{1.144071in}{7.729039in}}%
\pgfpathlineto{\pgfqpoint{1.144130in}{7.531016in}}%
\pgfpathlineto{\pgfqpoint{1.144605in}{7.731523in}}%
\pgfpathlineto{\pgfqpoint{1.145417in}{6.344433in}}%
\pgfpathlineto{\pgfqpoint{1.146229in}{7.730556in}}%
\pgfpathlineto{\pgfqpoint{1.146922in}{6.880210in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{6.343688in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{7.729473in}}%
\pgfpathlineto{\pgfqpoint{1.148090in}{6.382112in}}%
\pgfpathlineto{\pgfqpoint{1.148664in}{6.343665in}}%
\pgfpathlineto{\pgfqpoint{1.148387in}{7.729617in}}%
\pgfpathlineto{\pgfqpoint{1.148783in}{6.939293in}}%
\pgfpathlineto{\pgfqpoint{1.149476in}{7.728276in}}%
\pgfpathlineto{\pgfqpoint{1.149199in}{6.342716in}}%
\pgfpathlineto{\pgfqpoint{1.149971in}{7.652193in}}%
\pgfpathlineto{\pgfqpoint{1.150011in}{7.729064in}}%
\pgfpathlineto{\pgfqpoint{1.150288in}{6.343454in}}%
\pgfpathlineto{\pgfqpoint{1.150724in}{6.757964in}}%
\pgfpathlineto{\pgfqpoint{1.150823in}{6.341860in}}%
\pgfpathlineto{\pgfqpoint{1.151634in}{7.728397in}}%
\pgfpathlineto{\pgfqpoint{1.151892in}{6.349557in}}%
\pgfpathlineto{\pgfqpoint{1.151912in}{6.343358in}}%
\pgfpathlineto{\pgfqpoint{1.151991in}{6.657897in}}%
\pgfpathlineto{\pgfqpoint{1.152169in}{7.726198in}}%
\pgfpathlineto{\pgfqpoint{1.152446in}{6.341119in}}%
\pgfpathlineto{\pgfqpoint{1.153238in}{7.710963in}}%
\pgfpathlineto{\pgfqpoint{1.153258in}{7.727614in}}%
\pgfpathlineto{\pgfqpoint{1.153397in}{6.999789in}}%
\pgfpathlineto{\pgfqpoint{1.154070in}{6.340493in}}%
\pgfpathlineto{\pgfqpoint{1.153793in}{7.726060in}}%
\pgfpathlineto{\pgfqpoint{1.154585in}{6.368307in}}%
\pgfpathlineto{\pgfqpoint{1.154604in}{6.341242in}}%
\pgfpathlineto{\pgfqpoint{1.154802in}{7.466116in}}%
\pgfpathlineto{\pgfqpoint{1.154882in}{7.726716in}}%
\pgfpathlineto{\pgfqpoint{1.155693in}{6.339982in}}%
\pgfpathlineto{\pgfqpoint{1.155713in}{6.362884in}}%
\pgfpathlineto{\pgfqpoint{1.156505in}{7.725703in}}%
\pgfpathlineto{\pgfqpoint{1.156228in}{6.340086in}}%
\pgfpathlineto{\pgfqpoint{1.157139in}{7.338528in}}%
\pgfpathlineto{\pgfqpoint{1.157852in}{6.339045in}}%
\pgfpathlineto{\pgfqpoint{1.158129in}{7.724575in}}%
\pgfpathlineto{\pgfqpoint{1.158366in}{6.376485in}}%
\pgfpathlineto{\pgfqpoint{1.158941in}{6.339306in}}%
\pgfpathlineto{\pgfqpoint{1.158663in}{7.724956in}}%
\pgfpathlineto{\pgfqpoint{1.159059in}{6.937942in}}%
\pgfpathlineto{\pgfqpoint{1.159752in}{7.723332in}}%
\pgfpathlineto{\pgfqpoint{1.159475in}{6.338119in}}%
\pgfpathlineto{\pgfqpoint{1.160247in}{7.648962in}}%
\pgfpathlineto{\pgfqpoint{1.160287in}{7.724358in}}%
\pgfpathlineto{\pgfqpoint{1.160564in}{6.339140in}}%
\pgfpathlineto{\pgfqpoint{1.161000in}{6.750342in}}%
\pgfpathlineto{\pgfqpoint{1.161099in}{6.337309in}}%
\pgfpathlineto{\pgfqpoint{1.161910in}{7.723645in}}%
\pgfpathlineto{\pgfqpoint{1.162168in}{6.344530in}}%
\pgfpathlineto{\pgfqpoint{1.162188in}{6.339090in}}%
\pgfpathlineto{\pgfqpoint{1.162247in}{6.532848in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{6.336613in}}%
\pgfpathlineto{\pgfqpoint{1.163534in}{7.722817in}}%
\pgfpathlineto{\pgfqpoint{1.164346in}{6.336033in}}%
\pgfpathlineto{\pgfqpoint{1.165039in}{7.179098in}}%
\pgfpathlineto{\pgfqpoint{1.165158in}{7.721873in}}%
\pgfpathlineto{\pgfqpoint{1.165969in}{6.335568in}}%
\pgfpathlineto{\pgfqpoint{1.166207in}{7.680323in}}%
\pgfpathlineto{\pgfqpoint{1.166781in}{7.720815in}}%
\pgfpathlineto{\pgfqpoint{1.166504in}{6.335433in}}%
\pgfpathlineto{\pgfqpoint{1.166920in}{6.972600in}}%
\pgfpathlineto{\pgfqpoint{1.167593in}{6.335218in}}%
\pgfpathlineto{\pgfqpoint{1.167316in}{7.720789in}}%
\pgfpathlineto{\pgfqpoint{1.168108in}{6.356705in}}%
\pgfpathlineto{\pgfqpoint{1.168128in}{6.334438in}}%
\pgfpathlineto{\pgfqpoint{1.168306in}{7.343939in}}%
\pgfpathlineto{\pgfqpoint{1.168939in}{7.720261in}}%
\pgfpathlineto{\pgfqpoint{1.169217in}{6.334983in}}%
\pgfpathlineto{\pgfqpoint{1.169454in}{7.684665in}}%
\pgfpathlineto{\pgfqpoint{1.169474in}{7.717249in}}%
\pgfpathlineto{\pgfqpoint{1.169731in}{6.353797in}}%
\pgfpathlineto{\pgfqpoint{1.169751in}{6.333558in}}%
\pgfpathlineto{\pgfqpoint{1.169910in}{7.202876in}}%
\pgfpathlineto{\pgfqpoint{1.170563in}{7.719617in}}%
\pgfpathlineto{\pgfqpoint{1.170840in}{6.334863in}}%
\pgfpathlineto{\pgfqpoint{1.171078in}{7.686672in}}%
\pgfpathlineto{\pgfqpoint{1.171098in}{7.717250in}}%
\pgfpathlineto{\pgfqpoint{1.171335in}{6.404768in}}%
\pgfpathlineto{\pgfqpoint{1.171375in}{6.332794in}}%
\pgfpathlineto{\pgfqpoint{1.171652in}{7.716949in}}%
\pgfpathlineto{\pgfqpoint{1.172088in}{7.313090in}}%
\pgfpathlineto{\pgfqpoint{1.172187in}{7.718858in}}%
\pgfpathlineto{\pgfqpoint{1.172998in}{6.332144in}}%
\pgfpathlineto{\pgfqpoint{1.173256in}{7.711791in}}%
\pgfpathlineto{\pgfqpoint{1.173276in}{7.715431in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{7.615345in}}%
\pgfpathlineto{\pgfqpoint{1.174622in}{6.331610in}}%
\pgfpathlineto{\pgfqpoint{1.173810in}{7.717984in}}%
\pgfpathlineto{\pgfqpoint{1.174662in}{6.411676in}}%
\pgfpathlineto{\pgfqpoint{1.175434in}{7.716995in}}%
\pgfpathlineto{\pgfqpoint{1.175157in}{6.331882in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{7.575637in}}%
\pgfpathlineto{\pgfqpoint{1.176780in}{6.330817in}}%
\pgfpathlineto{\pgfqpoint{1.177057in}{7.715891in}}%
\pgfpathlineto{\pgfqpoint{1.177354in}{6.373219in}}%
\pgfpathlineto{\pgfqpoint{1.177592in}{7.716104in}}%
\pgfpathlineto{\pgfqpoint{1.178404in}{6.329868in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{7.530627in}}%
\pgfpathlineto{\pgfqpoint{1.179215in}{7.715530in}}%
\pgfpathlineto{\pgfqpoint{1.180027in}{6.329034in}}%
\pgfpathlineto{\pgfqpoint{1.180205in}{7.349310in}}%
\pgfpathlineto{\pgfqpoint{1.180839in}{7.714841in}}%
\pgfpathlineto{\pgfqpoint{1.181116in}{6.330622in}}%
\pgfpathlineto{\pgfqpoint{1.181354in}{7.682886in}}%
\pgfpathlineto{\pgfqpoint{1.181374in}{7.712712in}}%
\pgfpathlineto{\pgfqpoint{1.181611in}{6.398805in}}%
\pgfpathlineto{\pgfqpoint{1.181651in}{6.328315in}}%
\pgfpathlineto{\pgfqpoint{1.181928in}{7.711890in}}%
\pgfpathlineto{\pgfqpoint{1.182364in}{7.311392in}}%
\pgfpathlineto{\pgfqpoint{1.182463in}{7.714037in}}%
\pgfpathlineto{\pgfqpoint{1.183274in}{6.327711in}}%
\pgfpathlineto{\pgfqpoint{1.183532in}{7.707445in}}%
\pgfpathlineto{\pgfqpoint{1.183552in}{7.710327in}}%
\pgfpathlineto{\pgfqpoint{1.183591in}{7.608835in}}%
\pgfpathlineto{\pgfqpoint{1.184898in}{6.327222in}}%
\pgfpathlineto{\pgfqpoint{1.184086in}{7.713117in}}%
\pgfpathlineto{\pgfqpoint{1.184938in}{6.408728in}}%
\pgfpathlineto{\pgfqpoint{1.185710in}{7.712083in}}%
\pgfpathlineto{\pgfqpoint{1.185433in}{6.327256in}}%
\pgfpathlineto{\pgfqpoint{1.186284in}{7.650652in}}%
\pgfpathlineto{\pgfqpoint{1.187056in}{6.326238in}}%
\pgfpathlineto{\pgfqpoint{1.187333in}{7.710933in}}%
\pgfpathlineto{\pgfqpoint{1.187650in}{6.442484in}}%
\pgfpathlineto{\pgfqpoint{1.187868in}{7.711384in}}%
\pgfpathlineto{\pgfqpoint{1.188680in}{6.325334in}}%
\pgfpathlineto{\pgfqpoint{1.188977in}{7.681491in}}%
\pgfpathlineto{\pgfqpoint{1.190303in}{6.324546in}}%
\pgfpathlineto{\pgfqpoint{1.189492in}{7.710764in}}%
\pgfpathlineto{\pgfqpoint{1.190383in}{6.596100in}}%
\pgfpathlineto{\pgfqpoint{1.191115in}{7.710030in}}%
\pgfpathlineto{\pgfqpoint{1.190838in}{6.326276in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{7.708140in}}%
\pgfpathlineto{\pgfqpoint{1.191749in}{7.342647in}}%
\pgfpathlineto{\pgfqpoint{1.191927in}{6.323873in}}%
\pgfpathlineto{\pgfqpoint{1.192739in}{7.709180in}}%
\pgfpathlineto{\pgfqpoint{1.192976in}{6.368999in}}%
\pgfpathlineto{\pgfqpoint{1.193551in}{6.323315in}}%
\pgfpathlineto{\pgfqpoint{1.193273in}{7.707935in}}%
\pgfpathlineto{\pgfqpoint{1.193689in}{7.059019in}}%
\pgfpathlineto{\pgfqpoint{1.194362in}{7.708215in}}%
\pgfpathlineto{\pgfqpoint{1.194085in}{6.323755in}}%
\pgfpathlineto{\pgfqpoint{1.194877in}{7.682573in}}%
\pgfpathlineto{\pgfqpoint{1.194897in}{7.707614in}}%
\pgfpathlineto{\pgfqpoint{1.195095in}{6.576257in}}%
\pgfpathlineto{\pgfqpoint{1.195709in}{6.322668in}}%
\pgfpathlineto{\pgfqpoint{1.195986in}{7.707135in}}%
\pgfpathlineto{\pgfqpoint{1.196006in}{7.682248in}}%
\pgfpathlineto{\pgfqpoint{1.197332in}{6.321695in}}%
\pgfpathlineto{\pgfqpoint{1.196521in}{7.707179in}}%
\pgfpathlineto{\pgfqpoint{1.197431in}{6.716331in}}%
\pgfpathlineto{\pgfqpoint{1.198144in}{7.706629in}}%
\pgfpathlineto{\pgfqpoint{1.198421in}{6.322330in}}%
\pgfpathlineto{\pgfqpoint{1.198659in}{7.671352in}}%
\pgfpathlineto{\pgfqpoint{1.198679in}{7.703689in}}%
\pgfpathlineto{\pgfqpoint{1.198936in}{6.340834in}}%
\pgfpathlineto{\pgfqpoint{1.198956in}{6.320837in}}%
\pgfpathlineto{\pgfqpoint{1.199114in}{7.190542in}}%
\pgfpathlineto{\pgfqpoint{1.199768in}{7.705964in}}%
\pgfpathlineto{\pgfqpoint{1.200045in}{6.322232in}}%
\pgfpathlineto{\pgfqpoint{1.200282in}{7.673337in}}%
\pgfpathlineto{\pgfqpoint{1.200302in}{7.703668in}}%
\pgfpathlineto{\pgfqpoint{1.200540in}{6.391574in}}%
\pgfpathlineto{\pgfqpoint{1.200579in}{6.320095in}}%
\pgfpathlineto{\pgfqpoint{1.200857in}{7.703207in}}%
\pgfpathlineto{\pgfqpoint{1.201292in}{7.300618in}}%
\pgfpathlineto{\pgfqpoint{1.201391in}{7.705184in}}%
\pgfpathlineto{\pgfqpoint{1.202203in}{6.319467in}}%
\pgfpathlineto{\pgfqpoint{1.202460in}{7.698260in}}%
\pgfpathlineto{\pgfqpoint{1.202480in}{7.701668in}}%
\pgfpathlineto{\pgfqpoint{1.202520in}{7.601220in}}%
\pgfpathlineto{\pgfqpoint{1.203827in}{6.318955in}}%
\pgfpathlineto{\pgfqpoint{1.203015in}{7.704289in}}%
\pgfpathlineto{\pgfqpoint{1.203866in}{6.399405in}}%
\pgfpathlineto{\pgfqpoint{1.204638in}{7.703278in}}%
\pgfpathlineto{\pgfqpoint{1.204361in}{6.319157in}}%
\pgfpathlineto{\pgfqpoint{1.205232in}{7.561448in}}%
\pgfpathlineto{\pgfqpoint{1.205985in}{6.318116in}}%
\pgfpathlineto{\pgfqpoint{1.206262in}{7.702153in}}%
\pgfpathlineto{\pgfqpoint{1.206559in}{6.360869in}}%
\pgfpathlineto{\pgfqpoint{1.206797in}{7.702435in}}%
\pgfpathlineto{\pgfqpoint{1.207608in}{6.317189in}}%
\pgfpathlineto{\pgfqpoint{1.207945in}{7.516385in}}%
\pgfpathlineto{\pgfqpoint{1.208420in}{7.701840in}}%
\pgfpathlineto{\pgfqpoint{1.209232in}{6.316377in}}%
\pgfpathlineto{\pgfqpoint{1.209410in}{7.336761in}}%
\pgfpathlineto{\pgfqpoint{1.210044in}{7.701129in}}%
\pgfpathlineto{\pgfqpoint{1.210321in}{6.318055in}}%
\pgfpathlineto{\pgfqpoint{1.210559in}{7.669493in}}%
\pgfpathlineto{\pgfqpoint{1.210578in}{7.699072in}}%
\pgfpathlineto{\pgfqpoint{1.210796in}{6.471251in}}%
\pgfpathlineto{\pgfqpoint{1.210856in}{6.315680in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{7.698089in}}%
\pgfpathlineto{\pgfqpoint{1.211628in}{7.632332in}}%
\pgfpathlineto{\pgfqpoint{1.211667in}{7.700303in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{6.318116in}}%
\pgfpathlineto{\pgfqpoint{1.212380in}{6.712480in}}%
\pgfpathlineto{\pgfqpoint{1.212479in}{6.315098in}}%
\pgfpathlineto{\pgfqpoint{1.213291in}{7.699363in}}%
\pgfpathlineto{\pgfqpoint{1.213548in}{6.319938in}}%
\pgfpathlineto{\pgfqpoint{1.213568in}{6.318293in}}%
\pgfpathlineto{\pgfqpoint{1.213588in}{6.352927in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{7.698594in}}%
\pgfpathlineto{\pgfqpoint{1.214637in}{6.314596in}}%
\pgfpathlineto{\pgfqpoint{1.214994in}{7.404113in}}%
\pgfpathlineto{\pgfqpoint{1.215726in}{6.314280in}}%
\pgfpathlineto{\pgfqpoint{1.215449in}{7.698183in}}%
\pgfpathlineto{\pgfqpoint{1.216241in}{6.336135in}}%
\pgfpathlineto{\pgfqpoint{1.216261in}{6.313600in}}%
\pgfpathlineto{\pgfqpoint{1.216439in}{7.320669in}}%
\pgfpathlineto{\pgfqpoint{1.217073in}{7.697656in}}%
\pgfpathlineto{\pgfqpoint{1.217350in}{6.314043in}}%
\pgfpathlineto{\pgfqpoint{1.217587in}{7.661714in}}%
\pgfpathlineto{\pgfqpoint{1.217607in}{7.694550in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{6.312719in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{7.327823in}}%
\pgfpathlineto{\pgfqpoint{1.218696in}{7.697015in}}%
\pgfpathlineto{\pgfqpoint{1.218973in}{6.313921in}}%
\pgfpathlineto{\pgfqpoint{1.219211in}{7.663720in}}%
\pgfpathlineto{\pgfqpoint{1.219231in}{7.694552in}}%
\pgfpathlineto{\pgfqpoint{1.219468in}{6.384414in}}%
\pgfpathlineto{\pgfqpoint{1.219508in}{6.311953in}}%
\pgfpathlineto{\pgfqpoint{1.219785in}{7.694452in}}%
\pgfpathlineto{\pgfqpoint{1.220221in}{7.289817in}}%
\pgfpathlineto{\pgfqpoint{1.220320in}{7.696259in}}%
\pgfpathlineto{\pgfqpoint{1.221132in}{6.311302in}}%
\pgfpathlineto{\pgfqpoint{1.221389in}{7.689003in}}%
\pgfpathlineto{\pgfqpoint{1.221409in}{7.692938in}}%
\pgfpathlineto{\pgfqpoint{1.221468in}{7.495451in}}%
\pgfpathlineto{\pgfqpoint{1.221943in}{7.695388in}}%
\pgfpathlineto{\pgfqpoint{1.222755in}{6.310766in}}%
\pgfpathlineto{\pgfqpoint{1.223567in}{7.694402in}}%
\pgfpathlineto{\pgfqpoint{1.224260in}{6.845888in}}%
\pgfpathlineto{\pgfqpoint{1.224913in}{6.310072in}}%
\pgfpathlineto{\pgfqpoint{1.225191in}{7.693302in}}%
\pgfpathlineto{\pgfqpoint{1.225428in}{6.348522in}}%
\pgfpathlineto{\pgfqpoint{1.226002in}{6.310039in}}%
\pgfpathlineto{\pgfqpoint{1.225725in}{7.693415in}}%
\pgfpathlineto{\pgfqpoint{1.226121in}{6.904271in}}%
\pgfpathlineto{\pgfqpoint{1.226814in}{7.692086in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{6.309122in}}%
\pgfpathlineto{\pgfqpoint{1.227309in}{7.615984in}}%
\pgfpathlineto{\pgfqpoint{1.227349in}{7.692843in}}%
\pgfpathlineto{\pgfqpoint{1.227626in}{6.309848in}}%
\pgfpathlineto{\pgfqpoint{1.228062in}{6.723870in}}%
\pgfpathlineto{\pgfqpoint{1.228161in}{6.308287in}}%
\pgfpathlineto{\pgfqpoint{1.228972in}{7.692157in}}%
\pgfpathlineto{\pgfqpoint{1.229230in}{6.316028in}}%
\pgfpathlineto{\pgfqpoint{1.229250in}{6.309771in}}%
\pgfpathlineto{\pgfqpoint{1.229329in}{6.623471in}}%
\pgfpathlineto{\pgfqpoint{1.229507in}{7.689932in}}%
\pgfpathlineto{\pgfqpoint{1.229784in}{6.307566in}}%
\pgfpathlineto{\pgfqpoint{1.230576in}{7.674668in}}%
\pgfpathlineto{\pgfqpoint{1.230596in}{7.691355in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{6.965259in}}%
\pgfpathlineto{\pgfqpoint{1.231408in}{6.306961in}}%
\pgfpathlineto{\pgfqpoint{1.231131in}{7.689774in}}%
\pgfpathlineto{\pgfqpoint{1.231923in}{6.334818in}}%
\pgfpathlineto{\pgfqpoint{1.231942in}{6.307738in}}%
\pgfpathlineto{\pgfqpoint{1.232140in}{7.430117in}}%
\pgfpathlineto{\pgfqpoint{1.232220in}{7.690439in}}%
\pgfpathlineto{\pgfqpoint{1.233031in}{6.306471in}}%
\pgfpathlineto{\pgfqpoint{1.233051in}{6.329258in}}%
\pgfpathlineto{\pgfqpoint{1.233843in}{7.689408in}}%
\pgfpathlineto{\pgfqpoint{1.233566in}{6.306604in}}%
\pgfpathlineto{\pgfqpoint{1.234477in}{7.303276in}}%
\pgfpathlineto{\pgfqpoint{1.235190in}{6.305585in}}%
\pgfpathlineto{\pgfqpoint{1.235467in}{7.688262in}}%
\pgfpathlineto{\pgfqpoint{1.235704in}{6.343044in}}%
\pgfpathlineto{\pgfqpoint{1.236278in}{6.305835in}}%
\pgfpathlineto{\pgfqpoint{1.236001in}{7.688612in}}%
\pgfpathlineto{\pgfqpoint{1.236397in}{6.902941in}}%
\pgfpathlineto{\pgfqpoint{1.237090in}{7.687001in}}%
\pgfpathlineto{\pgfqpoint{1.236813in}{6.304680in}}%
\pgfpathlineto{\pgfqpoint{1.237585in}{7.612625in}}%
\pgfpathlineto{\pgfqpoint{1.237625in}{7.687995in}}%
\pgfpathlineto{\pgfqpoint{1.237902in}{6.305689in}}%
\pgfpathlineto{\pgfqpoint{1.238338in}{6.716320in}}%
\pgfpathlineto{\pgfqpoint{1.238437in}{6.303891in}}%
\pgfpathlineto{\pgfqpoint{1.239248in}{7.687264in}}%
\pgfpathlineto{\pgfqpoint{1.239506in}{6.311156in}}%
\pgfpathlineto{\pgfqpoint{1.239526in}{6.305658in}}%
\pgfpathlineto{\pgfqpoint{1.239585in}{6.498814in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{6.303216in}}%
\pgfpathlineto{\pgfqpoint{1.240872in}{7.686417in}}%
\pgfpathlineto{\pgfqpoint{1.241684in}{6.302657in}}%
\pgfpathlineto{\pgfqpoint{1.242377in}{7.143578in}}%
\pgfpathlineto{\pgfqpoint{1.242496in}{7.685455in}}%
\pgfpathlineto{\pgfqpoint{1.243307in}{6.302212in}}%
\pgfpathlineto{\pgfqpoint{1.243545in}{7.643871in}}%
\pgfpathlineto{\pgfqpoint{1.244119in}{7.684379in}}%
\pgfpathlineto{\pgfqpoint{1.243842in}{6.302108in}}%
\pgfpathlineto{\pgfqpoint{1.244258in}{6.938136in}}%
\pgfpathlineto{\pgfqpoint{1.244931in}{6.301883in}}%
\pgfpathlineto{\pgfqpoint{1.244654in}{7.684323in}}%
\pgfpathlineto{\pgfqpoint{1.245446in}{6.323419in}}%
\pgfpathlineto{\pgfqpoint{1.245466in}{6.301134in}}%
\pgfpathlineto{\pgfqpoint{1.245644in}{7.308058in}}%
\pgfpathlineto{\pgfqpoint{1.246277in}{7.683776in}}%
\pgfpathlineto{\pgfqpoint{1.246555in}{6.301668in}}%
\pgfpathlineto{\pgfqpoint{1.246792in}{7.648165in}}%
\pgfpathlineto{\pgfqpoint{1.246812in}{7.680742in}}%
\pgfpathlineto{\pgfqpoint{1.247069in}{6.320536in}}%
\pgfpathlineto{\pgfqpoint{1.247089in}{6.300276in}}%
\pgfpathlineto{\pgfqpoint{1.247248in}{7.167288in}}%
\pgfpathlineto{\pgfqpoint{1.247901in}{7.683113in}}%
\pgfpathlineto{\pgfqpoint{1.248178in}{6.301567in}}%
\pgfpathlineto{\pgfqpoint{1.248416in}{7.650148in}}%
\pgfpathlineto{\pgfqpoint{1.248436in}{7.680722in}}%
\pgfpathlineto{\pgfqpoint{1.248673in}{6.371471in}}%
\pgfpathlineto{\pgfqpoint{1.248713in}{6.299532in}}%
\pgfpathlineto{\pgfqpoint{1.248990in}{7.680462in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{7.277250in}}%
\pgfpathlineto{\pgfqpoint{1.249525in}{7.682336in}}%
\pgfpathlineto{\pgfqpoint{1.250336in}{6.298904in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{7.675226in}}%
\pgfpathlineto{\pgfqpoint{1.250614in}{7.678927in}}%
\pgfpathlineto{\pgfqpoint{1.250653in}{7.579210in}}%
\pgfpathlineto{\pgfqpoint{1.251960in}{6.298390in}}%
\pgfpathlineto{\pgfqpoint{1.251148in}{7.681444in}}%
\pgfpathlineto{\pgfqpoint{1.252000in}{6.378130in}}%
\pgfpathlineto{\pgfqpoint{1.252772in}{7.680437in}}%
\pgfpathlineto{\pgfqpoint{1.252495in}{6.298691in}}%
\pgfpathlineto{\pgfqpoint{1.253366in}{7.539589in}}%
\pgfpathlineto{\pgfqpoint{1.254118in}{6.297648in}}%
\pgfpathlineto{\pgfqpoint{1.254395in}{7.679316in}}%
\pgfpathlineto{\pgfqpoint{1.254692in}{6.339839in}}%
\pgfpathlineto{\pgfqpoint{1.254930in}{7.679498in}}%
\pgfpathlineto{\pgfqpoint{1.255742in}{6.296721in}}%
\pgfpathlineto{\pgfqpoint{1.256078in}{7.494682in}}%
\pgfpathlineto{\pgfqpoint{1.256553in}{7.678905in}}%
\pgfpathlineto{\pgfqpoint{1.257365in}{6.295908in}}%
\pgfpathlineto{\pgfqpoint{1.257543in}{7.313335in}}%
\pgfpathlineto{\pgfqpoint{1.258177in}{7.678197in}}%
\pgfpathlineto{\pgfqpoint{1.258454in}{6.297482in}}%
\pgfpathlineto{\pgfqpoint{1.258692in}{7.646226in}}%
\pgfpathlineto{\pgfqpoint{1.258712in}{7.676044in}}%
\pgfpathlineto{\pgfqpoint{1.258949in}{6.365654in}}%
\pgfpathlineto{\pgfqpoint{1.258989in}{6.295211in}}%
\pgfpathlineto{\pgfqpoint{1.259266in}{7.675264in}}%
\pgfpathlineto{\pgfqpoint{1.259702in}{7.275491in}}%
\pgfpathlineto{\pgfqpoint{1.259801in}{7.677375in}}%
\pgfpathlineto{\pgfqpoint{1.260612in}{6.294628in}}%
\pgfpathlineto{\pgfqpoint{1.260870in}{7.670741in}}%
\pgfpathlineto{\pgfqpoint{1.260890in}{7.673684in}}%
\pgfpathlineto{\pgfqpoint{1.260929in}{7.572586in}}%
\pgfpathlineto{\pgfqpoint{1.262236in}{6.294160in}}%
\pgfpathlineto{\pgfqpoint{1.261424in}{7.676437in}}%
\pgfpathlineto{\pgfqpoint{1.262276in}{6.375318in}}%
\pgfpathlineto{\pgfqpoint{1.263048in}{7.675385in}}%
\pgfpathlineto{\pgfqpoint{1.262771in}{6.294223in}}%
\pgfpathlineto{\pgfqpoint{1.263622in}{7.614223in}}%
\pgfpathlineto{\pgfqpoint{1.264394in}{6.293227in}}%
\pgfpathlineto{\pgfqpoint{1.264671in}{7.674219in}}%
\pgfpathlineto{\pgfqpoint{1.264988in}{6.408991in}}%
\pgfpathlineto{\pgfqpoint{1.265206in}{7.674638in}}%
\pgfpathlineto{\pgfqpoint{1.266018in}{6.292345in}}%
\pgfpathlineto{\pgfqpoint{1.266315in}{7.644904in}}%
\pgfpathlineto{\pgfqpoint{1.267641in}{6.291578in}}%
\pgfpathlineto{\pgfqpoint{1.266830in}{7.674000in}}%
\pgfpathlineto{\pgfqpoint{1.267721in}{6.562147in}}%
\pgfpathlineto{\pgfqpoint{1.268453in}{7.673247in}}%
\pgfpathlineto{\pgfqpoint{1.268176in}{6.293333in}}%
\pgfpathlineto{\pgfqpoint{1.268988in}{7.671332in}}%
\pgfpathlineto{\pgfqpoint{1.269087in}{7.307140in}}%
\pgfpathlineto{\pgfqpoint{1.269265in}{6.290926in}}%
\pgfpathlineto{\pgfqpoint{1.270077in}{7.672379in}}%
\pgfpathlineto{\pgfqpoint{1.270314in}{6.336052in}}%
\pgfpathlineto{\pgfqpoint{1.270889in}{6.290389in}}%
\pgfpathlineto{\pgfqpoint{1.270611in}{7.671107in}}%
\pgfpathlineto{\pgfqpoint{1.271027in}{7.023728in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{7.671397in}}%
\pgfpathlineto{\pgfqpoint{1.271423in}{6.290858in}}%
\pgfpathlineto{\pgfqpoint{1.272215in}{7.645729in}}%
\pgfpathlineto{\pgfqpoint{1.272235in}{7.670768in}}%
\pgfpathlineto{\pgfqpoint{1.272433in}{6.542874in}}%
\pgfpathlineto{\pgfqpoint{1.273047in}{6.289793in}}%
\pgfpathlineto{\pgfqpoint{1.273324in}{7.670300in}}%
\pgfpathlineto{\pgfqpoint{1.273344in}{7.645552in}}%
\pgfpathlineto{\pgfqpoint{1.274670in}{6.288842in}}%
\pgfpathlineto{\pgfqpoint{1.273858in}{7.670314in}}%
\pgfpathlineto{\pgfqpoint{1.274769in}{6.682056in}}%
\pgfpathlineto{\pgfqpoint{1.275482in}{7.669745in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{6.289465in}}%
\pgfpathlineto{\pgfqpoint{1.275997in}{7.634473in}}%
\pgfpathlineto{\pgfqpoint{1.276017in}{7.666784in}}%
\pgfpathlineto{\pgfqpoint{1.276274in}{6.308013in}}%
\pgfpathlineto{\pgfqpoint{1.276294in}{6.288006in}}%
\pgfpathlineto{\pgfqpoint{1.276452in}{7.154868in}}%
\pgfpathlineto{\pgfqpoint{1.277106in}{7.669061in}}%
\pgfpathlineto{\pgfqpoint{1.277383in}{6.289387in}}%
\pgfpathlineto{\pgfqpoint{1.277620in}{7.636432in}}%
\pgfpathlineto{\pgfqpoint{1.277640in}{7.666742in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{6.358687in}}%
\pgfpathlineto{\pgfqpoint{1.277917in}{6.287285in}}%
\pgfpathlineto{\pgfqpoint{1.278195in}{7.666322in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{7.264625in}}%
\pgfpathlineto{\pgfqpoint{1.278729in}{7.668263in}}%
\pgfpathlineto{\pgfqpoint{1.279541in}{6.286679in}}%
\pgfpathlineto{\pgfqpoint{1.279798in}{7.661300in}}%
\pgfpathlineto{\pgfqpoint{1.279818in}{7.664767in}}%
\pgfpathlineto{\pgfqpoint{1.279858in}{7.564751in}}%
\pgfpathlineto{\pgfqpoint{1.281165in}{6.286187in}}%
\pgfpathlineto{\pgfqpoint{1.280353in}{7.667350in}}%
\pgfpathlineto{\pgfqpoint{1.281204in}{6.366261in}}%
\pgfpathlineto{\pgfqpoint{1.281976in}{7.666322in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{6.286419in}}%
\pgfpathlineto{\pgfqpoint{1.282570in}{7.525090in}}%
\pgfpathlineto{\pgfqpoint{1.283323in}{6.285399in}}%
\pgfpathlineto{\pgfqpoint{1.283600in}{7.665180in}}%
\pgfpathlineto{\pgfqpoint{1.283897in}{6.327914in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{7.665431in}}%
\pgfpathlineto{\pgfqpoint{1.284946in}{6.284495in}}%
\pgfpathlineto{\pgfqpoint{1.285283in}{7.480157in}}%
\pgfpathlineto{\pgfqpoint{1.285758in}{7.664817in}}%
\pgfpathlineto{\pgfqpoint{1.286570in}{6.283705in}}%
\pgfpathlineto{\pgfqpoint{1.286748in}{7.300611in}}%
\pgfpathlineto{\pgfqpoint{1.287382in}{7.664088in}}%
\pgfpathlineto{\pgfqpoint{1.287659in}{6.285367in}}%
\pgfpathlineto{\pgfqpoint{1.287897in}{7.632455in}}%
\pgfpathlineto{\pgfqpoint{1.287916in}{7.662007in}}%
\pgfpathlineto{\pgfqpoint{1.288134in}{6.438298in}}%
\pgfpathlineto{\pgfqpoint{1.288194in}{6.283029in}}%
\pgfpathlineto{\pgfqpoint{1.288471in}{7.661068in}}%
\pgfpathlineto{\pgfqpoint{1.288966in}{7.595356in}}%
\pgfpathlineto{\pgfqpoint{1.289005in}{7.663245in}}%
\pgfpathlineto{\pgfqpoint{1.289283in}{6.285448in}}%
\pgfpathlineto{\pgfqpoint{1.289718in}{6.678853in}}%
\pgfpathlineto{\pgfqpoint{1.289817in}{6.282469in}}%
\pgfpathlineto{\pgfqpoint{1.290629in}{7.662287in}}%
\pgfpathlineto{\pgfqpoint{1.290886in}{6.287352in}}%
\pgfpathlineto{\pgfqpoint{1.290906in}{6.285643in}}%
\pgfpathlineto{\pgfqpoint{1.290926in}{6.320098in}}%
\pgfpathlineto{\pgfqpoint{1.291164in}{7.661490in}}%
\pgfpathlineto{\pgfqpoint{1.291975in}{6.282017in}}%
\pgfpathlineto{\pgfqpoint{1.292332in}{7.368216in}}%
\pgfpathlineto{\pgfqpoint{1.293064in}{6.281692in}}%
\pgfpathlineto{\pgfqpoint{1.292787in}{7.661060in}}%
\pgfpathlineto{\pgfqpoint{1.293579in}{6.303573in}}%
\pgfpathlineto{\pgfqpoint{1.293599in}{6.281044in}}%
\pgfpathlineto{\pgfqpoint{1.293777in}{7.284518in}}%
\pgfpathlineto{\pgfqpoint{1.294411in}{7.660515in}}%
\pgfpathlineto{\pgfqpoint{1.294688in}{6.281475in}}%
\pgfpathlineto{\pgfqpoint{1.294925in}{7.624594in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{7.657389in}}%
\pgfpathlineto{\pgfqpoint{1.295222in}{6.280185in}}%
\pgfpathlineto{\pgfqpoint{1.295401in}{7.291639in}}%
\pgfpathlineto{\pgfqpoint{1.296034in}{7.659856in}}%
\pgfpathlineto{\pgfqpoint{1.296311in}{6.281372in}}%
\pgfpathlineto{\pgfqpoint{1.296549in}{7.626574in}}%
\pgfpathlineto{\pgfqpoint{1.296569in}{7.657371in}}%
\pgfpathlineto{\pgfqpoint{1.296806in}{6.351791in}}%
\pgfpathlineto{\pgfqpoint{1.296846in}{6.279441in}}%
\pgfpathlineto{\pgfqpoint{1.297123in}{7.657310in}}%
\pgfpathlineto{\pgfqpoint{1.297559in}{7.253737in}}%
\pgfpathlineto{\pgfqpoint{1.297658in}{7.659082in}}%
\pgfpathlineto{\pgfqpoint{1.298470in}{6.278811in}}%
\pgfpathlineto{\pgfqpoint{1.298727in}{7.651790in}}%
\pgfpathlineto{\pgfqpoint{1.298747in}{7.655781in}}%
\pgfpathlineto{\pgfqpoint{1.298806in}{7.459150in}}%
\pgfpathlineto{\pgfqpoint{1.299281in}{7.658193in}}%
\pgfpathlineto{\pgfqpoint{1.300093in}{6.278296in}}%
\pgfpathlineto{\pgfqpoint{1.300905in}{7.657190in}}%
\pgfpathlineto{\pgfqpoint{1.301598in}{6.811888in}}%
\pgfpathlineto{\pgfqpoint{1.302251in}{6.277653in}}%
\pgfpathlineto{\pgfqpoint{1.302529in}{7.656073in}}%
\pgfpathlineto{\pgfqpoint{1.302766in}{6.316066in}}%
\pgfpathlineto{\pgfqpoint{1.303340in}{6.277610in}}%
\pgfpathlineto{\pgfqpoint{1.303063in}{7.656156in}}%
\pgfpathlineto{\pgfqpoint{1.303459in}{6.869479in}}%
\pgfpathlineto{\pgfqpoint{1.304152in}{7.654841in}}%
\pgfpathlineto{\pgfqpoint{1.303875in}{6.276726in}}%
\pgfpathlineto{\pgfqpoint{1.304647in}{7.578845in}}%
\pgfpathlineto{\pgfqpoint{1.304687in}{7.655565in}}%
\pgfpathlineto{\pgfqpoint{1.304964in}{6.277439in}}%
\pgfpathlineto{\pgfqpoint{1.305400in}{6.690296in}}%
\pgfpathlineto{\pgfqpoint{1.305499in}{6.275913in}}%
\pgfpathlineto{\pgfqpoint{1.306310in}{7.654861in}}%
\pgfpathlineto{\pgfqpoint{1.306568in}{6.283685in}}%
\pgfpathlineto{\pgfqpoint{1.306588in}{6.277382in}}%
\pgfpathlineto{\pgfqpoint{1.306667in}{6.589733in}}%
\pgfpathlineto{\pgfqpoint{1.306845in}{7.652614in}}%
\pgfpathlineto{\pgfqpoint{1.307122in}{6.275214in}}%
\pgfpathlineto{\pgfqpoint{1.307914in}{7.637346in}}%
\pgfpathlineto{\pgfqpoint{1.307934in}{7.654042in}}%
\pgfpathlineto{\pgfqpoint{1.308073in}{6.930855in}}%
\pgfpathlineto{\pgfqpoint{1.308746in}{6.274630in}}%
\pgfpathlineto{\pgfqpoint{1.308469in}{7.652437in}}%
\pgfpathlineto{\pgfqpoint{1.309261in}{6.302483in}}%
\pgfpathlineto{\pgfqpoint{1.309280in}{6.275434in}}%
\pgfpathlineto{\pgfqpoint{1.309478in}{7.393489in}}%
\pgfpathlineto{\pgfqpoint{1.309558in}{7.653108in}}%
\pgfpathlineto{\pgfqpoint{1.310369in}{6.274161in}}%
\pgfpathlineto{\pgfqpoint{1.310389in}{6.296797in}}%
\pgfpathlineto{\pgfqpoint{1.311181in}{7.652060in}}%
\pgfpathlineto{\pgfqpoint{1.310904in}{6.274323in}}%
\pgfpathlineto{\pgfqpoint{1.311815in}{7.267600in}}%
\pgfpathlineto{\pgfqpoint{1.312527in}{6.273327in}}%
\pgfpathlineto{\pgfqpoint{1.312805in}{7.650898in}}%
\pgfpathlineto{\pgfqpoint{1.313042in}{6.310744in}}%
\pgfpathlineto{\pgfqpoint{1.313616in}{6.273566in}}%
\pgfpathlineto{\pgfqpoint{1.313339in}{7.651217in}}%
\pgfpathlineto{\pgfqpoint{1.313735in}{6.868170in}}%
\pgfpathlineto{\pgfqpoint{1.314428in}{7.649621in}}%
\pgfpathlineto{\pgfqpoint{1.314151in}{6.272445in}}%
\pgfpathlineto{\pgfqpoint{1.314923in}{7.575361in}}%
\pgfpathlineto{\pgfqpoint{1.314963in}{7.650582in}}%
\pgfpathlineto{\pgfqpoint{1.315240in}{6.273440in}}%
\pgfpathlineto{\pgfqpoint{1.315676in}{6.682829in}}%
\pgfpathlineto{\pgfqpoint{1.315775in}{6.271678in}}%
\pgfpathlineto{\pgfqpoint{1.316586in}{7.649832in}}%
\pgfpathlineto{\pgfqpoint{1.316844in}{6.278974in}}%
\pgfpathlineto{\pgfqpoint{1.316864in}{6.273428in}}%
\pgfpathlineto{\pgfqpoint{1.316923in}{6.465667in}}%
\pgfpathlineto{\pgfqpoint{1.317398in}{6.271025in}}%
\pgfpathlineto{\pgfqpoint{1.318210in}{7.648968in}}%
\pgfpathlineto{\pgfqpoint{1.319022in}{6.270487in}}%
\pgfpathlineto{\pgfqpoint{1.319715in}{7.107896in}}%
\pgfpathlineto{\pgfqpoint{1.319834in}{7.647990in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{6.270063in}}%
\pgfpathlineto{\pgfqpoint{1.320883in}{7.606439in}}%
\pgfpathlineto{\pgfqpoint{1.321457in}{7.646897in}}%
\pgfpathlineto{\pgfqpoint{1.321180in}{6.269988in}}%
\pgfpathlineto{\pgfqpoint{1.321596in}{6.903840in}}%
\pgfpathlineto{\pgfqpoint{1.322269in}{6.269754in}}%
\pgfpathlineto{\pgfqpoint{1.321992in}{7.646812in}}%
\pgfpathlineto{\pgfqpoint{1.322784in}{6.291304in}}%
\pgfpathlineto{\pgfqpoint{1.322804in}{6.269038in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{7.271746in}}%
\pgfpathlineto{\pgfqpoint{1.323615in}{7.646246in}}%
\pgfpathlineto{\pgfqpoint{1.323893in}{6.269559in}}%
\pgfpathlineto{\pgfqpoint{1.324130in}{7.610677in}}%
\pgfpathlineto{\pgfqpoint{1.324150in}{7.643194in}}%
\pgfpathlineto{\pgfqpoint{1.324407in}{6.288451in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{6.268202in}}%
\pgfpathlineto{\pgfqpoint{1.324586in}{7.131497in}}%
\pgfpathlineto{\pgfqpoint{1.325239in}{7.645565in}}%
\pgfpathlineto{\pgfqpoint{1.325516in}{6.269478in}}%
\pgfpathlineto{\pgfqpoint{1.325754in}{7.612633in}}%
\pgfpathlineto{\pgfqpoint{1.325774in}{7.643154in}}%
\pgfpathlineto{\pgfqpoint{1.326011in}{6.339267in}}%
\pgfpathlineto{\pgfqpoint{1.326051in}{6.267481in}}%
\pgfpathlineto{\pgfqpoint{1.326328in}{7.642933in}}%
\pgfpathlineto{\pgfqpoint{1.326764in}{7.241028in}}%
\pgfpathlineto{\pgfqpoint{1.326863in}{7.644770in}}%
\pgfpathlineto{\pgfqpoint{1.327674in}{6.266874in}}%
\pgfpathlineto{\pgfqpoint{1.327932in}{7.637629in}}%
\pgfpathlineto{\pgfqpoint{1.327952in}{7.641384in}}%
\pgfpathlineto{\pgfqpoint{1.328011in}{7.444481in}}%
\pgfpathlineto{\pgfqpoint{1.328486in}{7.643861in}}%
\pgfpathlineto{\pgfqpoint{1.329298in}{6.266381in}}%
\pgfpathlineto{\pgfqpoint{1.330110in}{7.642838in}}%
\pgfpathlineto{\pgfqpoint{1.330803in}{6.798062in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{6.265692in}}%
\pgfpathlineto{\pgfqpoint{1.331733in}{7.641700in}}%
\pgfpathlineto{\pgfqpoint{1.331971in}{6.303745in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{6.265739in}}%
\pgfpathlineto{\pgfqpoint{1.332268in}{7.641852in}}%
\pgfpathlineto{\pgfqpoint{1.332664in}{6.857506in}}%
\pgfpathlineto{\pgfqpoint{1.333357in}{7.640448in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{6.264787in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{7.565095in}}%
\pgfpathlineto{\pgfqpoint{1.333891in}{7.641241in}}%
\pgfpathlineto{\pgfqpoint{1.334169in}{6.265590in}}%
\pgfpathlineto{\pgfqpoint{1.334604in}{6.676746in}}%
\pgfpathlineto{\pgfqpoint{1.334703in}{6.263997in}}%
\pgfpathlineto{\pgfqpoint{1.335515in}{7.640515in}}%
\pgfpathlineto{\pgfqpoint{1.335772in}{6.271618in}}%
\pgfpathlineto{\pgfqpoint{1.335792in}{6.265554in}}%
\pgfpathlineto{\pgfqpoint{1.335871in}{6.578109in}}%
\pgfpathlineto{\pgfqpoint{1.336050in}{7.638341in}}%
\pgfpathlineto{\pgfqpoint{1.336327in}{6.263321in}}%
\pgfpathlineto{\pgfqpoint{1.337119in}{7.623236in}}%
\pgfpathlineto{\pgfqpoint{1.337139in}{7.639675in}}%
\pgfpathlineto{\pgfqpoint{1.337277in}{6.916799in}}%
\pgfpathlineto{\pgfqpoint{1.337950in}{6.262760in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{7.638142in}}%
\pgfpathlineto{\pgfqpoint{1.338465in}{6.290269in}}%
\pgfpathlineto{\pgfqpoint{1.338485in}{6.263493in}}%
\pgfpathlineto{\pgfqpoint{1.338683in}{7.380369in}}%
\pgfpathlineto{\pgfqpoint{1.338762in}{7.638721in}}%
\pgfpathlineto{\pgfqpoint{1.339574in}{6.262313in}}%
\pgfpathlineto{\pgfqpoint{1.339594in}{6.285134in}}%
\pgfpathlineto{\pgfqpoint{1.340386in}{7.637653in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{6.262406in}}%
\pgfpathlineto{\pgfqpoint{1.341019in}{7.253032in}}%
\pgfpathlineto{\pgfqpoint{1.341732in}{6.261433in}}%
\pgfpathlineto{\pgfqpoint{1.342009in}{7.636471in}}%
\pgfpathlineto{\pgfqpoint{1.342247in}{6.298490in}}%
\pgfpathlineto{\pgfqpoint{1.342821in}{6.261762in}}%
\pgfpathlineto{\pgfqpoint{1.342544in}{7.636859in}}%
\pgfpathlineto{\pgfqpoint{1.342940in}{6.856206in}}%
\pgfpathlineto{\pgfqpoint{1.343633in}{7.635174in}}%
\pgfpathlineto{\pgfqpoint{1.343356in}{6.260574in}}%
\pgfpathlineto{\pgfqpoint{1.344128in}{7.561560in}}%
\pgfpathlineto{\pgfqpoint{1.344168in}{7.636202in}}%
\pgfpathlineto{\pgfqpoint{1.344445in}{6.261657in}}%
\pgfpathlineto{\pgfqpoint{1.344880in}{6.669316in}}%
\pgfpathlineto{\pgfqpoint{1.344979in}{6.259830in}}%
\pgfpathlineto{\pgfqpoint{1.345791in}{7.635432in}}%
\pgfpathlineto{\pgfqpoint{1.346049in}{6.266975in}}%
\pgfpathlineto{\pgfqpoint{1.346068in}{6.261667in}}%
\pgfpathlineto{\pgfqpoint{1.346128in}{6.454161in}}%
\pgfpathlineto{\pgfqpoint{1.346603in}{6.259200in}}%
\pgfpathlineto{\pgfqpoint{1.347415in}{7.634547in}}%
\pgfpathlineto{\pgfqpoint{1.348227in}{6.258684in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{7.095468in}}%
\pgfpathlineto{\pgfqpoint{1.349038in}{7.633548in}}%
\pgfpathlineto{\pgfqpoint{1.349850in}{6.258283in}}%
\pgfpathlineto{\pgfqpoint{1.350088in}{7.592436in}}%
\pgfpathlineto{\pgfqpoint{1.350662in}{7.632435in}}%
\pgfpathlineto{\pgfqpoint{1.350385in}{6.258139in}}%
\pgfpathlineto{\pgfqpoint{1.350800in}{6.889838in}}%
\pgfpathlineto{\pgfqpoint{1.351474in}{6.257995in}}%
\pgfpathlineto{\pgfqpoint{1.351196in}{7.632419in}}%
\pgfpathlineto{\pgfqpoint{1.351988in}{6.279209in}}%
\pgfpathlineto{\pgfqpoint{1.352008in}{6.257212in}}%
\pgfpathlineto{\pgfqpoint{1.352186in}{7.258915in}}%
\pgfpathlineto{\pgfqpoint{1.352820in}{7.631832in}}%
\pgfpathlineto{\pgfqpoint{1.353097in}{6.257822in}}%
\pgfpathlineto{\pgfqpoint{1.353335in}{7.596624in}}%
\pgfpathlineto{\pgfqpoint{1.353355in}{7.628855in}}%
\pgfpathlineto{\pgfqpoint{1.353612in}{6.276382in}}%
\pgfpathlineto{\pgfqpoint{1.353632in}{6.256399in}}%
\pgfpathlineto{\pgfqpoint{1.353790in}{7.119008in}}%
\pgfpathlineto{\pgfqpoint{1.354444in}{7.631131in}}%
\pgfpathlineto{\pgfqpoint{1.354721in}{6.257763in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{7.598555in}}%
\pgfpathlineto{\pgfqpoint{1.354978in}{7.628793in}}%
\pgfpathlineto{\pgfqpoint{1.355216in}{6.326907in}}%
\pgfpathlineto{\pgfqpoint{1.355255in}{6.255700in}}%
\pgfpathlineto{\pgfqpoint{1.355533in}{7.628413in}}%
\pgfpathlineto{\pgfqpoint{1.355968in}{7.228266in}}%
\pgfpathlineto{\pgfqpoint{1.356067in}{7.630316in}}%
\pgfpathlineto{\pgfqpoint{1.356879in}{6.255116in}}%
\pgfpathlineto{\pgfqpoint{1.357136in}{7.623325in}}%
\pgfpathlineto{\pgfqpoint{1.357156in}{7.626845in}}%
\pgfpathlineto{\pgfqpoint{1.357196in}{7.527423in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{6.254646in}}%
\pgfpathlineto{\pgfqpoint{1.357691in}{7.629386in}}%
\pgfpathlineto{\pgfqpoint{1.358542in}{6.334213in}}%
\pgfpathlineto{\pgfqpoint{1.359314in}{7.628343in}}%
\pgfpathlineto{\pgfqpoint{1.359037in}{6.254905in}}%
\pgfpathlineto{\pgfqpoint{1.359908in}{7.487937in}}%
\pgfpathlineto{\pgfqpoint{1.360661in}{6.253910in}}%
\pgfpathlineto{\pgfqpoint{1.360938in}{7.627185in}}%
\pgfpathlineto{\pgfqpoint{1.361235in}{6.296118in}}%
\pgfpathlineto{\pgfqpoint{1.361473in}{7.627405in}}%
\pgfpathlineto{\pgfqpoint{1.362284in}{6.253029in}}%
\pgfpathlineto{\pgfqpoint{1.362621in}{7.443207in}}%
\pgfpathlineto{\pgfqpoint{1.363096in}{7.626773in}}%
\pgfpathlineto{\pgfqpoint{1.363908in}{6.252262in}}%
\pgfpathlineto{\pgfqpoint{1.364086in}{7.264034in}}%
\pgfpathlineto{\pgfqpoint{1.364720in}{7.626027in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{6.253906in}}%
\pgfpathlineto{\pgfqpoint{1.365235in}{7.594448in}}%
\pgfpathlineto{\pgfqpoint{1.365254in}{7.623926in}}%
\pgfpathlineto{\pgfqpoint{1.365472in}{6.406320in}}%
\pgfpathlineto{\pgfqpoint{1.365532in}{6.251609in}}%
\pgfpathlineto{\pgfqpoint{1.365809in}{7.623030in}}%
\pgfpathlineto{\pgfqpoint{1.366304in}{7.557473in}}%
\pgfpathlineto{\pgfqpoint{1.366343in}{7.625166in}}%
\pgfpathlineto{\pgfqpoint{1.366621in}{6.254005in}}%
\pgfpathlineto{\pgfqpoint{1.367056in}{6.645807in}}%
\pgfpathlineto{\pgfqpoint{1.367155in}{6.251070in}}%
\pgfpathlineto{\pgfqpoint{1.367967in}{7.624192in}}%
\pgfpathlineto{\pgfqpoint{1.368224in}{6.255988in}}%
\pgfpathlineto{\pgfqpoint{1.368244in}{6.254218in}}%
\pgfpathlineto{\pgfqpoint{1.368264in}{6.288438in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{7.623370in}}%
\pgfpathlineto{\pgfqpoint{1.368779in}{6.250645in}}%
\pgfpathlineto{\pgfqpoint{1.369670in}{7.331776in}}%
\pgfpathlineto{\pgfqpoint{1.370402in}{6.250335in}}%
\pgfpathlineto{\pgfqpoint{1.370125in}{7.622921in}}%
\pgfpathlineto{\pgfqpoint{1.370917in}{6.272205in}}%
\pgfpathlineto{\pgfqpoint{1.370937in}{6.249719in}}%
\pgfpathlineto{\pgfqpoint{1.371115in}{7.247965in}}%
\pgfpathlineto{\pgfqpoint{1.371749in}{7.622358in}}%
\pgfpathlineto{\pgfqpoint{1.372026in}{6.250138in}}%
\pgfpathlineto{\pgfqpoint{1.372263in}{7.586518in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{7.619217in}}%
\pgfpathlineto{\pgfqpoint{1.372560in}{6.248884in}}%
\pgfpathlineto{\pgfqpoint{1.372739in}{7.255040in}}%
\pgfpathlineto{\pgfqpoint{1.373372in}{7.621681in}}%
\pgfpathlineto{\pgfqpoint{1.373649in}{6.250055in}}%
\pgfpathlineto{\pgfqpoint{1.373887in}{7.588468in}}%
\pgfpathlineto{\pgfqpoint{1.373907in}{7.619179in}}%
\pgfpathlineto{\pgfqpoint{1.374144in}{6.320284in}}%
\pgfpathlineto{\pgfqpoint{1.374184in}{6.248162in}}%
\pgfpathlineto{\pgfqpoint{1.374461in}{7.619157in}}%
\pgfpathlineto{\pgfqpoint{1.374897in}{7.217306in}}%
\pgfpathlineto{\pgfqpoint{1.374996in}{7.620890in}}%
\pgfpathlineto{\pgfqpoint{1.375808in}{6.247555in}}%
\pgfpathlineto{\pgfqpoint{1.376065in}{7.613575in}}%
\pgfpathlineto{\pgfqpoint{1.376085in}{7.617614in}}%
\pgfpathlineto{\pgfqpoint{1.376144in}{7.422159in}}%
\pgfpathlineto{\pgfqpoint{1.376619in}{7.619985in}}%
\pgfpathlineto{\pgfqpoint{1.377431in}{6.247062in}}%
\pgfpathlineto{\pgfqpoint{1.378243in}{7.618966in}}%
\pgfpathlineto{\pgfqpoint{1.378936in}{6.778251in}}%
\pgfpathlineto{\pgfqpoint{1.379589in}{6.246470in}}%
\pgfpathlineto{\pgfqpoint{1.379867in}{7.617833in}}%
\pgfpathlineto{\pgfqpoint{1.380104in}{6.284782in}}%
\pgfpathlineto{\pgfqpoint{1.380678in}{6.246417in}}%
\pgfpathlineto{\pgfqpoint{1.380401in}{7.617886in}}%
\pgfpathlineto{\pgfqpoint{1.380797in}{6.834961in}}%
\pgfpathlineto{\pgfqpoint{1.381490in}{7.616587in}}%
\pgfpathlineto{\pgfqpoint{1.381213in}{6.245566in}}%
\pgfpathlineto{\pgfqpoint{1.381985in}{7.540821in}}%
\pgfpathlineto{\pgfqpoint{1.382025in}{7.617278in}}%
\pgfpathlineto{\pgfqpoint{1.382302in}{6.246266in}}%
\pgfpathlineto{\pgfqpoint{1.382738in}{6.657282in}}%
\pgfpathlineto{\pgfqpoint{1.382837in}{6.244777in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{7.616556in}}%
\pgfpathlineto{\pgfqpoint{1.383906in}{6.252567in}}%
\pgfpathlineto{\pgfqpoint{1.383926in}{6.246228in}}%
\pgfpathlineto{\pgfqpoint{1.384005in}{6.556723in}}%
\pgfpathlineto{\pgfqpoint{1.384183in}{7.614291in}}%
\pgfpathlineto{\pgfqpoint{1.384460in}{6.244101in}}%
\pgfpathlineto{\pgfqpoint{1.385252in}{7.599043in}}%
\pgfpathlineto{\pgfqpoint{1.385272in}{7.615720in}}%
\pgfpathlineto{\pgfqpoint{1.385411in}{6.896619in}}%
\pgfpathlineto{\pgfqpoint{1.386084in}{6.243539in}}%
\pgfpathlineto{\pgfqpoint{1.385807in}{7.614093in}}%
\pgfpathlineto{\pgfqpoint{1.386599in}{6.271343in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{6.244368in}}%
\pgfpathlineto{\pgfqpoint{1.386816in}{7.356280in}}%
\pgfpathlineto{\pgfqpoint{1.386896in}{7.614770in}}%
\pgfpathlineto{\pgfqpoint{1.387707in}{6.243092in}}%
\pgfpathlineto{\pgfqpoint{1.387727in}{6.265540in}}%
\pgfpathlineto{\pgfqpoint{1.388519in}{7.613707in}}%
\pgfpathlineto{\pgfqpoint{1.388242in}{6.243282in}}%
\pgfpathlineto{\pgfqpoint{1.389153in}{7.231541in}}%
\pgfpathlineto{\pgfqpoint{1.389865in}{6.242310in}}%
\pgfpathlineto{\pgfqpoint{1.390143in}{7.612530in}}%
\pgfpathlineto{\pgfqpoint{1.390380in}{6.279624in}}%
\pgfpathlineto{\pgfqpoint{1.390954in}{6.242538in}}%
\pgfpathlineto{\pgfqpoint{1.390677in}{7.612818in}}%
\pgfpathlineto{\pgfqpoint{1.391073in}{6.833674in}}%
\pgfpathlineto{\pgfqpoint{1.391766in}{7.611239in}}%
\pgfpathlineto{\pgfqpoint{1.391489in}{6.241452in}}%
\pgfpathlineto{\pgfqpoint{1.392261in}{7.537217in}}%
\pgfpathlineto{\pgfqpoint{1.392301in}{7.612165in}}%
\pgfpathlineto{\pgfqpoint{1.392578in}{6.242431in}}%
\pgfpathlineto{\pgfqpoint{1.393014in}{6.649909in}}%
\pgfpathlineto{\pgfqpoint{1.393113in}{6.240708in}}%
\pgfpathlineto{\pgfqpoint{1.393924in}{7.611398in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{6.248023in}}%
\pgfpathlineto{\pgfqpoint{1.394202in}{6.242438in}}%
\pgfpathlineto{\pgfqpoint{1.394261in}{6.433450in}}%
\pgfpathlineto{\pgfqpoint{1.394736in}{6.240078in}}%
\pgfpathlineto{\pgfqpoint{1.395548in}{7.610518in}}%
\pgfpathlineto{\pgfqpoint{1.396360in}{6.239562in}}%
\pgfpathlineto{\pgfqpoint{1.397053in}{7.072096in}}%
\pgfpathlineto{\pgfqpoint{1.397172in}{7.609523in}}%
\pgfpathlineto{\pgfqpoint{1.397983in}{6.239160in}}%
\pgfpathlineto{\pgfqpoint{1.398221in}{7.568076in}}%
\pgfpathlineto{\pgfqpoint{1.398795in}{7.608416in}}%
\pgfpathlineto{\pgfqpoint{1.398518in}{6.239114in}}%
\pgfpathlineto{\pgfqpoint{1.398934in}{6.869753in}}%
\pgfpathlineto{\pgfqpoint{1.399607in}{6.238871in}}%
\pgfpathlineto{\pgfqpoint{1.399330in}{7.608301in}}%
\pgfpathlineto{\pgfqpoint{1.400122in}{6.260398in}}%
\pgfpathlineto{\pgfqpoint{1.400142in}{6.238188in}}%
\pgfpathlineto{\pgfqpoint{1.400320in}{7.235049in}}%
\pgfpathlineto{\pgfqpoint{1.400953in}{7.607717in}}%
\pgfpathlineto{\pgfqpoint{1.401231in}{6.238696in}}%
\pgfpathlineto{\pgfqpoint{1.401468in}{7.572251in}}%
\pgfpathlineto{\pgfqpoint{1.401488in}{7.604652in}}%
\pgfpathlineto{\pgfqpoint{1.401745in}{6.257579in}}%
\pgfpathlineto{\pgfqpoint{1.401765in}{6.237376in}}%
\pgfpathlineto{\pgfqpoint{1.401924in}{7.095549in}}%
\pgfpathlineto{\pgfqpoint{1.402577in}{7.607019in}}%
\pgfpathlineto{\pgfqpoint{1.402854in}{6.238635in}}%
\pgfpathlineto{\pgfqpoint{1.403092in}{7.574175in}}%
\pgfpathlineto{\pgfqpoint{1.403112in}{7.604592in}}%
\pgfpathlineto{\pgfqpoint{1.403349in}{6.308192in}}%
\pgfpathlineto{\pgfqpoint{1.403389in}{6.236678in}}%
\pgfpathlineto{\pgfqpoint{1.403666in}{7.604411in}}%
\pgfpathlineto{\pgfqpoint{1.404102in}{7.204470in}}%
\pgfpathlineto{\pgfqpoint{1.404201in}{7.606208in}}%
\pgfpathlineto{\pgfqpoint{1.405012in}{6.236093in}}%
\pgfpathlineto{\pgfqpoint{1.405270in}{7.599047in}}%
\pgfpathlineto{\pgfqpoint{1.405290in}{7.602850in}}%
\pgfpathlineto{\pgfqpoint{1.405349in}{7.407245in}}%
\pgfpathlineto{\pgfqpoint{1.405824in}{7.605283in}}%
\pgfpathlineto{\pgfqpoint{1.406636in}{6.235622in}}%
\pgfpathlineto{\pgfqpoint{1.407448in}{7.604244in}}%
\pgfpathlineto{\pgfqpoint{1.408141in}{6.764578in}}%
\pgfpathlineto{\pgfqpoint{1.408794in}{6.234985in}}%
\pgfpathlineto{\pgfqpoint{1.409071in}{7.603092in}}%
\pgfpathlineto{\pgfqpoint{1.409309in}{6.272916in}}%
\pgfpathlineto{\pgfqpoint{1.409883in}{6.235022in}}%
\pgfpathlineto{\pgfqpoint{1.409606in}{7.603213in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{6.823096in}}%
\pgfpathlineto{\pgfqpoint{1.410695in}{7.601827in}}%
\pgfpathlineto{\pgfqpoint{1.410418in}{6.234105in}}%
\pgfpathlineto{\pgfqpoint{1.411190in}{7.526748in}}%
\pgfpathlineto{\pgfqpoint{1.411229in}{7.602584in}}%
\pgfpathlineto{\pgfqpoint{1.411507in}{6.234892in}}%
\pgfpathlineto{\pgfqpoint{1.411942in}{6.643960in}}%
\pgfpathlineto{\pgfqpoint{1.412041in}{6.233338in}}%
\pgfpathlineto{\pgfqpoint{1.412853in}{7.601842in}}%
\pgfpathlineto{\pgfqpoint{1.413110in}{6.240973in}}%
\pgfpathlineto{\pgfqpoint{1.413130in}{6.234876in}}%
\pgfpathlineto{\pgfqpoint{1.413209in}{6.545379in}}%
\pgfpathlineto{\pgfqpoint{1.413388in}{7.599651in}}%
\pgfpathlineto{\pgfqpoint{1.413665in}{6.232685in}}%
\pgfpathlineto{\pgfqpoint{1.414457in}{7.584575in}}%
\pgfpathlineto{\pgfqpoint{1.414477in}{7.600986in}}%
\pgfpathlineto{\pgfqpoint{1.414615in}{6.882643in}}%
\pgfpathlineto{\pgfqpoint{1.415288in}{6.232146in}}%
\pgfpathlineto{\pgfqpoint{1.415011in}{7.599432in}}%
\pgfpathlineto{\pgfqpoint{1.415803in}{6.259590in}}%
\pgfpathlineto{\pgfqpoint{1.415823in}{6.232904in}}%
\pgfpathlineto{\pgfqpoint{1.416021in}{7.342948in}}%
\pgfpathlineto{\pgfqpoint{1.416100in}{7.600016in}}%
\pgfpathlineto{\pgfqpoint{1.416912in}{6.231721in}}%
\pgfpathlineto{\pgfqpoint{1.416932in}{6.254339in}}%
\pgfpathlineto{\pgfqpoint{1.417724in}{7.598933in}}%
\pgfpathlineto{\pgfqpoint{1.417447in}{6.231842in}}%
\pgfpathlineto{\pgfqpoint{1.418357in}{7.216848in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{6.230894in}}%
\pgfpathlineto{\pgfqpoint{1.419347in}{7.597737in}}%
\pgfpathlineto{\pgfqpoint{1.419585in}{6.267826in}}%
\pgfpathlineto{\pgfqpoint{1.420159in}{6.231211in}}%
\pgfpathlineto{\pgfqpoint{1.419882in}{7.598092in}}%
\pgfpathlineto{\pgfqpoint{1.420278in}{6.821818in}}%
\pgfpathlineto{\pgfqpoint{1.420971in}{7.596427in}}%
\pgfpathlineto{\pgfqpoint{1.420694in}{6.230059in}}%
\pgfpathlineto{\pgfqpoint{1.421466in}{7.523094in}}%
\pgfpathlineto{\pgfqpoint{1.421506in}{7.597419in}}%
\pgfpathlineto{\pgfqpoint{1.421783in}{6.231126in}}%
\pgfpathlineto{\pgfqpoint{1.422218in}{6.636628in}}%
\pgfpathlineto{\pgfqpoint{1.422317in}{6.229339in}}%
\pgfpathlineto{\pgfqpoint{1.423129in}{7.596632in}}%
\pgfpathlineto{\pgfqpoint{1.423387in}{6.236499in}}%
\pgfpathlineto{\pgfqpoint{1.423406in}{6.231154in}}%
\pgfpathlineto{\pgfqpoint{1.423466in}{6.422299in}}%
\pgfpathlineto{\pgfqpoint{1.423941in}{6.228731in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{7.595731in}}%
\pgfpathlineto{\pgfqpoint{1.425564in}{6.228238in}}%
\pgfpathlineto{\pgfqpoint{1.426257in}{7.059629in}}%
\pgfpathlineto{\pgfqpoint{1.426376in}{7.594718in}}%
\pgfpathlineto{\pgfqpoint{1.427188in}{6.227858in}}%
\pgfpathlineto{\pgfqpoint{1.427426in}{7.553731in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{7.593590in}}%
\pgfpathlineto{\pgfqpoint{1.427723in}{6.227744in}}%
\pgfpathlineto{\pgfqpoint{1.428138in}{6.855848in}}%
\pgfpathlineto{\pgfqpoint{1.428812in}{6.227591in}}%
\pgfpathlineto{\pgfqpoint{1.428534in}{7.593544in}}%
\pgfpathlineto{\pgfqpoint{1.429326in}{6.248771in}}%
\pgfpathlineto{\pgfqpoint{1.429346in}{6.226842in}}%
\pgfpathlineto{\pgfqpoint{1.429524in}{7.222079in}}%
\pgfpathlineto{\pgfqpoint{1.430158in}{7.592940in}}%
\pgfpathlineto{\pgfqpoint{1.430435in}{6.227438in}}%
\pgfpathlineto{\pgfqpoint{1.430673in}{7.557853in}}%
\pgfpathlineto{\pgfqpoint{1.430693in}{7.589951in}}%
\pgfpathlineto{\pgfqpoint{1.430950in}{6.245980in}}%
\pgfpathlineto{\pgfqpoint{1.430970in}{6.226053in}}%
\pgfpathlineto{\pgfqpoint{1.431128in}{7.083006in}}%
\pgfpathlineto{\pgfqpoint{1.431782in}{7.592222in}}%
\pgfpathlineto{\pgfqpoint{1.432059in}{6.227398in}}%
\pgfpathlineto{\pgfqpoint{1.432296in}{7.559752in}}%
\pgfpathlineto{\pgfqpoint{1.432316in}{7.589868in}}%
\pgfpathlineto{\pgfqpoint{1.432554in}{6.296271in}}%
\pgfpathlineto{\pgfqpoint{1.432593in}{6.225377in}}%
\pgfpathlineto{\pgfqpoint{1.432871in}{7.589530in}}%
\pgfpathlineto{\pgfqpoint{1.433306in}{7.191587in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{7.591390in}}%
\pgfpathlineto{\pgfqpoint{1.434217in}{6.224816in}}%
\pgfpathlineto{\pgfqpoint{1.434474in}{7.584384in}}%
\pgfpathlineto{\pgfqpoint{1.434494in}{7.587950in}}%
\pgfpathlineto{\pgfqpoint{1.434534in}{7.489282in}}%
\pgfpathlineto{\pgfqpoint{1.435841in}{6.224368in}}%
\pgfpathlineto{\pgfqpoint{1.435029in}{7.590445in}}%
\pgfpathlineto{\pgfqpoint{1.435880in}{6.303301in}}%
\pgfpathlineto{\pgfqpoint{1.436652in}{7.589387in}}%
\pgfpathlineto{\pgfqpoint{1.436375in}{6.224655in}}%
\pgfpathlineto{\pgfqpoint{1.437246in}{7.450035in}}%
\pgfpathlineto{\pgfqpoint{1.437999in}{6.223684in}}%
\pgfpathlineto{\pgfqpoint{1.438276in}{7.588216in}}%
\pgfpathlineto{\pgfqpoint{1.438573in}{6.265517in}}%
\pgfpathlineto{\pgfqpoint{1.438811in}{7.588404in}}%
\pgfpathlineto{\pgfqpoint{1.439622in}{6.222828in}}%
\pgfpathlineto{\pgfqpoint{1.439959in}{7.405581in}}%
\pgfpathlineto{\pgfqpoint{1.440434in}{7.587755in}}%
\pgfpathlineto{\pgfqpoint{1.441246in}{6.222085in}}%
\pgfpathlineto{\pgfqpoint{1.441424in}{7.227078in}}%
\pgfpathlineto{\pgfqpoint{1.442058in}{7.586992in}}%
\pgfpathlineto{\pgfqpoint{1.442335in}{6.223708in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{7.555521in}}%
\pgfpathlineto{\pgfqpoint{1.442592in}{7.584875in}}%
\pgfpathlineto{\pgfqpoint{1.442830in}{6.290835in}}%
\pgfpathlineto{\pgfqpoint{1.442870in}{6.221455in}}%
\pgfpathlineto{\pgfqpoint{1.443147in}{7.584023in}}%
\pgfpathlineto{\pgfqpoint{1.443582in}{7.189686in}}%
\pgfpathlineto{\pgfqpoint{1.443681in}{7.586116in}}%
\pgfpathlineto{\pgfqpoint{1.444493in}{6.220939in}}%
\pgfpathlineto{\pgfqpoint{1.444750in}{7.579584in}}%
\pgfpathlineto{\pgfqpoint{1.444770in}{7.582400in}}%
\pgfpathlineto{\pgfqpoint{1.444810in}{7.482421in}}%
\pgfpathlineto{\pgfqpoint{1.446117in}{6.220536in}}%
\pgfpathlineto{\pgfqpoint{1.445305in}{7.585127in}}%
\pgfpathlineto{\pgfqpoint{1.446156in}{6.300827in}}%
\pgfpathlineto{\pgfqpoint{1.446928in}{7.584025in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{6.220588in}}%
\pgfpathlineto{\pgfqpoint{1.447503in}{7.523483in}}%
\pgfpathlineto{\pgfqpoint{1.448275in}{6.219664in}}%
\pgfpathlineto{\pgfqpoint{1.448552in}{7.582809in}}%
\pgfpathlineto{\pgfqpoint{1.448869in}{6.334177in}}%
\pgfpathlineto{\pgfqpoint{1.449087in}{7.583232in}}%
\pgfpathlineto{\pgfqpoint{1.449898in}{6.218853in}}%
\pgfpathlineto{\pgfqpoint{1.450195in}{7.553724in}}%
\pgfpathlineto{\pgfqpoint{1.451522in}{6.218155in}}%
\pgfpathlineto{\pgfqpoint{1.450710in}{7.582538in}}%
\pgfpathlineto{\pgfqpoint{1.451601in}{6.485496in}}%
\pgfpathlineto{\pgfqpoint{1.452334in}{7.581731in}}%
\pgfpathlineto{\pgfqpoint{1.452057in}{6.219876in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{7.579850in}}%
\pgfpathlineto{\pgfqpoint{1.452967in}{7.220074in}}%
\pgfpathlineto{\pgfqpoint{1.453146in}{6.217571in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{7.580811in}}%
\pgfpathlineto{\pgfqpoint{1.454195in}{6.261993in}}%
\pgfpathlineto{\pgfqpoint{1.454769in}{6.217100in}}%
\pgfpathlineto{\pgfqpoint{1.454492in}{7.579564in}}%
\pgfpathlineto{\pgfqpoint{1.454908in}{6.941109in}}%
\pgfpathlineto{\pgfqpoint{1.455581in}{7.579777in}}%
\pgfpathlineto{\pgfqpoint{1.455304in}{6.217552in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{7.554548in}}%
\pgfpathlineto{\pgfqpoint{1.456116in}{7.579165in}}%
\pgfpathlineto{\pgfqpoint{1.456314in}{6.465967in}}%
\pgfpathlineto{\pgfqpoint{1.456927in}{6.216560in}}%
\pgfpathlineto{\pgfqpoint{1.457205in}{7.578631in}}%
\pgfpathlineto{\pgfqpoint{1.457224in}{7.554125in}}%
\pgfpathlineto{\pgfqpoint{1.458551in}{6.215681in}}%
\pgfpathlineto{\pgfqpoint{1.457739in}{7.578653in}}%
\pgfpathlineto{\pgfqpoint{1.458650in}{6.603976in}}%
\pgfpathlineto{\pgfqpoint{1.459363in}{7.578028in}}%
\pgfpathlineto{\pgfqpoint{1.459640in}{6.216366in}}%
\pgfpathlineto{\pgfqpoint{1.459878in}{7.543328in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{7.575115in}}%
\pgfpathlineto{\pgfqpoint{1.460155in}{6.234564in}}%
\pgfpathlineto{\pgfqpoint{1.460175in}{6.214916in}}%
\pgfpathlineto{\pgfqpoint{1.460333in}{7.070444in}}%
\pgfpathlineto{\pgfqpoint{1.460986in}{7.577290in}}%
\pgfpathlineto{\pgfqpoint{1.461264in}{6.216347in}}%
\pgfpathlineto{\pgfqpoint{1.461501in}{7.545200in}}%
\pgfpathlineto{\pgfqpoint{1.461521in}{7.575011in}}%
\pgfpathlineto{\pgfqpoint{1.461759in}{6.284522in}}%
\pgfpathlineto{\pgfqpoint{1.461798in}{6.214264in}}%
\pgfpathlineto{\pgfqpoint{1.462075in}{7.574515in}}%
\pgfpathlineto{\pgfqpoint{1.462511in}{7.178660in}}%
\pgfpathlineto{\pgfqpoint{1.462610in}{7.576438in}}%
\pgfpathlineto{\pgfqpoint{1.463422in}{6.213725in}}%
\pgfpathlineto{\pgfqpoint{1.463679in}{7.569587in}}%
\pgfpathlineto{\pgfqpoint{1.463699in}{7.572918in}}%
\pgfpathlineto{\pgfqpoint{1.463738in}{7.474102in}}%
\pgfpathlineto{\pgfqpoint{1.465045in}{6.213299in}}%
\pgfpathlineto{\pgfqpoint{1.464233in}{7.575474in}}%
\pgfpathlineto{\pgfqpoint{1.465085in}{6.292443in}}%
\pgfpathlineto{\pgfqpoint{1.465857in}{7.574396in}}%
\pgfpathlineto{\pgfqpoint{1.465580in}{6.213517in}}%
\pgfpathlineto{\pgfqpoint{1.466451in}{7.434874in}}%
\pgfpathlineto{\pgfqpoint{1.467203in}{6.212571in}}%
\pgfpathlineto{\pgfqpoint{1.467481in}{7.573206in}}%
\pgfpathlineto{\pgfqpoint{1.467758in}{6.217398in}}%
\pgfpathlineto{\pgfqpoint{1.468015in}{7.573462in}}%
\pgfpathlineto{\pgfqpoint{1.468827in}{6.211738in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{6.981047in}}%
\pgfpathlineto{\pgfqpoint{1.469916in}{6.212700in}}%
\pgfpathlineto{\pgfqpoint{1.469639in}{7.572792in}}%
\pgfpathlineto{\pgfqpoint{1.470411in}{6.283659in}}%
\pgfpathlineto{\pgfqpoint{1.470451in}{6.211018in}}%
\pgfpathlineto{\pgfqpoint{1.470728in}{7.570487in}}%
\pgfpathlineto{\pgfqpoint{1.471163in}{7.169539in}}%
\pgfpathlineto{\pgfqpoint{1.471262in}{7.572010in}}%
\pgfpathlineto{\pgfqpoint{1.472074in}{6.210411in}}%
\pgfpathlineto{\pgfqpoint{1.472332in}{7.564368in}}%
\pgfpathlineto{\pgfqpoint{1.472351in}{7.568959in}}%
\pgfpathlineto{\pgfqpoint{1.472411in}{7.376754in}}%
\pgfpathlineto{\pgfqpoint{1.472886in}{7.571114in}}%
\pgfpathlineto{\pgfqpoint{1.473698in}{6.209918in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{7.570105in}}%
\pgfpathlineto{\pgfqpoint{1.475203in}{6.739082in}}%
\pgfpathlineto{\pgfqpoint{1.475856in}{6.209521in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{7.568984in}}%
\pgfpathlineto{\pgfqpoint{1.476371in}{6.248266in}}%
\pgfpathlineto{\pgfqpoint{1.476945in}{6.209270in}}%
\pgfpathlineto{\pgfqpoint{1.476668in}{7.568841in}}%
\pgfpathlineto{\pgfqpoint{1.477084in}{6.946327in}}%
\pgfpathlineto{\pgfqpoint{1.477757in}{7.567750in}}%
\pgfpathlineto{\pgfqpoint{1.477480in}{6.208621in}}%
\pgfpathlineto{\pgfqpoint{1.478272in}{7.547136in}}%
\pgfpathlineto{\pgfqpoint{1.478291in}{7.568239in}}%
\pgfpathlineto{\pgfqpoint{1.478470in}{6.574781in}}%
\pgfpathlineto{\pgfqpoint{1.479103in}{6.207833in}}%
\pgfpathlineto{\pgfqpoint{1.479380in}{7.566403in}}%
\pgfpathlineto{\pgfqpoint{1.479618in}{6.241379in}}%
\pgfpathlineto{\pgfqpoint{1.479638in}{6.210114in}}%
\pgfpathlineto{\pgfqpoint{1.479895in}{7.548416in}}%
\pgfpathlineto{\pgfqpoint{1.479915in}{7.567525in}}%
\pgfpathlineto{\pgfqpoint{1.480073in}{6.711525in}}%
\pgfpathlineto{\pgfqpoint{1.480727in}{6.207159in}}%
\pgfpathlineto{\pgfqpoint{1.480450in}{7.565085in}}%
\pgfpathlineto{\pgfqpoint{1.481242in}{6.238099in}}%
\pgfpathlineto{\pgfqpoint{1.481261in}{6.208807in}}%
\pgfpathlineto{\pgfqpoint{1.481499in}{7.497556in}}%
\pgfpathlineto{\pgfqpoint{1.481539in}{7.566698in}}%
\pgfpathlineto{\pgfqpoint{1.481816in}{6.209143in}}%
\pgfpathlineto{\pgfqpoint{1.482251in}{6.601715in}}%
\pgfpathlineto{\pgfqpoint{1.482350in}{6.206598in}}%
\pgfpathlineto{\pgfqpoint{1.483162in}{7.565758in}}%
\pgfpathlineto{\pgfqpoint{1.483419in}{6.212183in}}%
\pgfpathlineto{\pgfqpoint{1.483439in}{6.209326in}}%
\pgfpathlineto{\pgfqpoint{1.483479in}{6.308817in}}%
\pgfpathlineto{\pgfqpoint{1.484786in}{7.564706in}}%
\pgfpathlineto{\pgfqpoint{1.483974in}{6.206149in}}%
\pgfpathlineto{\pgfqpoint{1.484825in}{7.484758in}}%
\pgfpathlineto{\pgfqpoint{1.486132in}{6.205564in}}%
\pgfpathlineto{\pgfqpoint{1.485320in}{7.564163in}}%
\pgfpathlineto{\pgfqpoint{1.486172in}{6.265556in}}%
\pgfpathlineto{\pgfqpoint{1.486944in}{7.563631in}}%
\pgfpathlineto{\pgfqpoint{1.487221in}{6.205591in}}%
\pgfpathlineto{\pgfqpoint{1.487538in}{7.449122in}}%
\pgfpathlineto{\pgfqpoint{1.487756in}{6.204709in}}%
\pgfpathlineto{\pgfqpoint{1.488567in}{7.562985in}}%
\pgfpathlineto{\pgfqpoint{1.488864in}{6.233077in}}%
\pgfpathlineto{\pgfqpoint{1.490191in}{7.562227in}}%
\pgfpathlineto{\pgfqpoint{1.489379in}{6.203967in}}%
\pgfpathlineto{\pgfqpoint{1.490270in}{7.295992in}}%
\pgfpathlineto{\pgfqpoint{1.491003in}{6.203339in}}%
\pgfpathlineto{\pgfqpoint{1.490726in}{7.560022in}}%
\pgfpathlineto{\pgfqpoint{1.491537in}{6.204752in}}%
\pgfpathlineto{\pgfqpoint{1.491636in}{6.562868in}}%
\pgfpathlineto{\pgfqpoint{1.491815in}{7.561355in}}%
\pgfpathlineto{\pgfqpoint{1.492626in}{6.202822in}}%
\pgfpathlineto{\pgfqpoint{1.492864in}{7.516115in}}%
\pgfpathlineto{\pgfqpoint{1.493438in}{7.560372in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{6.203604in}}%
\pgfpathlineto{\pgfqpoint{1.493577in}{6.839279in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{6.202419in}}%
\pgfpathlineto{\pgfqpoint{1.493973in}{7.559431in}}%
\pgfpathlineto{\pgfqpoint{1.494765in}{6.227138in}}%
\pgfpathlineto{\pgfqpoint{1.494785in}{6.202568in}}%
\pgfpathlineto{\pgfqpoint{1.494983in}{7.311002in}}%
\pgfpathlineto{\pgfqpoint{1.495062in}{7.559275in}}%
\pgfpathlineto{\pgfqpoint{1.495874in}{6.202129in}}%
\pgfpathlineto{\pgfqpoint{1.495893in}{6.226485in}}%
\pgfpathlineto{\pgfqpoint{1.497220in}{7.558389in}}%
\pgfpathlineto{\pgfqpoint{1.496408in}{6.201646in}}%
\pgfpathlineto{\pgfqpoint{1.497319in}{7.171713in}}%
\pgfpathlineto{\pgfqpoint{1.498032in}{6.200837in}}%
\pgfpathlineto{\pgfqpoint{1.498309in}{7.556745in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{6.234987in}}%
\pgfpathlineto{\pgfqpoint{1.498566in}{6.203278in}}%
\pgfpathlineto{\pgfqpoint{1.498824in}{7.538115in}}%
\pgfpathlineto{\pgfqpoint{1.498844in}{7.557699in}}%
\pgfpathlineto{\pgfqpoint{1.499002in}{6.705648in}}%
\pgfpathlineto{\pgfqpoint{1.499655in}{6.200141in}}%
\pgfpathlineto{\pgfqpoint{1.499933in}{7.555312in}}%
\pgfpathlineto{\pgfqpoint{1.500170in}{6.231690in}}%
\pgfpathlineto{\pgfqpoint{1.500190in}{6.201950in}}%
\pgfpathlineto{\pgfqpoint{1.500428in}{7.486894in}}%
\pgfpathlineto{\pgfqpoint{1.500467in}{7.556897in}}%
\pgfpathlineto{\pgfqpoint{1.500744in}{6.201932in}}%
\pgfpathlineto{\pgfqpoint{1.501180in}{6.595935in}}%
\pgfpathlineto{\pgfqpoint{1.501279in}{6.199557in}}%
\pgfpathlineto{\pgfqpoint{1.502091in}{7.555982in}}%
\pgfpathlineto{\pgfqpoint{1.502348in}{6.205460in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{6.202091in}}%
\pgfpathlineto{\pgfqpoint{1.502407in}{6.300403in}}%
\pgfpathlineto{\pgfqpoint{1.503714in}{7.554954in}}%
\pgfpathlineto{\pgfqpoint{1.502902in}{6.199086in}}%
\pgfpathlineto{\pgfqpoint{1.503754in}{7.476165in}}%
\pgfpathlineto{\pgfqpoint{1.505061in}{6.198644in}}%
\pgfpathlineto{\pgfqpoint{1.504249in}{7.554247in}}%
\pgfpathlineto{\pgfqpoint{1.505120in}{6.337067in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{7.553814in}}%
\pgfpathlineto{\pgfqpoint{1.506150in}{6.198482in}}%
\pgfpathlineto{\pgfqpoint{1.506427in}{7.548459in}}%
\pgfpathlineto{\pgfqpoint{1.506684in}{6.197767in}}%
\pgfpathlineto{\pgfqpoint{1.507496in}{7.553117in}}%
\pgfpathlineto{\pgfqpoint{1.507892in}{6.786506in}}%
\pgfpathlineto{\pgfqpoint{1.508585in}{7.551197in}}%
\pgfpathlineto{\pgfqpoint{1.508308in}{6.197004in}}%
\pgfpathlineto{\pgfqpoint{1.509080in}{7.480014in}}%
\pgfpathlineto{\pgfqpoint{1.509120in}{7.552383in}}%
\pgfpathlineto{\pgfqpoint{1.509397in}{6.198328in}}%
\pgfpathlineto{\pgfqpoint{1.509832in}{6.597365in}}%
\pgfpathlineto{\pgfqpoint{1.509931in}{6.196352in}}%
\pgfpathlineto{\pgfqpoint{1.510743in}{7.551536in}}%
\pgfpathlineto{\pgfqpoint{1.511001in}{6.203043in}}%
\pgfpathlineto{\pgfqpoint{1.511020in}{6.198419in}}%
\pgfpathlineto{\pgfqpoint{1.511080in}{6.389676in}}%
\pgfpathlineto{\pgfqpoint{1.511555in}{6.195814in}}%
\pgfpathlineto{\pgfqpoint{1.512367in}{7.550577in}}%
\pgfpathlineto{\pgfqpoint{1.513179in}{6.195388in}}%
\pgfpathlineto{\pgfqpoint{1.513872in}{7.022153in}}%
\pgfpathlineto{\pgfqpoint{1.513990in}{7.549505in}}%
\pgfpathlineto{\pgfqpoint{1.514802in}{6.195075in}}%
\pgfpathlineto{\pgfqpoint{1.515040in}{7.509947in}}%
\pgfpathlineto{\pgfqpoint{1.515614in}{7.548322in}}%
\pgfpathlineto{\pgfqpoint{1.515337in}{6.194758in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{6.814408in}}%
\pgfpathlineto{\pgfqpoint{1.516426in}{6.194874in}}%
\pgfpathlineto{\pgfqpoint{1.516149in}{7.548479in}}%
\pgfpathlineto{\pgfqpoint{1.516941in}{6.214992in}}%
\pgfpathlineto{\pgfqpoint{1.516960in}{6.193927in}}%
\pgfpathlineto{\pgfqpoint{1.517139in}{7.182865in}}%
\pgfpathlineto{\pgfqpoint{1.517772in}{7.547813in}}%
\pgfpathlineto{\pgfqpoint{1.518049in}{6.194785in}}%
\pgfpathlineto{\pgfqpoint{1.518287in}{7.513906in}}%
\pgfpathlineto{\pgfqpoint{1.518307in}{7.545054in}}%
\pgfpathlineto{\pgfqpoint{1.518564in}{6.212288in}}%
\pgfpathlineto{\pgfqpoint{1.518584in}{6.193209in}}%
\pgfpathlineto{\pgfqpoint{1.518742in}{7.045266in}}%
\pgfpathlineto{\pgfqpoint{1.519396in}{7.547035in}}%
\pgfpathlineto{\pgfqpoint{1.519673in}{6.194809in}}%
\pgfpathlineto{\pgfqpoint{1.519911in}{7.515724in}}%
\pgfpathlineto{\pgfqpoint{1.519930in}{7.544905in}}%
\pgfpathlineto{\pgfqpoint{1.520168in}{6.261549in}}%
\pgfpathlineto{\pgfqpoint{1.520208in}{6.192603in}}%
\pgfpathlineto{\pgfqpoint{1.520485in}{7.544098in}}%
\pgfpathlineto{\pgfqpoint{1.520920in}{7.152677in}}%
\pgfpathlineto{\pgfqpoint{1.521019in}{7.546144in}}%
\pgfpathlineto{\pgfqpoint{1.521831in}{6.192110in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{7.539606in}}%
\pgfpathlineto{\pgfqpoint{1.522108in}{7.542467in}}%
\pgfpathlineto{\pgfqpoint{1.522148in}{7.443433in}}%
\pgfpathlineto{\pgfqpoint{1.523455in}{6.191729in}}%
\pgfpathlineto{\pgfqpoint{1.522643in}{7.545141in}}%
\pgfpathlineto{\pgfqpoint{1.523494in}{6.271231in}}%
\pgfpathlineto{\pgfqpoint{1.524266in}{7.544026in}}%
\pgfpathlineto{\pgfqpoint{1.523989in}{6.191810in}}%
\pgfpathlineto{\pgfqpoint{1.524841in}{7.484086in}}%
\pgfpathlineto{\pgfqpoint{1.525613in}{6.190912in}}%
\pgfpathlineto{\pgfqpoint{1.525890in}{7.542799in}}%
\pgfpathlineto{\pgfqpoint{1.526207in}{6.304313in}}%
\pgfpathlineto{\pgfqpoint{1.526425in}{7.543189in}}%
\pgfpathlineto{\pgfqpoint{1.527236in}{6.190127in}}%
\pgfpathlineto{\pgfqpoint{1.527533in}{7.514000in}}%
\pgfpathlineto{\pgfqpoint{1.528860in}{6.189454in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{7.542479in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{6.454333in}}%
\pgfpathlineto{\pgfqpoint{1.529672in}{7.541656in}}%
\pgfpathlineto{\pgfqpoint{1.529395in}{6.191189in}}%
\pgfpathlineto{\pgfqpoint{1.530206in}{7.539761in}}%
\pgfpathlineto{\pgfqpoint{1.530305in}{7.183274in}}%
\pgfpathlineto{\pgfqpoint{1.530484in}{6.188893in}}%
\pgfpathlineto{\pgfqpoint{1.531295in}{7.540722in}}%
\pgfpathlineto{\pgfqpoint{1.531533in}{6.233066in}}%
\pgfpathlineto{\pgfqpoint{1.532107in}{6.188445in}}%
\pgfpathlineto{\pgfqpoint{1.531830in}{7.539456in}}%
\pgfpathlineto{\pgfqpoint{1.532246in}{6.906081in}}%
\pgfpathlineto{\pgfqpoint{1.532919in}{7.539675in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{6.188922in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{7.514562in}}%
\pgfpathlineto{\pgfqpoint{1.533454in}{7.539039in}}%
\pgfpathlineto{\pgfqpoint{1.533652in}{6.435469in}}%
\pgfpathlineto{\pgfqpoint{1.534265in}{6.187958in}}%
\pgfpathlineto{\pgfqpoint{1.534543in}{7.538517in}}%
\pgfpathlineto{\pgfqpoint{1.534562in}{7.514285in}}%
\pgfpathlineto{\pgfqpoint{1.535889in}{6.187105in}}%
\pgfpathlineto{\pgfqpoint{1.535077in}{7.538509in}}%
\pgfpathlineto{\pgfqpoint{1.535988in}{6.571831in}}%
\pgfpathlineto{\pgfqpoint{1.536701in}{7.537867in}}%
\pgfpathlineto{\pgfqpoint{1.536978in}{6.187774in}}%
\pgfpathlineto{\pgfqpoint{1.537216in}{7.503367in}}%
\pgfpathlineto{\pgfqpoint{1.537235in}{7.534950in}}%
\pgfpathlineto{\pgfqpoint{1.537493in}{6.205912in}}%
\pgfpathlineto{\pgfqpoint{1.537513in}{6.186365in}}%
\pgfpathlineto{\pgfqpoint{1.537671in}{7.034313in}}%
\pgfpathlineto{\pgfqpoint{1.538324in}{7.537113in}}%
\pgfpathlineto{\pgfqpoint{1.538602in}{6.187774in}}%
\pgfpathlineto{\pgfqpoint{1.538839in}{7.505202in}}%
\pgfpathlineto{\pgfqpoint{1.538859in}{7.534824in}}%
\pgfpathlineto{\pgfqpoint{1.539097in}{6.255525in}}%
\pgfpathlineto{\pgfqpoint{1.539136in}{6.185737in}}%
\pgfpathlineto{\pgfqpoint{1.539413in}{7.534370in}}%
\pgfpathlineto{\pgfqpoint{1.539849in}{7.141608in}}%
\pgfpathlineto{\pgfqpoint{1.539948in}{7.536247in}}%
\pgfpathlineto{\pgfqpoint{1.540760in}{6.185222in}}%
\pgfpathlineto{\pgfqpoint{1.541017in}{7.529396in}}%
\pgfpathlineto{\pgfqpoint{1.541037in}{7.532765in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{7.434926in}}%
\pgfpathlineto{\pgfqpoint{1.542383in}{6.184819in}}%
\pgfpathlineto{\pgfqpoint{1.541571in}{7.535269in}}%
\pgfpathlineto{\pgfqpoint{1.542423in}{6.263150in}}%
\pgfpathlineto{\pgfqpoint{1.543195in}{7.534179in}}%
\pgfpathlineto{\pgfqpoint{1.542918in}{6.185064in}}%
\pgfpathlineto{\pgfqpoint{1.543789in}{7.396024in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{6.184144in}}%
\pgfpathlineto{\pgfqpoint{1.544819in}{7.532977in}}%
\pgfpathlineto{\pgfqpoint{1.545116in}{6.225765in}}%
\pgfpathlineto{\pgfqpoint{1.545353in}{7.533201in}}%
\pgfpathlineto{\pgfqpoint{1.546165in}{6.183337in}}%
\pgfpathlineto{\pgfqpoint{1.546502in}{7.351985in}}%
\pgfpathlineto{\pgfqpoint{1.546977in}{7.532515in}}%
\pgfpathlineto{\pgfqpoint{1.547789in}{6.182642in}}%
\pgfpathlineto{\pgfqpoint{1.547967in}{7.176588in}}%
\pgfpathlineto{\pgfqpoint{1.548600in}{7.531717in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{6.184325in}}%
\pgfpathlineto{\pgfqpoint{1.549115in}{7.500803in}}%
\pgfpathlineto{\pgfqpoint{1.549135in}{7.529663in}}%
\pgfpathlineto{\pgfqpoint{1.549353in}{6.333735in}}%
\pgfpathlineto{\pgfqpoint{1.549412in}{6.182060in}}%
\pgfpathlineto{\pgfqpoint{1.549689in}{7.528702in}}%
\pgfpathlineto{\pgfqpoint{1.550184in}{7.464510in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{7.530808in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{6.184481in}}%
\pgfpathlineto{\pgfqpoint{1.550937in}{6.568819in}}%
\pgfpathlineto{\pgfqpoint{1.551036in}{6.181589in}}%
\pgfpathlineto{\pgfqpoint{1.551848in}{7.529786in}}%
\pgfpathlineto{\pgfqpoint{1.552105in}{6.186398in}}%
\pgfpathlineto{\pgfqpoint{1.552125in}{6.184749in}}%
\pgfpathlineto{\pgfqpoint{1.552145in}{6.218434in}}%
\pgfpathlineto{\pgfqpoint{1.552382in}{7.528986in}}%
\pgfpathlineto{\pgfqpoint{1.552659in}{6.181231in}}%
\pgfpathlineto{\pgfqpoint{1.553550in}{7.242339in}}%
\pgfpathlineto{\pgfqpoint{1.554283in}{6.180985in}}%
\pgfpathlineto{\pgfqpoint{1.554006in}{7.528480in}}%
\pgfpathlineto{\pgfqpoint{1.554798in}{6.202357in}}%
\pgfpathlineto{\pgfqpoint{1.554818in}{6.180370in}}%
\pgfpathlineto{\pgfqpoint{1.554996in}{7.160686in}}%
\pgfpathlineto{\pgfqpoint{1.555629in}{7.527863in}}%
\pgfpathlineto{\pgfqpoint{1.555907in}{6.180850in}}%
\pgfpathlineto{\pgfqpoint{1.556144in}{7.492776in}}%
\pgfpathlineto{\pgfqpoint{1.556164in}{7.524788in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{6.179609in}}%
\pgfpathlineto{\pgfqpoint{1.556619in}{7.167599in}}%
\pgfpathlineto{\pgfqpoint{1.557253in}{7.527133in}}%
\pgfpathlineto{\pgfqpoint{1.557530in}{6.180827in}}%
\pgfpathlineto{\pgfqpoint{1.557768in}{7.494628in}}%
\pgfpathlineto{\pgfqpoint{1.557788in}{7.524685in}}%
\pgfpathlineto{\pgfqpoint{1.558025in}{6.249577in}}%
\pgfpathlineto{\pgfqpoint{1.558065in}{6.178959in}}%
\pgfpathlineto{\pgfqpoint{1.558342in}{7.524583in}}%
\pgfpathlineto{\pgfqpoint{1.558777in}{7.130533in}}%
\pgfpathlineto{\pgfqpoint{1.558876in}{7.526291in}}%
\pgfpathlineto{\pgfqpoint{1.559688in}{6.178422in}}%
\pgfpathlineto{\pgfqpoint{1.559946in}{7.519128in}}%
\pgfpathlineto{\pgfqpoint{1.559965in}{7.523004in}}%
\pgfpathlineto{\pgfqpoint{1.560025in}{7.330943in}}%
\pgfpathlineto{\pgfqpoint{1.560500in}{7.525338in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{6.177996in}}%
\pgfpathlineto{\pgfqpoint{1.562124in}{7.524273in}}%
\pgfpathlineto{\pgfqpoint{1.562817in}{6.698909in}}%
\pgfpathlineto{\pgfqpoint{1.563470in}{6.177464in}}%
\pgfpathlineto{\pgfqpoint{1.563747in}{7.523096in}}%
\pgfpathlineto{\pgfqpoint{1.563985in}{6.214960in}}%
\pgfpathlineto{\pgfqpoint{1.564559in}{6.177481in}}%
\pgfpathlineto{\pgfqpoint{1.564282in}{7.523155in}}%
\pgfpathlineto{\pgfqpoint{1.564678in}{6.755314in}}%
\pgfpathlineto{\pgfqpoint{1.565371in}{7.521808in}}%
\pgfpathlineto{\pgfqpoint{1.565094in}{6.176636in}}%
\pgfpathlineto{\pgfqpoint{1.565866in}{7.447651in}}%
\pgfpathlineto{\pgfqpoint{1.565905in}{7.522494in}}%
\pgfpathlineto{\pgfqpoint{1.566183in}{6.177390in}}%
\pgfpathlineto{\pgfqpoint{1.566618in}{6.580273in}}%
\pgfpathlineto{\pgfqpoint{1.566717in}{6.175919in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{7.521720in}}%
\pgfpathlineto{\pgfqpoint{1.567786in}{6.183542in}}%
\pgfpathlineto{\pgfqpoint{1.567806in}{6.177411in}}%
\pgfpathlineto{\pgfqpoint{1.567885in}{6.482308in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{7.519506in}}%
\pgfpathlineto{\pgfqpoint{1.568341in}{6.175315in}}%
\pgfpathlineto{\pgfqpoint{1.569133in}{7.504564in}}%
\pgfpathlineto{\pgfqpoint{1.569153in}{7.520835in}}%
\pgfpathlineto{\pgfqpoint{1.569291in}{6.815050in}}%
\pgfpathlineto{\pgfqpoint{1.569964in}{6.174823in}}%
\pgfpathlineto{\pgfqpoint{1.569687in}{7.519247in}}%
\pgfpathlineto{\pgfqpoint{1.570479in}{6.201997in}}%
\pgfpathlineto{\pgfqpoint{1.570499in}{6.175625in}}%
\pgfpathlineto{\pgfqpoint{1.570697in}{7.266601in}}%
\pgfpathlineto{\pgfqpoint{1.570776in}{7.519838in}}%
\pgfpathlineto{\pgfqpoint{1.571588in}{6.174442in}}%
\pgfpathlineto{\pgfqpoint{1.571608in}{6.196547in}}%
\pgfpathlineto{\pgfqpoint{1.572400in}{7.518730in}}%
\pgfpathlineto{\pgfqpoint{1.572123in}{6.174618in}}%
\pgfpathlineto{\pgfqpoint{1.573033in}{7.143565in}}%
\pgfpathlineto{\pgfqpoint{1.573746in}{6.173724in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{1.574261in}{6.210220in}}%
\pgfpathlineto{\pgfqpoint{1.574835in}{6.174015in}}%
\pgfpathlineto{\pgfqpoint{1.574558in}{7.517800in}}%
\pgfpathlineto{\pgfqpoint{1.574954in}{6.754080in}}%
\pgfpathlineto{\pgfqpoint{1.575647in}{7.516179in}}%
\pgfpathlineto{\pgfqpoint{1.575370in}{6.172941in}}%
\pgfpathlineto{\pgfqpoint{1.576142in}{7.443771in}}%
\pgfpathlineto{\pgfqpoint{1.576182in}{7.517094in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{6.173969in}}%
\pgfpathlineto{\pgfqpoint{1.576894in}{6.573165in}}%
\pgfpathlineto{\pgfqpoint{1.576993in}{6.172269in}}%
\pgfpathlineto{\pgfqpoint{1.577805in}{7.516277in}}%
\pgfpathlineto{\pgfqpoint{1.578062in}{6.179422in}}%
\pgfpathlineto{\pgfqpoint{1.578082in}{6.174034in}}%
\pgfpathlineto{\pgfqpoint{1.578142in}{6.361557in}}%
\pgfpathlineto{\pgfqpoint{1.578617in}{6.171710in}}%
\pgfpathlineto{\pgfqpoint{1.579429in}{7.515348in}}%
\pgfpathlineto{\pgfqpoint{1.580240in}{6.171262in}}%
\pgfpathlineto{\pgfqpoint{1.580933in}{6.987827in}}%
\pgfpathlineto{\pgfqpoint{1.581052in}{7.514308in}}%
\pgfpathlineto{\pgfqpoint{1.581864in}{6.170926in}}%
\pgfpathlineto{\pgfqpoint{1.582102in}{7.473779in}}%
\pgfpathlineto{\pgfqpoint{1.582676in}{7.513157in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{6.170872in}}%
\pgfpathlineto{\pgfqpoint{1.582814in}{6.788708in}}%
\pgfpathlineto{\pgfqpoint{1.583488in}{6.170702in}}%
\pgfpathlineto{\pgfqpoint{1.583210in}{7.513052in}}%
\pgfpathlineto{\pgfqpoint{1.584002in}{6.191705in}}%
\pgfpathlineto{\pgfqpoint{1.584022in}{6.170023in}}%
\pgfpathlineto{\pgfqpoint{1.584200in}{7.147486in}}%
\pgfpathlineto{\pgfqpoint{1.584834in}{7.512414in}}%
\pgfpathlineto{\pgfqpoint{1.585111in}{6.170589in}}%
\pgfpathlineto{\pgfqpoint{1.585349in}{7.477747in}}%
\pgfpathlineto{\pgfqpoint{1.585369in}{7.509418in}}%
\pgfpathlineto{\pgfqpoint{1.585626in}{6.188999in}}%
\pgfpathlineto{\pgfqpoint{1.585646in}{6.169285in}}%
\pgfpathlineto{\pgfqpoint{1.585804in}{7.010762in}}%
\pgfpathlineto{\pgfqpoint{1.586458in}{7.511665in}}%
\pgfpathlineto{\pgfqpoint{1.586735in}{6.170587in}}%
\pgfpathlineto{\pgfqpoint{1.586972in}{7.479571in}}%
\pgfpathlineto{\pgfqpoint{1.586992in}{7.509293in}}%
\pgfpathlineto{\pgfqpoint{1.587230in}{6.238575in}}%
\pgfpathlineto{\pgfqpoint{1.587269in}{6.168659in}}%
\pgfpathlineto{\pgfqpoint{1.587547in}{7.509036in}}%
\pgfpathlineto{\pgfqpoint{1.587982in}{7.117457in}}%
\pgfpathlineto{\pgfqpoint{1.588081in}{7.510804in}}%
\pgfpathlineto{\pgfqpoint{1.588893in}{6.168144in}}%
\pgfpathlineto{\pgfqpoint{1.589150in}{7.503802in}}%
\pgfpathlineto{\pgfqpoint{1.589170in}{7.507440in}}%
\pgfpathlineto{\pgfqpoint{1.589230in}{7.315526in}}%
\pgfpathlineto{\pgfqpoint{1.589705in}{7.509832in}}%
\pgfpathlineto{\pgfqpoint{1.590517in}{6.167741in}}%
\pgfpathlineto{\pgfqpoint{1.591328in}{7.508749in}}%
\pgfpathlineto{\pgfqpoint{1.592021in}{6.685673in}}%
\pgfpathlineto{\pgfqpoint{1.592675in}{6.167165in}}%
\pgfpathlineto{\pgfqpoint{1.592952in}{7.507554in}}%
\pgfpathlineto{\pgfqpoint{1.593190in}{6.204231in}}%
\pgfpathlineto{\pgfqpoint{1.593764in}{6.167270in}}%
\pgfpathlineto{\pgfqpoint{1.593487in}{7.507680in}}%
\pgfpathlineto{\pgfqpoint{1.593883in}{6.743761in}}%
\pgfpathlineto{\pgfqpoint{1.594576in}{7.506249in}}%
\pgfpathlineto{\pgfqpoint{1.594298in}{6.166361in}}%
\pgfpathlineto{\pgfqpoint{1.595071in}{7.432877in}}%
\pgfpathlineto{\pgfqpoint{1.595110in}{7.506999in}}%
\pgfpathlineto{\pgfqpoint{1.595387in}{6.167201in}}%
\pgfpathlineto{\pgfqpoint{1.595823in}{6.567560in}}%
\pgfpathlineto{\pgfqpoint{1.595922in}{6.165669in}}%
\pgfpathlineto{\pgfqpoint{1.596734in}{7.506206in}}%
\pgfpathlineto{\pgfqpoint{1.596991in}{6.173128in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{6.167243in}}%
\pgfpathlineto{\pgfqpoint{1.597090in}{6.471682in}}%
\pgfpathlineto{\pgfqpoint{1.597268in}{7.504067in}}%
\pgfpathlineto{\pgfqpoint{1.597545in}{6.165087in}}%
\pgfpathlineto{\pgfqpoint{1.598337in}{7.489316in}}%
\pgfpathlineto{\pgfqpoint{1.598357in}{7.505302in}}%
\pgfpathlineto{\pgfqpoint{1.598496in}{6.801339in}}%
\pgfpathlineto{\pgfqpoint{1.599169in}{6.164618in}}%
\pgfpathlineto{\pgfqpoint{1.598892in}{7.503787in}}%
\pgfpathlineto{\pgfqpoint{1.599684in}{6.191399in}}%
\pgfpathlineto{\pgfqpoint{1.599704in}{6.165350in}}%
\pgfpathlineto{\pgfqpoint{1.599902in}{7.252828in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{7.504286in}}%
\pgfpathlineto{\pgfqpoint{1.600793in}{6.164260in}}%
\pgfpathlineto{\pgfqpoint{1.600812in}{6.186497in}}%
\pgfpathlineto{\pgfqpoint{1.601604in}{7.503160in}}%
\pgfpathlineto{\pgfqpoint{1.601327in}{6.164368in}}%
\pgfpathlineto{\pgfqpoint{1.602238in}{7.128648in}}%
\pgfpathlineto{\pgfqpoint{1.602951in}{6.163498in}}%
\pgfpathlineto{\pgfqpoint{1.603228in}{7.501923in}}%
\pgfpathlineto{\pgfqpoint{1.603466in}{6.199566in}}%
\pgfpathlineto{\pgfqpoint{1.604040in}{6.163877in}}%
\pgfpathlineto{\pgfqpoint{1.603763in}{7.502279in}}%
\pgfpathlineto{\pgfqpoint{1.604159in}{6.742535in}}%
\pgfpathlineto{\pgfqpoint{1.604852in}{7.500575in}}%
\pgfpathlineto{\pgfqpoint{1.604574in}{6.162739in}}%
\pgfpathlineto{\pgfqpoint{1.605347in}{7.428951in}}%
\pgfpathlineto{\pgfqpoint{1.605386in}{7.501553in}}%
\pgfpathlineto{\pgfqpoint{1.605663in}{6.163852in}}%
\pgfpathlineto{\pgfqpoint{1.606099in}{6.560503in}}%
\pgfpathlineto{\pgfqpoint{1.606198in}{6.162092in}}%
\pgfpathlineto{\pgfqpoint{1.607010in}{7.500717in}}%
\pgfpathlineto{\pgfqpoint{1.607267in}{6.169082in}}%
\pgfpathlineto{\pgfqpoint{1.607287in}{6.163938in}}%
\pgfpathlineto{\pgfqpoint{1.607346in}{6.351304in}}%
\pgfpathlineto{\pgfqpoint{1.607822in}{6.161555in}}%
\pgfpathlineto{\pgfqpoint{1.608633in}{7.499770in}}%
\pgfpathlineto{\pgfqpoint{1.609445in}{6.161131in}}%
\pgfpathlineto{\pgfqpoint{1.610138in}{6.975325in}}%
\pgfpathlineto{\pgfqpoint{1.610257in}{7.498711in}}%
\pgfpathlineto{\pgfqpoint{1.611069in}{6.160817in}}%
\pgfpathlineto{\pgfqpoint{1.611306in}{7.458695in}}%
\pgfpathlineto{\pgfqpoint{1.611881in}{7.497542in}}%
\pgfpathlineto{\pgfqpoint{1.611603in}{6.160696in}}%
\pgfpathlineto{\pgfqpoint{1.612019in}{6.775105in}}%
\pgfpathlineto{\pgfqpoint{1.612692in}{6.160614in}}%
\pgfpathlineto{\pgfqpoint{1.612415in}{7.497505in}}%
\pgfpathlineto{\pgfqpoint{1.613207in}{6.181246in}}%
\pgfpathlineto{\pgfqpoint{1.613227in}{6.159871in}}%
\pgfpathlineto{\pgfqpoint{1.613405in}{7.134246in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{7.496847in}}%
\pgfpathlineto{\pgfqpoint{1.614316in}{6.160522in}}%
\pgfpathlineto{\pgfqpoint{1.614554in}{7.462604in}}%
\pgfpathlineto{\pgfqpoint{1.614573in}{7.493929in}}%
\pgfpathlineto{\pgfqpoint{1.614831in}{6.178571in}}%
\pgfpathlineto{\pgfqpoint{1.614851in}{6.159157in}}%
\pgfpathlineto{\pgfqpoint{1.615009in}{6.998149in}}%
\pgfpathlineto{\pgfqpoint{1.615662in}{7.496078in}}%
\pgfpathlineto{\pgfqpoint{1.615939in}{6.160541in}}%
\pgfpathlineto{\pgfqpoint{1.616177in}{7.464399in}}%
\pgfpathlineto{\pgfqpoint{1.616197in}{7.493783in}}%
\pgfpathlineto{\pgfqpoint{1.616434in}{6.227756in}}%
\pgfpathlineto{\pgfqpoint{1.616474in}{6.158554in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{7.493371in}}%
\pgfpathlineto{\pgfqpoint{1.617187in}{7.104348in}}%
\pgfpathlineto{\pgfqpoint{1.617286in}{7.495199in}}%
\pgfpathlineto{\pgfqpoint{1.618098in}{6.158063in}}%
\pgfpathlineto{\pgfqpoint{1.618355in}{7.488358in}}%
\pgfpathlineto{\pgfqpoint{1.618375in}{7.491759in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{7.395054in}}%
\pgfpathlineto{\pgfqpoint{1.619721in}{6.157683in}}%
\pgfpathlineto{\pgfqpoint{1.618909in}{7.494208in}}%
\pgfpathlineto{\pgfqpoint{1.619761in}{6.235076in}}%
\pgfpathlineto{\pgfqpoint{1.620533in}{7.493107in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{6.157954in}}%
\pgfpathlineto{\pgfqpoint{1.621127in}{7.356541in}}%
\pgfpathlineto{\pgfqpoint{1.621879in}{6.157063in}}%
\pgfpathlineto{\pgfqpoint{1.622157in}{7.491895in}}%
\pgfpathlineto{\pgfqpoint{1.622454in}{6.198147in}}%
\pgfpathlineto{\pgfqpoint{1.622691in}{7.492087in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{6.156283in}}%
\pgfpathlineto{\pgfqpoint{1.623840in}{7.312947in}}%
\pgfpathlineto{\pgfqpoint{1.624315in}{7.491386in}}%
\pgfpathlineto{\pgfqpoint{1.625127in}{6.155614in}}%
\pgfpathlineto{\pgfqpoint{1.625305in}{7.138910in}}%
\pgfpathlineto{\pgfqpoint{1.625938in}{7.490574in}}%
\pgfpathlineto{\pgfqpoint{1.626216in}{6.157270in}}%
\pgfpathlineto{\pgfqpoint{1.626453in}{7.459888in}}%
\pgfpathlineto{\pgfqpoint{1.626473in}{7.488510in}}%
\pgfpathlineto{\pgfqpoint{1.626691in}{6.305327in}}%
\pgfpathlineto{\pgfqpoint{1.626750in}{6.155056in}}%
\pgfpathlineto{\pgfqpoint{1.627027in}{7.487597in}}%
\pgfpathlineto{\pgfqpoint{1.627522in}{7.423920in}}%
\pgfpathlineto{\pgfqpoint{1.627562in}{7.489651in}}%
\pgfpathlineto{\pgfqpoint{1.627839in}{6.157443in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{6.538034in}}%
\pgfpathlineto{\pgfqpoint{1.628374in}{6.154610in}}%
\pgfpathlineto{\pgfqpoint{1.629186in}{7.488617in}}%
\pgfpathlineto{\pgfqpoint{1.629443in}{6.159424in}}%
\pgfpathlineto{\pgfqpoint{1.629463in}{6.157726in}}%
\pgfpathlineto{\pgfqpoint{1.629483in}{6.190990in}}%
\pgfpathlineto{\pgfqpoint{1.629720in}{7.487796in}}%
\pgfpathlineto{\pgfqpoint{1.629997in}{6.154274in}}%
\pgfpathlineto{\pgfqpoint{1.630888in}{7.204415in}}%
\pgfpathlineto{\pgfqpoint{1.631621in}{6.154049in}}%
\pgfpathlineto{\pgfqpoint{1.631344in}{7.487273in}}%
\pgfpathlineto{\pgfqpoint{1.632136in}{6.175289in}}%
\pgfpathlineto{\pgfqpoint{1.632156in}{6.153469in}}%
\pgfpathlineto{\pgfqpoint{1.632334in}{7.123115in}}%
\pgfpathlineto{\pgfqpoint{1.632967in}{7.486639in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{6.153934in}}%
\pgfpathlineto{\pgfqpoint{1.633482in}{7.451831in}}%
\pgfpathlineto{\pgfqpoint{1.633502in}{7.483568in}}%
\pgfpathlineto{\pgfqpoint{1.633779in}{6.152735in}}%
\pgfpathlineto{\pgfqpoint{1.633957in}{7.129944in}}%
\pgfpathlineto{\pgfqpoint{1.634591in}{7.485895in}}%
\pgfpathlineto{\pgfqpoint{1.634868in}{6.153930in}}%
\pgfpathlineto{\pgfqpoint{1.635106in}{7.453642in}}%
\pgfpathlineto{\pgfqpoint{1.635125in}{7.483443in}}%
\pgfpathlineto{\pgfqpoint{1.635363in}{6.222103in}}%
\pgfpathlineto{\pgfqpoint{1.635403in}{6.152111in}}%
\pgfpathlineto{\pgfqpoint{1.635680in}{7.483379in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{7.093249in}}%
\pgfpathlineto{\pgfqpoint{1.636214in}{7.485040in}}%
\pgfpathlineto{\pgfqpoint{1.637026in}{6.151598in}}%
\pgfpathlineto{\pgfqpoint{1.637284in}{7.477894in}}%
\pgfpathlineto{\pgfqpoint{1.637303in}{7.481794in}}%
\pgfpathlineto{\pgfqpoint{1.637363in}{7.291971in}}%
\pgfpathlineto{\pgfqpoint{1.637838in}{7.484074in}}%
\pgfpathlineto{\pgfqpoint{1.638650in}{6.151196in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{7.482998in}}%
\pgfpathlineto{\pgfqpoint{1.640155in}{6.666801in}}%
\pgfpathlineto{\pgfqpoint{1.640808in}{6.150716in}}%
\pgfpathlineto{\pgfqpoint{1.641085in}{7.481811in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{6.187900in}}%
\pgfpathlineto{\pgfqpoint{1.641897in}{6.150723in}}%
\pgfpathlineto{\pgfqpoint{1.641620in}{7.481840in}}%
\pgfpathlineto{\pgfqpoint{1.642016in}{6.722027in}}%
\pgfpathlineto{\pgfqpoint{1.642709in}{7.480514in}}%
\pgfpathlineto{\pgfqpoint{1.642432in}{6.149916in}}%
\pgfpathlineto{\pgfqpoint{1.643204in}{7.407004in}}%
\pgfpathlineto{\pgfqpoint{1.643243in}{7.481163in}}%
\pgfpathlineto{\pgfqpoint{1.643521in}{6.150652in}}%
\pgfpathlineto{\pgfqpoint{1.643956in}{6.549446in}}%
\pgfpathlineto{\pgfqpoint{1.644055in}{6.149226in}}%
\pgfpathlineto{\pgfqpoint{1.644867in}{7.480375in}}%
\pgfpathlineto{\pgfqpoint{1.645124in}{6.156823in}}%
\pgfpathlineto{\pgfqpoint{1.645144in}{6.150692in}}%
\pgfpathlineto{\pgfqpoint{1.645223in}{6.452044in}}%
\pgfpathlineto{\pgfqpoint{1.645402in}{7.478155in}}%
\pgfpathlineto{\pgfqpoint{1.645679in}{6.148647in}}%
\pgfpathlineto{\pgfqpoint{1.646471in}{7.463317in}}%
\pgfpathlineto{\pgfqpoint{1.646491in}{7.479477in}}%
\pgfpathlineto{\pgfqpoint{1.646629in}{6.781694in}}%
\pgfpathlineto{\pgfqpoint{1.647302in}{6.148179in}}%
\pgfpathlineto{\pgfqpoint{1.647025in}{7.477877in}}%
\pgfpathlineto{\pgfqpoint{1.647817in}{6.175150in}}%
\pgfpathlineto{\pgfqpoint{1.647837in}{6.149001in}}%
\pgfpathlineto{\pgfqpoint{1.648035in}{7.227775in}}%
\pgfpathlineto{\pgfqpoint{1.648114in}{7.478468in}}%
\pgfpathlineto{\pgfqpoint{1.648926in}{6.147821in}}%
\pgfpathlineto{\pgfqpoint{1.648946in}{6.169617in}}%
\pgfpathlineto{\pgfqpoint{1.649738in}{7.477349in}}%
\pgfpathlineto{\pgfqpoint{1.649461in}{6.148024in}}%
\pgfpathlineto{\pgfqpoint{1.650371in}{7.106558in}}%
\pgfpathlineto{\pgfqpoint{1.651084in}{6.147158in}}%
\pgfpathlineto{\pgfqpoint{1.651361in}{7.476120in}}%
\pgfpathlineto{\pgfqpoint{1.651599in}{6.183345in}}%
\pgfpathlineto{\pgfqpoint{1.652173in}{6.147437in}}%
\pgfpathlineto{\pgfqpoint{1.651896in}{7.476377in}}%
\pgfpathlineto{\pgfqpoint{1.652292in}{6.720815in}}%
\pgfpathlineto{\pgfqpoint{1.652985in}{7.474781in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{6.146402in}}%
\pgfpathlineto{\pgfqpoint{1.653480in}{7.403018in}}%
\pgfpathlineto{\pgfqpoint{1.653519in}{7.475657in}}%
\pgfpathlineto{\pgfqpoint{1.653797in}{6.147410in}}%
\pgfpathlineto{\pgfqpoint{1.654232in}{6.542465in}}%
\pgfpathlineto{\pgfqpoint{1.654331in}{6.145757in}}%
\pgfpathlineto{\pgfqpoint{1.655143in}{7.474826in}}%
\pgfpathlineto{\pgfqpoint{1.655400in}{6.152887in}}%
\pgfpathlineto{\pgfqpoint{1.655420in}{6.147493in}}%
\pgfpathlineto{\pgfqpoint{1.655480in}{6.332750in}}%
\pgfpathlineto{\pgfqpoint{1.655955in}{6.145223in}}%
\pgfpathlineto{\pgfqpoint{1.656767in}{7.473885in}}%
\pgfpathlineto{\pgfqpoint{1.657578in}{6.144799in}}%
\pgfpathlineto{\pgfqpoint{1.658271in}{6.951955in}}%
\pgfpathlineto{\pgfqpoint{1.658390in}{7.472834in}}%
\pgfpathlineto{\pgfqpoint{1.659202in}{6.144485in}}%
\pgfpathlineto{\pgfqpoint{1.659440in}{7.432635in}}%
\pgfpathlineto{\pgfqpoint{1.660014in}{7.471672in}}%
\pgfpathlineto{\pgfqpoint{1.659737in}{6.144460in}}%
\pgfpathlineto{\pgfqpoint{1.660152in}{6.755639in}}%
\pgfpathlineto{\pgfqpoint{1.660826in}{6.144282in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{7.471539in}}%
\pgfpathlineto{\pgfqpoint{1.661340in}{6.165143in}}%
\pgfpathlineto{\pgfqpoint{1.661360in}{6.143639in}}%
\pgfpathlineto{\pgfqpoint{1.661538in}{7.109826in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{7.470886in}}%
\pgfpathlineto{\pgfqpoint{1.662449in}{6.144189in}}%
\pgfpathlineto{\pgfqpoint{1.662687in}{7.436515in}}%
\pgfpathlineto{\pgfqpoint{1.662707in}{7.467894in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{6.162485in}}%
\pgfpathlineto{\pgfqpoint{1.662984in}{6.142928in}}%
\pgfpathlineto{\pgfqpoint{1.663142in}{6.974612in}}%
\pgfpathlineto{\pgfqpoint{1.663796in}{7.470122in}}%
\pgfpathlineto{\pgfqpoint{1.664073in}{6.144206in}}%
\pgfpathlineto{\pgfqpoint{1.664310in}{7.438296in}}%
\pgfpathlineto{\pgfqpoint{1.664330in}{7.467747in}}%
\pgfpathlineto{\pgfqpoint{1.664568in}{6.211580in}}%
\pgfpathlineto{\pgfqpoint{1.664607in}{6.142328in}}%
\pgfpathlineto{\pgfqpoint{1.664885in}{7.467529in}}%
\pgfpathlineto{\pgfqpoint{1.665320in}{7.080102in}}%
\pgfpathlineto{\pgfqpoint{1.665419in}{7.469248in}}%
\pgfpathlineto{\pgfqpoint{1.666231in}{6.141838in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{7.462267in}}%
\pgfpathlineto{\pgfqpoint{1.666508in}{7.465929in}}%
\pgfpathlineto{\pgfqpoint{1.666568in}{7.276376in}}%
\pgfpathlineto{\pgfqpoint{1.667043in}{7.468264in}}%
\pgfpathlineto{\pgfqpoint{1.667855in}{6.141459in}}%
\pgfpathlineto{\pgfqpoint{1.668666in}{7.467171in}}%
\pgfpathlineto{\pgfqpoint{1.669359in}{6.653775in}}%
\pgfpathlineto{\pgfqpoint{1.670013in}{6.140936in}}%
\pgfpathlineto{\pgfqpoint{1.670290in}{7.465967in}}%
\pgfpathlineto{\pgfqpoint{1.670528in}{6.177670in}}%
\pgfpathlineto{\pgfqpoint{1.671102in}{6.141030in}}%
\pgfpathlineto{\pgfqpoint{1.670825in}{7.466062in}}%
\pgfpathlineto{\pgfqpoint{1.671221in}{6.710630in}}%
\pgfpathlineto{\pgfqpoint{1.671914in}{7.464654in}}%
\pgfpathlineto{\pgfqpoint{1.671636in}{6.140160in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{7.391969in}}%
\pgfpathlineto{\pgfqpoint{1.672448in}{7.465365in}}%
\pgfpathlineto{\pgfqpoint{1.672725in}{6.140981in}}%
\pgfpathlineto{\pgfqpoint{1.673161in}{6.537015in}}%
\pgfpathlineto{\pgfqpoint{1.673260in}{6.139494in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{7.464558in}}%
\pgfpathlineto{\pgfqpoint{1.674329in}{6.146924in}}%
\pgfpathlineto{\pgfqpoint{1.674349in}{6.141041in}}%
\pgfpathlineto{\pgfqpoint{1.674428in}{6.441741in}}%
\pgfpathlineto{\pgfqpoint{1.674606in}{7.462415in}}%
\pgfpathlineto{\pgfqpoint{1.674883in}{6.138939in}}%
\pgfpathlineto{\pgfqpoint{1.675675in}{7.447775in}}%
\pgfpathlineto{\pgfqpoint{1.675695in}{7.463642in}}%
\pgfpathlineto{\pgfqpoint{1.675834in}{6.768121in}}%
\pgfpathlineto{\pgfqpoint{1.676507in}{6.138493in}}%
\pgfpathlineto{\pgfqpoint{1.676230in}{7.462115in}}%
\pgfpathlineto{\pgfqpoint{1.677022in}{6.165057in}}%
\pgfpathlineto{\pgfqpoint{1.677042in}{6.139246in}}%
\pgfpathlineto{\pgfqpoint{1.677240in}{7.213847in}}%
\pgfpathlineto{\pgfqpoint{1.677319in}{7.462615in}}%
\pgfpathlineto{\pgfqpoint{1.678131in}{6.138158in}}%
\pgfpathlineto{\pgfqpoint{1.678150in}{6.160071in}}%
\pgfpathlineto{\pgfqpoint{1.678942in}{7.461479in}}%
\pgfpathlineto{\pgfqpoint{1.678665in}{6.138294in}}%
\pgfpathlineto{\pgfqpoint{1.679576in}{7.091578in}}%
\pgfpathlineto{\pgfqpoint{1.680289in}{6.137452in}}%
\pgfpathlineto{\pgfqpoint{1.680566in}{7.460234in}}%
\pgfpathlineto{\pgfqpoint{1.680804in}{6.173191in}}%
\pgfpathlineto{\pgfqpoint{1.681378in}{6.137817in}}%
\pgfpathlineto{\pgfqpoint{1.681101in}{7.460555in}}%
\pgfpathlineto{\pgfqpoint{1.681497in}{6.709426in}}%
\pgfpathlineto{\pgfqpoint{1.682190in}{7.458878in}}%
\pgfpathlineto{\pgfqpoint{1.681912in}{6.136721in}}%
\pgfpathlineto{\pgfqpoint{1.682685in}{7.387939in}}%
\pgfpathlineto{\pgfqpoint{1.682724in}{7.459816in}}%
\pgfpathlineto{\pgfqpoint{1.683001in}{6.137811in}}%
\pgfpathlineto{\pgfqpoint{1.683437in}{6.530088in}}%
\pgfpathlineto{\pgfqpoint{1.683536in}{6.136100in}}%
\pgfpathlineto{\pgfqpoint{1.684348in}{7.458966in}}%
\pgfpathlineto{\pgfqpoint{1.684605in}{6.143064in}}%
\pgfpathlineto{\pgfqpoint{1.684625in}{6.137915in}}%
\pgfpathlineto{\pgfqpoint{1.684684in}{6.322894in}}%
\pgfpathlineto{\pgfqpoint{1.685160in}{6.135589in}}%
\pgfpathlineto{\pgfqpoint{1.685971in}{7.458007in}}%
\pgfpathlineto{\pgfqpoint{1.686783in}{6.135188in}}%
\pgfpathlineto{\pgfqpoint{1.687476in}{6.939467in}}%
\pgfpathlineto{\pgfqpoint{1.687595in}{7.456938in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{6.134897in}}%
\pgfpathlineto{\pgfqpoint{1.688644in}{7.417273in}}%
\pgfpathlineto{\pgfqpoint{1.689219in}{7.455760in}}%
\pgfpathlineto{\pgfqpoint{1.688941in}{6.134805in}}%
\pgfpathlineto{\pgfqpoint{1.689357in}{6.742190in}}%
\pgfpathlineto{\pgfqpoint{1.690030in}{6.134715in}}%
\pgfpathlineto{\pgfqpoint{1.689753in}{7.455693in}}%
\pgfpathlineto{\pgfqpoint{1.690545in}{6.155194in}}%
\pgfpathlineto{\pgfqpoint{1.690565in}{6.134009in}}%
\pgfpathlineto{\pgfqpoint{1.690743in}{7.096502in}}%
\pgfpathlineto{\pgfqpoint{1.691377in}{7.455020in}}%
\pgfpathlineto{\pgfqpoint{1.691654in}{6.134643in}}%
\pgfpathlineto{\pgfqpoint{1.691891in}{7.421092in}}%
\pgfpathlineto{\pgfqpoint{1.691911in}{7.452108in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{6.152569in}}%
\pgfpathlineto{\pgfqpoint{1.692188in}{6.133322in}}%
\pgfpathlineto{\pgfqpoint{1.692347in}{6.961998in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{7.454238in}}%
\pgfpathlineto{\pgfqpoint{1.693277in}{6.134681in}}%
\pgfpathlineto{\pgfqpoint{1.693515in}{7.422844in}}%
\pgfpathlineto{\pgfqpoint{1.693535in}{7.451940in}}%
\pgfpathlineto{\pgfqpoint{1.693772in}{6.201245in}}%
\pgfpathlineto{\pgfqpoint{1.693812in}{6.132746in}}%
\pgfpathlineto{\pgfqpoint{1.694089in}{7.451569in}}%
\pgfpathlineto{\pgfqpoint{1.694525in}{7.066926in}}%
\pgfpathlineto{\pgfqpoint{1.694624in}{7.453346in}}%
\pgfpathlineto{\pgfqpoint{1.695436in}{6.132279in}}%
\pgfpathlineto{\pgfqpoint{1.695693in}{7.446528in}}%
\pgfpathlineto{\pgfqpoint{1.695713in}{7.449955in}}%
\pgfpathlineto{\pgfqpoint{1.695752in}{7.354538in}}%
\pgfpathlineto{\pgfqpoint{1.697059in}{6.131922in}}%
\pgfpathlineto{\pgfqpoint{1.696247in}{7.452344in}}%
\pgfpathlineto{\pgfqpoint{1.697099in}{6.208255in}}%
\pgfpathlineto{\pgfqpoint{1.697871in}{7.451233in}}%
\pgfpathlineto{\pgfqpoint{1.697594in}{6.132218in}}%
\pgfpathlineto{\pgfqpoint{1.698465in}{7.316476in}}%
\pgfpathlineto{\pgfqpoint{1.699217in}{6.131357in}}%
\pgfpathlineto{\pgfqpoint{1.699495in}{7.450013in}}%
\pgfpathlineto{\pgfqpoint{1.699792in}{6.171841in}}%
\pgfpathlineto{\pgfqpoint{1.700029in}{7.450173in}}%
\pgfpathlineto{\pgfqpoint{1.700841in}{6.130605in}}%
\pgfpathlineto{\pgfqpoint{1.701178in}{7.273397in}}%
\pgfpathlineto{\pgfqpoint{1.701653in}{7.449457in}}%
\pgfpathlineto{\pgfqpoint{1.702465in}{6.129963in}}%
\pgfpathlineto{\pgfqpoint{1.702643in}{7.101013in}}%
\pgfpathlineto{\pgfqpoint{1.703276in}{7.448632in}}%
\pgfpathlineto{\pgfqpoint{1.703554in}{6.131589in}}%
\pgfpathlineto{\pgfqpoint{1.703791in}{7.418227in}}%
\pgfpathlineto{\pgfqpoint{1.703811in}{7.446564in}}%
\pgfpathlineto{\pgfqpoint{1.704049in}{6.196414in}}%
\pgfpathlineto{\pgfqpoint{1.704088in}{6.129431in}}%
\pgfpathlineto{\pgfqpoint{1.704365in}{7.445698in}}%
\pgfpathlineto{\pgfqpoint{1.704801in}{7.064836in}}%
\pgfpathlineto{\pgfqpoint{1.704900in}{7.447697in}}%
\pgfpathlineto{\pgfqpoint{1.705712in}{6.129009in}}%
\pgfpathlineto{\pgfqpoint{1.705969in}{7.441343in}}%
\pgfpathlineto{\pgfqpoint{1.705989in}{7.444042in}}%
\pgfpathlineto{\pgfqpoint{1.706029in}{7.347434in}}%
\pgfpathlineto{\pgfqpoint{1.707335in}{6.128696in}}%
\pgfpathlineto{\pgfqpoint{1.706524in}{7.446653in}}%
\pgfpathlineto{\pgfqpoint{1.707375in}{6.206280in}}%
\pgfpathlineto{\pgfqpoint{1.708147in}{7.445500in}}%
\pgfpathlineto{\pgfqpoint{1.707870in}{6.128765in}}%
\pgfpathlineto{\pgfqpoint{1.708721in}{7.386972in}}%
\pgfpathlineto{\pgfqpoint{1.709494in}{6.127948in}}%
\pgfpathlineto{\pgfqpoint{1.709771in}{7.444238in}}%
\pgfpathlineto{\pgfqpoint{1.710088in}{6.238599in}}%
\pgfpathlineto{\pgfqpoint{1.710305in}{7.444624in}}%
\pgfpathlineto{\pgfqpoint{1.711117in}{6.127241in}}%
\pgfpathlineto{\pgfqpoint{1.711414in}{7.416047in}}%
\pgfpathlineto{\pgfqpoint{1.712741in}{6.126644in}}%
\pgfpathlineto{\pgfqpoint{1.711929in}{7.443865in}}%
\pgfpathlineto{\pgfqpoint{1.712820in}{6.384806in}}%
\pgfpathlineto{\pgfqpoint{1.713552in}{7.442997in}}%
\pgfpathlineto{\pgfqpoint{1.713275in}{6.128324in}}%
\pgfpathlineto{\pgfqpoint{1.714087in}{7.441159in}}%
\pgfpathlineto{\pgfqpoint{1.714186in}{7.093782in}}%
\pgfpathlineto{\pgfqpoint{1.714364in}{6.126156in}}%
\pgfpathlineto{\pgfqpoint{1.715176in}{7.442020in}}%
\pgfpathlineto{\pgfqpoint{1.715414in}{6.169050in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{6.125778in}}%
\pgfpathlineto{\pgfqpoint{1.715711in}{7.440795in}}%
\pgfpathlineto{\pgfqpoint{1.716126in}{6.824646in}}%
\pgfpathlineto{\pgfqpoint{1.716800in}{7.440934in}}%
\pgfpathlineto{\pgfqpoint{1.716522in}{6.126233in}}%
\pgfpathlineto{\pgfqpoint{1.717314in}{7.416584in}}%
\pgfpathlineto{\pgfqpoint{1.717334in}{7.440321in}}%
\pgfpathlineto{\pgfqpoint{1.717532in}{6.365949in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{6.125352in}}%
\pgfpathlineto{\pgfqpoint{1.718423in}{7.439739in}}%
\pgfpathlineto{\pgfqpoint{1.718443in}{7.416071in}}%
\pgfpathlineto{\pgfqpoint{1.719770in}{6.124580in}}%
\pgfpathlineto{\pgfqpoint{1.718958in}{7.439738in}}%
\pgfpathlineto{\pgfqpoint{1.719869in}{6.499320in}}%
\pgfpathlineto{\pgfqpoint{1.720581in}{7.439046in}}%
\pgfpathlineto{\pgfqpoint{1.720859in}{6.125298in}}%
\pgfpathlineto{\pgfqpoint{1.721096in}{7.405566in}}%
\pgfpathlineto{\pgfqpoint{1.721116in}{7.436214in}}%
\pgfpathlineto{\pgfqpoint{1.721373in}{6.142852in}}%
\pgfpathlineto{\pgfqpoint{1.721393in}{6.123918in}}%
\pgfpathlineto{\pgfqpoint{1.721552in}{6.949381in}}%
\pgfpathlineto{\pgfqpoint{1.722205in}{7.438245in}}%
\pgfpathlineto{\pgfqpoint{1.722482in}{6.125356in}}%
\pgfpathlineto{\pgfqpoint{1.722720in}{7.407287in}}%
\pgfpathlineto{\pgfqpoint{1.722740in}{7.436024in}}%
\pgfpathlineto{\pgfqpoint{1.722977in}{6.191099in}}%
\pgfpathlineto{\pgfqpoint{1.723017in}{6.123365in}}%
\pgfpathlineto{\pgfqpoint{1.723294in}{7.435503in}}%
\pgfpathlineto{\pgfqpoint{1.723730in}{7.053725in}}%
\pgfpathlineto{\pgfqpoint{1.723829in}{7.437335in}}%
\pgfpathlineto{\pgfqpoint{1.724640in}{6.122921in}}%
\pgfpathlineto{\pgfqpoint{1.724898in}{7.430682in}}%
\pgfpathlineto{\pgfqpoint{1.724918in}{7.433873in}}%
\pgfpathlineto{\pgfqpoint{1.724957in}{7.338526in}}%
\pgfpathlineto{\pgfqpoint{1.726264in}{6.122587in}}%
\pgfpathlineto{\pgfqpoint{1.725452in}{7.436316in}}%
\pgfpathlineto{\pgfqpoint{1.726304in}{6.198953in}}%
\pgfpathlineto{\pgfqpoint{1.727076in}{7.435188in}}%
\pgfpathlineto{\pgfqpoint{1.726799in}{6.122815in}}%
\pgfpathlineto{\pgfqpoint{1.727670in}{7.300565in}}%
\pgfpathlineto{\pgfqpoint{1.728422in}{6.121979in}}%
\pgfpathlineto{\pgfqpoint{1.728699in}{7.433951in}}%
\pgfpathlineto{\pgfqpoint{1.728977in}{6.126672in}}%
\pgfpathlineto{\pgfqpoint{1.729234in}{7.434176in}}%
\pgfpathlineto{\pgfqpoint{1.730046in}{6.121252in}}%
\pgfpathlineto{\pgfqpoint{1.730442in}{6.862877in}}%
\pgfpathlineto{\pgfqpoint{1.731135in}{6.122237in}}%
\pgfpathlineto{\pgfqpoint{1.730857in}{7.433441in}}%
\pgfpathlineto{\pgfqpoint{1.731630in}{6.190621in}}%
\pgfpathlineto{\pgfqpoint{1.731669in}{6.120634in}}%
\pgfpathlineto{\pgfqpoint{1.731946in}{7.431153in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{7.044717in}}%
\pgfpathlineto{\pgfqpoint{1.732481in}{7.432597in}}%
\pgfpathlineto{\pgfqpoint{1.733293in}{6.120125in}}%
\pgfpathlineto{\pgfqpoint{1.733550in}{7.425187in}}%
\pgfpathlineto{\pgfqpoint{1.733570in}{7.429591in}}%
\pgfpathlineto{\pgfqpoint{1.733629in}{7.244276in}}%
\pgfpathlineto{\pgfqpoint{1.734105in}{7.431645in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{6.119726in}}%
\pgfpathlineto{\pgfqpoint{1.735728in}{7.430584in}}%
\pgfpathlineto{\pgfqpoint{1.736421in}{6.629644in}}%
\pgfpathlineto{\pgfqpoint{1.736540in}{6.119435in}}%
\pgfpathlineto{\pgfqpoint{1.737352in}{7.429414in}}%
\pgfpathlineto{\pgfqpoint{1.737589in}{6.156770in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{6.119253in}}%
\pgfpathlineto{\pgfqpoint{1.737886in}{7.429253in}}%
\pgfpathlineto{\pgfqpoint{1.738302in}{6.829510in}}%
\pgfpathlineto{\pgfqpoint{1.738975in}{7.428136in}}%
\pgfpathlineto{\pgfqpoint{1.738698in}{6.118646in}}%
\pgfpathlineto{\pgfqpoint{1.739490in}{7.408274in}}%
\pgfpathlineto{\pgfqpoint{1.739510in}{7.428585in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{6.611938in}}%
\pgfpathlineto{\pgfqpoint{1.740322in}{6.117964in}}%
\pgfpathlineto{\pgfqpoint{1.740599in}{7.426750in}}%
\pgfpathlineto{\pgfqpoint{1.740837in}{6.150278in}}%
\pgfpathlineto{\pgfqpoint{1.740856in}{6.120179in}}%
\pgfpathlineto{\pgfqpoint{1.741114in}{7.409420in}}%
\pgfpathlineto{\pgfqpoint{1.741134in}{7.427808in}}%
\pgfpathlineto{\pgfqpoint{1.741292in}{6.603133in}}%
\pgfpathlineto{\pgfqpoint{1.741945in}{6.117390in}}%
\pgfpathlineto{\pgfqpoint{1.741668in}{7.425435in}}%
\pgfpathlineto{\pgfqpoint{1.742460in}{6.147190in}}%
\pgfpathlineto{\pgfqpoint{1.742480in}{6.118996in}}%
\pgfpathlineto{\pgfqpoint{1.742718in}{7.360365in}}%
\pgfpathlineto{\pgfqpoint{1.742757in}{7.426922in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{6.119359in}}%
\pgfpathlineto{\pgfqpoint{1.743470in}{6.497395in}}%
\pgfpathlineto{\pgfqpoint{1.743569in}{6.116926in}}%
\pgfpathlineto{\pgfqpoint{1.744381in}{7.425928in}}%
\pgfpathlineto{\pgfqpoint{1.744638in}{6.122341in}}%
\pgfpathlineto{\pgfqpoint{1.744658in}{6.119611in}}%
\pgfpathlineto{\pgfqpoint{1.744698in}{6.215464in}}%
\pgfpathlineto{\pgfqpoint{1.746004in}{7.424825in}}%
\pgfpathlineto{\pgfqpoint{1.745193in}{6.116570in}}%
\pgfpathlineto{\pgfqpoint{1.746044in}{7.347800in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{6.116101in}}%
\pgfpathlineto{\pgfqpoint{1.746539in}{7.424280in}}%
\pgfpathlineto{\pgfqpoint{1.747390in}{6.173904in}}%
\pgfpathlineto{\pgfqpoint{1.748163in}{7.423678in}}%
\pgfpathlineto{\pgfqpoint{1.748440in}{6.116184in}}%
\pgfpathlineto{\pgfqpoint{1.748756in}{7.313353in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{6.115354in}}%
\pgfpathlineto{\pgfqpoint{1.749786in}{7.422967in}}%
\pgfpathlineto{\pgfqpoint{1.750083in}{6.142740in}}%
\pgfpathlineto{\pgfqpoint{1.751410in}{7.422147in}}%
\pgfpathlineto{\pgfqpoint{1.750598in}{6.114716in}}%
\pgfpathlineto{\pgfqpoint{1.751489in}{7.165813in}}%
\pgfpathlineto{\pgfqpoint{1.752221in}{6.114187in}}%
\pgfpathlineto{\pgfqpoint{1.751944in}{7.420003in}}%
\pgfpathlineto{\pgfqpoint{1.752756in}{6.115565in}}%
\pgfpathlineto{\pgfqpoint{1.752855in}{6.460317in}}%
\pgfpathlineto{\pgfqpoint{1.753033in}{7.421219in}}%
\pgfpathlineto{\pgfqpoint{1.753845in}{6.113766in}}%
\pgfpathlineto{\pgfqpoint{1.754083in}{7.377656in}}%
\pgfpathlineto{\pgfqpoint{1.754657in}{7.420183in}}%
\pgfpathlineto{\pgfqpoint{1.754380in}{6.114536in}}%
\pgfpathlineto{\pgfqpoint{1.754795in}{6.726186in}}%
\pgfpathlineto{\pgfqpoint{1.755469in}{6.113454in}}%
\pgfpathlineto{\pgfqpoint{1.755191in}{7.419255in}}%
\pgfpathlineto{\pgfqpoint{1.755983in}{6.137237in}}%
\pgfpathlineto{\pgfqpoint{1.756003in}{6.113616in}}%
\pgfpathlineto{\pgfqpoint{1.756201in}{7.180224in}}%
\pgfpathlineto{\pgfqpoint{1.756280in}{7.419039in}}%
\pgfpathlineto{\pgfqpoint{1.757092in}{6.113250in}}%
\pgfpathlineto{\pgfqpoint{1.757112in}{6.136704in}}%
\pgfpathlineto{\pgfqpoint{1.758439in}{7.418074in}}%
\pgfpathlineto{\pgfqpoint{1.757627in}{6.112805in}}%
\pgfpathlineto{\pgfqpoint{1.758538in}{7.045998in}}%
\pgfpathlineto{\pgfqpoint{1.759250in}{6.112102in}}%
\pgfpathlineto{\pgfqpoint{1.759528in}{7.416426in}}%
\pgfpathlineto{\pgfqpoint{1.759765in}{6.144950in}}%
\pgfpathlineto{\pgfqpoint{1.759785in}{6.114468in}}%
\pgfpathlineto{\pgfqpoint{1.760042in}{7.398503in}}%
\pgfpathlineto{\pgfqpoint{1.760062in}{7.417321in}}%
\pgfpathlineto{\pgfqpoint{1.760221in}{6.597642in}}%
\pgfpathlineto{\pgfqpoint{1.760874in}{6.111508in}}%
\pgfpathlineto{\pgfqpoint{1.761151in}{7.414957in}}%
\pgfpathlineto{\pgfqpoint{1.761389in}{6.141851in}}%
\pgfpathlineto{\pgfqpoint{1.761409in}{6.113267in}}%
\pgfpathlineto{\pgfqpoint{1.761646in}{7.349171in}}%
\pgfpathlineto{\pgfqpoint{1.761686in}{7.416459in}}%
\pgfpathlineto{\pgfqpoint{1.761963in}{6.113289in}}%
\pgfpathlineto{\pgfqpoint{1.762399in}{6.492151in}}%
\pgfpathlineto{\pgfqpoint{1.762498in}{6.111023in}}%
\pgfpathlineto{\pgfqpoint{1.763309in}{7.415489in}}%
\pgfpathlineto{\pgfqpoint{1.763567in}{6.116736in}}%
\pgfpathlineto{\pgfqpoint{1.763587in}{6.113518in}}%
\pgfpathlineto{\pgfqpoint{1.763626in}{6.208097in}}%
\pgfpathlineto{\pgfqpoint{1.764933in}{7.414411in}}%
\pgfpathlineto{\pgfqpoint{1.764121in}{6.110646in}}%
\pgfpathlineto{\pgfqpoint{1.764973in}{7.338613in}}%
\pgfpathlineto{\pgfqpoint{1.766279in}{6.110315in}}%
\pgfpathlineto{\pgfqpoint{1.765468in}{7.413709in}}%
\pgfpathlineto{\pgfqpoint{1.766339in}{6.243459in}}%
\pgfpathlineto{\pgfqpoint{1.766557in}{7.413226in}}%
\pgfpathlineto{\pgfqpoint{1.767368in}{6.110217in}}%
\pgfpathlineto{\pgfqpoint{1.767645in}{7.408011in}}%
\pgfpathlineto{\pgfqpoint{1.767903in}{6.109549in}}%
\pgfpathlineto{\pgfqpoint{1.768715in}{7.412443in}}%
\pgfpathlineto{\pgfqpoint{1.769111in}{6.675609in}}%
\pgfpathlineto{\pgfqpoint{1.769804in}{7.410531in}}%
\pgfpathlineto{\pgfqpoint{1.769526in}{6.108890in}}%
\pgfpathlineto{\pgfqpoint{1.770299in}{7.342130in}}%
\pgfpathlineto{\pgfqpoint{1.770338in}{7.411647in}}%
\pgfpathlineto{\pgfqpoint{1.770615in}{6.110221in}}%
\pgfpathlineto{\pgfqpoint{1.771051in}{6.493669in}}%
\pgfpathlineto{\pgfqpoint{1.771150in}{6.108341in}}%
\pgfpathlineto{\pgfqpoint{1.771962in}{7.410744in}}%
\pgfpathlineto{\pgfqpoint{1.772219in}{6.114807in}}%
\pgfpathlineto{\pgfqpoint{1.772239in}{6.110384in}}%
\pgfpathlineto{\pgfqpoint{1.772298in}{6.294237in}}%
\pgfpathlineto{\pgfqpoint{1.772774in}{6.107899in}}%
\pgfpathlineto{\pgfqpoint{1.773585in}{7.409732in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{6.107566in}}%
\pgfpathlineto{\pgfqpoint{1.775090in}{6.902028in}}%
\pgfpathlineto{\pgfqpoint{1.775209in}{7.408613in}}%
\pgfpathlineto{\pgfqpoint{1.776021in}{6.107341in}}%
\pgfpathlineto{\pgfqpoint{1.776258in}{7.370583in}}%
\pgfpathlineto{\pgfqpoint{1.776833in}{7.407386in}}%
\pgfpathlineto{\pgfqpoint{1.776555in}{6.107055in}}%
\pgfpathlineto{\pgfqpoint{1.776971in}{6.702261in}}%
\pgfpathlineto{\pgfqpoint{1.777644in}{6.107224in}}%
\pgfpathlineto{\pgfqpoint{1.777367in}{7.407514in}}%
\pgfpathlineto{\pgfqpoint{1.778159in}{6.126547in}}%
\pgfpathlineto{\pgfqpoint{1.778179in}{6.106333in}}%
\pgfpathlineto{\pgfqpoint{1.778357in}{7.056342in}}%
\pgfpathlineto{\pgfqpoint{1.778991in}{7.406784in}}%
\pgfpathlineto{\pgfqpoint{1.779268in}{6.107214in}}%
\pgfpathlineto{\pgfqpoint{1.779506in}{7.374215in}}%
\pgfpathlineto{\pgfqpoint{1.779525in}{7.404111in}}%
\pgfpathlineto{\pgfqpoint{1.779783in}{6.124023in}}%
\pgfpathlineto{\pgfqpoint{1.779803in}{6.105719in}}%
\pgfpathlineto{\pgfqpoint{1.779961in}{6.924151in}}%
\pgfpathlineto{\pgfqpoint{1.780614in}{7.405947in}}%
\pgfpathlineto{\pgfqpoint{1.780892in}{6.107313in}}%
\pgfpathlineto{\pgfqpoint{1.781129in}{7.375874in}}%
\pgfpathlineto{\pgfqpoint{1.781149in}{7.403879in}}%
\pgfpathlineto{\pgfqpoint{1.781387in}{6.171384in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{6.105213in}}%
\pgfpathlineto{\pgfqpoint{1.781703in}{7.403060in}}%
\pgfpathlineto{\pgfqpoint{1.782139in}{7.027251in}}%
\pgfpathlineto{\pgfqpoint{1.782238in}{7.405002in}}%
\pgfpathlineto{\pgfqpoint{1.783050in}{6.104815in}}%
\pgfpathlineto{\pgfqpoint{1.783307in}{7.398678in}}%
\pgfpathlineto{\pgfqpoint{1.783327in}{7.401404in}}%
\pgfpathlineto{\pgfqpoint{1.783367in}{7.306275in}}%
\pgfpathlineto{\pgfqpoint{1.784673in}{6.104525in}}%
\pgfpathlineto{\pgfqpoint{1.783862in}{7.403949in}}%
\pgfpathlineto{\pgfqpoint{1.784713in}{6.180892in}}%
\pgfpathlineto{\pgfqpoint{1.785485in}{7.402788in}}%
\pgfpathlineto{\pgfqpoint{1.785208in}{6.104622in}}%
\pgfpathlineto{\pgfqpoint{1.786059in}{7.345184in}}%
\pgfpathlineto{\pgfqpoint{1.786831in}{6.103835in}}%
\pgfpathlineto{\pgfqpoint{1.787109in}{7.401520in}}%
\pgfpathlineto{\pgfqpoint{1.787425in}{6.212763in}}%
\pgfpathlineto{\pgfqpoint{1.787643in}{7.401871in}}%
\pgfpathlineto{\pgfqpoint{1.788455in}{6.103157in}}%
\pgfpathlineto{\pgfqpoint{1.788752in}{7.373769in}}%
\pgfpathlineto{\pgfqpoint{1.790079in}{6.102587in}}%
\pgfpathlineto{\pgfqpoint{1.789267in}{7.401099in}}%
\pgfpathlineto{\pgfqpoint{1.790158in}{6.356855in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{7.400220in}}%
\pgfpathlineto{\pgfqpoint{1.790613in}{6.104272in}}%
\pgfpathlineto{\pgfqpoint{1.791425in}{7.398378in}}%
\pgfpathlineto{\pgfqpoint{1.791524in}{7.056218in}}%
\pgfpathlineto{\pgfqpoint{1.791702in}{6.102125in}}%
\pgfpathlineto{\pgfqpoint{1.792514in}{7.399233in}}%
\pgfpathlineto{\pgfqpoint{1.792752in}{6.144526in}}%
\pgfpathlineto{\pgfqpoint{1.793326in}{6.101771in}}%
\pgfpathlineto{\pgfqpoint{1.793049in}{7.397995in}}%
\pgfpathlineto{\pgfqpoint{1.793464in}{6.790377in}}%
\pgfpathlineto{\pgfqpoint{1.794138in}{7.398138in}}%
\pgfpathlineto{\pgfqpoint{1.793860in}{6.102248in}}%
\pgfpathlineto{\pgfqpoint{1.794652in}{7.374044in}}%
\pgfpathlineto{\pgfqpoint{1.794672in}{7.397504in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{6.338750in}}%
\pgfpathlineto{\pgfqpoint{1.795484in}{6.101398in}}%
\pgfpathlineto{\pgfqpoint{1.795761in}{7.396937in}}%
\pgfpathlineto{\pgfqpoint{1.795781in}{7.373672in}}%
\pgfpathlineto{\pgfqpoint{1.797108in}{6.100656in}}%
\pgfpathlineto{\pgfqpoint{1.796296in}{7.396906in}}%
\pgfpathlineto{\pgfqpoint{1.797207in}{6.469747in}}%
\pgfpathlineto{\pgfqpoint{1.797919in}{7.396200in}}%
\pgfpathlineto{\pgfqpoint{1.798197in}{6.101355in}}%
\pgfpathlineto{\pgfqpoint{1.798434in}{7.363109in}}%
\pgfpathlineto{\pgfqpoint{1.798454in}{7.393379in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{6.118749in}}%
\pgfpathlineto{\pgfqpoint{1.798731in}{6.100022in}}%
\pgfpathlineto{\pgfqpoint{1.798890in}{6.913310in}}%
\pgfpathlineto{\pgfqpoint{1.799543in}{7.395387in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{6.101431in}}%
\pgfpathlineto{\pgfqpoint{1.800058in}{7.364783in}}%
\pgfpathlineto{\pgfqpoint{1.800078in}{7.393168in}}%
\pgfpathlineto{\pgfqpoint{1.800315in}{6.166377in}}%
\pgfpathlineto{\pgfqpoint{1.800355in}{6.099496in}}%
\pgfpathlineto{\pgfqpoint{1.800632in}{7.392689in}}%
\pgfpathlineto{\pgfqpoint{1.801068in}{7.016147in}}%
\pgfpathlineto{\pgfqpoint{1.801167in}{7.394466in}}%
\pgfpathlineto{\pgfqpoint{1.801978in}{6.099078in}}%
\pgfpathlineto{\pgfqpoint{1.802236in}{7.387850in}}%
\pgfpathlineto{\pgfqpoint{1.802256in}{7.391060in}}%
\pgfpathlineto{\pgfqpoint{1.802295in}{7.297217in}}%
\pgfpathlineto{\pgfqpoint{1.803602in}{6.098767in}}%
\pgfpathlineto{\pgfqpoint{1.802790in}{7.393437in}}%
\pgfpathlineto{\pgfqpoint{1.803642in}{6.173899in}}%
\pgfpathlineto{\pgfqpoint{1.804414in}{7.392302in}}%
\pgfpathlineto{\pgfqpoint{1.804137in}{6.099020in}}%
\pgfpathlineto{\pgfqpoint{1.805008in}{7.259791in}}%
\pgfpathlineto{\pgfqpoint{1.805760in}{6.098215in}}%
\pgfpathlineto{\pgfqpoint{1.806037in}{7.391059in}}%
\pgfpathlineto{\pgfqpoint{1.806334in}{6.138165in}}%
\pgfpathlineto{\pgfqpoint{1.806572in}{7.391251in}}%
\pgfpathlineto{\pgfqpoint{1.807384in}{6.097517in}}%
\pgfpathlineto{\pgfqpoint{1.807720in}{7.217458in}}%
\pgfpathlineto{\pgfqpoint{1.808195in}{7.390503in}}%
\pgfpathlineto{\pgfqpoint{1.809007in}{6.096927in}}%
\pgfpathlineto{\pgfqpoint{1.809185in}{7.049455in}}%
\pgfpathlineto{\pgfqpoint{1.809819in}{7.389648in}}%
\pgfpathlineto{\pgfqpoint{1.810096in}{6.098597in}}%
\pgfpathlineto{\pgfqpoint{1.810334in}{7.360024in}}%
\pgfpathlineto{\pgfqpoint{1.810354in}{7.387655in}}%
\pgfpathlineto{\pgfqpoint{1.810571in}{6.241715in}}%
\pgfpathlineto{\pgfqpoint{1.810631in}{6.096445in}}%
\pgfpathlineto{\pgfqpoint{1.810908in}{7.386691in}}%
\pgfpathlineto{\pgfqpoint{1.811403in}{7.325206in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{7.388685in}}%
\pgfpathlineto{\pgfqpoint{1.811720in}{6.098822in}}%
\pgfpathlineto{\pgfqpoint{1.812155in}{6.466963in}}%
\pgfpathlineto{\pgfqpoint{1.812254in}{6.096070in}}%
\pgfpathlineto{\pgfqpoint{1.813066in}{7.387616in}}%
\pgfpathlineto{\pgfqpoint{1.813324in}{6.100713in}}%
\pgfpathlineto{\pgfqpoint{1.813343in}{6.099154in}}%
\pgfpathlineto{\pgfqpoint{1.813363in}{6.131441in}}%
\pgfpathlineto{\pgfqpoint{1.813601in}{7.386826in}}%
\pgfpathlineto{\pgfqpoint{1.813878in}{6.095803in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{7.112130in}}%
\pgfpathlineto{\pgfqpoint{1.815502in}{6.095642in}}%
\pgfpathlineto{\pgfqpoint{1.815224in}{7.386251in}}%
\pgfpathlineto{\pgfqpoint{1.816016in}{6.116110in}}%
\pgfpathlineto{\pgfqpoint{1.816036in}{6.095072in}}%
\pgfpathlineto{\pgfqpoint{1.816214in}{7.034024in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{7.385568in}}%
\pgfpathlineto{\pgfqpoint{1.817125in}{6.095589in}}%
\pgfpathlineto{\pgfqpoint{1.817363in}{7.351965in}}%
\pgfpathlineto{\pgfqpoint{1.817383in}{7.382600in}}%
\pgfpathlineto{\pgfqpoint{1.817660in}{6.094419in}}%
\pgfpathlineto{\pgfqpoint{1.817838in}{7.040599in}}%
\pgfpathlineto{\pgfqpoint{1.818472in}{7.384779in}}%
\pgfpathlineto{\pgfqpoint{1.818749in}{6.095643in}}%
\pgfpathlineto{\pgfqpoint{1.818986in}{7.353652in}}%
\pgfpathlineto{\pgfqpoint{1.819006in}{7.382411in}}%
\pgfpathlineto{\pgfqpoint{1.819244in}{6.161449in}}%
\pgfpathlineto{\pgfqpoint{1.819283in}{6.093873in}}%
\pgfpathlineto{\pgfqpoint{1.819561in}{7.382270in}}%
\pgfpathlineto{\pgfqpoint{1.819996in}{7.005052in}}%
\pgfpathlineto{\pgfqpoint{1.820095in}{7.383882in}}%
\pgfpathlineto{\pgfqpoint{1.820907in}{6.093434in}}%
\pgfpathlineto{\pgfqpoint{1.821164in}{7.376978in}}%
\pgfpathlineto{\pgfqpoint{1.821184in}{7.380667in}}%
\pgfpathlineto{\pgfqpoint{1.821244in}{7.196745in}}%
\pgfpathlineto{\pgfqpoint{1.821719in}{7.382878in}}%
\pgfpathlineto{\pgfqpoint{1.822531in}{6.093102in}}%
\pgfpathlineto{\pgfqpoint{1.823342in}{7.381768in}}%
\pgfpathlineto{\pgfqpoint{1.824035in}{6.591670in}}%
\pgfpathlineto{\pgfqpoint{1.824689in}{6.092687in}}%
\pgfpathlineto{\pgfqpoint{1.824966in}{7.380551in}}%
\pgfpathlineto{\pgfqpoint{1.825203in}{6.128571in}}%
\pgfpathlineto{\pgfqpoint{1.825778in}{6.092761in}}%
\pgfpathlineto{\pgfqpoint{1.825500in}{7.380584in}}%
\pgfpathlineto{\pgfqpoint{1.825896in}{6.645826in}}%
\pgfpathlineto{\pgfqpoint{1.826589in}{7.379227in}}%
\pgfpathlineto{\pgfqpoint{1.826312in}{6.091971in}}%
\pgfpathlineto{\pgfqpoint{1.827084in}{7.308282in}}%
\pgfpathlineto{\pgfqpoint{1.827124in}{7.379860in}}%
\pgfpathlineto{\pgfqpoint{1.827401in}{6.092750in}}%
\pgfpathlineto{\pgfqpoint{1.827837in}{6.478183in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{6.091361in}}%
\pgfpathlineto{\pgfqpoint{1.828748in}{7.379029in}}%
\pgfpathlineto{\pgfqpoint{1.829005in}{6.098691in}}%
\pgfpathlineto{\pgfqpoint{1.829025in}{6.092846in}}%
\pgfpathlineto{\pgfqpoint{1.829104in}{6.384623in}}%
\pgfpathlineto{\pgfqpoint{1.829282in}{7.376887in}}%
\pgfpathlineto{\pgfqpoint{1.829559in}{6.090858in}}%
\pgfpathlineto{\pgfqpoint{1.830351in}{7.362545in}}%
\pgfpathlineto{\pgfqpoint{1.830371in}{7.378090in}}%
\pgfpathlineto{\pgfqpoint{1.830510in}{6.702816in}}%
\pgfpathlineto{\pgfqpoint{1.831183in}{6.090463in}}%
\pgfpathlineto{\pgfqpoint{1.830906in}{7.376548in}}%
\pgfpathlineto{\pgfqpoint{1.831698in}{6.116456in}}%
\pgfpathlineto{\pgfqpoint{1.831718in}{6.091249in}}%
\pgfpathlineto{\pgfqpoint{1.831916in}{7.134887in}}%
\pgfpathlineto{\pgfqpoint{1.831995in}{7.377046in}}%
\pgfpathlineto{\pgfqpoint{1.832807in}{6.090175in}}%
\pgfpathlineto{\pgfqpoint{1.832826in}{6.111337in}}%
\pgfpathlineto{\pgfqpoint{1.833618in}{7.375894in}}%
\pgfpathlineto{\pgfqpoint{1.833341in}{6.090362in}}%
\pgfpathlineto{\pgfqpoint{1.834252in}{7.016995in}}%
\pgfpathlineto{\pgfqpoint{1.834965in}{6.089582in}}%
\pgfpathlineto{\pgfqpoint{1.835242in}{7.374637in}}%
\pgfpathlineto{\pgfqpoint{1.835480in}{6.124482in}}%
\pgfpathlineto{\pgfqpoint{1.836054in}{6.089918in}}%
\pgfpathlineto{\pgfqpoint{1.835777in}{7.374891in}}%
\pgfpathlineto{\pgfqpoint{1.836173in}{6.644669in}}%
\pgfpathlineto{\pgfqpoint{1.836866in}{7.373273in}}%
\pgfpathlineto{\pgfqpoint{1.836588in}{6.088909in}}%
\pgfpathlineto{\pgfqpoint{1.837361in}{7.304058in}}%
\pgfpathlineto{\pgfqpoint{1.837400in}{7.374125in}}%
\pgfpathlineto{\pgfqpoint{1.837677in}{6.089950in}}%
\pgfpathlineto{\pgfqpoint{1.838113in}{6.471546in}}%
\pgfpathlineto{\pgfqpoint{1.838212in}{6.088343in}}%
\pgfpathlineto{\pgfqpoint{1.839024in}{7.373252in}}%
\pgfpathlineto{\pgfqpoint{1.839281in}{6.095218in}}%
\pgfpathlineto{\pgfqpoint{1.839301in}{6.090088in}}%
\pgfpathlineto{\pgfqpoint{1.839360in}{6.269409in}}%
\pgfpathlineto{\pgfqpoint{1.839836in}{6.087884in}}%
\pgfpathlineto{\pgfqpoint{1.840647in}{7.372273in}}%
\pgfpathlineto{\pgfqpoint{1.841459in}{6.087532in}}%
\pgfpathlineto{\pgfqpoint{1.842152in}{6.868086in}}%
\pgfpathlineto{\pgfqpoint{1.842271in}{7.371187in}}%
\pgfpathlineto{\pgfqpoint{1.843083in}{6.087287in}}%
\pgfpathlineto{\pgfqpoint{1.843320in}{7.332427in}}%
\pgfpathlineto{\pgfqpoint{1.843894in}{7.369995in}}%
\pgfpathlineto{\pgfqpoint{1.843617in}{6.087253in}}%
\pgfpathlineto{\pgfqpoint{1.844033in}{6.677609in}}%
\pgfpathlineto{\pgfqpoint{1.844706in}{6.087148in}}%
\pgfpathlineto{\pgfqpoint{1.844429in}{7.369872in}}%
\pgfpathlineto{\pgfqpoint{1.845221in}{6.107216in}}%
\pgfpathlineto{\pgfqpoint{1.845241in}{6.086517in}}%
\pgfpathlineto{\pgfqpoint{1.845419in}{7.020584in}}%
\pgfpathlineto{\pgfqpoint{1.846053in}{7.369171in}}%
\pgfpathlineto{\pgfqpoint{1.846330in}{6.087115in}}%
\pgfpathlineto{\pgfqpoint{1.846567in}{7.336045in}}%
\pgfpathlineto{\pgfqpoint{1.846587in}{7.366284in}}%
\pgfpathlineto{\pgfqpoint{1.846845in}{6.104703in}}%
\pgfpathlineto{\pgfqpoint{1.846864in}{6.085888in}}%
\pgfpathlineto{\pgfqpoint{1.847023in}{6.889920in}}%
\pgfpathlineto{\pgfqpoint{1.847676in}{7.368364in}}%
\pgfpathlineto{\pgfqpoint{1.847953in}{6.087189in}}%
\pgfpathlineto{\pgfqpoint{1.848191in}{7.337700in}}%
\pgfpathlineto{\pgfqpoint{1.848211in}{7.366074in}}%
\pgfpathlineto{\pgfqpoint{1.848448in}{6.152117in}}%
\pgfpathlineto{\pgfqpoint{1.848488in}{6.085366in}}%
\pgfpathlineto{\pgfqpoint{1.848765in}{7.365784in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{6.991795in}}%
\pgfpathlineto{\pgfqpoint{1.849300in}{7.367450in}}%
\pgfpathlineto{\pgfqpoint{1.850112in}{6.084950in}}%
\pgfpathlineto{\pgfqpoint{1.850369in}{7.360714in}}%
\pgfpathlineto{\pgfqpoint{1.850389in}{7.364169in}}%
\pgfpathlineto{\pgfqpoint{1.850448in}{7.180810in}}%
\pgfpathlineto{\pgfqpoint{1.850923in}{7.366430in}}%
\pgfpathlineto{\pgfqpoint{1.851735in}{6.084641in}}%
\pgfpathlineto{\pgfqpoint{1.852547in}{7.365303in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{6.579212in}}%
\pgfpathlineto{\pgfqpoint{1.853893in}{6.084185in}}%
\pgfpathlineto{\pgfqpoint{1.854171in}{7.364071in}}%
\pgfpathlineto{\pgfqpoint{1.854408in}{6.119576in}}%
\pgfpathlineto{\pgfqpoint{1.854982in}{6.084342in}}%
\pgfpathlineto{\pgfqpoint{1.854705in}{7.364168in}}%
\pgfpathlineto{\pgfqpoint{1.855101in}{6.634849in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{7.362733in}}%
\pgfpathlineto{\pgfqpoint{1.855517in}{6.083493in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{7.292701in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{7.363425in}}%
\pgfpathlineto{\pgfqpoint{1.856606in}{6.084352in}}%
\pgfpathlineto{\pgfqpoint{1.857042in}{6.466487in}}%
\pgfpathlineto{\pgfqpoint{1.857141in}{6.082908in}}%
\pgfpathlineto{\pgfqpoint{1.857952in}{7.362576in}}%
\pgfpathlineto{\pgfqpoint{1.858210in}{6.090065in}}%
\pgfpathlineto{\pgfqpoint{1.858230in}{6.084468in}}%
\pgfpathlineto{\pgfqpoint{1.858309in}{6.375133in}}%
\pgfpathlineto{\pgfqpoint{1.858487in}{7.360511in}}%
\pgfpathlineto{\pgfqpoint{1.858764in}{6.082429in}}%
\pgfpathlineto{\pgfqpoint{1.859556in}{7.346384in}}%
\pgfpathlineto{\pgfqpoint{1.859576in}{7.361622in}}%
\pgfpathlineto{\pgfqpoint{1.859715in}{6.689647in}}%
\pgfpathlineto{\pgfqpoint{1.860388in}{6.082056in}}%
\pgfpathlineto{\pgfqpoint{1.860111in}{7.360152in}}%
\pgfpathlineto{\pgfqpoint{1.860903in}{6.107614in}}%
\pgfpathlineto{\pgfqpoint{1.860922in}{6.082774in}}%
\pgfpathlineto{\pgfqpoint{1.861120in}{7.120660in}}%
\pgfpathlineto{\pgfqpoint{1.861200in}{7.360561in}}%
\pgfpathlineto{\pgfqpoint{1.862011in}{6.081790in}}%
\pgfpathlineto{\pgfqpoint{1.862031in}{6.103030in}}%
\pgfpathlineto{\pgfqpoint{1.862823in}{7.359394in}}%
\pgfpathlineto{\pgfqpoint{1.862546in}{6.081912in}}%
\pgfpathlineto{\pgfqpoint{1.863457in}{7.001947in}}%
\pgfpathlineto{\pgfqpoint{1.864169in}{6.081158in}}%
\pgfpathlineto{\pgfqpoint{1.864447in}{7.358122in}}%
\pgfpathlineto{\pgfqpoint{1.864684in}{6.115567in}}%
\pgfpathlineto{\pgfqpoint{1.865258in}{6.081576in}}%
\pgfpathlineto{\pgfqpoint{1.864981in}{7.358437in}}%
\pgfpathlineto{\pgfqpoint{1.865377in}{6.633699in}}%
\pgfpathlineto{\pgfqpoint{1.866070in}{7.356744in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{6.080509in}}%
\pgfpathlineto{\pgfqpoint{1.866565in}{7.288437in}}%
\pgfpathlineto{\pgfqpoint{1.866605in}{7.357653in}}%
\pgfpathlineto{\pgfqpoint{1.866882in}{6.081628in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{6.459913in}}%
\pgfpathlineto{\pgfqpoint{1.867417in}{6.079967in}}%
\pgfpathlineto{\pgfqpoint{1.868228in}{7.356764in}}%
\pgfpathlineto{\pgfqpoint{1.868486in}{6.086671in}}%
\pgfpathlineto{\pgfqpoint{1.868506in}{6.081785in}}%
\pgfpathlineto{\pgfqpoint{1.868565in}{6.260541in}}%
\pgfpathlineto{\pgfqpoint{1.869040in}{6.079532in}}%
\pgfpathlineto{\pgfqpoint{1.869852in}{7.355768in}}%
\pgfpathlineto{\pgfqpoint{1.870664in}{6.079202in}}%
\pgfpathlineto{\pgfqpoint{1.871357in}{6.855685in}}%
\pgfpathlineto{\pgfqpoint{1.871476in}{7.354667in}}%
\pgfpathlineto{\pgfqpoint{1.872287in}{6.078979in}}%
\pgfpathlineto{\pgfqpoint{1.872525in}{7.316484in}}%
\pgfpathlineto{\pgfqpoint{1.873099in}{7.353460in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{6.078882in}}%
\pgfpathlineto{\pgfqpoint{1.873238in}{6.664600in}}%
\pgfpathlineto{\pgfqpoint{1.873911in}{6.078861in}}%
\pgfpathlineto{\pgfqpoint{1.873634in}{7.353400in}}%
\pgfpathlineto{\pgfqpoint{1.874426in}{6.098528in}}%
\pgfpathlineto{\pgfqpoint{1.874446in}{6.078171in}}%
\pgfpathlineto{\pgfqpoint{1.874624in}{7.007123in}}%
\pgfpathlineto{\pgfqpoint{1.875257in}{7.352681in}}%
\pgfpathlineto{\pgfqpoint{1.875535in}{6.078849in}}%
\pgfpathlineto{\pgfqpoint{1.875772in}{7.320036in}}%
\pgfpathlineto{\pgfqpoint{1.875792in}{7.349876in}}%
\pgfpathlineto{\pgfqpoint{1.876049in}{6.096051in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{6.077566in}}%
\pgfpathlineto{\pgfqpoint{1.876228in}{6.877360in}}%
\pgfpathlineto{\pgfqpoint{1.876881in}{7.351856in}}%
\pgfpathlineto{\pgfqpoint{1.877158in}{6.078943in}}%
\pgfpathlineto{\pgfqpoint{1.877396in}{7.321659in}}%
\pgfpathlineto{\pgfqpoint{1.877416in}{7.349644in}}%
\pgfpathlineto{\pgfqpoint{1.877653in}{6.142982in}}%
\pgfpathlineto{\pgfqpoint{1.877693in}{6.077068in}}%
\pgfpathlineto{\pgfqpoint{1.877970in}{7.349208in}}%
\pgfpathlineto{\pgfqpoint{1.878406in}{6.978524in}}%
\pgfpathlineto{\pgfqpoint{1.878505in}{7.350926in}}%
\pgfpathlineto{\pgfqpoint{1.879316in}{6.076675in}}%
\pgfpathlineto{\pgfqpoint{1.879574in}{7.344359in}}%
\pgfpathlineto{\pgfqpoint{1.879594in}{7.347580in}}%
\pgfpathlineto{\pgfqpoint{1.879633in}{7.255391in}}%
\pgfpathlineto{\pgfqpoint{1.880940in}{6.076388in}}%
\pgfpathlineto{\pgfqpoint{1.880128in}{7.349889in}}%
\pgfpathlineto{\pgfqpoint{1.880980in}{6.150168in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{7.348748in}}%
\pgfpathlineto{\pgfqpoint{1.881474in}{6.076665in}}%
\pgfpathlineto{\pgfqpoint{1.882346in}{7.218560in}}%
\pgfpathlineto{\pgfqpoint{1.883098in}{6.075892in}}%
\pgfpathlineto{\pgfqpoint{1.883375in}{7.347501in}}%
\pgfpathlineto{\pgfqpoint{1.883672in}{6.115088in}}%
\pgfpathlineto{\pgfqpoint{1.883910in}{7.347660in}}%
\pgfpathlineto{\pgfqpoint{1.884722in}{6.075225in}}%
\pgfpathlineto{\pgfqpoint{1.885058in}{7.176906in}}%
\pgfpathlineto{\pgfqpoint{1.885533in}{7.346899in}}%
\pgfpathlineto{\pgfqpoint{1.886345in}{6.074664in}}%
\pgfpathlineto{\pgfqpoint{1.886523in}{7.011223in}}%
\pgfpathlineto{\pgfqpoint{1.887157in}{7.346034in}}%
\pgfpathlineto{\pgfqpoint{1.887434in}{6.076297in}}%
\pgfpathlineto{\pgfqpoint{1.887672in}{7.316807in}}%
\pgfpathlineto{\pgfqpoint{1.887692in}{7.344045in}}%
\pgfpathlineto{\pgfqpoint{1.887909in}{6.217252in}}%
\pgfpathlineto{\pgfqpoint{1.887969in}{6.074208in}}%
\pgfpathlineto{\pgfqpoint{1.888246in}{7.343130in}}%
\pgfpathlineto{\pgfqpoint{1.888741in}{7.282511in}}%
\pgfpathlineto{\pgfqpoint{1.888781in}{7.345062in}}%
\pgfpathlineto{\pgfqpoint{1.889058in}{6.076538in}}%
\pgfpathlineto{\pgfqpoint{1.889493in}{6.438858in}}%
\pgfpathlineto{\pgfqpoint{1.889592in}{6.073859in}}%
\pgfpathlineto{\pgfqpoint{1.890404in}{7.343986in}}%
\pgfpathlineto{\pgfqpoint{1.890662in}{6.078480in}}%
\pgfpathlineto{\pgfqpoint{1.890681in}{6.076883in}}%
\pgfpathlineto{\pgfqpoint{1.890701in}{6.108572in}}%
\pgfpathlineto{\pgfqpoint{1.890939in}{7.343180in}}%
\pgfpathlineto{\pgfqpoint{1.891216in}{6.073615in}}%
\pgfpathlineto{\pgfqpoint{1.892107in}{7.073276in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{6.073476in}}%
\pgfpathlineto{\pgfqpoint{1.892562in}{7.342590in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{6.093693in}}%
\pgfpathlineto{\pgfqpoint{1.893374in}{6.072943in}}%
\pgfpathlineto{\pgfqpoint{1.893552in}{6.995982in}}%
\pgfpathlineto{\pgfqpoint{1.894186in}{7.341894in}}%
\pgfpathlineto{\pgfqpoint{1.894463in}{6.073443in}}%
\pgfpathlineto{\pgfqpoint{1.894701in}{7.308760in}}%
\pgfpathlineto{\pgfqpoint{1.894721in}{7.338946in}}%
\pgfpathlineto{\pgfqpoint{1.894998in}{6.072319in}}%
\pgfpathlineto{\pgfqpoint{1.895176in}{7.002434in}}%
\pgfpathlineto{\pgfqpoint{1.895810in}{7.341092in}}%
\pgfpathlineto{\pgfqpoint{1.896087in}{6.073514in}}%
\pgfpathlineto{\pgfqpoint{1.896324in}{7.310395in}}%
\pgfpathlineto{\pgfqpoint{1.896344in}{7.338735in}}%
\pgfpathlineto{\pgfqpoint{1.896582in}{6.138369in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{6.071801in}}%
\pgfpathlineto{\pgfqpoint{1.896899in}{7.338630in}}%
\pgfpathlineto{\pgfqpoint{1.897334in}{6.967456in}}%
\pgfpathlineto{\pgfqpoint{1.897433in}{7.340186in}}%
\pgfpathlineto{\pgfqpoint{1.898245in}{6.071389in}}%
\pgfpathlineto{\pgfqpoint{1.898502in}{7.333339in}}%
\pgfpathlineto{\pgfqpoint{1.898522in}{7.337029in}}%
\pgfpathlineto{\pgfqpoint{1.898582in}{7.156366in}}%
\pgfpathlineto{\pgfqpoint{1.899057in}{7.339174in}}%
\pgfpathlineto{\pgfqpoint{1.899869in}{6.071082in}}%
\pgfpathlineto{\pgfqpoint{1.900680in}{7.338057in}}%
\pgfpathlineto{\pgfqpoint{1.901373in}{6.561537in}}%
\pgfpathlineto{\pgfqpoint{1.902027in}{6.070721in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{7.336836in}}%
\pgfpathlineto{\pgfqpoint{1.902541in}{6.106088in}}%
\pgfpathlineto{\pgfqpoint{1.903116in}{6.070784in}}%
\pgfpathlineto{\pgfqpoint{1.902838in}{7.336839in}}%
\pgfpathlineto{\pgfqpoint{1.903234in}{6.614236in}}%
\pgfpathlineto{\pgfqpoint{1.903927in}{7.335510in}}%
\pgfpathlineto{\pgfqpoint{1.903650in}{6.070035in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{7.265615in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{7.336102in}}%
\pgfpathlineto{\pgfqpoint{1.904739in}{6.070792in}}%
\pgfpathlineto{\pgfqpoint{1.905175in}{6.449966in}}%
\pgfpathlineto{\pgfqpoint{1.905274in}{6.069455in}}%
\pgfpathlineto{\pgfqpoint{1.906086in}{7.335260in}}%
\pgfpathlineto{\pgfqpoint{1.906343in}{6.076715in}}%
\pgfpathlineto{\pgfqpoint{1.906363in}{6.070906in}}%
\pgfpathlineto{\pgfqpoint{1.906442in}{6.357514in}}%
\pgfpathlineto{\pgfqpoint{1.906620in}{7.333125in}}%
\pgfpathlineto{\pgfqpoint{1.906897in}{6.068980in}}%
\pgfpathlineto{\pgfqpoint{1.907689in}{7.318969in}}%
\pgfpathlineto{\pgfqpoint{1.907709in}{7.334313in}}%
\pgfpathlineto{\pgfqpoint{1.907848in}{6.670808in}}%
\pgfpathlineto{\pgfqpoint{1.908521in}{6.068610in}}%
\pgfpathlineto{\pgfqpoint{1.908244in}{7.332767in}}%
\pgfpathlineto{\pgfqpoint{1.909036in}{6.094249in}}%
\pgfpathlineto{\pgfqpoint{1.909056in}{6.069410in}}%
\pgfpathlineto{\pgfqpoint{1.909254in}{7.095013in}}%
\pgfpathlineto{\pgfqpoint{1.909333in}{7.333261in}}%
\pgfpathlineto{\pgfqpoint{1.910145in}{6.068346in}}%
\pgfpathlineto{\pgfqpoint{1.910164in}{6.089084in}}%
\pgfpathlineto{\pgfqpoint{1.910956in}{7.332105in}}%
\pgfpathlineto{\pgfqpoint{1.910679in}{6.068557in}}%
\pgfpathlineto{\pgfqpoint{1.911590in}{6.979576in}}%
\pgfpathlineto{\pgfqpoint{1.912303in}{6.067810in}}%
\pgfpathlineto{\pgfqpoint{1.912580in}{7.330843in}}%
\pgfpathlineto{\pgfqpoint{1.912818in}{6.102200in}}%
\pgfpathlineto{\pgfqpoint{1.913392in}{6.068132in}}%
\pgfpathlineto{\pgfqpoint{1.913115in}{7.331063in}}%
\pgfpathlineto{\pgfqpoint{1.913511in}{6.613102in}}%
\pgfpathlineto{\pgfqpoint{1.914204in}{7.329478in}}%
\pgfpathlineto{\pgfqpoint{1.913926in}{6.067167in}}%
\pgfpathlineto{\pgfqpoint{1.914699in}{7.261302in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{7.330286in}}%
\pgfpathlineto{\pgfqpoint{1.915015in}{6.068182in}}%
\pgfpathlineto{\pgfqpoint{1.915451in}{6.443487in}}%
\pgfpathlineto{\pgfqpoint{1.915550in}{6.066630in}}%
\pgfpathlineto{\pgfqpoint{1.916362in}{7.329403in}}%
\pgfpathlineto{\pgfqpoint{1.916619in}{6.073441in}}%
\pgfpathlineto{\pgfqpoint{1.916639in}{6.068336in}}%
\pgfpathlineto{\pgfqpoint{1.916698in}{6.244396in}}%
\pgfpathlineto{\pgfqpoint{1.917174in}{6.066198in}}%
\pgfpathlineto{\pgfqpoint{1.917985in}{7.328416in}}%
\pgfpathlineto{\pgfqpoint{1.918797in}{6.065871in}}%
\pgfpathlineto{\pgfqpoint{1.919490in}{6.832658in}}%
\pgfpathlineto{\pgfqpoint{1.919609in}{7.327324in}}%
\pgfpathlineto{\pgfqpoint{1.920421in}{6.065649in}}%
\pgfpathlineto{\pgfqpoint{1.920658in}{7.289115in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{7.326127in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{6.065644in}}%
\pgfpathlineto{\pgfqpoint{1.921371in}{6.646022in}}%
\pgfpathlineto{\pgfqpoint{1.922044in}{6.065532in}}%
\pgfpathlineto{\pgfqpoint{1.921767in}{7.325977in}}%
\pgfpathlineto{\pgfqpoint{1.922559in}{6.085341in}}%
\pgfpathlineto{\pgfqpoint{1.922579in}{6.064940in}}%
\pgfpathlineto{\pgfqpoint{1.922757in}{6.982510in}}%
\pgfpathlineto{\pgfqpoint{1.923391in}{7.325263in}}%
\pgfpathlineto{\pgfqpoint{1.923668in}{6.065519in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{7.292622in}}%
\pgfpathlineto{\pgfqpoint{1.923925in}{7.322397in}}%
\pgfpathlineto{\pgfqpoint{1.924183in}{6.082890in}}%
\pgfpathlineto{\pgfqpoint{1.924202in}{6.064341in}}%
\pgfpathlineto{\pgfqpoint{1.924361in}{6.854088in}}%
\pgfpathlineto{\pgfqpoint{1.925014in}{7.324444in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{6.065611in}}%
\pgfpathlineto{\pgfqpoint{1.925529in}{7.294225in}}%
\pgfpathlineto{\pgfqpoint{1.925549in}{7.322165in}}%
\pgfpathlineto{\pgfqpoint{1.925786in}{6.129553in}}%
\pgfpathlineto{\pgfqpoint{1.925826in}{6.063846in}}%
\pgfpathlineto{\pgfqpoint{1.926103in}{7.321914in}}%
\pgfpathlineto{\pgfqpoint{1.926539in}{6.954185in}}%
\pgfpathlineto{\pgfqpoint{1.926638in}{7.323521in}}%
\pgfpathlineto{\pgfqpoint{1.927450in}{6.063457in}}%
\pgfpathlineto{\pgfqpoint{1.927707in}{7.316845in}}%
\pgfpathlineto{\pgfqpoint{1.927727in}{7.320302in}}%
\pgfpathlineto{\pgfqpoint{1.927786in}{7.140323in}}%
\pgfpathlineto{\pgfqpoint{1.928261in}{7.322494in}}%
\pgfpathlineto{\pgfqpoint{1.929073in}{6.063173in}}%
\pgfpathlineto{\pgfqpoint{1.929885in}{7.321362in}}%
\pgfpathlineto{\pgfqpoint{1.930578in}{6.549342in}}%
\pgfpathlineto{\pgfqpoint{1.931231in}{6.062771in}}%
\pgfpathlineto{\pgfqpoint{1.931509in}{7.320126in}}%
\pgfpathlineto{\pgfqpoint{1.931746in}{6.097627in}}%
\pgfpathlineto{\pgfqpoint{1.932320in}{6.062917in}}%
\pgfpathlineto{\pgfqpoint{1.932043in}{7.320192in}}%
\pgfpathlineto{\pgfqpoint{1.932439in}{6.603461in}}%
\pgfpathlineto{\pgfqpoint{1.933132in}{7.318787in}}%
\pgfpathlineto{\pgfqpoint{1.932855in}{6.062110in}}%
\pgfpathlineto{\pgfqpoint{1.933627in}{7.249841in}}%
\pgfpathlineto{\pgfqpoint{1.933667in}{7.319437in}}%
\pgfpathlineto{\pgfqpoint{1.933944in}{6.062946in}}%
\pgfpathlineto{\pgfqpoint{1.934380in}{6.438601in}}%
\pgfpathlineto{\pgfqpoint{1.934479in}{6.061554in}}%
\pgfpathlineto{\pgfqpoint{1.935290in}{7.318578in}}%
\pgfpathlineto{\pgfqpoint{1.935548in}{6.068639in}}%
\pgfpathlineto{\pgfqpoint{1.935568in}{6.063078in}}%
\pgfpathlineto{\pgfqpoint{1.935647in}{6.348387in}}%
\pgfpathlineto{\pgfqpoint{1.935825in}{7.316520in}}%
\pgfpathlineto{\pgfqpoint{1.936102in}{6.061103in}}%
\pgfpathlineto{\pgfqpoint{1.936894in}{7.302585in}}%
\pgfpathlineto{\pgfqpoint{1.936914in}{7.317615in}}%
\pgfpathlineto{\pgfqpoint{1.937053in}{6.657835in}}%
\pgfpathlineto{\pgfqpoint{1.937726in}{6.060756in}}%
\pgfpathlineto{\pgfqpoint{1.937449in}{7.316142in}}%
\pgfpathlineto{\pgfqpoint{1.938241in}{6.085949in}}%
\pgfpathlineto{\pgfqpoint{1.938260in}{6.061488in}}%
\pgfpathlineto{\pgfqpoint{1.938458in}{7.080693in}}%
\pgfpathlineto{\pgfqpoint{1.938537in}{7.316548in}}%
\pgfpathlineto{\pgfqpoint{1.939349in}{6.060514in}}%
\pgfpathlineto{\pgfqpoint{1.939369in}{6.081314in}}%
\pgfpathlineto{\pgfqpoint{1.940161in}{7.315377in}}%
\pgfpathlineto{\pgfqpoint{1.939884in}{6.060662in}}%
\pgfpathlineto{\pgfqpoint{1.940795in}{6.964532in}}%
\pgfpathlineto{\pgfqpoint{1.941507in}{6.059939in}}%
\pgfpathlineto{\pgfqpoint{1.941785in}{7.314102in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{6.093823in}}%
\pgfpathlineto{\pgfqpoint{1.942596in}{6.060342in}}%
\pgfpathlineto{\pgfqpoint{1.942319in}{7.314382in}}%
\pgfpathlineto{\pgfqpoint{1.942715in}{6.602335in}}%
\pgfpathlineto{\pgfqpoint{1.943408in}{7.312723in}}%
\pgfpathlineto{\pgfqpoint{1.943131in}{6.059322in}}%
\pgfpathlineto{\pgfqpoint{1.943903in}{7.245490in}}%
\pgfpathlineto{\pgfqpoint{1.943943in}{7.313587in}}%
\pgfpathlineto{\pgfqpoint{1.944220in}{6.060412in}}%
\pgfpathlineto{\pgfqpoint{1.944656in}{6.432188in}}%
\pgfpathlineto{\pgfqpoint{1.944755in}{6.058809in}}%
\pgfpathlineto{\pgfqpoint{1.945566in}{7.312688in}}%
\pgfpathlineto{\pgfqpoint{1.945824in}{6.065447in}}%
\pgfpathlineto{\pgfqpoint{1.945844in}{6.060586in}}%
\pgfpathlineto{\pgfqpoint{1.945903in}{6.235962in}}%
\pgfpathlineto{\pgfqpoint{1.946378in}{6.058400in}}%
\pgfpathlineto{\pgfqpoint{1.947190in}{7.311685in}}%
\pgfpathlineto{\pgfqpoint{1.948002in}{6.058096in}}%
\pgfpathlineto{\pgfqpoint{1.948695in}{6.820322in}}%
\pgfpathlineto{\pgfqpoint{1.948814in}{7.310578in}}%
\pgfpathlineto{\pgfqpoint{1.949625in}{6.057895in}}%
\pgfpathlineto{\pgfqpoint{1.949863in}{7.272966in}}%
\pgfpathlineto{\pgfqpoint{1.950437in}{7.309368in}}%
\pgfpathlineto{\pgfqpoint{1.950160in}{6.057827in}}%
\pgfpathlineto{\pgfqpoint{1.950576in}{6.633223in}}%
\pgfpathlineto{\pgfqpoint{1.951249in}{6.057799in}}%
\pgfpathlineto{\pgfqpoint{1.950972in}{7.309280in}}%
\pgfpathlineto{\pgfqpoint{1.951764in}{6.077199in}}%
\pgfpathlineto{\pgfqpoint{1.951784in}{6.057148in}}%
\pgfpathlineto{\pgfqpoint{1.951962in}{6.969023in}}%
\pgfpathlineto{\pgfqpoint{1.952595in}{7.308548in}}%
\pgfpathlineto{\pgfqpoint{1.952873in}{6.057806in}}%
\pgfpathlineto{\pgfqpoint{1.953110in}{7.276405in}}%
\pgfpathlineto{\pgfqpoint{1.953130in}{7.305765in}}%
\pgfpathlineto{\pgfqpoint{1.953387in}{6.074786in}}%
\pgfpathlineto{\pgfqpoint{1.953407in}{6.056574in}}%
\pgfpathlineto{\pgfqpoint{1.953566in}{6.841580in}}%
\pgfpathlineto{\pgfqpoint{1.954219in}{7.307713in}}%
\pgfpathlineto{\pgfqpoint{1.954496in}{6.057918in}}%
\pgfpathlineto{\pgfqpoint{1.954734in}{7.277974in}}%
\pgfpathlineto{\pgfqpoint{1.954754in}{7.305512in}}%
\pgfpathlineto{\pgfqpoint{1.954991in}{6.120940in}}%
\pgfpathlineto{\pgfqpoint{1.955031in}{6.056104in}}%
\pgfpathlineto{\pgfqpoint{1.955308in}{7.305116in}}%
\pgfpathlineto{\pgfqpoint{1.955744in}{6.940904in}}%
\pgfpathlineto{\pgfqpoint{1.955843in}{7.306774in}}%
\pgfpathlineto{\pgfqpoint{1.956654in}{6.055737in}}%
\pgfpathlineto{\pgfqpoint{1.956912in}{7.300268in}}%
\pgfpathlineto{\pgfqpoint{1.956932in}{7.303493in}}%
\pgfpathlineto{\pgfqpoint{1.956971in}{7.213103in}}%
\pgfpathlineto{\pgfqpoint{1.958278in}{6.055475in}}%
\pgfpathlineto{\pgfqpoint{1.957466in}{7.305731in}}%
\pgfpathlineto{\pgfqpoint{1.958317in}{6.127786in}}%
\pgfpathlineto{\pgfqpoint{1.959090in}{7.304585in}}%
\pgfpathlineto{\pgfqpoint{1.958812in}{6.055774in}}%
\pgfpathlineto{\pgfqpoint{1.959684in}{7.176927in}}%
\pgfpathlineto{\pgfqpoint{1.960436in}{6.055034in}}%
\pgfpathlineto{\pgfqpoint{1.960713in}{7.303335in}}%
\pgfpathlineto{\pgfqpoint{1.961010in}{6.093415in}}%
\pgfpathlineto{\pgfqpoint{1.961248in}{7.303462in}}%
\pgfpathlineto{\pgfqpoint{1.962060in}{6.054398in}}%
\pgfpathlineto{\pgfqpoint{1.962396in}{7.136019in}}%
\pgfpathlineto{\pgfqpoint{1.962871in}{7.302690in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{6.053867in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{6.972940in}}%
\pgfpathlineto{\pgfqpoint{1.964495in}{7.301814in}}%
\pgfpathlineto{\pgfqpoint{1.964772in}{6.055462in}}%
\pgfpathlineto{\pgfqpoint{1.965010in}{7.273037in}}%
\pgfpathlineto{\pgfqpoint{1.965030in}{7.299833in}}%
\pgfpathlineto{\pgfqpoint{1.965247in}{6.194017in}}%
\pgfpathlineto{\pgfqpoint{1.965307in}{6.053439in}}%
\pgfpathlineto{\pgfqpoint{1.965584in}{7.298968in}}%
\pgfpathlineto{\pgfqpoint{1.966079in}{7.239319in}}%
\pgfpathlineto{\pgfqpoint{1.966119in}{7.300835in}}%
\pgfpathlineto{\pgfqpoint{1.966396in}{6.055717in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{6.411617in}}%
\pgfpathlineto{\pgfqpoint{1.966930in}{6.053115in}}%
\pgfpathlineto{\pgfqpoint{1.967742in}{7.299753in}}%
\pgfpathlineto{\pgfqpoint{1.968000in}{6.057705in}}%
\pgfpathlineto{\pgfqpoint{1.968019in}{6.056075in}}%
\pgfpathlineto{\pgfqpoint{1.968039in}{6.087116in}}%
\pgfpathlineto{\pgfqpoint{1.968277in}{7.298933in}}%
\pgfpathlineto{\pgfqpoint{1.968554in}{6.052895in}}%
\pgfpathlineto{\pgfqpoint{1.969445in}{7.034252in}}%
\pgfpathlineto{\pgfqpoint{1.970178in}{6.052778in}}%
\pgfpathlineto{\pgfqpoint{1.969900in}{7.298328in}}%
\pgfpathlineto{\pgfqpoint{1.970692in}{6.072708in}}%
\pgfpathlineto{\pgfqpoint{1.970712in}{6.052282in}}%
\pgfpathlineto{\pgfqpoint{1.970890in}{6.957913in}}%
\pgfpathlineto{\pgfqpoint{1.971524in}{7.297619in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{6.052764in}}%
\pgfpathlineto{\pgfqpoint{1.972039in}{7.265012in}}%
\pgfpathlineto{\pgfqpoint{1.972059in}{7.294697in}}%
\pgfpathlineto{\pgfqpoint{1.972336in}{6.051689in}}%
\pgfpathlineto{\pgfqpoint{1.972514in}{6.964231in}}%
\pgfpathlineto{\pgfqpoint{1.973148in}{7.296807in}}%
\pgfpathlineto{\pgfqpoint{1.973425in}{6.052854in}}%
\pgfpathlineto{\pgfqpoint{1.973662in}{7.266593in}}%
\pgfpathlineto{\pgfqpoint{1.973682in}{7.294465in}}%
\pgfpathlineto{\pgfqpoint{1.973920in}{6.116645in}}%
\pgfpathlineto{\pgfqpoint{1.973959in}{6.051200in}}%
\pgfpathlineto{\pgfqpoint{1.974237in}{7.294394in}}%
\pgfpathlineto{\pgfqpoint{1.974672in}{6.929880in}}%
\pgfpathlineto{\pgfqpoint{1.974771in}{7.295892in}}%
\pgfpathlineto{\pgfqpoint{1.975583in}{6.050815in}}%
\pgfpathlineto{\pgfqpoint{1.975840in}{7.289114in}}%
\pgfpathlineto{\pgfqpoint{1.975860in}{7.292798in}}%
\pgfpathlineto{\pgfqpoint{1.975920in}{7.115683in}}%
\pgfpathlineto{\pgfqpoint{1.976395in}{7.294873in}}%
\pgfpathlineto{\pgfqpoint{1.977206in}{6.050533in}}%
\pgfpathlineto{\pgfqpoint{1.978018in}{7.293752in}}%
\pgfpathlineto{\pgfqpoint{1.978711in}{6.532065in}}%
\pgfpathlineto{\pgfqpoint{1.979365in}{6.050224in}}%
\pgfpathlineto{\pgfqpoint{1.979642in}{7.292528in}}%
\pgfpathlineto{\pgfqpoint{1.979879in}{6.085013in}}%
\pgfpathlineto{\pgfqpoint{1.980454in}{6.050279in}}%
\pgfpathlineto{\pgfqpoint{1.980176in}{7.292502in}}%
\pgfpathlineto{\pgfqpoint{1.980572in}{6.583240in}}%
\pgfpathlineto{\pgfqpoint{1.981265in}{7.291201in}}%
\pgfpathlineto{\pgfqpoint{1.980988in}{6.049571in}}%
\pgfpathlineto{\pgfqpoint{1.981760in}{7.222476in}}%
\pgfpathlineto{\pgfqpoint{1.981800in}{7.291753in}}%
\pgfpathlineto{\pgfqpoint{1.982077in}{6.050306in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{6.422591in}}%
\pgfpathlineto{\pgfqpoint{1.982612in}{6.049021in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{7.290901in}}%
\pgfpathlineto{\pgfqpoint{1.983681in}{6.056198in}}%
\pgfpathlineto{\pgfqpoint{1.983701in}{6.050436in}}%
\pgfpathlineto{\pgfqpoint{1.983780in}{6.331417in}}%
\pgfpathlineto{\pgfqpoint{1.983958in}{7.288777in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{6.048574in}}%
\pgfpathlineto{\pgfqpoint{1.985027in}{7.274831in}}%
\pgfpathlineto{\pgfqpoint{1.985047in}{7.289946in}}%
\pgfpathlineto{\pgfqpoint{1.985186in}{6.639282in}}%
\pgfpathlineto{\pgfqpoint{1.985859in}{6.048231in}}%
\pgfpathlineto{\pgfqpoint{1.985582in}{7.288400in}}%
\pgfpathlineto{\pgfqpoint{1.986374in}{6.073471in}}%
\pgfpathlineto{\pgfqpoint{1.986394in}{6.049043in}}%
\pgfpathlineto{\pgfqpoint{1.986592in}{7.054947in}}%
\pgfpathlineto{\pgfqpoint{1.986671in}{7.288888in}}%
\pgfpathlineto{\pgfqpoint{1.987483in}{6.047991in}}%
\pgfpathlineto{\pgfqpoint{1.987502in}{6.068273in}}%
\pgfpathlineto{\pgfqpoint{1.988294in}{7.287728in}}%
\pgfpathlineto{\pgfqpoint{1.988017in}{6.048225in}}%
\pgfpathlineto{\pgfqpoint{1.988928in}{6.942136in}}%
\pgfpathlineto{\pgfqpoint{1.989641in}{6.047511in}}%
\pgfpathlineto{\pgfqpoint{1.989918in}{7.286465in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{6.081333in}}%
\pgfpathlineto{\pgfqpoint{1.990730in}{6.047819in}}%
\pgfpathlineto{\pgfqpoint{1.990453in}{7.286652in}}%
\pgfpathlineto{\pgfqpoint{1.990849in}{6.582131in}}%
\pgfpathlineto{\pgfqpoint{1.991542in}{7.285100in}}%
\pgfpathlineto{\pgfqpoint{1.991264in}{6.046900in}}%
\pgfpathlineto{\pgfqpoint{1.992037in}{7.218079in}}%
\pgfpathlineto{\pgfqpoint{1.992076in}{7.285863in}}%
\pgfpathlineto{\pgfqpoint{1.992353in}{6.047888in}}%
\pgfpathlineto{\pgfqpoint{1.992789in}{6.416280in}}%
\pgfpathlineto{\pgfqpoint{1.992888in}{6.046393in}}%
\pgfpathlineto{\pgfqpoint{1.993700in}{7.284971in}}%
\pgfpathlineto{\pgfqpoint{1.993957in}{6.053127in}}%
\pgfpathlineto{\pgfqpoint{1.993977in}{6.048058in}}%
\pgfpathlineto{\pgfqpoint{1.994036in}{6.220576in}}%
\pgfpathlineto{\pgfqpoint{1.994512in}{6.045988in}}%
\pgfpathlineto{\pgfqpoint{1.995323in}{7.283977in}}%
\pgfpathlineto{\pgfqpoint{1.996135in}{6.045687in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{6.797466in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{7.282880in}}%
\pgfpathlineto{\pgfqpoint{1.997759in}{6.045488in}}%
\pgfpathlineto{\pgfqpoint{1.997996in}{7.245289in}}%
\pgfpathlineto{\pgfqpoint{1.998570in}{7.281681in}}%
\pgfpathlineto{\pgfqpoint{1.998293in}{6.045510in}}%
\pgfpathlineto{\pgfqpoint{1.998709in}{6.614955in}}%
\pgfpathlineto{\pgfqpoint{1.999382in}{6.045393in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{7.281504in}}%
\pgfpathlineto{\pgfqpoint{1.999897in}{6.064907in}}%
\pgfpathlineto{\pgfqpoint{1.999917in}{6.044839in}}%
\pgfpathlineto{\pgfqpoint{2.000095in}{6.944426in}}%
\pgfpathlineto{\pgfqpoint{2.000729in}{7.280778in}}%
\pgfpathlineto{\pgfqpoint{2.001006in}{6.045399in}}%
\pgfpathlineto{\pgfqpoint{2.001243in}{7.248680in}}%
\pgfpathlineto{\pgfqpoint{2.001263in}{7.277938in}}%
\pgfpathlineto{\pgfqpoint{2.001521in}{6.062522in}}%
\pgfpathlineto{\pgfqpoint{2.001540in}{6.044271in}}%
\pgfpathlineto{\pgfqpoint{2.001699in}{6.818456in}}%
\pgfpathlineto{\pgfqpoint{2.002352in}{7.279949in}}%
\pgfpathlineto{\pgfqpoint{2.002629in}{6.045508in}}%
\pgfpathlineto{\pgfqpoint{2.002867in}{7.250226in}}%
\pgfpathlineto{\pgfqpoint{2.002887in}{7.277685in}}%
\pgfpathlineto{\pgfqpoint{2.003124in}{6.108357in}}%
\pgfpathlineto{\pgfqpoint{2.003164in}{6.043806in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{7.277471in}}%
\pgfpathlineto{\pgfqpoint{2.003877in}{6.916611in}}%
\pgfpathlineto{\pgfqpoint{2.003976in}{7.279018in}}%
\pgfpathlineto{\pgfqpoint{2.004788in}{6.043443in}}%
\pgfpathlineto{\pgfqpoint{2.005045in}{7.272413in}}%
\pgfpathlineto{\pgfqpoint{2.005065in}{7.275865in}}%
\pgfpathlineto{\pgfqpoint{2.005124in}{7.099553in}}%
\pgfpathlineto{\pgfqpoint{2.005599in}{7.277985in}}%
\pgfpathlineto{\pgfqpoint{2.006411in}{6.043183in}}%
\pgfpathlineto{\pgfqpoint{2.007223in}{7.276849in}}%
\pgfpathlineto{\pgfqpoint{2.007916in}{6.520148in}}%
\pgfpathlineto{\pgfqpoint{2.008569in}{6.042836in}}%
\pgfpathlineto{\pgfqpoint{2.008847in}{7.275611in}}%
\pgfpathlineto{\pgfqpoint{2.009084in}{6.077098in}}%
\pgfpathlineto{\pgfqpoint{2.009658in}{6.042972in}}%
\pgfpathlineto{\pgfqpoint{2.009381in}{7.275646in}}%
\pgfpathlineto{\pgfqpoint{2.009777in}{6.572680in}}%
\pgfpathlineto{\pgfqpoint{2.010470in}{7.274272in}}%
\pgfpathlineto{\pgfqpoint{2.010193in}{6.042208in}}%
\pgfpathlineto{\pgfqpoint{2.010965in}{7.206530in}}%
\pgfpathlineto{\pgfqpoint{2.011005in}{7.274880in}}%
\pgfpathlineto{\pgfqpoint{2.011282in}{6.043019in}}%
\pgfpathlineto{\pgfqpoint{2.011718in}{6.411571in}}%
\pgfpathlineto{\pgfqpoint{2.011817in}{6.041682in}}%
\pgfpathlineto{\pgfqpoint{2.012628in}{7.274012in}}%
\pgfpathlineto{\pgfqpoint{2.012886in}{6.048681in}}%
\pgfpathlineto{\pgfqpoint{2.012906in}{6.043168in}}%
\pgfpathlineto{\pgfqpoint{2.012985in}{6.322663in}}%
\pgfpathlineto{\pgfqpoint{2.013163in}{7.271966in}}%
\pgfpathlineto{\pgfqpoint{2.013440in}{6.041259in}}%
\pgfpathlineto{\pgfqpoint{2.014232in}{7.258247in}}%
\pgfpathlineto{\pgfqpoint{2.014252in}{7.273042in}}%
\pgfpathlineto{\pgfqpoint{2.014391in}{6.626521in}}%
\pgfpathlineto{\pgfqpoint{2.015064in}{6.040938in}}%
\pgfpathlineto{\pgfqpoint{2.014786in}{7.271569in}}%
\pgfpathlineto{\pgfqpoint{2.015578in}{6.065721in}}%
\pgfpathlineto{\pgfqpoint{2.015598in}{6.041683in}}%
\pgfpathlineto{\pgfqpoint{2.015796in}{7.040553in}}%
\pgfpathlineto{\pgfqpoint{2.015875in}{7.271970in}}%
\pgfpathlineto{\pgfqpoint{2.016687in}{6.040720in}}%
\pgfpathlineto{\pgfqpoint{2.016707in}{6.061048in}}%
\pgfpathlineto{\pgfqpoint{2.017499in}{7.270795in}}%
\pgfpathlineto{\pgfqpoint{2.017222in}{6.040892in}}%
\pgfpathlineto{\pgfqpoint{2.018133in}{6.927115in}}%
\pgfpathlineto{\pgfqpoint{2.018845in}{6.040203in}}%
\pgfpathlineto{\pgfqpoint{2.019123in}{7.269520in}}%
\pgfpathlineto{\pgfqpoint{2.019360in}{6.073502in}}%
\pgfpathlineto{\pgfqpoint{2.019934in}{6.040590in}}%
\pgfpathlineto{\pgfqpoint{2.019657in}{7.269765in}}%
\pgfpathlineto{\pgfqpoint{2.020053in}{6.571578in}}%
\pgfpathlineto{\pgfqpoint{2.020746in}{7.268142in}}%
\pgfpathlineto{\pgfqpoint{2.020469in}{6.039617in}}%
\pgfpathlineto{\pgfqpoint{2.021241in}{7.202097in}}%
\pgfpathlineto{\pgfqpoint{2.021281in}{7.268960in}}%
\pgfpathlineto{\pgfqpoint{2.021558in}{6.040678in}}%
\pgfpathlineto{\pgfqpoint{2.021994in}{6.405330in}}%
\pgfpathlineto{\pgfqpoint{2.022093in}{6.039134in}}%
\pgfpathlineto{\pgfqpoint{2.022904in}{7.268052in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{6.045693in}}%
\pgfpathlineto{\pgfqpoint{2.023182in}{6.040868in}}%
\pgfpathlineto{\pgfqpoint{2.023241in}{6.212585in}}%
\pgfpathlineto{\pgfqpoint{2.023716in}{6.038753in}}%
\pgfpathlineto{\pgfqpoint{2.024528in}{7.267043in}}%
\pgfpathlineto{\pgfqpoint{2.025340in}{6.038474in}}%
\pgfpathlineto{\pgfqpoint{2.026033in}{6.785212in}}%
\pgfpathlineto{\pgfqpoint{2.026152in}{7.265932in}}%
\pgfpathlineto{\pgfqpoint{2.026963in}{6.038297in}}%
\pgfpathlineto{\pgfqpoint{2.027201in}{7.228955in}}%
\pgfpathlineto{\pgfqpoint{2.027775in}{7.264720in}}%
\pgfpathlineto{\pgfqpoint{2.027498in}{6.038257in}}%
\pgfpathlineto{\pgfqpoint{2.027914in}{6.602382in}}%
\pgfpathlineto{\pgfqpoint{2.028587in}{6.038222in}}%
\pgfpathlineto{\pgfqpoint{2.028310in}{7.264604in}}%
\pgfpathlineto{\pgfqpoint{2.029102in}{6.057320in}}%
\pgfpathlineto{\pgfqpoint{2.029122in}{6.037611in}}%
\pgfpathlineto{\pgfqpoint{2.029300in}{6.930932in}}%
\pgfpathlineto{\pgfqpoint{2.029933in}{7.263861in}}%
\pgfpathlineto{\pgfqpoint{2.030211in}{6.038248in}}%
\pgfpathlineto{\pgfqpoint{2.030448in}{7.232275in}}%
\pgfpathlineto{\pgfqpoint{2.030468in}{7.261104in}}%
\pgfpathlineto{\pgfqpoint{2.030725in}{6.054974in}}%
\pgfpathlineto{\pgfqpoint{2.030745in}{6.037068in}}%
\pgfpathlineto{\pgfqpoint{2.030904in}{6.806017in}}%
\pgfpathlineto{\pgfqpoint{2.031557in}{7.263016in}}%
\pgfpathlineto{\pgfqpoint{2.031834in}{6.038377in}}%
\pgfpathlineto{\pgfqpoint{2.032072in}{7.233787in}}%
\pgfpathlineto{\pgfqpoint{2.032092in}{7.260830in}}%
\pgfpathlineto{\pgfqpoint{2.032329in}{6.100274in}}%
\pgfpathlineto{\pgfqpoint{2.032369in}{6.036626in}}%
\pgfpathlineto{\pgfqpoint{2.032646in}{7.260475in}}%
\pgfpathlineto{\pgfqpoint{2.033082in}{6.903339in}}%
\pgfpathlineto{\pgfqpoint{2.033181in}{7.262070in}}%
\pgfpathlineto{\pgfqpoint{2.033992in}{6.036287in}}%
\pgfpathlineto{\pgfqpoint{2.034250in}{7.255637in}}%
\pgfpathlineto{\pgfqpoint{2.034269in}{7.258858in}}%
\pgfpathlineto{\pgfqpoint{2.034309in}{7.170410in}}%
\pgfpathlineto{\pgfqpoint{2.035616in}{6.036049in}}%
\pgfpathlineto{\pgfqpoint{2.034804in}{7.261022in}}%
\pgfpathlineto{\pgfqpoint{2.035655in}{6.106779in}}%
\pgfpathlineto{\pgfqpoint{2.036428in}{7.259872in}}%
\pgfpathlineto{\pgfqpoint{2.036150in}{6.036369in}}%
\pgfpathlineto{\pgfqpoint{2.037022in}{7.134946in}}%
\pgfpathlineto{\pgfqpoint{2.037774in}{6.035663in}}%
\pgfpathlineto{\pgfqpoint{2.038051in}{7.258622in}}%
\pgfpathlineto{\pgfqpoint{2.038348in}{6.073171in}}%
\pgfpathlineto{\pgfqpoint{2.038586in}{7.258716in}}%
\pgfpathlineto{\pgfqpoint{2.039398in}{6.035060in}}%
\pgfpathlineto{\pgfqpoint{2.039734in}{7.094850in}}%
\pgfpathlineto{\pgfqpoint{2.040209in}{7.257934in}}%
\pgfpathlineto{\pgfqpoint{2.041021in}{6.034559in}}%
\pgfpathlineto{\pgfqpoint{2.041199in}{6.934657in}}%
\pgfpathlineto{\pgfqpoint{2.041833in}{7.257050in}}%
\pgfpathlineto{\pgfqpoint{2.042110in}{6.036114in}}%
\pgfpathlineto{\pgfqpoint{2.042348in}{7.228771in}}%
\pgfpathlineto{\pgfqpoint{2.042368in}{7.255080in}}%
\pgfpathlineto{\pgfqpoint{2.042605in}{6.096331in}}%
\pgfpathlineto{\pgfqpoint{2.042645in}{6.034159in}}%
\pgfpathlineto{\pgfqpoint{2.042922in}{7.254265in}}%
\pgfpathlineto{\pgfqpoint{2.043358in}{6.901035in}}%
\pgfpathlineto{\pgfqpoint{2.043457in}{7.256065in}}%
\pgfpathlineto{\pgfqpoint{2.044268in}{6.033861in}}%
\pgfpathlineto{\pgfqpoint{2.044526in}{7.250069in}}%
\pgfpathlineto{\pgfqpoint{2.044546in}{7.252612in}}%
\pgfpathlineto{\pgfqpoint{2.044585in}{7.163158in}}%
\pgfpathlineto{\pgfqpoint{2.045892in}{6.033665in}}%
\pgfpathlineto{\pgfqpoint{2.045080in}{7.254978in}}%
\pgfpathlineto{\pgfqpoint{2.045932in}{6.105475in}}%
\pgfpathlineto{\pgfqpoint{2.046704in}{7.253791in}}%
\pgfpathlineto{\pgfqpoint{2.046427in}{6.033774in}}%
\pgfpathlineto{\pgfqpoint{2.047278in}{7.199593in}}%
\pgfpathlineto{\pgfqpoint{2.048050in}{6.033111in}}%
\pgfpathlineto{\pgfqpoint{2.048327in}{7.252502in}}%
\pgfpathlineto{\pgfqpoint{2.048644in}{6.135537in}}%
\pgfpathlineto{\pgfqpoint{2.048862in}{7.252806in}}%
\pgfpathlineto{\pgfqpoint{2.049674in}{6.032550in}}%
\pgfpathlineto{\pgfqpoint{2.049971in}{7.226314in}}%
\pgfpathlineto{\pgfqpoint{2.051297in}{6.032090in}}%
\pgfpathlineto{\pgfqpoint{2.050486in}{7.251984in}}%
\pgfpathlineto{\pgfqpoint{2.051377in}{6.271019in}}%
\pgfpathlineto{\pgfqpoint{2.052109in}{7.251061in}}%
\pgfpathlineto{\pgfqpoint{2.051832in}{6.033691in}}%
\pgfpathlineto{\pgfqpoint{2.052644in}{7.249305in}}%
\pgfpathlineto{\pgfqpoint{2.052743in}{6.927833in}}%
\pgfpathlineto{\pgfqpoint{2.052921in}{6.031732in}}%
\pgfpathlineto{\pgfqpoint{2.053733in}{7.250037in}}%
\pgfpathlineto{\pgfqpoint{2.053970in}{6.071574in}}%
\pgfpathlineto{\pgfqpoint{2.054544in}{6.031476in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{7.248849in}}%
\pgfpathlineto{\pgfqpoint{2.054683in}{6.678259in}}%
\pgfpathlineto{\pgfqpoint{2.055356in}{7.248912in}}%
\pgfpathlineto{\pgfqpoint{2.055079in}{6.031942in}}%
\pgfpathlineto{\pgfqpoint{2.055871in}{7.226280in}}%
\pgfpathlineto{\pgfqpoint{2.055891in}{7.248291in}}%
\pgfpathlineto{\pgfqpoint{2.056089in}{6.254014in}}%
\pgfpathlineto{\pgfqpoint{2.056703in}{6.031220in}}%
\pgfpathlineto{\pgfqpoint{2.056980in}{7.247687in}}%
\pgfpathlineto{\pgfqpoint{2.057000in}{7.225823in}}%
\pgfpathlineto{\pgfqpoint{2.058326in}{6.030600in}}%
\pgfpathlineto{\pgfqpoint{2.057514in}{7.247632in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{6.377194in}}%
\pgfpathlineto{\pgfqpoint{2.059138in}{7.246873in}}%
\pgfpathlineto{\pgfqpoint{2.059415in}{6.031312in}}%
\pgfpathlineto{\pgfqpoint{2.059653in}{7.215802in}}%
\pgfpathlineto{\pgfqpoint{2.059673in}{7.244198in}}%
\pgfpathlineto{\pgfqpoint{2.059930in}{6.047640in}}%
\pgfpathlineto{\pgfqpoint{2.059950in}{6.030081in}}%
\pgfpathlineto{\pgfqpoint{2.060108in}{6.793600in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{7.246012in}}%
\pgfpathlineto{\pgfqpoint{2.061039in}{6.031459in}}%
\pgfpathlineto{\pgfqpoint{2.061276in}{7.217280in}}%
\pgfpathlineto{\pgfqpoint{2.061296in}{7.243903in}}%
\pgfpathlineto{\pgfqpoint{2.061534in}{6.092399in}}%
\pgfpathlineto{\pgfqpoint{2.061573in}{6.029663in}}%
\pgfpathlineto{\pgfqpoint{2.061851in}{7.243409in}}%
\pgfpathlineto{\pgfqpoint{2.062286in}{6.890067in}}%
\pgfpathlineto{\pgfqpoint{2.062385in}{7.245050in}}%
\pgfpathlineto{\pgfqpoint{2.063197in}{6.029346in}}%
\pgfpathlineto{\pgfqpoint{2.063454in}{7.238790in}}%
\pgfpathlineto{\pgfqpoint{2.063474in}{7.241783in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{7.153682in}}%
\pgfpathlineto{\pgfqpoint{2.064821in}{6.029131in}}%
\pgfpathlineto{\pgfqpoint{2.064009in}{7.243988in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{6.099665in}}%
\pgfpathlineto{\pgfqpoint{2.065632in}{7.242825in}}%
\pgfpathlineto{\pgfqpoint{2.065355in}{6.029387in}}%
\pgfpathlineto{\pgfqpoint{2.066226in}{7.118423in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{6.028708in}}%
\pgfpathlineto{\pgfqpoint{2.067256in}{7.241562in}}%
\pgfpathlineto{\pgfqpoint{2.067553in}{6.066241in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{7.241716in}}%
\pgfpathlineto{\pgfqpoint{2.068602in}{6.028129in}}%
\pgfpathlineto{\pgfqpoint{2.068939in}{7.078577in}}%
\pgfpathlineto{\pgfqpoint{2.069414in}{7.240917in}}%
\pgfpathlineto{\pgfqpoint{2.070226in}{6.027652in}}%
\pgfpathlineto{\pgfqpoint{2.070404in}{6.921071in}}%
\pgfpathlineto{\pgfqpoint{2.071038in}{7.240017in}}%
\pgfpathlineto{\pgfqpoint{2.071315in}{6.029275in}}%
\pgfpathlineto{\pgfqpoint{2.071552in}{7.212230in}}%
\pgfpathlineto{\pgfqpoint{2.071572in}{7.238123in}}%
\pgfpathlineto{\pgfqpoint{2.071790in}{6.163450in}}%
\pgfpathlineto{\pgfqpoint{2.071849in}{6.027276in}}%
\pgfpathlineto{\pgfqpoint{2.072127in}{7.237173in}}%
\pgfpathlineto{\pgfqpoint{2.072622in}{7.179532in}}%
\pgfpathlineto{\pgfqpoint{2.072661in}{7.239017in}}%
\pgfpathlineto{\pgfqpoint{2.072938in}{6.029562in}}%
\pgfpathlineto{\pgfqpoint{2.073374in}{6.374680in}}%
\pgfpathlineto{\pgfqpoint{2.073473in}{6.027000in}}%
\pgfpathlineto{\pgfqpoint{2.074285in}{7.237917in}}%
\pgfpathlineto{\pgfqpoint{2.074542in}{6.031391in}}%
\pgfpathlineto{\pgfqpoint{2.074562in}{6.029948in}}%
\pgfpathlineto{\pgfqpoint{2.074582in}{6.060237in}}%
\pgfpathlineto{\pgfqpoint{2.074819in}{7.237151in}}%
\pgfpathlineto{\pgfqpoint{2.075097in}{6.026825in}}%
\pgfpathlineto{\pgfqpoint{2.075988in}{6.979511in}}%
\pgfpathlineto{\pgfqpoint{2.076720in}{6.026751in}}%
\pgfpathlineto{\pgfqpoint{2.076443in}{7.236514in}}%
\pgfpathlineto{\pgfqpoint{2.077235in}{6.045936in}}%
\pgfpathlineto{\pgfqpoint{2.077255in}{6.026236in}}%
\pgfpathlineto{\pgfqpoint{2.077433in}{6.906385in}}%
\pgfpathlineto{\pgfqpoint{2.078067in}{7.235777in}}%
\pgfpathlineto{\pgfqpoint{2.078344in}{6.026777in}}%
\pgfpathlineto{\pgfqpoint{2.078581in}{7.204277in}}%
\pgfpathlineto{\pgfqpoint{2.078601in}{7.232969in}}%
\pgfpathlineto{\pgfqpoint{2.078878in}{6.025700in}}%
\pgfpathlineto{\pgfqpoint{2.079057in}{6.912496in}}%
\pgfpathlineto{\pgfqpoint{2.079690in}{7.234939in}}%
\pgfpathlineto{\pgfqpoint{2.079967in}{6.026904in}}%
\pgfpathlineto{\pgfqpoint{2.080205in}{7.205764in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{7.232694in}}%
\pgfpathlineto{\pgfqpoint{2.080462in}{6.088549in}}%
\pgfpathlineto{\pgfqpoint{2.080502in}{6.025264in}}%
\pgfpathlineto{\pgfqpoint{2.080779in}{7.232516in}}%
\pgfpathlineto{\pgfqpoint{2.081215in}{6.879124in}}%
\pgfpathlineto{\pgfqpoint{2.081314in}{7.234001in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{6.024929in}}%
\pgfpathlineto{\pgfqpoint{2.082383in}{7.227480in}}%
\pgfpathlineto{\pgfqpoint{2.082403in}{7.230917in}}%
\pgfpathlineto{\pgfqpoint{2.082462in}{7.058553in}}%
\pgfpathlineto{\pgfqpoint{2.082937in}{7.232963in}}%
\pgfpathlineto{\pgfqpoint{2.083749in}{6.024694in}}%
\pgfpathlineto{\pgfqpoint{2.084561in}{7.231825in}}%
\pgfpathlineto{\pgfqpoint{2.085254in}{6.491667in}}%
\pgfpathlineto{\pgfqpoint{2.085907in}{6.024401in}}%
\pgfpathlineto{\pgfqpoint{2.086185in}{7.230587in}}%
\pgfpathlineto{\pgfqpoint{2.086422in}{6.058009in}}%
\pgfpathlineto{\pgfqpoint{2.086996in}{6.024526in}}%
\pgfpathlineto{\pgfqpoint{2.086719in}{7.230592in}}%
\pgfpathlineto{\pgfqpoint{2.087115in}{6.542548in}}%
\pgfpathlineto{\pgfqpoint{2.087808in}{7.229249in}}%
\pgfpathlineto{\pgfqpoint{2.087531in}{6.023806in}}%
\pgfpathlineto{\pgfqpoint{2.088303in}{7.162828in}}%
\pgfpathlineto{\pgfqpoint{2.088343in}{7.229816in}}%
\pgfpathlineto{\pgfqpoint{2.088620in}{6.024592in}}%
\pgfpathlineto{\pgfqpoint{2.089056in}{6.385430in}}%
\pgfpathlineto{\pgfqpoint{2.089155in}{6.023311in}}%
\pgfpathlineto{\pgfqpoint{2.089966in}{7.228939in}}%
\pgfpathlineto{\pgfqpoint{2.090224in}{6.030212in}}%
\pgfpathlineto{\pgfqpoint{2.090244in}{6.024758in}}%
\pgfpathlineto{\pgfqpoint{2.090323in}{6.297992in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{7.226908in}}%
\pgfpathlineto{\pgfqpoint{2.090778in}{6.022917in}}%
\pgfpathlineto{\pgfqpoint{2.091570in}{7.213429in}}%
\pgfpathlineto{\pgfqpoint{2.091590in}{7.227963in}}%
\pgfpathlineto{\pgfqpoint{2.091728in}{6.595744in}}%
\pgfpathlineto{\pgfqpoint{2.092402in}{6.022623in}}%
\pgfpathlineto{\pgfqpoint{2.092124in}{7.226493in}}%
\pgfpathlineto{\pgfqpoint{2.092916in}{6.046953in}}%
\pgfpathlineto{\pgfqpoint{2.092936in}{6.023378in}}%
\pgfpathlineto{\pgfqpoint{2.093134in}{7.000295in}}%
\pgfpathlineto{\pgfqpoint{2.093213in}{7.226887in}}%
\pgfpathlineto{\pgfqpoint{2.094025in}{6.022429in}}%
\pgfpathlineto{\pgfqpoint{2.094045in}{6.042254in}}%
\pgfpathlineto{\pgfqpoint{2.094837in}{7.225711in}}%
\pgfpathlineto{\pgfqpoint{2.094560in}{6.022623in}}%
\pgfpathlineto{\pgfqpoint{2.095471in}{6.889746in}}%
\pgfpathlineto{\pgfqpoint{2.096183in}{6.021969in}}%
\pgfpathlineto{\pgfqpoint{2.096461in}{7.224436in}}%
\pgfpathlineto{\pgfqpoint{2.096698in}{6.054626in}}%
\pgfpathlineto{\pgfqpoint{2.097272in}{6.022341in}}%
\pgfpathlineto{\pgfqpoint{2.096995in}{7.224648in}}%
\pgfpathlineto{\pgfqpoint{2.097391in}{6.541470in}}%
\pgfpathlineto{\pgfqpoint{2.098084in}{7.223062in}}%
\pgfpathlineto{\pgfqpoint{2.097807in}{6.021416in}}%
\pgfpathlineto{\pgfqpoint{2.098579in}{7.158319in}}%
\pgfpathlineto{\pgfqpoint{2.098619in}{7.223833in}}%
\pgfpathlineto{\pgfqpoint{2.098896in}{6.022447in}}%
\pgfpathlineto{\pgfqpoint{2.099332in}{6.379368in}}%
\pgfpathlineto{\pgfqpoint{2.099431in}{6.020963in}}%
\pgfpathlineto{\pgfqpoint{2.100242in}{7.222918in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{6.027432in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{6.022652in}}%
\pgfpathlineto{\pgfqpoint{2.100579in}{6.190437in}}%
\pgfpathlineto{\pgfqpoint{2.101054in}{6.020610in}}%
\pgfpathlineto{\pgfqpoint{2.101866in}{7.221904in}}%
\pgfpathlineto{\pgfqpoint{2.102678in}{6.020357in}}%
\pgfpathlineto{\pgfqpoint{2.103371in}{6.750400in}}%
\pgfpathlineto{\pgfqpoint{2.103490in}{7.220790in}}%
\pgfpathlineto{\pgfqpoint{2.104301in}{6.020203in}}%
\pgfpathlineto{\pgfqpoint{2.104539in}{7.184512in}}%
\pgfpathlineto{\pgfqpoint{2.105113in}{7.219577in}}%
\pgfpathlineto{\pgfqpoint{2.104836in}{6.020191in}}%
\pgfpathlineto{\pgfqpoint{2.105252in}{6.572116in}}%
\pgfpathlineto{\pgfqpoint{2.105925in}{6.020150in}}%
\pgfpathlineto{\pgfqpoint{2.105648in}{7.219435in}}%
\pgfpathlineto{\pgfqpoint{2.106440in}{6.038911in}}%
\pgfpathlineto{\pgfqpoint{2.106460in}{6.019579in}}%
\pgfpathlineto{\pgfqpoint{2.106638in}{6.892900in}}%
\pgfpathlineto{\pgfqpoint{2.107271in}{7.218681in}}%
\pgfpathlineto{\pgfqpoint{2.107549in}{6.020195in}}%
\pgfpathlineto{\pgfqpoint{2.107786in}{7.187708in}}%
\pgfpathlineto{\pgfqpoint{2.107806in}{7.215957in}}%
\pgfpathlineto{\pgfqpoint{2.108063in}{6.036636in}}%
\pgfpathlineto{\pgfqpoint{2.108083in}{6.019067in}}%
\pgfpathlineto{\pgfqpoint{2.108242in}{6.770718in}}%
\pgfpathlineto{\pgfqpoint{2.108895in}{7.217828in}}%
\pgfpathlineto{\pgfqpoint{2.109172in}{6.020340in}}%
\pgfpathlineto{\pgfqpoint{2.109410in}{7.189160in}}%
\pgfpathlineto{\pgfqpoint{2.109429in}{7.215662in}}%
\pgfpathlineto{\pgfqpoint{2.109667in}{6.081006in}}%
\pgfpathlineto{\pgfqpoint{2.109707in}{6.018655in}}%
\pgfpathlineto{\pgfqpoint{2.109984in}{7.215345in}}%
\pgfpathlineto{\pgfqpoint{2.110419in}{6.865878in}}%
\pgfpathlineto{\pgfqpoint{2.110518in}{7.216875in}}%
\pgfpathlineto{\pgfqpoint{2.111330in}{6.018343in}}%
\pgfpathlineto{\pgfqpoint{2.111588in}{7.210528in}}%
\pgfpathlineto{\pgfqpoint{2.111607in}{7.213737in}}%
\pgfpathlineto{\pgfqpoint{2.111647in}{7.127370in}}%
\pgfpathlineto{\pgfqpoint{2.112954in}{6.018131in}}%
\pgfpathlineto{\pgfqpoint{2.112142in}{7.215823in}}%
\pgfpathlineto{\pgfqpoint{2.112993in}{6.087169in}}%
\pgfpathlineto{\pgfqpoint{2.113766in}{7.214672in}}%
\pgfpathlineto{\pgfqpoint{2.113488in}{6.018470in}}%
\pgfpathlineto{\pgfqpoint{2.114360in}{7.092674in}}%
\pgfpathlineto{\pgfqpoint{2.115112in}{6.017800in}}%
\pgfpathlineto{\pgfqpoint{2.115389in}{7.213422in}}%
\pgfpathlineto{\pgfqpoint{2.115686in}{6.054377in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{7.213486in}}%
\pgfpathlineto{\pgfqpoint{2.116736in}{6.017230in}}%
\pgfpathlineto{\pgfqpoint{2.117072in}{7.053454in}}%
\pgfpathlineto{\pgfqpoint{2.117547in}{7.212694in}}%
\pgfpathlineto{\pgfqpoint{2.118359in}{6.016759in}}%
\pgfpathlineto{\pgfqpoint{2.118537in}{6.896426in}}%
\pgfpathlineto{\pgfqpoint{2.119171in}{7.211802in}}%
\pgfpathlineto{\pgfqpoint{2.119448in}{6.018273in}}%
\pgfpathlineto{\pgfqpoint{2.119686in}{7.184071in}}%
\pgfpathlineto{\pgfqpoint{2.119706in}{7.209847in}}%
\pgfpathlineto{\pgfqpoint{2.119943in}{6.077278in}}%
\pgfpathlineto{\pgfqpoint{2.119983in}{6.016388in}}%
\pgfpathlineto{\pgfqpoint{2.120260in}{7.209081in}}%
\pgfpathlineto{\pgfqpoint{2.120696in}{6.863532in}}%
\pgfpathlineto{\pgfqpoint{2.120795in}{7.210811in}}%
\pgfpathlineto{\pgfqpoint{2.121606in}{6.016117in}}%
\pgfpathlineto{\pgfqpoint{2.121864in}{7.204893in}}%
\pgfpathlineto{\pgfqpoint{2.121884in}{7.207438in}}%
\pgfpathlineto{\pgfqpoint{2.121923in}{7.120112in}}%
\pgfpathlineto{\pgfqpoint{2.123230in}{6.015945in}}%
\pgfpathlineto{\pgfqpoint{2.122418in}{7.209722in}}%
\pgfpathlineto{\pgfqpoint{2.123270in}{6.086020in}}%
\pgfpathlineto{\pgfqpoint{2.124042in}{7.208534in}}%
\pgfpathlineto{\pgfqpoint{2.123765in}{6.016078in}}%
\pgfpathlineto{\pgfqpoint{2.124616in}{7.155649in}}%
\pgfpathlineto{\pgfqpoint{2.125388in}{6.015450in}}%
\pgfpathlineto{\pgfqpoint{2.125665in}{7.207247in}}%
\pgfpathlineto{\pgfqpoint{2.125982in}{6.115412in}}%
\pgfpathlineto{\pgfqpoint{2.126200in}{7.207515in}}%
\pgfpathlineto{\pgfqpoint{2.127012in}{6.014921in}}%
\pgfpathlineto{\pgfqpoint{2.127309in}{7.181684in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{6.014492in}}%
\pgfpathlineto{\pgfqpoint{2.127824in}{7.206684in}}%
\pgfpathlineto{\pgfqpoint{2.128714in}{6.247786in}}%
\pgfpathlineto{\pgfqpoint{2.129447in}{7.205755in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{6.016083in}}%
\pgfpathlineto{\pgfqpoint{2.129982in}{7.204010in}}%
\pgfpathlineto{\pgfqpoint{2.130081in}{6.890100in}}%
\pgfpathlineto{\pgfqpoint{2.130259in}{6.014162in}}%
\pgfpathlineto{\pgfqpoint{2.131071in}{7.204727in}}%
\pgfpathlineto{\pgfqpoint{2.131308in}{6.053206in}}%
\pgfpathlineto{\pgfqpoint{2.131882in}{6.013931in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{7.203537in}}%
\pgfpathlineto{\pgfqpoint{2.132021in}{6.645709in}}%
\pgfpathlineto{\pgfqpoint{2.132694in}{7.203600in}}%
\pgfpathlineto{\pgfqpoint{2.132417in}{6.014414in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{7.181397in}}%
\pgfpathlineto{\pgfqpoint{2.133229in}{7.202964in}}%
\pgfpathlineto{\pgfqpoint{2.133427in}{6.231614in}}%
\pgfpathlineto{\pgfqpoint{2.134041in}{6.013728in}}%
\pgfpathlineto{\pgfqpoint{2.134318in}{7.202375in}}%
\pgfpathlineto{\pgfqpoint{2.134338in}{7.181070in}}%
\pgfpathlineto{\pgfqpoint{2.135664in}{6.013141in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{7.202293in}}%
\pgfpathlineto{\pgfqpoint{2.135763in}{6.351555in}}%
\pgfpathlineto{\pgfqpoint{2.136476in}{7.201523in}}%
\pgfpathlineto{\pgfqpoint{2.136753in}{6.013831in}}%
\pgfpathlineto{\pgfqpoint{2.136991in}{7.171078in}}%
\pgfpathlineto{\pgfqpoint{2.137011in}{7.198881in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{6.029869in}}%
\pgfpathlineto{\pgfqpoint{2.137288in}{6.012654in}}%
\pgfpathlineto{\pgfqpoint{2.137446in}{6.758392in}}%
\pgfpathlineto{\pgfqpoint{2.138100in}{7.200654in}}%
\pgfpathlineto{\pgfqpoint{2.138377in}{6.013994in}}%
\pgfpathlineto{\pgfqpoint{2.138614in}{7.172496in}}%
\pgfpathlineto{\pgfqpoint{2.138634in}{7.198566in}}%
\pgfpathlineto{\pgfqpoint{2.138872in}{6.073674in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{6.012265in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{7.198113in}}%
\pgfpathlineto{\pgfqpoint{2.139624in}{6.852639in}}%
\pgfpathlineto{\pgfqpoint{2.139723in}{7.199687in}}%
\pgfpathlineto{\pgfqpoint{2.140535in}{6.011976in}}%
\pgfpathlineto{\pgfqpoint{2.140792in}{7.193513in}}%
\pgfpathlineto{\pgfqpoint{2.140812in}{7.196497in}}%
\pgfpathlineto{\pgfqpoint{2.140852in}{7.110538in}}%
\pgfpathlineto{\pgfqpoint{2.142159in}{6.011785in}}%
\pgfpathlineto{\pgfqpoint{2.141347in}{7.198622in}}%
\pgfpathlineto{\pgfqpoint{2.142198in}{6.080577in}}%
\pgfpathlineto{\pgfqpoint{2.142970in}{7.197458in}}%
\pgfpathlineto{\pgfqpoint{2.142693in}{6.012062in}}%
\pgfpathlineto{\pgfqpoint{2.143564in}{7.076070in}}%
\pgfpathlineto{\pgfqpoint{2.144317in}{6.011418in}}%
\pgfpathlineto{\pgfqpoint{2.144594in}{7.196197in}}%
\pgfpathlineto{\pgfqpoint{2.144891in}{6.047992in}}%
\pgfpathlineto{\pgfqpoint{2.145129in}{7.196318in}}%
\pgfpathlineto{\pgfqpoint{2.145940in}{6.010873in}}%
\pgfpathlineto{\pgfqpoint{2.146277in}{7.037126in}}%
\pgfpathlineto{\pgfqpoint{2.146752in}{7.195510in}}%
\pgfpathlineto{\pgfqpoint{2.147564in}{6.010427in}}%
\pgfpathlineto{\pgfqpoint{2.147742in}{6.882854in}}%
\pgfpathlineto{\pgfqpoint{2.148376in}{7.194604in}}%
\pgfpathlineto{\pgfqpoint{2.148653in}{6.012006in}}%
\pgfpathlineto{\pgfqpoint{2.148890in}{7.167376in}}%
\pgfpathlineto{\pgfqpoint{2.148910in}{7.192724in}}%
\pgfpathlineto{\pgfqpoint{2.149128in}{6.143248in}}%
\pgfpathlineto{\pgfqpoint{2.149187in}{6.010079in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{7.191827in}}%
\pgfpathlineto{\pgfqpoint{2.149960in}{7.135385in}}%
\pgfpathlineto{\pgfqpoint{2.149999in}{7.193599in}}%
\pgfpathlineto{\pgfqpoint{2.150276in}{6.012306in}}%
\pgfpathlineto{\pgfqpoint{2.150712in}{6.349638in}}%
\pgfpathlineto{\pgfqpoint{2.150811in}{6.009830in}}%
\pgfpathlineto{\pgfqpoint{2.151623in}{7.192497in}}%
\pgfpathlineto{\pgfqpoint{2.151880in}{6.014172in}}%
\pgfpathlineto{\pgfqpoint{2.151900in}{6.012703in}}%
\pgfpathlineto{\pgfqpoint{2.151920in}{6.042227in}}%
\pgfpathlineto{\pgfqpoint{2.152157in}{7.191720in}}%
\pgfpathlineto{\pgfqpoint{2.152435in}{6.009680in}}%
\pgfpathlineto{\pgfqpoint{2.153326in}{6.940309in}}%
\pgfpathlineto{\pgfqpoint{2.154058in}{6.009627in}}%
\pgfpathlineto{\pgfqpoint{2.153781in}{7.191070in}}%
\pgfpathlineto{\pgfqpoint{2.154573in}{6.028447in}}%
\pgfpathlineto{\pgfqpoint{2.154593in}{6.009150in}}%
\pgfpathlineto{\pgfqpoint{2.154771in}{6.868437in}}%
\pgfpathlineto{\pgfqpoint{2.155405in}{7.190322in}}%
\pgfpathlineto{\pgfqpoint{2.155682in}{6.009672in}}%
\pgfpathlineto{\pgfqpoint{2.155919in}{7.159474in}}%
\pgfpathlineto{\pgfqpoint{2.155939in}{7.187551in}}%
\pgfpathlineto{\pgfqpoint{2.156216in}{6.008646in}}%
\pgfpathlineto{\pgfqpoint{2.156395in}{6.874390in}}%
\pgfpathlineto{\pgfqpoint{2.157028in}{7.189476in}}%
\pgfpathlineto{\pgfqpoint{2.157305in}{6.009816in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{7.160900in}}%
\pgfpathlineto{\pgfqpoint{2.157563in}{7.187255in}}%
\pgfpathlineto{\pgfqpoint{2.157800in}{6.070152in}}%
\pgfpathlineto{\pgfqpoint{2.157840in}{6.008241in}}%
\pgfpathlineto{\pgfqpoint{2.158117in}{7.187112in}}%
\pgfpathlineto{\pgfqpoint{2.158553in}{6.841774in}}%
\pgfpathlineto{\pgfqpoint{2.158652in}{7.188532in}}%
\pgfpathlineto{\pgfqpoint{2.159464in}{6.007934in}}%
\pgfpathlineto{\pgfqpoint{2.159721in}{7.182107in}}%
\pgfpathlineto{\pgfqpoint{2.159741in}{7.185522in}}%
\pgfpathlineto{\pgfqpoint{2.159800in}{7.017379in}}%
\pgfpathlineto{\pgfqpoint{2.160275in}{7.187491in}}%
\pgfpathlineto{\pgfqpoint{2.161087in}{6.007725in}}%
\pgfpathlineto{\pgfqpoint{2.161899in}{7.186352in}}%
\pgfpathlineto{\pgfqpoint{2.162592in}{6.463931in}}%
\pgfpathlineto{\pgfqpoint{2.163245in}{6.007484in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{7.185115in}}%
\pgfpathlineto{\pgfqpoint{2.163760in}{6.040380in}}%
\pgfpathlineto{\pgfqpoint{2.164334in}{6.007600in}}%
\pgfpathlineto{\pgfqpoint{2.164057in}{7.185091in}}%
\pgfpathlineto{\pgfqpoint{2.164453in}{6.513101in}}%
\pgfpathlineto{\pgfqpoint{2.165146in}{7.183781in}}%
\pgfpathlineto{\pgfqpoint{2.164869in}{6.006923in}}%
\pgfpathlineto{\pgfqpoint{2.165641in}{7.118794in}}%
\pgfpathlineto{\pgfqpoint{2.165681in}{7.184305in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{6.007685in}}%
\pgfpathlineto{\pgfqpoint{2.166394in}{6.360208in}}%
\pgfpathlineto{\pgfqpoint{2.166492in}{6.006460in}}%
\pgfpathlineto{\pgfqpoint{2.167304in}{7.183422in}}%
\pgfpathlineto{\pgfqpoint{2.167562in}{6.013249in}}%
\pgfpathlineto{\pgfqpoint{2.167581in}{6.007867in}}%
\pgfpathlineto{\pgfqpoint{2.167661in}{6.274404in}}%
\pgfpathlineto{\pgfqpoint{2.167839in}{7.181410in}}%
\pgfpathlineto{\pgfqpoint{2.168116in}{6.006095in}}%
\pgfpathlineto{\pgfqpoint{2.168908in}{7.168195in}}%
\pgfpathlineto{\pgfqpoint{2.168928in}{7.182441in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{6.565542in}}%
\pgfpathlineto{\pgfqpoint{2.169740in}{6.005828in}}%
\pgfpathlineto{\pgfqpoint{2.169462in}{7.180977in}}%
\pgfpathlineto{\pgfqpoint{2.170254in}{6.029662in}}%
\pgfpathlineto{\pgfqpoint{2.170274in}{6.006592in}}%
\pgfpathlineto{\pgfqpoint{2.170472in}{6.959974in}}%
\pgfpathlineto{\pgfqpoint{2.170551in}{7.181362in}}%
\pgfpathlineto{\pgfqpoint{2.171363in}{6.005659in}}%
\pgfpathlineto{\pgfqpoint{2.171383in}{6.024953in}}%
\pgfpathlineto{\pgfqpoint{2.172175in}{7.180187in}}%
\pgfpathlineto{\pgfqpoint{2.171898in}{6.005875in}}%
\pgfpathlineto{\pgfqpoint{2.172809in}{6.852473in}}%
\pgfpathlineto{\pgfqpoint{2.173521in}{6.005257in}}%
\pgfpathlineto{\pgfqpoint{2.173799in}{7.178914in}}%
\pgfpathlineto{\pgfqpoint{2.174036in}{6.037214in}}%
\pgfpathlineto{\pgfqpoint{2.174610in}{6.005614in}}%
\pgfpathlineto{\pgfqpoint{2.174333in}{7.179092in}}%
\pgfpathlineto{\pgfqpoint{2.174729in}{6.512049in}}%
\pgfpathlineto{\pgfqpoint{2.175422in}{7.177545in}}%
\pgfpathlineto{\pgfqpoint{2.175145in}{6.004737in}}%
\pgfpathlineto{\pgfqpoint{2.175917in}{7.114215in}}%
\pgfpathlineto{\pgfqpoint{2.175957in}{7.178268in}}%
\pgfpathlineto{\pgfqpoint{2.176234in}{6.005737in}}%
\pgfpathlineto{\pgfqpoint{2.176670in}{6.354334in}}%
\pgfpathlineto{\pgfqpoint{2.176769in}{6.004315in}}%
\pgfpathlineto{\pgfqpoint{2.177580in}{7.177347in}}%
\pgfpathlineto{\pgfqpoint{2.177838in}{6.010680in}}%
\pgfpathlineto{\pgfqpoint{2.177858in}{6.005957in}}%
\pgfpathlineto{\pgfqpoint{2.177917in}{6.169544in}}%
\pgfpathlineto{\pgfqpoint{2.178392in}{6.003990in}}%
\pgfpathlineto{\pgfqpoint{2.179204in}{7.176329in}}%
\pgfpathlineto{\pgfqpoint{2.180016in}{6.003763in}}%
\pgfpathlineto{\pgfqpoint{2.180709in}{6.715934in}}%
\pgfpathlineto{\pgfqpoint{2.180828in}{7.175214in}}%
\pgfpathlineto{\pgfqpoint{2.181639in}{6.003634in}}%
\pgfpathlineto{\pgfqpoint{2.181877in}{7.139700in}}%
\pgfpathlineto{\pgfqpoint{2.182451in}{7.174003in}}%
\pgfpathlineto{\pgfqpoint{2.182174in}{6.003648in}}%
\pgfpathlineto{\pgfqpoint{2.182590in}{6.542461in}}%
\pgfpathlineto{\pgfqpoint{2.183263in}{6.003601in}}%
\pgfpathlineto{\pgfqpoint{2.182986in}{7.173835in}}%
\pgfpathlineto{\pgfqpoint{2.183778in}{6.021992in}}%
\pgfpathlineto{\pgfqpoint{2.183798in}{6.003071in}}%
\pgfpathlineto{\pgfqpoint{2.183976in}{6.854980in}}%
\pgfpathlineto{\pgfqpoint{2.184609in}{7.173072in}}%
\pgfpathlineto{\pgfqpoint{2.184887in}{6.003666in}}%
\pgfpathlineto{\pgfqpoint{2.185124in}{7.142764in}}%
\pgfpathlineto{\pgfqpoint{2.185144in}{7.170384in}}%
\pgfpathlineto{\pgfqpoint{2.185401in}{6.019792in}}%
\pgfpathlineto{\pgfqpoint{2.185421in}{6.002592in}}%
\pgfpathlineto{\pgfqpoint{2.185579in}{6.735731in}}%
\pgfpathlineto{\pgfqpoint{2.186233in}{7.172211in}}%
\pgfpathlineto{\pgfqpoint{2.186510in}{6.003828in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{7.144154in}}%
\pgfpathlineto{\pgfqpoint{2.186767in}{7.170068in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{6.063156in}}%
\pgfpathlineto{\pgfqpoint{2.187045in}{6.002210in}}%
\pgfpathlineto{\pgfqpoint{2.187322in}{7.169789in}}%
\pgfpathlineto{\pgfqpoint{2.187757in}{6.828573in}}%
\pgfpathlineto{\pgfqpoint{2.187856in}{7.171253in}}%
\pgfpathlineto{\pgfqpoint{2.188668in}{6.001925in}}%
\pgfpathlineto{\pgfqpoint{2.188926in}{7.165003in}}%
\pgfpathlineto{\pgfqpoint{2.188945in}{7.168192in}}%
\pgfpathlineto{\pgfqpoint{2.189005in}{7.001135in}}%
\pgfpathlineto{\pgfqpoint{2.189480in}{7.170198in}}%
\pgfpathlineto{\pgfqpoint{2.190292in}{6.001738in}}%
\pgfpathlineto{\pgfqpoint{2.191104in}{7.169047in}}%
\pgfpathlineto{\pgfqpoint{2.191797in}{6.452743in}}%
\pgfpathlineto{\pgfqpoint{2.192450in}{6.001462in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{7.167800in}}%
\pgfpathlineto{\pgfqpoint{2.192965in}{6.033795in}}%
\pgfpathlineto{\pgfqpoint{2.193539in}{6.001655in}}%
\pgfpathlineto{\pgfqpoint{2.193262in}{7.167833in}}%
\pgfpathlineto{\pgfqpoint{2.193658in}{6.503098in}}%
\pgfpathlineto{\pgfqpoint{2.194351in}{7.166456in}}%
\pgfpathlineto{\pgfqpoint{2.194074in}{6.000926in}}%
\pgfpathlineto{\pgfqpoint{2.194846in}{7.102523in}}%
\pgfpathlineto{\pgfqpoint{2.194885in}{7.167031in}}%
\pgfpathlineto{\pgfqpoint{2.195163in}{6.001758in}}%
\pgfpathlineto{\pgfqpoint{2.195598in}{6.350069in}}%
\pgfpathlineto{\pgfqpoint{2.195697in}{6.000487in}}%
\pgfpathlineto{\pgfqpoint{2.196509in}{7.166134in}}%
\pgfpathlineto{\pgfqpoint{2.196766in}{6.007096in}}%
\pgfpathlineto{\pgfqpoint{2.196786in}{6.001958in}}%
\pgfpathlineto{\pgfqpoint{2.196865in}{6.266570in}}%
\pgfpathlineto{\pgfqpoint{2.197044in}{7.164198in}}%
\pgfpathlineto{\pgfqpoint{2.197321in}{6.000145in}}%
\pgfpathlineto{\pgfqpoint{2.198113in}{7.151223in}}%
\pgfpathlineto{\pgfqpoint{2.198133in}{7.165139in}}%
\pgfpathlineto{\pgfqpoint{2.198271in}{6.553358in}}%
\pgfpathlineto{\pgfqpoint{2.198944in}{5.999901in}}%
\pgfpathlineto{\pgfqpoint{2.198667in}{7.163746in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{6.023256in}}%
\pgfpathlineto{\pgfqpoint{2.199479in}{6.000599in}}%
\pgfpathlineto{\pgfqpoint{2.199677in}{6.945476in}}%
\pgfpathlineto{\pgfqpoint{2.199756in}{7.164048in}}%
\pgfpathlineto{\pgfqpoint{2.200568in}{5.999753in}}%
\pgfpathlineto{\pgfqpoint{2.200588in}{6.019051in}}%
\pgfpathlineto{\pgfqpoint{2.201380in}{7.162861in}}%
\pgfpathlineto{\pgfqpoint{2.201103in}{5.999909in}}%
\pgfpathlineto{\pgfqpoint{2.202013in}{6.837594in}}%
\pgfpathlineto{\pgfqpoint{2.202726in}{5.999317in}}%
\pgfpathlineto{\pgfqpoint{2.203003in}{7.161578in}}%
\pgfpathlineto{\pgfqpoint{2.203241in}{6.030718in}}%
\pgfpathlineto{\pgfqpoint{2.203815in}{5.999747in}}%
\pgfpathlineto{\pgfqpoint{2.203538in}{7.161810in}}%
\pgfpathlineto{\pgfqpoint{2.203934in}{6.502052in}}%
\pgfpathlineto{\pgfqpoint{2.204627in}{7.160199in}}%
\pgfpathlineto{\pgfqpoint{2.204350in}{5.998822in}}%
\pgfpathlineto{\pgfqpoint{2.205122in}{7.097913in}}%
\pgfpathlineto{\pgfqpoint{2.205161in}{7.160972in}}%
\pgfpathlineto{\pgfqpoint{2.205439in}{5.999889in}}%
\pgfpathlineto{\pgfqpoint{2.205874in}{6.344272in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{5.998423in}}%
\pgfpathlineto{\pgfqpoint{2.206785in}{7.160037in}}%
\pgfpathlineto{\pgfqpoint{2.207042in}{6.004611in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{6.000127in}}%
\pgfpathlineto{\pgfqpoint{2.207122in}{6.162637in}}%
\pgfpathlineto{\pgfqpoint{2.207597in}{5.998121in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{7.159006in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{5.997917in}}%
\pgfpathlineto{\pgfqpoint{2.209913in}{6.703929in}}%
\pgfpathlineto{\pgfqpoint{2.210032in}{7.157879in}}%
\pgfpathlineto{\pgfqpoint{2.210844in}{5.997808in}}%
\pgfpathlineto{\pgfqpoint{2.211082in}{7.123012in}}%
\pgfpathlineto{\pgfqpoint{2.211656in}{7.156656in}}%
\pgfpathlineto{\pgfqpoint{2.211379in}{5.997765in}}%
\pgfpathlineto{\pgfqpoint{2.211794in}{6.530499in}}%
\pgfpathlineto{\pgfqpoint{2.212468in}{5.997796in}}%
\pgfpathlineto{\pgfqpoint{2.212190in}{7.156547in}}%
\pgfpathlineto{\pgfqpoint{2.212982in}{6.015759in}}%
\pgfpathlineto{\pgfqpoint{2.213002in}{5.997213in}}%
\pgfpathlineto{\pgfqpoint{2.213180in}{6.841530in}}%
\pgfpathlineto{\pgfqpoint{2.213814in}{7.155767in}}%
\pgfpathlineto{\pgfqpoint{2.214091in}{5.997880in}}%
\pgfpathlineto{\pgfqpoint{2.214329in}{7.126002in}}%
\pgfpathlineto{\pgfqpoint{2.214349in}{7.153163in}}%
\pgfpathlineto{\pgfqpoint{2.214606in}{6.013599in}}%
\pgfpathlineto{\pgfqpoint{2.214626in}{5.996758in}}%
\pgfpathlineto{\pgfqpoint{2.214784in}{6.723511in}}%
\pgfpathlineto{\pgfqpoint{2.215438in}{7.154892in}}%
\pgfpathlineto{\pgfqpoint{2.215715in}{5.998059in}}%
\pgfpathlineto{\pgfqpoint{2.215952in}{7.127356in}}%
\pgfpathlineto{\pgfqpoint{2.215972in}{7.152827in}}%
\pgfpathlineto{\pgfqpoint{2.216210in}{6.056375in}}%
\pgfpathlineto{\pgfqpoint{2.216249in}{5.996400in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{7.152414in}}%
\pgfpathlineto{\pgfqpoint{2.216962in}{6.815384in}}%
\pgfpathlineto{\pgfqpoint{2.217061in}{7.153921in}}%
\pgfpathlineto{\pgfqpoint{2.217873in}{5.996138in}}%
\pgfpathlineto{\pgfqpoint{2.218130in}{7.147845in}}%
\pgfpathlineto{\pgfqpoint{2.218150in}{7.150810in}}%
\pgfpathlineto{\pgfqpoint{2.218190in}{7.067129in}}%
\pgfpathlineto{\pgfqpoint{2.219497in}{5.995972in}}%
\pgfpathlineto{\pgfqpoint{2.218685in}{7.152853in}}%
\pgfpathlineto{\pgfqpoint{2.219536in}{6.062915in}}%
\pgfpathlineto{\pgfqpoint{2.220308in}{7.151691in}}%
\pgfpathlineto{\pgfqpoint{2.220031in}{5.996268in}}%
\pgfpathlineto{\pgfqpoint{2.220902in}{7.033507in}}%
\pgfpathlineto{\pgfqpoint{2.221655in}{5.995661in}}%
\pgfpathlineto{\pgfqpoint{2.221932in}{7.150432in}}%
\pgfpathlineto{\pgfqpoint{2.222229in}{6.031220in}}%
\pgfpathlineto{\pgfqpoint{2.222467in}{7.150522in}}%
\pgfpathlineto{\pgfqpoint{2.223278in}{5.995150in}}%
\pgfpathlineto{\pgfqpoint{2.223615in}{6.995526in}}%
\pgfpathlineto{\pgfqpoint{2.224090in}{7.149705in}}%
\pgfpathlineto{\pgfqpoint{2.224902in}{5.994735in}}%
\pgfpathlineto{\pgfqpoint{2.225080in}{6.844759in}}%
\pgfpathlineto{\pgfqpoint{2.225714in}{7.148793in}}%
\pgfpathlineto{\pgfqpoint{2.225991in}{5.996268in}}%
\pgfpathlineto{\pgfqpoint{2.226228in}{7.122173in}}%
\pgfpathlineto{\pgfqpoint{2.226248in}{7.146933in}}%
\pgfpathlineto{\pgfqpoint{2.226466in}{6.124354in}}%
\pgfpathlineto{\pgfqpoint{2.226525in}{5.994417in}}%
\pgfpathlineto{\pgfqpoint{2.226803in}{7.146087in}}%
\pgfpathlineto{\pgfqpoint{2.227298in}{7.090944in}}%
\pgfpathlineto{\pgfqpoint{2.227337in}{7.147785in}}%
\pgfpathlineto{\pgfqpoint{2.227614in}{5.996581in}}%
\pgfpathlineto{\pgfqpoint{2.228050in}{6.325566in}}%
\pgfpathlineto{\pgfqpoint{2.228149in}{5.994194in}}%
\pgfpathlineto{\pgfqpoint{2.228961in}{7.146682in}}%
\pgfpathlineto{\pgfqpoint{2.229218in}{5.998477in}}%
\pgfpathlineto{\pgfqpoint{2.229238in}{5.996988in}}%
\pgfpathlineto{\pgfqpoint{2.229258in}{6.025701in}}%
\pgfpathlineto{\pgfqpoint{2.229495in}{7.145896in}}%
\pgfpathlineto{\pgfqpoint{2.229773in}{5.994068in}}%
\pgfpathlineto{\pgfqpoint{2.230664in}{6.901114in}}%
\pgfpathlineto{\pgfqpoint{2.231396in}{5.994037in}}%
\pgfpathlineto{\pgfqpoint{2.231119in}{7.145234in}}%
\pgfpathlineto{\pgfqpoint{2.231911in}{6.012458in}}%
\pgfpathlineto{\pgfqpoint{2.231931in}{5.993599in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{6.830634in}}%
\pgfpathlineto{\pgfqpoint{2.232743in}{7.144477in}}%
\pgfpathlineto{\pgfqpoint{2.233020in}{5.994102in}}%
\pgfpathlineto{\pgfqpoint{2.233257in}{7.114336in}}%
\pgfpathlineto{\pgfqpoint{2.233277in}{7.141748in}}%
\pgfpathlineto{\pgfqpoint{2.233554in}{5.993128in}}%
\pgfpathlineto{\pgfqpoint{2.233733in}{6.836419in}}%
\pgfpathlineto{\pgfqpoint{2.234366in}{7.143624in}}%
\pgfpathlineto{\pgfqpoint{2.234643in}{5.994261in}}%
\pgfpathlineto{\pgfqpoint{2.234881in}{7.115698in}}%
\pgfpathlineto{\pgfqpoint{2.234901in}{7.141431in}}%
\pgfpathlineto{\pgfqpoint{2.235138in}{6.053183in}}%
\pgfpathlineto{\pgfqpoint{2.235178in}{5.992753in}}%
\pgfpathlineto{\pgfqpoint{2.235455in}{7.141320in}}%
\pgfpathlineto{\pgfqpoint{2.235891in}{6.804614in}}%
\pgfpathlineto{\pgfqpoint{2.235990in}{7.142675in}}%
\pgfpathlineto{\pgfqpoint{2.236802in}{5.992474in}}%
\pgfpathlineto{\pgfqpoint{2.237059in}{7.136358in}}%
\pgfpathlineto{\pgfqpoint{2.237079in}{7.139743in}}%
\pgfpathlineto{\pgfqpoint{2.237138in}{6.976086in}}%
\pgfpathlineto{\pgfqpoint{2.237613in}{7.141632in}}%
\pgfpathlineto{\pgfqpoint{2.238425in}{5.992291in}}%
\pgfpathlineto{\pgfqpoint{2.239237in}{7.140493in}}%
\pgfpathlineto{\pgfqpoint{2.239930in}{6.436974in}}%
\pgfpathlineto{\pgfqpoint{2.240583in}{5.992103in}}%
\pgfpathlineto{\pgfqpoint{2.240861in}{7.139260in}}%
\pgfpathlineto{\pgfqpoint{2.241098in}{6.024229in}}%
\pgfpathlineto{\pgfqpoint{2.241672in}{5.992211in}}%
\pgfpathlineto{\pgfqpoint{2.241395in}{7.139207in}}%
\pgfpathlineto{\pgfqpoint{2.241791in}{6.484380in}}%
\pgfpathlineto{\pgfqpoint{2.242484in}{7.137931in}}%
\pgfpathlineto{\pgfqpoint{2.242207in}{5.991577in}}%
\pgfpathlineto{\pgfqpoint{2.242979in}{7.074491in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{7.138413in}}%
\pgfpathlineto{\pgfqpoint{2.243296in}{5.992314in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{6.335935in}}%
\pgfpathlineto{\pgfqpoint{2.243830in}{5.991147in}}%
\pgfpathlineto{\pgfqpoint{2.244642in}{7.137523in}}%
\pgfpathlineto{\pgfqpoint{2.244900in}{5.997811in}}%
\pgfpathlineto{\pgfqpoint{2.244919in}{5.992511in}}%
\pgfpathlineto{\pgfqpoint{2.244999in}{6.251926in}}%
\pgfpathlineto{\pgfqpoint{2.245177in}{7.135535in}}%
\pgfpathlineto{\pgfqpoint{2.245454in}{5.990812in}}%
\pgfpathlineto{\pgfqpoint{2.246246in}{7.122607in}}%
\pgfpathlineto{\pgfqpoint{2.246266in}{7.136539in}}%
\pgfpathlineto{\pgfqpoint{2.246404in}{6.535952in}}%
\pgfpathlineto{\pgfqpoint{2.247078in}{5.990572in}}%
\pgfpathlineto{\pgfqpoint{2.246800in}{7.135084in}}%
\pgfpathlineto{\pgfqpoint{2.247592in}{6.013866in}}%
\pgfpathlineto{\pgfqpoint{2.247612in}{5.991341in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{6.919647in}}%
\pgfpathlineto{\pgfqpoint{2.247889in}{7.135459in}}%
\pgfpathlineto{\pgfqpoint{2.248701in}{5.990428in}}%
\pgfpathlineto{\pgfqpoint{2.248721in}{6.009161in}}%
\pgfpathlineto{\pgfqpoint{2.249513in}{7.134285in}}%
\pgfpathlineto{\pgfqpoint{2.249236in}{5.990664in}}%
\pgfpathlineto{\pgfqpoint{2.250147in}{6.815346in}}%
\pgfpathlineto{\pgfqpoint{2.250859in}{5.990083in}}%
\pgfpathlineto{\pgfqpoint{2.251137in}{7.133017in}}%
\pgfpathlineto{\pgfqpoint{2.251374in}{6.021284in}}%
\pgfpathlineto{\pgfqpoint{2.251948in}{5.990424in}}%
\pgfpathlineto{\pgfqpoint{2.251671in}{7.133161in}}%
\pgfpathlineto{\pgfqpoint{2.252067in}{6.483353in}}%
\pgfpathlineto{\pgfqpoint{2.252760in}{7.131655in}}%
\pgfpathlineto{\pgfqpoint{2.252483in}{5.989597in}}%
\pgfpathlineto{\pgfqpoint{2.253255in}{7.069848in}}%
\pgfpathlineto{\pgfqpoint{2.253295in}{7.132330in}}%
\pgfpathlineto{\pgfqpoint{2.253572in}{5.990565in}}%
\pgfpathlineto{\pgfqpoint{2.254008in}{6.330256in}}%
\pgfpathlineto{\pgfqpoint{2.254107in}{5.989206in}}%
\pgfpathlineto{\pgfqpoint{2.254918in}{7.131404in}}%
\pgfpathlineto{\pgfqpoint{2.255176in}{5.995455in}}%
\pgfpathlineto{\pgfqpoint{2.255196in}{5.990799in}}%
\pgfpathlineto{\pgfqpoint{2.255255in}{6.149930in}}%
\pgfpathlineto{\pgfqpoint{2.255730in}{5.988910in}}%
\pgfpathlineto{\pgfqpoint{2.256542in}{7.130384in}}%
\pgfpathlineto{\pgfqpoint{2.257354in}{5.988710in}}%
\pgfpathlineto{\pgfqpoint{2.258047in}{6.681860in}}%
\pgfpathlineto{\pgfqpoint{2.258166in}{7.129269in}}%
\pgfpathlineto{\pgfqpoint{2.258977in}{5.988604in}}%
\pgfpathlineto{\pgfqpoint{2.259215in}{7.094580in}}%
\pgfpathlineto{\pgfqpoint{2.259789in}{7.128060in}}%
\pgfpathlineto{\pgfqpoint{2.259512in}{5.988644in}}%
\pgfpathlineto{\pgfqpoint{2.259928in}{6.513454in}}%
\pgfpathlineto{\pgfqpoint{2.260601in}{5.988593in}}%
\pgfpathlineto{\pgfqpoint{2.260324in}{7.127868in}}%
\pgfpathlineto{\pgfqpoint{2.261116in}{6.006580in}}%
\pgfpathlineto{\pgfqpoint{2.261136in}{5.988103in}}%
\pgfpathlineto{\pgfqpoint{2.261314in}{6.817224in}}%
\pgfpathlineto{\pgfqpoint{2.261947in}{7.127096in}}%
\pgfpathlineto{\pgfqpoint{2.262224in}{5.988677in}}%
\pgfpathlineto{\pgfqpoint{2.262462in}{7.097507in}}%
\pgfpathlineto{\pgfqpoint{2.262482in}{7.124451in}}%
\pgfpathlineto{\pgfqpoint{2.262739in}{6.004457in}}%
\pgfpathlineto{\pgfqpoint{2.262759in}{5.987657in}}%
\pgfpathlineto{\pgfqpoint{2.262917in}{6.701103in}}%
\pgfpathlineto{\pgfqpoint{2.263571in}{7.126228in}}%
\pgfpathlineto{\pgfqpoint{2.263848in}{5.988855in}}%
\pgfpathlineto{\pgfqpoint{2.264086in}{7.098833in}}%
\pgfpathlineto{\pgfqpoint{2.264105in}{7.124114in}}%
\pgfpathlineto{\pgfqpoint{2.264343in}{6.046743in}}%
\pgfpathlineto{\pgfqpoint{2.264383in}{5.987306in}}%
\pgfpathlineto{\pgfqpoint{2.264660in}{7.123870in}}%
\pgfpathlineto{\pgfqpoint{2.265095in}{6.791475in}}%
\pgfpathlineto{\pgfqpoint{2.265194in}{7.125267in}}%
\pgfpathlineto{\pgfqpoint{2.266006in}{5.987049in}}%
\pgfpathlineto{\pgfqpoint{2.266264in}{7.119126in}}%
\pgfpathlineto{\pgfqpoint{2.266283in}{7.122286in}}%
\pgfpathlineto{\pgfqpoint{2.266343in}{6.959831in}}%
\pgfpathlineto{\pgfqpoint{2.266818in}{7.124211in}}%
\pgfpathlineto{\pgfqpoint{2.267630in}{5.986888in}}%
\pgfpathlineto{\pgfqpoint{2.268442in}{7.123061in}}%
\pgfpathlineto{\pgfqpoint{2.269135in}{6.426114in}}%
\pgfpathlineto{\pgfqpoint{2.269788in}{5.986665in}}%
\pgfpathlineto{\pgfqpoint{2.270065in}{7.121817in}}%
\pgfpathlineto{\pgfqpoint{2.270303in}{6.018215in}}%
\pgfpathlineto{\pgfqpoint{2.270877in}{5.986848in}}%
\pgfpathlineto{\pgfqpoint{2.270600in}{7.121821in}}%
\pgfpathlineto{\pgfqpoint{2.270996in}{6.474634in}}%
\pgfpathlineto{\pgfqpoint{2.271689in}{7.120480in}}%
\pgfpathlineto{\pgfqpoint{2.271412in}{5.986164in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{7.058123in}}%
\pgfpathlineto{\pgfqpoint{2.272223in}{7.121012in}}%
\pgfpathlineto{\pgfqpoint{2.272501in}{5.986969in}}%
\pgfpathlineto{\pgfqpoint{2.272936in}{6.326184in}}%
\pgfpathlineto{\pgfqpoint{2.273035in}{5.985758in}}%
\pgfpathlineto{\pgfqpoint{2.273847in}{7.120108in}}%
\pgfpathlineto{\pgfqpoint{2.274104in}{5.992240in}}%
\pgfpathlineto{\pgfqpoint{2.274124in}{5.987184in}}%
\pgfpathlineto{\pgfqpoint{2.274203in}{6.244499in}}%
\pgfpathlineto{\pgfqpoint{2.274382in}{7.118196in}}%
\pgfpathlineto{\pgfqpoint{2.274659in}{5.985446in}}%
\pgfpathlineto{\pgfqpoint{2.275451in}{7.105513in}}%
\pgfpathlineto{\pgfqpoint{2.275471in}{7.119111in}}%
\pgfpathlineto{\pgfqpoint{2.275609in}{6.524035in}}%
\pgfpathlineto{\pgfqpoint{2.276282in}{5.985229in}}%
\pgfpathlineto{\pgfqpoint{2.276005in}{7.117727in}}%
\pgfpathlineto{\pgfqpoint{2.276797in}{6.008036in}}%
\pgfpathlineto{\pgfqpoint{2.276817in}{5.985934in}}%
\pgfpathlineto{\pgfqpoint{2.277015in}{6.905140in}}%
\pgfpathlineto{\pgfqpoint{2.277094in}{7.118020in}}%
\pgfpathlineto{\pgfqpoint{2.277906in}{5.985105in}}%
\pgfpathlineto{\pgfqpoint{2.277926in}{6.003827in}}%
\pgfpathlineto{\pgfqpoint{2.278718in}{7.116835in}}%
\pgfpathlineto{\pgfqpoint{2.278441in}{5.985283in}}%
\pgfpathlineto{\pgfqpoint{2.279351in}{6.800558in}}%
\pgfpathlineto{\pgfqpoint{2.280064in}{5.984727in}}%
\pgfpathlineto{\pgfqpoint{2.280341in}{7.115557in}}%
\pgfpathlineto{\pgfqpoint{2.280579in}{6.015360in}}%
\pgfpathlineto{\pgfqpoint{2.281153in}{5.985141in}}%
\pgfpathlineto{\pgfqpoint{2.280876in}{7.115755in}}%
\pgfpathlineto{\pgfqpoint{2.281272in}{6.473614in}}%
\pgfpathlineto{\pgfqpoint{2.281965in}{7.114186in}}%
\pgfpathlineto{\pgfqpoint{2.281688in}{5.984266in}}%
\pgfpathlineto{\pgfqpoint{2.282460in}{7.053452in}}%
\pgfpathlineto{\pgfqpoint{2.282499in}{7.114909in}}%
\pgfpathlineto{\pgfqpoint{2.282777in}{5.985300in}}%
\pgfpathlineto{\pgfqpoint{2.283212in}{6.320587in}}%
\pgfpathlineto{\pgfqpoint{2.283311in}{5.983899in}}%
\pgfpathlineto{\pgfqpoint{2.284123in}{7.113970in}}%
\pgfpathlineto{\pgfqpoint{2.284380in}{5.989971in}}%
\pgfpathlineto{\pgfqpoint{2.284400in}{5.985551in}}%
\pgfpathlineto{\pgfqpoint{2.284460in}{6.143494in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{5.983626in}}%
\pgfpathlineto{\pgfqpoint{2.285747in}{7.112938in}}%
\pgfpathlineto{\pgfqpoint{2.286558in}{5.983448in}}%
\pgfpathlineto{\pgfqpoint{2.287251in}{6.669990in}}%
\pgfpathlineto{\pgfqpoint{2.287370in}{7.111812in}}%
\pgfpathlineto{\pgfqpoint{2.288182in}{5.983363in}}%
\pgfpathlineto{\pgfqpoint{2.288420in}{7.077784in}}%
\pgfpathlineto{\pgfqpoint{2.288994in}{7.110592in}}%
\pgfpathlineto{\pgfqpoint{2.288717in}{5.983346in}}%
\pgfpathlineto{\pgfqpoint{2.289132in}{6.501772in}}%
\pgfpathlineto{\pgfqpoint{2.289806in}{5.983372in}}%
\pgfpathlineto{\pgfqpoint{2.289528in}{7.110458in}}%
\pgfpathlineto{\pgfqpoint{2.290320in}{6.000925in}}%
\pgfpathlineto{\pgfqpoint{2.290340in}{5.982831in}}%
\pgfpathlineto{\pgfqpoint{2.290518in}{6.803827in}}%
\pgfpathlineto{\pgfqpoint{2.291152in}{7.109670in}}%
\pgfpathlineto{\pgfqpoint{2.291429in}{5.983474in}}%
\pgfpathlineto{\pgfqpoint{2.291667in}{7.080636in}}%
\pgfpathlineto{\pgfqpoint{2.291687in}{7.107108in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{5.998844in}}%
\pgfpathlineto{\pgfqpoint{2.291964in}{5.982409in}}%
\pgfpathlineto{\pgfqpoint{2.292122in}{6.689006in}}%
\pgfpathlineto{\pgfqpoint{2.292776in}{7.108789in}}%
\pgfpathlineto{\pgfqpoint{2.293053in}{5.983669in}}%
\pgfpathlineto{\pgfqpoint{2.293290in}{7.081925in}}%
\pgfpathlineto{\pgfqpoint{2.293310in}{7.106752in}}%
\pgfpathlineto{\pgfqpoint{2.293548in}{6.040519in}}%
\pgfpathlineto{\pgfqpoint{2.293587in}{5.982081in}}%
\pgfpathlineto{\pgfqpoint{2.293865in}{7.106378in}}%
\pgfpathlineto{\pgfqpoint{2.294300in}{6.778354in}}%
\pgfpathlineto{\pgfqpoint{2.294399in}{7.107814in}}%
\pgfpathlineto{\pgfqpoint{2.295211in}{5.981847in}}%
\pgfpathlineto{\pgfqpoint{2.295468in}{7.101848in}}%
\pgfpathlineto{\pgfqpoint{2.295488in}{7.104789in}}%
\pgfpathlineto{\pgfqpoint{2.295528in}{7.023515in}}%
\pgfpathlineto{\pgfqpoint{2.296835in}{5.981707in}}%
\pgfpathlineto{\pgfqpoint{2.296023in}{7.106747in}}%
\pgfpathlineto{\pgfqpoint{2.296874in}{6.046698in}}%
\pgfpathlineto{\pgfqpoint{2.297646in}{7.105586in}}%
\pgfpathlineto{\pgfqpoint{2.297369in}{5.982021in}}%
\pgfpathlineto{\pgfqpoint{2.298240in}{6.990792in}}%
\pgfpathlineto{\pgfqpoint{2.298993in}{5.981451in}}%
\pgfpathlineto{\pgfqpoint{2.299270in}{7.104333in}}%
\pgfpathlineto{\pgfqpoint{2.299567in}{6.015942in}}%
\pgfpathlineto{\pgfqpoint{2.299804in}{7.104391in}}%
\pgfpathlineto{\pgfqpoint{2.300616in}{5.980975in}}%
\pgfpathlineto{\pgfqpoint{2.300953in}{6.953835in}}%
\pgfpathlineto{\pgfqpoint{2.301428in}{7.103567in}}%
\pgfpathlineto{\pgfqpoint{2.302240in}{5.980592in}}%
\pgfpathlineto{\pgfqpoint{2.302418in}{6.806840in}}%
\pgfpathlineto{\pgfqpoint{2.303052in}{7.102650in}}%
\pgfpathlineto{\pgfqpoint{2.303329in}{5.982078in}}%
\pgfpathlineto{\pgfqpoint{2.303566in}{7.076686in}}%
\pgfpathlineto{\pgfqpoint{2.303586in}{7.100813in}}%
\pgfpathlineto{\pgfqpoint{2.303824in}{6.037327in}}%
\pgfpathlineto{\pgfqpoint{2.303863in}{5.980303in}}%
\pgfpathlineto{\pgfqpoint{2.304141in}{7.100018in}}%
\pgfpathlineto{\pgfqpoint{2.304576in}{6.775913in}}%
\pgfpathlineto{\pgfqpoint{2.304675in}{7.101641in}}%
\pgfpathlineto{\pgfqpoint{2.305487in}{5.980108in}}%
\pgfpathlineto{\pgfqpoint{2.305744in}{7.096081in}}%
\pgfpathlineto{\pgfqpoint{2.305764in}{7.098396in}}%
\pgfpathlineto{\pgfqpoint{2.305804in}{7.016283in}}%
\pgfpathlineto{\pgfqpoint{2.307111in}{5.980006in}}%
\pgfpathlineto{\pgfqpoint{2.306299in}{7.100539in}}%
\pgfpathlineto{\pgfqpoint{2.307150in}{6.045921in}}%
\pgfpathlineto{\pgfqpoint{2.307922in}{7.099344in}}%
\pgfpathlineto{\pgfqpoint{2.307645in}{5.980126in}}%
\pgfpathlineto{\pgfqpoint{2.308497in}{7.049564in}}%
\pgfpathlineto{\pgfqpoint{2.309269in}{5.979596in}}%
\pgfpathlineto{\pgfqpoint{2.309546in}{7.098057in}}%
\pgfpathlineto{\pgfqpoint{2.309863in}{6.073611in}}%
\pgfpathlineto{\pgfqpoint{2.310081in}{7.098306in}}%
\pgfpathlineto{\pgfqpoint{2.310892in}{5.979159in}}%
\pgfpathlineto{\pgfqpoint{2.311189in}{7.073917in}}%
\pgfpathlineto{\pgfqpoint{2.312516in}{5.978816in}}%
\pgfpathlineto{\pgfqpoint{2.311704in}{7.097447in}}%
\pgfpathlineto{\pgfqpoint{2.312595in}{6.197961in}}%
\pgfpathlineto{\pgfqpoint{2.313328in}{7.096495in}}%
\pgfpathlineto{\pgfqpoint{2.313051in}{5.980304in}}%
\pgfpathlineto{\pgfqpoint{2.313862in}{7.094856in}}%
\pgfpathlineto{\pgfqpoint{2.313961in}{6.800050in}}%
\pgfpathlineto{\pgfqpoint{2.314140in}{5.978566in}}%
\pgfpathlineto{\pgfqpoint{2.314951in}{7.095450in}}%
\pgfpathlineto{\pgfqpoint{2.315189in}{6.015112in}}%
\pgfpathlineto{\pgfqpoint{2.315763in}{5.978409in}}%
\pgfpathlineto{\pgfqpoint{2.315486in}{7.094332in}}%
\pgfpathlineto{\pgfqpoint{2.315902in}{6.571351in}}%
\pgfpathlineto{\pgfqpoint{2.316575in}{7.094314in}}%
\pgfpathlineto{\pgfqpoint{2.316298in}{5.978857in}}%
\pgfpathlineto{\pgfqpoint{2.317090in}{7.073558in}}%
\pgfpathlineto{\pgfqpoint{2.317110in}{7.093715in}}%
\pgfpathlineto{\pgfqpoint{2.317308in}{6.182382in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{5.978273in}}%
\pgfpathlineto{\pgfqpoint{2.318199in}{7.093085in}}%
\pgfpathlineto{\pgfqpoint{2.318218in}{7.073031in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{5.977782in}}%
\pgfpathlineto{\pgfqpoint{2.318733in}{7.093005in}}%
\pgfpathlineto{\pgfqpoint{2.319644in}{6.295436in}}%
\pgfpathlineto{\pgfqpoint{2.320357in}{7.092203in}}%
\pgfpathlineto{\pgfqpoint{2.320634in}{5.978493in}}%
\pgfpathlineto{\pgfqpoint{2.320871in}{7.063725in}}%
\pgfpathlineto{\pgfqpoint{2.320891in}{7.089724in}}%
\pgfpathlineto{\pgfqpoint{2.321149in}{5.993455in}}%
\pgfpathlineto{\pgfqpoint{2.321168in}{5.977385in}}%
\pgfpathlineto{\pgfqpoint{2.321327in}{6.676950in}}%
\pgfpathlineto{\pgfqpoint{2.321980in}{7.091309in}}%
\pgfpathlineto{\pgfqpoint{2.322257in}{5.978706in}}%
\pgfpathlineto{\pgfqpoint{2.322495in}{7.064978in}}%
\pgfpathlineto{\pgfqpoint{2.322515in}{7.089348in}}%
\pgfpathlineto{\pgfqpoint{2.322752in}{6.034513in}}%
\pgfpathlineto{\pgfqpoint{2.322792in}{5.977080in}}%
\pgfpathlineto{\pgfqpoint{2.323069in}{7.088848in}}%
\pgfpathlineto{\pgfqpoint{2.323505in}{6.765254in}}%
\pgfpathlineto{\pgfqpoint{2.323604in}{7.090322in}}%
\pgfpathlineto{\pgfqpoint{2.324416in}{5.976869in}}%
\pgfpathlineto{\pgfqpoint{2.324673in}{7.084530in}}%
\pgfpathlineto{\pgfqpoint{2.324693in}{7.087253in}}%
\pgfpathlineto{\pgfqpoint{2.324732in}{7.006534in}}%
\pgfpathlineto{\pgfqpoint{2.326039in}{5.976749in}}%
\pgfpathlineto{\pgfqpoint{2.325227in}{7.089243in}}%
\pgfpathlineto{\pgfqpoint{2.326079in}{6.041371in}}%
\pgfpathlineto{\pgfqpoint{2.326851in}{7.088072in}}%
\pgfpathlineto{\pgfqpoint{2.326574in}{5.977005in}}%
\pgfpathlineto{\pgfqpoint{2.327445in}{6.974093in}}%
\pgfpathlineto{\pgfqpoint{2.328197in}{5.976461in}}%
\pgfpathlineto{\pgfqpoint{2.328475in}{7.086810in}}%
\pgfpathlineto{\pgfqpoint{2.328752in}{5.980473in}}%
\pgfpathlineto{\pgfqpoint{2.329009in}{7.086921in}}%
\pgfpathlineto{\pgfqpoint{2.329821in}{5.976009in}}%
\pgfpathlineto{\pgfqpoint{2.330217in}{6.603549in}}%
\pgfpathlineto{\pgfqpoint{2.330910in}{5.976945in}}%
\pgfpathlineto{\pgfqpoint{2.330633in}{7.086083in}}%
\pgfpathlineto{\pgfqpoint{2.331405in}{6.034884in}}%
\pgfpathlineto{\pgfqpoint{2.331445in}{5.975651in}}%
\pgfpathlineto{\pgfqpoint{2.331722in}{7.084010in}}%
\pgfpathlineto{\pgfqpoint{2.332157in}{6.757071in}}%
\pgfpathlineto{\pgfqpoint{2.332256in}{7.085153in}}%
\pgfpathlineto{\pgfqpoint{2.333068in}{5.975385in}}%
\pgfpathlineto{\pgfqpoint{2.333326in}{7.078731in}}%
\pgfpathlineto{\pgfqpoint{2.333345in}{7.082474in}}%
\pgfpathlineto{\pgfqpoint{2.333405in}{6.925859in}}%
\pgfpathlineto{\pgfqpoint{2.333880in}{7.084132in}}%
\pgfpathlineto{\pgfqpoint{2.334692in}{5.975211in}}%
\pgfpathlineto{\pgfqpoint{2.335504in}{7.083019in}}%
\pgfpathlineto{\pgfqpoint{2.336197in}{6.406297in}}%
\pgfpathlineto{\pgfqpoint{2.336315in}{5.975130in}}%
\pgfpathlineto{\pgfqpoint{2.337127in}{7.081814in}}%
\pgfpathlineto{\pgfqpoint{2.337365in}{6.006810in}}%
\pgfpathlineto{\pgfqpoint{2.337939in}{5.975140in}}%
\pgfpathlineto{\pgfqpoint{2.337662in}{7.081599in}}%
\pgfpathlineto{\pgfqpoint{2.338077in}{6.574923in}}%
\pgfpathlineto{\pgfqpoint{2.338751in}{7.080518in}}%
\pgfpathlineto{\pgfqpoint{2.338473in}{5.974689in}}%
\pgfpathlineto{\pgfqpoint{2.339265in}{7.063649in}}%
\pgfpathlineto{\pgfqpoint{2.339285in}{7.080819in}}%
\pgfpathlineto{\pgfqpoint{2.339463in}{6.272698in}}%
\pgfpathlineto{\pgfqpoint{2.340097in}{5.974277in}}%
\pgfpathlineto{\pgfqpoint{2.340374in}{7.079132in}}%
\pgfpathlineto{\pgfqpoint{2.340612in}{6.001636in}}%
\pgfpathlineto{\pgfqpoint{2.340632in}{5.976209in}}%
\pgfpathlineto{\pgfqpoint{2.340889in}{7.064406in}}%
\pgfpathlineto{\pgfqpoint{2.340909in}{7.079946in}}%
\pgfpathlineto{\pgfqpoint{2.341067in}{6.383967in}}%
\pgfpathlineto{\pgfqpoint{2.341721in}{5.973957in}}%
\pgfpathlineto{\pgfqpoint{2.341443in}{7.077864in}}%
\pgfpathlineto{\pgfqpoint{2.342235in}{5.999185in}}%
\pgfpathlineto{\pgfqpoint{2.342255in}{5.975374in}}%
\pgfpathlineto{\pgfqpoint{2.342493in}{7.022784in}}%
\pgfpathlineto{\pgfqpoint{2.342532in}{7.078981in}}%
\pgfpathlineto{\pgfqpoint{2.342810in}{5.975721in}}%
\pgfpathlineto{\pgfqpoint{2.343245in}{6.294789in}}%
\pgfpathlineto{\pgfqpoint{2.343344in}{5.973730in}}%
\pgfpathlineto{\pgfqpoint{2.344156in}{7.077926in}}%
\pgfpathlineto{\pgfqpoint{2.344413in}{5.978420in}}%
\pgfpathlineto{\pgfqpoint{2.344433in}{5.976097in}}%
\pgfpathlineto{\pgfqpoint{2.344473in}{6.056903in}}%
\pgfpathlineto{\pgfqpoint{2.344691in}{7.076873in}}%
\pgfpathlineto{\pgfqpoint{2.344968in}{5.973594in}}%
\pgfpathlineto{\pgfqpoint{2.345819in}{7.011871in}}%
\pgfpathlineto{\pgfqpoint{2.347126in}{5.973424in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{7.076240in}}%
\pgfpathlineto{\pgfqpoint{2.347166in}{6.022108in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{7.075541in}}%
\pgfpathlineto{\pgfqpoint{2.348215in}{5.973597in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{6.982524in}}%
\pgfpathlineto{\pgfqpoint{2.348750in}{5.972959in}}%
\pgfpathlineto{\pgfqpoint{2.349561in}{7.074699in}}%
\pgfpathlineto{\pgfqpoint{2.349858in}{5.996113in}}%
\pgfpathlineto{\pgfqpoint{2.351185in}{7.073792in}}%
\pgfpathlineto{\pgfqpoint{2.350373in}{5.972585in}}%
\pgfpathlineto{\pgfqpoint{2.351264in}{6.857976in}}%
\pgfpathlineto{\pgfqpoint{2.351997in}{5.972304in}}%
\pgfpathlineto{\pgfqpoint{2.351720in}{7.071907in}}%
\pgfpathlineto{\pgfqpoint{2.352531in}{5.973526in}}%
\pgfpathlineto{\pgfqpoint{2.352630in}{6.263705in}}%
\pgfpathlineto{\pgfqpoint{2.352809in}{7.072793in}}%
\pgfpathlineto{\pgfqpoint{2.353620in}{5.972114in}}%
\pgfpathlineto{\pgfqpoint{2.353858in}{7.035948in}}%
\pgfpathlineto{\pgfqpoint{2.354432in}{7.071703in}}%
\pgfpathlineto{\pgfqpoint{2.354155in}{5.972824in}}%
\pgfpathlineto{\pgfqpoint{2.354571in}{6.487717in}}%
\pgfpathlineto{\pgfqpoint{2.355244in}{5.972016in}}%
\pgfpathlineto{\pgfqpoint{2.354967in}{7.070843in}}%
\pgfpathlineto{\pgfqpoint{2.355759in}{5.992108in}}%
\pgfpathlineto{\pgfqpoint{2.355779in}{5.972214in}}%
\pgfpathlineto{\pgfqpoint{2.355977in}{6.869531in}}%
\pgfpathlineto{\pgfqpoint{2.356056in}{7.070522in}}%
\pgfpathlineto{\pgfqpoint{2.356867in}{5.972009in}}%
\pgfpathlineto{\pgfqpoint{2.356887in}{5.991718in}}%
\pgfpathlineto{\pgfqpoint{2.358214in}{7.069414in}}%
\pgfpathlineto{\pgfqpoint{2.357402in}{5.971696in}}%
\pgfpathlineto{\pgfqpoint{2.358313in}{6.756608in}}%
\pgfpathlineto{\pgfqpoint{2.359026in}{5.971269in}}%
\pgfpathlineto{\pgfqpoint{2.359303in}{7.067890in}}%
\pgfpathlineto{\pgfqpoint{2.359540in}{5.998966in}}%
\pgfpathlineto{\pgfqpoint{2.359560in}{5.973320in}}%
\pgfpathlineto{\pgfqpoint{2.359818in}{7.052725in}}%
\pgfpathlineto{\pgfqpoint{2.359837in}{7.068563in}}%
\pgfpathlineto{\pgfqpoint{2.359996in}{6.379609in}}%
\pgfpathlineto{\pgfqpoint{2.360649in}{5.970934in}}%
\pgfpathlineto{\pgfqpoint{2.360926in}{7.066438in}}%
\pgfpathlineto{\pgfqpoint{2.361164in}{5.996516in}}%
\pgfpathlineto{\pgfqpoint{2.361184in}{5.972474in}}%
\pgfpathlineto{\pgfqpoint{2.361421in}{7.011038in}}%
\pgfpathlineto{\pgfqpoint{2.361461in}{7.067621in}}%
\pgfpathlineto{\pgfqpoint{2.361738in}{5.972533in}}%
\pgfpathlineto{\pgfqpoint{2.362174in}{6.290998in}}%
\pgfpathlineto{\pgfqpoint{2.362273in}{5.970691in}}%
\pgfpathlineto{\pgfqpoint{2.363085in}{7.066588in}}%
\pgfpathlineto{\pgfqpoint{2.363342in}{5.975613in}}%
\pgfpathlineto{\pgfqpoint{2.363362in}{5.972889in}}%
\pgfpathlineto{\pgfqpoint{2.363401in}{6.052297in}}%
\pgfpathlineto{\pgfqpoint{2.364708in}{7.065464in}}%
\pgfpathlineto{\pgfqpoint{2.363896in}{5.970539in}}%
\pgfpathlineto{\pgfqpoint{2.364748in}{7.001851in}}%
\pgfpathlineto{\pgfqpoint{2.365520in}{5.970478in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{7.064796in}}%
\pgfpathlineto{\pgfqpoint{2.366114in}{6.082204in}}%
\pgfpathlineto{\pgfqpoint{2.366332in}{7.064251in}}%
\pgfpathlineto{\pgfqpoint{2.367144in}{5.970507in}}%
\pgfpathlineto{\pgfqpoint{2.367421in}{7.059735in}}%
\pgfpathlineto{\pgfqpoint{2.367678in}{5.970008in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{7.063296in}}%
\pgfpathlineto{\pgfqpoint{2.368886in}{6.444951in}}%
\pgfpathlineto{\pgfqpoint{2.369579in}{7.061553in}}%
\pgfpathlineto{\pgfqpoint{2.369302in}{5.969620in}}%
\pgfpathlineto{\pgfqpoint{2.370074in}{7.004063in}}%
\pgfpathlineto{\pgfqpoint{2.370114in}{7.062410in}}%
\pgfpathlineto{\pgfqpoint{2.370391in}{5.970839in}}%
\pgfpathlineto{\pgfqpoint{2.370826in}{6.292552in}}%
\pgfpathlineto{\pgfqpoint{2.370925in}{5.969323in}}%
\pgfpathlineto{\pgfqpoint{2.371737in}{7.061434in}}%
\pgfpathlineto{\pgfqpoint{2.371995in}{5.974868in}}%
\pgfpathlineto{\pgfqpoint{2.372014in}{5.971140in}}%
\pgfpathlineto{\pgfqpoint{2.372074in}{6.125230in}}%
\pgfpathlineto{\pgfqpoint{2.372549in}{5.969118in}}%
\pgfpathlineto{\pgfqpoint{2.373361in}{7.060367in}}%
\pgfpathlineto{\pgfqpoint{2.374173in}{5.969003in}}%
\pgfpathlineto{\pgfqpoint{2.374866in}{6.634662in}}%
\pgfpathlineto{\pgfqpoint{2.374984in}{7.059210in}}%
\pgfpathlineto{\pgfqpoint{2.375796in}{5.968979in}}%
\pgfpathlineto{\pgfqpoint{2.376034in}{7.027175in}}%
\pgfpathlineto{\pgfqpoint{2.376608in}{7.057964in}}%
\pgfpathlineto{\pgfqpoint{2.376331in}{5.968801in}}%
\pgfpathlineto{\pgfqpoint{2.376746in}{6.467455in}}%
\pgfpathlineto{\pgfqpoint{2.377420in}{5.969045in}}%
\pgfpathlineto{\pgfqpoint{2.377142in}{7.057991in}}%
\pgfpathlineto{\pgfqpoint{2.377934in}{5.985306in}}%
\pgfpathlineto{\pgfqpoint{2.377954in}{5.968361in}}%
\pgfpathlineto{\pgfqpoint{2.378132in}{6.763737in}}%
\pgfpathlineto{\pgfqpoint{2.378766in}{7.057161in}}%
\pgfpathlineto{\pgfqpoint{2.379043in}{5.969202in}}%
\pgfpathlineto{\pgfqpoint{2.379281in}{7.029799in}}%
\pgfpathlineto{\pgfqpoint{2.379301in}{7.054844in}}%
\pgfpathlineto{\pgfqpoint{2.379558in}{5.983352in}}%
\pgfpathlineto{\pgfqpoint{2.379578in}{5.968011in}}%
\pgfpathlineto{\pgfqpoint{2.379736in}{6.652969in}}%
\pgfpathlineto{\pgfqpoint{2.380390in}{7.056241in}}%
\pgfpathlineto{\pgfqpoint{2.380667in}{5.969448in}}%
\pgfpathlineto{\pgfqpoint{2.380904in}{7.030978in}}%
\pgfpathlineto{\pgfqpoint{2.380924in}{7.054431in}}%
\pgfpathlineto{\pgfqpoint{2.381162in}{6.023160in}}%
\pgfpathlineto{\pgfqpoint{2.381201in}{5.967753in}}%
\pgfpathlineto{\pgfqpoint{2.381479in}{7.053686in}}%
\pgfpathlineto{\pgfqpoint{2.381914in}{6.739126in}}%
\pgfpathlineto{\pgfqpoint{2.382013in}{7.055231in}}%
\pgfpathlineto{\pgfqpoint{2.382825in}{5.967584in}}%
\pgfpathlineto{\pgfqpoint{2.383082in}{7.049782in}}%
\pgfpathlineto{\pgfqpoint{2.383102in}{7.052082in}}%
\pgfpathlineto{\pgfqpoint{2.383142in}{6.972554in}}%
\pgfpathlineto{\pgfqpoint{2.384449in}{5.967507in}}%
\pgfpathlineto{\pgfqpoint{2.383637in}{7.054131in}}%
\pgfpathlineto{\pgfqpoint{2.384488in}{6.031322in}}%
\pgfpathlineto{\pgfqpoint{2.385260in}{7.052941in}}%
\pgfpathlineto{\pgfqpoint{2.384983in}{5.967649in}}%
\pgfpathlineto{\pgfqpoint{2.385835in}{7.004748in}}%
\pgfpathlineto{\pgfqpoint{2.386607in}{5.967156in}}%
\pgfpathlineto{\pgfqpoint{2.386884in}{7.051662in}}%
\pgfpathlineto{\pgfqpoint{2.387201in}{6.058185in}}%
\pgfpathlineto{\pgfqpoint{2.387419in}{7.051875in}}%
\pgfpathlineto{\pgfqpoint{2.388230in}{5.966754in}}%
\pgfpathlineto{\pgfqpoint{2.388527in}{7.028278in}}%
\pgfpathlineto{\pgfqpoint{2.389854in}{5.966443in}}%
\pgfpathlineto{\pgfqpoint{2.389042in}{7.051010in}}%
\pgfpathlineto{\pgfqpoint{2.389933in}{6.178723in}}%
\pgfpathlineto{\pgfqpoint{2.390666in}{7.050056in}}%
\pgfpathlineto{\pgfqpoint{2.390389in}{5.967911in}}%
\pgfpathlineto{\pgfqpoint{2.391200in}{7.048439in}}%
\pgfpathlineto{\pgfqpoint{2.391299in}{6.762851in}}%
\pgfpathlineto{\pgfqpoint{2.391478in}{5.966222in}}%
\pgfpathlineto{\pgfqpoint{2.392289in}{7.049012in}}%
\pgfpathlineto{\pgfqpoint{2.392527in}{6.001754in}}%
\pgfpathlineto{\pgfqpoint{2.393101in}{5.966091in}}%
\pgfpathlineto{\pgfqpoint{2.392824in}{7.047900in}}%
\pgfpathlineto{\pgfqpoint{2.393240in}{6.540676in}}%
\pgfpathlineto{\pgfqpoint{2.393913in}{7.047879in}}%
\pgfpathlineto{\pgfqpoint{2.393636in}{5.966550in}}%
\pgfpathlineto{\pgfqpoint{2.394428in}{7.027678in}}%
\pgfpathlineto{\pgfqpoint{2.394447in}{7.047270in}}%
\pgfpathlineto{\pgfqpoint{2.394645in}{6.164030in}}%
\pgfpathlineto{\pgfqpoint{2.395259in}{5.966006in}}%
\pgfpathlineto{\pgfqpoint{2.395536in}{7.046656in}}%
\pgfpathlineto{\pgfqpoint{2.395556in}{7.027270in}}%
\pgfpathlineto{\pgfqpoint{2.396883in}{5.965552in}}%
\pgfpathlineto{\pgfqpoint{2.396071in}{7.046551in}}%
\pgfpathlineto{\pgfqpoint{2.396982in}{6.273237in}}%
\pgfpathlineto{\pgfqpoint{2.397695in}{7.045742in}}%
\pgfpathlineto{\pgfqpoint{2.397972in}{5.966237in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{7.018058in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{7.043310in}}%
\pgfpathlineto{\pgfqpoint{2.398487in}{5.980818in}}%
\pgfpathlineto{\pgfqpoint{2.398506in}{5.965188in}}%
\pgfpathlineto{\pgfqpoint{2.398665in}{6.643013in}}%
\pgfpathlineto{\pgfqpoint{2.399318in}{7.044844in}}%
\pgfpathlineto{\pgfqpoint{2.399595in}{5.966465in}}%
\pgfpathlineto{\pgfqpoint{2.399833in}{7.019242in}}%
\pgfpathlineto{\pgfqpoint{2.399853in}{7.042915in}}%
\pgfpathlineto{\pgfqpoint{2.400090in}{6.020683in}}%
\pgfpathlineto{\pgfqpoint{2.400130in}{5.964915in}}%
\pgfpathlineto{\pgfqpoint{2.400407in}{7.042455in}}%
\pgfpathlineto{\pgfqpoint{2.400843in}{6.728592in}}%
\pgfpathlineto{\pgfqpoint{2.400942in}{7.043856in}}%
\pgfpathlineto{\pgfqpoint{2.401754in}{5.964731in}}%
\pgfpathlineto{\pgfqpoint{2.402011in}{7.038185in}}%
\pgfpathlineto{\pgfqpoint{2.402031in}{7.040878in}}%
\pgfpathlineto{\pgfqpoint{2.402070in}{6.962752in}}%
\pgfpathlineto{\pgfqpoint{2.403377in}{5.964637in}}%
\pgfpathlineto{\pgfqpoint{2.402565in}{7.042779in}}%
\pgfpathlineto{\pgfqpoint{2.403417in}{6.027158in}}%
\pgfpathlineto{\pgfqpoint{2.404189in}{7.041612in}}%
\pgfpathlineto{\pgfqpoint{2.403912in}{5.964910in}}%
\pgfpathlineto{\pgfqpoint{2.404783in}{6.931283in}}%
\pgfpathlineto{\pgfqpoint{2.405535in}{5.964404in}}%
\pgfpathlineto{\pgfqpoint{2.405813in}{7.040357in}}%
\pgfpathlineto{\pgfqpoint{2.406110in}{5.997671in}}%
\pgfpathlineto{\pgfqpoint{2.406347in}{7.040437in}}%
\pgfpathlineto{\pgfqpoint{2.407159in}{5.963988in}}%
\pgfpathlineto{\pgfqpoint{2.407496in}{6.895768in}}%
\pgfpathlineto{\pgfqpoint{2.407971in}{7.039593in}}%
\pgfpathlineto{\pgfqpoint{2.408783in}{5.963663in}}%
\pgfpathlineto{\pgfqpoint{2.408961in}{6.755749in}}%
\pgfpathlineto{\pgfqpoint{2.409594in}{7.038661in}}%
\pgfpathlineto{\pgfqpoint{2.409872in}{5.965154in}}%
\pgfpathlineto{\pgfqpoint{2.410109in}{7.013932in}}%
\pgfpathlineto{\pgfqpoint{2.410129in}{7.036925in}}%
\pgfpathlineto{\pgfqpoint{2.410347in}{6.084255in}}%
\pgfpathlineto{\pgfqpoint{2.410406in}{5.963427in}}%
\pgfpathlineto{\pgfqpoint{2.410683in}{7.036062in}}%
\pgfpathlineto{\pgfqpoint{2.411178in}{6.984838in}}%
\pgfpathlineto{\pgfqpoint{2.411218in}{7.037640in}}%
\pgfpathlineto{\pgfqpoint{2.411495in}{5.965506in}}%
\pgfpathlineto{\pgfqpoint{2.411931in}{6.271600in}}%
\pgfpathlineto{\pgfqpoint{2.412030in}{5.963280in}}%
\pgfpathlineto{\pgfqpoint{2.412842in}{7.036530in}}%
\pgfpathlineto{\pgfqpoint{2.413099in}{5.967261in}}%
\pgfpathlineto{\pgfqpoint{2.413119in}{5.965945in}}%
\pgfpathlineto{\pgfqpoint{2.413139in}{5.992752in}}%
\pgfpathlineto{\pgfqpoint{2.413376in}{7.035794in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{5.963223in}}%
\pgfpathlineto{\pgfqpoint{2.414544in}{6.807554in}}%
\pgfpathlineto{\pgfqpoint{2.415277in}{5.963254in}}%
\pgfpathlineto{\pgfqpoint{2.415000in}{7.035095in}}%
\pgfpathlineto{\pgfqpoint{2.415792in}{5.980331in}}%
\pgfpathlineto{\pgfqpoint{2.415811in}{5.962843in}}%
\pgfpathlineto{\pgfqpoint{2.415990in}{6.742413in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{7.034306in}}%
\pgfpathlineto{\pgfqpoint{2.416900in}{5.963375in}}%
\pgfpathlineto{\pgfqpoint{2.417138in}{7.006313in}}%
\pgfpathlineto{\pgfqpoint{2.417158in}{7.031762in}}%
\pgfpathlineto{\pgfqpoint{2.417435in}{5.962465in}}%
\pgfpathlineto{\pgfqpoint{2.417613in}{6.747754in}}%
\pgfpathlineto{\pgfqpoint{2.418247in}{7.033429in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{5.963584in}}%
\pgfpathlineto{\pgfqpoint{2.418762in}{7.007501in}}%
\pgfpathlineto{\pgfqpoint{2.418781in}{7.031384in}}%
\pgfpathlineto{\pgfqpoint{2.419019in}{6.018288in}}%
\pgfpathlineto{\pgfqpoint{2.419059in}{5.962177in}}%
\pgfpathlineto{\pgfqpoint{2.419336in}{7.031206in}}%
\pgfpathlineto{\pgfqpoint{2.419771in}{6.718103in}}%
\pgfpathlineto{\pgfqpoint{2.419870in}{7.032463in}}%
\pgfpathlineto{\pgfqpoint{2.420682in}{5.961978in}}%
\pgfpathlineto{\pgfqpoint{2.420940in}{7.026576in}}%
\pgfpathlineto{\pgfqpoint{2.420959in}{7.029655in}}%
\pgfpathlineto{\pgfqpoint{2.421019in}{6.877161in}}%
\pgfpathlineto{\pgfqpoint{2.421494in}{7.031409in}}%
\pgfpathlineto{\pgfqpoint{2.422306in}{5.961869in}}%
\pgfpathlineto{\pgfqpoint{2.423118in}{7.030266in}}%
\pgfpathlineto{\pgfqpoint{2.423811in}{6.375367in}}%
\pgfpathlineto{\pgfqpoint{2.424464in}{5.961751in}}%
\pgfpathlineto{\pgfqpoint{2.424741in}{7.029035in}}%
\pgfpathlineto{\pgfqpoint{2.424979in}{5.991568in}}%
\pgfpathlineto{\pgfqpoint{2.425553in}{5.961915in}}%
\pgfpathlineto{\pgfqpoint{2.425276in}{7.028983in}}%
\pgfpathlineto{\pgfqpoint{2.425672in}{6.420069in}}%
\pgfpathlineto{\pgfqpoint{2.426365in}{7.027717in}}%
\pgfpathlineto{\pgfqpoint{2.426088in}{5.961322in}}%
\pgfpathlineto{\pgfqpoint{2.426860in}{6.968836in}}%
\pgfpathlineto{\pgfqpoint{2.426899in}{7.028160in}}%
\pgfpathlineto{\pgfqpoint{2.427177in}{5.962071in}}%
\pgfpathlineto{\pgfqpoint{2.427612in}{6.281412in}}%
\pgfpathlineto{\pgfqpoint{2.427711in}{5.960983in}}%
\pgfpathlineto{\pgfqpoint{2.428523in}{7.027250in}}%
\pgfpathlineto{\pgfqpoint{2.428780in}{5.967175in}}%
\pgfpathlineto{\pgfqpoint{2.428800in}{5.962316in}}%
\pgfpathlineto{\pgfqpoint{2.428879in}{6.203823in}}%
\pgfpathlineto{\pgfqpoint{2.429058in}{7.025396in}}%
\pgfpathlineto{\pgfqpoint{2.429335in}{5.960732in}}%
\pgfpathlineto{\pgfqpoint{2.430127in}{7.013365in}}%
\pgfpathlineto{\pgfqpoint{2.430147in}{7.026251in}}%
\pgfpathlineto{\pgfqpoint{2.430285in}{6.467422in}}%
\pgfpathlineto{\pgfqpoint{2.430958in}{5.960570in}}%
\pgfpathlineto{\pgfqpoint{2.430681in}{7.024894in}}%
\pgfpathlineto{\pgfqpoint{2.431473in}{5.982158in}}%
\pgfpathlineto{\pgfqpoint{2.431493in}{5.961282in}}%
\pgfpathlineto{\pgfqpoint{2.431691in}{6.824735in}}%
\pgfpathlineto{\pgfqpoint{2.431770in}{7.025163in}}%
\pgfpathlineto{\pgfqpoint{2.432582in}{5.960497in}}%
\pgfpathlineto{\pgfqpoint{2.432602in}{5.977984in}}%
\pgfpathlineto{\pgfqpoint{2.433394in}{7.023988in}}%
\pgfpathlineto{\pgfqpoint{2.433116in}{5.960713in}}%
\pgfpathlineto{\pgfqpoint{2.434027in}{6.727183in}}%
\pgfpathlineto{\pgfqpoint{2.434740in}{5.960233in}}%
\pgfpathlineto{\pgfqpoint{2.435017in}{7.022726in}}%
\pgfpathlineto{\pgfqpoint{2.435255in}{5.989167in}}%
\pgfpathlineto{\pgfqpoint{2.435829in}{5.960615in}}%
\pgfpathlineto{\pgfqpoint{2.435552in}{7.022855in}}%
\pgfpathlineto{\pgfqpoint{2.435948in}{6.419101in}}%
\pgfpathlineto{\pgfqpoint{2.436641in}{7.021376in}}%
\pgfpathlineto{\pgfqpoint{2.436364in}{5.959842in}}%
\pgfpathlineto{\pgfqpoint{2.437136in}{6.964061in}}%
\pgfpathlineto{\pgfqpoint{2.437175in}{7.021999in}}%
\pgfpathlineto{\pgfqpoint{2.437453in}{5.960806in}}%
\pgfpathlineto{\pgfqpoint{2.437888in}{6.276236in}}%
\pgfpathlineto{\pgfqpoint{2.437987in}{5.959540in}}%
\pgfpathlineto{\pgfqpoint{2.438799in}{7.021055in}}%
\pgfpathlineto{\pgfqpoint{2.439056in}{5.965342in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{5.961085in}}%
\pgfpathlineto{\pgfqpoint{2.439136in}{6.109155in}}%
\pgfpathlineto{\pgfqpoint{2.439611in}{5.959327in}}%
\pgfpathlineto{\pgfqpoint{2.440423in}{7.020023in}}%
\pgfpathlineto{\pgfqpoint{2.441234in}{5.959201in}}%
\pgfpathlineto{\pgfqpoint{2.441927in}{6.603522in}}%
\pgfpathlineto{\pgfqpoint{2.442046in}{7.018904in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{5.959164in}}%
\pgfpathlineto{\pgfqpoint{2.443096in}{6.986736in}}%
\pgfpathlineto{\pgfqpoint{2.443670in}{7.017697in}}%
\pgfpathlineto{\pgfqpoint{2.443393in}{5.959198in}}%
\pgfpathlineto{\pgfqpoint{2.443808in}{6.446455in}}%
\pgfpathlineto{\pgfqpoint{2.444482in}{5.959215in}}%
\pgfpathlineto{\pgfqpoint{2.444204in}{7.017514in}}%
\pgfpathlineto{\pgfqpoint{2.444996in}{5.975850in}}%
\pgfpathlineto{\pgfqpoint{2.445016in}{5.958756in}}%
\pgfpathlineto{\pgfqpoint{2.445194in}{6.729178in}}%
\pgfpathlineto{\pgfqpoint{2.445828in}{7.016712in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{5.959353in}}%
\pgfpathlineto{\pgfqpoint{2.446343in}{6.989295in}}%
\pgfpathlineto{\pgfqpoint{2.446363in}{7.014251in}}%
\pgfpathlineto{\pgfqpoint{2.446620in}{5.973937in}}%
\pgfpathlineto{\pgfqpoint{2.446640in}{5.958403in}}%
\pgfpathlineto{\pgfqpoint{2.446798in}{6.621311in}}%
\pgfpathlineto{\pgfqpoint{2.447452in}{7.015823in}}%
\pgfpathlineto{\pgfqpoint{2.447729in}{5.959579in}}%
\pgfpathlineto{\pgfqpoint{2.447966in}{6.990446in}}%
\pgfpathlineto{\pgfqpoint{2.447986in}{7.013855in}}%
\pgfpathlineto{\pgfqpoint{2.448224in}{6.013199in}}%
\pgfpathlineto{\pgfqpoint{2.448263in}{5.958138in}}%
\pgfpathlineto{\pgfqpoint{2.448541in}{7.013554in}}%
\pgfpathlineto{\pgfqpoint{2.448976in}{6.705173in}}%
\pgfpathlineto{\pgfqpoint{2.449075in}{7.014846in}}%
\pgfpathlineto{\pgfqpoint{2.449887in}{5.957961in}}%
\pgfpathlineto{\pgfqpoint{2.450144in}{7.009134in}}%
\pgfpathlineto{\pgfqpoint{2.450164in}{7.011999in}}%
\pgfpathlineto{\pgfqpoint{2.450224in}{6.860974in}}%
\pgfpathlineto{\pgfqpoint{2.450699in}{7.013781in}}%
\pgfpathlineto{\pgfqpoint{2.451510in}{5.957872in}}%
\pgfpathlineto{\pgfqpoint{2.452322in}{7.012630in}}%
\pgfpathlineto{\pgfqpoint{2.453015in}{6.365351in}}%
\pgfpathlineto{\pgfqpoint{2.453669in}{5.957724in}}%
\pgfpathlineto{\pgfqpoint{2.453946in}{7.011391in}}%
\pgfpathlineto{\pgfqpoint{2.454183in}{5.986937in}}%
\pgfpathlineto{\pgfqpoint{2.454758in}{5.957957in}}%
\pgfpathlineto{\pgfqpoint{2.454480in}{7.011390in}}%
\pgfpathlineto{\pgfqpoint{2.454876in}{6.410978in}}%
\pgfpathlineto{\pgfqpoint{2.455569in}{7.010066in}}%
\pgfpathlineto{\pgfqpoint{2.455292in}{5.957320in}}%
\pgfpathlineto{\pgfqpoint{2.456064in}{6.952325in}}%
\pgfpathlineto{\pgfqpoint{2.456104in}{7.010554in}}%
\pgfpathlineto{\pgfqpoint{2.456381in}{5.958130in}}%
\pgfpathlineto{\pgfqpoint{2.456817in}{6.272644in}}%
\pgfpathlineto{\pgfqpoint{2.456916in}{5.957004in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{7.009632in}}%
\pgfpathlineto{\pgfqpoint{2.457985in}{5.963013in}}%
\pgfpathlineto{\pgfqpoint{2.458005in}{5.958391in}}%
\pgfpathlineto{\pgfqpoint{2.458084in}{6.197385in}}%
\pgfpathlineto{\pgfqpoint{2.458262in}{7.007853in}}%
\pgfpathlineto{\pgfqpoint{2.458539in}{5.956775in}}%
\pgfpathlineto{\pgfqpoint{2.459331in}{6.996075in}}%
\pgfpathlineto{\pgfqpoint{2.459351in}{7.008622in}}%
\pgfpathlineto{\pgfqpoint{2.459490in}{6.456211in}}%
\pgfpathlineto{\pgfqpoint{2.460163in}{5.956635in}}%
\pgfpathlineto{\pgfqpoint{2.459886in}{7.007333in}}%
\pgfpathlineto{\pgfqpoint{2.460678in}{5.977723in}}%
\pgfpathlineto{\pgfqpoint{2.460698in}{5.957286in}}%
\pgfpathlineto{\pgfqpoint{2.460896in}{6.810283in}}%
\pgfpathlineto{\pgfqpoint{2.460975in}{7.007526in}}%
\pgfpathlineto{\pgfqpoint{2.461787in}{5.956582in}}%
\pgfpathlineto{\pgfqpoint{2.461806in}{5.974017in}}%
\pgfpathlineto{\pgfqpoint{2.462598in}{7.006342in}}%
\pgfpathlineto{\pgfqpoint{2.462321in}{5.956744in}}%
\pgfpathlineto{\pgfqpoint{2.463232in}{6.712701in}}%
\pgfpathlineto{\pgfqpoint{2.463945in}{5.956290in}}%
\pgfpathlineto{\pgfqpoint{2.464222in}{7.005072in}}%
\pgfpathlineto{\pgfqpoint{2.464460in}{5.984629in}}%
\pgfpathlineto{\pgfqpoint{2.465034in}{5.956738in}}%
\pgfpathlineto{\pgfqpoint{2.464757in}{7.005250in}}%
\pgfpathlineto{\pgfqpoint{2.465153in}{6.410016in}}%
\pgfpathlineto{\pgfqpoint{2.465846in}{7.003716in}}%
\pgfpathlineto{\pgfqpoint{2.465568in}{5.955923in}}%
\pgfpathlineto{\pgfqpoint{2.466341in}{6.947527in}}%
\pgfpathlineto{\pgfqpoint{2.466380in}{7.004382in}}%
\pgfpathlineto{\pgfqpoint{2.466657in}{5.956946in}}%
\pgfpathlineto{\pgfqpoint{2.467093in}{6.267556in}}%
\pgfpathlineto{\pgfqpoint{2.467192in}{5.955644in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{7.003427in}}%
\pgfpathlineto{\pgfqpoint{2.468261in}{5.961269in}}%
\pgfpathlineto{\pgfqpoint{2.468281in}{5.957240in}}%
\pgfpathlineto{\pgfqpoint{2.468340in}{6.103859in}}%
\pgfpathlineto{\pgfqpoint{2.468816in}{5.955453in}}%
\pgfpathlineto{\pgfqpoint{2.469627in}{7.002385in}}%
\pgfpathlineto{\pgfqpoint{2.470439in}{5.955349in}}%
\pgfpathlineto{\pgfqpoint{2.471132in}{6.592027in}}%
\pgfpathlineto{\pgfqpoint{2.471251in}{7.001256in}}%
\pgfpathlineto{\pgfqpoint{2.472063in}{5.955331in}}%
\pgfpathlineto{\pgfqpoint{2.472300in}{6.969776in}}%
\pgfpathlineto{\pgfqpoint{2.472874in}{7.000041in}}%
\pgfpathlineto{\pgfqpoint{2.472597in}{5.955313in}}%
\pgfpathlineto{\pgfqpoint{2.473013in}{6.435509in}}%
\pgfpathlineto{\pgfqpoint{2.473686in}{5.955401in}}%
\pgfpathlineto{\pgfqpoint{2.473409in}{6.999911in}}%
\pgfpathlineto{\pgfqpoint{2.474201in}{5.971596in}}%
\pgfpathlineto{\pgfqpoint{2.474221in}{5.954897in}}%
\pgfpathlineto{\pgfqpoint{2.474399in}{6.715970in}}%
\pgfpathlineto{\pgfqpoint{2.475033in}{6.999096in}}%
\pgfpathlineto{\pgfqpoint{2.475310in}{5.955557in}}%
\pgfpathlineto{\pgfqpoint{2.475547in}{6.972256in}}%
\pgfpathlineto{\pgfqpoint{2.475567in}{6.996717in}}%
\pgfpathlineto{\pgfqpoint{2.475825in}{5.969727in}}%
\pgfpathlineto{\pgfqpoint{2.475844in}{5.954567in}}%
\pgfpathlineto{\pgfqpoint{2.476003in}{6.609562in}}%
\pgfpathlineto{\pgfqpoint{2.476656in}{6.998195in}}%
\pgfpathlineto{\pgfqpoint{2.476933in}{5.955799in}}%
\pgfpathlineto{\pgfqpoint{2.477171in}{6.973369in}}%
\pgfpathlineto{\pgfqpoint{2.477191in}{6.996302in}}%
\pgfpathlineto{\pgfqpoint{2.477428in}{6.008332in}}%
\pgfpathlineto{\pgfqpoint{2.477468in}{5.954325in}}%
\pgfpathlineto{\pgfqpoint{2.477745in}{6.995882in}}%
\pgfpathlineto{\pgfqpoint{2.478181in}{6.692276in}}%
\pgfpathlineto{\pgfqpoint{2.478280in}{6.997207in}}%
\pgfpathlineto{\pgfqpoint{2.479092in}{5.954170in}}%
\pgfpathlineto{\pgfqpoint{2.479349in}{6.991670in}}%
\pgfpathlineto{\pgfqpoint{2.479369in}{6.994325in}}%
\pgfpathlineto{\pgfqpoint{2.479408in}{6.918912in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{5.954102in}}%
\pgfpathlineto{\pgfqpoint{2.479903in}{6.996133in}}%
\pgfpathlineto{\pgfqpoint{2.480755in}{6.014427in}}%
\pgfpathlineto{\pgfqpoint{2.481527in}{6.994973in}}%
\pgfpathlineto{\pgfqpoint{2.481250in}{5.954390in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{6.888465in}}%
\pgfpathlineto{\pgfqpoint{2.482873in}{5.953923in}}%
\pgfpathlineto{\pgfqpoint{2.483151in}{6.993728in}}%
\pgfpathlineto{\pgfqpoint{2.483448in}{5.985995in}}%
\pgfpathlineto{\pgfqpoint{2.483685in}{6.993776in}}%
\pgfpathlineto{\pgfqpoint{2.484497in}{5.953544in}}%
\pgfpathlineto{\pgfqpoint{2.484834in}{6.854113in}}%
\pgfpathlineto{\pgfqpoint{2.485309in}{6.992928in}}%
\pgfpathlineto{\pgfqpoint{2.486121in}{5.953252in}}%
\pgfpathlineto{\pgfqpoint{2.486299in}{6.718434in}}%
\pgfpathlineto{\pgfqpoint{2.486932in}{6.991994in}}%
\pgfpathlineto{\pgfqpoint{2.487210in}{5.954691in}}%
\pgfpathlineto{\pgfqpoint{2.487447in}{6.968021in}}%
\pgfpathlineto{\pgfqpoint{2.487467in}{6.990288in}}%
\pgfpathlineto{\pgfqpoint{2.487685in}{6.069939in}}%
\pgfpathlineto{\pgfqpoint{2.487744in}{5.953046in}}%
\pgfpathlineto{\pgfqpoint{2.488021in}{6.989478in}}%
\pgfpathlineto{\pgfqpoint{2.488516in}{6.939856in}}%
\pgfpathlineto{\pgfqpoint{2.488556in}{6.990974in}}%
\pgfpathlineto{\pgfqpoint{2.488833in}{5.955053in}}%
\pgfpathlineto{\pgfqpoint{2.489269in}{6.251028in}}%
\pgfpathlineto{\pgfqpoint{2.489368in}{5.952927in}}%
\pgfpathlineto{\pgfqpoint{2.490179in}{6.989869in}}%
\pgfpathlineto{\pgfqpoint{2.490437in}{5.956822in}}%
\pgfpathlineto{\pgfqpoint{2.490457in}{5.955500in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{5.981348in}}%
\pgfpathlineto{\pgfqpoint{2.490714in}{6.989129in}}%
\pgfpathlineto{\pgfqpoint{2.490991in}{5.952894in}}%
\pgfpathlineto{\pgfqpoint{2.491882in}{6.768800in}}%
\pgfpathlineto{\pgfqpoint{2.492615in}{5.952947in}}%
\pgfpathlineto{\pgfqpoint{2.492338in}{6.988421in}}%
\pgfpathlineto{\pgfqpoint{2.493130in}{5.969520in}}%
\pgfpathlineto{\pgfqpoint{2.493149in}{5.952574in}}%
\pgfpathlineto{\pgfqpoint{2.493328in}{6.705463in}}%
\pgfpathlineto{\pgfqpoint{2.493961in}{6.987626in}}%
\pgfpathlineto{\pgfqpoint{2.494238in}{5.953086in}}%
\pgfpathlineto{\pgfqpoint{2.494476in}{6.960506in}}%
\pgfpathlineto{\pgfqpoint{2.494496in}{6.985140in}}%
\pgfpathlineto{\pgfqpoint{2.494773in}{5.952232in}}%
\pgfpathlineto{\pgfqpoint{2.494951in}{6.710605in}}%
\pgfpathlineto{\pgfqpoint{2.495585in}{6.986746in}}%
\pgfpathlineto{\pgfqpoint{2.495862in}{5.953310in}}%
\pgfpathlineto{\pgfqpoint{2.496100in}{6.961622in}}%
\pgfpathlineto{\pgfqpoint{2.496119in}{6.984742in}}%
\pgfpathlineto{\pgfqpoint{2.496357in}{6.006275in}}%
\pgfpathlineto{\pgfqpoint{2.496397in}{5.951976in}}%
\pgfpathlineto{\pgfqpoint{2.496674in}{6.984593in}}%
\pgfpathlineto{\pgfqpoint{2.497109in}{6.681932in}}%
\pgfpathlineto{\pgfqpoint{2.497208in}{6.985780in}}%
\pgfpathlineto{\pgfqpoint{2.498020in}{5.951806in}}%
\pgfpathlineto{\pgfqpoint{2.498278in}{6.980037in}}%
\pgfpathlineto{\pgfqpoint{2.498297in}{6.983062in}}%
\pgfpathlineto{\pgfqpoint{2.498357in}{6.835912in}}%
\pgfpathlineto{\pgfqpoint{2.498832in}{6.984728in}}%
\pgfpathlineto{\pgfqpoint{2.499644in}{5.951723in}}%
\pgfpathlineto{\pgfqpoint{2.500456in}{6.983591in}}%
\pgfpathlineto{\pgfqpoint{2.501149in}{6.351313in}}%
\pgfpathlineto{\pgfqpoint{2.501802in}{5.951657in}}%
\pgfpathlineto{\pgfqpoint{2.502079in}{6.982369in}}%
\pgfpathlineto{\pgfqpoint{2.502317in}{5.980526in}}%
\pgfpathlineto{\pgfqpoint{2.502891in}{5.951813in}}%
\pgfpathlineto{\pgfqpoint{2.502614in}{6.982290in}}%
\pgfpathlineto{\pgfqpoint{2.503010in}{6.394039in}}%
\pgfpathlineto{\pgfqpoint{2.503703in}{6.981062in}}%
\pgfpathlineto{\pgfqpoint{2.503426in}{5.951265in}}%
\pgfpathlineto{\pgfqpoint{2.504198in}{6.924077in}}%
\pgfpathlineto{\pgfqpoint{2.504237in}{6.981462in}}%
\pgfpathlineto{\pgfqpoint{2.504515in}{5.951986in}}%
\pgfpathlineto{\pgfqpoint{2.504950in}{6.260577in}}%
\pgfpathlineto{\pgfqpoint{2.505049in}{5.950959in}}%
\pgfpathlineto{\pgfqpoint{2.505861in}{6.980550in}}%
\pgfpathlineto{\pgfqpoint{2.506118in}{5.956988in}}%
\pgfpathlineto{\pgfqpoint{2.506138in}{5.952244in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{6.185268in}}%
\pgfpathlineto{\pgfqpoint{2.506396in}{6.978732in}}%
\pgfpathlineto{\pgfqpoint{2.506673in}{5.950740in}}%
\pgfpathlineto{\pgfqpoint{2.507465in}{6.967059in}}%
\pgfpathlineto{\pgfqpoint{2.507485in}{6.979552in}}%
\pgfpathlineto{\pgfqpoint{2.507623in}{6.440205in}}%
\pgfpathlineto{\pgfqpoint{2.508296in}{5.950606in}}%
\pgfpathlineto{\pgfqpoint{2.508019in}{6.978213in}}%
\pgfpathlineto{\pgfqpoint{2.508811in}{5.971525in}}%
\pgfpathlineto{\pgfqpoint{2.508831in}{5.951318in}}%
\pgfpathlineto{\pgfqpoint{2.509029in}{6.784780in}}%
\pgfpathlineto{\pgfqpoint{2.509108in}{6.978469in}}%
\pgfpathlineto{\pgfqpoint{2.509920in}{5.950558in}}%
\pgfpathlineto{\pgfqpoint{2.509940in}{5.967390in}}%
\pgfpathlineto{\pgfqpoint{2.510732in}{6.977301in}}%
\pgfpathlineto{\pgfqpoint{2.510454in}{5.950792in}}%
\pgfpathlineto{\pgfqpoint{2.511365in}{6.690946in}}%
\pgfpathlineto{\pgfqpoint{2.512078in}{5.950351in}}%
\pgfpathlineto{\pgfqpoint{2.512355in}{6.976048in}}%
\pgfpathlineto{\pgfqpoint{2.512593in}{5.978357in}}%
\pgfpathlineto{\pgfqpoint{2.513167in}{5.950717in}}%
\pgfpathlineto{\pgfqpoint{2.512890in}{6.976145in}}%
\pgfpathlineto{\pgfqpoint{2.513286in}{6.393098in}}%
\pgfpathlineto{\pgfqpoint{2.513979in}{6.974711in}}%
\pgfpathlineto{\pgfqpoint{2.513702in}{5.949996in}}%
\pgfpathlineto{\pgfqpoint{2.514474in}{6.919259in}}%
\pgfpathlineto{\pgfqpoint{2.514513in}{6.975285in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{5.950924in}}%
\pgfpathlineto{\pgfqpoint{2.515226in}{6.255622in}}%
\pgfpathlineto{\pgfqpoint{2.515325in}{5.949727in}}%
\pgfpathlineto{\pgfqpoint{2.516137in}{6.974340in}}%
\pgfpathlineto{\pgfqpoint{2.516394in}{5.955376in}}%
\pgfpathlineto{\pgfqpoint{2.516414in}{5.951216in}}%
\pgfpathlineto{\pgfqpoint{2.516474in}{6.093998in}}%
\pgfpathlineto{\pgfqpoint{2.516949in}{5.949543in}}%
\pgfpathlineto{\pgfqpoint{2.517761in}{6.973311in}}%
\pgfpathlineto{\pgfqpoint{2.518572in}{5.949445in}}%
\pgfpathlineto{\pgfqpoint{2.519265in}{6.571084in}}%
\pgfpathlineto{\pgfqpoint{2.519384in}{6.972196in}}%
\pgfpathlineto{\pgfqpoint{2.520196in}{5.949432in}}%
\pgfpathlineto{\pgfqpoint{2.520434in}{6.941046in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{6.970998in}}%
\pgfpathlineto{\pgfqpoint{2.520731in}{5.949489in}}%
\pgfpathlineto{\pgfqpoint{2.521146in}{6.419935in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{5.949504in}}%
\pgfpathlineto{\pgfqpoint{2.521542in}{6.970794in}}%
\pgfpathlineto{\pgfqpoint{2.522334in}{5.965632in}}%
\pgfpathlineto{\pgfqpoint{2.522354in}{5.949086in}}%
\pgfpathlineto{\pgfqpoint{2.522532in}{6.692336in}}%
\pgfpathlineto{\pgfqpoint{2.523166in}{6.969986in}}%
\pgfpathlineto{\pgfqpoint{2.523443in}{5.949660in}}%
\pgfpathlineto{\pgfqpoint{2.523681in}{6.943452in}}%
\pgfpathlineto{\pgfqpoint{2.523701in}{6.967583in}}%
\pgfpathlineto{\pgfqpoint{2.523958in}{5.963808in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{5.948768in}}%
\pgfpathlineto{\pgfqpoint{2.524136in}{6.588216in}}%
\pgfpathlineto{\pgfqpoint{2.524790in}{6.969094in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{5.949901in}}%
\pgfpathlineto{\pgfqpoint{2.525304in}{6.944530in}}%
\pgfpathlineto{\pgfqpoint{2.525324in}{6.967167in}}%
\pgfpathlineto{\pgfqpoint{2.525562in}{6.001760in}}%
\pgfpathlineto{\pgfqpoint{2.525601in}{5.948535in}}%
\pgfpathlineto{\pgfqpoint{2.525879in}{6.966899in}}%
\pgfpathlineto{\pgfqpoint{2.526314in}{6.669125in}}%
\pgfpathlineto{\pgfqpoint{2.526413in}{6.968118in}}%
\pgfpathlineto{\pgfqpoint{2.527225in}{5.948387in}}%
\pgfpathlineto{\pgfqpoint{2.527482in}{6.962551in}}%
\pgfpathlineto{\pgfqpoint{2.527502in}{6.965366in}}%
\pgfpathlineto{\pgfqpoint{2.527561in}{6.819790in}}%
\pgfpathlineto{\pgfqpoint{2.528037in}{6.967057in}}%
\pgfpathlineto{\pgfqpoint{2.528848in}{5.948324in}}%
\pgfpathlineto{\pgfqpoint{2.529660in}{6.965912in}}%
\pgfpathlineto{\pgfqpoint{2.530353in}{6.341669in}}%
\pgfpathlineto{\pgfqpoint{2.531007in}{5.948228in}}%
\pgfpathlineto{\pgfqpoint{2.531284in}{6.964683in}}%
\pgfpathlineto{\pgfqpoint{2.531521in}{5.976483in}}%
\pgfpathlineto{\pgfqpoint{2.532096in}{5.948451in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{6.964654in}}%
\pgfpathlineto{\pgfqpoint{2.532214in}{6.385247in}}%
\pgfpathlineto{\pgfqpoint{2.532907in}{6.963371in}}%
\pgfpathlineto{\pgfqpoint{2.532630in}{5.947861in}}%
\pgfpathlineto{\pgfqpoint{2.533402in}{6.907548in}}%
\pgfpathlineto{\pgfqpoint{2.533442in}{6.963814in}}%
\pgfpathlineto{\pgfqpoint{2.533719in}{5.948641in}}%
\pgfpathlineto{\pgfqpoint{2.534155in}{6.252237in}}%
\pgfpathlineto{\pgfqpoint{2.534254in}{5.947579in}}%
\pgfpathlineto{\pgfqpoint{2.535066in}{6.962890in}}%
\pgfpathlineto{\pgfqpoint{2.535323in}{5.953425in}}%
\pgfpathlineto{\pgfqpoint{2.535343in}{5.948915in}}%
\pgfpathlineto{\pgfqpoint{2.535422in}{6.179263in}}%
\pgfpathlineto{\pgfqpoint{2.535600in}{6.961146in}}%
\pgfpathlineto{\pgfqpoint{2.535877in}{5.947382in}}%
\pgfpathlineto{\pgfqpoint{2.536669in}{6.949731in}}%
\pgfpathlineto{\pgfqpoint{2.536689in}{6.961882in}}%
\pgfpathlineto{\pgfqpoint{2.536828in}{6.429312in}}%
\pgfpathlineto{\pgfqpoint{2.537501in}{5.947269in}}%
\pgfpathlineto{\pgfqpoint{2.537224in}{6.960611in}}%
\pgfpathlineto{\pgfqpoint{2.538016in}{5.967681in}}%
\pgfpathlineto{\pgfqpoint{2.538036in}{5.947922in}}%
\pgfpathlineto{\pgfqpoint{2.538234in}{6.770389in}}%
\pgfpathlineto{\pgfqpoint{2.538313in}{6.960791in}}%
\pgfpathlineto{\pgfqpoint{2.539125in}{5.947241in}}%
\pgfpathlineto{\pgfqpoint{2.539144in}{5.964005in}}%
\pgfpathlineto{\pgfqpoint{2.539936in}{6.959616in}}%
\pgfpathlineto{\pgfqpoint{2.539659in}{5.947422in}}%
\pgfpathlineto{\pgfqpoint{2.540570in}{6.676623in}}%
\pgfpathlineto{\pgfqpoint{2.541283in}{5.947007in}}%
\pgfpathlineto{\pgfqpoint{2.541560in}{6.958357in}}%
\pgfpathlineto{\pgfqpoint{2.541798in}{5.974408in}}%
\pgfpathlineto{\pgfqpoint{2.542372in}{5.947437in}}%
\pgfpathlineto{\pgfqpoint{2.542095in}{6.958500in}}%
\pgfpathlineto{\pgfqpoint{2.542491in}{6.384313in}}%
\pgfpathlineto{\pgfqpoint{2.543184in}{6.957015in}}%
\pgfpathlineto{\pgfqpoint{2.542906in}{5.946676in}}%
\pgfpathlineto{\pgfqpoint{2.543679in}{6.902711in}}%
\pgfpathlineto{\pgfqpoint{2.543718in}{6.957629in}}%
\pgfpathlineto{\pgfqpoint{2.543995in}{5.947660in}}%
\pgfpathlineto{\pgfqpoint{2.544431in}{6.247373in}}%
\pgfpathlineto{\pgfqpoint{2.544530in}{5.946430in}}%
\pgfpathlineto{\pgfqpoint{2.545342in}{6.956674in}}%
\pgfpathlineto{\pgfqpoint{2.545599in}{5.951902in}}%
\pgfpathlineto{\pgfqpoint{2.545619in}{5.947967in}}%
\pgfpathlineto{\pgfqpoint{2.545678in}{6.089194in}}%
\pgfpathlineto{\pgfqpoint{2.546154in}{5.946269in}}%
\pgfpathlineto{\pgfqpoint{2.546965in}{6.955635in}}%
\pgfpathlineto{\pgfqpoint{2.547777in}{5.946191in}}%
\pgfpathlineto{\pgfqpoint{2.548470in}{6.559778in}}%
\pgfpathlineto{\pgfqpoint{2.548589in}{6.954513in}}%
\pgfpathlineto{\pgfqpoint{2.549401in}{5.946197in}}%
\pgfpathlineto{\pgfqpoint{2.549638in}{6.924060in}}%
\pgfpathlineto{\pgfqpoint{2.550212in}{6.953307in}}%
\pgfpathlineto{\pgfqpoint{2.549935in}{5.946205in}}%
\pgfpathlineto{\pgfqpoint{2.550351in}{6.409320in}}%
\pgfpathlineto{\pgfqpoint{2.551024in}{5.946287in}}%
\pgfpathlineto{\pgfqpoint{2.550747in}{6.953154in}}%
\pgfpathlineto{\pgfqpoint{2.551539in}{5.961973in}}%
\pgfpathlineto{\pgfqpoint{2.551559in}{5.945826in}}%
\pgfpathlineto{\pgfqpoint{2.551737in}{6.679244in}}%
\pgfpathlineto{\pgfqpoint{2.552371in}{6.952334in}}%
\pgfpathlineto{\pgfqpoint{2.552648in}{5.946461in}}%
\pgfpathlineto{\pgfqpoint{2.552885in}{6.926386in}}%
\pgfpathlineto{\pgfqpoint{2.552905in}{6.950013in}}%
\pgfpathlineto{\pgfqpoint{2.553163in}{5.960194in}}%
\pgfpathlineto{\pgfqpoint{2.553182in}{5.945532in}}%
\pgfpathlineto{\pgfqpoint{2.553341in}{6.576645in}}%
\pgfpathlineto{\pgfqpoint{2.553994in}{6.951431in}}%
\pgfpathlineto{\pgfqpoint{2.554271in}{5.946717in}}%
\pgfpathlineto{\pgfqpoint{2.554509in}{6.927426in}}%
\pgfpathlineto{\pgfqpoint{2.554529in}{6.949579in}}%
\pgfpathlineto{\pgfqpoint{2.554766in}{5.997470in}}%
\pgfpathlineto{\pgfqpoint{2.554806in}{5.945321in}}%
\pgfpathlineto{\pgfqpoint{2.555083in}{6.949195in}}%
\pgfpathlineto{\pgfqpoint{2.555519in}{6.656358in}}%
\pgfpathlineto{\pgfqpoint{2.555618in}{6.950445in}}%
\pgfpathlineto{\pgfqpoint{2.556430in}{5.945195in}}%
\pgfpathlineto{\pgfqpoint{2.556687in}{6.945052in}}%
\pgfpathlineto{\pgfqpoint{2.556707in}{6.947660in}}%
\pgfpathlineto{\pgfqpoint{2.556746in}{6.875076in}}%
\pgfpathlineto{\pgfqpoint{2.558053in}{5.945152in}}%
\pgfpathlineto{\pgfqpoint{2.557241in}{6.949375in}}%
\pgfpathlineto{\pgfqpoint{2.558093in}{6.003191in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{6.948223in}}%
\pgfpathlineto{\pgfqpoint{2.558588in}{5.945454in}}%
\pgfpathlineto{\pgfqpoint{2.559459in}{6.845700in}}%
\pgfpathlineto{\pgfqpoint{2.560211in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{2.560489in}{6.946988in}}%
\pgfpathlineto{\pgfqpoint{2.560786in}{5.975857in}}%
\pgfpathlineto{\pgfqpoint{2.561023in}{6.947006in}}%
\pgfpathlineto{\pgfqpoint{2.561835in}{5.944685in}}%
\pgfpathlineto{\pgfqpoint{2.562172in}{6.812565in}}%
\pgfpathlineto{\pgfqpoint{2.562647in}{6.946155in}}%
\pgfpathlineto{\pgfqpoint{2.563459in}{5.944427in}}%
\pgfpathlineto{\pgfqpoint{2.563637in}{6.681473in}}%
\pgfpathlineto{\pgfqpoint{2.564270in}{6.945221in}}%
\pgfpathlineto{\pgfqpoint{2.564548in}{5.945812in}}%
\pgfpathlineto{\pgfqpoint{2.564785in}{6.922047in}}%
\pgfpathlineto{\pgfqpoint{2.564805in}{6.943549in}}%
\pgfpathlineto{\pgfqpoint{2.565043in}{5.995074in}}%
\pgfpathlineto{\pgfqpoint{2.565082in}{5.944252in}}%
\pgfpathlineto{\pgfqpoint{2.565359in}{6.942790in}}%
\pgfpathlineto{\pgfqpoint{2.565795in}{6.653811in}}%
\pgfpathlineto{\pgfqpoint{2.565894in}{6.944203in}}%
\pgfpathlineto{\pgfqpoint{2.566706in}{5.944160in}}%
\pgfpathlineto{\pgfqpoint{2.566963in}{6.939179in}}%
\pgfpathlineto{\pgfqpoint{2.566983in}{6.941227in}}%
\pgfpathlineto{\pgfqpoint{2.567022in}{6.867985in}}%
\pgfpathlineto{\pgfqpoint{2.568329in}{5.944152in}}%
\pgfpathlineto{\pgfqpoint{2.567517in}{6.943104in}}%
\pgfpathlineto{\pgfqpoint{2.568369in}{6.002942in}}%
\pgfpathlineto{\pgfqpoint{2.569141in}{6.941922in}}%
\pgfpathlineto{\pgfqpoint{2.568864in}{5.944281in}}%
\pgfpathlineto{\pgfqpoint{2.569715in}{6.897487in}}%
\pgfpathlineto{\pgfqpoint{2.570487in}{5.943891in}}%
\pgfpathlineto{\pgfqpoint{2.570765in}{6.940657in}}%
\pgfpathlineto{\pgfqpoint{2.571081in}{6.027740in}}%
\pgfpathlineto{\pgfqpoint{2.571299in}{6.940846in}}%
\pgfpathlineto{\pgfqpoint{2.572111in}{5.943585in}}%
\pgfpathlineto{\pgfqpoint{2.572408in}{6.919016in}}%
\pgfpathlineto{\pgfqpoint{2.573735in}{5.943362in}}%
\pgfpathlineto{\pgfqpoint{2.572923in}{6.939963in}}%
\pgfpathlineto{\pgfqpoint{2.573814in}{6.138643in}}%
\pgfpathlineto{\pgfqpoint{2.574546in}{6.938998in}}%
\pgfpathlineto{\pgfqpoint{2.574269in}{5.944710in}}%
\pgfpathlineto{\pgfqpoint{2.575081in}{6.937505in}}%
\pgfpathlineto{\pgfqpoint{2.575180in}{6.674852in}}%
\pgfpathlineto{\pgfqpoint{2.575358in}{5.943222in}}%
\pgfpathlineto{\pgfqpoint{2.576170in}{6.937951in}}%
\pgfpathlineto{\pgfqpoint{2.576408in}{5.975798in}}%
\pgfpathlineto{\pgfqpoint{2.576982in}{5.943165in}}%
\pgfpathlineto{\pgfqpoint{2.576705in}{6.936921in}}%
\pgfpathlineto{\pgfqpoint{2.577120in}{6.471243in}}%
\pgfpathlineto{\pgfqpoint{2.577794in}{6.936821in}}%
\pgfpathlineto{\pgfqpoint{2.577516in}{5.943586in}}%
\pgfpathlineto{\pgfqpoint{2.578308in}{6.918324in}}%
\pgfpathlineto{\pgfqpoint{2.578328in}{6.936254in}}%
\pgfpathlineto{\pgfqpoint{2.578526in}{6.124795in}}%
\pgfpathlineto{\pgfqpoint{2.579140in}{5.943149in}}%
\pgfpathlineto{\pgfqpoint{2.579417in}{6.935609in}}%
\pgfpathlineto{\pgfqpoint{2.579437in}{6.917741in}}%
\pgfpathlineto{\pgfqpoint{2.580764in}{5.942795in}}%
\pgfpathlineto{\pgfqpoint{2.579952in}{6.935505in}}%
\pgfpathlineto{\pgfqpoint{2.580863in}{6.225596in}}%
\pgfpathlineto{\pgfqpoint{2.581575in}{6.934674in}}%
\pgfpathlineto{\pgfqpoint{2.581853in}{5.943488in}}%
\pgfpathlineto{\pgfqpoint{2.582090in}{6.909312in}}%
\pgfpathlineto{\pgfqpoint{2.582110in}{6.932433in}}%
\pgfpathlineto{\pgfqpoint{2.582367in}{5.956809in}}%
\pgfpathlineto{\pgfqpoint{2.582387in}{5.942524in}}%
\pgfpathlineto{\pgfqpoint{2.582546in}{6.565134in}}%
\pgfpathlineto{\pgfqpoint{2.583199in}{6.933760in}}%
\pgfpathlineto{\pgfqpoint{2.583476in}{5.943760in}}%
\pgfpathlineto{\pgfqpoint{2.583714in}{6.910314in}}%
\pgfpathlineto{\pgfqpoint{2.583734in}{6.931981in}}%
\pgfpathlineto{\pgfqpoint{2.583971in}{5.993406in}}%
\pgfpathlineto{\pgfqpoint{2.584011in}{5.942336in}}%
\pgfpathlineto{\pgfqpoint{2.584288in}{6.931486in}}%
\pgfpathlineto{\pgfqpoint{2.584723in}{6.643633in}}%
\pgfpathlineto{\pgfqpoint{2.584822in}{6.932764in}}%
\pgfpathlineto{\pgfqpoint{2.585634in}{5.942231in}}%
\pgfpathlineto{\pgfqpoint{2.585892in}{6.927544in}}%
\pgfpathlineto{\pgfqpoint{2.585911in}{6.929950in}}%
\pgfpathlineto{\pgfqpoint{2.585951in}{6.858119in}}%
\pgfpathlineto{\pgfqpoint{2.587258in}{5.942208in}}%
\pgfpathlineto{\pgfqpoint{2.586446in}{6.931686in}}%
\pgfpathlineto{\pgfqpoint{2.587297in}{5.999711in}}%
\pgfpathlineto{\pgfqpoint{2.588070in}{6.930527in}}%
\pgfpathlineto{\pgfqpoint{2.587792in}{5.942457in}}%
\pgfpathlineto{\pgfqpoint{2.588664in}{6.829095in}}%
\pgfpathlineto{\pgfqpoint{2.589416in}{5.942056in}}%
\pgfpathlineto{\pgfqpoint{2.589693in}{6.929287in}}%
\pgfpathlineto{\pgfqpoint{2.589970in}{5.945662in}}%
\pgfpathlineto{\pgfqpoint{2.590228in}{6.929352in}}%
\pgfpathlineto{\pgfqpoint{2.591040in}{5.941738in}}%
\pgfpathlineto{\pgfqpoint{2.591436in}{6.499524in}}%
\pgfpathlineto{\pgfqpoint{2.592129in}{5.942631in}}%
\pgfpathlineto{\pgfqpoint{2.591851in}{6.928489in}}%
\pgfpathlineto{\pgfqpoint{2.592624in}{5.994117in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{5.941503in}}%
\pgfpathlineto{\pgfqpoint{2.592940in}{6.926563in}}%
\pgfpathlineto{\pgfqpoint{2.593376in}{6.636044in}}%
\pgfpathlineto{\pgfqpoint{2.593475in}{6.927544in}}%
\pgfpathlineto{\pgfqpoint{2.594287in}{5.941350in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{6.921769in}}%
\pgfpathlineto{\pgfqpoint{2.594564in}{6.925079in}}%
\pgfpathlineto{\pgfqpoint{2.594623in}{6.785874in}}%
\pgfpathlineto{\pgfqpoint{2.595099in}{6.926518in}}%
\pgfpathlineto{\pgfqpoint{2.595910in}{5.941279in}}%
\pgfpathlineto{\pgfqpoint{2.596722in}{6.925411in}}%
\pgfpathlineto{\pgfqpoint{2.597415in}{6.324203in}}%
\pgfpathlineto{\pgfqpoint{2.597534in}{5.941290in}}%
\pgfpathlineto{\pgfqpoint{2.598346in}{6.924223in}}%
\pgfpathlineto{\pgfqpoint{2.598583in}{5.969455in}}%
\pgfpathlineto{\pgfqpoint{2.599158in}{5.941382in}}%
\pgfpathlineto{\pgfqpoint{2.598880in}{6.923998in}}%
\pgfpathlineto{\pgfqpoint{2.599296in}{6.474081in}}%
\pgfpathlineto{\pgfqpoint{2.599969in}{6.922954in}}%
\pgfpathlineto{\pgfqpoint{2.599692in}{5.941005in}}%
\pgfpathlineto{\pgfqpoint{2.600484in}{6.907957in}}%
\pgfpathlineto{\pgfqpoint{2.600504in}{6.923186in}}%
\pgfpathlineto{\pgfqpoint{2.600662in}{6.310967in}}%
\pgfpathlineto{\pgfqpoint{2.601316in}{5.940722in}}%
\pgfpathlineto{\pgfqpoint{2.601593in}{6.921604in}}%
\pgfpathlineto{\pgfqpoint{2.601831in}{5.965017in}}%
\pgfpathlineto{\pgfqpoint{2.601850in}{5.942459in}}%
\pgfpathlineto{\pgfqpoint{2.602108in}{6.908513in}}%
\pgfpathlineto{\pgfqpoint{2.602128in}{6.922292in}}%
\pgfpathlineto{\pgfqpoint{2.602286in}{6.304395in}}%
\pgfpathlineto{\pgfqpoint{2.602939in}{5.940521in}}%
\pgfpathlineto{\pgfqpoint{2.602662in}{6.920410in}}%
\pgfpathlineto{\pgfqpoint{2.603454in}{5.962920in}}%
\pgfpathlineto{\pgfqpoint{2.603474in}{5.941801in}}%
\pgfpathlineto{\pgfqpoint{2.603711in}{6.871471in}}%
\pgfpathlineto{\pgfqpoint{2.603751in}{6.921318in}}%
\pgfpathlineto{\pgfqpoint{2.604028in}{5.942148in}}%
\pgfpathlineto{\pgfqpoint{2.604464in}{6.225267in}}%
\pgfpathlineto{\pgfqpoint{2.604563in}{5.940403in}}%
\pgfpathlineto{\pgfqpoint{2.605375in}{6.920262in}}%
\pgfpathlineto{\pgfqpoint{2.605632in}{5.944610in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{5.942564in}}%
\pgfpathlineto{\pgfqpoint{2.605691in}{6.014295in}}%
\pgfpathlineto{\pgfqpoint{2.605909in}{6.919294in}}%
\pgfpathlineto{\pgfqpoint{2.606186in}{5.940366in}}%
\pgfpathlineto{\pgfqpoint{2.607038in}{6.861510in}}%
\pgfpathlineto{\pgfqpoint{2.608345in}{5.940322in}}%
\pgfpathlineto{\pgfqpoint{2.607533in}{6.918613in}}%
\pgfpathlineto{\pgfqpoint{2.608384in}{5.983536in}}%
\pgfpathlineto{\pgfqpoint{2.608622in}{6.917908in}}%
\pgfpathlineto{\pgfqpoint{2.609434in}{5.940536in}}%
\pgfpathlineto{\pgfqpoint{2.609750in}{6.835300in}}%
\pgfpathlineto{\pgfqpoint{2.609968in}{5.939993in}}%
\pgfpathlineto{\pgfqpoint{2.610780in}{6.917009in}}%
\pgfpathlineto{\pgfqpoint{2.611077in}{5.960600in}}%
\pgfpathlineto{\pgfqpoint{2.612404in}{6.916085in}}%
\pgfpathlineto{\pgfqpoint{2.611592in}{5.939745in}}%
\pgfpathlineto{\pgfqpoint{2.612483in}{6.724694in}}%
\pgfpathlineto{\pgfqpoint{2.613215in}{5.939579in}}%
\pgfpathlineto{\pgfqpoint{2.612938in}{6.914379in}}%
\pgfpathlineto{\pgfqpoint{2.613750in}{5.940685in}}%
\pgfpathlineto{\pgfqpoint{2.613849in}{6.197968in}}%
\pgfpathlineto{\pgfqpoint{2.614027in}{6.915080in}}%
\pgfpathlineto{\pgfqpoint{2.614839in}{5.939495in}}%
\pgfpathlineto{\pgfqpoint{2.615077in}{6.882372in}}%
\pgfpathlineto{\pgfqpoint{2.615651in}{6.913995in}}%
\pgfpathlineto{\pgfqpoint{2.615374in}{5.940147in}}%
\pgfpathlineto{\pgfqpoint{2.615789in}{6.396401in}}%
\pgfpathlineto{\pgfqpoint{2.616463in}{5.939492in}}%
\pgfpathlineto{\pgfqpoint{2.616185in}{6.913198in}}%
\pgfpathlineto{\pgfqpoint{2.616977in}{5.957302in}}%
\pgfpathlineto{\pgfqpoint{2.616997in}{5.939690in}}%
\pgfpathlineto{\pgfqpoint{2.617195in}{6.734802in}}%
\pgfpathlineto{\pgfqpoint{2.617274in}{6.912829in}}%
\pgfpathlineto{\pgfqpoint{2.618086in}{5.939569in}}%
\pgfpathlineto{\pgfqpoint{2.618106in}{5.957045in}}%
\pgfpathlineto{\pgfqpoint{2.619433in}{6.911693in}}%
\pgfpathlineto{\pgfqpoint{2.618621in}{5.939314in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{6.634554in}}%
\pgfpathlineto{\pgfqpoint{2.620244in}{5.939020in}}%
\pgfpathlineto{\pgfqpoint{2.620522in}{6.910258in}}%
\pgfpathlineto{\pgfqpoint{2.620759in}{5.963557in}}%
\pgfpathlineto{\pgfqpoint{2.620779in}{5.940860in}}%
\pgfpathlineto{\pgfqpoint{2.621036in}{6.896809in}}%
\pgfpathlineto{\pgfqpoint{2.621056in}{6.910820in}}%
\pgfpathlineto{\pgfqpoint{2.621215in}{6.300626in}}%
\pgfpathlineto{\pgfqpoint{2.621868in}{5.938808in}}%
\pgfpathlineto{\pgfqpoint{2.622145in}{6.908853in}}%
\pgfpathlineto{\pgfqpoint{2.622383in}{5.961466in}}%
\pgfpathlineto{\pgfqpoint{2.622402in}{5.940194in}}%
\pgfpathlineto{\pgfqpoint{2.622640in}{6.859797in}}%
\pgfpathlineto{\pgfqpoint{2.622680in}{6.909866in}}%
\pgfpathlineto{\pgfqpoint{2.622957in}{5.940285in}}%
\pgfpathlineto{\pgfqpoint{2.623392in}{6.222190in}}%
\pgfpathlineto{\pgfqpoint{2.623491in}{5.938676in}}%
\pgfpathlineto{\pgfqpoint{2.624303in}{6.908831in}}%
\pgfpathlineto{\pgfqpoint{2.624561in}{5.943079in}}%
\pgfpathlineto{\pgfqpoint{2.624580in}{5.940684in}}%
\pgfpathlineto{\pgfqpoint{2.624620in}{6.011004in}}%
\pgfpathlineto{\pgfqpoint{2.624838in}{6.907753in}}%
\pgfpathlineto{\pgfqpoint{2.625115in}{5.938626in}}%
\pgfpathlineto{\pgfqpoint{2.625966in}{6.851386in}}%
\pgfpathlineto{\pgfqpoint{2.626739in}{5.938656in}}%
\pgfpathlineto{\pgfqpoint{2.626461in}{6.907090in}}%
\pgfpathlineto{\pgfqpoint{2.627333in}{6.037587in}}%
\pgfpathlineto{\pgfqpoint{2.627550in}{6.906523in}}%
\pgfpathlineto{\pgfqpoint{2.628362in}{5.938766in}}%
\pgfpathlineto{\pgfqpoint{2.628639in}{6.902443in}}%
\pgfpathlineto{\pgfqpoint{2.628897in}{5.938347in}}%
\pgfpathlineto{\pgfqpoint{2.629709in}{6.905524in}}%
\pgfpathlineto{\pgfqpoint{2.630105in}{6.358591in}}%
\pgfpathlineto{\pgfqpoint{2.630798in}{6.903896in}}%
\pgfpathlineto{\pgfqpoint{2.630520in}{5.938088in}}%
\pgfpathlineto{\pgfqpoint{2.631293in}{6.853047in}}%
\pgfpathlineto{\pgfqpoint{2.631332in}{6.904620in}}%
\pgfpathlineto{\pgfqpoint{2.631609in}{5.939227in}}%
\pgfpathlineto{\pgfqpoint{2.632045in}{6.223692in}}%
\pgfpathlineto{\pgfqpoint{2.632144in}{5.937910in}}%
\pgfpathlineto{\pgfqpoint{2.632956in}{6.903636in}}%
\pgfpathlineto{\pgfqpoint{2.633213in}{5.942858in}}%
\pgfpathlineto{\pgfqpoint{2.633233in}{5.939577in}}%
\pgfpathlineto{\pgfqpoint{2.633292in}{6.075865in}}%
\pgfpathlineto{\pgfqpoint{2.633768in}{5.937812in}}%
\pgfpathlineto{\pgfqpoint{2.634579in}{6.902572in}}%
\pgfpathlineto{\pgfqpoint{2.635391in}{5.937795in}}%
\pgfpathlineto{\pgfqpoint{2.636084in}{6.526252in}}%
\pgfpathlineto{\pgfqpoint{2.636203in}{6.901429in}}%
\pgfpathlineto{\pgfqpoint{2.637015in}{5.937858in}}%
\pgfpathlineto{\pgfqpoint{2.637252in}{6.873064in}}%
\pgfpathlineto{\pgfqpoint{2.637827in}{6.900207in}}%
\pgfpathlineto{\pgfqpoint{2.637549in}{5.937724in}}%
\pgfpathlineto{\pgfqpoint{2.637965in}{6.378327in}}%
\pgfpathlineto{\pgfqpoint{2.638638in}{5.938001in}}%
\pgfpathlineto{\pgfqpoint{2.638361in}{6.900197in}}%
\pgfpathlineto{\pgfqpoint{2.639153in}{5.952376in}}%
\pgfpathlineto{\pgfqpoint{2.639173in}{5.937419in}}%
\pgfpathlineto{\pgfqpoint{2.639351in}{6.640203in}}%
\pgfpathlineto{\pgfqpoint{2.639985in}{6.899343in}}%
\pgfpathlineto{\pgfqpoint{2.640262in}{5.938224in}}%
\pgfpathlineto{\pgfqpoint{2.640500in}{6.875152in}}%
\pgfpathlineto{\pgfqpoint{2.640519in}{6.897260in}}%
\pgfpathlineto{\pgfqpoint{2.640777in}{5.950731in}}%
\pgfpathlineto{\pgfqpoint{2.640797in}{5.937195in}}%
\pgfpathlineto{\pgfqpoint{2.640955in}{6.542300in}}%
\pgfpathlineto{\pgfqpoint{2.641608in}{6.898409in}}%
\pgfpathlineto{\pgfqpoint{2.641885in}{5.938526in}}%
\pgfpathlineto{\pgfqpoint{2.642123in}{6.876078in}}%
\pgfpathlineto{\pgfqpoint{2.642143in}{6.896775in}}%
\pgfpathlineto{\pgfqpoint{2.642380in}{5.985954in}}%
\pgfpathlineto{\pgfqpoint{2.642420in}{5.937051in}}%
\pgfpathlineto{\pgfqpoint{2.642697in}{6.896067in}}%
\pgfpathlineto{\pgfqpoint{2.643133in}{6.618319in}}%
\pgfpathlineto{\pgfqpoint{2.643232in}{6.897396in}}%
\pgfpathlineto{\pgfqpoint{2.644044in}{5.936987in}}%
\pgfpathlineto{\pgfqpoint{2.644301in}{6.892515in}}%
\pgfpathlineto{\pgfqpoint{2.644321in}{6.894530in}}%
\pgfpathlineto{\pgfqpoint{2.644360in}{6.824282in}}%
\pgfpathlineto{\pgfqpoint{2.645667in}{5.937003in}}%
\pgfpathlineto{\pgfqpoint{2.644855in}{6.896304in}}%
\pgfpathlineto{\pgfqpoint{2.645707in}{5.993367in}}%
\pgfpathlineto{\pgfqpoint{2.646479in}{6.895132in}}%
\pgfpathlineto{\pgfqpoint{2.646202in}{5.937152in}}%
\pgfpathlineto{\pgfqpoint{2.647053in}{6.852530in}}%
\pgfpathlineto{\pgfqpoint{2.647825in}{5.936801in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{6.893882in}}%
\pgfpathlineto{\pgfqpoint{2.648419in}{6.017198in}}%
\pgfpathlineto{\pgfqpoint{2.648637in}{6.894035in}}%
\pgfpathlineto{\pgfqpoint{2.649449in}{5.936532in}}%
\pgfpathlineto{\pgfqpoint{2.649746in}{6.873114in}}%
\pgfpathlineto{\pgfqpoint{2.651073in}{5.936342in}}%
\pgfpathlineto{\pgfqpoint{2.650261in}{6.893151in}}%
\pgfpathlineto{\pgfqpoint{2.651152in}{6.123656in}}%
\pgfpathlineto{\pgfqpoint{2.651884in}{6.892188in}}%
\pgfpathlineto{\pgfqpoint{2.651607in}{5.937660in}}%
\pgfpathlineto{\pgfqpoint{2.652419in}{6.890726in}}%
\pgfpathlineto{\pgfqpoint{2.652518in}{6.638777in}}%
\pgfpathlineto{\pgfqpoint{2.652696in}{5.936231in}}%
\pgfpathlineto{\pgfqpoint{2.653508in}{6.891146in}}%
\pgfpathlineto{\pgfqpoint{2.653746in}{5.967597in}}%
\pgfpathlineto{\pgfqpoint{2.654320in}{5.936201in}}%
\pgfpathlineto{\pgfqpoint{2.654043in}{6.890129in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{6.442911in}}%
\pgfpathlineto{\pgfqpoint{2.655132in}{6.890025in}}%
\pgfpathlineto{\pgfqpoint{2.654854in}{5.936629in}}%
\pgfpathlineto{\pgfqpoint{2.655646in}{6.872195in}}%
\pgfpathlineto{\pgfqpoint{2.655666in}{6.889453in}}%
\pgfpathlineto{\pgfqpoint{2.655864in}{6.110733in}}%
\pgfpathlineto{\pgfqpoint{2.656478in}{5.936234in}}%
\pgfpathlineto{\pgfqpoint{2.656755in}{6.888826in}}%
\pgfpathlineto{\pgfqpoint{2.656775in}{6.871721in}}%
\pgfpathlineto{\pgfqpoint{2.658102in}{5.935919in}}%
\pgfpathlineto{\pgfqpoint{2.657290in}{6.888697in}}%
\pgfpathlineto{\pgfqpoint{2.658201in}{6.207149in}}%
\pgfpathlineto{\pgfqpoint{2.658913in}{6.887863in}}%
\pgfpathlineto{\pgfqpoint{2.659191in}{5.936584in}}%
\pgfpathlineto{\pgfqpoint{2.659428in}{6.863449in}}%
\pgfpathlineto{\pgfqpoint{2.659448in}{6.885684in}}%
\pgfpathlineto{\pgfqpoint{2.659705in}{5.949440in}}%
\pgfpathlineto{\pgfqpoint{2.659725in}{5.935683in}}%
\pgfpathlineto{\pgfqpoint{2.659884in}{6.532997in}}%
\pgfpathlineto{\pgfqpoint{2.660537in}{6.886949in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{5.936870in}}%
\pgfpathlineto{\pgfqpoint{2.661052in}{6.864375in}}%
\pgfpathlineto{\pgfqpoint{2.661071in}{6.885215in}}%
\pgfpathlineto{\pgfqpoint{2.661309in}{5.984627in}}%
\pgfpathlineto{\pgfqpoint{2.661349in}{5.935527in}}%
\pgfpathlineto{\pgfqpoint{2.661626in}{6.884759in}}%
\pgfpathlineto{\pgfqpoint{2.662061in}{6.608317in}}%
\pgfpathlineto{\pgfqpoint{2.662160in}{6.885957in}}%
\pgfpathlineto{\pgfqpoint{2.662972in}{5.935451in}}%
\pgfpathlineto{\pgfqpoint{2.663230in}{6.880892in}}%
\pgfpathlineto{\pgfqpoint{2.663249in}{6.883248in}}%
\pgfpathlineto{\pgfqpoint{2.663289in}{6.814411in}}%
\pgfpathlineto{\pgfqpoint{2.664596in}{5.935453in}}%
\pgfpathlineto{\pgfqpoint{2.663784in}{6.884886in}}%
\pgfpathlineto{\pgfqpoint{2.664635in}{5.990536in}}%
\pgfpathlineto{\pgfqpoint{2.665408in}{6.883737in}}%
\pgfpathlineto{\pgfqpoint{2.665130in}{5.935716in}}%
\pgfpathlineto{\pgfqpoint{2.666002in}{6.786523in}}%
\pgfpathlineto{\pgfqpoint{2.666754in}{5.935356in}}%
\pgfpathlineto{\pgfqpoint{2.667031in}{6.882510in}}%
\pgfpathlineto{\pgfqpoint{2.667328in}{5.964693in}}%
\pgfpathlineto{\pgfqpoint{2.667566in}{6.882544in}}%
\pgfpathlineto{\pgfqpoint{2.668378in}{5.935076in}}%
\pgfpathlineto{\pgfqpoint{2.668714in}{6.755094in}}%
\pgfpathlineto{\pgfqpoint{2.669189in}{6.881680in}}%
\pgfpathlineto{\pgfqpoint{2.670001in}{5.934874in}}%
\pgfpathlineto{\pgfqpoint{2.670179in}{6.631902in}}%
\pgfpathlineto{\pgfqpoint{2.670813in}{6.880737in}}%
\pgfpathlineto{\pgfqpoint{2.671090in}{5.936249in}}%
\pgfpathlineto{\pgfqpoint{2.671328in}{6.858961in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{6.879174in}}%
\pgfpathlineto{\pgfqpoint{2.671565in}{6.041008in}}%
\pgfpathlineto{\pgfqpoint{2.671625in}{5.934752in}}%
\pgfpathlineto{\pgfqpoint{2.671902in}{6.878364in}}%
\pgfpathlineto{\pgfqpoint{2.672397in}{6.833299in}}%
\pgfpathlineto{\pgfqpoint{2.672437in}{6.879716in}}%
\pgfpathlineto{\pgfqpoint{2.672714in}{5.936643in}}%
\pgfpathlineto{\pgfqpoint{2.673149in}{6.205832in}}%
\pgfpathlineto{\pgfqpoint{2.673248in}{5.934708in}}%
\pgfpathlineto{\pgfqpoint{2.674060in}{6.878617in}}%
\pgfpathlineto{\pgfqpoint{2.674318in}{5.938256in}}%
\pgfpathlineto{\pgfqpoint{2.674337in}{5.937114in}}%
\pgfpathlineto{\pgfqpoint{2.674357in}{5.960704in}}%
\pgfpathlineto{\pgfqpoint{2.674595in}{6.877934in}}%
\pgfpathlineto{\pgfqpoint{2.674872in}{5.934743in}}%
\pgfpathlineto{\pgfqpoint{2.675763in}{6.677114in}}%
\pgfpathlineto{\pgfqpoint{2.676496in}{5.934857in}}%
\pgfpathlineto{\pgfqpoint{2.676218in}{6.877197in}}%
\pgfpathlineto{\pgfqpoint{2.677010in}{5.949877in}}%
\pgfpathlineto{\pgfqpoint{2.677030in}{5.934518in}}%
\pgfpathlineto{\pgfqpoint{2.677208in}{6.619886in}}%
\pgfpathlineto{\pgfqpoint{2.677842in}{6.876381in}}%
\pgfpathlineto{\pgfqpoint{2.678119in}{5.935048in}}%
\pgfpathlineto{\pgfqpoint{2.678357in}{6.851756in}}%
\pgfpathlineto{\pgfqpoint{2.678377in}{6.874109in}}%
\pgfpathlineto{\pgfqpoint{2.678654in}{5.934272in}}%
\pgfpathlineto{\pgfqpoint{2.678832in}{6.624514in}}%
\pgfpathlineto{\pgfqpoint{2.679465in}{6.875487in}}%
\pgfpathlineto{\pgfqpoint{2.679743in}{5.935317in}}%
\pgfpathlineto{\pgfqpoint{2.679980in}{6.852682in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{6.873654in}}%
\pgfpathlineto{\pgfqpoint{2.680238in}{5.983381in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{5.934104in}}%
\pgfpathlineto{\pgfqpoint{2.680554in}{6.873446in}}%
\pgfpathlineto{\pgfqpoint{2.680990in}{6.598373in}}%
\pgfpathlineto{\pgfqpoint{2.681089in}{6.874515in}}%
\pgfpathlineto{\pgfqpoint{2.681901in}{5.934015in}}%
\pgfpathlineto{\pgfqpoint{2.682158in}{6.869272in}}%
\pgfpathlineto{\pgfqpoint{2.682178in}{6.871961in}}%
\pgfpathlineto{\pgfqpoint{2.682237in}{6.737956in}}%
\pgfpathlineto{\pgfqpoint{2.682713in}{6.873466in}}%
\pgfpathlineto{\pgfqpoint{2.683524in}{5.934005in}}%
\pgfpathlineto{\pgfqpoint{2.684336in}{6.872339in}}%
\pgfpathlineto{\pgfqpoint{2.685029in}{6.297133in}}%
\pgfpathlineto{\pgfqpoint{2.685683in}{5.934011in}}%
\pgfpathlineto{\pgfqpoint{2.685960in}{6.871135in}}%
\pgfpathlineto{\pgfqpoint{2.686197in}{5.960198in}}%
\pgfpathlineto{\pgfqpoint{2.686772in}{5.934217in}}%
\pgfpathlineto{\pgfqpoint{2.686494in}{6.871053in}}%
\pgfpathlineto{\pgfqpoint{2.686890in}{6.336503in}}%
\pgfpathlineto{\pgfqpoint{2.687583in}{6.869854in}}%
\pgfpathlineto{\pgfqpoint{2.687306in}{5.933720in}}%
\pgfpathlineto{\pgfqpoint{2.688078in}{6.818163in}}%
\pgfpathlineto{\pgfqpoint{2.688118in}{6.870207in}}%
\pgfpathlineto{\pgfqpoint{2.688395in}{5.934440in}}%
\pgfpathlineto{\pgfqpoint{2.688831in}{6.214684in}}%
\pgfpathlineto{\pgfqpoint{2.688930in}{5.933508in}}%
\pgfpathlineto{\pgfqpoint{2.689742in}{6.869284in}}%
\pgfpathlineto{\pgfqpoint{2.689999in}{5.938989in}}%
\pgfpathlineto{\pgfqpoint{2.690019in}{5.934740in}}%
\pgfpathlineto{\pgfqpoint{2.690098in}{6.146722in}}%
\pgfpathlineto{\pgfqpoint{2.690276in}{6.867622in}}%
\pgfpathlineto{\pgfqpoint{2.690553in}{5.933374in}}%
\pgfpathlineto{\pgfqpoint{2.691345in}{6.856994in}}%
\pgfpathlineto{\pgfqpoint{2.691365in}{6.868284in}}%
\pgfpathlineto{\pgfqpoint{2.691504in}{6.377916in}}%
\pgfpathlineto{\pgfqpoint{2.692177in}{5.933317in}}%
\pgfpathlineto{\pgfqpoint{2.691900in}{6.867057in}}%
\pgfpathlineto{\pgfqpoint{2.692692in}{5.952264in}}%
\pgfpathlineto{\pgfqpoint{2.692712in}{5.933966in}}%
\pgfpathlineto{\pgfqpoint{2.692910in}{6.691446in}}%
\pgfpathlineto{\pgfqpoint{2.692989in}{6.867207in}}%
\pgfpathlineto{\pgfqpoint{2.693801in}{5.933339in}}%
\pgfpathlineto{\pgfqpoint{2.693820in}{5.948692in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{6.866052in}}%
\pgfpathlineto{\pgfqpoint{2.694335in}{5.933553in}}%
\pgfpathlineto{\pgfqpoint{2.695246in}{6.605679in}}%
\pgfpathlineto{\pgfqpoint{2.695959in}{5.933218in}}%
\pgfpathlineto{\pgfqpoint{2.696236in}{6.864821in}}%
\pgfpathlineto{\pgfqpoint{2.696474in}{5.958595in}}%
\pgfpathlineto{\pgfqpoint{2.697048in}{5.933615in}}%
\pgfpathlineto{\pgfqpoint{2.696771in}{6.864898in}}%
\pgfpathlineto{\pgfqpoint{2.697167in}{6.335625in}}%
\pgfpathlineto{\pgfqpoint{2.697860in}{6.863514in}}%
\pgfpathlineto{\pgfqpoint{2.697582in}{5.932961in}}%
\pgfpathlineto{\pgfqpoint{2.698354in}{6.813268in}}%
\pgfpathlineto{\pgfqpoint{2.698394in}{6.864024in}}%
\pgfpathlineto{\pgfqpoint{2.698671in}{5.933868in}}%
\pgfpathlineto{\pgfqpoint{2.699107in}{6.210290in}}%
\pgfpathlineto{\pgfqpoint{2.699206in}{5.932783in}}%
\pgfpathlineto{\pgfqpoint{2.700018in}{6.863072in}}%
\pgfpathlineto{\pgfqpoint{2.700275in}{5.937914in}}%
\pgfpathlineto{\pgfqpoint{2.700295in}{5.934199in}}%
\pgfpathlineto{\pgfqpoint{2.700354in}{6.063992in}}%
\pgfpathlineto{\pgfqpoint{2.700829in}{5.932681in}}%
\pgfpathlineto{\pgfqpoint{2.701641in}{6.862044in}}%
\pgfpathlineto{\pgfqpoint{2.702453in}{5.932658in}}%
\pgfpathlineto{\pgfqpoint{2.703146in}{6.497151in}}%
\pgfpathlineto{\pgfqpoint{2.703265in}{6.860939in}}%
\pgfpathlineto{\pgfqpoint{2.704077in}{5.932712in}}%
\pgfpathlineto{\pgfqpoint{2.704314in}{6.832708in}}%
\pgfpathlineto{\pgfqpoint{2.704888in}{6.859757in}}%
\pgfpathlineto{\pgfqpoint{2.704611in}{5.932765in}}%
\pgfpathlineto{\pgfqpoint{2.705027in}{6.359435in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{5.932842in}}%
\pgfpathlineto{\pgfqpoint{2.705423in}{6.859561in}}%
\pgfpathlineto{\pgfqpoint{2.706215in}{5.947417in}}%
\pgfpathlineto{\pgfqpoint{2.706235in}{5.932465in}}%
\pgfpathlineto{\pgfqpoint{2.706413in}{6.607081in}}%
\pgfpathlineto{\pgfqpoint{2.707047in}{6.858734in}}%
\pgfpathlineto{\pgfqpoint{2.707324in}{5.933050in}}%
\pgfpathlineto{\pgfqpoint{2.707561in}{6.834712in}}%
\pgfpathlineto{\pgfqpoint{2.707581in}{6.856543in}}%
\pgfpathlineto{\pgfqpoint{2.707839in}{5.945826in}}%
\pgfpathlineto{\pgfqpoint{2.707858in}{5.932242in}}%
\pgfpathlineto{\pgfqpoint{2.708017in}{6.512597in}}%
\pgfpathlineto{\pgfqpoint{2.708670in}{6.857831in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{5.933334in}}%
\pgfpathlineto{\pgfqpoint{2.709185in}{6.835599in}}%
\pgfpathlineto{\pgfqpoint{2.709205in}{6.856072in}}%
\pgfpathlineto{\pgfqpoint{2.709442in}{5.980256in}}%
\pgfpathlineto{\pgfqpoint{2.709482in}{5.932096in}}%
\pgfpathlineto{\pgfqpoint{2.709759in}{6.855757in}}%
\pgfpathlineto{\pgfqpoint{2.710195in}{6.585919in}}%
\pgfpathlineto{\pgfqpoint{2.710294in}{6.856851in}}%
\pgfpathlineto{\pgfqpoint{2.711106in}{5.932028in}}%
\pgfpathlineto{\pgfqpoint{2.711363in}{6.851781in}}%
\pgfpathlineto{\pgfqpoint{2.711383in}{6.854272in}}%
\pgfpathlineto{\pgfqpoint{2.711442in}{6.722092in}}%
\pgfpathlineto{\pgfqpoint{2.711917in}{6.855795in}}%
\pgfpathlineto{\pgfqpoint{2.712729in}{5.932037in}}%
\pgfpathlineto{\pgfqpoint{2.713541in}{6.854663in}}%
\pgfpathlineto{\pgfqpoint{2.714234in}{6.288439in}}%
\pgfpathlineto{\pgfqpoint{2.714887in}{5.932018in}}%
\pgfpathlineto{\pgfqpoint{2.715165in}{6.853454in}}%
\pgfpathlineto{\pgfqpoint{2.715402in}{5.957573in}}%
\pgfpathlineto{\pgfqpoint{2.715976in}{5.932284in}}%
\pgfpathlineto{\pgfqpoint{2.715699in}{6.853416in}}%
\pgfpathlineto{\pgfqpoint{2.716095in}{6.328458in}}%
\pgfpathlineto{\pgfqpoint{2.716788in}{6.852171in}}%
\pgfpathlineto{\pgfqpoint{2.716511in}{5.931751in}}%
\pgfpathlineto{\pgfqpoint{2.717283in}{6.801684in}}%
\pgfpathlineto{\pgfqpoint{2.717323in}{6.852561in}}%
\pgfpathlineto{\pgfqpoint{2.717600in}{5.932522in}}%
\pgfpathlineto{\pgfqpoint{2.718035in}{6.207415in}}%
\pgfpathlineto{\pgfqpoint{2.718134in}{5.931562in}}%
\pgfpathlineto{\pgfqpoint{2.718946in}{6.851629in}}%
\pgfpathlineto{\pgfqpoint{2.719204in}{5.936862in}}%
\pgfpathlineto{\pgfqpoint{2.719223in}{5.932837in}}%
\pgfpathlineto{\pgfqpoint{2.719303in}{6.141763in}}%
\pgfpathlineto{\pgfqpoint{2.719481in}{6.850037in}}%
\pgfpathlineto{\pgfqpoint{2.719758in}{5.931449in}}%
\pgfpathlineto{\pgfqpoint{2.720550in}{6.839673in}}%
\pgfpathlineto{\pgfqpoint{2.720570in}{6.850621in}}%
\pgfpathlineto{\pgfqpoint{2.720708in}{6.367850in}}%
\pgfpathlineto{\pgfqpoint{2.721382in}{5.931413in}}%
\pgfpathlineto{\pgfqpoint{2.721104in}{6.849458in}}%
\pgfpathlineto{\pgfqpoint{2.721896in}{5.949846in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{5.932006in}}%
\pgfpathlineto{\pgfqpoint{2.722114in}{6.677274in}}%
\pgfpathlineto{\pgfqpoint{2.722193in}{6.849538in}}%
\pgfpathlineto{\pgfqpoint{2.723005in}{5.931454in}}%
\pgfpathlineto{\pgfqpoint{2.723025in}{5.946698in}}%
\pgfpathlineto{\pgfqpoint{2.723817in}{6.848379in}}%
\pgfpathlineto{\pgfqpoint{2.723540in}{5.931619in}}%
\pgfpathlineto{\pgfqpoint{2.724451in}{6.591828in}}%
\pgfpathlineto{\pgfqpoint{2.725163in}{5.931310in}}%
\pgfpathlineto{\pgfqpoint{2.725441in}{6.847144in}}%
\pgfpathlineto{\pgfqpoint{2.725678in}{5.956065in}}%
\pgfpathlineto{\pgfqpoint{2.726252in}{5.931763in}}%
\pgfpathlineto{\pgfqpoint{2.725975in}{6.847263in}}%
\pgfpathlineto{\pgfqpoint{2.726371in}{6.327587in}}%
\pgfpathlineto{\pgfqpoint{2.727064in}{6.845834in}}%
\pgfpathlineto{\pgfqpoint{2.726787in}{5.931077in}}%
\pgfpathlineto{\pgfqpoint{2.727559in}{6.796776in}}%
\pgfpathlineto{\pgfqpoint{2.727599in}{6.846379in}}%
\pgfpathlineto{\pgfqpoint{2.727876in}{5.932032in}}%
\pgfpathlineto{\pgfqpoint{2.728312in}{6.203117in}}%
\pgfpathlineto{\pgfqpoint{2.728411in}{5.930920in}}%
\pgfpathlineto{\pgfqpoint{2.729222in}{6.845419in}}%
\pgfpathlineto{\pgfqpoint{2.729480in}{5.935877in}}%
\pgfpathlineto{\pgfqpoint{2.729500in}{5.932376in}}%
\pgfpathlineto{\pgfqpoint{2.729559in}{6.060372in}}%
\pgfpathlineto{\pgfqpoint{2.730034in}{5.930840in}}%
\pgfpathlineto{\pgfqpoint{2.730846in}{6.844383in}}%
\pgfpathlineto{\pgfqpoint{2.731658in}{5.930836in}}%
\pgfpathlineto{\pgfqpoint{2.732351in}{6.486345in}}%
\pgfpathlineto{\pgfqpoint{2.732470in}{6.843273in}}%
\pgfpathlineto{\pgfqpoint{2.733281in}{5.930909in}}%
\pgfpathlineto{\pgfqpoint{2.733519in}{6.815755in}}%
\pgfpathlineto{\pgfqpoint{2.734093in}{6.842087in}}%
\pgfpathlineto{\pgfqpoint{2.733816in}{5.930917in}}%
\pgfpathlineto{\pgfqpoint{2.734232in}{6.349675in}}%
\pgfpathlineto{\pgfqpoint{2.734905in}{5.931056in}}%
\pgfpathlineto{\pgfqpoint{2.734628in}{6.841936in}}%
\pgfpathlineto{\pgfqpoint{2.735420in}{5.945188in}}%
\pgfpathlineto{\pgfqpoint{2.735440in}{5.930641in}}%
\pgfpathlineto{\pgfqpoint{2.735618in}{6.594327in}}%
\pgfpathlineto{\pgfqpoint{2.736251in}{6.841100in}}%
\pgfpathlineto{\pgfqpoint{2.736528in}{5.931280in}}%
\pgfpathlineto{\pgfqpoint{2.736766in}{6.817678in}}%
\pgfpathlineto{\pgfqpoint{2.736786in}{6.838988in}}%
\pgfpathlineto{\pgfqpoint{2.737043in}{5.943643in}}%
\pgfpathlineto{\pgfqpoint{2.737063in}{5.930441in}}%
\pgfpathlineto{\pgfqpoint{2.737221in}{6.501503in}}%
\pgfpathlineto{\pgfqpoint{2.737875in}{6.840187in}}%
\pgfpathlineto{\pgfqpoint{2.738152in}{5.931578in}}%
\pgfpathlineto{\pgfqpoint{2.738390in}{6.818527in}}%
\pgfpathlineto{\pgfqpoint{2.738409in}{6.838501in}}%
\pgfpathlineto{\pgfqpoint{2.738647in}{5.977360in}}%
\pgfpathlineto{\pgfqpoint{2.738687in}{5.930318in}}%
\pgfpathlineto{\pgfqpoint{2.738964in}{6.838082in}}%
\pgfpathlineto{\pgfqpoint{2.739399in}{6.573520in}}%
\pgfpathlineto{\pgfqpoint{2.739498in}{6.839200in}}%
\pgfpathlineto{\pgfqpoint{2.740310in}{5.930270in}}%
\pgfpathlineto{\pgfqpoint{2.740568in}{6.834301in}}%
\pgfpathlineto{\pgfqpoint{2.740587in}{6.836599in}}%
\pgfpathlineto{\pgfqpoint{2.740627in}{6.770860in}}%
\pgfpathlineto{\pgfqpoint{2.741934in}{5.930298in}}%
\pgfpathlineto{\pgfqpoint{2.741122in}{6.838137in}}%
\pgfpathlineto{\pgfqpoint{2.741973in}{5.982879in}}%
\pgfpathlineto{\pgfqpoint{2.742746in}{6.837000in}}%
\pgfpathlineto{\pgfqpoint{2.742468in}{5.930573in}}%
\pgfpathlineto{\pgfqpoint{2.743340in}{6.744153in}}%
\pgfpathlineto{\pgfqpoint{2.744092in}{5.930254in}}%
\pgfpathlineto{\pgfqpoint{2.744369in}{6.835788in}}%
\pgfpathlineto{\pgfqpoint{2.744666in}{5.958236in}}%
\pgfpathlineto{\pgfqpoint{2.744904in}{6.835793in}}%
\pgfpathlineto{\pgfqpoint{2.745716in}{5.930012in}}%
\pgfpathlineto{\pgfqpoint{2.746052in}{6.714065in}}%
\pgfpathlineto{\pgfqpoint{2.746527in}{6.834928in}}%
\pgfpathlineto{\pgfqpoint{2.747339in}{5.929845in}}%
\pgfpathlineto{\pgfqpoint{2.747517in}{6.595966in}}%
\pgfpathlineto{\pgfqpoint{2.748151in}{6.833988in}}%
\pgfpathlineto{\pgfqpoint{2.748428in}{5.931161in}}%
\pgfpathlineto{\pgfqpoint{2.748666in}{6.813101in}}%
\pgfpathlineto{\pgfqpoint{2.748686in}{6.832465in}}%
\pgfpathlineto{\pgfqpoint{2.748903in}{6.031443in}}%
\pgfpathlineto{\pgfqpoint{2.748963in}{5.929754in}}%
\pgfpathlineto{\pgfqpoint{2.749240in}{6.831708in}}%
\pgfpathlineto{\pgfqpoint{2.749735in}{6.788520in}}%
\pgfpathlineto{\pgfqpoint{2.749775in}{6.832973in}}%
\pgfpathlineto{\pgfqpoint{2.750052in}{5.931563in}}%
\pgfpathlineto{\pgfqpoint{2.750487in}{6.189051in}}%
\pgfpathlineto{\pgfqpoint{2.750586in}{5.929738in}}%
\pgfpathlineto{\pgfqpoint{2.751398in}{6.831884in}}%
\pgfpathlineto{\pgfqpoint{2.751656in}{5.933176in}}%
\pgfpathlineto{\pgfqpoint{2.751675in}{5.932039in}}%
\pgfpathlineto{\pgfqpoint{2.751695in}{5.954540in}}%
\pgfpathlineto{\pgfqpoint{2.751933in}{6.831203in}}%
\pgfpathlineto{\pgfqpoint{2.752210in}{5.929797in}}%
\pgfpathlineto{\pgfqpoint{2.753101in}{6.639429in}}%
\pgfpathlineto{\pgfqpoint{2.753834in}{5.929931in}}%
\pgfpathlineto{\pgfqpoint{2.753556in}{6.830459in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{5.944353in}}%
\pgfpathlineto{\pgfqpoint{2.754368in}{5.929631in}}%
\pgfpathlineto{\pgfqpoint{2.754546in}{6.584382in}}%
\pgfpathlineto{\pgfqpoint{2.755180in}{6.829641in}}%
\pgfpathlineto{\pgfqpoint{2.755457in}{5.930140in}}%
\pgfpathlineto{\pgfqpoint{2.755695in}{6.806039in}}%
\pgfpathlineto{\pgfqpoint{2.755714in}{6.827442in}}%
\pgfpathlineto{\pgfqpoint{2.755992in}{5.929422in}}%
\pgfpathlineto{\pgfqpoint{2.756170in}{6.588783in}}%
\pgfpathlineto{\pgfqpoint{2.756803in}{6.828748in}}%
\pgfpathlineto{\pgfqpoint{2.757081in}{5.930423in}}%
\pgfpathlineto{\pgfqpoint{2.757318in}{6.806887in}}%
\pgfpathlineto{\pgfqpoint{2.757338in}{6.826969in}}%
\pgfpathlineto{\pgfqpoint{2.757576in}{5.976455in}}%
\pgfpathlineto{\pgfqpoint{2.757615in}{5.929287in}}%
\pgfpathlineto{\pgfqpoint{2.757892in}{6.826787in}}%
\pgfpathlineto{\pgfqpoint{2.758328in}{6.563773in}}%
\pgfpathlineto{\pgfqpoint{2.758427in}{6.827780in}}%
\pgfpathlineto{\pgfqpoint{2.759239in}{5.929228in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{6.822715in}}%
\pgfpathlineto{\pgfqpoint{2.759516in}{6.825329in}}%
\pgfpathlineto{\pgfqpoint{2.759575in}{6.697425in}}%
\pgfpathlineto{\pgfqpoint{2.760051in}{6.826738in}}%
\pgfpathlineto{\pgfqpoint{2.760862in}{5.929244in}}%
\pgfpathlineto{\pgfqpoint{2.761674in}{6.825623in}}%
\pgfpathlineto{\pgfqpoint{2.762367in}{6.276337in}}%
\pgfpathlineto{\pgfqpoint{2.763021in}{5.929299in}}%
\pgfpathlineto{\pgfqpoint{2.763298in}{6.824433in}}%
\pgfpathlineto{\pgfqpoint{2.763535in}{5.954380in}}%
\pgfpathlineto{\pgfqpoint{2.764110in}{5.929498in}}%
\pgfpathlineto{\pgfqpoint{2.763832in}{6.824327in}}%
\pgfpathlineto{\pgfqpoint{2.764228in}{6.313557in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{6.823171in}}%
\pgfpathlineto{\pgfqpoint{2.764644in}{5.929047in}}%
\pgfpathlineto{\pgfqpoint{2.765416in}{6.773688in}}%
\pgfpathlineto{\pgfqpoint{2.765456in}{6.823480in}}%
\pgfpathlineto{\pgfqpoint{2.765733in}{5.929737in}}%
\pgfpathlineto{\pgfqpoint{2.766169in}{6.197585in}}%
\pgfpathlineto{\pgfqpoint{2.766268in}{5.928870in}}%
\pgfpathlineto{\pgfqpoint{2.767080in}{6.822560in}}%
\pgfpathlineto{\pgfqpoint{2.767337in}{5.934152in}}%
\pgfpathlineto{\pgfqpoint{2.767357in}{5.930049in}}%
\pgfpathlineto{\pgfqpoint{2.767436in}{6.132343in}}%
\pgfpathlineto{\pgfqpoint{2.767614in}{6.820944in}}%
\pgfpathlineto{\pgfqpoint{2.767891in}{5.928768in}}%
\pgfpathlineto{\pgfqpoint{2.768683in}{6.810739in}}%
\pgfpathlineto{\pgfqpoint{2.768703in}{6.821565in}}%
\pgfpathlineto{\pgfqpoint{2.768842in}{6.353487in}}%
\pgfpathlineto{\pgfqpoint{2.769515in}{5.928741in}}%
\pgfpathlineto{\pgfqpoint{2.769238in}{6.820366in}}%
\pgfpathlineto{\pgfqpoint{2.770030in}{5.946900in}}%
\pgfpathlineto{\pgfqpoint{2.770050in}{5.929384in}}%
\pgfpathlineto{\pgfqpoint{2.770248in}{6.652514in}}%
\pgfpathlineto{\pgfqpoint{2.770327in}{6.820497in}}%
\pgfpathlineto{\pgfqpoint{2.771139in}{5.928788in}}%
\pgfpathlineto{\pgfqpoint{2.771158in}{5.943403in}}%
\pgfpathlineto{\pgfqpoint{2.771950in}{6.819355in}}%
\pgfpathlineto{\pgfqpoint{2.771673in}{5.929015in}}%
\pgfpathlineto{\pgfqpoint{2.772584in}{6.570913in}}%
\pgfpathlineto{\pgfqpoint{2.773297in}{5.928721in}}%
\pgfpathlineto{\pgfqpoint{2.773574in}{6.818140in}}%
\pgfpathlineto{\pgfqpoint{2.773812in}{5.953016in}}%
\pgfpathlineto{\pgfqpoint{2.774386in}{5.929103in}}%
\pgfpathlineto{\pgfqpoint{2.774109in}{6.818186in}}%
\pgfpathlineto{\pgfqpoint{2.774504in}{6.312709in}}%
\pgfpathlineto{\pgfqpoint{2.775197in}{6.816852in}}%
\pgfpathlineto{\pgfqpoint{2.774920in}{5.928503in}}%
\pgfpathlineto{\pgfqpoint{2.775692in}{6.768775in}}%
\pgfpathlineto{\pgfqpoint{2.775732in}{6.817312in}}%
\pgfpathlineto{\pgfqpoint{2.776009in}{5.929371in}}%
\pgfpathlineto{\pgfqpoint{2.776445in}{6.193435in}}%
\pgfpathlineto{\pgfqpoint{2.776544in}{5.928358in}}%
\pgfpathlineto{\pgfqpoint{2.777356in}{6.816364in}}%
\pgfpathlineto{\pgfqpoint{2.777613in}{5.933303in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{5.929712in}}%
\pgfpathlineto{\pgfqpoint{2.777692in}{6.053484in}}%
\pgfpathlineto{\pgfqpoint{2.778167in}{5.928288in}}%
\pgfpathlineto{\pgfqpoint{2.778979in}{6.815342in}}%
\pgfpathlineto{\pgfqpoint{2.779791in}{5.928291in}}%
\pgfpathlineto{\pgfqpoint{2.780484in}{6.466862in}}%
\pgfpathlineto{\pgfqpoint{2.780603in}{6.814248in}}%
\pgfpathlineto{\pgfqpoint{2.781415in}{5.928369in}}%
\pgfpathlineto{\pgfqpoint{2.781652in}{6.787208in}}%
\pgfpathlineto{\pgfqpoint{2.782226in}{6.813081in}}%
\pgfpathlineto{\pgfqpoint{2.781949in}{5.928444in}}%
\pgfpathlineto{\pgfqpoint{2.782365in}{6.335806in}}%
\pgfpathlineto{\pgfqpoint{2.783038in}{5.928520in}}%
\pgfpathlineto{\pgfqpoint{2.782761in}{6.812865in}}%
\pgfpathlineto{\pgfqpoint{2.783553in}{5.942495in}}%
\pgfpathlineto{\pgfqpoint{2.783573in}{5.928183in}}%
\pgfpathlineto{\pgfqpoint{2.783751in}{6.571749in}}%
\pgfpathlineto{\pgfqpoint{2.784385in}{6.812037in}}%
\pgfpathlineto{\pgfqpoint{2.784662in}{5.928744in}}%
\pgfpathlineto{\pgfqpoint{2.784899in}{6.789044in}}%
\pgfpathlineto{\pgfqpoint{2.784919in}{6.809918in}}%
\pgfpathlineto{\pgfqpoint{2.785177in}{5.941001in}}%
\pgfpathlineto{\pgfqpoint{2.785196in}{5.927997in}}%
\pgfpathlineto{\pgfqpoint{2.785355in}{6.481559in}}%
\pgfpathlineto{\pgfqpoint{2.786008in}{6.811135in}}%
\pgfpathlineto{\pgfqpoint{2.786285in}{5.929042in}}%
\pgfpathlineto{\pgfqpoint{2.786523in}{6.789853in}}%
\pgfpathlineto{\pgfqpoint{2.786543in}{6.809429in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{5.973918in}}%
\pgfpathlineto{\pgfqpoint{2.786820in}{5.927884in}}%
\pgfpathlineto{\pgfqpoint{2.787097in}{6.809144in}}%
\pgfpathlineto{\pgfqpoint{2.787533in}{6.551502in}}%
\pgfpathlineto{\pgfqpoint{2.787632in}{6.810160in}}%
\pgfpathlineto{\pgfqpoint{2.788444in}{5.927845in}}%
\pgfpathlineto{\pgfqpoint{2.788701in}{6.805268in}}%
\pgfpathlineto{\pgfqpoint{2.788721in}{6.807688in}}%
\pgfpathlineto{\pgfqpoint{2.788780in}{6.681706in}}%
\pgfpathlineto{\pgfqpoint{2.789255in}{6.809113in}}%
\pgfpathlineto{\pgfqpoint{2.790067in}{5.927880in}}%
\pgfpathlineto{\pgfqpoint{2.790879in}{6.807993in}}%
\pgfpathlineto{\pgfqpoint{2.791572in}{6.268058in}}%
\pgfpathlineto{\pgfqpoint{2.792225in}{5.927911in}}%
\pgfpathlineto{\pgfqpoint{2.792503in}{6.806800in}}%
\pgfpathlineto{\pgfqpoint{2.792740in}{5.952353in}}%
\pgfpathlineto{\pgfqpoint{2.793314in}{5.928169in}}%
\pgfpathlineto{\pgfqpoint{2.793037in}{6.806736in}}%
\pgfpathlineto{\pgfqpoint{2.793433in}{6.305849in}}%
\pgfpathlineto{\pgfqpoint{2.794126in}{6.805536in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{5.927684in}}%
\pgfpathlineto{\pgfqpoint{2.794621in}{6.757274in}}%
\pgfpathlineto{\pgfqpoint{2.794661in}{6.805880in}}%
\pgfpathlineto{\pgfqpoint{2.794938in}{5.928422in}}%
\pgfpathlineto{\pgfqpoint{2.795373in}{6.190778in}}%
\pgfpathlineto{\pgfqpoint{2.795472in}{5.927529in}}%
\pgfpathlineto{\pgfqpoint{2.796284in}{6.804952in}}%
\pgfpathlineto{\pgfqpoint{2.796542in}{5.932631in}}%
\pgfpathlineto{\pgfqpoint{2.796561in}{5.928748in}}%
\pgfpathlineto{\pgfqpoint{2.796641in}{6.127839in}}%
\pgfpathlineto{\pgfqpoint{2.796819in}{6.803406in}}%
\pgfpathlineto{\pgfqpoint{2.797096in}{5.927449in}}%
\pgfpathlineto{\pgfqpoint{2.797888in}{6.793467in}}%
\pgfpathlineto{\pgfqpoint{2.797908in}{6.803950in}}%
\pgfpathlineto{\pgfqpoint{2.798046in}{6.343788in}}%
\pgfpathlineto{\pgfqpoint{2.798720in}{5.927441in}}%
\pgfpathlineto{\pgfqpoint{2.798442in}{6.802813in}}%
\pgfpathlineto{\pgfqpoint{2.799234in}{5.945083in}}%
\pgfpathlineto{\pgfqpoint{2.799254in}{5.928030in}}%
\pgfpathlineto{\pgfqpoint{2.799452in}{6.638474in}}%
\pgfpathlineto{\pgfqpoint{2.799531in}{6.802877in}}%
\pgfpathlineto{\pgfqpoint{2.800343in}{5.927506in}}%
\pgfpathlineto{\pgfqpoint{2.800363in}{5.941997in}}%
\pgfpathlineto{\pgfqpoint{2.801155in}{6.801731in}}%
\pgfpathlineto{\pgfqpoint{2.800878in}{5.927687in}}%
\pgfpathlineto{\pgfqpoint{2.801789in}{6.557292in}}%
\pgfpathlineto{\pgfqpoint{2.802501in}{5.927419in}}%
\pgfpathlineto{\pgfqpoint{2.802779in}{6.800514in}}%
\pgfpathlineto{\pgfqpoint{2.803016in}{5.951084in}}%
\pgfpathlineto{\pgfqpoint{2.803590in}{5.927854in}}%
\pgfpathlineto{\pgfqpoint{2.803313in}{6.800599in}}%
\pgfpathlineto{\pgfqpoint{2.803709in}{6.305008in}}%
\pgfpathlineto{\pgfqpoint{2.804402in}{6.799225in}}%
\pgfpathlineto{\pgfqpoint{2.804125in}{5.927223in}}%
\pgfpathlineto{\pgfqpoint{2.804897in}{6.752351in}}%
\pgfpathlineto{\pgfqpoint{2.804937in}{6.799716in}}%
\pgfpathlineto{\pgfqpoint{2.805214in}{5.928137in}}%
\pgfpathlineto{\pgfqpoint{2.805650in}{6.186727in}}%
\pgfpathlineto{\pgfqpoint{2.805749in}{5.927101in}}%
\pgfpathlineto{\pgfqpoint{2.806560in}{6.798761in}}%
\pgfpathlineto{\pgfqpoint{2.806818in}{5.931872in}}%
\pgfpathlineto{\pgfqpoint{2.806838in}{5.928491in}}%
\pgfpathlineto{\pgfqpoint{2.806897in}{6.050371in}}%
\pgfpathlineto{\pgfqpoint{2.807372in}{5.927051in}}%
\pgfpathlineto{\pgfqpoint{2.808184in}{6.797734in}}%
\pgfpathlineto{\pgfqpoint{2.808996in}{5.927074in}}%
\pgfpathlineto{\pgfqpoint{2.809689in}{6.456299in}}%
\pgfpathlineto{\pgfqpoint{2.809808in}{6.796635in}}%
\pgfpathlineto{\pgfqpoint{2.810619in}{5.927170in}}%
\pgfpathlineto{\pgfqpoint{2.810857in}{6.770315in}}%
\pgfpathlineto{\pgfqpoint{2.811431in}{6.795464in}}%
\pgfpathlineto{\pgfqpoint{2.811154in}{5.927201in}}%
\pgfpathlineto{\pgfqpoint{2.811570in}{6.326424in}}%
\pgfpathlineto{\pgfqpoint{2.812243in}{5.927337in}}%
\pgfpathlineto{\pgfqpoint{2.811966in}{6.795293in}}%
\pgfpathlineto{\pgfqpoint{2.812758in}{5.940869in}}%
\pgfpathlineto{\pgfqpoint{2.812777in}{5.926965in}}%
\pgfpathlineto{\pgfqpoint{2.812956in}{6.559174in}}%
\pgfpathlineto{\pgfqpoint{2.813589in}{6.794455in}}%
\pgfpathlineto{\pgfqpoint{2.813866in}{5.927577in}}%
\pgfpathlineto{\pgfqpoint{2.814104in}{6.772069in}}%
\pgfpathlineto{\pgfqpoint{2.814124in}{6.792415in}}%
\pgfpathlineto{\pgfqpoint{2.814381in}{5.939422in}}%
\pgfpathlineto{\pgfqpoint{2.814401in}{5.926801in}}%
\pgfpathlineto{\pgfqpoint{2.814559in}{6.470698in}}%
\pgfpathlineto{\pgfqpoint{2.815213in}{6.793545in}}%
\pgfpathlineto{\pgfqpoint{2.815490in}{5.927888in}}%
\pgfpathlineto{\pgfqpoint{2.815728in}{6.772839in}}%
\pgfpathlineto{\pgfqpoint{2.815747in}{6.791910in}}%
\pgfpathlineto{\pgfqpoint{2.815985in}{5.971610in}}%
\pgfpathlineto{\pgfqpoint{2.816025in}{5.926710in}}%
\pgfpathlineto{\pgfqpoint{2.816302in}{6.791527in}}%
\pgfpathlineto{\pgfqpoint{2.816737in}{6.539294in}}%
\pgfpathlineto{\pgfqpoint{2.816836in}{6.792564in}}%
\pgfpathlineto{\pgfqpoint{2.817648in}{5.926692in}}%
\pgfpathlineto{\pgfqpoint{2.817906in}{6.787841in}}%
\pgfpathlineto{\pgfqpoint{2.817925in}{6.790073in}}%
\pgfpathlineto{\pgfqpoint{2.817965in}{6.727532in}}%
\pgfpathlineto{\pgfqpoint{2.819272in}{5.926745in}}%
\pgfpathlineto{\pgfqpoint{2.818460in}{6.791511in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{5.976747in}}%
\pgfpathlineto{\pgfqpoint{2.820084in}{6.790387in}}%
\pgfpathlineto{\pgfqpoint{2.819806in}{5.927031in}}%
\pgfpathlineto{\pgfqpoint{2.820678in}{6.702047in}}%
\pgfpathlineto{\pgfqpoint{2.821430in}{5.926754in}}%
\pgfpathlineto{\pgfqpoint{2.821707in}{6.789192in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{5.953342in}}%
\pgfpathlineto{\pgfqpoint{2.822242in}{6.789168in}}%
\pgfpathlineto{\pgfqpoint{2.823054in}{5.926550in}}%
\pgfpathlineto{\pgfqpoint{2.823390in}{6.673348in}}%
\pgfpathlineto{\pgfqpoint{2.823865in}{6.788303in}}%
\pgfpathlineto{\pgfqpoint{2.824677in}{5.926418in}}%
\pgfpathlineto{\pgfqpoint{2.824855in}{6.560564in}}%
\pgfpathlineto{\pgfqpoint{2.825489in}{6.787367in}}%
\pgfpathlineto{\pgfqpoint{2.825766in}{5.927675in}}%
\pgfpathlineto{\pgfqpoint{2.826004in}{6.767409in}}%
\pgfpathlineto{\pgfqpoint{2.826024in}{6.785890in}}%
\pgfpathlineto{\pgfqpoint{2.826241in}{6.023303in}}%
\pgfpathlineto{\pgfqpoint{2.826301in}{5.926358in}}%
\pgfpathlineto{\pgfqpoint{2.826578in}{6.785184in}}%
\pgfpathlineto{\pgfqpoint{2.827073in}{6.743952in}}%
\pgfpathlineto{\pgfqpoint{2.827113in}{6.786360in}}%
\pgfpathlineto{\pgfqpoint{2.827390in}{5.928085in}}%
\pgfpathlineto{\pgfqpoint{2.827825in}{6.173433in}}%
\pgfpathlineto{\pgfqpoint{2.827924in}{5.926370in}}%
\pgfpathlineto{\pgfqpoint{2.828736in}{6.785282in}}%
\pgfpathlineto{\pgfqpoint{2.828994in}{5.929690in}}%
\pgfpathlineto{\pgfqpoint{2.829013in}{5.928565in}}%
\pgfpathlineto{\pgfqpoint{2.829033in}{5.949945in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{6.784606in}}%
\pgfpathlineto{\pgfqpoint{2.829548in}{5.926453in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{6.602175in}}%
\pgfpathlineto{\pgfqpoint{2.831172in}{5.926608in}}%
\pgfpathlineto{\pgfqpoint{2.830894in}{6.783857in}}%
\pgfpathlineto{\pgfqpoint{2.831686in}{5.940402in}}%
\pgfpathlineto{\pgfqpoint{2.831706in}{5.926346in}}%
\pgfpathlineto{\pgfqpoint{2.831884in}{6.549430in}}%
\pgfpathlineto{\pgfqpoint{2.832518in}{6.783037in}}%
\pgfpathlineto{\pgfqpoint{2.832795in}{5.926834in}}%
\pgfpathlineto{\pgfqpoint{2.833033in}{6.760502in}}%
\pgfpathlineto{\pgfqpoint{2.833052in}{6.780916in}}%
\pgfpathlineto{\pgfqpoint{2.833330in}{5.926174in}}%
\pgfpathlineto{\pgfqpoint{2.833508in}{6.553596in}}%
\pgfpathlineto{\pgfqpoint{2.834141in}{6.782145in}}%
\pgfpathlineto{\pgfqpoint{2.834419in}{5.927130in}}%
\pgfpathlineto{\pgfqpoint{2.834656in}{6.761269in}}%
\pgfpathlineto{\pgfqpoint{2.834676in}{6.780424in}}%
\pgfpathlineto{\pgfqpoint{2.834914in}{5.971047in}}%
\pgfpathlineto{\pgfqpoint{2.834953in}{5.926073in}}%
\pgfpathlineto{\pgfqpoint{2.835230in}{6.780266in}}%
\pgfpathlineto{\pgfqpoint{2.835666in}{6.529757in}}%
\pgfpathlineto{\pgfqpoint{2.835765in}{6.781183in}}%
\pgfpathlineto{\pgfqpoint{2.836577in}{5.926044in}}%
\pgfpathlineto{\pgfqpoint{2.836834in}{6.776307in}}%
\pgfpathlineto{\pgfqpoint{2.836854in}{6.778837in}}%
\pgfpathlineto{\pgfqpoint{2.836913in}{6.657232in}}%
\pgfpathlineto{\pgfqpoint{2.837389in}{6.780151in}}%
\pgfpathlineto{\pgfqpoint{2.838200in}{5.926086in}}%
\pgfpathlineto{\pgfqpoint{2.839012in}{6.779048in}}%
\pgfpathlineto{\pgfqpoint{2.839705in}{6.256559in}}%
\pgfpathlineto{\pgfqpoint{2.840359in}{5.926189in}}%
\pgfpathlineto{\pgfqpoint{2.840636in}{6.777874in}}%
\pgfpathlineto{\pgfqpoint{2.840873in}{5.950117in}}%
\pgfpathlineto{\pgfqpoint{2.841448in}{5.926383in}}%
\pgfpathlineto{\pgfqpoint{2.841170in}{6.777745in}}%
\pgfpathlineto{\pgfqpoint{2.841566in}{6.291606in}}%
\pgfpathlineto{\pgfqpoint{2.842259in}{6.776632in}}%
\pgfpathlineto{\pgfqpoint{2.841982in}{5.925977in}}%
\pgfpathlineto{\pgfqpoint{2.842754in}{6.729447in}}%
\pgfpathlineto{\pgfqpoint{2.842794in}{6.776898in}}%
\pgfpathlineto{\pgfqpoint{2.843071in}{5.926637in}}%
\pgfpathlineto{\pgfqpoint{2.843507in}{6.181633in}}%
\pgfpathlineto{\pgfqpoint{2.843606in}{5.925836in}}%
\pgfpathlineto{\pgfqpoint{2.844418in}{6.775981in}}%
\pgfpathlineto{\pgfqpoint{2.844675in}{5.930906in}}%
\pgfpathlineto{\pgfqpoint{2.844695in}{5.926961in}}%
\pgfpathlineto{\pgfqpoint{2.844774in}{6.119251in}}%
\pgfpathlineto{\pgfqpoint{2.844952in}{6.774416in}}%
\pgfpathlineto{\pgfqpoint{2.845229in}{5.925766in}}%
\pgfpathlineto{\pgfqpoint{2.846021in}{6.764654in}}%
\pgfpathlineto{\pgfqpoint{2.846041in}{6.774993in}}%
\pgfpathlineto{\pgfqpoint{2.846180in}{6.329951in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{5.925767in}}%
\pgfpathlineto{\pgfqpoint{2.846576in}{6.773825in}}%
\pgfpathlineto{\pgfqpoint{2.847368in}{5.943103in}}%
\pgfpathlineto{\pgfqpoint{2.847388in}{5.926402in}}%
\pgfpathlineto{\pgfqpoint{2.847586in}{6.614020in}}%
\pgfpathlineto{\pgfqpoint{2.847665in}{6.773936in}}%
\pgfpathlineto{\pgfqpoint{2.848477in}{5.925839in}}%
\pgfpathlineto{\pgfqpoint{2.848496in}{5.939697in}}%
\pgfpathlineto{\pgfqpoint{2.849288in}{6.772808in}}%
\pgfpathlineto{\pgfqpoint{2.849011in}{5.926079in}}%
\pgfpathlineto{\pgfqpoint{2.849922in}{6.536687in}}%
\pgfpathlineto{\pgfqpoint{2.850635in}{5.925827in}}%
\pgfpathlineto{\pgfqpoint{2.850912in}{6.771611in}}%
\pgfpathlineto{\pgfqpoint{2.851149in}{5.948993in}}%
\pgfpathlineto{\pgfqpoint{2.851724in}{5.926194in}}%
\pgfpathlineto{\pgfqpoint{2.851446in}{6.771627in}}%
\pgfpathlineto{\pgfqpoint{2.851842in}{6.290787in}}%
\pgfpathlineto{\pgfqpoint{2.852535in}{6.770345in}}%
\pgfpathlineto{\pgfqpoint{2.852258in}{5.925646in}}%
\pgfpathlineto{\pgfqpoint{2.853030in}{6.724523in}}%
\pgfpathlineto{\pgfqpoint{2.853070in}{6.770754in}}%
\pgfpathlineto{\pgfqpoint{2.853347in}{5.926476in}}%
\pgfpathlineto{\pgfqpoint{2.853783in}{6.177733in}}%
\pgfpathlineto{\pgfqpoint{2.853882in}{5.925536in}}%
\pgfpathlineto{\pgfqpoint{2.854694in}{6.769811in}}%
\pgfpathlineto{\pgfqpoint{2.854951in}{5.930284in}}%
\pgfpathlineto{\pgfqpoint{2.854971in}{5.926828in}}%
\pgfpathlineto{\pgfqpoint{2.855030in}{6.044388in}}%
\pgfpathlineto{\pgfqpoint{2.855505in}{5.925497in}}%
\pgfpathlineto{\pgfqpoint{2.856317in}{6.768798in}}%
\pgfpathlineto{\pgfqpoint{2.857129in}{5.925528in}}%
\pgfpathlineto{\pgfqpoint{2.857822in}{6.437317in}}%
\pgfpathlineto{\pgfqpoint{2.857941in}{6.767715in}}%
\pgfpathlineto{\pgfqpoint{2.858753in}{5.925629in}}%
\pgfpathlineto{\pgfqpoint{2.858990in}{6.741917in}}%
\pgfpathlineto{\pgfqpoint{2.859564in}{6.766564in}}%
\pgfpathlineto{\pgfqpoint{2.859287in}{5.925723in}}%
\pgfpathlineto{\pgfqpoint{2.859703in}{6.313097in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{5.925801in}}%
\pgfpathlineto{\pgfqpoint{2.860099in}{6.766331in}}%
\pgfpathlineto{\pgfqpoint{2.860891in}{5.939147in}}%
\pgfpathlineto{\pgfqpoint{2.860911in}{5.925503in}}%
\pgfpathlineto{\pgfqpoint{2.861089in}{6.536988in}}%
\pgfpathlineto{\pgfqpoint{2.861723in}{6.765502in}}%
\pgfpathlineto{\pgfqpoint{2.862000in}{5.926041in}}%
\pgfpathlineto{\pgfqpoint{2.862237in}{6.743582in}}%
\pgfpathlineto{\pgfqpoint{2.862257in}{6.763461in}}%
\pgfpathlineto{\pgfqpoint{2.862515in}{5.937754in}}%
\pgfpathlineto{\pgfqpoint{2.862534in}{5.925354in}}%
\pgfpathlineto{\pgfqpoint{2.862693in}{6.451240in}}%
\pgfpathlineto{\pgfqpoint{2.863346in}{6.764603in}}%
\pgfpathlineto{\pgfqpoint{2.863623in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{2.863861in}{6.744310in}}%
\pgfpathlineto{\pgfqpoint{2.863881in}{6.762954in}}%
\pgfpathlineto{\pgfqpoint{2.864118in}{5.969099in}}%
\pgfpathlineto{\pgfqpoint{2.864158in}{5.925275in}}%
\pgfpathlineto{\pgfqpoint{2.864435in}{6.762697in}}%
\pgfpathlineto{\pgfqpoint{2.864871in}{6.517689in}}%
\pgfpathlineto{\pgfqpoint{2.864970in}{6.763635in}}%
\pgfpathlineto{\pgfqpoint{2.865782in}{5.925266in}}%
\pgfpathlineto{\pgfqpoint{2.866039in}{6.758930in}}%
\pgfpathlineto{\pgfqpoint{2.866059in}{6.761271in}}%
\pgfpathlineto{\pgfqpoint{2.866118in}{6.641680in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{6.762597in}}%
\pgfpathlineto{\pgfqpoint{2.867405in}{5.925326in}}%
\pgfpathlineto{\pgfqpoint{2.868217in}{6.761491in}}%
\pgfpathlineto{\pgfqpoint{2.868910in}{6.248706in}}%
\pgfpathlineto{\pgfqpoint{2.869563in}{5.925407in}}%
\pgfpathlineto{\pgfqpoint{2.869840in}{6.760315in}}%
\pgfpathlineto{\pgfqpoint{2.870078in}{5.948689in}}%
\pgfpathlineto{\pgfqpoint{2.870652in}{5.925656in}}%
\pgfpathlineto{\pgfqpoint{2.870375in}{6.760227in}}%
\pgfpathlineto{\pgfqpoint{2.870771in}{6.284246in}}%
\pgfpathlineto{\pgfqpoint{2.871464in}{6.759072in}}%
\pgfpathlineto{\pgfqpoint{2.871187in}{5.925219in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{6.713124in}}%
\pgfpathlineto{\pgfqpoint{2.871999in}{6.759371in}}%
\pgfpathlineto{\pgfqpoint{2.872276in}{5.925925in}}%
\pgfpathlineto{\pgfqpoint{2.872711in}{6.175297in}}%
\pgfpathlineto{\pgfqpoint{2.872810in}{5.925100in}}%
\pgfpathlineto{\pgfqpoint{2.873622in}{6.758447in}}%
\pgfpathlineto{\pgfqpoint{2.873880in}{5.929991in}}%
\pgfpathlineto{\pgfqpoint{2.873899in}{5.926262in}}%
\pgfpathlineto{\pgfqpoint{2.873979in}{6.115208in}}%
\pgfpathlineto{\pgfqpoint{2.874157in}{6.756951in}}%
\pgfpathlineto{\pgfqpoint{2.874434in}{5.925051in}}%
\pgfpathlineto{\pgfqpoint{2.875226in}{6.747456in}}%
\pgfpathlineto{\pgfqpoint{2.875246in}{6.757453in}}%
\pgfpathlineto{\pgfqpoint{2.875384in}{6.320633in}}%
\pgfpathlineto{\pgfqpoint{2.876058in}{5.925072in}}%
\pgfpathlineto{\pgfqpoint{2.875780in}{6.756346in}}%
\pgfpathlineto{\pgfqpoint{2.876572in}{5.941889in}}%
\pgfpathlineto{\pgfqpoint{2.876592in}{5.925654in}}%
\pgfpathlineto{\pgfqpoint{2.876790in}{6.600133in}}%
\pgfpathlineto{\pgfqpoint{2.876869in}{6.756392in}}%
\pgfpathlineto{\pgfqpoint{2.877681in}{5.925162in}}%
\pgfpathlineto{\pgfqpoint{2.877701in}{5.938881in}}%
\pgfpathlineto{\pgfqpoint{2.878493in}{6.755261in}}%
\pgfpathlineto{\pgfqpoint{2.878216in}{5.925357in}}%
\pgfpathlineto{\pgfqpoint{2.879127in}{6.523314in}}%
\pgfpathlineto{\pgfqpoint{2.879839in}{5.925130in}}%
\pgfpathlineto{\pgfqpoint{2.880117in}{6.754063in}}%
\pgfpathlineto{\pgfqpoint{2.880354in}{5.947661in}}%
\pgfpathlineto{\pgfqpoint{2.880928in}{5.925548in}}%
\pgfpathlineto{\pgfqpoint{2.880651in}{6.754116in}}%
\pgfpathlineto{\pgfqpoint{2.881047in}{6.283435in}}%
\pgfpathlineto{\pgfqpoint{2.881740in}{6.752797in}}%
\pgfpathlineto{\pgfqpoint{2.881463in}{5.924972in}}%
\pgfpathlineto{\pgfqpoint{2.882235in}{6.708192in}}%
\pgfpathlineto{\pgfqpoint{2.882275in}{6.753235in}}%
\pgfpathlineto{\pgfqpoint{2.882552in}{5.925845in}}%
\pgfpathlineto{\pgfqpoint{2.882988in}{6.171499in}}%
\pgfpathlineto{\pgfqpoint{2.883087in}{5.924884in}}%
\pgfpathlineto{\pgfqpoint{2.883898in}{6.752285in}}%
\pgfpathlineto{\pgfqpoint{2.884156in}{5.929459in}}%
\pgfpathlineto{\pgfqpoint{2.884176in}{5.926209in}}%
\pgfpathlineto{\pgfqpoint{2.884235in}{6.041785in}}%
\pgfpathlineto{\pgfqpoint{2.884710in}{5.924865in}}%
\pgfpathlineto{\pgfqpoint{2.885522in}{6.751267in}}%
\pgfpathlineto{\pgfqpoint{2.886334in}{5.924915in}}%
\pgfpathlineto{\pgfqpoint{2.887027in}{6.427011in}}%
\pgfpathlineto{\pgfqpoint{2.887146in}{6.750182in}}%
\pgfpathlineto{\pgfqpoint{2.887957in}{5.925034in}}%
\pgfpathlineto{\pgfqpoint{2.888195in}{6.725109in}}%
\pgfpathlineto{\pgfqpoint{2.888769in}{6.749028in}}%
\pgfpathlineto{\pgfqpoint{2.888492in}{5.925087in}}%
\pgfpathlineto{\pgfqpoint{2.888908in}{6.304106in}}%
\pgfpathlineto{\pgfqpoint{2.889581in}{5.925221in}}%
\pgfpathlineto{\pgfqpoint{2.889304in}{6.748837in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{5.938125in}}%
\pgfpathlineto{\pgfqpoint{2.890115in}{5.924891in}}%
\pgfpathlineto{\pgfqpoint{2.890294in}{6.524610in}}%
\pgfpathlineto{\pgfqpoint{2.890927in}{6.747999in}}%
\pgfpathlineto{\pgfqpoint{2.891204in}{5.925477in}}%
\pgfpathlineto{\pgfqpoint{2.891442in}{6.726692in}}%
\pgfpathlineto{\pgfqpoint{2.891462in}{6.746036in}}%
\pgfpathlineto{\pgfqpoint{2.891719in}{5.936779in}}%
\pgfpathlineto{\pgfqpoint{2.891739in}{5.924764in}}%
\pgfpathlineto{\pgfqpoint{2.891897in}{6.440628in}}%
\pgfpathlineto{\pgfqpoint{2.892551in}{6.747093in}}%
\pgfpathlineto{\pgfqpoint{2.892828in}{5.925800in}}%
\pgfpathlineto{\pgfqpoint{2.893066in}{6.727381in}}%
\pgfpathlineto{\pgfqpoint{2.893085in}{6.745514in}}%
\pgfpathlineto{\pgfqpoint{2.893323in}{5.967382in}}%
\pgfpathlineto{\pgfqpoint{2.893363in}{5.924706in}}%
\pgfpathlineto{\pgfqpoint{2.893640in}{6.745163in}}%
\pgfpathlineto{\pgfqpoint{2.894075in}{6.505690in}}%
\pgfpathlineto{\pgfqpoint{2.894174in}{6.746119in}}%
\pgfpathlineto{\pgfqpoint{2.894986in}{5.924717in}}%
\pgfpathlineto{\pgfqpoint{2.895244in}{6.741583in}}%
\pgfpathlineto{\pgfqpoint{2.895263in}{6.743741in}}%
\pgfpathlineto{\pgfqpoint{2.895303in}{6.684492in}}%
\pgfpathlineto{\pgfqpoint{2.896610in}{5.924796in}}%
\pgfpathlineto{\pgfqpoint{2.895798in}{6.745077in}}%
\pgfpathlineto{\pgfqpoint{2.896649in}{5.972145in}}%
\pgfpathlineto{\pgfqpoint{2.897422in}{6.743968in}}%
\pgfpathlineto{\pgfqpoint{2.897144in}{5.925090in}}%
\pgfpathlineto{\pgfqpoint{2.898016in}{6.660268in}}%
\pgfpathlineto{\pgfqpoint{2.898768in}{5.924856in}}%
\pgfpathlineto{\pgfqpoint{2.899045in}{6.742791in}}%
\pgfpathlineto{\pgfqpoint{2.899342in}{5.950014in}}%
\pgfpathlineto{\pgfqpoint{2.899580in}{6.742741in}}%
\pgfpathlineto{\pgfqpoint{2.900392in}{5.924690in}}%
\pgfpathlineto{\pgfqpoint{2.900728in}{6.633003in}}%
\pgfpathlineto{\pgfqpoint{2.901203in}{6.741878in}}%
\pgfpathlineto{\pgfqpoint{2.902015in}{5.924594in}}%
\pgfpathlineto{\pgfqpoint{2.902193in}{6.525748in}}%
\pgfpathlineto{\pgfqpoint{2.902827in}{6.740947in}}%
\pgfpathlineto{\pgfqpoint{2.903104in}{5.925791in}}%
\pgfpathlineto{\pgfqpoint{2.903342in}{6.721956in}}%
\pgfpathlineto{\pgfqpoint{2.903362in}{6.739518in}}%
\pgfpathlineto{\pgfqpoint{2.903599in}{5.966065in}}%
\pgfpathlineto{\pgfqpoint{2.903639in}{5.924566in}}%
\pgfpathlineto{\pgfqpoint{2.903916in}{6.738861in}}%
\pgfpathlineto{\pgfqpoint{2.904352in}{6.503063in}}%
\pgfpathlineto{\pgfqpoint{2.904451in}{6.739948in}}%
\pgfpathlineto{\pgfqpoint{2.905262in}{5.924605in}}%
\pgfpathlineto{\pgfqpoint{2.905520in}{6.735722in}}%
\pgfpathlineto{\pgfqpoint{2.905540in}{6.737418in}}%
\pgfpathlineto{\pgfqpoint{2.905579in}{6.677764in}}%
\pgfpathlineto{\pgfqpoint{2.906886in}{5.924713in}}%
\pgfpathlineto{\pgfqpoint{2.906074in}{6.738883in}}%
\pgfpathlineto{\pgfqpoint{2.906926in}{5.972571in}}%
\pgfpathlineto{\pgfqpoint{2.907698in}{6.737750in}}%
\pgfpathlineto{\pgfqpoint{2.907420in}{5.924866in}}%
\pgfpathlineto{\pgfqpoint{2.908272in}{6.701536in}}%
\pgfpathlineto{\pgfqpoint{2.909044in}{5.924663in}}%
\pgfpathlineto{\pgfqpoint{2.909321in}{6.736551in}}%
\pgfpathlineto{\pgfqpoint{2.909638in}{5.992923in}}%
\pgfpathlineto{\pgfqpoint{2.909856in}{6.736639in}}%
\pgfpathlineto{\pgfqpoint{2.910668in}{5.924528in}}%
\pgfpathlineto{\pgfqpoint{2.910965in}{6.718787in}}%
\pgfpathlineto{\pgfqpoint{2.912291in}{5.924461in}}%
\pgfpathlineto{\pgfqpoint{2.911479in}{6.735751in}}%
\pgfpathlineto{\pgfqpoint{2.912370in}{6.083318in}}%
\pgfpathlineto{\pgfqpoint{2.913103in}{6.734795in}}%
\pgfpathlineto{\pgfqpoint{2.912826in}{5.925606in}}%
\pgfpathlineto{\pgfqpoint{2.913638in}{6.733515in}}%
\pgfpathlineto{\pgfqpoint{2.913737in}{6.519898in}}%
\pgfpathlineto{\pgfqpoint{2.913915in}{5.924462in}}%
\pgfpathlineto{\pgfqpoint{2.914727in}{6.733773in}}%
\pgfpathlineto{\pgfqpoint{2.914964in}{5.951084in}}%
\pgfpathlineto{\pgfqpoint{2.915538in}{5.924531in}}%
\pgfpathlineto{\pgfqpoint{2.915261in}{6.732870in}}%
\pgfpathlineto{\pgfqpoint{2.915677in}{6.353942in}}%
\pgfpathlineto{\pgfqpoint{2.916350in}{6.732684in}}%
\pgfpathlineto{\pgfqpoint{2.916073in}{5.924921in}}%
\pgfpathlineto{\pgfqpoint{2.916865in}{6.717552in}}%
\pgfpathlineto{\pgfqpoint{2.916885in}{6.732158in}}%
\pgfpathlineto{\pgfqpoint{2.917083in}{6.072428in}}%
\pgfpathlineto{\pgfqpoint{2.917162in}{5.924667in}}%
\pgfpathlineto{\pgfqpoint{2.917974in}{6.731529in}}%
\pgfpathlineto{\pgfqpoint{2.917994in}{6.717029in}}%
\pgfpathlineto{\pgfqpoint{2.919320in}{5.924508in}}%
\pgfpathlineto{\pgfqpoint{2.918508in}{6.731379in}}%
\pgfpathlineto{\pgfqpoint{2.919419in}{6.154233in}}%
\pgfpathlineto{\pgfqpoint{2.920132in}{6.730533in}}%
\pgfpathlineto{\pgfqpoint{2.920409in}{5.925140in}}%
\pgfpathlineto{\pgfqpoint{2.920647in}{6.709835in}}%
\pgfpathlineto{\pgfqpoint{2.920667in}{6.728647in}}%
\pgfpathlineto{\pgfqpoint{2.920924in}{5.936036in}}%
\pgfpathlineto{\pgfqpoint{2.920944in}{5.924404in}}%
\pgfpathlineto{\pgfqpoint{2.921102in}{6.430100in}}%
\pgfpathlineto{\pgfqpoint{2.921756in}{6.729620in}}%
\pgfpathlineto{\pgfqpoint{2.922033in}{5.925476in}}%
\pgfpathlineto{\pgfqpoint{2.922270in}{6.710486in}}%
\pgfpathlineto{\pgfqpoint{2.922290in}{6.728110in}}%
\pgfpathlineto{\pgfqpoint{2.922528in}{5.965894in}}%
\pgfpathlineto{\pgfqpoint{2.922567in}{5.924367in}}%
\pgfpathlineto{\pgfqpoint{2.922845in}{6.727668in}}%
\pgfpathlineto{\pgfqpoint{2.923280in}{6.493761in}}%
\pgfpathlineto{\pgfqpoint{2.923379in}{6.728640in}}%
\pgfpathlineto{\pgfqpoint{2.924191in}{5.924397in}}%
\pgfpathlineto{\pgfqpoint{2.924448in}{6.724271in}}%
\pgfpathlineto{\pgfqpoint{2.924468in}{6.726251in}}%
\pgfpathlineto{\pgfqpoint{2.924508in}{6.667988in}}%
\pgfpathlineto{\pgfqpoint{2.925815in}{5.924494in}}%
\pgfpathlineto{\pgfqpoint{2.925003in}{6.727595in}}%
\pgfpathlineto{\pgfqpoint{2.925854in}{5.971108in}}%
\pgfpathlineto{\pgfqpoint{2.926626in}{6.726483in}}%
\pgfpathlineto{\pgfqpoint{2.926349in}{5.924744in}}%
\pgfpathlineto{\pgfqpoint{2.927220in}{6.644199in}}%
\pgfpathlineto{\pgfqpoint{2.927973in}{5.924534in}}%
\pgfpathlineto{\pgfqpoint{2.928250in}{6.725305in}}%
\pgfpathlineto{\pgfqpoint{2.928527in}{5.927479in}}%
\pgfpathlineto{\pgfqpoint{2.928784in}{6.725292in}}%
\pgfpathlineto{\pgfqpoint{2.929596in}{5.924392in}}%
\pgfpathlineto{\pgfqpoint{2.929992in}{6.376788in}}%
\pgfpathlineto{\pgfqpoint{2.930685in}{5.925184in}}%
\pgfpathlineto{\pgfqpoint{2.930408in}{6.724421in}}%
\pgfpathlineto{\pgfqpoint{2.931180in}{5.967017in}}%
\pgfpathlineto{\pgfqpoint{2.931220in}{5.924317in}}%
\pgfpathlineto{\pgfqpoint{2.931497in}{6.722754in}}%
\pgfpathlineto{\pgfqpoint{2.931933in}{6.487139in}}%
\pgfpathlineto{\pgfqpoint{2.932032in}{6.723484in}}%
\pgfpathlineto{\pgfqpoint{2.932843in}{5.924309in}}%
\pgfpathlineto{\pgfqpoint{2.933101in}{6.718673in}}%
\pgfpathlineto{\pgfqpoint{2.933121in}{6.721381in}}%
\pgfpathlineto{\pgfqpoint{2.933180in}{6.608664in}}%
\pgfpathlineto{\pgfqpoint{2.933655in}{6.722481in}}%
\pgfpathlineto{\pgfqpoint{2.934467in}{5.924368in}}%
\pgfpathlineto{\pgfqpoint{2.935279in}{6.721413in}}%
\pgfpathlineto{\pgfqpoint{2.935972in}{6.234654in}}%
\pgfpathlineto{\pgfqpoint{2.936091in}{5.924493in}}%
\pgfpathlineto{\pgfqpoint{2.936902in}{6.720278in}}%
\pgfpathlineto{\pgfqpoint{2.937140in}{5.947413in}}%
\pgfpathlineto{\pgfqpoint{2.937714in}{5.924684in}}%
\pgfpathlineto{\pgfqpoint{2.937437in}{6.720030in}}%
\pgfpathlineto{\pgfqpoint{2.937853in}{6.355723in}}%
\pgfpathlineto{\pgfqpoint{2.938526in}{6.719079in}}%
\pgfpathlineto{\pgfqpoint{2.938249in}{5.924426in}}%
\pgfpathlineto{\pgfqpoint{2.939041in}{6.706853in}}%
\pgfpathlineto{\pgfqpoint{2.939061in}{6.719201in}}%
\pgfpathlineto{\pgfqpoint{2.939239in}{6.138686in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{5.924314in}}%
\pgfpathlineto{\pgfqpoint{2.940150in}{6.717815in}}%
\pgfpathlineto{\pgfqpoint{2.940387in}{5.944040in}}%
\pgfpathlineto{\pgfqpoint{2.940407in}{5.925767in}}%
\pgfpathlineto{\pgfqpoint{2.940664in}{6.707135in}}%
\pgfpathlineto{\pgfqpoint{2.940684in}{6.718306in}}%
\pgfpathlineto{\pgfqpoint{2.940843in}{6.218644in}}%
\pgfpathlineto{\pgfqpoint{2.941496in}{5.924268in}}%
\pgfpathlineto{\pgfqpoint{2.941219in}{6.716717in}}%
\pgfpathlineto{\pgfqpoint{2.942011in}{5.942453in}}%
\pgfpathlineto{\pgfqpoint{2.942031in}{5.925351in}}%
\pgfpathlineto{\pgfqpoint{2.942268in}{6.676992in}}%
\pgfpathlineto{\pgfqpoint{2.942308in}{6.717345in}}%
\pgfpathlineto{\pgfqpoint{2.942585in}{5.925652in}}%
\pgfpathlineto{\pgfqpoint{2.943021in}{6.154682in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{5.924289in}}%
\pgfpathlineto{\pgfqpoint{2.943931in}{6.716319in}}%
\pgfpathlineto{\pgfqpoint{2.944189in}{5.927785in}}%
\pgfpathlineto{\pgfqpoint{2.944209in}{5.926105in}}%
\pgfpathlineto{\pgfqpoint{2.944248in}{5.984027in}}%
\pgfpathlineto{\pgfqpoint{2.944466in}{6.715470in}}%
\pgfpathlineto{\pgfqpoint{2.944743in}{5.924376in}}%
\pgfpathlineto{\pgfqpoint{2.945594in}{6.668727in}}%
\pgfpathlineto{\pgfqpoint{2.946901in}{5.924505in}}%
\pgfpathlineto{\pgfqpoint{2.946089in}{6.714748in}}%
\pgfpathlineto{\pgfqpoint{2.946941in}{5.959357in}}%
\pgfpathlineto{\pgfqpoint{2.947178in}{6.714071in}}%
\pgfpathlineto{\pgfqpoint{2.947990in}{5.924747in}}%
\pgfpathlineto{\pgfqpoint{2.948307in}{6.647311in}}%
\pgfpathlineto{\pgfqpoint{2.948525in}{5.924356in}}%
\pgfpathlineto{\pgfqpoint{2.949337in}{6.713106in}}%
\pgfpathlineto{\pgfqpoint{2.949634in}{5.941033in}}%
\pgfpathlineto{\pgfqpoint{2.950960in}{6.712186in}}%
\pgfpathlineto{\pgfqpoint{2.950148in}{5.924273in}}%
\pgfpathlineto{\pgfqpoint{2.951039in}{6.557835in}}%
\pgfpathlineto{\pgfqpoint{2.951772in}{5.924256in}}%
\pgfpathlineto{\pgfqpoint{2.951495in}{6.710744in}}%
\pgfpathlineto{\pgfqpoint{2.952307in}{5.925197in}}%
\pgfpathlineto{\pgfqpoint{2.952406in}{6.132634in}}%
\pgfpathlineto{\pgfqpoint{2.952584in}{6.711202in}}%
\pgfpathlineto{\pgfqpoint{2.953396in}{5.924306in}}%
\pgfpathlineto{\pgfqpoint{2.953633in}{6.684667in}}%
\pgfpathlineto{\pgfqpoint{2.954207in}{6.710153in}}%
\pgfpathlineto{\pgfqpoint{2.953930in}{5.924879in}}%
\pgfpathlineto{\pgfqpoint{2.954346in}{6.292910in}}%
\pgfpathlineto{\pgfqpoint{2.955019in}{5.924420in}}%
\pgfpathlineto{\pgfqpoint{2.954742in}{6.709445in}}%
\pgfpathlineto{\pgfqpoint{2.955534in}{5.938851in}}%
\pgfpathlineto{\pgfqpoint{2.955554in}{5.924628in}}%
\pgfpathlineto{\pgfqpoint{2.955752in}{6.565451in}}%
\pgfpathlineto{\pgfqpoint{2.955831in}{6.709040in}}%
\pgfpathlineto{\pgfqpoint{2.956643in}{5.924600in}}%
\pgfpathlineto{\pgfqpoint{2.956663in}{5.938658in}}%
\pgfpathlineto{\pgfqpoint{2.957989in}{6.707884in}}%
\pgfpathlineto{\pgfqpoint{2.957177in}{5.924443in}}%
\pgfpathlineto{\pgfqpoint{2.958088in}{6.484715in}}%
\pgfpathlineto{\pgfqpoint{2.958801in}{5.924323in}}%
\pgfpathlineto{\pgfqpoint{2.959078in}{6.706620in}}%
\pgfpathlineto{\pgfqpoint{2.959316in}{5.944158in}}%
\pgfpathlineto{\pgfqpoint{2.959336in}{5.925853in}}%
\pgfpathlineto{\pgfqpoint{2.959593in}{6.695698in}}%
\pgfpathlineto{\pgfqpoint{2.959613in}{6.707006in}}%
\pgfpathlineto{\pgfqpoint{2.959771in}{6.215713in}}%
\pgfpathlineto{\pgfqpoint{2.960425in}{5.924270in}}%
\pgfpathlineto{\pgfqpoint{2.960147in}{6.705342in}}%
\pgfpathlineto{\pgfqpoint{2.960939in}{5.942586in}}%
\pgfpathlineto{\pgfqpoint{2.960959in}{5.925434in}}%
\pgfpathlineto{\pgfqpoint{2.961197in}{6.665707in}}%
\pgfpathlineto{\pgfqpoint{2.961236in}{6.706064in}}%
\pgfpathlineto{\pgfqpoint{2.961514in}{5.925529in}}%
\pgfpathlineto{\pgfqpoint{2.961949in}{6.152585in}}%
\pgfpathlineto{\pgfqpoint{2.962048in}{5.924282in}}%
\pgfpathlineto{\pgfqpoint{2.962860in}{6.705057in}}%
\pgfpathlineto{\pgfqpoint{2.963117in}{5.927921in}}%
\pgfpathlineto{\pgfqpoint{2.963137in}{5.925967in}}%
\pgfpathlineto{\pgfqpoint{2.963177in}{5.982502in}}%
\pgfpathlineto{\pgfqpoint{2.963395in}{6.704122in}}%
\pgfpathlineto{\pgfqpoint{2.963672in}{5.924359in}}%
\pgfpathlineto{\pgfqpoint{2.964523in}{6.658720in}}%
\pgfpathlineto{\pgfqpoint{2.965295in}{5.924501in}}%
\pgfpathlineto{\pgfqpoint{2.965018in}{6.703415in}}%
\pgfpathlineto{\pgfqpoint{2.965889in}{6.004032in}}%
\pgfpathlineto{\pgfqpoint{2.966107in}{6.702850in}}%
\pgfpathlineto{\pgfqpoint{2.966919in}{5.924708in}}%
\pgfpathlineto{\pgfqpoint{2.967196in}{6.699462in}}%
\pgfpathlineto{\pgfqpoint{2.967453in}{5.924419in}}%
\pgfpathlineto{\pgfqpoint{2.968265in}{6.701805in}}%
\pgfpathlineto{\pgfqpoint{2.968661in}{6.262110in}}%
\pgfpathlineto{\pgfqpoint{2.969354in}{6.700389in}}%
\pgfpathlineto{\pgfqpoint{2.969077in}{5.924329in}}%
\pgfpathlineto{\pgfqpoint{2.969849in}{6.659421in}}%
\pgfpathlineto{\pgfqpoint{2.969889in}{6.700903in}}%
\pgfpathlineto{\pgfqpoint{2.970166in}{5.925314in}}%
\pgfpathlineto{\pgfqpoint{2.970602in}{6.153966in}}%
\pgfpathlineto{\pgfqpoint{2.970701in}{5.924304in}}%
\pgfpathlineto{\pgfqpoint{2.971512in}{6.699938in}}%
\pgfpathlineto{\pgfqpoint{2.971770in}{5.928374in}}%
\pgfpathlineto{\pgfqpoint{2.971790in}{5.925713in}}%
\pgfpathlineto{\pgfqpoint{2.971849in}{6.035088in}}%
\pgfpathlineto{\pgfqpoint{2.972324in}{5.924344in}}%
\pgfpathlineto{\pgfqpoint{2.973136in}{6.698908in}}%
\pgfpathlineto{\pgfqpoint{2.973948in}{5.924449in}}%
\pgfpathlineto{\pgfqpoint{2.974641in}{6.396626in}}%
\pgfpathlineto{\pgfqpoint{2.974760in}{6.697815in}}%
\pgfpathlineto{\pgfqpoint{2.975571in}{5.924618in}}%
\pgfpathlineto{\pgfqpoint{2.975809in}{6.674900in}}%
\pgfpathlineto{\pgfqpoint{2.976383in}{6.696658in}}%
\pgfpathlineto{\pgfqpoint{2.976106in}{5.924558in}}%
\pgfpathlineto{\pgfqpoint{2.976522in}{6.278132in}}%
\pgfpathlineto{\pgfqpoint{2.977195in}{5.924851in}}%
\pgfpathlineto{\pgfqpoint{2.976918in}{6.696583in}}%
\pgfpathlineto{\pgfqpoint{2.977710in}{5.936452in}}%
\pgfpathlineto{\pgfqpoint{2.977730in}{5.924433in}}%
\pgfpathlineto{\pgfqpoint{2.977908in}{6.487888in}}%
\pgfpathlineto{\pgfqpoint{2.978541in}{6.695722in}}%
\pgfpathlineto{\pgfqpoint{2.978819in}{5.925148in}}%
\pgfpathlineto{\pgfqpoint{2.979056in}{6.676238in}}%
\pgfpathlineto{\pgfqpoint{2.979076in}{6.693986in}}%
\pgfpathlineto{\pgfqpoint{2.979333in}{5.935248in}}%
\pgfpathlineto{\pgfqpoint{2.979353in}{5.924372in}}%
\pgfpathlineto{\pgfqpoint{2.979512in}{6.409306in}}%
\pgfpathlineto{\pgfqpoint{2.980165in}{6.694798in}}%
\pgfpathlineto{\pgfqpoint{2.980442in}{5.925509in}}%
\pgfpathlineto{\pgfqpoint{2.980680in}{6.676810in}}%
\pgfpathlineto{\pgfqpoint{2.980700in}{6.693421in}}%
\pgfpathlineto{\pgfqpoint{2.980937in}{5.963611in}}%
\pgfpathlineto{\pgfqpoint{2.980977in}{5.924375in}}%
\pgfpathlineto{\pgfqpoint{2.981254in}{6.692811in}}%
\pgfpathlineto{\pgfqpoint{2.981690in}{6.470126in}}%
\pgfpathlineto{\pgfqpoint{2.981789in}{6.693809in}}%
\pgfpathlineto{\pgfqpoint{2.982600in}{5.924443in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{6.689765in}}%
\pgfpathlineto{\pgfqpoint{2.982878in}{6.691404in}}%
\pgfpathlineto{\pgfqpoint{2.982917in}{6.635188in}}%
\pgfpathlineto{\pgfqpoint{2.984224in}{5.924575in}}%
\pgfpathlineto{\pgfqpoint{2.983412in}{6.692758in}}%
\pgfpathlineto{\pgfqpoint{2.984263in}{5.969654in}}%
\pgfpathlineto{\pgfqpoint{2.985036in}{6.691643in}}%
\pgfpathlineto{\pgfqpoint{2.984758in}{5.924742in}}%
\pgfpathlineto{\pgfqpoint{2.985610in}{6.657525in}}%
\pgfpathlineto{\pgfqpoint{2.986382in}{5.924581in}}%
\pgfpathlineto{\pgfqpoint{2.986659in}{6.690465in}}%
\pgfpathlineto{\pgfqpoint{2.986976in}{5.988885in}}%
\pgfpathlineto{\pgfqpoint{2.987194in}{6.690521in}}%
\pgfpathlineto{\pgfqpoint{2.988006in}{5.924484in}}%
\pgfpathlineto{\pgfqpoint{2.988303in}{6.673700in}}%
\pgfpathlineto{\pgfqpoint{2.989629in}{5.924452in}}%
\pgfpathlineto{\pgfqpoint{2.988817in}{6.689636in}}%
\pgfpathlineto{\pgfqpoint{2.989708in}{6.074144in}}%
\pgfpathlineto{\pgfqpoint{2.990441in}{6.688689in}}%
\pgfpathlineto{\pgfqpoint{2.990164in}{5.925554in}}%
\pgfpathlineto{\pgfqpoint{2.990976in}{6.687453in}}%
\pgfpathlineto{\pgfqpoint{2.991075in}{6.486157in}}%
\pgfpathlineto{\pgfqpoint{2.991253in}{5.924483in}}%
\pgfpathlineto{\pgfqpoint{2.992065in}{6.687678in}}%
\pgfpathlineto{\pgfqpoint{2.992302in}{5.949669in}}%
\pgfpathlineto{\pgfqpoint{2.992876in}{5.924578in}}%
\pgfpathlineto{\pgfqpoint{2.992599in}{6.686799in}}%
\pgfpathlineto{\pgfqpoint{2.993015in}{6.329325in}}%
\pgfpathlineto{\pgfqpoint{2.993688in}{6.686605in}}%
\pgfpathlineto{\pgfqpoint{2.993411in}{5.924969in}}%
\pgfpathlineto{\pgfqpoint{2.994203in}{6.672272in}}%
\pgfpathlineto{\pgfqpoint{2.994223in}{6.686081in}}%
\pgfpathlineto{\pgfqpoint{2.994421in}{6.064186in}}%
\pgfpathlineto{\pgfqpoint{2.994500in}{5.924737in}}%
\pgfpathlineto{\pgfqpoint{2.995312in}{6.685469in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{6.671835in}}%
\pgfpathlineto{\pgfqpoint{2.996658in}{5.924641in}}%
\pgfpathlineto{\pgfqpoint{2.995846in}{6.685299in}}%
\pgfpathlineto{\pgfqpoint{2.996757in}{6.141050in}}%
\pgfpathlineto{\pgfqpoint{2.997470in}{6.684455in}}%
\pgfpathlineto{\pgfqpoint{2.997747in}{5.925244in}}%
\pgfpathlineto{\pgfqpoint{2.997985in}{6.664881in}}%
\pgfpathlineto{\pgfqpoint{2.998005in}{6.682649in}}%
\pgfpathlineto{\pgfqpoint{2.998262in}{5.935575in}}%
\pgfpathlineto{\pgfqpoint{2.998282in}{5.924573in}}%
\pgfpathlineto{\pgfqpoint{2.998440in}{6.401081in}}%
\pgfpathlineto{\pgfqpoint{2.999094in}{6.683548in}}%
\pgfpathlineto{\pgfqpoint{2.999371in}{5.925591in}}%
\pgfpathlineto{\pgfqpoint{2.999608in}{6.665448in}}%
\pgfpathlineto{\pgfqpoint{2.999628in}{6.682096in}}%
\pgfpathlineto{\pgfqpoint{2.999866in}{5.963782in}}%
\pgfpathlineto{\pgfqpoint{2.999905in}{5.924569in}}%
\pgfpathlineto{\pgfqpoint{3.000183in}{6.681690in}}%
\pgfpathlineto{\pgfqpoint{3.000618in}{6.461065in}}%
\pgfpathlineto{\pgfqpoint{3.000717in}{6.682578in}}%
\pgfpathlineto{\pgfqpoint{3.001529in}{5.924628in}}%
\pgfpathlineto{\pgfqpoint{3.001786in}{6.678404in}}%
\pgfpathlineto{\pgfqpoint{3.001806in}{6.680307in}}%
\pgfpathlineto{\pgfqpoint{3.001846in}{6.625472in}}%
\pgfpathlineto{\pgfqpoint{3.003152in}{5.924750in}}%
\pgfpathlineto{\pgfqpoint{3.002341in}{6.681545in}}%
\pgfpathlineto{\pgfqpoint{3.003192in}{5.968603in}}%
\pgfpathlineto{\pgfqpoint{3.003964in}{6.680451in}}%
\pgfpathlineto{\pgfqpoint{3.003687in}{5.925008in}}%
\pgfpathlineto{\pgfqpoint{3.004558in}{6.602999in}}%
\pgfpathlineto{\pgfqpoint{3.005311in}{5.924842in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{6.679295in}}%
\pgfpathlineto{\pgfqpoint{3.005885in}{5.948207in}}%
\pgfpathlineto{\pgfqpoint{3.006122in}{6.679254in}}%
\pgfpathlineto{\pgfqpoint{3.006934in}{5.924739in}}%
\pgfpathlineto{\pgfqpoint{3.007271in}{6.577734in}}%
\pgfpathlineto{\pgfqpoint{3.007746in}{6.678387in}}%
\pgfpathlineto{\pgfqpoint{3.008558in}{5.924699in}}%
\pgfpathlineto{\pgfqpoint{3.008736in}{6.479377in}}%
\pgfpathlineto{\pgfqpoint{3.009370in}{6.677457in}}%
\pgfpathlineto{\pgfqpoint{3.009647in}{5.925865in}}%
\pgfpathlineto{\pgfqpoint{3.009884in}{6.660038in}}%
\pgfpathlineto{\pgfqpoint{3.009904in}{6.676145in}}%
\pgfpathlineto{\pgfqpoint{3.010122in}{6.009332in}}%
\pgfpathlineto{\pgfqpoint{3.010181in}{5.924723in}}%
\pgfpathlineto{\pgfqpoint{3.010459in}{6.675457in}}%
\pgfpathlineto{\pgfqpoint{3.010954in}{6.639495in}}%
\pgfpathlineto{\pgfqpoint{3.010993in}{6.676465in}}%
\pgfpathlineto{\pgfqpoint{3.011270in}{5.926299in}}%
\pgfpathlineto{\pgfqpoint{3.011706in}{6.140537in}}%
\pgfpathlineto{\pgfqpoint{3.011805in}{5.924809in}}%
\pgfpathlineto{\pgfqpoint{3.012617in}{6.675411in}}%
\pgfpathlineto{\pgfqpoint{3.012874in}{5.927727in}}%
\pgfpathlineto{\pgfqpoint{3.012894in}{5.926794in}}%
\pgfpathlineto{\pgfqpoint{3.012914in}{5.945525in}}%
\pgfpathlineto{\pgfqpoint{3.013151in}{6.674800in}}%
\pgfpathlineto{\pgfqpoint{3.013429in}{5.924958in}}%
\pgfpathlineto{\pgfqpoint{3.014320in}{6.515158in}}%
\pgfpathlineto{\pgfqpoint{3.015052in}{5.925169in}}%
\pgfpathlineto{\pgfqpoint{3.014775in}{6.674034in}}%
\pgfpathlineto{\pgfqpoint{3.015567in}{5.937177in}}%
\pgfpathlineto{\pgfqpoint{3.015587in}{5.924949in}}%
\pgfpathlineto{\pgfqpoint{3.015765in}{6.469388in}}%
\pgfpathlineto{\pgfqpoint{3.016399in}{6.673206in}}%
\pgfpathlineto{\pgfqpoint{3.016676in}{5.925442in}}%
\pgfpathlineto{\pgfqpoint{3.016913in}{6.653555in}}%
\pgfpathlineto{\pgfqpoint{3.016933in}{6.671333in}}%
\pgfpathlineto{\pgfqpoint{3.017210in}{5.924874in}}%
\pgfpathlineto{\pgfqpoint{3.017389in}{6.472966in}}%
\pgfpathlineto{\pgfqpoint{3.018022in}{6.672316in}}%
\pgfpathlineto{\pgfqpoint{3.018299in}{5.925777in}}%
\pgfpathlineto{\pgfqpoint{3.018537in}{6.654118in}}%
\pgfpathlineto{\pgfqpoint{3.018557in}{6.670792in}}%
\pgfpathlineto{\pgfqpoint{3.018794in}{5.964031in}}%
\pgfpathlineto{\pgfqpoint{3.018834in}{5.924862in}}%
\pgfpathlineto{\pgfqpoint{3.019111in}{6.670583in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{6.452080in}}%
\pgfpathlineto{\pgfqpoint{3.019646in}{6.671364in}}%
\pgfpathlineto{\pgfqpoint{3.020458in}{5.924913in}}%
\pgfpathlineto{\pgfqpoint{3.020715in}{6.667066in}}%
\pgfpathlineto{\pgfqpoint{3.020735in}{6.669224in}}%
\pgfpathlineto{\pgfqpoint{3.020794in}{6.562954in}}%
\pgfpathlineto{\pgfqpoint{3.021269in}{6.670350in}}%
\pgfpathlineto{\pgfqpoint{3.022081in}{5.925026in}}%
\pgfpathlineto{\pgfqpoint{3.022893in}{6.669276in}}%
\pgfpathlineto{\pgfqpoint{3.023586in}{6.213197in}}%
\pgfpathlineto{\pgfqpoint{3.023705in}{5.925201in}}%
\pgfpathlineto{\pgfqpoint{3.024516in}{6.668140in}}%
\pgfpathlineto{\pgfqpoint{3.024754in}{5.946034in}}%
\pgfpathlineto{\pgfqpoint{3.025328in}{5.925438in}}%
\pgfpathlineto{\pgfqpoint{3.025051in}{6.668006in}}%
\pgfpathlineto{\pgfqpoint{3.025447in}{6.244182in}}%
\pgfpathlineto{\pgfqpoint{3.026140in}{6.666943in}}%
\pgfpathlineto{\pgfqpoint{3.025863in}{5.925093in}}%
\pgfpathlineto{\pgfqpoint{3.026635in}{6.625873in}}%
\pgfpathlineto{\pgfqpoint{3.026675in}{6.667155in}}%
\pgfpathlineto{\pgfqpoint{3.026952in}{5.925736in}}%
\pgfpathlineto{\pgfqpoint{3.027387in}{6.147886in}}%
\pgfpathlineto{\pgfqpoint{3.027486in}{5.925046in}}%
\pgfpathlineto{\pgfqpoint{3.028298in}{6.666243in}}%
\pgfpathlineto{\pgfqpoint{3.028556in}{5.929485in}}%
\pgfpathlineto{\pgfqpoint{3.028575in}{5.926095in}}%
\pgfpathlineto{\pgfqpoint{3.028655in}{6.093889in}}%
\pgfpathlineto{\pgfqpoint{3.028833in}{6.664858in}}%
\pgfpathlineto{\pgfqpoint{3.029110in}{5.925062in}}%
\pgfpathlineto{\pgfqpoint{3.029902in}{6.656307in}}%
\pgfpathlineto{\pgfqpoint{3.029922in}{6.665269in}}%
\pgfpathlineto{\pgfqpoint{3.030060in}{6.277168in}}%
\pgfpathlineto{\pgfqpoint{3.030734in}{5.925140in}}%
\pgfpathlineto{\pgfqpoint{3.030456in}{6.664229in}}%
\pgfpathlineto{\pgfqpoint{3.031248in}{5.940208in}}%
\pgfpathlineto{\pgfqpoint{3.031268in}{5.925702in}}%
\pgfpathlineto{\pgfqpoint{3.031466in}{6.525062in}}%
\pgfpathlineto{\pgfqpoint{3.031545in}{6.664234in}}%
\pgfpathlineto{\pgfqpoint{3.032357in}{5.925279in}}%
\pgfpathlineto{\pgfqpoint{3.032377in}{5.937402in}}%
\pgfpathlineto{\pgfqpoint{3.033169in}{6.663139in}}%
\pgfpathlineto{\pgfqpoint{3.032892in}{5.925497in}}%
\pgfpathlineto{\pgfqpoint{3.033803in}{6.457239in}}%
\pgfpathlineto{\pgfqpoint{3.034515in}{5.925355in}}%
\pgfpathlineto{\pgfqpoint{3.034793in}{6.661984in}}%
\pgfpathlineto{\pgfqpoint{3.035030in}{5.945492in}}%
\pgfpathlineto{\pgfqpoint{3.035604in}{5.925742in}}%
\pgfpathlineto{\pgfqpoint{3.035327in}{6.661976in}}%
\pgfpathlineto{\pgfqpoint{3.035723in}{6.243433in}}%
\pgfpathlineto{\pgfqpoint{3.036416in}{6.660768in}}%
\pgfpathlineto{\pgfqpoint{3.036139in}{5.925274in}}%
\pgfpathlineto{\pgfqpoint{3.036911in}{6.620947in}}%
\pgfpathlineto{\pgfqpoint{3.036951in}{6.661102in}}%
\pgfpathlineto{\pgfqpoint{3.037228in}{5.926065in}}%
\pgfpathlineto{\pgfqpoint{3.037664in}{6.144610in}}%
\pgfpathlineto{\pgfqpoint{3.037763in}{5.925256in}}%
\pgfpathlineto{\pgfqpoint{3.038574in}{6.660168in}}%
\pgfpathlineto{\pgfqpoint{3.038832in}{5.929407in}}%
\pgfpathlineto{\pgfqpoint{3.038852in}{5.926448in}}%
\pgfpathlineto{\pgfqpoint{3.038911in}{6.028900in}}%
\pgfpathlineto{\pgfqpoint{3.039386in}{5.925299in}}%
\pgfpathlineto{\pgfqpoint{3.040198in}{6.659173in}}%
\pgfpathlineto{\pgfqpoint{3.041010in}{5.925403in}}%
\pgfpathlineto{\pgfqpoint{3.041703in}{6.370889in}}%
\pgfpathlineto{\pgfqpoint{3.041821in}{6.658118in}}%
\pgfpathlineto{\pgfqpoint{3.042633in}{5.925568in}}%
\pgfpathlineto{\pgfqpoint{3.042871in}{6.635682in}}%
\pgfpathlineto{\pgfqpoint{3.043445in}{6.657002in}}%
\pgfpathlineto{\pgfqpoint{3.043168in}{5.925660in}}%
\pgfpathlineto{\pgfqpoint{3.043584in}{6.262395in}}%
\pgfpathlineto{\pgfqpoint{3.044257in}{5.925794in}}%
\pgfpathlineto{\pgfqpoint{3.043980in}{6.656779in}}%
\pgfpathlineto{\pgfqpoint{3.044772in}{5.937362in}}%
\pgfpathlineto{\pgfqpoint{3.044791in}{5.925546in}}%
\pgfpathlineto{\pgfqpoint{3.044970in}{6.457462in}}%
\pgfpathlineto{\pgfqpoint{3.045603in}{6.655944in}}%
\pgfpathlineto{\pgfqpoint{3.045880in}{5.926081in}}%
\pgfpathlineto{\pgfqpoint{3.046118in}{6.636913in}}%
\pgfpathlineto{\pgfqpoint{3.046138in}{6.654147in}}%
\pgfpathlineto{\pgfqpoint{3.046395in}{5.936225in}}%
\pgfpathlineto{\pgfqpoint{3.046415in}{5.925493in}}%
\pgfpathlineto{\pgfqpoint{3.046573in}{6.382875in}}%
\pgfpathlineto{\pgfqpoint{3.047227in}{6.655048in}}%
\pgfpathlineto{\pgfqpoint{3.047504in}{5.926428in}}%
\pgfpathlineto{\pgfqpoint{3.047742in}{6.637436in}}%
\pgfpathlineto{\pgfqpoint{3.047761in}{6.653593in}}%
\pgfpathlineto{\pgfqpoint{3.047999in}{5.963497in}}%
\pgfpathlineto{\pgfqpoint{3.048039in}{5.925502in}}%
\pgfpathlineto{\pgfqpoint{3.048316in}{6.653299in}}%
\pgfpathlineto{\pgfqpoint{3.048751in}{6.440553in}}%
\pgfpathlineto{\pgfqpoint{3.048850in}{6.654092in}}%
\pgfpathlineto{\pgfqpoint{3.049662in}{5.925571in}}%
\pgfpathlineto{\pgfqpoint{3.049920in}{6.649961in}}%
\pgfpathlineto{\pgfqpoint{3.049939in}{6.651946in}}%
\pgfpathlineto{\pgfqpoint{3.049999in}{6.547907in}}%
\pgfpathlineto{\pgfqpoint{3.050474in}{6.653076in}}%
\pgfpathlineto{\pgfqpoint{3.051286in}{5.925702in}}%
\pgfpathlineto{\pgfqpoint{3.052098in}{6.652001in}}%
\pgfpathlineto{\pgfqpoint{3.052791in}{6.206415in}}%
\pgfpathlineto{\pgfqpoint{3.053444in}{5.925860in}}%
\pgfpathlineto{\pgfqpoint{3.053721in}{6.650866in}}%
\pgfpathlineto{\pgfqpoint{3.053959in}{5.946038in}}%
\pgfpathlineto{\pgfqpoint{3.054533in}{5.926144in}}%
\pgfpathlineto{\pgfqpoint{3.054256in}{6.650767in}}%
\pgfpathlineto{\pgfqpoint{3.054652in}{6.237680in}}%
\pgfpathlineto{\pgfqpoint{3.055345in}{6.649672in}}%
\pgfpathlineto{\pgfqpoint{3.055068in}{5.925774in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{6.609858in}}%
\pgfpathlineto{\pgfqpoint{3.055879in}{6.649909in}}%
\pgfpathlineto{\pgfqpoint{3.056157in}{5.926455in}}%
\pgfpathlineto{\pgfqpoint{3.056592in}{6.142717in}}%
\pgfpathlineto{\pgfqpoint{3.056691in}{5.925749in}}%
\pgfpathlineto{\pgfqpoint{3.057503in}{6.648992in}}%
\pgfpathlineto{\pgfqpoint{3.057760in}{5.930013in}}%
\pgfpathlineto{\pgfqpoint{3.057780in}{5.926825in}}%
\pgfpathlineto{\pgfqpoint{3.057859in}{6.090949in}}%
\pgfpathlineto{\pgfqpoint{3.058038in}{6.647672in}}%
\pgfpathlineto{\pgfqpoint{3.058315in}{5.925784in}}%
\pgfpathlineto{\pgfqpoint{3.059107in}{6.639390in}}%
\pgfpathlineto{\pgfqpoint{3.059127in}{6.648015in}}%
\pgfpathlineto{\pgfqpoint{3.059265in}{6.268824in}}%
\pgfpathlineto{\pgfqpoint{3.059938in}{5.925880in}}%
\pgfpathlineto{\pgfqpoint{3.059661in}{6.647032in}}%
\pgfpathlineto{\pgfqpoint{3.060453in}{5.940430in}}%
\pgfpathlineto{\pgfqpoint{3.060473in}{5.926395in}}%
\pgfpathlineto{\pgfqpoint{3.060671in}{6.511612in}}%
\pgfpathlineto{\pgfqpoint{3.060750in}{6.646979in}}%
\pgfpathlineto{\pgfqpoint{3.061562in}{5.926036in}}%
\pgfpathlineto{\pgfqpoint{3.061582in}{5.937982in}}%
\pgfpathlineto{\pgfqpoint{3.062374in}{6.645884in}}%
\pgfpathlineto{\pgfqpoint{3.062096in}{5.926216in}}%
\pgfpathlineto{\pgfqpoint{3.063007in}{6.444551in}}%
\pgfpathlineto{\pgfqpoint{3.063720in}{5.926097in}}%
\pgfpathlineto{\pgfqpoint{3.063997in}{6.644729in}}%
\pgfpathlineto{\pgfqpoint{3.064235in}{5.945592in}}%
\pgfpathlineto{\pgfqpoint{3.064809in}{5.926528in}}%
\pgfpathlineto{\pgfqpoint{3.064532in}{6.644753in}}%
\pgfpathlineto{\pgfqpoint{3.064928in}{6.236939in}}%
\pgfpathlineto{\pgfqpoint{3.065621in}{6.643517in}}%
\pgfpathlineto{\pgfqpoint{3.065344in}{5.926039in}}%
\pgfpathlineto{\pgfqpoint{3.066116in}{6.604931in}}%
\pgfpathlineto{\pgfqpoint{3.066155in}{6.643874in}}%
\pgfpathlineto{\pgfqpoint{3.066433in}{5.926863in}}%
\pgfpathlineto{\pgfqpoint{3.066868in}{6.139548in}}%
\pgfpathlineto{\pgfqpoint{3.066967in}{5.926041in}}%
\pgfpathlineto{\pgfqpoint{3.067779in}{6.642935in}}%
\pgfpathlineto{\pgfqpoint{3.068036in}{5.930025in}}%
\pgfpathlineto{\pgfqpoint{3.068056in}{5.927257in}}%
\pgfpathlineto{\pgfqpoint{3.068116in}{6.027514in}}%
\pgfpathlineto{\pgfqpoint{3.068591in}{5.926103in}}%
\pgfpathlineto{\pgfqpoint{3.069403in}{6.641938in}}%
\pgfpathlineto{\pgfqpoint{3.070214in}{5.926225in}}%
\pgfpathlineto{\pgfqpoint{3.070907in}{6.361243in}}%
\pgfpathlineto{\pgfqpoint{3.071026in}{6.640882in}}%
\pgfpathlineto{\pgfqpoint{3.071838in}{5.926406in}}%
\pgfpathlineto{\pgfqpoint{3.072076in}{6.619175in}}%
\pgfpathlineto{\pgfqpoint{3.072650in}{6.639767in}}%
\pgfpathlineto{\pgfqpoint{3.072373in}{5.926462in}}%
\pgfpathlineto{\pgfqpoint{3.072788in}{6.254400in}}%
\pgfpathlineto{\pgfqpoint{3.073462in}{5.926647in}}%
\pgfpathlineto{\pgfqpoint{3.073184in}{6.639579in}}%
\pgfpathlineto{\pgfqpoint{3.073976in}{5.937779in}}%
\pgfpathlineto{\pgfqpoint{3.073996in}{5.926372in}}%
\pgfpathlineto{\pgfqpoint{3.074174in}{6.445617in}}%
\pgfpathlineto{\pgfqpoint{3.074808in}{6.638738in}}%
\pgfpathlineto{\pgfqpoint{3.075085in}{5.926947in}}%
\pgfpathlineto{\pgfqpoint{3.075323in}{6.620324in}}%
\pgfpathlineto{\pgfqpoint{3.075343in}{6.637016in}}%
\pgfpathlineto{\pgfqpoint{3.075600in}{5.936690in}}%
\pgfpathlineto{\pgfqpoint{3.075620in}{5.926341in}}%
\pgfpathlineto{\pgfqpoint{3.075778in}{6.372904in}}%
\pgfpathlineto{\pgfqpoint{3.076432in}{6.637837in}}%
\pgfpathlineto{\pgfqpoint{3.076709in}{5.927305in}}%
\pgfpathlineto{\pgfqpoint{3.076946in}{6.620808in}}%
\pgfpathlineto{\pgfqpoint{3.076966in}{6.636448in}}%
\pgfpathlineto{\pgfqpoint{3.077204in}{5.963195in}}%
\pgfpathlineto{\pgfqpoint{3.077243in}{5.926369in}}%
\pgfpathlineto{\pgfqpoint{3.077521in}{6.636074in}}%
\pgfpathlineto{\pgfqpoint{3.077956in}{6.429110in}}%
\pgfpathlineto{\pgfqpoint{3.078055in}{6.636878in}}%
\pgfpathlineto{\pgfqpoint{3.078867in}{5.926457in}}%
\pgfpathlineto{\pgfqpoint{3.079124in}{6.632910in}}%
\pgfpathlineto{\pgfqpoint{3.079144in}{6.634728in}}%
\pgfpathlineto{\pgfqpoint{3.079184in}{6.583401in}}%
\pgfpathlineto{\pgfqpoint{3.080490in}{5.926605in}}%
\pgfpathlineto{\pgfqpoint{3.079679in}{6.635861in}}%
\pgfpathlineto{\pgfqpoint{3.080530in}{5.967633in}}%
\pgfpathlineto{\pgfqpoint{3.081302in}{6.634785in}}%
\pgfpathlineto{\pgfqpoint{3.081025in}{5.926870in}}%
\pgfpathlineto{\pgfqpoint{3.081896in}{6.562279in}}%
\pgfpathlineto{\pgfqpoint{3.082649in}{5.926747in}}%
\pgfpathlineto{\pgfqpoint{3.082926in}{6.633651in}}%
\pgfpathlineto{\pgfqpoint{3.083223in}{5.948592in}}%
\pgfpathlineto{\pgfqpoint{3.083460in}{6.633585in}}%
\pgfpathlineto{\pgfqpoint{3.084272in}{5.926683in}}%
\pgfpathlineto{\pgfqpoint{3.084609in}{6.538548in}}%
\pgfpathlineto{\pgfqpoint{3.085084in}{6.632722in}}%
\pgfpathlineto{\pgfqpoint{3.085896in}{5.926679in}}%
\pgfpathlineto{\pgfqpoint{3.086074in}{6.446135in}}%
\pgfpathlineto{\pgfqpoint{3.086708in}{6.631800in}}%
\pgfpathlineto{\pgfqpoint{3.086985in}{5.927781in}}%
\pgfpathlineto{\pgfqpoint{3.087222in}{6.615422in}}%
\pgfpathlineto{\pgfqpoint{3.087242in}{6.630543in}}%
\pgfpathlineto{\pgfqpoint{3.087460in}{6.006080in}}%
\pgfpathlineto{\pgfqpoint{3.087519in}{5.926734in}}%
\pgfpathlineto{\pgfqpoint{3.087797in}{6.629905in}}%
\pgfpathlineto{\pgfqpoint{3.088292in}{6.596128in}}%
\pgfpathlineto{\pgfqpoint{3.088331in}{6.630821in}}%
\pgfpathlineto{\pgfqpoint{3.088608in}{5.928221in}}%
\pgfpathlineto{\pgfqpoint{3.089044in}{6.129024in}}%
\pgfpathlineto{\pgfqpoint{3.089143in}{5.926848in}}%
\pgfpathlineto{\pgfqpoint{3.089955in}{6.629783in}}%
\pgfpathlineto{\pgfqpoint{3.090212in}{5.929626in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{5.928718in}}%
\pgfpathlineto{\pgfqpoint{3.090252in}{5.946224in}}%
\pgfpathlineto{\pgfqpoint{3.090489in}{6.629183in}}%
\pgfpathlineto{\pgfqpoint{3.090767in}{5.927020in}}%
\pgfpathlineto{\pgfqpoint{3.091658in}{6.479798in}}%
\pgfpathlineto{\pgfqpoint{3.092390in}{5.927251in}}%
\pgfpathlineto{\pgfqpoint{3.092113in}{6.628415in}}%
\pgfpathlineto{\pgfqpoint{3.092905in}{5.938551in}}%
\pgfpathlineto{\pgfqpoint{3.092925in}{5.927068in}}%
\pgfpathlineto{\pgfqpoint{3.093103in}{6.436655in}}%
\pgfpathlineto{\pgfqpoint{3.093737in}{6.627589in}}%
\pgfpathlineto{\pgfqpoint{3.094014in}{5.927540in}}%
\pgfpathlineto{\pgfqpoint{3.094251in}{6.609130in}}%
\pgfpathlineto{\pgfqpoint{3.094271in}{6.625807in}}%
\pgfpathlineto{\pgfqpoint{3.094548in}{5.927031in}}%
\pgfpathlineto{\pgfqpoint{3.094727in}{6.439976in}}%
\pgfpathlineto{\pgfqpoint{3.095360in}{6.626705in}}%
\pgfpathlineto{\pgfqpoint{3.095637in}{5.927887in}}%
\pgfpathlineto{\pgfqpoint{3.095875in}{6.609608in}}%
\pgfpathlineto{\pgfqpoint{3.095895in}{6.625250in}}%
\pgfpathlineto{\pgfqpoint{3.096132in}{5.963783in}}%
\pgfpathlineto{\pgfqpoint{3.096172in}{5.927054in}}%
\pgfpathlineto{\pgfqpoint{3.096449in}{6.625061in}}%
\pgfpathlineto{\pgfqpoint{3.096885in}{6.420385in}}%
\pgfpathlineto{\pgfqpoint{3.096984in}{6.625763in}}%
\pgfpathlineto{\pgfqpoint{3.097795in}{5.927135in}}%
\pgfpathlineto{\pgfqpoint{3.098053in}{6.621684in}}%
\pgfpathlineto{\pgfqpoint{3.098073in}{6.623738in}}%
\pgfpathlineto{\pgfqpoint{3.098132in}{6.524375in}}%
\pgfpathlineto{\pgfqpoint{3.098607in}{6.624763in}}%
\pgfpathlineto{\pgfqpoint{3.099419in}{5.927274in}}%
\pgfpathlineto{\pgfqpoint{3.100231in}{6.623707in}}%
\pgfpathlineto{\pgfqpoint{3.100924in}{6.197091in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.927471in}}%
\pgfpathlineto{\pgfqpoint{3.101854in}{6.622593in}}%
\pgfpathlineto{\pgfqpoint{3.102092in}{5.947041in}}%
\pgfpathlineto{\pgfqpoint{3.102666in}{5.927726in}}%
\pgfpathlineto{\pgfqpoint{3.102389in}{6.622440in}}%
\pgfpathlineto{\pgfqpoint{3.102785in}{6.225780in}}%
\pgfpathlineto{\pgfqpoint{3.103478in}{6.621423in}}%
\pgfpathlineto{\pgfqpoint{3.103201in}{5.927426in}}%
\pgfpathlineto{\pgfqpoint{3.103973in}{6.582909in}}%
\pgfpathlineto{\pgfqpoint{3.104013in}{6.621592in}}%
\pgfpathlineto{\pgfqpoint{3.104290in}{5.928039in}}%
\pgfpathlineto{\pgfqpoint{3.104725in}{6.135993in}}%
\pgfpathlineto{\pgfqpoint{3.104824in}{5.927416in}}%
\pgfpathlineto{\pgfqpoint{3.105636in}{6.620688in}}%
\pgfpathlineto{\pgfqpoint{3.105894in}{5.931613in}}%
\pgfpathlineto{\pgfqpoint{3.105913in}{5.928408in}}%
\pgfpathlineto{\pgfqpoint{3.105993in}{6.085230in}}%
\pgfpathlineto{\pgfqpoint{3.106171in}{6.619364in}}%
\pgfpathlineto{\pgfqpoint{3.106448in}{5.927465in}}%
\pgfpathlineto{\pgfqpoint{3.107240in}{6.611310in}}%
\pgfpathlineto{\pgfqpoint{3.107260in}{6.619726in}}%
\pgfpathlineto{\pgfqpoint{3.107398in}{6.256923in}}%
\pgfpathlineto{\pgfqpoint{3.108072in}{5.927571in}}%
\pgfpathlineto{\pgfqpoint{3.107794in}{6.618725in}}%
\pgfpathlineto{\pgfqpoint{3.108586in}{5.941717in}}%
\pgfpathlineto{\pgfqpoint{3.108606in}{5.928120in}}%
\pgfpathlineto{\pgfqpoint{3.108804in}{6.488450in}}%
\pgfpathlineto{\pgfqpoint{3.108883in}{6.618707in}}%
\pgfpathlineto{\pgfqpoint{3.109695in}{5.927735in}}%
\pgfpathlineto{\pgfqpoint{3.109715in}{5.939036in}}%
\pgfpathlineto{\pgfqpoint{3.110507in}{6.617631in}}%
\pgfpathlineto{\pgfqpoint{3.110230in}{5.927962in}}%
\pgfpathlineto{\pgfqpoint{3.111141in}{6.425242in}}%
\pgfpathlineto{\pgfqpoint{3.111853in}{5.927862in}}%
\pgfpathlineto{\pgfqpoint{3.112131in}{6.616499in}}%
\pgfpathlineto{\pgfqpoint{3.112368in}{5.946743in}}%
\pgfpathlineto{\pgfqpoint{3.112942in}{5.928235in}}%
\pgfpathlineto{\pgfqpoint{3.112665in}{6.616464in}}%
\pgfpathlineto{\pgfqpoint{3.113061in}{6.225065in}}%
\pgfpathlineto{\pgfqpoint{3.113754in}{6.615312in}}%
\pgfpathlineto{\pgfqpoint{3.113477in}{5.927821in}}%
\pgfpathlineto{\pgfqpoint{3.114249in}{6.577998in}}%
\pgfpathlineto{\pgfqpoint{3.114289in}{6.615596in}}%
\pgfpathlineto{\pgfqpoint{3.114566in}{5.928571in}}%
\pgfpathlineto{\pgfqpoint{3.115002in}{6.132986in}}%
\pgfpathlineto{\pgfqpoint{3.115101in}{5.927838in}}%
\pgfpathlineto{\pgfqpoint{3.115912in}{6.614671in}}%
\pgfpathlineto{\pgfqpoint{3.116170in}{5.931763in}}%
\pgfpathlineto{\pgfqpoint{3.116190in}{5.928963in}}%
\pgfpathlineto{\pgfqpoint{3.116249in}{6.024616in}}%
\pgfpathlineto{\pgfqpoint{3.116724in}{5.927912in}}%
\pgfpathlineto{\pgfqpoint{3.117536in}{6.613689in}}%
\pgfpathlineto{\pgfqpoint{3.118348in}{5.928043in}}%
\pgfpathlineto{\pgfqpoint{3.119041in}{6.344141in}}%
\pgfpathlineto{\pgfqpoint{3.119159in}{6.612651in}}%
\pgfpathlineto{\pgfqpoint{3.119971in}{5.928232in}}%
\pgfpathlineto{\pgfqpoint{3.120209in}{6.591601in}}%
\pgfpathlineto{\pgfqpoint{3.120783in}{6.611557in}}%
\pgfpathlineto{\pgfqpoint{3.120506in}{5.928340in}}%
\pgfpathlineto{\pgfqpoint{3.120922in}{6.243062in}}%
\pgfpathlineto{\pgfqpoint{3.121595in}{5.928477in}}%
\pgfpathlineto{\pgfqpoint{3.121318in}{6.611320in}}%
\pgfpathlineto{\pgfqpoint{3.122110in}{5.939338in}}%
\pgfpathlineto{\pgfqpoint{3.122129in}{5.928267in}}%
\pgfpathlineto{\pgfqpoint{3.122308in}{6.424983in}}%
\pgfpathlineto{\pgfqpoint{3.122941in}{6.610488in}}%
\pgfpathlineto{\pgfqpoint{3.123218in}{5.928779in}}%
\pgfpathlineto{\pgfqpoint{3.123456in}{6.592652in}}%
\pgfpathlineto{\pgfqpoint{3.123476in}{6.608781in}}%
\pgfpathlineto{\pgfqpoint{3.123733in}{5.938309in}}%
\pgfpathlineto{\pgfqpoint{3.123753in}{5.928252in}}%
\pgfpathlineto{\pgfqpoint{3.123911in}{6.355281in}}%
\pgfpathlineto{\pgfqpoint{3.124565in}{6.609599in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{5.929137in}}%
\pgfpathlineto{\pgfqpoint{3.125080in}{6.593091in}}%
\pgfpathlineto{\pgfqpoint{3.125099in}{6.608211in}}%
\pgfpathlineto{\pgfqpoint{3.125337in}{5.963842in}}%
\pgfpathlineto{\pgfqpoint{3.125377in}{5.928295in}}%
\pgfpathlineto{\pgfqpoint{3.125654in}{6.607942in}}%
\pgfpathlineto{\pgfqpoint{3.126089in}{6.409122in}}%
\pgfpathlineto{\pgfqpoint{3.126188in}{6.608654in}}%
\pgfpathlineto{\pgfqpoint{3.127000in}{5.928394in}}%
\pgfpathlineto{\pgfqpoint{3.127258in}{6.604740in}}%
\pgfpathlineto{\pgfqpoint{3.127277in}{6.606627in}}%
\pgfpathlineto{\pgfqpoint{3.127337in}{6.509576in}}%
\pgfpathlineto{\pgfqpoint{3.127812in}{6.607654in}}%
\pgfpathlineto{\pgfqpoint{3.128624in}{5.928550in}}%
\pgfpathlineto{\pgfqpoint{3.129436in}{6.606597in}}%
\pgfpathlineto{\pgfqpoint{3.130129in}{6.190770in}}%
\pgfpathlineto{\pgfqpoint{3.130782in}{5.928755in}}%
\pgfpathlineto{\pgfqpoint{3.131059in}{6.605485in}}%
\pgfpathlineto{\pgfqpoint{3.131297in}{5.947644in}}%
\pgfpathlineto{\pgfqpoint{3.131871in}{5.929032in}}%
\pgfpathlineto{\pgfqpoint{3.131594in}{6.605364in}}%
\pgfpathlineto{\pgfqpoint{3.131990in}{6.219661in}}%
\pgfpathlineto{\pgfqpoint{3.132683in}{6.604318in}}%
\pgfpathlineto{\pgfqpoint{3.132406in}{5.928709in}}%
\pgfpathlineto{\pgfqpoint{3.133178in}{6.567069in}}%
\pgfpathlineto{\pgfqpoint{3.133217in}{6.604511in}}%
\pgfpathlineto{\pgfqpoint{3.133495in}{5.929356in}}%
\pgfpathlineto{\pgfqpoint{3.133930in}{6.131323in}}%
\pgfpathlineto{\pgfqpoint{3.134029in}{5.928720in}}%
\pgfpathlineto{\pgfqpoint{3.134841in}{6.603603in}}%
\pgfpathlineto{\pgfqpoint{3.135098in}{5.932745in}}%
\pgfpathlineto{\pgfqpoint{3.135118in}{5.929737in}}%
\pgfpathlineto{\pgfqpoint{3.135197in}{6.082767in}}%
\pgfpathlineto{\pgfqpoint{3.135375in}{6.602342in}}%
\pgfpathlineto{\pgfqpoint{3.135653in}{5.928788in}}%
\pgfpathlineto{\pgfqpoint{3.136445in}{6.594559in}}%
\pgfpathlineto{\pgfqpoint{3.136464in}{6.602639in}}%
\pgfpathlineto{\pgfqpoint{3.136603in}{6.249004in}}%
\pgfpathlineto{\pgfqpoint{3.137276in}{5.928912in}}%
\pgfpathlineto{\pgfqpoint{3.136999in}{6.601693in}}%
\pgfpathlineto{\pgfqpoint{3.137791in}{5.942541in}}%
\pgfpathlineto{\pgfqpoint{3.137811in}{5.929415in}}%
\pgfpathlineto{\pgfqpoint{3.138009in}{6.475225in}}%
\pgfpathlineto{\pgfqpoint{3.138088in}{6.601619in}}%
\pgfpathlineto{\pgfqpoint{3.138900in}{5.929092in}}%
\pgfpathlineto{\pgfqpoint{3.138920in}{5.940202in}}%
\pgfpathlineto{\pgfqpoint{3.139712in}{6.600545in}}%
\pgfpathlineto{\pgfqpoint{3.139434in}{5.929283in}}%
\pgfpathlineto{\pgfqpoint{3.140345in}{6.412870in}}%
\pgfpathlineto{\pgfqpoint{3.141058in}{5.929206in}}%
\pgfpathlineto{\pgfqpoint{3.141335in}{6.599415in}}%
\pgfpathlineto{\pgfqpoint{3.141573in}{5.947443in}}%
\pgfpathlineto{\pgfqpoint{3.142147in}{5.929620in}}%
\pgfpathlineto{\pgfqpoint{3.141870in}{6.599409in}}%
\pgfpathlineto{\pgfqpoint{3.142266in}{6.218954in}}%
\pgfpathlineto{\pgfqpoint{3.142959in}{6.598231in}}%
\pgfpathlineto{\pgfqpoint{3.142682in}{5.929187in}}%
\pgfpathlineto{\pgfqpoint{3.143454in}{6.562161in}}%
\pgfpathlineto{\pgfqpoint{3.143493in}{6.598536in}}%
\pgfpathlineto{\pgfqpoint{3.143771in}{5.929968in}}%
\pgfpathlineto{\pgfqpoint{3.144206in}{6.128425in}}%
\pgfpathlineto{\pgfqpoint{3.144305in}{5.929224in}}%
\pgfpathlineto{\pgfqpoint{3.145117in}{6.597608in}}%
\pgfpathlineto{\pgfqpoint{3.145374in}{5.932983in}}%
\pgfpathlineto{\pgfqpoint{3.145394in}{5.930370in}}%
\pgfpathlineto{\pgfqpoint{3.145454in}{6.023749in}}%
\pgfpathlineto{\pgfqpoint{3.145929in}{5.929317in}}%
\pgfpathlineto{\pgfqpoint{3.146741in}{6.596625in}}%
\pgfpathlineto{\pgfqpoint{3.147552in}{5.929465in}}%
\pgfpathlineto{\pgfqpoint{3.148245in}{6.334805in}}%
\pgfpathlineto{\pgfqpoint{3.148364in}{6.595587in}}%
\pgfpathlineto{\pgfqpoint{3.149176in}{5.929669in}}%
\pgfpathlineto{\pgfqpoint{3.149414in}{6.575268in}}%
\pgfpathlineto{\pgfqpoint{3.149988in}{6.594495in}}%
\pgfpathlineto{\pgfqpoint{3.149711in}{5.929745in}}%
\pgfpathlineto{\pgfqpoint{3.150126in}{6.235502in}}%
\pgfpathlineto{\pgfqpoint{3.150800in}{5.929929in}}%
\pgfpathlineto{\pgfqpoint{3.150522in}{6.594291in}}%
\pgfpathlineto{\pgfqpoint{3.151314in}{5.940357in}}%
\pgfpathlineto{\pgfqpoint{3.151334in}{5.929695in}}%
\pgfpathlineto{\pgfqpoint{3.151512in}{6.413399in}}%
\pgfpathlineto{\pgfqpoint{3.152146in}{6.593453in}}%
\pgfpathlineto{\pgfqpoint{3.152423in}{5.930243in}}%
\pgfpathlineto{\pgfqpoint{3.152661in}{6.576236in}}%
\pgfpathlineto{\pgfqpoint{3.152681in}{6.591821in}}%
\pgfpathlineto{\pgfqpoint{3.152938in}{5.939376in}}%
\pgfpathlineto{\pgfqpoint{3.152958in}{5.929701in}}%
\pgfpathlineto{\pgfqpoint{3.153116in}{6.345613in}}%
\pgfpathlineto{\pgfqpoint{3.153770in}{6.592561in}}%
\pgfpathlineto{\pgfqpoint{3.154047in}{5.930612in}}%
\pgfpathlineto{\pgfqpoint{3.154284in}{6.576636in}}%
\pgfpathlineto{\pgfqpoint{3.154304in}{6.591238in}}%
\pgfpathlineto{\pgfqpoint{3.154542in}{5.964132in}}%
\pgfpathlineto{\pgfqpoint{3.154581in}{5.929763in}}%
\pgfpathlineto{\pgfqpoint{3.154858in}{6.590894in}}%
\pgfpathlineto{\pgfqpoint{3.155294in}{6.397949in}}%
\pgfpathlineto{\pgfqpoint{3.155393in}{6.591614in}}%
\pgfpathlineto{\pgfqpoint{3.156205in}{5.929881in}}%
\pgfpathlineto{\pgfqpoint{3.156462in}{6.587860in}}%
\pgfpathlineto{\pgfqpoint{3.156482in}{6.589586in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{6.541842in}}%
\pgfpathlineto{\pgfqpoint{3.157828in}{5.930053in}}%
\pgfpathlineto{\pgfqpoint{3.157017in}{6.590612in}}%
\pgfpathlineto{\pgfqpoint{3.157868in}{5.968200in}}%
\pgfpathlineto{\pgfqpoint{3.158640in}{6.589557in}}%
\pgfpathlineto{\pgfqpoint{3.158363in}{5.930323in}}%
\pgfpathlineto{\pgfqpoint{3.159234in}{6.522103in}}%
\pgfpathlineto{\pgfqpoint{3.159987in}{5.930243in}}%
\pgfpathlineto{\pgfqpoint{3.160264in}{6.588447in}}%
\pgfpathlineto{\pgfqpoint{3.160561in}{5.950541in}}%
\pgfpathlineto{\pgfqpoint{3.160798in}{6.588356in}}%
\pgfpathlineto{\pgfqpoint{3.161610in}{5.930220in}}%
\pgfpathlineto{\pgfqpoint{3.161947in}{6.499943in}}%
\pgfpathlineto{\pgfqpoint{3.162422in}{6.587499in}}%
\pgfpathlineto{\pgfqpoint{3.163234in}{5.930251in}}%
\pgfpathlineto{\pgfqpoint{3.163412in}{6.413658in}}%
\pgfpathlineto{\pgfqpoint{3.164046in}{6.586587in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{5.931290in}}%
\pgfpathlineto{\pgfqpoint{3.164560in}{6.571283in}}%
\pgfpathlineto{\pgfqpoint{3.164580in}{6.585388in}}%
\pgfpathlineto{\pgfqpoint{3.164818in}{5.963672in}}%
\pgfpathlineto{\pgfqpoint{3.164857in}{5.930338in}}%
\pgfpathlineto{\pgfqpoint{3.165135in}{6.584798in}}%
\pgfpathlineto{\pgfqpoint{3.165570in}{6.395309in}}%
\pgfpathlineto{\pgfqpoint{3.165669in}{6.585621in}}%
\pgfpathlineto{\pgfqpoint{3.166481in}{5.930480in}}%
\pgfpathlineto{\pgfqpoint{3.166738in}{6.582125in}}%
\pgfpathlineto{\pgfqpoint{3.166758in}{6.583476in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{6.535530in}}%
\pgfpathlineto{\pgfqpoint{3.168105in}{5.930676in}}%
\pgfpathlineto{\pgfqpoint{3.167293in}{6.584602in}}%
\pgfpathlineto{\pgfqpoint{3.168144in}{5.969131in}}%
\pgfpathlineto{\pgfqpoint{3.168916in}{6.583529in}}%
\pgfpathlineto{\pgfqpoint{3.168639in}{5.930832in}}%
\pgfpathlineto{\pgfqpoint{3.169491in}{6.554383in}}%
\pgfpathlineto{\pgfqpoint{3.170263in}{5.930779in}}%
\pgfpathlineto{\pgfqpoint{3.170540in}{6.582402in}}%
\pgfpathlineto{\pgfqpoint{3.170857in}{5.985623in}}%
\pgfpathlineto{\pgfqpoint{3.171075in}{6.582423in}}%
\pgfpathlineto{\pgfqpoint{3.171886in}{5.930780in}}%
\pgfpathlineto{\pgfqpoint{3.172183in}{6.567975in}}%
\pgfpathlineto{\pgfqpoint{3.173510in}{5.930837in}}%
\pgfpathlineto{\pgfqpoint{3.172698in}{6.581546in}}%
\pgfpathlineto{\pgfqpoint{3.173589in}{6.058271in}}%
\pgfpathlineto{\pgfqpoint{3.174322in}{6.580615in}}%
\pgfpathlineto{\pgfqpoint{3.174044in}{5.931788in}}%
\pgfpathlineto{\pgfqpoint{3.174856in}{6.579537in}}%
\pgfpathlineto{\pgfqpoint{3.174955in}{6.408239in}}%
\pgfpathlineto{\pgfqpoint{3.175133in}{5.930948in}}%
\pgfpathlineto{\pgfqpoint{3.175945in}{6.579631in}}%
\pgfpathlineto{\pgfqpoint{3.176183in}{5.952339in}}%
\pgfpathlineto{\pgfqpoint{3.176757in}{5.931114in}}%
\pgfpathlineto{\pgfqpoint{3.176480in}{6.578856in}}%
\pgfpathlineto{\pgfqpoint{3.176896in}{6.275234in}}%
\pgfpathlineto{\pgfqpoint{3.177569in}{6.578594in}}%
\pgfpathlineto{\pgfqpoint{3.177292in}{5.931459in}}%
\pgfpathlineto{\pgfqpoint{3.178084in}{6.566433in}}%
\pgfpathlineto{\pgfqpoint{3.178103in}{6.578121in}}%
\pgfpathlineto{\pgfqpoint{3.178301in}{6.049645in}}%
\pgfpathlineto{\pgfqpoint{3.178381in}{5.931333in}}%
\pgfpathlineto{\pgfqpoint{3.179192in}{6.577504in}}%
\pgfpathlineto{\pgfqpoint{3.179212in}{6.565881in}}%
\pgfpathlineto{\pgfqpoint{3.180539in}{5.931350in}}%
\pgfpathlineto{\pgfqpoint{3.179727in}{6.577332in}}%
\pgfpathlineto{\pgfqpoint{3.180638in}{6.115285in}}%
\pgfpathlineto{\pgfqpoint{3.181351in}{6.576490in}}%
\pgfpathlineto{\pgfqpoint{3.181628in}{5.931933in}}%
\pgfpathlineto{\pgfqpoint{3.181865in}{6.559888in}}%
\pgfpathlineto{\pgfqpoint{3.181885in}{6.574929in}}%
\pgfpathlineto{\pgfqpoint{3.182143in}{5.940674in}}%
\pgfpathlineto{\pgfqpoint{3.182162in}{5.931377in}}%
\pgfpathlineto{\pgfqpoint{3.182321in}{6.336048in}}%
\pgfpathlineto{\pgfqpoint{3.182974in}{6.575594in}}%
\pgfpathlineto{\pgfqpoint{3.183251in}{5.932312in}}%
\pgfpathlineto{\pgfqpoint{3.183489in}{6.560249in}}%
\pgfpathlineto{\pgfqpoint{3.183509in}{6.574335in}}%
\pgfpathlineto{\pgfqpoint{3.183746in}{5.964652in}}%
\pgfpathlineto{\pgfqpoint{3.183786in}{5.931458in}}%
\pgfpathlineto{\pgfqpoint{3.184063in}{6.573919in}}%
\pgfpathlineto{\pgfqpoint{3.184499in}{6.386870in}}%
\pgfpathlineto{\pgfqpoint{3.184598in}{6.574645in}}%
\pgfpathlineto{\pgfqpoint{3.185410in}{5.931594in}}%
\pgfpathlineto{\pgfqpoint{3.185667in}{6.571050in}}%
\pgfpathlineto{\pgfqpoint{3.185687in}{6.572620in}}%
\pgfpathlineto{\pgfqpoint{3.185726in}{6.526023in}}%
\pgfpathlineto{\pgfqpoint{3.187033in}{5.931782in}}%
\pgfpathlineto{\pgfqpoint{3.186221in}{6.573643in}}%
\pgfpathlineto{\pgfqpoint{3.187073in}{5.969054in}}%
\pgfpathlineto{\pgfqpoint{3.187845in}{6.572589in}}%
\pgfpathlineto{\pgfqpoint{3.187568in}{5.932016in}}%
\pgfpathlineto{\pgfqpoint{3.188439in}{6.506774in}}%
\pgfpathlineto{\pgfqpoint{3.189191in}{5.931960in}}%
\pgfpathlineto{\pgfqpoint{3.189469in}{6.571482in}}%
\pgfpathlineto{\pgfqpoint{3.189746in}{5.934356in}}%
\pgfpathlineto{\pgfqpoint{3.190003in}{6.571420in}}%
\pgfpathlineto{\pgfqpoint{3.190815in}{5.931958in}}%
\pgfpathlineto{\pgfqpoint{3.191211in}{6.293065in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{5.932668in}}%
\pgfpathlineto{\pgfqpoint{3.191627in}{6.570559in}}%
\pgfpathlineto{\pgfqpoint{3.192399in}{5.966062in}}%
\pgfpathlineto{\pgfqpoint{3.192438in}{5.932010in}}%
\pgfpathlineto{\pgfqpoint{3.192716in}{6.569114in}}%
\pgfpathlineto{\pgfqpoint{3.193151in}{6.381131in}}%
\pgfpathlineto{\pgfqpoint{3.193250in}{6.569644in}}%
\pgfpathlineto{\pgfqpoint{3.194062in}{5.932115in}}%
\pgfpathlineto{\pgfqpoint{3.194319in}{6.565704in}}%
\pgfpathlineto{\pgfqpoint{3.194339in}{6.567852in}}%
\pgfpathlineto{\pgfqpoint{3.194399in}{6.477922in}}%
\pgfpathlineto{\pgfqpoint{3.194874in}{6.568678in}}%
\pgfpathlineto{\pgfqpoint{3.195686in}{5.932274in}}%
\pgfpathlineto{\pgfqpoint{3.196497in}{6.567658in}}%
\pgfpathlineto{\pgfqpoint{3.197190in}{6.179621in}}%
\pgfpathlineto{\pgfqpoint{3.197309in}{5.932485in}}%
\pgfpathlineto{\pgfqpoint{3.198121in}{6.566587in}}%
\pgfpathlineto{\pgfqpoint{3.198359in}{5.950803in}}%
\pgfpathlineto{\pgfqpoint{3.198933in}{5.932750in}}%
\pgfpathlineto{\pgfqpoint{3.198656in}{6.566338in}}%
\pgfpathlineto{\pgfqpoint{3.199071in}{6.276145in}}%
\pgfpathlineto{\pgfqpoint{3.199745in}{6.565465in}}%
\pgfpathlineto{\pgfqpoint{3.199467in}{5.932578in}}%
\pgfpathlineto{\pgfqpoint{3.200259in}{6.555689in}}%
\pgfpathlineto{\pgfqpoint{3.200279in}{6.565510in}}%
\pgfpathlineto{\pgfqpoint{3.200457in}{6.103217in}}%
\pgfpathlineto{\pgfqpoint{3.201091in}{5.932601in}}%
\pgfpathlineto{\pgfqpoint{3.201368in}{6.564291in}}%
\pgfpathlineto{\pgfqpoint{3.201606in}{5.948326in}}%
\pgfpathlineto{\pgfqpoint{3.201626in}{5.933792in}}%
\pgfpathlineto{\pgfqpoint{3.201883in}{6.555750in}}%
\pgfpathlineto{\pgfqpoint{3.201903in}{6.564630in}}%
\pgfpathlineto{\pgfqpoint{3.202061in}{6.166888in}}%
\pgfpathlineto{\pgfqpoint{3.202715in}{5.932677in}}%
\pgfpathlineto{\pgfqpoint{3.202437in}{6.563313in}}%
\pgfpathlineto{\pgfqpoint{3.203229in}{5.947170in}}%
\pgfpathlineto{\pgfqpoint{3.203249in}{5.933573in}}%
\pgfpathlineto{\pgfqpoint{3.203487in}{6.531614in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{6.563697in}}%
\pgfpathlineto{\pgfqpoint{3.203804in}{5.933857in}}%
\pgfpathlineto{\pgfqpoint{3.204239in}{6.116024in}}%
\pgfpathlineto{\pgfqpoint{3.204338in}{5.932807in}}%
\pgfpathlineto{\pgfqpoint{3.205150in}{6.562713in}}%
\pgfpathlineto{\pgfqpoint{3.205407in}{5.935655in}}%
\pgfpathlineto{\pgfqpoint{3.205427in}{5.934329in}}%
\pgfpathlineto{\pgfqpoint{3.205467in}{5.980408in}}%
\pgfpathlineto{\pgfqpoint{3.205685in}{6.561986in}}%
\pgfpathlineto{\pgfqpoint{3.205962in}{5.932988in}}%
\pgfpathlineto{\pgfqpoint{3.206813in}{6.524693in}}%
\pgfpathlineto{\pgfqpoint{3.207585in}{5.933223in}}%
\pgfpathlineto{\pgfqpoint{3.207308in}{6.561243in}}%
\pgfpathlineto{\pgfqpoint{3.208160in}{5.960952in}}%
\pgfpathlineto{\pgfqpoint{3.208397in}{6.560590in}}%
\pgfpathlineto{\pgfqpoint{3.209209in}{5.933509in}}%
\pgfpathlineto{\pgfqpoint{3.209526in}{6.507425in}}%
\pgfpathlineto{\pgfqpoint{3.209744in}{5.933233in}}%
\pgfpathlineto{\pgfqpoint{3.210555in}{6.559601in}}%
\pgfpathlineto{\pgfqpoint{3.210852in}{5.946564in}}%
\pgfpathlineto{\pgfqpoint{3.212179in}{6.558703in}}%
\pgfpathlineto{\pgfqpoint{3.211367in}{5.933280in}}%
\pgfpathlineto{\pgfqpoint{3.212258in}{6.436156in}}%
\pgfpathlineto{\pgfqpoint{3.212991in}{5.933380in}}%
\pgfpathlineto{\pgfqpoint{3.212713in}{6.557505in}}%
\pgfpathlineto{\pgfqpoint{3.213525in}{5.934160in}}%
\pgfpathlineto{\pgfqpoint{3.213624in}{6.098782in}}%
\pgfpathlineto{\pgfqpoint{3.213802in}{6.557753in}}%
\pgfpathlineto{\pgfqpoint{3.214614in}{5.933533in}}%
\pgfpathlineto{\pgfqpoint{3.214852in}{6.536613in}}%
\pgfpathlineto{\pgfqpoint{3.215426in}{6.556751in}}%
\pgfpathlineto{\pgfqpoint{3.215149in}{5.934022in}}%
\pgfpathlineto{\pgfqpoint{3.215565in}{6.225843in}}%
\pgfpathlineto{\pgfqpoint{3.216238in}{5.933737in}}%
\pgfpathlineto{\pgfqpoint{3.215961in}{6.556137in}}%
\pgfpathlineto{\pgfqpoint{3.216753in}{5.945200in}}%
\pgfpathlineto{\pgfqpoint{3.216772in}{5.933936in}}%
\pgfpathlineto{\pgfqpoint{3.216970in}{6.441925in}}%
\pgfpathlineto{\pgfqpoint{3.217050in}{6.555699in}}%
\pgfpathlineto{\pgfqpoint{3.217861in}{5.933994in}}%
\pgfpathlineto{\pgfqpoint{3.217881in}{5.945144in}}%
\pgfpathlineto{\pgfqpoint{3.218673in}{6.554596in}}%
\pgfpathlineto{\pgfqpoint{3.218396in}{5.933903in}}%
\pgfpathlineto{\pgfqpoint{3.219307in}{6.377736in}}%
\pgfpathlineto{\pgfqpoint{3.220020in}{5.933923in}}%
\pgfpathlineto{\pgfqpoint{3.220297in}{6.553442in}}%
\pgfpathlineto{\pgfqpoint{3.220534in}{5.949653in}}%
\pgfpathlineto{\pgfqpoint{3.220554in}{5.935168in}}%
\pgfpathlineto{\pgfqpoint{3.220812in}{6.544752in}}%
\pgfpathlineto{\pgfqpoint{3.220831in}{6.553695in}}%
\pgfpathlineto{\pgfqpoint{3.220990in}{6.164659in}}%
\pgfpathlineto{\pgfqpoint{3.221643in}{5.933995in}}%
\pgfpathlineto{\pgfqpoint{3.221366in}{6.552325in}}%
\pgfpathlineto{\pgfqpoint{3.222158in}{5.948515in}}%
\pgfpathlineto{\pgfqpoint{3.222178in}{5.934950in}}%
\pgfpathlineto{\pgfqpoint{3.222415in}{6.520861in}}%
\pgfpathlineto{\pgfqpoint{3.222455in}{6.552778in}}%
\pgfpathlineto{\pgfqpoint{3.222732in}{5.935070in}}%
\pgfpathlineto{\pgfqpoint{3.223168in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.223267in}{5.934118in}}%
\pgfpathlineto{\pgfqpoint{3.224079in}{6.551811in}}%
\pgfpathlineto{\pgfqpoint{3.224336in}{5.937066in}}%
\pgfpathlineto{\pgfqpoint{3.224356in}{5.935531in}}%
\pgfpathlineto{\pgfqpoint{3.224395in}{5.980270in}}%
\pgfpathlineto{\pgfqpoint{3.224613in}{6.551019in}}%
\pgfpathlineto{\pgfqpoint{3.224890in}{5.934294in}}%
\pgfpathlineto{\pgfqpoint{3.225742in}{6.514981in}}%
\pgfpathlineto{\pgfqpoint{3.226514in}{5.934520in}}%
\pgfpathlineto{\pgfqpoint{3.226237in}{6.550289in}}%
\pgfpathlineto{\pgfqpoint{3.227108in}{5.997445in}}%
\pgfpathlineto{\pgfqpoint{3.227326in}{6.549725in}}%
\pgfpathlineto{\pgfqpoint{3.228138in}{5.934798in}}%
\pgfpathlineto{\pgfqpoint{3.228415in}{6.546930in}}%
\pgfpathlineto{\pgfqpoint{3.228672in}{5.934605in}}%
\pgfpathlineto{\pgfqpoint{3.229484in}{6.548675in}}%
\pgfpathlineto{\pgfqpoint{3.229880in}{6.201422in}}%
\pgfpathlineto{\pgfqpoint{3.230573in}{6.547438in}}%
\pgfpathlineto{\pgfqpoint{3.230296in}{5.934649in}}%
\pgfpathlineto{\pgfqpoint{3.231068in}{6.515063in}}%
\pgfpathlineto{\pgfqpoint{3.231107in}{6.547791in}}%
\pgfpathlineto{\pgfqpoint{3.231385in}{5.935507in}}%
\pgfpathlineto{\pgfqpoint{3.231820in}{6.115975in}}%
\pgfpathlineto{\pgfqpoint{3.231919in}{5.934744in}}%
\pgfpathlineto{\pgfqpoint{3.232731in}{6.546857in}}%
\pgfpathlineto{\pgfqpoint{3.232988in}{5.938025in}}%
\pgfpathlineto{\pgfqpoint{3.233008in}{5.935936in}}%
\pgfpathlineto{\pgfqpoint{3.233068in}{6.022265in}}%
\pgfpathlineto{\pgfqpoint{3.233266in}{6.545891in}}%
\pgfpathlineto{\pgfqpoint{3.233543in}{5.934891in}}%
\pgfpathlineto{\pgfqpoint{3.234355in}{6.545873in}}%
\pgfpathlineto{\pgfqpoint{3.235166in}{5.935089in}}%
\pgfpathlineto{\pgfqpoint{3.235859in}{6.307437in}}%
\pgfpathlineto{\pgfqpoint{3.235978in}{6.544839in}}%
\pgfpathlineto{\pgfqpoint{3.236790in}{5.935337in}}%
\pgfpathlineto{\pgfqpoint{3.237028in}{6.526683in}}%
\pgfpathlineto{\pgfqpoint{3.237602in}{6.543755in}}%
\pgfpathlineto{\pgfqpoint{3.237325in}{5.935325in}}%
\pgfpathlineto{\pgfqpoint{3.237740in}{6.213919in}}%
\pgfpathlineto{\pgfqpoint{3.238414in}{5.935636in}}%
\pgfpathlineto{\pgfqpoint{3.238136in}{6.543642in}}%
\pgfpathlineto{\pgfqpoint{3.238928in}{5.944799in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{5.935342in}}%
\pgfpathlineto{\pgfqpoint{3.239126in}{6.379194in}}%
\pgfpathlineto{\pgfqpoint{3.239760in}{6.542792in}}%
\pgfpathlineto{\pgfqpoint{3.240037in}{5.935986in}}%
\pgfpathlineto{\pgfqpoint{3.240275in}{6.527407in}}%
\pgfpathlineto{\pgfqpoint{3.240295in}{6.541371in}}%
\pgfpathlineto{\pgfqpoint{3.240552in}{5.943962in}}%
\pgfpathlineto{\pgfqpoint{3.240572in}{5.935409in}}%
\pgfpathlineto{\pgfqpoint{3.240730in}{6.317237in}}%
\pgfpathlineto{\pgfqpoint{3.241384in}{6.541891in}}%
\pgfpathlineto{\pgfqpoint{3.241661in}{5.936385in}}%
\pgfpathlineto{\pgfqpoint{3.241898in}{6.527692in}}%
\pgfpathlineto{\pgfqpoint{3.241918in}{6.540753in}}%
\pgfpathlineto{\pgfqpoint{3.242156in}{5.966385in}}%
\pgfpathlineto{\pgfqpoint{3.242195in}{5.935528in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{6.540209in}}%
\pgfpathlineto{\pgfqpoint{3.242908in}{6.364998in}}%
\pgfpathlineto{\pgfqpoint{3.243007in}{6.540940in}}%
\pgfpathlineto{\pgfqpoint{3.243819in}{5.935698in}}%
\pgfpathlineto{\pgfqpoint{3.244076in}{6.537651in}}%
\pgfpathlineto{\pgfqpoint{3.244096in}{6.538929in}}%
\pgfpathlineto{\pgfqpoint{3.244136in}{6.494694in}}%
\pgfpathlineto{\pgfqpoint{3.245443in}{5.935918in}}%
\pgfpathlineto{\pgfqpoint{3.244631in}{6.539939in}}%
\pgfpathlineto{\pgfqpoint{3.245482in}{5.971378in}}%
\pgfpathlineto{\pgfqpoint{3.246254in}{6.538890in}}%
\pgfpathlineto{\pgfqpoint{3.245977in}{5.936084in}}%
\pgfpathlineto{\pgfqpoint{3.246829in}{6.512002in}}%
\pgfpathlineto{\pgfqpoint{3.247601in}{5.936074in}}%
\pgfpathlineto{\pgfqpoint{3.247878in}{6.537791in}}%
\pgfpathlineto{\pgfqpoint{3.248195in}{5.986653in}}%
\pgfpathlineto{\pgfqpoint{3.248413in}{6.537780in}}%
\pgfpathlineto{\pgfqpoint{3.249224in}{5.936114in}}%
\pgfpathlineto{\pgfqpoint{3.249521in}{6.524441in}}%
\pgfpathlineto{\pgfqpoint{3.250848in}{5.936205in}}%
\pgfpathlineto{\pgfqpoint{3.250036in}{6.536911in}}%
\pgfpathlineto{\pgfqpoint{3.250927in}{6.053738in}}%
\pgfpathlineto{\pgfqpoint{3.251660in}{6.535993in}}%
\pgfpathlineto{\pgfqpoint{3.251382in}{5.937106in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{6.534969in}}%
\pgfpathlineto{\pgfqpoint{3.252293in}{6.376986in}}%
\pgfpathlineto{\pgfqpoint{3.252471in}{5.936347in}}%
\pgfpathlineto{\pgfqpoint{3.253283in}{6.535026in}}%
\pgfpathlineto{\pgfqpoint{3.253521in}{5.956162in}}%
\pgfpathlineto{\pgfqpoint{3.254095in}{5.936539in}}%
\pgfpathlineto{\pgfqpoint{3.253818in}{6.534282in}}%
\pgfpathlineto{\pgfqpoint{3.254234in}{6.253964in}}%
\pgfpathlineto{\pgfqpoint{3.254907in}{6.534010in}}%
\pgfpathlineto{\pgfqpoint{3.254630in}{5.936880in}}%
\pgfpathlineto{\pgfqpoint{3.255422in}{6.522731in}}%
\pgfpathlineto{\pgfqpoint{3.255441in}{6.533544in}}%
\pgfpathlineto{\pgfqpoint{3.255639in}{6.046045in}}%
\pgfpathlineto{\pgfqpoint{3.255719in}{5.936780in}}%
\pgfpathlineto{\pgfqpoint{3.256530in}{6.532945in}}%
\pgfpathlineto{\pgfqpoint{3.256550in}{6.522251in}}%
\pgfpathlineto{\pgfqpoint{3.257877in}{5.936858in}}%
\pgfpathlineto{\pgfqpoint{3.257065in}{6.532757in}}%
\pgfpathlineto{\pgfqpoint{3.257976in}{6.106405in}}%
\pgfpathlineto{\pgfqpoint{3.258689in}{6.531921in}}%
\pgfpathlineto{\pgfqpoint{3.258966in}{5.937412in}}%
\pgfpathlineto{\pgfqpoint{3.259203in}{6.516550in}}%
\pgfpathlineto{\pgfqpoint{3.259223in}{6.530452in}}%
\pgfpathlineto{\pgfqpoint{3.259481in}{5.945525in}}%
\pgfpathlineto{\pgfqpoint{3.259500in}{5.936922in}}%
\pgfpathlineto{\pgfqpoint{3.259659in}{6.310011in}}%
\pgfpathlineto{\pgfqpoint{3.260312in}{6.531035in}}%
\pgfpathlineto{\pgfqpoint{3.260589in}{5.937801in}}%
\pgfpathlineto{\pgfqpoint{3.260827in}{6.516827in}}%
\pgfpathlineto{\pgfqpoint{3.260847in}{6.529844in}}%
\pgfpathlineto{\pgfqpoint{3.261084in}{5.967701in}}%
\pgfpathlineto{\pgfqpoint{3.261124in}{5.937036in}}%
\pgfpathlineto{\pgfqpoint{3.261401in}{6.529460in}}%
\pgfpathlineto{\pgfqpoint{3.261837in}{6.356847in}}%
\pgfpathlineto{\pgfqpoint{3.261936in}{6.530100in}}%
\pgfpathlineto{\pgfqpoint{3.262748in}{5.937200in}}%
\pgfpathlineto{\pgfqpoint{3.263005in}{6.526726in}}%
\pgfpathlineto{\pgfqpoint{3.263025in}{6.528203in}}%
\pgfpathlineto{\pgfqpoint{3.263064in}{6.485299in}}%
\pgfpathlineto{\pgfqpoint{3.264371in}{5.937414in}}%
\pgfpathlineto{\pgfqpoint{3.263559in}{6.529117in}}%
\pgfpathlineto{\pgfqpoint{3.264411in}{5.971715in}}%
\pgfpathlineto{\pgfqpoint{3.265183in}{6.528085in}}%
\pgfpathlineto{\pgfqpoint{3.264906in}{5.937651in}}%
\pgfpathlineto{\pgfqpoint{3.265777in}{6.467477in}}%
\pgfpathlineto{\pgfqpoint{3.266529in}{5.937639in}}%
\pgfpathlineto{\pgfqpoint{3.266807in}{6.527005in}}%
\pgfpathlineto{\pgfqpoint{3.267104in}{5.955945in}}%
\pgfpathlineto{\pgfqpoint{3.267341in}{6.526919in}}%
\pgfpathlineto{\pgfqpoint{3.268153in}{5.937677in}}%
\pgfpathlineto{\pgfqpoint{3.268489in}{6.447504in}}%
\pgfpathlineto{\pgfqpoint{3.268965in}{6.526065in}}%
\pgfpathlineto{\pgfqpoint{3.269776in}{5.937765in}}%
\pgfpathlineto{\pgfqpoint{3.269955in}{6.370683in}}%
\pgfpathlineto{\pgfqpoint{3.270588in}{6.525162in}}%
\pgfpathlineto{\pgfqpoint{3.270311in}{5.938721in}}%
\pgfpathlineto{\pgfqpoint{3.271103in}{6.511529in}}%
\pgfpathlineto{\pgfqpoint{3.271123in}{6.524083in}}%
\pgfpathlineto{\pgfqpoint{3.271341in}{6.003874in}}%
\pgfpathlineto{\pgfqpoint{3.271400in}{5.937902in}}%
\pgfpathlineto{\pgfqpoint{3.271677in}{6.523480in}}%
\pgfpathlineto{\pgfqpoint{3.272172in}{6.495401in}}%
\pgfpathlineto{\pgfqpoint{3.272212in}{6.524211in}}%
\pgfpathlineto{\pgfqpoint{3.272489in}{5.939213in}}%
\pgfpathlineto{\pgfqpoint{3.272925in}{6.106245in}}%
\pgfpathlineto{\pgfqpoint{3.273024in}{5.938087in}}%
\pgfpathlineto{\pgfqpoint{3.273835in}{6.523212in}}%
\pgfpathlineto{\pgfqpoint{3.274093in}{5.940434in}}%
\pgfpathlineto{\pgfqpoint{3.274113in}{5.939717in}}%
\pgfpathlineto{\pgfqpoint{3.274132in}{5.954326in}}%
\pgfpathlineto{\pgfqpoint{3.274370in}{6.522681in}}%
\pgfpathlineto{\pgfqpoint{3.274647in}{5.938322in}}%
\pgfpathlineto{\pgfqpoint{3.275538in}{6.398151in}}%
\pgfpathlineto{\pgfqpoint{3.276271in}{5.938606in}}%
\pgfpathlineto{\pgfqpoint{3.275994in}{6.521906in}}%
\pgfpathlineto{\pgfqpoint{3.276786in}{5.947983in}}%
\pgfpathlineto{\pgfqpoint{3.276805in}{5.938470in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{6.362473in}}%
\pgfpathlineto{\pgfqpoint{3.277617in}{6.521083in}}%
\pgfpathlineto{\pgfqpoint{3.277894in}{5.938937in}}%
\pgfpathlineto{\pgfqpoint{3.278132in}{6.505741in}}%
\pgfpathlineto{\pgfqpoint{3.278152in}{6.519570in}}%
\pgfpathlineto{\pgfqpoint{3.278429in}{5.938532in}}%
\pgfpathlineto{\pgfqpoint{3.278607in}{6.365160in}}%
\pgfpathlineto{\pgfqpoint{3.279241in}{6.520212in}}%
\pgfpathlineto{\pgfqpoint{3.279518in}{5.939317in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{6.506009in}}%
\pgfpathlineto{\pgfqpoint{3.279775in}{6.518971in}}%
\pgfpathlineto{\pgfqpoint{3.280013in}{5.969094in}}%
\pgfpathlineto{\pgfqpoint{3.280053in}{5.938642in}}%
\pgfpathlineto{\pgfqpoint{3.280330in}{6.518742in}}%
\pgfpathlineto{\pgfqpoint{3.280765in}{6.348785in}}%
\pgfpathlineto{\pgfqpoint{3.280864in}{6.519293in}}%
\pgfpathlineto{\pgfqpoint{3.281676in}{5.938801in}}%
\pgfpathlineto{\pgfqpoint{3.281934in}{6.515840in}}%
\pgfpathlineto{\pgfqpoint{3.281953in}{6.517507in}}%
\pgfpathlineto{\pgfqpoint{3.282013in}{6.434856in}}%
\pgfpathlineto{\pgfqpoint{3.282488in}{6.518327in}}%
\pgfpathlineto{\pgfqpoint{3.283300in}{5.939009in}}%
\pgfpathlineto{\pgfqpoint{3.284112in}{6.517313in}}%
\pgfpathlineto{\pgfqpoint{3.284805in}{6.162928in}}%
\pgfpathlineto{\pgfqpoint{3.284923in}{5.939264in}}%
\pgfpathlineto{\pgfqpoint{3.285735in}{6.516252in}}%
\pgfpathlineto{\pgfqpoint{3.285973in}{5.955504in}}%
\pgfpathlineto{\pgfqpoint{3.286547in}{5.939568in}}%
\pgfpathlineto{\pgfqpoint{3.286270in}{6.516092in}}%
\pgfpathlineto{\pgfqpoint{3.286666in}{6.187060in}}%
\pgfpathlineto{\pgfqpoint{3.287359in}{6.515144in}}%
\pgfpathlineto{\pgfqpoint{3.287082in}{5.939337in}}%
\pgfpathlineto{\pgfqpoint{3.287854in}{6.483237in}}%
\pgfpathlineto{\pgfqpoint{3.287893in}{6.515252in}}%
\pgfpathlineto{\pgfqpoint{3.288170in}{5.939919in}}%
\pgfpathlineto{\pgfqpoint{3.288606in}{6.112268in}}%
\pgfpathlineto{\pgfqpoint{3.288705in}{5.939421in}}%
\pgfpathlineto{\pgfqpoint{3.289517in}{6.514364in}}%
\pgfpathlineto{\pgfqpoint{3.289774in}{5.942937in}}%
\pgfpathlineto{\pgfqpoint{3.289794in}{5.940318in}}%
\pgfpathlineto{\pgfqpoint{3.289873in}{6.070481in}}%
\pgfpathlineto{\pgfqpoint{3.290051in}{6.513234in}}%
\pgfpathlineto{\pgfqpoint{3.290329in}{5.939554in}}%
\pgfpathlineto{\pgfqpoint{3.291121in}{6.506492in}}%
\pgfpathlineto{\pgfqpoint{3.291140in}{6.513429in}}%
\pgfpathlineto{\pgfqpoint{3.291279in}{6.212531in}}%
\pgfpathlineto{\pgfqpoint{3.291952in}{5.939735in}}%
\pgfpathlineto{\pgfqpoint{3.291675in}{6.512567in}}%
\pgfpathlineto{\pgfqpoint{3.292467in}{5.951437in}}%
\pgfpathlineto{\pgfqpoint{3.292487in}{5.940207in}}%
\pgfpathlineto{\pgfqpoint{3.292685in}{6.404652in}}%
\pgfpathlineto{\pgfqpoint{3.292764in}{6.512447in}}%
\pgfpathlineto{\pgfqpoint{3.293576in}{5.939963in}}%
\pgfpathlineto{\pgfqpoint{3.293596in}{5.949363in}}%
\pgfpathlineto{\pgfqpoint{3.294388in}{6.511419in}}%
\pgfpathlineto{\pgfqpoint{3.294110in}{5.940169in}}%
\pgfpathlineto{\pgfqpoint{3.295021in}{6.351900in}}%
\pgfpathlineto{\pgfqpoint{3.295734in}{5.940179in}}%
\pgfpathlineto{\pgfqpoint{3.296011in}{6.510344in}}%
\pgfpathlineto{\pgfqpoint{3.296249in}{5.955791in}}%
\pgfpathlineto{\pgfqpoint{3.296823in}{5.940563in}}%
\pgfpathlineto{\pgfqpoint{3.296546in}{6.510281in}}%
\pgfpathlineto{\pgfqpoint{3.296942in}{6.186422in}}%
\pgfpathlineto{\pgfqpoint{3.297635in}{6.509222in}}%
\pgfpathlineto{\pgfqpoint{3.297358in}{5.940238in}}%
\pgfpathlineto{\pgfqpoint{3.298130in}{6.478387in}}%
\pgfpathlineto{\pgfqpoint{3.298169in}{6.509424in}}%
\pgfpathlineto{\pgfqpoint{3.298447in}{5.940934in}}%
\pgfpathlineto{\pgfqpoint{3.298882in}{6.109924in}}%
\pgfpathlineto{\pgfqpoint{3.298981in}{5.940345in}}%
\pgfpathlineto{\pgfqpoint{3.299793in}{6.508521in}}%
\pgfpathlineto{\pgfqpoint{3.300050in}{5.943628in}}%
\pgfpathlineto{\pgfqpoint{3.300070in}{5.941351in}}%
\pgfpathlineto{\pgfqpoint{3.300130in}{6.020569in}}%
\pgfpathlineto{\pgfqpoint{3.300605in}{5.940500in}}%
\pgfpathlineto{\pgfqpoint{3.301417in}{6.507570in}}%
\pgfpathlineto{\pgfqpoint{3.302228in}{5.940702in}}%
\pgfpathlineto{\pgfqpoint{3.302921in}{6.284813in}}%
\pgfpathlineto{\pgfqpoint{3.303040in}{6.506574in}}%
\pgfpathlineto{\pgfqpoint{3.303852in}{5.940951in}}%
\pgfpathlineto{\pgfqpoint{3.304090in}{6.489151in}}%
\pgfpathlineto{\pgfqpoint{3.304664in}{6.505531in}}%
\pgfpathlineto{\pgfqpoint{3.304387in}{5.941059in}}%
\pgfpathlineto{\pgfqpoint{3.304802in}{6.200935in}}%
\pgfpathlineto{\pgfqpoint{3.305476in}{5.941248in}}%
\pgfpathlineto{\pgfqpoint{3.305198in}{6.505301in}}%
\pgfpathlineto{\pgfqpoint{3.305990in}{5.950199in}}%
\pgfpathlineto{\pgfqpoint{3.306010in}{5.941093in}}%
\pgfpathlineto{\pgfqpoint{3.306188in}{6.351467in}}%
\pgfpathlineto{\pgfqpoint{3.306822in}{6.504474in}}%
\pgfpathlineto{\pgfqpoint{3.307099in}{5.941591in}}%
\pgfpathlineto{\pgfqpoint{3.307337in}{6.489753in}}%
\pgfpathlineto{\pgfqpoint{3.307356in}{6.503032in}}%
\pgfpathlineto{\pgfqpoint{3.307614in}{5.949440in}}%
\pgfpathlineto{\pgfqpoint{3.307634in}{5.941174in}}%
\pgfpathlineto{\pgfqpoint{3.307792in}{6.293864in}}%
\pgfpathlineto{\pgfqpoint{3.308445in}{6.503601in}}%
\pgfpathlineto{\pgfqpoint{3.308723in}{5.941980in}}%
\pgfpathlineto{\pgfqpoint{3.308960in}{6.489981in}}%
\pgfpathlineto{\pgfqpoint{3.308980in}{6.502422in}}%
\pgfpathlineto{\pgfqpoint{3.309218in}{5.970565in}}%
\pgfpathlineto{\pgfqpoint{3.309257in}{5.941303in}}%
\pgfpathlineto{\pgfqpoint{3.309534in}{6.502128in}}%
\pgfpathlineto{\pgfqpoint{3.309970in}{6.338207in}}%
\pgfpathlineto{\pgfqpoint{3.310069in}{6.502682in}}%
\pgfpathlineto{\pgfqpoint{3.310881in}{5.941480in}}%
\pgfpathlineto{\pgfqpoint{3.311138in}{6.499385in}}%
\pgfpathlineto{\pgfqpoint{3.311158in}{6.500904in}}%
\pgfpathlineto{\pgfqpoint{3.311217in}{6.420752in}}%
\pgfpathlineto{\pgfqpoint{3.311693in}{6.501717in}}%
\pgfpathlineto{\pgfqpoint{3.312504in}{5.941703in}}%
\pgfpathlineto{\pgfqpoint{3.313316in}{6.500706in}}%
\pgfpathlineto{\pgfqpoint{3.314009in}{6.157760in}}%
\pgfpathlineto{\pgfqpoint{3.314128in}{5.941972in}}%
\pgfpathlineto{\pgfqpoint{3.314940in}{6.499649in}}%
\pgfpathlineto{\pgfqpoint{3.315177in}{5.957532in}}%
\pgfpathlineto{\pgfqpoint{3.315752in}{5.942288in}}%
\pgfpathlineto{\pgfqpoint{3.315474in}{6.499515in}}%
\pgfpathlineto{\pgfqpoint{3.315870in}{6.181876in}}%
\pgfpathlineto{\pgfqpoint{3.316563in}{6.498547in}}%
\pgfpathlineto{\pgfqpoint{3.316286in}{5.942041in}}%
\pgfpathlineto{\pgfqpoint{3.317058in}{6.467909in}}%
\pgfpathlineto{\pgfqpoint{3.317098in}{6.498672in}}%
\pgfpathlineto{\pgfqpoint{3.317375in}{5.942650in}}%
\pgfpathlineto{\pgfqpoint{3.317811in}{6.108826in}}%
\pgfpathlineto{\pgfqpoint{3.317910in}{5.942145in}}%
\pgfpathlineto{\pgfqpoint{3.318722in}{6.497783in}}%
\pgfpathlineto{\pgfqpoint{3.318979in}{5.945497in}}%
\pgfpathlineto{\pgfqpoint{3.318999in}{5.943058in}}%
\pgfpathlineto{\pgfqpoint{3.319078in}{6.069152in}}%
\pgfpathlineto{\pgfqpoint{3.319256in}{6.496711in}}%
\pgfpathlineto{\pgfqpoint{3.319533in}{5.942296in}}%
\pgfpathlineto{\pgfqpoint{3.320325in}{6.490237in}}%
\pgfpathlineto{\pgfqpoint{3.320345in}{6.496849in}}%
\pgfpathlineto{\pgfqpoint{3.320484in}{6.205687in}}%
\pgfpathlineto{\pgfqpoint{3.321157in}{5.942493in}}%
\pgfpathlineto{\pgfqpoint{3.320880in}{6.496036in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{5.953687in}}%
\pgfpathlineto{\pgfqpoint{3.321692in}{5.942926in}}%
\pgfpathlineto{\pgfqpoint{3.321890in}{6.392034in}}%
\pgfpathlineto{\pgfqpoint{3.321969in}{6.495869in}}%
\pgfpathlineto{\pgfqpoint{3.322781in}{5.942737in}}%
\pgfpathlineto{\pgfqpoint{3.322800in}{5.951910in}}%
\pgfpathlineto{\pgfqpoint{3.323592in}{6.494844in}}%
\pgfpathlineto{\pgfqpoint{3.323315in}{5.942912in}}%
\pgfpathlineto{\pgfqpoint{3.324226in}{6.340373in}}%
\pgfpathlineto{\pgfqpoint{3.324939in}{5.942945in}}%
\pgfpathlineto{\pgfqpoint{3.325216in}{6.493774in}}%
\pgfpathlineto{\pgfqpoint{3.325453in}{5.957915in}}%
\pgfpathlineto{\pgfqpoint{3.326028in}{5.943361in}}%
\pgfpathlineto{\pgfqpoint{3.325750in}{6.493734in}}%
\pgfpathlineto{\pgfqpoint{3.326146in}{6.181247in}}%
\pgfpathlineto{\pgfqpoint{3.326839in}{6.492660in}}%
\pgfpathlineto{\pgfqpoint{3.326562in}{5.943024in}}%
\pgfpathlineto{\pgfqpoint{3.327334in}{6.463069in}}%
\pgfpathlineto{\pgfqpoint{3.327374in}{6.492875in}}%
\pgfpathlineto{\pgfqpoint{3.327651in}{5.943742in}}%
\pgfpathlineto{\pgfqpoint{3.328087in}{6.106594in}}%
\pgfpathlineto{\pgfqpoint{3.328186in}{5.943150in}}%
\pgfpathlineto{\pgfqpoint{3.328998in}{6.491971in}}%
\pgfpathlineto{\pgfqpoint{3.329255in}{5.946276in}}%
\pgfpathlineto{\pgfqpoint{3.329275in}{5.944167in}}%
\pgfpathlineto{\pgfqpoint{3.329334in}{6.020928in}}%
\pgfpathlineto{\pgfqpoint{3.329809in}{5.943322in}}%
\pgfpathlineto{\pgfqpoint{3.330621in}{6.491021in}}%
\pgfpathlineto{\pgfqpoint{3.331433in}{5.943540in}}%
\pgfpathlineto{\pgfqpoint{3.332126in}{6.276256in}}%
\pgfpathlineto{\pgfqpoint{3.332245in}{6.490027in}}%
\pgfpathlineto{\pgfqpoint{3.333057in}{5.943804in}}%
\pgfpathlineto{\pgfqpoint{3.333294in}{6.473330in}}%
\pgfpathlineto{\pgfqpoint{3.333868in}{6.488989in}}%
\pgfpathlineto{\pgfqpoint{3.333591in}{5.943885in}}%
\pgfpathlineto{\pgfqpoint{3.334007in}{6.194469in}}%
\pgfpathlineto{\pgfqpoint{3.334680in}{5.944112in}}%
\pgfpathlineto{\pgfqpoint{3.334403in}{6.488787in}}%
\pgfpathlineto{\pgfqpoint{3.335195in}{5.952644in}}%
\pgfpathlineto{\pgfqpoint{3.335215in}{5.943940in}}%
\pgfpathlineto{\pgfqpoint{3.335393in}{6.340564in}}%
\pgfpathlineto{\pgfqpoint{3.336027in}{6.487957in}}%
\pgfpathlineto{\pgfqpoint{3.336304in}{5.944466in}}%
\pgfpathlineto{\pgfqpoint{3.336541in}{6.473851in}}%
\pgfpathlineto{\pgfqpoint{3.336561in}{6.486584in}}%
\pgfpathlineto{\pgfqpoint{3.336819in}{5.951933in}}%
\pgfpathlineto{\pgfqpoint{3.336838in}{5.944042in}}%
\pgfpathlineto{\pgfqpoint{3.336997in}{6.284962in}}%
\pgfpathlineto{\pgfqpoint{3.337650in}{6.487083in}}%
\pgfpathlineto{\pgfqpoint{3.337927in}{5.944865in}}%
\pgfpathlineto{\pgfqpoint{3.338165in}{6.474041in}}%
\pgfpathlineto{\pgfqpoint{3.338185in}{6.485964in}}%
\pgfpathlineto{\pgfqpoint{3.338422in}{5.972266in}}%
\pgfpathlineto{\pgfqpoint{3.338462in}{5.944189in}}%
\pgfpathlineto{\pgfqpoint{3.338739in}{6.485609in}}%
\pgfpathlineto{\pgfqpoint{3.339175in}{6.327735in}}%
\pgfpathlineto{\pgfqpoint{3.339274in}{6.486164in}}%
\pgfpathlineto{\pgfqpoint{3.340086in}{5.944382in}}%
\pgfpathlineto{\pgfqpoint{3.340343in}{6.483020in}}%
\pgfpathlineto{\pgfqpoint{3.340363in}{6.484396in}}%
\pgfpathlineto{\pgfqpoint{3.340402in}{6.445244in}}%
\pgfpathlineto{\pgfqpoint{3.341709in}{5.944620in}}%
\pgfpathlineto{\pgfqpoint{3.340897in}{6.485200in}}%
\pgfpathlineto{\pgfqpoint{3.341749in}{5.975904in}}%
\pgfpathlineto{\pgfqpoint{3.342521in}{6.484193in}}%
\pgfpathlineto{\pgfqpoint{3.342244in}{5.944861in}}%
\pgfpathlineto{\pgfqpoint{3.343115in}{6.428878in}}%
\pgfpathlineto{\pgfqpoint{3.343867in}{5.944893in}}%
\pgfpathlineto{\pgfqpoint{3.344145in}{6.483141in}}%
\pgfpathlineto{\pgfqpoint{3.344441in}{5.961581in}}%
\pgfpathlineto{\pgfqpoint{3.344679in}{6.483031in}}%
\pgfpathlineto{\pgfqpoint{3.345491in}{5.944971in}}%
\pgfpathlineto{\pgfqpoint{3.345827in}{6.410557in}}%
\pgfpathlineto{\pgfqpoint{3.346303in}{6.482186in}}%
\pgfpathlineto{\pgfqpoint{3.347114in}{5.945094in}}%
\pgfpathlineto{\pgfqpoint{3.347293in}{6.340198in}}%
\pgfpathlineto{\pgfqpoint{3.347926in}{6.481296in}}%
\pgfpathlineto{\pgfqpoint{3.347649in}{5.945990in}}%
\pgfpathlineto{\pgfqpoint{3.348441in}{6.468796in}}%
\pgfpathlineto{\pgfqpoint{3.348461in}{6.480281in}}%
\pgfpathlineto{\pgfqpoint{3.348679in}{6.005550in}}%
\pgfpathlineto{\pgfqpoint{3.348738in}{5.945262in}}%
\pgfpathlineto{\pgfqpoint{3.349015in}{6.479727in}}%
\pgfpathlineto{\pgfqpoint{3.349510in}{6.454019in}}%
\pgfpathlineto{\pgfqpoint{3.349550in}{6.480363in}}%
\pgfpathlineto{\pgfqpoint{3.349827in}{5.946479in}}%
\pgfpathlineto{\pgfqpoint{3.350263in}{6.099030in}}%
\pgfpathlineto{\pgfqpoint{3.350362in}{5.945475in}}%
\pgfpathlineto{\pgfqpoint{3.351173in}{6.479386in}}%
\pgfpathlineto{\pgfqpoint{3.351431in}{5.947663in}}%
\pgfpathlineto{\pgfqpoint{3.351451in}{5.946983in}}%
\pgfpathlineto{\pgfqpoint{3.351470in}{5.960286in}}%
\pgfpathlineto{\pgfqpoint{3.351708in}{6.478870in}}%
\pgfpathlineto{\pgfqpoint{3.351985in}{5.945733in}}%
\pgfpathlineto{\pgfqpoint{3.352876in}{6.365323in}}%
\pgfpathlineto{\pgfqpoint{3.353609in}{5.946035in}}%
\pgfpathlineto{\pgfqpoint{3.353332in}{6.478097in}}%
\pgfpathlineto{\pgfqpoint{3.354124in}{5.954637in}}%
\pgfpathlineto{\pgfqpoint{3.354143in}{5.945935in}}%
\pgfpathlineto{\pgfqpoint{3.354322in}{6.332545in}}%
\pgfpathlineto{\pgfqpoint{3.354421in}{6.477301in}}%
\pgfpathlineto{\pgfqpoint{3.355232in}{5.946382in}}%
\pgfpathlineto{\pgfqpoint{3.355470in}{6.463234in}}%
\pgfpathlineto{\pgfqpoint{3.355490in}{6.475870in}}%
\pgfpathlineto{\pgfqpoint{3.355767in}{5.946035in}}%
\pgfpathlineto{\pgfqpoint{3.355945in}{6.334960in}}%
\pgfpathlineto{\pgfqpoint{3.356579in}{6.476420in}}%
\pgfpathlineto{\pgfqpoint{3.356856in}{5.946772in}}%
\pgfpathlineto{\pgfqpoint{3.357094in}{6.463415in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{6.475258in}}%
\pgfpathlineto{\pgfqpoint{3.357351in}{5.973992in}}%
\pgfpathlineto{\pgfqpoint{3.357391in}{5.946179in}}%
\pgfpathlineto{\pgfqpoint{3.357668in}{6.475044in}}%
\pgfpathlineto{\pgfqpoint{3.358103in}{6.319979in}}%
\pgfpathlineto{\pgfqpoint{3.358202in}{6.475516in}}%
\pgfpathlineto{\pgfqpoint{3.359014in}{5.946368in}}%
\pgfpathlineto{\pgfqpoint{3.359272in}{6.472307in}}%
\pgfpathlineto{\pgfqpoint{3.359291in}{6.473852in}}%
\pgfpathlineto{\pgfqpoint{3.359351in}{6.398588in}}%
\pgfpathlineto{\pgfqpoint{3.359826in}{6.474569in}}%
\pgfpathlineto{\pgfqpoint{3.360638in}{5.946602in}}%
\pgfpathlineto{\pgfqpoint{3.361450in}{6.473578in}}%
\pgfpathlineto{\pgfqpoint{3.362143in}{6.150774in}}%
\pgfpathlineto{\pgfqpoint{3.362261in}{5.946879in}}%
\pgfpathlineto{\pgfqpoint{3.363073in}{6.472544in}}%
\pgfpathlineto{\pgfqpoint{3.363311in}{5.961745in}}%
\pgfpathlineto{\pgfqpoint{3.363885in}{5.947200in}}%
\pgfpathlineto{\pgfqpoint{3.363608in}{6.472368in}}%
\pgfpathlineto{\pgfqpoint{3.364004in}{6.172531in}}%
\pgfpathlineto{\pgfqpoint{3.364697in}{6.471468in}}%
\pgfpathlineto{\pgfqpoint{3.364419in}{5.947012in}}%
\pgfpathlineto{\pgfqpoint{3.365192in}{6.442329in}}%
\pgfpathlineto{\pgfqpoint{3.365231in}{6.471536in}}%
\pgfpathlineto{\pgfqpoint{3.365508in}{5.947564in}}%
\pgfpathlineto{\pgfqpoint{3.365944in}{6.104637in}}%
\pgfpathlineto{\pgfqpoint{3.366043in}{5.947134in}}%
\pgfpathlineto{\pgfqpoint{3.366855in}{6.470661in}}%
\pgfpathlineto{\pgfqpoint{3.367112in}{5.950382in}}%
\pgfpathlineto{\pgfqpoint{3.367132in}{5.947971in}}%
\pgfpathlineto{\pgfqpoint{3.367211in}{6.066398in}}%
\pgfpathlineto{\pgfqpoint{3.367389in}{6.469600in}}%
\pgfpathlineto{\pgfqpoint{3.367667in}{5.947299in}}%
\pgfpathlineto{\pgfqpoint{3.368459in}{6.463402in}}%
\pgfpathlineto{\pgfqpoint{3.368478in}{6.469742in}}%
\pgfpathlineto{\pgfqpoint{3.368617in}{6.195936in}}%
\pgfpathlineto{\pgfqpoint{3.369290in}{5.947508in}}%
\pgfpathlineto{\pgfqpoint{3.369013in}{6.468927in}}%
\pgfpathlineto{\pgfqpoint{3.369805in}{5.958208in}}%
\pgfpathlineto{\pgfqpoint{3.369825in}{5.947961in}}%
\pgfpathlineto{\pgfqpoint{3.370023in}{6.370583in}}%
\pgfpathlineto{\pgfqpoint{3.370102in}{6.468781in}}%
\pgfpathlineto{\pgfqpoint{3.370914in}{5.947761in}}%
\pgfpathlineto{\pgfqpoint{3.370934in}{5.956290in}}%
\pgfpathlineto{\pgfqpoint{3.371726in}{6.467778in}}%
\pgfpathlineto{\pgfqpoint{3.371448in}{5.947971in}}%
\pgfpathlineto{\pgfqpoint{3.372359in}{6.322710in}}%
\pgfpathlineto{\pgfqpoint{3.373072in}{5.948026in}}%
\pgfpathlineto{\pgfqpoint{3.373349in}{6.466732in}}%
\pgfpathlineto{\pgfqpoint{3.373587in}{5.962276in}}%
\pgfpathlineto{\pgfqpoint{3.374161in}{5.948396in}}%
\pgfpathlineto{\pgfqpoint{3.373884in}{6.466644in}}%
\pgfpathlineto{\pgfqpoint{3.374280in}{6.171930in}}%
\pgfpathlineto{\pgfqpoint{3.374973in}{6.465644in}}%
\pgfpathlineto{\pgfqpoint{3.374696in}{5.948124in}}%
\pgfpathlineto{\pgfqpoint{3.375468in}{6.437521in}}%
\pgfpathlineto{\pgfqpoint{3.375507in}{6.465797in}}%
\pgfpathlineto{\pgfqpoint{3.375785in}{5.948778in}}%
\pgfpathlineto{\pgfqpoint{3.376220in}{6.102576in}}%
\pgfpathlineto{\pgfqpoint{3.376319in}{5.948266in}}%
\pgfpathlineto{\pgfqpoint{3.377131in}{6.464907in}}%
\pgfpathlineto{\pgfqpoint{3.377388in}{5.951298in}}%
\pgfpathlineto{\pgfqpoint{3.377408in}{5.949202in}}%
\pgfpathlineto{\pgfqpoint{3.377468in}{6.021160in}}%
\pgfpathlineto{\pgfqpoint{3.377943in}{5.948452in}}%
\pgfpathlineto{\pgfqpoint{3.378755in}{6.463975in}}%
\pgfpathlineto{\pgfqpoint{3.379566in}{5.948680in}}%
\pgfpathlineto{\pgfqpoint{3.380259in}{6.261343in}}%
\pgfpathlineto{\pgfqpoint{3.380378in}{6.463001in}}%
\pgfpathlineto{\pgfqpoint{3.381190in}{5.948952in}}%
\pgfpathlineto{\pgfqpoint{3.381428in}{6.447082in}}%
\pgfpathlineto{\pgfqpoint{3.382002in}{6.461985in}}%
\pgfpathlineto{\pgfqpoint{3.381725in}{5.949074in}}%
\pgfpathlineto{\pgfqpoint{3.382140in}{6.185323in}}%
\pgfpathlineto{\pgfqpoint{3.382813in}{5.949267in}}%
\pgfpathlineto{\pgfqpoint{3.382536in}{6.461745in}}%
\pgfpathlineto{\pgfqpoint{3.383328in}{5.957447in}}%
\pgfpathlineto{\pgfqpoint{3.383348in}{5.949150in}}%
\pgfpathlineto{\pgfqpoint{3.383526in}{6.321856in}}%
\pgfpathlineto{\pgfqpoint{3.383625in}{6.460928in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{5.949624in}}%
\pgfpathlineto{\pgfqpoint{3.384675in}{6.447499in}}%
\pgfpathlineto{\pgfqpoint{3.384694in}{6.459585in}}%
\pgfpathlineto{\pgfqpoint{3.384952in}{5.956801in}}%
\pgfpathlineto{\pgfqpoint{3.384972in}{5.949269in}}%
\pgfpathlineto{\pgfqpoint{3.385130in}{6.269492in}}%
\pgfpathlineto{\pgfqpoint{3.385783in}{6.460064in}}%
\pgfpathlineto{\pgfqpoint{3.386061in}{5.950023in}}%
\pgfpathlineto{\pgfqpoint{3.386298in}{6.447640in}}%
\pgfpathlineto{\pgfqpoint{3.386318in}{6.458963in}}%
\pgfpathlineto{\pgfqpoint{3.386556in}{5.976052in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{5.949432in}}%
\pgfpathlineto{\pgfqpoint{3.386872in}{6.458689in}}%
\pgfpathlineto{\pgfqpoint{3.387308in}{6.309726in}}%
\pgfpathlineto{\pgfqpoint{3.387407in}{6.459161in}}%
\pgfpathlineto{\pgfqpoint{3.388219in}{5.949638in}}%
\pgfpathlineto{\pgfqpoint{3.388476in}{6.456105in}}%
\pgfpathlineto{\pgfqpoint{3.388496in}{6.457509in}}%
\pgfpathlineto{\pgfqpoint{3.388555in}{6.384812in}}%
\pgfpathlineto{\pgfqpoint{3.389031in}{6.458215in}}%
\pgfpathlineto{\pgfqpoint{3.389842in}{5.949886in}}%
\pgfpathlineto{\pgfqpoint{3.390654in}{6.457229in}}%
\pgfpathlineto{\pgfqpoint{3.391347in}{6.146100in}}%
\pgfpathlineto{\pgfqpoint{3.391466in}{5.950176in}}%
\pgfpathlineto{\pgfqpoint{3.392278in}{6.456201in}}%
\pgfpathlineto{\pgfqpoint{3.392515in}{5.964365in}}%
\pgfpathlineto{\pgfqpoint{3.393090in}{5.950509in}}%
\pgfpathlineto{\pgfqpoint{3.392812in}{6.456048in}}%
\pgfpathlineto{\pgfqpoint{3.393208in}{6.167762in}}%
\pgfpathlineto{\pgfqpoint{3.393901in}{6.455132in}}%
\pgfpathlineto{\pgfqpoint{3.393624in}{5.950308in}}%
\pgfpathlineto{\pgfqpoint{3.394396in}{6.427263in}}%
\pgfpathlineto{\pgfqpoint{3.394436in}{6.455214in}}%
\pgfpathlineto{\pgfqpoint{3.394713in}{5.950883in}}%
\pgfpathlineto{\pgfqpoint{3.395149in}{6.101716in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{5.950449in}}%
\pgfpathlineto{\pgfqpoint{3.396060in}{6.454339in}}%
\pgfpathlineto{\pgfqpoint{3.396317in}{5.953535in}}%
\pgfpathlineto{\pgfqpoint{3.396337in}{5.951299in}}%
\pgfpathlineto{\pgfqpoint{3.396416in}{6.065556in}}%
\pgfpathlineto{\pgfqpoint{3.396594in}{6.453335in}}%
\pgfpathlineto{\pgfqpoint{3.396871in}{5.950631in}}%
\pgfpathlineto{\pgfqpoint{3.397663in}{6.447403in}}%
\pgfpathlineto{\pgfqpoint{3.397683in}{6.453422in}}%
\pgfpathlineto{\pgfqpoint{3.397822in}{6.189559in}}%
\pgfpathlineto{\pgfqpoint{3.398495in}{5.950856in}}%
\pgfpathlineto{\pgfqpoint{3.398218in}{6.452653in}}%
\pgfpathlineto{\pgfqpoint{3.399010in}{5.961051in}}%
\pgfpathlineto{\pgfqpoint{3.399030in}{5.951273in}}%
\pgfpathlineto{\pgfqpoint{3.399228in}{6.358262in}}%
\pgfpathlineto{\pgfqpoint{3.399307in}{6.452463in}}%
\pgfpathlineto{\pgfqpoint{3.400119in}{5.951123in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{5.959413in}}%
\pgfpathlineto{\pgfqpoint{3.400930in}{6.451465in}}%
\pgfpathlineto{\pgfqpoint{3.400653in}{5.951306in}}%
\pgfpathlineto{\pgfqpoint{3.401564in}{6.311565in}}%
\pgfpathlineto{\pgfqpoint{3.402277in}{5.951382in}}%
\pgfpathlineto{\pgfqpoint{3.402554in}{6.450425in}}%
\pgfpathlineto{\pgfqpoint{3.402791in}{5.964992in}}%
\pgfpathlineto{\pgfqpoint{3.403366in}{5.951782in}}%
\pgfpathlineto{\pgfqpoint{3.403088in}{6.450357in}}%
\pgfpathlineto{\pgfqpoint{3.403484in}{6.167171in}}%
\pgfpathlineto{\pgfqpoint{3.404177in}{6.449346in}}%
\pgfpathlineto{\pgfqpoint{3.403900in}{5.951501in}}%
\pgfpathlineto{\pgfqpoint{3.404672in}{6.422468in}}%
\pgfpathlineto{\pgfqpoint{3.404712in}{6.449509in}}%
\pgfpathlineto{\pgfqpoint{3.404989in}{5.952173in}}%
\pgfpathlineto{\pgfqpoint{3.405425in}{6.099770in}}%
\pgfpathlineto{\pgfqpoint{3.405524in}{5.951661in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{6.448620in}}%
\pgfpathlineto{\pgfqpoint{3.406593in}{5.954539in}}%
\pgfpathlineto{\pgfqpoint{3.406613in}{5.952605in}}%
\pgfpathlineto{\pgfqpoint{3.406672in}{6.022041in}}%
\pgfpathlineto{\pgfqpoint{3.406870in}{6.447712in}}%
\pgfpathlineto{\pgfqpoint{3.407147in}{5.951864in}}%
\pgfpathlineto{\pgfqpoint{3.407959in}{6.447690in}}%
\pgfpathlineto{\pgfqpoint{3.408771in}{5.952108in}}%
\pgfpathlineto{\pgfqpoint{3.409464in}{6.253145in}}%
\pgfpathlineto{\pgfqpoint{3.409583in}{6.446720in}}%
\pgfpathlineto{\pgfqpoint{3.410395in}{5.952393in}}%
\pgfpathlineto{\pgfqpoint{3.410632in}{6.431524in}}%
\pgfpathlineto{\pgfqpoint{3.411206in}{6.445709in}}%
\pgfpathlineto{\pgfqpoint{3.410929in}{5.952491in}}%
\pgfpathlineto{\pgfqpoint{3.411345in}{6.179330in}}%
\pgfpathlineto{\pgfqpoint{3.412018in}{5.952720in}}%
\pgfpathlineto{\pgfqpoint{3.411741in}{6.445495in}}%
\pgfpathlineto{\pgfqpoint{3.412533in}{5.960485in}}%
\pgfpathlineto{\pgfqpoint{3.412553in}{5.952588in}}%
\pgfpathlineto{\pgfqpoint{3.412731in}{6.311277in}}%
\pgfpathlineto{\pgfqpoint{3.413365in}{6.444673in}}%
\pgfpathlineto{\pgfqpoint{3.413642in}{5.953087in}}%
\pgfpathlineto{\pgfqpoint{3.413879in}{6.431860in}}%
\pgfpathlineto{\pgfqpoint{3.413899in}{6.443400in}}%
\pgfpathlineto{\pgfqpoint{3.414157in}{5.959887in}}%
\pgfpathlineto{\pgfqpoint{3.414176in}{5.952727in}}%
\pgfpathlineto{\pgfqpoint{3.414335in}{6.260945in}}%
\pgfpathlineto{\pgfqpoint{3.414988in}{6.443811in}}%
\pgfpathlineto{\pgfqpoint{3.415265in}{5.953494in}}%
\pgfpathlineto{\pgfqpoint{3.415503in}{6.431964in}}%
\pgfpathlineto{\pgfqpoint{3.415523in}{6.442768in}}%
\pgfpathlineto{\pgfqpoint{3.415760in}{5.978340in}}%
\pgfpathlineto{\pgfqpoint{3.415800in}{5.952907in}}%
\pgfpathlineto{\pgfqpoint{3.416077in}{6.442439in}}%
\pgfpathlineto{\pgfqpoint{3.416513in}{6.299584in}}%
\pgfpathlineto{\pgfqpoint{3.416612in}{6.442909in}}%
\pgfpathlineto{\pgfqpoint{3.417424in}{5.953129in}}%
\pgfpathlineto{\pgfqpoint{3.417681in}{6.440004in}}%
\pgfpathlineto{\pgfqpoint{3.417701in}{6.441271in}}%
\pgfpathlineto{\pgfqpoint{3.417740in}{6.405926in}}%
\pgfpathlineto{\pgfqpoint{3.419047in}{5.953392in}}%
\pgfpathlineto{\pgfqpoint{3.418235in}{6.441966in}}%
\pgfpathlineto{\pgfqpoint{3.419087in}{5.981617in}}%
\pgfpathlineto{\pgfqpoint{3.419859in}{6.440984in}}%
\pgfpathlineto{\pgfqpoint{3.419582in}{5.953633in}}%
\pgfpathlineto{\pgfqpoint{3.420453in}{6.391041in}}%
\pgfpathlineto{\pgfqpoint{3.420671in}{5.953695in}}%
\pgfpathlineto{\pgfqpoint{3.421482in}{6.439962in}}%
\pgfpathlineto{\pgfqpoint{3.421779in}{5.968761in}}%
\pgfpathlineto{\pgfqpoint{3.422017in}{6.439831in}}%
\pgfpathlineto{\pgfqpoint{3.422829in}{5.953827in}}%
\pgfpathlineto{\pgfqpoint{3.423165in}{6.374400in}}%
\pgfpathlineto{\pgfqpoint{3.423641in}{6.438996in}}%
\pgfpathlineto{\pgfqpoint{3.424452in}{5.953986in}}%
\pgfpathlineto{\pgfqpoint{3.424631in}{6.310653in}}%
\pgfpathlineto{\pgfqpoint{3.425264in}{6.438121in}}%
\pgfpathlineto{\pgfqpoint{3.424987in}{5.954819in}}%
\pgfpathlineto{\pgfqpoint{3.425779in}{6.426781in}}%
\pgfpathlineto{\pgfqpoint{3.425799in}{6.437172in}}%
\pgfpathlineto{\pgfqpoint{3.426017in}{6.008676in}}%
\pgfpathlineto{\pgfqpoint{3.426076in}{5.954186in}}%
\pgfpathlineto{\pgfqpoint{3.426353in}{6.436663in}}%
\pgfpathlineto{\pgfqpoint{3.426848in}{6.413382in}}%
\pgfpathlineto{\pgfqpoint{3.426888in}{6.437206in}}%
\pgfpathlineto{\pgfqpoint{3.427165in}{5.955309in}}%
\pgfpathlineto{\pgfqpoint{3.427601in}{6.093107in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{5.954427in}}%
\pgfpathlineto{\pgfqpoint{3.428511in}{6.436251in}}%
\pgfpathlineto{\pgfqpoint{3.428769in}{5.956449in}}%
\pgfpathlineto{\pgfqpoint{3.428789in}{5.955811in}}%
\pgfpathlineto{\pgfqpoint{3.428808in}{5.967792in}}%
\pgfpathlineto{\pgfqpoint{3.429046in}{6.435754in}}%
\pgfpathlineto{\pgfqpoint{3.429323in}{5.954708in}}%
\pgfpathlineto{\pgfqpoint{3.430214in}{6.333356in}}%
\pgfpathlineto{\pgfqpoint{3.430947in}{5.955028in}}%
\pgfpathlineto{\pgfqpoint{3.430670in}{6.434985in}}%
\pgfpathlineto{\pgfqpoint{3.431462in}{5.962834in}}%
\pgfpathlineto{\pgfqpoint{3.431481in}{5.954962in}}%
\pgfpathlineto{\pgfqpoint{3.431660in}{6.303570in}}%
\pgfpathlineto{\pgfqpoint{3.431759in}{6.434225in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{5.955389in}}%
\pgfpathlineto{\pgfqpoint{3.432808in}{6.421454in}}%
\pgfpathlineto{\pgfqpoint{3.432828in}{6.432871in}}%
\pgfpathlineto{\pgfqpoint{3.433105in}{5.955100in}}%
\pgfpathlineto{\pgfqpoint{3.433283in}{6.305708in}}%
\pgfpathlineto{\pgfqpoint{3.433917in}{6.433326in}}%
\pgfpathlineto{\pgfqpoint{3.434194in}{5.955789in}}%
\pgfpathlineto{\pgfqpoint{3.434432in}{6.421547in}}%
\pgfpathlineto{\pgfqpoint{3.434451in}{6.432247in}}%
\pgfpathlineto{\pgfqpoint{3.434689in}{5.980398in}}%
\pgfpathlineto{\pgfqpoint{3.434729in}{5.955279in}}%
\pgfpathlineto{\pgfqpoint{3.435006in}{6.432045in}}%
\pgfpathlineto{\pgfqpoint{3.435441in}{6.292147in}}%
\pgfpathlineto{\pgfqpoint{3.435540in}{6.432438in}}%
\pgfpathlineto{\pgfqpoint{3.436352in}{5.955498in}}%
\pgfpathlineto{\pgfqpoint{3.436610in}{6.429482in}}%
\pgfpathlineto{\pgfqpoint{3.436629in}{6.430898in}}%
\pgfpathlineto{\pgfqpoint{3.436689in}{6.363130in}}%
\pgfpathlineto{\pgfqpoint{3.437164in}{6.431511in}}%
\pgfpathlineto{\pgfqpoint{3.437976in}{5.955757in}}%
\pgfpathlineto{\pgfqpoint{3.438788in}{6.430545in}}%
\pgfpathlineto{\pgfqpoint{3.439480in}{6.139827in}}%
\pgfpathlineto{\pgfqpoint{3.439599in}{5.956055in}}%
\pgfpathlineto{\pgfqpoint{3.440411in}{6.429541in}}%
\pgfpathlineto{\pgfqpoint{3.440649in}{5.969515in}}%
\pgfpathlineto{\pgfqpoint{3.441223in}{5.956393in}}%
\pgfpathlineto{\pgfqpoint{3.440946in}{6.429350in}}%
\pgfpathlineto{\pgfqpoint{3.441342in}{6.159218in}}%
\pgfpathlineto{\pgfqpoint{3.442035in}{6.428498in}}%
\pgfpathlineto{\pgfqpoint{3.441757in}{5.956249in}}%
\pgfpathlineto{\pgfqpoint{3.442530in}{6.402186in}}%
\pgfpathlineto{\pgfqpoint{3.442569in}{6.428527in}}%
\pgfpathlineto{\pgfqpoint{3.442846in}{5.956770in}}%
\pgfpathlineto{\pgfqpoint{3.443282in}{6.098289in}}%
\pgfpathlineto{\pgfqpoint{3.443381in}{5.956407in}}%
\pgfpathlineto{\pgfqpoint{3.444193in}{6.427665in}}%
\pgfpathlineto{\pgfqpoint{3.444450in}{5.959378in}}%
\pgfpathlineto{\pgfqpoint{3.444470in}{5.957186in}}%
\pgfpathlineto{\pgfqpoint{3.444549in}{6.063701in}}%
\pgfpathlineto{\pgfqpoint{3.444727in}{6.426678in}}%
\pgfpathlineto{\pgfqpoint{3.445005in}{5.956605in}}%
\pgfpathlineto{\pgfqpoint{3.445797in}{6.421036in}}%
\pgfpathlineto{\pgfqpoint{3.445816in}{6.426764in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{6.180474in}}%
\pgfpathlineto{\pgfqpoint{3.446628in}{5.956842in}}%
\pgfpathlineto{\pgfqpoint{3.446351in}{6.425998in}}%
\pgfpathlineto{\pgfqpoint{3.447143in}{5.966515in}}%
\pgfpathlineto{\pgfqpoint{3.447163in}{5.957274in}}%
\pgfpathlineto{\pgfqpoint{3.447361in}{6.337403in}}%
\pgfpathlineto{\pgfqpoint{3.447440in}{6.425825in}}%
\pgfpathlineto{\pgfqpoint{3.448252in}{5.957119in}}%
\pgfpathlineto{\pgfqpoint{3.448272in}{5.964768in}}%
\pgfpathlineto{\pgfqpoint{3.449064in}{6.424848in}}%
\pgfpathlineto{\pgfqpoint{3.448786in}{5.957332in}}%
\pgfpathlineto{\pgfqpoint{3.449697in}{6.294448in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{5.957431in}}%
\pgfpathlineto{\pgfqpoint{3.450687in}{6.423833in}}%
\pgfpathlineto{\pgfqpoint{3.450925in}{5.970290in}}%
\pgfpathlineto{\pgfqpoint{3.451499in}{5.957789in}}%
\pgfpathlineto{\pgfqpoint{3.451222in}{6.423722in}}%
\pgfpathlineto{\pgfqpoint{3.451618in}{6.158656in}}%
\pgfpathlineto{\pgfqpoint{3.452311in}{6.422781in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{5.957569in}}%
\pgfpathlineto{\pgfqpoint{3.452806in}{6.397427in}}%
\pgfpathlineto{\pgfqpoint{3.452845in}{6.422886in}}%
\pgfpathlineto{\pgfqpoint{3.453123in}{5.958182in}}%
\pgfpathlineto{\pgfqpoint{3.453558in}{6.096516in}}%
\pgfpathlineto{\pgfqpoint{3.453657in}{5.957746in}}%
\pgfpathlineto{\pgfqpoint{3.454469in}{6.422011in}}%
\pgfpathlineto{\pgfqpoint{3.454726in}{5.960519in}}%
\pgfpathlineto{\pgfqpoint{3.454746in}{5.958613in}}%
\pgfpathlineto{\pgfqpoint{3.454806in}{6.023208in}}%
\pgfpathlineto{\pgfqpoint{3.455004in}{6.421116in}}%
\pgfpathlineto{\pgfqpoint{3.455281in}{5.957963in}}%
\pgfpathlineto{\pgfqpoint{3.456093in}{6.421099in}}%
\pgfpathlineto{\pgfqpoint{3.456904in}{5.958218in}}%
\pgfpathlineto{\pgfqpoint{3.457597in}{6.238944in}}%
\pgfpathlineto{\pgfqpoint{3.457716in}{6.420149in}}%
\pgfpathlineto{\pgfqpoint{3.458528in}{5.958512in}}%
\pgfpathlineto{\pgfqpoint{3.458765in}{6.405768in}}%
\pgfpathlineto{\pgfqpoint{3.459340in}{6.419161in}}%
\pgfpathlineto{\pgfqpoint{3.459062in}{5.958646in}}%
\pgfpathlineto{\pgfqpoint{3.459478in}{6.170862in}}%
\pgfpathlineto{\pgfqpoint{3.460151in}{5.958845in}}%
\pgfpathlineto{\pgfqpoint{3.459874in}{6.418913in}}%
\pgfpathlineto{\pgfqpoint{3.460666in}{5.966234in}}%
\pgfpathlineto{\pgfqpoint{3.460686in}{5.958764in}}%
\pgfpathlineto{\pgfqpoint{3.460864in}{6.293216in}}%
\pgfpathlineto{\pgfqpoint{3.460963in}{6.418136in}}%
\pgfpathlineto{\pgfqpoint{3.461775in}{5.959216in}}%
\pgfpathlineto{\pgfqpoint{3.462013in}{6.405998in}}%
\pgfpathlineto{\pgfqpoint{3.462032in}{6.416866in}}%
\pgfpathlineto{\pgfqpoint{3.462290in}{5.965703in}}%
\pgfpathlineto{\pgfqpoint{3.462310in}{5.958922in}}%
\pgfpathlineto{\pgfqpoint{3.462468in}{6.246179in}}%
\pgfpathlineto{\pgfqpoint{3.463121in}{6.417253in}}%
\pgfpathlineto{\pgfqpoint{3.463399in}{5.959624in}}%
\pgfpathlineto{\pgfqpoint{3.463636in}{6.406052in}}%
\pgfpathlineto{\pgfqpoint{3.463656in}{6.416232in}}%
\pgfpathlineto{\pgfqpoint{3.463894in}{5.983043in}}%
\pgfpathlineto{\pgfqpoint{3.463933in}{5.959118in}}%
\pgfpathlineto{\pgfqpoint{3.464210in}{6.415976in}}%
\pgfpathlineto{\pgfqpoint{3.464646in}{6.282235in}}%
\pgfpathlineto{\pgfqpoint{3.464745in}{6.416366in}}%
\pgfpathlineto{\pgfqpoint{3.465557in}{5.959353in}}%
\pgfpathlineto{\pgfqpoint{3.465814in}{6.413561in}}%
\pgfpathlineto{\pgfqpoint{3.465834in}{6.414841in}}%
\pgfpathlineto{\pgfqpoint{3.465893in}{6.349705in}}%
\pgfpathlineto{\pgfqpoint{3.466369in}{6.415443in}}%
\pgfpathlineto{\pgfqpoint{3.467180in}{5.959626in}}%
\pgfpathlineto{\pgfqpoint{3.467992in}{6.414482in}}%
\pgfpathlineto{\pgfqpoint{3.468685in}{6.135655in}}%
\pgfpathlineto{\pgfqpoint{3.468804in}{5.959938in}}%
\pgfpathlineto{\pgfqpoint{3.469616in}{6.413484in}}%
\pgfpathlineto{\pgfqpoint{3.469853in}{5.972723in}}%
\pgfpathlineto{\pgfqpoint{3.470428in}{5.960287in}}%
\pgfpathlineto{\pgfqpoint{3.470150in}{6.413314in}}%
\pgfpathlineto{\pgfqpoint{3.470546in}{6.154873in}}%
\pgfpathlineto{\pgfqpoint{3.471239in}{6.412449in}}%
\pgfpathlineto{\pgfqpoint{3.470962in}{5.960131in}}%
\pgfpathlineto{\pgfqpoint{3.471734in}{6.387407in}}%
\pgfpathlineto{\pgfqpoint{3.471774in}{6.412490in}}%
\pgfpathlineto{\pgfqpoint{3.472051in}{5.960673in}}%
\pgfpathlineto{\pgfqpoint{3.472487in}{6.095896in}}%
\pgfpathlineto{\pgfqpoint{3.472586in}{5.960308in}}%
\pgfpathlineto{\pgfqpoint{3.473398in}{6.411629in}}%
\pgfpathlineto{\pgfqpoint{3.473655in}{5.963121in}}%
\pgfpathlineto{\pgfqpoint{3.473675in}{5.961096in}}%
\pgfpathlineto{\pgfqpoint{3.473754in}{6.063349in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{6.410697in}}%
\pgfpathlineto{\pgfqpoint{3.474209in}{5.960523in}}%
\pgfpathlineto{\pgfqpoint{3.475001in}{6.405321in}}%
\pgfpathlineto{\pgfqpoint{3.475021in}{6.410731in}}%
\pgfpathlineto{\pgfqpoint{3.475160in}{6.174574in}}%
\pgfpathlineto{\pgfqpoint{3.475833in}{5.960776in}}%
\pgfpathlineto{\pgfqpoint{3.475556in}{6.410010in}}%
\pgfpathlineto{\pgfqpoint{3.476348in}{5.969948in}}%
\pgfpathlineto{\pgfqpoint{3.476368in}{5.961173in}}%
\pgfpathlineto{\pgfqpoint{3.476566in}{6.325399in}}%
\pgfpathlineto{\pgfqpoint{3.476645in}{6.409796in}}%
\pgfpathlineto{\pgfqpoint{3.477456in}{5.961066in}}%
\pgfpathlineto{\pgfqpoint{3.477476in}{5.968463in}}%
\pgfpathlineto{\pgfqpoint{3.478268in}{6.408825in}}%
\pgfpathlineto{\pgfqpoint{3.477991in}{5.961254in}}%
\pgfpathlineto{\pgfqpoint{3.478902in}{6.283705in}}%
\pgfpathlineto{\pgfqpoint{3.479615in}{5.961374in}}%
\pgfpathlineto{\pgfqpoint{3.479892in}{6.407817in}}%
\pgfpathlineto{\pgfqpoint{3.480129in}{5.973594in}}%
\pgfpathlineto{\pgfqpoint{3.480704in}{5.961759in}}%
\pgfpathlineto{\pgfqpoint{3.480426in}{6.407723in}}%
\pgfpathlineto{\pgfqpoint{3.480822in}{6.154320in}}%
\pgfpathlineto{\pgfqpoint{3.481515in}{6.406774in}}%
\pgfpathlineto{\pgfqpoint{3.481238in}{5.961532in}}%
\pgfpathlineto{\pgfqpoint{3.482010in}{6.382665in}}%
\pgfpathlineto{\pgfqpoint{3.482050in}{6.406887in}}%
\pgfpathlineto{\pgfqpoint{3.482327in}{5.962160in}}%
\pgfpathlineto{\pgfqpoint{3.482763in}{6.094237in}}%
\pgfpathlineto{\pgfqpoint{3.482862in}{5.961727in}}%
\pgfpathlineto{\pgfqpoint{3.483674in}{6.406014in}}%
\pgfpathlineto{\pgfqpoint{3.483931in}{5.964348in}}%
\pgfpathlineto{\pgfqpoint{3.483951in}{5.962598in}}%
\pgfpathlineto{\pgfqpoint{3.484010in}{6.024609in}}%
\pgfpathlineto{\pgfqpoint{3.484208in}{6.405170in}}%
\pgfpathlineto{\pgfqpoint{3.484485in}{5.961960in}}%
\pgfpathlineto{\pgfqpoint{3.485297in}{6.405105in}}%
\pgfpathlineto{\pgfqpoint{3.486109in}{5.962230in}}%
\pgfpathlineto{\pgfqpoint{3.486802in}{6.231120in}}%
\pgfpathlineto{\pgfqpoint{3.486921in}{6.404159in}}%
\pgfpathlineto{\pgfqpoint{3.487733in}{5.962537in}}%
\pgfpathlineto{\pgfqpoint{3.487970in}{6.390498in}}%
\pgfpathlineto{\pgfqpoint{3.488544in}{6.403178in}}%
\pgfpathlineto{\pgfqpoint{3.488267in}{5.962649in}}%
\pgfpathlineto{\pgfqpoint{3.488683in}{6.165353in}}%
\pgfpathlineto{\pgfqpoint{3.489356in}{5.962881in}}%
\pgfpathlineto{\pgfqpoint{3.489079in}{6.402953in}}%
\pgfpathlineto{\pgfqpoint{3.489871in}{5.969861in}}%
\pgfpathlineto{\pgfqpoint{3.489891in}{5.962788in}}%
\pgfpathlineto{\pgfqpoint{3.490069in}{6.282979in}}%
\pgfpathlineto{\pgfqpoint{3.490168in}{6.402161in}}%
\pgfpathlineto{\pgfqpoint{3.490980in}{5.963261in}}%
\pgfpathlineto{\pgfqpoint{3.491217in}{6.390648in}}%
\pgfpathlineto{\pgfqpoint{3.491237in}{6.400971in}}%
\pgfpathlineto{\pgfqpoint{3.491495in}{5.969378in}}%
\pgfpathlineto{\pgfqpoint{3.491514in}{5.962965in}}%
\pgfpathlineto{\pgfqpoint{3.491673in}{6.238000in}}%
\pgfpathlineto{\pgfqpoint{3.492326in}{6.401293in}}%
\pgfpathlineto{\pgfqpoint{3.492603in}{5.963678in}}%
\pgfpathlineto{\pgfqpoint{3.492841in}{6.390666in}}%
\pgfpathlineto{\pgfqpoint{3.492861in}{6.400328in}}%
\pgfpathlineto{\pgfqpoint{3.493098in}{5.985916in}}%
\pgfpathlineto{\pgfqpoint{3.493138in}{5.963178in}}%
\pgfpathlineto{\pgfqpoint{3.493415in}{6.400023in}}%
\pgfpathlineto{\pgfqpoint{3.493851in}{6.272442in}}%
\pgfpathlineto{\pgfqpoint{3.493950in}{6.400408in}}%
\pgfpathlineto{\pgfqpoint{3.494762in}{5.963429in}}%
\pgfpathlineto{\pgfqpoint{3.495019in}{6.397750in}}%
\pgfpathlineto{\pgfqpoint{3.495039in}{6.398902in}}%
\pgfpathlineto{\pgfqpoint{3.495078in}{6.367411in}}%
\pgfpathlineto{\pgfqpoint{3.496385in}{5.963716in}}%
\pgfpathlineto{\pgfqpoint{3.495573in}{6.399488in}}%
\pgfpathlineto{\pgfqpoint{3.496425in}{5.988848in}}%
\pgfpathlineto{\pgfqpoint{3.497197in}{6.398533in}}%
\pgfpathlineto{\pgfqpoint{3.496920in}{5.963956in}}%
\pgfpathlineto{\pgfqpoint{3.497791in}{6.354029in}}%
\pgfpathlineto{\pgfqpoint{3.498009in}{5.964040in}}%
\pgfpathlineto{\pgfqpoint{3.498820in}{6.397542in}}%
\pgfpathlineto{\pgfqpoint{3.499117in}{5.977477in}}%
\pgfpathlineto{\pgfqpoint{3.499355in}{6.397392in}}%
\pgfpathlineto{\pgfqpoint{3.500167in}{5.964235in}}%
\pgfpathlineto{\pgfqpoint{3.500503in}{6.339094in}}%
\pgfpathlineto{\pgfqpoint{3.500979in}{6.396568in}}%
\pgfpathlineto{\pgfqpoint{3.501790in}{5.964430in}}%
\pgfpathlineto{\pgfqpoint{3.501969in}{6.282098in}}%
\pgfpathlineto{\pgfqpoint{3.502602in}{6.395708in}}%
\pgfpathlineto{\pgfqpoint{3.502325in}{5.965197in}}%
\pgfpathlineto{\pgfqpoint{3.503117in}{6.385554in}}%
\pgfpathlineto{\pgfqpoint{3.503137in}{6.394829in}}%
\pgfpathlineto{\pgfqpoint{3.503374in}{5.986576in}}%
\pgfpathlineto{\pgfqpoint{3.503414in}{5.964662in}}%
\pgfpathlineto{\pgfqpoint{3.503691in}{6.394363in}}%
\pgfpathlineto{\pgfqpoint{3.504127in}{6.269858in}}%
\pgfpathlineto{\pgfqpoint{3.504226in}{6.394813in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.964930in}}%
\pgfpathlineto{\pgfqpoint{3.505295in}{6.392337in}}%
\pgfpathlineto{\pgfqpoint{3.505315in}{6.393235in}}%
\pgfpathlineto{\pgfqpoint{3.505354in}{6.361813in}}%
\pgfpathlineto{\pgfqpoint{3.506661in}{5.965233in}}%
\pgfpathlineto{\pgfqpoint{3.505849in}{6.393882in}}%
\pgfpathlineto{\pgfqpoint{3.506701in}{5.990407in}}%
\pgfpathlineto{\pgfqpoint{3.507473in}{6.392917in}}%
\pgfpathlineto{\pgfqpoint{3.507196in}{5.965398in}}%
\pgfpathlineto{\pgfqpoint{3.508047in}{6.373767in}}%
\pgfpathlineto{\pgfqpoint{3.508819in}{5.965539in}}%
\pgfpathlineto{\pgfqpoint{3.509097in}{6.391918in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{6.001442in}}%
\pgfpathlineto{\pgfqpoint{3.509631in}{6.391840in}}%
\pgfpathlineto{\pgfqpoint{3.510443in}{5.965716in}}%
\pgfpathlineto{\pgfqpoint{3.510740in}{6.382237in}}%
\pgfpathlineto{\pgfqpoint{3.512067in}{5.965929in}}%
\pgfpathlineto{\pgfqpoint{3.511255in}{6.391004in}}%
\pgfpathlineto{\pgfqpoint{3.512146in}{6.049102in}}%
\pgfpathlineto{\pgfqpoint{3.512878in}{6.390133in}}%
\pgfpathlineto{\pgfqpoint{3.512601in}{5.966612in}}%
\pgfpathlineto{\pgfqpoint{3.513413in}{6.389338in}}%
\pgfpathlineto{\pgfqpoint{3.513512in}{6.277621in}}%
\pgfpathlineto{\pgfqpoint{3.513690in}{5.966177in}}%
\pgfpathlineto{\pgfqpoint{3.514502in}{6.389227in}}%
\pgfpathlineto{\pgfqpoint{3.514740in}{5.980261in}}%
\pgfpathlineto{\pgfqpoint{3.515314in}{5.966462in}}%
\pgfpathlineto{\pgfqpoint{3.515037in}{6.388630in}}%
\pgfpathlineto{\pgfqpoint{3.515452in}{6.190652in}}%
\pgfpathlineto{\pgfqpoint{3.516125in}{6.388287in}}%
\pgfpathlineto{\pgfqpoint{3.515848in}{5.966750in}}%
\pgfpathlineto{\pgfqpoint{3.516640in}{6.380265in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{6.387887in}}%
\pgfpathlineto{\pgfqpoint{3.516858in}{6.043851in}}%
\pgfpathlineto{\pgfqpoint{3.516937in}{5.966782in}}%
\pgfpathlineto{\pgfqpoint{3.517749in}{6.387313in}}%
\pgfpathlineto{\pgfqpoint{3.517769in}{6.379762in}}%
\pgfpathlineto{\pgfqpoint{3.519095in}{5.967033in}}%
\pgfpathlineto{\pgfqpoint{3.518284in}{6.387110in}}%
\pgfpathlineto{\pgfqpoint{3.519194in}{6.086551in}}%
\pgfpathlineto{\pgfqpoint{3.519373in}{6.386305in}}%
\pgfpathlineto{\pgfqpoint{3.520184in}{5.967526in}}%
\pgfpathlineto{\pgfqpoint{3.520422in}{6.375410in}}%
\pgfpathlineto{\pgfqpoint{3.520442in}{6.385191in}}%
\pgfpathlineto{\pgfqpoint{3.520699in}{5.973278in}}%
\pgfpathlineto{\pgfqpoint{3.520719in}{5.967228in}}%
\pgfpathlineto{\pgfqpoint{3.520877in}{6.229949in}}%
\pgfpathlineto{\pgfqpoint{3.521531in}{6.385450in}}%
\pgfpathlineto{\pgfqpoint{3.521808in}{5.967949in}}%
\pgfpathlineto{\pgfqpoint{3.522046in}{6.375390in}}%
\pgfpathlineto{\pgfqpoint{3.522065in}{6.384540in}}%
\pgfpathlineto{\pgfqpoint{3.522303in}{5.989016in}}%
\pgfpathlineto{\pgfqpoint{3.522343in}{5.967459in}}%
\pgfpathlineto{\pgfqpoint{3.522620in}{6.384190in}}%
\pgfpathlineto{\pgfqpoint{3.523055in}{6.262771in}}%
\pgfpathlineto{\pgfqpoint{3.523154in}{6.384568in}}%
\pgfpathlineto{\pgfqpoint{3.523966in}{5.967724in}}%
\pgfpathlineto{\pgfqpoint{3.524224in}{6.382053in}}%
\pgfpathlineto{\pgfqpoint{3.524243in}{6.383082in}}%
\pgfpathlineto{\pgfqpoint{3.524283in}{6.352914in}}%
\pgfpathlineto{\pgfqpoint{3.525590in}{5.968025in}}%
\pgfpathlineto{\pgfqpoint{3.524778in}{6.383652in}}%
\pgfpathlineto{\pgfqpoint{3.525629in}{5.992128in}}%
\pgfpathlineto{\pgfqpoint{3.526402in}{6.382703in}}%
\pgfpathlineto{\pgfqpoint{3.526124in}{5.968240in}}%
\pgfpathlineto{\pgfqpoint{3.526996in}{6.340078in}}%
\pgfpathlineto{\pgfqpoint{3.527213in}{5.968360in}}%
\pgfpathlineto{\pgfqpoint{3.528025in}{6.381721in}}%
\pgfpathlineto{\pgfqpoint{3.528302in}{5.969982in}}%
\pgfpathlineto{\pgfqpoint{3.528560in}{6.381588in}}%
\pgfpathlineto{\pgfqpoint{3.529372in}{5.968560in}}%
\pgfpathlineto{\pgfqpoint{3.529768in}{6.201768in}}%
\pgfpathlineto{\pgfqpoint{3.530461in}{5.969134in}}%
\pgfpathlineto{\pgfqpoint{3.530183in}{6.380763in}}%
\pgfpathlineto{\pgfqpoint{3.530956in}{5.990761in}}%
\pgfpathlineto{\pgfqpoint{3.530995in}{5.968773in}}%
\pgfpathlineto{\pgfqpoint{3.531272in}{6.379656in}}%
\pgfpathlineto{\pgfqpoint{3.531708in}{6.258333in}}%
\pgfpathlineto{\pgfqpoint{3.531807in}{6.379905in}}%
\pgfpathlineto{\pgfqpoint{3.532619in}{5.969021in}}%
\pgfpathlineto{\pgfqpoint{3.532876in}{6.377180in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{6.378575in}}%
\pgfpathlineto{\pgfqpoint{3.532955in}{6.320677in}}%
\pgfpathlineto{\pgfqpoint{3.533431in}{6.379014in}}%
\pgfpathlineto{\pgfqpoint{3.534242in}{5.969303in}}%
\pgfpathlineto{\pgfqpoint{3.535054in}{6.378089in}}%
\pgfpathlineto{\pgfqpoint{3.535747in}{6.128557in}}%
\pgfpathlineto{\pgfqpoint{3.535866in}{5.969619in}}%
\pgfpathlineto{\pgfqpoint{3.536678in}{6.377131in}}%
\pgfpathlineto{\pgfqpoint{3.536915in}{5.981527in}}%
\pgfpathlineto{\pgfqpoint{3.537489in}{5.969970in}}%
\pgfpathlineto{\pgfqpoint{3.537212in}{6.376877in}}%
\pgfpathlineto{\pgfqpoint{3.537628in}{6.190417in}}%
\pgfpathlineto{\pgfqpoint{3.538301in}{6.376140in}}%
\pgfpathlineto{\pgfqpoint{3.538024in}{5.969924in}}%
\pgfpathlineto{\pgfqpoint{3.538816in}{6.369763in}}%
\pgfpathlineto{\pgfqpoint{3.538836in}{6.376075in}}%
\pgfpathlineto{\pgfqpoint{3.539014in}{6.079550in}}%
\pgfpathlineto{\pgfqpoint{3.539648in}{5.970119in}}%
\pgfpathlineto{\pgfqpoint{3.539925in}{6.375117in}}%
\pgfpathlineto{\pgfqpoint{3.540162in}{5.980275in}}%
\pgfpathlineto{\pgfqpoint{3.540182in}{5.970947in}}%
\pgfpathlineto{\pgfqpoint{3.540440in}{6.369539in}}%
\pgfpathlineto{\pgfqpoint{3.540459in}{6.375240in}}%
\pgfpathlineto{\pgfqpoint{3.540618in}{6.120412in}}%
\pgfpathlineto{\pgfqpoint{3.541271in}{5.970350in}}%
\pgfpathlineto{\pgfqpoint{3.540994in}{6.374303in}}%
\pgfpathlineto{\pgfqpoint{3.541786in}{5.979705in}}%
\pgfpathlineto{\pgfqpoint{3.541806in}{5.970988in}}%
\pgfpathlineto{\pgfqpoint{3.542043in}{6.353813in}}%
\pgfpathlineto{\pgfqpoint{3.542083in}{6.374372in}}%
\pgfpathlineto{\pgfqpoint{3.542360in}{5.971222in}}%
\pgfpathlineto{\pgfqpoint{3.542796in}{6.087884in}}%
\pgfpathlineto{\pgfqpoint{3.542895in}{5.970614in}}%
\pgfpathlineto{\pgfqpoint{3.543707in}{6.373471in}}%
\pgfpathlineto{\pgfqpoint{3.543964in}{5.972564in}}%
\pgfpathlineto{\pgfqpoint{3.543984in}{5.971705in}}%
\pgfpathlineto{\pgfqpoint{3.544023in}{6.001139in}}%
\pgfpathlineto{\pgfqpoint{3.544241in}{6.372912in}}%
\pgfpathlineto{\pgfqpoint{3.544518in}{5.970912in}}%
\pgfpathlineto{\pgfqpoint{3.545370in}{6.348937in}}%
\pgfpathlineto{\pgfqpoint{3.546142in}{5.971244in}}%
\pgfpathlineto{\pgfqpoint{3.545865in}{6.372165in}}%
\pgfpathlineto{\pgfqpoint{3.546716in}{5.988979in}}%
\pgfpathlineto{\pgfqpoint{3.546954in}{6.371570in}}%
\pgfpathlineto{\pgfqpoint{3.547766in}{5.971609in}}%
\pgfpathlineto{\pgfqpoint{3.548082in}{6.337522in}}%
\pgfpathlineto{\pgfqpoint{3.548300in}{5.971498in}}%
\pgfpathlineto{\pgfqpoint{3.549112in}{6.370573in}}%
\pgfpathlineto{\pgfqpoint{3.549409in}{5.980094in}}%
\pgfpathlineto{\pgfqpoint{3.550736in}{6.369728in}}%
\pgfpathlineto{\pgfqpoint{3.549924in}{5.971711in}}%
\pgfpathlineto{\pgfqpoint{3.550815in}{6.291797in}}%
\pgfpathlineto{\pgfqpoint{3.551547in}{5.971958in}}%
\pgfpathlineto{\pgfqpoint{3.551270in}{6.368871in}}%
\pgfpathlineto{\pgfqpoint{3.552082in}{5.972519in}}%
\pgfpathlineto{\pgfqpoint{3.552181in}{6.077105in}}%
\pgfpathlineto{\pgfqpoint{3.552359in}{6.368849in}}%
\pgfpathlineto{\pgfqpoint{3.553171in}{5.972239in}}%
\pgfpathlineto{\pgfqpoint{3.553408in}{6.355225in}}%
\pgfpathlineto{\pgfqpoint{3.553983in}{6.367939in}}%
\pgfpathlineto{\pgfqpoint{3.553705in}{5.972614in}}%
\pgfpathlineto{\pgfqpoint{3.554121in}{6.157942in}}%
\pgfpathlineto{\pgfqpoint{3.554794in}{5.972552in}}%
\pgfpathlineto{\pgfqpoint{3.554517in}{6.367454in}}%
\pgfpathlineto{\pgfqpoint{3.555309in}{5.979898in}}%
\pgfpathlineto{\pgfqpoint{3.555329in}{5.972744in}}%
\pgfpathlineto{\pgfqpoint{3.555527in}{6.294820in}}%
\pgfpathlineto{\pgfqpoint{3.555606in}{6.366997in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{5.972899in}}%
\pgfpathlineto{\pgfqpoint{3.556438in}{5.979953in}}%
\pgfpathlineto{\pgfqpoint{3.557230in}{6.366022in}}%
\pgfpathlineto{\pgfqpoint{3.556953in}{5.972907in}}%
\pgfpathlineto{\pgfqpoint{3.557863in}{6.254013in}}%
\pgfpathlineto{\pgfqpoint{3.558576in}{5.973104in}}%
\pgfpathlineto{\pgfqpoint{3.558853in}{6.365017in}}%
\pgfpathlineto{\pgfqpoint{3.559091in}{5.983129in}}%
\pgfpathlineto{\pgfqpoint{3.559111in}{5.973957in}}%
\pgfpathlineto{\pgfqpoint{3.559368in}{6.359416in}}%
\pgfpathlineto{\pgfqpoint{3.559388in}{6.365081in}}%
\pgfpathlineto{\pgfqpoint{3.559546in}{6.119151in}}%
\pgfpathlineto{\pgfqpoint{3.560200in}{5.973335in}}%
\pgfpathlineto{\pgfqpoint{3.559923in}{6.364120in}}%
\pgfpathlineto{\pgfqpoint{3.560715in}{5.982584in}}%
\pgfpathlineto{\pgfqpoint{3.560734in}{5.974004in}}%
\pgfpathlineto{\pgfqpoint{3.560972in}{6.344048in}}%
\pgfpathlineto{\pgfqpoint{3.561012in}{6.364226in}}%
\pgfpathlineto{\pgfqpoint{3.561289in}{5.974134in}}%
\pgfpathlineto{\pgfqpoint{3.561724in}{6.087644in}}%
\pgfpathlineto{\pgfqpoint{3.561823in}{5.973598in}}%
\pgfpathlineto{\pgfqpoint{3.562635in}{6.363338in}}%
\pgfpathlineto{\pgfqpoint{3.562893in}{5.975588in}}%
\pgfpathlineto{\pgfqpoint{3.562912in}{5.974609in}}%
\pgfpathlineto{\pgfqpoint{3.562952in}{6.002803in}}%
\pgfpathlineto{\pgfqpoint{3.563170in}{6.362743in}}%
\pgfpathlineto{\pgfqpoint{3.563447in}{5.973894in}}%
\pgfpathlineto{\pgfqpoint{3.564298in}{6.339876in}}%
\pgfpathlineto{\pgfqpoint{3.565071in}{5.974223in}}%
\pgfpathlineto{\pgfqpoint{3.564793in}{6.362005in}}%
\pgfpathlineto{\pgfqpoint{3.565665in}{6.013862in}}%
\pgfpathlineto{\pgfqpoint{3.565882in}{6.361469in}}%
\pgfpathlineto{\pgfqpoint{3.566694in}{5.974584in}}%
\pgfpathlineto{\pgfqpoint{3.566971in}{6.359529in}}%
\pgfpathlineto{\pgfqpoint{3.567229in}{5.974528in}}%
\pgfpathlineto{\pgfqpoint{3.567506in}{6.360487in}}%
\pgfpathlineto{\pgfqpoint{3.568437in}{6.142197in}}%
\pgfpathlineto{\pgfqpoint{3.569130in}{6.359475in}}%
\pgfpathlineto{\pgfqpoint{3.568852in}{5.974743in}}%
\pgfpathlineto{\pgfqpoint{3.569625in}{6.339042in}}%
\pgfpathlineto{\pgfqpoint{3.569664in}{6.359600in}}%
\pgfpathlineto{\pgfqpoint{3.569941in}{5.975402in}}%
\pgfpathlineto{\pgfqpoint{3.570377in}{6.088699in}}%
\pgfpathlineto{\pgfqpoint{3.570476in}{5.974990in}}%
\pgfpathlineto{\pgfqpoint{3.571288in}{6.358735in}}%
\pgfpathlineto{\pgfqpoint{3.571545in}{5.977178in}}%
\pgfpathlineto{\pgfqpoint{3.571565in}{5.975858in}}%
\pgfpathlineto{\pgfqpoint{3.571624in}{6.029923in}}%
\pgfpathlineto{\pgfqpoint{3.571822in}{6.358033in}}%
\pgfpathlineto{\pgfqpoint{3.572100in}{5.975269in}}%
\pgfpathlineto{\pgfqpoint{3.572911in}{6.357839in}}%
\pgfpathlineto{\pgfqpoint{3.573723in}{5.975581in}}%
\pgfpathlineto{\pgfqpoint{3.574416in}{6.208429in}}%
\pgfpathlineto{\pgfqpoint{3.574535in}{6.356912in}}%
\pgfpathlineto{\pgfqpoint{3.575347in}{5.975924in}}%
\pgfpathlineto{\pgfqpoint{3.575584in}{6.345365in}}%
\pgfpathlineto{\pgfqpoint{3.576158in}{6.355954in}}%
\pgfpathlineto{\pgfqpoint{3.575881in}{5.975983in}}%
\pgfpathlineto{\pgfqpoint{3.576297in}{6.150039in}}%
\pgfpathlineto{\pgfqpoint{3.576970in}{5.976299in}}%
\pgfpathlineto{\pgfqpoint{3.576693in}{6.355786in}}%
\pgfpathlineto{\pgfqpoint{3.577485in}{5.982092in}}%
\pgfpathlineto{\pgfqpoint{3.577505in}{5.976182in}}%
\pgfpathlineto{\pgfqpoint{3.577683in}{6.252993in}}%
\pgfpathlineto{\pgfqpoint{3.578317in}{6.354974in}}%
\pgfpathlineto{\pgfqpoint{3.578594in}{5.976705in}}%
\pgfpathlineto{\pgfqpoint{3.578831in}{6.345280in}}%
\pgfpathlineto{\pgfqpoint{3.578851in}{6.353991in}}%
\pgfpathlineto{\pgfqpoint{3.579109in}{5.981752in}}%
\pgfpathlineto{\pgfqpoint{3.579128in}{5.976413in}}%
\pgfpathlineto{\pgfqpoint{3.579287in}{6.214238in}}%
\pgfpathlineto{\pgfqpoint{3.579940in}{6.354131in}}%
\pgfpathlineto{\pgfqpoint{3.579663in}{5.977111in}}%
\pgfpathlineto{\pgfqpoint{3.580455in}{6.345186in}}%
\pgfpathlineto{\pgfqpoint{3.580475in}{6.353325in}}%
\pgfpathlineto{\pgfqpoint{3.580712in}{5.995898in}}%
\pgfpathlineto{\pgfqpoint{3.580752in}{5.976676in}}%
\pgfpathlineto{\pgfqpoint{3.581029in}{6.352899in}}%
\pgfpathlineto{\pgfqpoint{3.581465in}{6.243800in}}%
\pgfpathlineto{\pgfqpoint{3.581564in}{6.353256in}}%
\pgfpathlineto{\pgfqpoint{3.582376in}{5.976971in}}%
\pgfpathlineto{\pgfqpoint{3.582633in}{6.351018in}}%
\pgfpathlineto{\pgfqpoint{3.582653in}{6.351821in}}%
\pgfpathlineto{\pgfqpoint{3.582692in}{6.324356in}}%
\pgfpathlineto{\pgfqpoint{3.583999in}{5.977297in}}%
\pgfpathlineto{\pgfqpoint{3.583187in}{6.352352in}}%
\pgfpathlineto{\pgfqpoint{3.584039in}{5.999286in}}%
\pgfpathlineto{\pgfqpoint{3.584811in}{6.351417in}}%
\pgfpathlineto{\pgfqpoint{3.584534in}{5.977468in}}%
\pgfpathlineto{\pgfqpoint{3.585385in}{6.334667in}}%
\pgfpathlineto{\pgfqpoint{3.586157in}{5.977651in}}%
\pgfpathlineto{\pgfqpoint{3.586435in}{6.350452in}}%
\pgfpathlineto{\pgfqpoint{3.586751in}{6.009014in}}%
\pgfpathlineto{\pgfqpoint{3.586969in}{6.350347in}}%
\pgfpathlineto{\pgfqpoint{3.587781in}{5.977867in}}%
\pgfpathlineto{\pgfqpoint{3.588078in}{6.341917in}}%
\pgfpathlineto{\pgfqpoint{3.589405in}{5.978115in}}%
\pgfpathlineto{\pgfqpoint{3.588593in}{6.349525in}}%
\pgfpathlineto{\pgfqpoint{3.589484in}{6.050715in}}%
\pgfpathlineto{\pgfqpoint{3.590216in}{6.348672in}}%
\pgfpathlineto{\pgfqpoint{3.589939in}{5.978738in}}%
\pgfpathlineto{\pgfqpoint{3.590751in}{6.347942in}}%
\pgfpathlineto{\pgfqpoint{3.590850in}{6.250448in}}%
\pgfpathlineto{\pgfqpoint{3.591028in}{5.978393in}}%
\pgfpathlineto{\pgfqpoint{3.591840in}{6.347790in}}%
\pgfpathlineto{\pgfqpoint{3.592077in}{5.990759in}}%
\pgfpathlineto{\pgfqpoint{3.592652in}{5.978703in}}%
\pgfpathlineto{\pgfqpoint{3.592374in}{6.347232in}}%
\pgfpathlineto{\pgfqpoint{3.592790in}{6.174321in}}%
\pgfpathlineto{\pgfqpoint{3.593463in}{6.346877in}}%
\pgfpathlineto{\pgfqpoint{3.593186in}{5.978981in}}%
\pgfpathlineto{\pgfqpoint{3.593978in}{6.339824in}}%
\pgfpathlineto{\pgfqpoint{3.593998in}{6.346492in}}%
\pgfpathlineto{\pgfqpoint{3.594196in}{6.046354in}}%
\pgfpathlineto{\pgfqpoint{3.594275in}{5.979044in}}%
\pgfpathlineto{\pgfqpoint{3.595087in}{6.345935in}}%
\pgfpathlineto{\pgfqpoint{3.595107in}{6.339365in}}%
\pgfpathlineto{\pgfqpoint{3.596433in}{5.979352in}}%
\pgfpathlineto{\pgfqpoint{3.595622in}{6.345721in}}%
\pgfpathlineto{\pgfqpoint{3.596532in}{6.083504in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{6.344963in}}%
\pgfpathlineto{\pgfqpoint{3.597522in}{5.979817in}}%
\pgfpathlineto{\pgfqpoint{3.597760in}{6.335375in}}%
\pgfpathlineto{\pgfqpoint{3.597780in}{6.343919in}}%
\pgfpathlineto{\pgfqpoint{3.598037in}{5.984875in}}%
\pgfpathlineto{\pgfqpoint{3.598057in}{5.979584in}}%
\pgfpathlineto{\pgfqpoint{3.598215in}{6.208509in}}%
\pgfpathlineto{\pgfqpoint{3.598869in}{6.344088in}}%
\pgfpathlineto{\pgfqpoint{3.599146in}{5.980248in}}%
\pgfpathlineto{\pgfqpoint{3.599384in}{6.335268in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{6.343259in}}%
\pgfpathlineto{\pgfqpoint{3.599641in}{5.998665in}}%
\pgfpathlineto{\pgfqpoint{3.599681in}{5.979847in}}%
\pgfpathlineto{\pgfqpoint{3.599958in}{6.342934in}}%
\pgfpathlineto{\pgfqpoint{3.600393in}{6.237058in}}%
\pgfpathlineto{\pgfqpoint{3.600492in}{6.343227in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{5.980141in}}%
\pgfpathlineto{\pgfqpoint{3.601562in}{6.340963in}}%
\pgfpathlineto{\pgfqpoint{3.601581in}{6.341876in}}%
\pgfpathlineto{\pgfqpoint{3.601621in}{6.315636in}}%
\pgfpathlineto{\pgfqpoint{3.602928in}{5.980466in}}%
\pgfpathlineto{\pgfqpoint{3.602116in}{6.342336in}}%
\pgfpathlineto{\pgfqpoint{3.602967in}{6.001414in}}%
\pgfpathlineto{\pgfqpoint{3.603740in}{6.341416in}}%
\pgfpathlineto{\pgfqpoint{3.603462in}{5.980679in}}%
\pgfpathlineto{\pgfqpoint{3.604334in}{6.304333in}}%
\pgfpathlineto{\pgfqpoint{3.604551in}{5.980821in}}%
\pgfpathlineto{\pgfqpoint{3.605363in}{6.340467in}}%
\pgfpathlineto{\pgfqpoint{3.605640in}{5.982267in}}%
\pgfpathlineto{\pgfqpoint{3.605898in}{6.340314in}}%
\pgfpathlineto{\pgfqpoint{3.606710in}{5.981084in}}%
\pgfpathlineto{\pgfqpoint{3.607106in}{6.183961in}}%
\pgfpathlineto{\pgfqpoint{3.607799in}{5.981619in}}%
\pgfpathlineto{\pgfqpoint{3.607521in}{6.339503in}}%
\pgfpathlineto{\pgfqpoint{3.608294in}{6.000479in}}%
\pgfpathlineto{\pgfqpoint{3.608333in}{5.981333in}}%
\pgfpathlineto{\pgfqpoint{3.608610in}{6.338483in}}%
\pgfpathlineto{\pgfqpoint{3.609046in}{6.232941in}}%
\pgfpathlineto{\pgfqpoint{3.609145in}{6.338663in}}%
\pgfpathlineto{\pgfqpoint{3.609957in}{5.981611in}}%
\pgfpathlineto{\pgfqpoint{3.610214in}{6.336220in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{6.337449in}}%
\pgfpathlineto{\pgfqpoint{3.610293in}{6.287193in}}%
\pgfpathlineto{\pgfqpoint{3.610768in}{6.337793in}}%
\pgfpathlineto{\pgfqpoint{3.611580in}{5.981920in}}%
\pgfpathlineto{\pgfqpoint{3.612392in}{6.336895in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{6.120307in}}%
\pgfpathlineto{\pgfqpoint{3.613204in}{5.982259in}}%
\pgfpathlineto{\pgfqpoint{3.614016in}{6.335968in}}%
\pgfpathlineto{\pgfqpoint{3.614253in}{5.992663in}}%
\pgfpathlineto{\pgfqpoint{3.614827in}{5.982627in}}%
\pgfpathlineto{\pgfqpoint{3.614550in}{6.335710in}}%
\pgfpathlineto{\pgfqpoint{3.614966in}{6.173829in}}%
\pgfpathlineto{\pgfqpoint{3.615639in}{6.335013in}}%
\pgfpathlineto{\pgfqpoint{3.615362in}{5.982614in}}%
\pgfpathlineto{\pgfqpoint{3.616154in}{6.329428in}}%
\pgfpathlineto{\pgfqpoint{3.616174in}{6.334919in}}%
\pgfpathlineto{\pgfqpoint{3.616352in}{6.077799in}}%
\pgfpathlineto{\pgfqpoint{3.616986in}{5.982848in}}%
\pgfpathlineto{\pgfqpoint{3.617263in}{6.334029in}}%
\pgfpathlineto{\pgfqpoint{3.617500in}{5.991697in}}%
\pgfpathlineto{\pgfqpoint{3.617520in}{5.983593in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{6.329139in}}%
\pgfpathlineto{\pgfqpoint{3.617797in}{6.334099in}}%
\pgfpathlineto{\pgfqpoint{3.617956in}{6.113251in}}%
\pgfpathlineto{\pgfqpoint{3.618609in}{5.983112in}}%
\pgfpathlineto{\pgfqpoint{3.618332in}{6.333249in}}%
\pgfpathlineto{\pgfqpoint{3.619124in}{5.991263in}}%
\pgfpathlineto{\pgfqpoint{3.619144in}{5.983692in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{6.315403in}}%
\pgfpathlineto{\pgfqpoint{3.619421in}{6.333250in}}%
\pgfpathlineto{\pgfqpoint{3.619698in}{5.983905in}}%
\pgfpathlineto{\pgfqpoint{3.620134in}{6.085071in}}%
\pgfpathlineto{\pgfqpoint{3.620233in}{5.983406in}}%
\pgfpathlineto{\pgfqpoint{3.621045in}{6.332373in}}%
\pgfpathlineto{\pgfqpoint{3.621302in}{5.985149in}}%
\pgfpathlineto{\pgfqpoint{3.621322in}{5.984388in}}%
\pgfpathlineto{\pgfqpoint{3.621361in}{6.009848in}}%
\pgfpathlineto{\pgfqpoint{3.621579in}{6.331851in}}%
\pgfpathlineto{\pgfqpoint{3.621856in}{5.983729in}}%
\pgfpathlineto{\pgfqpoint{3.622708in}{6.311067in}}%
\pgfpathlineto{\pgfqpoint{3.623480in}{5.984081in}}%
\pgfpathlineto{\pgfqpoint{3.623203in}{6.331108in}}%
\pgfpathlineto{\pgfqpoint{3.624054in}{5.999423in}}%
\pgfpathlineto{\pgfqpoint{3.624292in}{6.330534in}}%
\pgfpathlineto{\pgfqpoint{3.625104in}{5.984462in}}%
\pgfpathlineto{\pgfqpoint{3.625420in}{6.301051in}}%
\pgfpathlineto{\pgfqpoint{3.625638in}{5.984393in}}%
\pgfpathlineto{\pgfqpoint{3.625915in}{6.329573in}}%
\pgfpathlineto{\pgfqpoint{3.626747in}{5.991848in}}%
\pgfpathlineto{\pgfqpoint{3.628074in}{6.328707in}}%
\pgfpathlineto{\pgfqpoint{3.627262in}{5.984643in}}%
\pgfpathlineto{\pgfqpoint{3.628153in}{6.261403in}}%
\pgfpathlineto{\pgfqpoint{3.628885in}{5.984922in}}%
\pgfpathlineto{\pgfqpoint{3.628608in}{6.327929in}}%
\pgfpathlineto{\pgfqpoint{3.629420in}{5.985434in}}%
\pgfpathlineto{\pgfqpoint{3.629519in}{6.075729in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{6.327850in}}%
\pgfpathlineto{\pgfqpoint{3.630509in}{5.985231in}}%
\pgfpathlineto{\pgfqpoint{3.630746in}{6.315991in}}%
\pgfpathlineto{\pgfqpoint{3.631321in}{6.326965in}}%
\pgfpathlineto{\pgfqpoint{3.631043in}{5.985582in}}%
\pgfpathlineto{\pgfqpoint{3.631459in}{6.145699in}}%
\pgfpathlineto{\pgfqpoint{3.632132in}{5.985568in}}%
\pgfpathlineto{\pgfqpoint{3.631855in}{6.326508in}}%
\pgfpathlineto{\pgfqpoint{3.632647in}{5.991952in}}%
\pgfpathlineto{\pgfqpoint{3.632667in}{5.985760in}}%
\pgfpathlineto{\pgfqpoint{3.632865in}{6.263700in}}%
\pgfpathlineto{\pgfqpoint{3.632944in}{6.326053in}}%
\pgfpathlineto{\pgfqpoint{3.633756in}{5.985933in}}%
\pgfpathlineto{\pgfqpoint{3.633776in}{5.992004in}}%
\pgfpathlineto{\pgfqpoint{3.634568in}{6.325114in}}%
\pgfpathlineto{\pgfqpoint{3.634291in}{5.985967in}}%
\pgfpathlineto{\pgfqpoint{3.635201in}{6.228528in}}%
\pgfpathlineto{\pgfqpoint{3.635914in}{5.986204in}}%
\pgfpathlineto{\pgfqpoint{3.636191in}{6.324148in}}%
\pgfpathlineto{\pgfqpoint{3.636429in}{5.994891in}}%
\pgfpathlineto{\pgfqpoint{3.636449in}{5.986967in}}%
\pgfpathlineto{\pgfqpoint{3.636706in}{6.319265in}}%
\pgfpathlineto{\pgfqpoint{3.636726in}{6.324165in}}%
\pgfpathlineto{\pgfqpoint{3.636884in}{6.112218in}}%
\pgfpathlineto{\pgfqpoint{3.637538in}{5.986469in}}%
\pgfpathlineto{\pgfqpoint{3.637261in}{6.323297in}}%
\pgfpathlineto{\pgfqpoint{3.638053in}{5.994484in}}%
\pgfpathlineto{\pgfqpoint{3.638072in}{5.987074in}}%
\pgfpathlineto{\pgfqpoint{3.638310in}{6.305910in}}%
\pgfpathlineto{\pgfqpoint{3.638350in}{6.323328in}}%
\pgfpathlineto{\pgfqpoint{3.638627in}{5.987197in}}%
\pgfpathlineto{\pgfqpoint{3.639062in}{6.085077in}}%
\pgfpathlineto{\pgfqpoint{3.639161in}{5.986763in}}%
\pgfpathlineto{\pgfqpoint{3.639973in}{6.322463in}}%
\pgfpathlineto{\pgfqpoint{3.640231in}{5.988533in}}%
\pgfpathlineto{\pgfqpoint{3.640250in}{5.987673in}}%
\pgfpathlineto{\pgfqpoint{3.640290in}{6.011923in}}%
\pgfpathlineto{\pgfqpoint{3.640508in}{6.321912in}}%
\pgfpathlineto{\pgfqpoint{3.640785in}{5.987085in}}%
\pgfpathlineto{\pgfqpoint{3.641636in}{6.302196in}}%
\pgfpathlineto{\pgfqpoint{3.642409in}{5.987436in}}%
\pgfpathlineto{\pgfqpoint{3.642131in}{6.321177in}}%
\pgfpathlineto{\pgfqpoint{3.643003in}{6.021526in}}%
\pgfpathlineto{\pgfqpoint{3.643220in}{6.320654in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{5.987814in}}%
\pgfpathlineto{\pgfqpoint{3.644309in}{6.318923in}}%
\pgfpathlineto{\pgfqpoint{3.644567in}{5.987794in}}%
\pgfpathlineto{\pgfqpoint{3.644844in}{6.319709in}}%
\pgfpathlineto{\pgfqpoint{3.645775in}{6.131914in}}%
\pgfpathlineto{\pgfqpoint{3.646468in}{6.318738in}}%
\pgfpathlineto{\pgfqpoint{3.646190in}{5.988046in}}%
\pgfpathlineto{\pgfqpoint{3.646963in}{6.301110in}}%
\pgfpathlineto{\pgfqpoint{3.647002in}{6.318806in}}%
\pgfpathlineto{\pgfqpoint{3.647279in}{5.988652in}}%
\pgfpathlineto{\pgfqpoint{3.647715in}{6.086082in}}%
\pgfpathlineto{\pgfqpoint{3.647814in}{5.988326in}}%
\pgfpathlineto{\pgfqpoint{3.648626in}{6.317962in}}%
\pgfpathlineto{\pgfqpoint{3.648883in}{5.990262in}}%
\pgfpathlineto{\pgfqpoint{3.648903in}{5.989112in}}%
\pgfpathlineto{\pgfqpoint{3.648962in}{6.035502in}}%
\pgfpathlineto{\pgfqpoint{3.649160in}{6.317320in}}%
\pgfpathlineto{\pgfqpoint{3.649437in}{5.988634in}}%
\pgfpathlineto{\pgfqpoint{3.650249in}{6.317090in}}%
\pgfpathlineto{\pgfqpoint{3.651061in}{5.988970in}}%
\pgfpathlineto{\pgfqpoint{3.651754in}{6.188724in}}%
\pgfpathlineto{\pgfqpoint{3.651873in}{6.316193in}}%
\pgfpathlineto{\pgfqpoint{3.652685in}{5.989333in}}%
\pgfpathlineto{\pgfqpoint{3.652922in}{6.306196in}}%
\pgfpathlineto{\pgfqpoint{3.653496in}{6.315269in}}%
\pgfpathlineto{\pgfqpoint{3.653219in}{5.989412in}}%
\pgfpathlineto{\pgfqpoint{3.653635in}{6.138753in}}%
\pgfpathlineto{\pgfqpoint{3.654308in}{5.989724in}}%
\pgfpathlineto{\pgfqpoint{3.654031in}{6.315086in}}%
\pgfpathlineto{\pgfqpoint{3.654823in}{5.994733in}}%
\pgfpathlineto{\pgfqpoint{3.654843in}{5.989651in}}%
\pgfpathlineto{\pgfqpoint{3.655021in}{6.226855in}}%
\pgfpathlineto{\pgfqpoint{3.655120in}{6.314319in}}%
\pgfpathlineto{\pgfqpoint{3.655932in}{5.990141in}}%
\pgfpathlineto{\pgfqpoint{3.656169in}{6.305927in}}%
\pgfpathlineto{\pgfqpoint{3.656189in}{6.313405in}}%
\pgfpathlineto{\pgfqpoint{3.656447in}{5.994508in}}%
\pgfpathlineto{\pgfqpoint{3.656466in}{5.989919in}}%
\pgfpathlineto{\pgfqpoint{3.656625in}{6.193593in}}%
\pgfpathlineto{\pgfqpoint{3.657278in}{6.313461in}}%
\pgfpathlineto{\pgfqpoint{3.657001in}{5.990544in}}%
\pgfpathlineto{\pgfqpoint{3.657793in}{6.305748in}}%
\pgfpathlineto{\pgfqpoint{3.657813in}{6.312732in}}%
\pgfpathlineto{\pgfqpoint{3.658050in}{6.006702in}}%
\pgfpathlineto{\pgfqpoint{3.658090in}{5.990213in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{6.312343in}}%
\pgfpathlineto{\pgfqpoint{3.658803in}{6.218851in}}%
\pgfpathlineto{\pgfqpoint{3.658902in}{6.312609in}}%
\pgfpathlineto{\pgfqpoint{3.659714in}{5.990535in}}%
\pgfpathlineto{\pgfqpoint{3.659971in}{6.310615in}}%
\pgfpathlineto{\pgfqpoint{3.659991in}{6.311317in}}%
\pgfpathlineto{\pgfqpoint{3.660030in}{6.287843in}}%
\pgfpathlineto{\pgfqpoint{3.660248in}{5.990859in}}%
\pgfpathlineto{\pgfqpoint{3.660525in}{6.311732in}}%
\pgfpathlineto{\pgfqpoint{3.661377in}{6.009662in}}%
\pgfpathlineto{\pgfqpoint{3.662149in}{6.310828in}}%
\pgfpathlineto{\pgfqpoint{3.661872in}{5.991058in}}%
\pgfpathlineto{\pgfqpoint{3.662723in}{6.296497in}}%
\pgfpathlineto{\pgfqpoint{3.662961in}{5.991260in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{6.309899in}}%
\pgfpathlineto{\pgfqpoint{3.664089in}{6.018071in}}%
\pgfpathlineto{\pgfqpoint{3.664307in}{6.309770in}}%
\pgfpathlineto{\pgfqpoint{3.665119in}{5.991540in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{6.302519in}}%
\pgfpathlineto{\pgfqpoint{3.666743in}{5.991822in}}%
\pgfpathlineto{\pgfqpoint{3.665931in}{6.308963in}}%
\pgfpathlineto{\pgfqpoint{3.666822in}{6.053751in}}%
\pgfpathlineto{\pgfqpoint{3.667554in}{6.308130in}}%
\pgfpathlineto{\pgfqpoint{3.667277in}{5.992383in}}%
\pgfpathlineto{\pgfqpoint{3.668089in}{6.307466in}}%
\pgfpathlineto{\pgfqpoint{3.668188in}{6.224333in}}%
\pgfpathlineto{\pgfqpoint{3.668366in}{5.992131in}}%
\pgfpathlineto{\pgfqpoint{3.669178in}{6.307271in}}%
\pgfpathlineto{\pgfqpoint{3.669415in}{6.002750in}}%
\pgfpathlineto{\pgfqpoint{3.669990in}{5.992466in}}%
\pgfpathlineto{\pgfqpoint{3.669712in}{6.306756in}}%
\pgfpathlineto{\pgfqpoint{3.670128in}{6.159216in}}%
\pgfpathlineto{\pgfqpoint{3.670801in}{6.306387in}}%
\pgfpathlineto{\pgfqpoint{3.670524in}{5.992732in}}%
\pgfpathlineto{\pgfqpoint{3.671316in}{6.300320in}}%
\pgfpathlineto{\pgfqpoint{3.671336in}{6.306019in}}%
\pgfpathlineto{\pgfqpoint{3.671534in}{6.050249in}}%
\pgfpathlineto{\pgfqpoint{3.671613in}{5.992828in}}%
\pgfpathlineto{\pgfqpoint{3.672425in}{6.305478in}}%
\pgfpathlineto{\pgfqpoint{3.672445in}{6.299894in}}%
\pgfpathlineto{\pgfqpoint{3.673771in}{5.993190in}}%
\pgfpathlineto{\pgfqpoint{3.672960in}{6.305255in}}%
\pgfpathlineto{\pgfqpoint{3.673870in}{6.081828in}}%
\pgfpathlineto{\pgfqpoint{3.674049in}{6.304544in}}%
\pgfpathlineto{\pgfqpoint{3.674860in}{5.993629in}}%
\pgfpathlineto{\pgfqpoint{3.675098in}{6.296288in}}%
\pgfpathlineto{\pgfqpoint{3.675118in}{6.303574in}}%
\pgfpathlineto{\pgfqpoint{3.675375in}{5.997978in}}%
\pgfpathlineto{\pgfqpoint{3.675395in}{5.993460in}}%
\pgfpathlineto{\pgfqpoint{3.675553in}{6.188239in}}%
\pgfpathlineto{\pgfqpoint{3.676207in}{6.303652in}}%
\pgfpathlineto{\pgfqpoint{3.676484in}{5.994068in}}%
\pgfpathlineto{\pgfqpoint{3.676722in}{6.296094in}}%
\pgfpathlineto{\pgfqpoint{3.676741in}{6.302906in}}%
\pgfpathlineto{\pgfqpoint{3.676979in}{6.009791in}}%
\pgfpathlineto{\pgfqpoint{3.677019in}{5.993756in}}%
\pgfpathlineto{\pgfqpoint{3.677296in}{6.302603in}}%
\pgfpathlineto{\pgfqpoint{3.677731in}{6.212467in}}%
\pgfpathlineto{\pgfqpoint{3.677830in}{6.302812in}}%
\pgfpathlineto{\pgfqpoint{3.678642in}{5.994078in}}%
\pgfpathlineto{\pgfqpoint{3.678900in}{6.300807in}}%
\pgfpathlineto{\pgfqpoint{3.678919in}{6.301597in}}%
\pgfpathlineto{\pgfqpoint{3.678959in}{6.279318in}}%
\pgfpathlineto{\pgfqpoint{3.680266in}{5.994426in}}%
\pgfpathlineto{\pgfqpoint{3.679454in}{6.301947in}}%
\pgfpathlineto{\pgfqpoint{3.680305in}{6.012197in}}%
\pgfpathlineto{\pgfqpoint{3.681078in}{6.301058in}}%
\pgfpathlineto{\pgfqpoint{3.680800in}{5.994636in}}%
\pgfpathlineto{\pgfqpoint{3.681672in}{6.269565in}}%
\pgfpathlineto{\pgfqpoint{3.681889in}{5.994800in}}%
\pgfpathlineto{\pgfqpoint{3.682701in}{6.300144in}}%
\pgfpathlineto{\pgfqpoint{3.682998in}{6.004387in}}%
\pgfpathlineto{\pgfqpoint{3.683236in}{6.299973in}}%
\pgfpathlineto{\pgfqpoint{3.684048in}{5.995126in}}%
\pgfpathlineto{\pgfqpoint{3.684384in}{6.258756in}}%
\pgfpathlineto{\pgfqpoint{3.684859in}{6.299177in}}%
\pgfpathlineto{\pgfqpoint{3.685671in}{5.995410in}}%
\pgfpathlineto{\pgfqpoint{3.685849in}{6.218694in}}%
\pgfpathlineto{\pgfqpoint{3.686483in}{6.298355in}}%
\pgfpathlineto{\pgfqpoint{3.686206in}{5.995990in}}%
\pgfpathlineto{\pgfqpoint{3.686998in}{6.291184in}}%
\pgfpathlineto{\pgfqpoint{3.687017in}{6.297673in}}%
\pgfpathlineto{\pgfqpoint{3.687235in}{6.029763in}}%
\pgfpathlineto{\pgfqpoint{3.687295in}{5.995719in}}%
\pgfpathlineto{\pgfqpoint{3.687572in}{6.297259in}}%
\pgfpathlineto{\pgfqpoint{3.688067in}{6.282643in}}%
\pgfpathlineto{\pgfqpoint{3.688106in}{6.297509in}}%
\pgfpathlineto{\pgfqpoint{3.688384in}{5.996546in}}%
\pgfpathlineto{\pgfqpoint{3.688819in}{6.082588in}}%
\pgfpathlineto{\pgfqpoint{3.688918in}{5.996055in}}%
\pgfpathlineto{\pgfqpoint{3.689730in}{6.296638in}}%
\pgfpathlineto{\pgfqpoint{3.689987in}{5.997435in}}%
\pgfpathlineto{\pgfqpoint{3.690007in}{5.997044in}}%
\pgfpathlineto{\pgfqpoint{3.690027in}{6.004520in}}%
\pgfpathlineto{\pgfqpoint{3.690265in}{6.296239in}}%
\pgfpathlineto{\pgfqpoint{3.690542in}{5.996415in}}%
\pgfpathlineto{\pgfqpoint{3.691433in}{6.232266in}}%
\pgfpathlineto{\pgfqpoint{3.692165in}{5.996801in}}%
\pgfpathlineto{\pgfqpoint{3.691888in}{6.295484in}}%
\pgfpathlineto{\pgfqpoint{3.692680in}{6.001709in}}%
\pgfpathlineto{\pgfqpoint{3.692700in}{5.996819in}}%
\pgfpathlineto{\pgfqpoint{3.692878in}{6.213620in}}%
\pgfpathlineto{\pgfqpoint{3.692977in}{6.294825in}}%
\pgfpathlineto{\pgfqpoint{3.693789in}{5.997211in}}%
\pgfpathlineto{\pgfqpoint{3.694027in}{6.286722in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{6.293805in}}%
\pgfpathlineto{\pgfqpoint{3.694324in}{5.997092in}}%
\pgfpathlineto{\pgfqpoint{3.694502in}{6.214796in}}%
\pgfpathlineto{\pgfqpoint{3.695135in}{6.293901in}}%
\pgfpathlineto{\pgfqpoint{3.695413in}{5.997646in}}%
\pgfpathlineto{\pgfqpoint{3.695650in}{6.286513in}}%
\pgfpathlineto{\pgfqpoint{3.695670in}{6.293141in}}%
\pgfpathlineto{\pgfqpoint{3.695908in}{6.012950in}}%
\pgfpathlineto{\pgfqpoint{3.695947in}{5.997390in}}%
\pgfpathlineto{\pgfqpoint{3.696224in}{6.292919in}}%
\pgfpathlineto{\pgfqpoint{3.696660in}{6.206192in}}%
\pgfpathlineto{\pgfqpoint{3.696759in}{6.293073in}}%
\pgfpathlineto{\pgfqpoint{3.697571in}{5.997713in}}%
\pgfpathlineto{\pgfqpoint{3.697828in}{6.291063in}}%
\pgfpathlineto{\pgfqpoint{3.697848in}{6.291931in}}%
\pgfpathlineto{\pgfqpoint{3.697907in}{6.249975in}}%
\pgfpathlineto{\pgfqpoint{3.698383in}{6.292220in}}%
\pgfpathlineto{\pgfqpoint{3.699194in}{5.998061in}}%
\pgfpathlineto{\pgfqpoint{3.700006in}{6.291345in}}%
\pgfpathlineto{\pgfqpoint{3.700699in}{6.111805in}}%
\pgfpathlineto{\pgfqpoint{3.700818in}{5.998433in}}%
\pgfpathlineto{\pgfqpoint{3.701630in}{6.290445in}}%
\pgfpathlineto{\pgfqpoint{3.701867in}{6.006844in}}%
\pgfpathlineto{\pgfqpoint{3.702442in}{5.998830in}}%
\pgfpathlineto{\pgfqpoint{3.702164in}{6.290237in}}%
\pgfpathlineto{\pgfqpoint{3.702560in}{6.123795in}}%
\pgfpathlineto{\pgfqpoint{3.703253in}{6.289523in}}%
\pgfpathlineto{\pgfqpoint{3.702976in}{5.998802in}}%
\pgfpathlineto{\pgfqpoint{3.703748in}{6.273260in}}%
\pgfpathlineto{\pgfqpoint{3.703788in}{6.289450in}}%
\pgfpathlineto{\pgfqpoint{3.704065in}{5.999251in}}%
\pgfpathlineto{\pgfqpoint{3.704501in}{6.086286in}}%
\pgfpathlineto{\pgfqpoint{3.704600in}{5.999088in}}%
\pgfpathlineto{\pgfqpoint{3.705411in}{6.288639in}}%
\pgfpathlineto{\pgfqpoint{3.705669in}{6.001035in}}%
\pgfpathlineto{\pgfqpoint{3.705689in}{5.999696in}}%
\pgfpathlineto{\pgfqpoint{3.705768in}{6.065120in}}%
\pgfpathlineto{\pgfqpoint{3.705946in}{6.287942in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{5.999400in}}%
\pgfpathlineto{\pgfqpoint{3.707015in}{6.284300in}}%
\pgfpathlineto{\pgfqpoint{3.707035in}{6.287805in}}%
\pgfpathlineto{\pgfqpoint{3.707174in}{6.136754in}}%
\pgfpathlineto{\pgfqpoint{3.707847in}{5.999736in}}%
\pgfpathlineto{\pgfqpoint{3.707570in}{6.287244in}}%
\pgfpathlineto{\pgfqpoint{3.708362in}{6.005714in}}%
\pgfpathlineto{\pgfqpoint{3.708381in}{6.000062in}}%
\pgfpathlineto{\pgfqpoint{3.708579in}{6.232839in}}%
\pgfpathlineto{\pgfqpoint{3.708659in}{6.286947in}}%
\pgfpathlineto{\pgfqpoint{3.709470in}{6.000096in}}%
\pgfpathlineto{\pgfqpoint{3.709490in}{6.004781in}}%
\pgfpathlineto{\pgfqpoint{3.710282in}{6.286067in}}%
\pgfpathlineto{\pgfqpoint{3.710005in}{6.000288in}}%
\pgfpathlineto{\pgfqpoint{3.710916in}{6.206291in}}%
\pgfpathlineto{\pgfqpoint{3.711094in}{6.000480in}}%
\pgfpathlineto{\pgfqpoint{3.711906in}{6.285163in}}%
\pgfpathlineto{\pgfqpoint{3.712143in}{6.008439in}}%
\pgfpathlineto{\pgfqpoint{3.712718in}{6.000887in}}%
\pgfpathlineto{\pgfqpoint{3.712440in}{6.285003in}}%
\pgfpathlineto{\pgfqpoint{3.712836in}{6.123367in}}%
\pgfpathlineto{\pgfqpoint{3.713529in}{6.284238in}}%
\pgfpathlineto{\pgfqpoint{3.713252in}{6.000815in}}%
\pgfpathlineto{\pgfqpoint{3.714024in}{6.268724in}}%
\pgfpathlineto{\pgfqpoint{3.714064in}{6.284209in}}%
\pgfpathlineto{\pgfqpoint{3.714341in}{6.001318in}}%
\pgfpathlineto{\pgfqpoint{3.714777in}{6.085511in}}%
\pgfpathlineto{\pgfqpoint{3.714876in}{6.001115in}}%
\pgfpathlineto{\pgfqpoint{3.715688in}{6.283392in}}%
\pgfpathlineto{\pgfqpoint{3.715945in}{6.002924in}}%
\pgfpathlineto{\pgfqpoint{3.715965in}{6.001772in}}%
\pgfpathlineto{\pgfqpoint{3.716024in}{6.041038in}}%
\pgfpathlineto{\pgfqpoint{3.716222in}{6.282756in}}%
\pgfpathlineto{\pgfqpoint{3.716499in}{6.001440in}}%
\pgfpathlineto{\pgfqpoint{3.717311in}{6.282552in}}%
\pgfpathlineto{\pgfqpoint{3.718123in}{6.001788in}}%
\pgfpathlineto{\pgfqpoint{3.718816in}{6.171954in}}%
\pgfpathlineto{\pgfqpoint{3.718935in}{6.281690in}}%
\pgfpathlineto{\pgfqpoint{3.719747in}{6.002160in}}%
\pgfpathlineto{\pgfqpoint{3.719984in}{6.272810in}}%
\pgfpathlineto{\pgfqpoint{3.720558in}{6.280805in}}%
\pgfpathlineto{\pgfqpoint{3.720281in}{6.002303in}}%
\pgfpathlineto{\pgfqpoint{3.720697in}{6.130641in}}%
\pgfpathlineto{\pgfqpoint{3.721370in}{6.002555in}}%
\pgfpathlineto{\pgfqpoint{3.721093in}{6.280562in}}%
\pgfpathlineto{\pgfqpoint{3.721885in}{6.007073in}}%
\pgfpathlineto{\pgfqpoint{3.721905in}{6.002568in}}%
\pgfpathlineto{\pgfqpoint{3.722083in}{6.204517in}}%
\pgfpathlineto{\pgfqpoint{3.722182in}{6.279898in}}%
\pgfpathlineto{\pgfqpoint{3.722994in}{6.002973in}}%
\pgfpathlineto{\pgfqpoint{3.723231in}{6.272399in}}%
\pgfpathlineto{\pgfqpoint{3.723251in}{6.278945in}}%
\pgfpathlineto{\pgfqpoint{3.723509in}{6.006939in}}%
\pgfpathlineto{\pgfqpoint{3.723528in}{6.002858in}}%
\pgfpathlineto{\pgfqpoint{3.723687in}{6.176016in}}%
\pgfpathlineto{\pgfqpoint{3.724340in}{6.278983in}}%
\pgfpathlineto{\pgfqpoint{3.724617in}{6.003413in}}%
\pgfpathlineto{\pgfqpoint{3.724855in}{6.272155in}}%
\pgfpathlineto{\pgfqpoint{3.724875in}{6.278275in}}%
\pgfpathlineto{\pgfqpoint{3.725112in}{6.017555in}}%
\pgfpathlineto{\pgfqpoint{3.725152in}{6.003172in}}%
\pgfpathlineto{\pgfqpoint{3.725429in}{6.278019in}}%
\pgfpathlineto{\pgfqpoint{3.725865in}{6.197548in}}%
\pgfpathlineto{\pgfqpoint{3.725964in}{6.278160in}}%
\pgfpathlineto{\pgfqpoint{3.726775in}{6.003509in}}%
\pgfpathlineto{\pgfqpoint{3.727033in}{6.276287in}}%
\pgfpathlineto{\pgfqpoint{3.727053in}{6.277048in}}%
\pgfpathlineto{\pgfqpoint{3.727112in}{6.237917in}}%
\pgfpathlineto{\pgfqpoint{3.727310in}{6.003860in}}%
\pgfpathlineto{\pgfqpoint{3.727587in}{6.277315in}}%
\pgfpathlineto{\pgfqpoint{3.728399in}{6.003869in}}%
\pgfpathlineto{\pgfqpoint{3.729211in}{6.276448in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{6.109403in}}%
\pgfpathlineto{\pgfqpoint{3.730023in}{6.004252in}}%
\pgfpathlineto{\pgfqpoint{3.730834in}{6.275559in}}%
\pgfpathlineto{\pgfqpoint{3.731072in}{6.012016in}}%
\pgfpathlineto{\pgfqpoint{3.731646in}{6.004657in}}%
\pgfpathlineto{\pgfqpoint{3.731369in}{6.275363in}}%
\pgfpathlineto{\pgfqpoint{3.731765in}{6.120927in}}%
\pgfpathlineto{\pgfqpoint{3.732458in}{6.274649in}}%
\pgfpathlineto{\pgfqpoint{3.732181in}{6.004628in}}%
\pgfpathlineto{\pgfqpoint{3.732953in}{6.259630in}}%
\pgfpathlineto{\pgfqpoint{3.732993in}{6.274579in}}%
\pgfpathlineto{\pgfqpoint{3.733270in}{6.005085in}}%
\pgfpathlineto{\pgfqpoint{3.733705in}{6.085723in}}%
\pgfpathlineto{\pgfqpoint{3.733804in}{6.004931in}}%
\pgfpathlineto{\pgfqpoint{3.734616in}{6.273772in}}%
\pgfpathlineto{\pgfqpoint{3.734874in}{6.006734in}}%
\pgfpathlineto{\pgfqpoint{3.734893in}{6.005535in}}%
\pgfpathlineto{\pgfqpoint{3.734973in}{6.066420in}}%
\pgfpathlineto{\pgfqpoint{3.735151in}{6.273122in}}%
\pgfpathlineto{\pgfqpoint{3.735428in}{6.005258in}}%
\pgfpathlineto{\pgfqpoint{3.736220in}{6.269736in}}%
\pgfpathlineto{\pgfqpoint{3.736240in}{6.272944in}}%
\pgfpathlineto{\pgfqpoint{3.736378in}{6.132561in}}%
\pgfpathlineto{\pgfqpoint{3.737052in}{6.005607in}}%
\pgfpathlineto{\pgfqpoint{3.736774in}{6.272420in}}%
\pgfpathlineto{\pgfqpoint{3.737566in}{6.011108in}}%
\pgfpathlineto{\pgfqpoint{3.737586in}{6.005907in}}%
\pgfpathlineto{\pgfqpoint{3.737784in}{6.222048in}}%
\pgfpathlineto{\pgfqpoint{3.737863in}{6.272094in}}%
\pgfpathlineto{\pgfqpoint{3.738675in}{6.005978in}}%
\pgfpathlineto{\pgfqpoint{3.738695in}{6.010369in}}%
\pgfpathlineto{\pgfqpoint{3.739487in}{6.271223in}}%
\pgfpathlineto{\pgfqpoint{3.739210in}{6.006154in}}%
\pgfpathlineto{\pgfqpoint{3.740121in}{6.197056in}}%
\pgfpathlineto{\pgfqpoint{3.740299in}{6.006372in}}%
\pgfpathlineto{\pgfqpoint{3.741111in}{6.270331in}}%
\pgfpathlineto{\pgfqpoint{3.741348in}{6.013704in}}%
\pgfpathlineto{\pgfqpoint{3.741922in}{6.006788in}}%
\pgfpathlineto{\pgfqpoint{3.741645in}{6.270179in}}%
\pgfpathlineto{\pgfqpoint{3.742041in}{6.120510in}}%
\pgfpathlineto{\pgfqpoint{3.742734in}{6.269418in}}%
\pgfpathlineto{\pgfqpoint{3.742457in}{6.006718in}}%
\pgfpathlineto{\pgfqpoint{3.743229in}{6.255122in}}%
\pgfpathlineto{\pgfqpoint{3.743269in}{6.269389in}}%
\pgfpathlineto{\pgfqpoint{3.743546in}{6.007225in}}%
\pgfpathlineto{\pgfqpoint{3.743981in}{6.085066in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{6.007034in}}%
\pgfpathlineto{\pgfqpoint{3.744892in}{6.268577in}}%
\pgfpathlineto{\pgfqpoint{3.745150in}{6.008706in}}%
\pgfpathlineto{\pgfqpoint{3.745169in}{6.007683in}}%
\pgfpathlineto{\pgfqpoint{3.745229in}{6.044177in}}%
\pgfpathlineto{\pgfqpoint{3.745427in}{6.267983in}}%
\pgfpathlineto{\pgfqpoint{3.745704in}{6.007373in}}%
\pgfpathlineto{\pgfqpoint{3.746516in}{6.267743in}}%
\pgfpathlineto{\pgfqpoint{3.747328in}{6.007734in}}%
\pgfpathlineto{\pgfqpoint{3.748021in}{6.165480in}}%
\pgfpathlineto{\pgfqpoint{3.748139in}{6.266889in}}%
\pgfpathlineto{\pgfqpoint{3.748951in}{6.008116in}}%
\pgfpathlineto{\pgfqpoint{3.749189in}{6.258704in}}%
\pgfpathlineto{\pgfqpoint{3.749763in}{6.266015in}}%
\pgfpathlineto{\pgfqpoint{3.749486in}{6.008247in}}%
\pgfpathlineto{\pgfqpoint{3.749902in}{6.126855in}}%
\pgfpathlineto{\pgfqpoint{3.750575in}{6.008520in}}%
\pgfpathlineto{\pgfqpoint{3.750298in}{6.265786in}}%
\pgfpathlineto{\pgfqpoint{3.751090in}{6.012656in}}%
\pgfpathlineto{\pgfqpoint{3.751109in}{6.008531in}}%
\pgfpathlineto{\pgfqpoint{3.751288in}{6.195554in}}%
\pgfpathlineto{\pgfqpoint{3.751387in}{6.265120in}}%
\pgfpathlineto{\pgfqpoint{3.752198in}{6.008945in}}%
\pgfpathlineto{\pgfqpoint{3.752436in}{6.258218in}}%
\pgfpathlineto{\pgfqpoint{3.752456in}{6.264230in}}%
\pgfpathlineto{\pgfqpoint{3.752713in}{6.012570in}}%
\pgfpathlineto{\pgfqpoint{3.752733in}{6.008838in}}%
\pgfpathlineto{\pgfqpoint{3.752891in}{6.169177in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{6.264214in}}%
\pgfpathlineto{\pgfqpoint{3.753822in}{6.009391in}}%
\pgfpathlineto{\pgfqpoint{3.754060in}{6.257938in}}%
\pgfpathlineto{\pgfqpoint{3.754079in}{6.263554in}}%
\pgfpathlineto{\pgfqpoint{3.754317in}{6.022384in}}%
\pgfpathlineto{\pgfqpoint{3.754357in}{6.009167in}}%
\pgfpathlineto{\pgfqpoint{3.754634in}{6.263271in}}%
\pgfpathlineto{\pgfqpoint{3.755069in}{6.189045in}}%
\pgfpathlineto{\pgfqpoint{3.755168in}{6.263397in}}%
\pgfpathlineto{\pgfqpoint{3.755980in}{6.009517in}}%
\pgfpathlineto{\pgfqpoint{3.756238in}{6.261656in}}%
\pgfpathlineto{\pgfqpoint{3.756257in}{6.262317in}}%
\pgfpathlineto{\pgfqpoint{3.756297in}{6.244025in}}%
\pgfpathlineto{\pgfqpoint{3.756515in}{6.009840in}}%
\pgfpathlineto{\pgfqpoint{3.756792in}{6.262559in}}%
\pgfpathlineto{\pgfqpoint{3.757643in}{6.024464in}}%
\pgfpathlineto{\pgfqpoint{3.758416in}{6.261701in}}%
\pgfpathlineto{\pgfqpoint{3.758138in}{6.010094in}}%
\pgfpathlineto{\pgfqpoint{3.759010in}{6.235837in}}%
\pgfpathlineto{\pgfqpoint{3.759227in}{6.010282in}}%
\pgfpathlineto{\pgfqpoint{3.760039in}{6.260824in}}%
\pgfpathlineto{\pgfqpoint{3.760336in}{6.018188in}}%
\pgfpathlineto{\pgfqpoint{3.760574in}{6.260638in}}%
\pgfpathlineto{\pgfqpoint{3.761386in}{6.010668in}}%
\pgfpathlineto{\pgfqpoint{3.761722in}{6.226802in}}%
\pgfpathlineto{\pgfqpoint{3.762197in}{6.259857in}}%
\pgfpathlineto{\pgfqpoint{3.763009in}{6.010987in}}%
\pgfpathlineto{\pgfqpoint{3.763187in}{6.193816in}}%
\pgfpathlineto{\pgfqpoint{3.763821in}{6.259055in}}%
\pgfpathlineto{\pgfqpoint{3.763544in}{6.011495in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{6.253128in}}%
\pgfpathlineto{\pgfqpoint{3.764355in}{6.258450in}}%
\pgfpathlineto{\pgfqpoint{3.764593in}{6.023903in}}%
\pgfpathlineto{\pgfqpoint{3.764633in}{6.011328in}}%
\pgfpathlineto{\pgfqpoint{3.764910in}{6.258075in}}%
\pgfpathlineto{\pgfqpoint{3.765345in}{6.186564in}}%
\pgfpathlineto{\pgfqpoint{3.765444in}{6.258233in}}%
\pgfpathlineto{\pgfqpoint{3.766256in}{6.011690in}}%
\pgfpathlineto{\pgfqpoint{3.766514in}{6.256614in}}%
\pgfpathlineto{\pgfqpoint{3.766533in}{6.257121in}}%
\pgfpathlineto{\pgfqpoint{3.766573in}{6.239104in}}%
\pgfpathlineto{\pgfqpoint{3.766791in}{6.011966in}}%
\pgfpathlineto{\pgfqpoint{3.767068in}{6.257392in}}%
\pgfpathlineto{\pgfqpoint{3.767919in}{6.026482in}}%
\pgfpathlineto{\pgfqpoint{3.768692in}{6.256531in}}%
\pgfpathlineto{\pgfqpoint{3.768414in}{6.012234in}}%
\pgfpathlineto{\pgfqpoint{3.769266in}{6.245482in}}%
\pgfpathlineto{\pgfqpoint{3.769503in}{6.012475in}}%
\pgfpathlineto{\pgfqpoint{3.770315in}{6.255651in}}%
\pgfpathlineto{\pgfqpoint{3.770632in}{6.033070in}}%
\pgfpathlineto{\pgfqpoint{3.770850in}{6.255505in}}%
\pgfpathlineto{\pgfqpoint{3.771662in}{6.012834in}}%
\pgfpathlineto{\pgfqpoint{3.771959in}{6.249825in}}%
\pgfpathlineto{\pgfqpoint{3.773285in}{6.013166in}}%
\pgfpathlineto{\pgfqpoint{3.772473in}{6.254718in}}%
\pgfpathlineto{\pgfqpoint{3.773364in}{6.060417in}}%
\pgfpathlineto{\pgfqpoint{3.774097in}{6.253912in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{6.013622in}}%
\pgfpathlineto{\pgfqpoint{3.774632in}{6.253360in}}%
\pgfpathlineto{\pgfqpoint{3.774731in}{6.190005in}}%
\pgfpathlineto{\pgfqpoint{3.774909in}{6.013518in}}%
\pgfpathlineto{\pgfqpoint{3.775721in}{6.253086in}}%
\pgfpathlineto{\pgfqpoint{3.775958in}{6.021619in}}%
\pgfpathlineto{\pgfqpoint{3.776532in}{6.013891in}}%
\pgfpathlineto{\pgfqpoint{3.776255in}{6.252647in}}%
\pgfpathlineto{\pgfqpoint{3.776671in}{6.140662in}}%
\pgfpathlineto{\pgfqpoint{3.777344in}{6.252241in}}%
\pgfpathlineto{\pgfqpoint{3.777067in}{6.014123in}}%
\pgfpathlineto{\pgfqpoint{3.777859in}{6.247619in}}%
\pgfpathlineto{\pgfqpoint{3.777879in}{6.251914in}}%
\pgfpathlineto{\pgfqpoint{3.778077in}{6.057746in}}%
\pgfpathlineto{\pgfqpoint{3.778156in}{6.014284in}}%
\pgfpathlineto{\pgfqpoint{3.778968in}{6.251378in}}%
\pgfpathlineto{\pgfqpoint{3.778988in}{6.247115in}}%
\pgfpathlineto{\pgfqpoint{3.779780in}{6.014696in}}%
\pgfpathlineto{\pgfqpoint{3.779502in}{6.251161in}}%
\pgfpathlineto{\pgfqpoint{3.780413in}{6.081954in}}%
\pgfpathlineto{\pgfqpoint{3.780591in}{6.250496in}}%
\pgfpathlineto{\pgfqpoint{3.781403in}{6.015128in}}%
\pgfpathlineto{\pgfqpoint{3.781641in}{6.244180in}}%
\pgfpathlineto{\pgfqpoint{3.781660in}{6.249664in}}%
\pgfpathlineto{\pgfqpoint{3.781918in}{6.018420in}}%
\pgfpathlineto{\pgfqpoint{3.781938in}{6.015030in}}%
\pgfpathlineto{\pgfqpoint{3.782096in}{6.162484in}}%
\pgfpathlineto{\pgfqpoint{3.782749in}{6.249597in}}%
\pgfpathlineto{\pgfqpoint{3.782472in}{6.015548in}}%
\pgfpathlineto{\pgfqpoint{3.783264in}{6.243865in}}%
\pgfpathlineto{\pgfqpoint{3.783284in}{6.248984in}}%
\pgfpathlineto{\pgfqpoint{3.783522in}{6.027434in}}%
\pgfpathlineto{\pgfqpoint{3.783561in}{6.015374in}}%
\pgfpathlineto{\pgfqpoint{3.783838in}{6.248677in}}%
\pgfpathlineto{\pgfqpoint{3.784274in}{6.180684in}}%
\pgfpathlineto{\pgfqpoint{3.784373in}{6.248786in}}%
\pgfpathlineto{\pgfqpoint{3.785185in}{6.015737in}}%
\pgfpathlineto{\pgfqpoint{3.785442in}{6.247174in}}%
\pgfpathlineto{\pgfqpoint{3.785462in}{6.247742in}}%
\pgfpathlineto{\pgfqpoint{3.785502in}{6.230880in}}%
\pgfpathlineto{\pgfqpoint{3.785719in}{6.016035in}}%
\pgfpathlineto{\pgfqpoint{3.785997in}{6.247957in}}%
\pgfpathlineto{\pgfqpoint{3.786848in}{6.029566in}}%
\pgfpathlineto{\pgfqpoint{3.787620in}{6.247109in}}%
\pgfpathlineto{\pgfqpoint{3.787343in}{6.016310in}}%
\pgfpathlineto{\pgfqpoint{3.788194in}{6.236801in}}%
\pgfpathlineto{\pgfqpoint{3.788432in}{6.016523in}}%
\pgfpathlineto{\pgfqpoint{3.789244in}{6.246243in}}%
\pgfpathlineto{\pgfqpoint{3.789561in}{6.035796in}}%
\pgfpathlineto{\pgfqpoint{3.789778in}{6.246065in}}%
\pgfpathlineto{\pgfqpoint{3.790590in}{6.016920in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{6.240793in}}%
\pgfpathlineto{\pgfqpoint{3.792214in}{6.017255in}}%
\pgfpathlineto{\pgfqpoint{3.791402in}{6.245287in}}%
\pgfpathlineto{\pgfqpoint{3.792293in}{6.061558in}}%
\pgfpathlineto{\pgfqpoint{3.793026in}{6.244491in}}%
\pgfpathlineto{\pgfqpoint{3.792748in}{6.017722in}}%
\pgfpathlineto{\pgfqpoint{3.793560in}{6.243929in}}%
\pgfpathlineto{\pgfqpoint{3.793659in}{6.184497in}}%
\pgfpathlineto{\pgfqpoint{3.793837in}{6.017610in}}%
\pgfpathlineto{\pgfqpoint{3.794649in}{6.243677in}}%
\pgfpathlineto{\pgfqpoint{3.794887in}{6.025408in}}%
\pgfpathlineto{\pgfqpoint{3.795461in}{6.017984in}}%
\pgfpathlineto{\pgfqpoint{3.795184in}{6.243222in}}%
\pgfpathlineto{\pgfqpoint{3.795600in}{6.137214in}}%
\pgfpathlineto{\pgfqpoint{3.796273in}{6.242844in}}%
\pgfpathlineto{\pgfqpoint{3.795996in}{6.018239in}}%
\pgfpathlineto{\pgfqpoint{3.796788in}{6.238360in}}%
\pgfpathlineto{\pgfqpoint{3.796807in}{6.242495in}}%
\pgfpathlineto{\pgfqpoint{3.797005in}{6.059668in}}%
\pgfpathlineto{\pgfqpoint{3.797085in}{6.018377in}}%
\pgfpathlineto{\pgfqpoint{3.797896in}{6.241994in}}%
\pgfpathlineto{\pgfqpoint{3.797916in}{6.238058in}}%
\pgfpathlineto{\pgfqpoint{3.798708in}{6.018789in}}%
\pgfpathlineto{\pgfqpoint{3.798431in}{6.241749in}}%
\pgfpathlineto{\pgfqpoint{3.799342in}{6.081889in}}%
\pgfpathlineto{\pgfqpoint{3.799520in}{6.241127in}}%
\pgfpathlineto{\pgfqpoint{3.800332in}{6.019219in}}%
\pgfpathlineto{\pgfqpoint{3.800569in}{6.235011in}}%
\pgfpathlineto{\pgfqpoint{3.800589in}{6.240263in}}%
\pgfpathlineto{\pgfqpoint{3.800866in}{6.019163in}}%
\pgfpathlineto{\pgfqpoint{3.801044in}{6.181446in}}%
\pgfpathlineto{\pgfqpoint{3.801143in}{6.240242in}}%
\pgfpathlineto{\pgfqpoint{3.801955in}{6.019667in}}%
\pgfpathlineto{\pgfqpoint{3.802193in}{6.234680in}}%
\pgfpathlineto{\pgfqpoint{3.802213in}{6.239586in}}%
\pgfpathlineto{\pgfqpoint{3.802450in}{6.031034in}}%
\pgfpathlineto{\pgfqpoint{3.802490in}{6.019509in}}%
\pgfpathlineto{\pgfqpoint{3.802767in}{6.239340in}}%
\pgfpathlineto{\pgfqpoint{3.803203in}{6.174916in}}%
\pgfpathlineto{\pgfqpoint{3.803302in}{6.239403in}}%
\pgfpathlineto{\pgfqpoint{3.804113in}{6.019875in}}%
\pgfpathlineto{\pgfqpoint{3.804371in}{6.237805in}}%
\pgfpathlineto{\pgfqpoint{3.804391in}{6.238422in}}%
\pgfpathlineto{\pgfqpoint{3.804450in}{6.207186in}}%
\pgfpathlineto{\pgfqpoint{3.804648in}{6.020191in}}%
\pgfpathlineto{\pgfqpoint{3.804925in}{6.238585in}}%
\pgfpathlineto{\pgfqpoint{3.805737in}{6.020259in}}%
\pgfpathlineto{\pgfqpoint{3.806549in}{6.237750in}}%
\pgfpathlineto{\pgfqpoint{3.807242in}{6.104543in}}%
\pgfpathlineto{\pgfqpoint{3.807361in}{6.020662in}}%
\pgfpathlineto{\pgfqpoint{3.808172in}{6.236898in}}%
\pgfpathlineto{\pgfqpoint{3.808410in}{6.026928in}}%
\pgfpathlineto{\pgfqpoint{3.808984in}{6.021082in}}%
\pgfpathlineto{\pgfqpoint{3.808707in}{6.236690in}}%
\pgfpathlineto{\pgfqpoint{3.809103in}{6.113631in}}%
\pgfpathlineto{\pgfqpoint{3.809796in}{6.236029in}}%
\pgfpathlineto{\pgfqpoint{3.809519in}{6.021095in}}%
\pgfpathlineto{\pgfqpoint{3.810291in}{6.224010in}}%
\pgfpathlineto{\pgfqpoint{3.810331in}{6.235922in}}%
\pgfpathlineto{\pgfqpoint{3.810608in}{6.021520in}}%
\pgfpathlineto{\pgfqpoint{3.811043in}{6.085718in}}%
\pgfpathlineto{\pgfqpoint{3.811142in}{6.021434in}}%
\pgfpathlineto{\pgfqpoint{3.811420in}{6.235144in}}%
\pgfpathlineto{\pgfqpoint{3.812212in}{6.022938in}}%
\pgfpathlineto{\pgfqpoint{3.812231in}{6.021976in}}%
\pgfpathlineto{\pgfqpoint{3.812311in}{6.070320in}}%
\pgfpathlineto{\pgfqpoint{3.812489in}{6.234567in}}%
\pgfpathlineto{\pgfqpoint{3.812766in}{6.021792in}}%
\pgfpathlineto{\pgfqpoint{3.813558in}{6.231776in}}%
\pgfpathlineto{\pgfqpoint{3.813578in}{6.234332in}}%
\pgfpathlineto{\pgfqpoint{3.813716in}{6.122940in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{6.022168in}}%
\pgfpathlineto{\pgfqpoint{3.814112in}{6.233864in}}%
\pgfpathlineto{\pgfqpoint{3.814904in}{6.026576in}}%
\pgfpathlineto{\pgfqpoint{3.814924in}{6.022442in}}%
\pgfpathlineto{\pgfqpoint{3.815122in}{6.193799in}}%
\pgfpathlineto{\pgfqpoint{3.815201in}{6.233511in}}%
\pgfpathlineto{\pgfqpoint{3.816013in}{6.022562in}}%
\pgfpathlineto{\pgfqpoint{3.816033in}{6.026031in}}%
\pgfpathlineto{\pgfqpoint{3.816825in}{6.232674in}}%
\pgfpathlineto{\pgfqpoint{3.816548in}{6.022737in}}%
\pgfpathlineto{\pgfqpoint{3.817459in}{6.173946in}}%
\pgfpathlineto{\pgfqpoint{3.817637in}{6.022973in}}%
\pgfpathlineto{\pgfqpoint{3.818449in}{6.231820in}}%
\pgfpathlineto{\pgfqpoint{3.818686in}{6.028853in}}%
\pgfpathlineto{\pgfqpoint{3.819260in}{6.023402in}}%
\pgfpathlineto{\pgfqpoint{3.818983in}{6.231648in}}%
\pgfpathlineto{\pgfqpoint{3.819379in}{6.113260in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{6.230951in}}%
\pgfpathlineto{\pgfqpoint{3.819795in}{6.023384in}}%
\pgfpathlineto{\pgfqpoint{3.820567in}{6.219591in}}%
\pgfpathlineto{\pgfqpoint{3.820607in}{6.230875in}}%
\pgfpathlineto{\pgfqpoint{3.820884in}{6.023848in}}%
\pgfpathlineto{\pgfqpoint{3.821319in}{6.085361in}}%
\pgfpathlineto{\pgfqpoint{3.821418in}{6.023734in}}%
\pgfpathlineto{\pgfqpoint{3.822230in}{6.230085in}}%
\pgfpathlineto{\pgfqpoint{3.822488in}{6.025126in}}%
\pgfpathlineto{\pgfqpoint{3.822507in}{6.024310in}}%
\pgfpathlineto{\pgfqpoint{3.822567in}{6.053065in}}%
\pgfpathlineto{\pgfqpoint{3.822765in}{6.229564in}}%
\pgfpathlineto{\pgfqpoint{3.823042in}{6.024103in}}%
\pgfpathlineto{\pgfqpoint{3.823854in}{6.229278in}}%
\pgfpathlineto{\pgfqpoint{3.824666in}{6.024488in}}%
\pgfpathlineto{\pgfqpoint{3.825359in}{6.148621in}}%
\pgfpathlineto{\pgfqpoint{3.825477in}{6.228455in}}%
\pgfpathlineto{\pgfqpoint{3.826289in}{6.024891in}}%
\pgfpathlineto{\pgfqpoint{3.826527in}{6.221905in}}%
\pgfpathlineto{\pgfqpoint{3.827101in}{6.227617in}}%
\pgfpathlineto{\pgfqpoint{3.826824in}{6.025031in}}%
\pgfpathlineto{\pgfqpoint{3.827240in}{6.118299in}}%
\pgfpathlineto{\pgfqpoint{3.827913in}{6.025312in}}%
\pgfpathlineto{\pgfqpoint{3.827636in}{6.227383in}}%
\pgfpathlineto{\pgfqpoint{3.828428in}{6.028605in}}%
\pgfpathlineto{\pgfqpoint{3.828447in}{6.025358in}}%
\pgfpathlineto{\pgfqpoint{3.828626in}{6.172126in}}%
\pgfpathlineto{\pgfqpoint{3.828725in}{6.226762in}}%
\pgfpathlineto{\pgfqpoint{3.829536in}{6.025748in}}%
\pgfpathlineto{\pgfqpoint{3.829774in}{6.221234in}}%
\pgfpathlineto{\pgfqpoint{3.829794in}{6.225957in}}%
\pgfpathlineto{\pgfqpoint{3.830051in}{6.028637in}}%
\pgfpathlineto{\pgfqpoint{3.830071in}{6.025702in}}%
\pgfpathlineto{\pgfqpoint{3.830229in}{6.151363in}}%
\pgfpathlineto{\pgfqpoint{3.830348in}{6.225892in}}%
\pgfpathlineto{\pgfqpoint{3.830606in}{6.026180in}}%
\pgfpathlineto{\pgfqpoint{3.831398in}{6.220868in}}%
\pgfpathlineto{\pgfqpoint{3.831417in}{6.225275in}}%
\pgfpathlineto{\pgfqpoint{3.831655in}{6.036429in}}%
\pgfpathlineto{\pgfqpoint{3.831695in}{6.026063in}}%
\pgfpathlineto{\pgfqpoint{3.831972in}{6.225008in}}%
\pgfpathlineto{\pgfqpoint{3.832407in}{6.166836in}}%
\pgfpathlineto{\pgfqpoint{3.832506in}{6.225052in}}%
\pgfpathlineto{\pgfqpoint{3.833318in}{6.026441in}}%
\pgfpathlineto{\pgfqpoint{3.833576in}{6.223583in}}%
\pgfpathlineto{\pgfqpoint{3.833595in}{6.224108in}}%
\pgfpathlineto{\pgfqpoint{3.833635in}{6.209822in}}%
\pgfpathlineto{\pgfqpoint{3.833853in}{6.026732in}}%
\pgfpathlineto{\pgfqpoint{3.834130in}{6.224243in}}%
\pgfpathlineto{\pgfqpoint{3.834981in}{6.038202in}}%
\pgfpathlineto{\pgfqpoint{3.835754in}{6.223418in}}%
\pgfpathlineto{\pgfqpoint{3.835476in}{6.027035in}}%
\pgfpathlineto{\pgfqpoint{3.836348in}{6.203210in}}%
\pgfpathlineto{\pgfqpoint{3.836565in}{6.027248in}}%
\pgfpathlineto{\pgfqpoint{3.837377in}{6.222578in}}%
\pgfpathlineto{\pgfqpoint{3.837674in}{6.033468in}}%
\pgfpathlineto{\pgfqpoint{3.837912in}{6.222379in}}%
\pgfpathlineto{\pgfqpoint{3.838189in}{6.027677in}}%
\pgfpathlineto{\pgfqpoint{3.839060in}{6.195963in}}%
\pgfpathlineto{\pgfqpoint{3.839535in}{6.221614in}}%
\pgfpathlineto{\pgfqpoint{3.840347in}{6.028048in}}%
\pgfpathlineto{\pgfqpoint{3.840525in}{6.170144in}}%
\pgfpathlineto{\pgfqpoint{3.840624in}{6.220854in}}%
\pgfpathlineto{\pgfqpoint{3.840882in}{6.028481in}}%
\pgfpathlineto{\pgfqpoint{3.841674in}{6.216168in}}%
\pgfpathlineto{\pgfqpoint{3.841693in}{6.220309in}}%
\pgfpathlineto{\pgfqpoint{3.841931in}{6.038199in}}%
\pgfpathlineto{\pgfqpoint{3.841971in}{6.028420in}}%
\pgfpathlineto{\pgfqpoint{3.842248in}{6.219970in}}%
\pgfpathlineto{\pgfqpoint{3.842683in}{6.164399in}}%
\pgfpathlineto{\pgfqpoint{3.842782in}{6.220038in}}%
\pgfpathlineto{\pgfqpoint{3.843594in}{6.028808in}}%
\pgfpathlineto{\pgfqpoint{3.843852in}{6.218672in}}%
\pgfpathlineto{\pgfqpoint{3.843871in}{6.219072in}}%
\pgfpathlineto{\pgfqpoint{3.843911in}{6.205121in}}%
\pgfpathlineto{\pgfqpoint{3.844129in}{6.029060in}}%
\pgfpathlineto{\pgfqpoint{3.844406in}{6.219226in}}%
\pgfpathlineto{\pgfqpoint{3.845257in}{6.040352in}}%
\pgfpathlineto{\pgfqpoint{3.846030in}{6.218401in}}%
\pgfpathlineto{\pgfqpoint{3.845752in}{6.029376in}}%
\pgfpathlineto{\pgfqpoint{3.846604in}{6.209815in}}%
\pgfpathlineto{\pgfqpoint{3.846841in}{6.029632in}}%
\pgfpathlineto{\pgfqpoint{3.847653in}{6.217560in}}%
\pgfpathlineto{\pgfqpoint{3.847970in}{6.045594in}}%
\pgfpathlineto{\pgfqpoint{3.848188in}{6.217392in}}%
\pgfpathlineto{\pgfqpoint{3.849000in}{6.030057in}}%
\pgfpathlineto{\pgfqpoint{3.849297in}{6.212912in}}%
\pgfpathlineto{\pgfqpoint{3.850623in}{6.030423in}}%
\pgfpathlineto{\pgfqpoint{3.849811in}{6.216623in}}%
\pgfpathlineto{\pgfqpoint{3.850702in}{6.066801in}}%
\pgfpathlineto{\pgfqpoint{3.851435in}{6.215840in}}%
\pgfpathlineto{\pgfqpoint{3.851158in}{6.030814in}}%
\pgfpathlineto{\pgfqpoint{3.851970in}{6.215358in}}%
\pgfpathlineto{\pgfqpoint{3.852069in}{6.166635in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{6.030804in}}%
\pgfpathlineto{\pgfqpoint{3.853059in}{6.215042in}}%
\pgfpathlineto{\pgfqpoint{3.853296in}{6.037117in}}%
\pgfpathlineto{\pgfqpoint{3.853870in}{6.031202in}}%
\pgfpathlineto{\pgfqpoint{3.853593in}{6.214647in}}%
\pgfpathlineto{\pgfqpoint{3.854009in}{6.128548in}}%
\pgfpathlineto{\pgfqpoint{3.854682in}{6.214229in}}%
\pgfpathlineto{\pgfqpoint{3.854405in}{6.031419in}}%
\pgfpathlineto{\pgfqpoint{3.855197in}{6.210618in}}%
\pgfpathlineto{\pgfqpoint{3.855217in}{6.213920in}}%
\pgfpathlineto{\pgfqpoint{3.855415in}{6.064982in}}%
\pgfpathlineto{\pgfqpoint{3.855494in}{6.031614in}}%
\pgfpathlineto{\pgfqpoint{3.856306in}{6.213402in}}%
\pgfpathlineto{\pgfqpoint{3.856326in}{6.210142in}}%
\pgfpathlineto{\pgfqpoint{3.857118in}{6.032042in}}%
\pgfpathlineto{\pgfqpoint{3.856840in}{6.213178in}}%
\pgfpathlineto{\pgfqpoint{3.857751in}{6.083534in}}%
\pgfpathlineto{\pgfqpoint{3.857929in}{6.212561in}}%
\pgfpathlineto{\pgfqpoint{3.858741in}{6.032485in}}%
\pgfpathlineto{\pgfqpoint{3.858979in}{6.207611in}}%
\pgfpathlineto{\pgfqpoint{3.858998in}{6.211811in}}%
\pgfpathlineto{\pgfqpoint{3.859256in}{6.035049in}}%
\pgfpathlineto{\pgfqpoint{3.859276in}{6.032450in}}%
\pgfpathlineto{\pgfqpoint{3.859434in}{6.145108in}}%
\pgfpathlineto{\pgfqpoint{3.859553in}{6.211707in}}%
\pgfpathlineto{\pgfqpoint{3.859810in}{6.032886in}}%
\pgfpathlineto{\pgfqpoint{3.860602in}{6.207210in}}%
\pgfpathlineto{\pgfqpoint{3.860622in}{6.211125in}}%
\pgfpathlineto{\pgfqpoint{3.860860in}{6.042044in}}%
\pgfpathlineto{\pgfqpoint{3.860899in}{6.032826in}}%
\pgfpathlineto{\pgfqpoint{3.861176in}{6.210840in}}%
\pgfpathlineto{\pgfqpoint{3.861612in}{6.158905in}}%
\pgfpathlineto{\pgfqpoint{3.861711in}{6.210864in}}%
\pgfpathlineto{\pgfqpoint{3.862523in}{6.033217in}}%
\pgfpathlineto{\pgfqpoint{3.862780in}{6.209520in}}%
\pgfpathlineto{\pgfqpoint{3.862800in}{6.209959in}}%
\pgfpathlineto{\pgfqpoint{3.862840in}{6.197129in}}%
\pgfpathlineto{\pgfqpoint{3.863057in}{6.033484in}}%
\pgfpathlineto{\pgfqpoint{3.863335in}{6.210065in}}%
\pgfpathlineto{\pgfqpoint{3.864186in}{6.043836in}}%
\pgfpathlineto{\pgfqpoint{3.864958in}{6.209251in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{6.033807in}}%
\pgfpathlineto{\pgfqpoint{3.865532in}{6.201375in}}%
\pgfpathlineto{\pgfqpoint{3.865770in}{6.034043in}}%
\pgfpathlineto{\pgfqpoint{3.866582in}{6.208424in}}%
\pgfpathlineto{\pgfqpoint{3.866899in}{6.048725in}}%
\pgfpathlineto{\pgfqpoint{3.867116in}{6.208230in}}%
\pgfpathlineto{\pgfqpoint{3.867394in}{6.034478in}}%
\pgfpathlineto{\pgfqpoint{3.868225in}{6.204131in}}%
\pgfpathlineto{\pgfqpoint{3.869552in}{6.034871in}}%
\pgfpathlineto{\pgfqpoint{3.868740in}{6.207470in}}%
\pgfpathlineto{\pgfqpoint{3.869631in}{6.068360in}}%
\pgfpathlineto{\pgfqpoint{3.869829in}{6.206730in}}%
\pgfpathlineto{\pgfqpoint{3.870086in}{6.035266in}}%
\pgfpathlineto{\pgfqpoint{3.870898in}{6.206212in}}%
\pgfpathlineto{\pgfqpoint{3.870997in}{6.161342in}}%
\pgfpathlineto{\pgfqpoint{3.871175in}{6.035256in}}%
\pgfpathlineto{\pgfqpoint{3.871987in}{6.205908in}}%
\pgfpathlineto{\pgfqpoint{3.872225in}{6.041229in}}%
\pgfpathlineto{\pgfqpoint{3.872799in}{6.035656in}}%
\pgfpathlineto{\pgfqpoint{3.872522in}{6.205505in}}%
\pgfpathlineto{\pgfqpoint{3.872938in}{6.125512in}}%
\pgfpathlineto{\pgfqpoint{3.873611in}{6.205107in}}%
\pgfpathlineto{\pgfqpoint{3.873334in}{6.035889in}}%
\pgfpathlineto{\pgfqpoint{3.874126in}{6.201664in}}%
\pgfpathlineto{\pgfqpoint{3.874145in}{6.204784in}}%
\pgfpathlineto{\pgfqpoint{3.874343in}{6.067175in}}%
\pgfpathlineto{\pgfqpoint{3.874423in}{6.036070in}}%
\pgfpathlineto{\pgfqpoint{3.875234in}{6.204293in}}%
\pgfpathlineto{\pgfqpoint{3.875254in}{6.201339in}}%
\pgfpathlineto{\pgfqpoint{3.876046in}{6.036498in}}%
\pgfpathlineto{\pgfqpoint{3.875769in}{6.204048in}}%
\pgfpathlineto{\pgfqpoint{3.876680in}{6.083891in}}%
\pgfpathlineto{\pgfqpoint{3.876858in}{6.203466in}}%
\pgfpathlineto{\pgfqpoint{3.877670in}{6.036940in}}%
\pgfpathlineto{\pgfqpoint{3.877907in}{6.198753in}}%
\pgfpathlineto{\pgfqpoint{3.877927in}{6.202697in}}%
\pgfpathlineto{\pgfqpoint{3.878204in}{6.036940in}}%
\pgfpathlineto{\pgfqpoint{3.878382in}{6.158540in}}%
\pgfpathlineto{\pgfqpoint{3.878481in}{6.202626in}}%
\pgfpathlineto{\pgfqpoint{3.878739in}{6.037375in}}%
\pgfpathlineto{\pgfqpoint{3.879531in}{6.198336in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{6.202013in}}%
\pgfpathlineto{\pgfqpoint{3.879788in}{6.045957in}}%
\pgfpathlineto{\pgfqpoint{3.879828in}{6.037320in}}%
\pgfpathlineto{\pgfqpoint{3.880105in}{6.201775in}}%
\pgfpathlineto{\pgfqpoint{3.880541in}{6.153526in}}%
\pgfpathlineto{\pgfqpoint{3.880640in}{6.201760in}}%
\pgfpathlineto{\pgfqpoint{3.881451in}{6.037714in}}%
\pgfpathlineto{\pgfqpoint{3.881709in}{6.200444in}}%
\pgfpathlineto{\pgfqpoint{3.881729in}{6.200911in}}%
\pgfpathlineto{\pgfqpoint{3.881788in}{6.177606in}}%
\pgfpathlineto{\pgfqpoint{3.881986in}{6.037993in}}%
\pgfpathlineto{\pgfqpoint{3.882263in}{6.200971in}}%
\pgfpathlineto{\pgfqpoint{3.883075in}{6.038122in}}%
\pgfpathlineto{\pgfqpoint{3.883887in}{6.200169in}}%
\pgfpathlineto{\pgfqpoint{3.884580in}{6.100994in}}%
\pgfpathlineto{\pgfqpoint{3.884699in}{6.038544in}}%
\pgfpathlineto{\pgfqpoint{3.885510in}{6.199355in}}%
\pgfpathlineto{\pgfqpoint{3.885748in}{6.043294in}}%
\pgfpathlineto{\pgfqpoint{3.886322in}{6.038980in}}%
\pgfpathlineto{\pgfqpoint{3.886045in}{6.199139in}}%
\pgfpathlineto{\pgfqpoint{3.886441in}{6.107680in}}%
\pgfpathlineto{\pgfqpoint{3.887134in}{6.198528in}}%
\pgfpathlineto{\pgfqpoint{3.886857in}{6.039032in}}%
\pgfpathlineto{\pgfqpoint{3.887629in}{6.189543in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{6.198386in}}%
\pgfpathlineto{\pgfqpoint{3.887946in}{6.039428in}}%
\pgfpathlineto{\pgfqpoint{3.888381in}{6.087057in}}%
\pgfpathlineto{\pgfqpoint{3.888480in}{6.039408in}}%
\pgfpathlineto{\pgfqpoint{3.888758in}{6.197690in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{6.040608in}}%
\pgfpathlineto{\pgfqpoint{3.889569in}{6.039889in}}%
\pgfpathlineto{\pgfqpoint{3.889649in}{6.075631in}}%
\pgfpathlineto{\pgfqpoint{3.889827in}{6.197138in}}%
\pgfpathlineto{\pgfqpoint{3.890104in}{6.039797in}}%
\pgfpathlineto{\pgfqpoint{3.890896in}{6.194950in}}%
\pgfpathlineto{\pgfqpoint{3.890916in}{6.196843in}}%
\pgfpathlineto{\pgfqpoint{3.891054in}{6.114601in}}%
\pgfpathlineto{\pgfqpoint{3.891728in}{6.040200in}}%
\pgfpathlineto{\pgfqpoint{3.891450in}{6.196435in}}%
\pgfpathlineto{\pgfqpoint{3.892242in}{6.043500in}}%
\pgfpathlineto{\pgfqpoint{3.892262in}{6.040446in}}%
\pgfpathlineto{\pgfqpoint{3.892460in}{6.166759in}}%
\pgfpathlineto{\pgfqpoint{3.892539in}{6.196053in}}%
\pgfpathlineto{\pgfqpoint{3.893351in}{6.040616in}}%
\pgfpathlineto{\pgfqpoint{3.893371in}{6.043165in}}%
\pgfpathlineto{\pgfqpoint{3.894163in}{6.195251in}}%
\pgfpathlineto{\pgfqpoint{3.893886in}{6.040789in}}%
\pgfpathlineto{\pgfqpoint{3.894797in}{6.152038in}}%
\pgfpathlineto{\pgfqpoint{3.894975in}{6.041045in}}%
\pgfpathlineto{\pgfqpoint{3.895786in}{6.194438in}}%
\pgfpathlineto{\pgfqpoint{3.896024in}{6.045455in}}%
\pgfpathlineto{\pgfqpoint{3.896598in}{6.041487in}}%
\pgfpathlineto{\pgfqpoint{3.896321in}{6.194247in}}%
\pgfpathlineto{\pgfqpoint{3.896717in}{6.107356in}}%
\pgfpathlineto{\pgfqpoint{3.896856in}{6.193657in}}%
\pgfpathlineto{\pgfqpoint{3.897133in}{6.041518in}}%
\pgfpathlineto{\pgfqpoint{3.897905in}{6.185221in}}%
\pgfpathlineto{\pgfqpoint{3.897945in}{6.193492in}}%
\pgfpathlineto{\pgfqpoint{3.898222in}{6.041941in}}%
\pgfpathlineto{\pgfqpoint{3.898657in}{6.087002in}}%
\pgfpathlineto{\pgfqpoint{3.898756in}{6.041903in}}%
\pgfpathlineto{\pgfqpoint{3.899034in}{6.192776in}}%
\pgfpathlineto{\pgfqpoint{3.899826in}{6.043009in}}%
\pgfpathlineto{\pgfqpoint{3.899845in}{6.042407in}}%
\pgfpathlineto{\pgfqpoint{3.899905in}{6.063390in}}%
\pgfpathlineto{\pgfqpoint{3.900103in}{6.192280in}}%
\pgfpathlineto{\pgfqpoint{3.900380in}{6.042301in}}%
\pgfpathlineto{\pgfqpoint{3.901192in}{6.191947in}}%
\pgfpathlineto{\pgfqpoint{3.902004in}{6.042712in}}%
\pgfpathlineto{\pgfqpoint{3.902697in}{6.133052in}}%
\pgfpathlineto{\pgfqpoint{3.902815in}{6.191156in}}%
\pgfpathlineto{\pgfqpoint{3.903627in}{6.043135in}}%
\pgfpathlineto{\pgfqpoint{3.903865in}{6.186261in}}%
\pgfpathlineto{\pgfqpoint{3.904439in}{6.190354in}}%
\pgfpathlineto{\pgfqpoint{3.904162in}{6.043282in}}%
\pgfpathlineto{\pgfqpoint{3.904578in}{6.111034in}}%
\pgfpathlineto{\pgfqpoint{3.905251in}{6.043571in}}%
\pgfpathlineto{\pgfqpoint{3.904974in}{6.190119in}}%
\pgfpathlineto{\pgfqpoint{3.905766in}{6.046009in}}%
\pgfpathlineto{\pgfqpoint{3.905785in}{6.043650in}}%
\pgfpathlineto{\pgfqpoint{3.905964in}{6.149947in}}%
\pgfpathlineto{\pgfqpoint{3.906063in}{6.189542in}}%
\pgfpathlineto{\pgfqpoint{3.906874in}{6.044019in}}%
\pgfpathlineto{\pgfqpoint{3.907112in}{6.185406in}}%
\pgfpathlineto{\pgfqpoint{3.907132in}{6.188826in}}%
\pgfpathlineto{\pgfqpoint{3.907389in}{6.046159in}}%
\pgfpathlineto{\pgfqpoint{3.907409in}{6.044031in}}%
\pgfpathlineto{\pgfqpoint{3.907567in}{6.134834in}}%
\pgfpathlineto{\pgfqpoint{3.907686in}{6.188718in}}%
\pgfpathlineto{\pgfqpoint{3.907944in}{6.044423in}}%
\pgfpathlineto{\pgfqpoint{3.908736in}{6.184954in}}%
\pgfpathlineto{\pgfqpoint{3.908755in}{6.188139in}}%
\pgfpathlineto{\pgfqpoint{3.908993in}{6.051913in}}%
\pgfpathlineto{\pgfqpoint{3.909033in}{6.044425in}}%
\pgfpathlineto{\pgfqpoint{3.909310in}{6.187884in}}%
\pgfpathlineto{\pgfqpoint{3.909745in}{6.145886in}}%
\pgfpathlineto{\pgfqpoint{3.909844in}{6.187849in}}%
\pgfpathlineto{\pgfqpoint{3.910656in}{6.044831in}}%
\pgfpathlineto{\pgfqpoint{3.910914in}{6.186658in}}%
\pgfpathlineto{\pgfqpoint{3.910933in}{6.187040in}}%
\pgfpathlineto{\pgfqpoint{3.910973in}{6.176774in}}%
\pgfpathlineto{\pgfqpoint{3.911191in}{6.045087in}}%
\pgfpathlineto{\pgfqpoint{3.911468in}{6.187070in}}%
\pgfpathlineto{\pgfqpoint{3.912319in}{6.053399in}}%
\pgfpathlineto{\pgfqpoint{3.913092in}{6.186279in}}%
\pgfpathlineto{\pgfqpoint{3.912814in}{6.045439in}}%
\pgfpathlineto{\pgfqpoint{3.913686in}{6.171746in}}%
\pgfpathlineto{\pgfqpoint{3.913903in}{6.045681in}}%
\pgfpathlineto{\pgfqpoint{3.914715in}{6.185478in}}%
\pgfpathlineto{\pgfqpoint{3.915012in}{6.050212in}}%
\pgfpathlineto{\pgfqpoint{3.915250in}{6.185267in}}%
\pgfpathlineto{\pgfqpoint{3.915527in}{6.046123in}}%
\pgfpathlineto{\pgfqpoint{3.916398in}{6.166297in}}%
\pgfpathlineto{\pgfqpoint{3.916873in}{6.184520in}}%
\pgfpathlineto{\pgfqpoint{3.917685in}{6.046572in}}%
\pgfpathlineto{\pgfqpoint{3.917863in}{6.147726in}}%
\pgfpathlineto{\pgfqpoint{3.917962in}{6.183846in}}%
\pgfpathlineto{\pgfqpoint{3.918220in}{6.046928in}}%
\pgfpathlineto{\pgfqpoint{3.919012in}{6.180373in}}%
\pgfpathlineto{\pgfqpoint{3.919031in}{6.183320in}}%
\pgfpathlineto{\pgfqpoint{3.919269in}{6.053932in}}%
\pgfpathlineto{\pgfqpoint{3.919309in}{6.046975in}}%
\pgfpathlineto{\pgfqpoint{3.919586in}{6.183014in}}%
\pgfpathlineto{\pgfqpoint{3.920021in}{6.143498in}}%
\pgfpathlineto{\pgfqpoint{3.920120in}{6.182993in}}%
\pgfpathlineto{\pgfqpoint{3.920932in}{6.047389in}}%
\pgfpathlineto{\pgfqpoint{3.921170in}{6.178072in}}%
\pgfpathlineto{\pgfqpoint{3.921744in}{6.182213in}}%
\pgfpathlineto{\pgfqpoint{3.921467in}{6.047616in}}%
\pgfpathlineto{\pgfqpoint{3.921883in}{6.110667in}}%
\pgfpathlineto{\pgfqpoint{3.922556in}{6.047815in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{6.181900in}}%
\pgfpathlineto{\pgfqpoint{3.923071in}{6.050381in}}%
\pgfpathlineto{\pgfqpoint{3.923090in}{6.047979in}}%
\pgfpathlineto{\pgfqpoint{3.923288in}{6.157081in}}%
\pgfpathlineto{\pgfqpoint{3.923368in}{6.181424in}}%
\pgfpathlineto{\pgfqpoint{3.924179in}{6.048252in}}%
\pgfpathlineto{\pgfqpoint{3.924199in}{6.050652in}}%
\pgfpathlineto{\pgfqpoint{3.924991in}{6.180624in}}%
\pgfpathlineto{\pgfqpoint{3.924714in}{6.048354in}}%
\pgfpathlineto{\pgfqpoint{3.925625in}{6.142792in}}%
\pgfpathlineto{\pgfqpoint{3.925803in}{6.048700in}}%
\pgfpathlineto{\pgfqpoint{3.926060in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{3.926852in}{6.052170in}}%
\pgfpathlineto{\pgfqpoint{3.926872in}{6.049127in}}%
\pgfpathlineto{\pgfqpoint{3.927130in}{6.177818in}}%
\pgfpathlineto{\pgfqpoint{3.927149in}{6.179686in}}%
\pgfpathlineto{\pgfqpoint{3.927308in}{6.097562in}}%
\pgfpathlineto{\pgfqpoint{3.927961in}{6.049141in}}%
\pgfpathlineto{\pgfqpoint{3.927684in}{6.179215in}}%
\pgfpathlineto{\pgfqpoint{3.928476in}{6.052292in}}%
\pgfpathlineto{\pgfqpoint{3.928496in}{6.049464in}}%
\pgfpathlineto{\pgfqpoint{3.928733in}{6.172279in}}%
\pgfpathlineto{\pgfqpoint{3.928773in}{6.178927in}}%
\pgfpathlineto{\pgfqpoint{3.929050in}{6.049628in}}%
\pgfpathlineto{\pgfqpoint{3.929486in}{6.087181in}}%
\pgfpathlineto{\pgfqpoint{3.929585in}{6.049551in}}%
\pgfpathlineto{\pgfqpoint{3.929862in}{6.178168in}}%
\pgfpathlineto{\pgfqpoint{3.930654in}{6.050409in}}%
\pgfpathlineto{\pgfqpoint{3.930674in}{6.050107in}}%
\pgfpathlineto{\pgfqpoint{3.930713in}{6.059427in}}%
\pgfpathlineto{\pgfqpoint{3.930931in}{6.177810in}}%
\pgfpathlineto{\pgfqpoint{3.931208in}{6.049973in}}%
\pgfpathlineto{\pgfqpoint{3.932060in}{6.169952in}}%
\pgfpathlineto{\pgfqpoint{3.932832in}{6.050406in}}%
\pgfpathlineto{\pgfqpoint{3.932555in}{6.177091in}}%
\pgfpathlineto{\pgfqpoint{3.933406in}{6.056058in}}%
\pgfpathlineto{\pgfqpoint{3.933644in}{6.176589in}}%
\pgfpathlineto{\pgfqpoint{3.934455in}{6.050849in}}%
\pgfpathlineto{\pgfqpoint{3.934772in}{6.165652in}}%
\pgfpathlineto{\pgfqpoint{3.934990in}{6.050933in}}%
\pgfpathlineto{\pgfqpoint{3.935267in}{6.175791in}}%
\pgfpathlineto{\pgfqpoint{3.936099in}{6.053796in}}%
\pgfpathlineto{\pgfqpoint{3.936336in}{6.175126in}}%
\pgfpathlineto{\pgfqpoint{3.936614in}{6.051329in}}%
\pgfpathlineto{\pgfqpoint{3.937505in}{6.150806in}}%
\pgfpathlineto{\pgfqpoint{3.938237in}{6.051736in}}%
\pgfpathlineto{\pgfqpoint{3.937960in}{6.174435in}}%
\pgfpathlineto{\pgfqpoint{3.938772in}{6.052029in}}%
\pgfpathlineto{\pgfqpoint{3.938871in}{6.084149in}}%
\pgfpathlineto{\pgfqpoint{3.939049in}{6.174111in}}%
\pgfpathlineto{\pgfqpoint{3.939861in}{6.052154in}}%
\pgfpathlineto{\pgfqpoint{3.940098in}{6.169568in}}%
\pgfpathlineto{\pgfqpoint{3.940673in}{6.173342in}}%
\pgfpathlineto{\pgfqpoint{3.940395in}{6.052389in}}%
\pgfpathlineto{\pgfqpoint{3.940811in}{6.109244in}}%
\pgfpathlineto{\pgfqpoint{3.941484in}{6.052583in}}%
\pgfpathlineto{\pgfqpoint{3.941207in}{6.173022in}}%
\pgfpathlineto{\pgfqpoint{3.941999in}{6.054963in}}%
\pgfpathlineto{\pgfqpoint{3.942019in}{6.052761in}}%
\pgfpathlineto{\pgfqpoint{3.942217in}{6.150552in}}%
\pgfpathlineto{\pgfqpoint{3.942296in}{6.172564in}}%
\pgfpathlineto{\pgfqpoint{3.943108in}{6.053022in}}%
\pgfpathlineto{\pgfqpoint{3.943128in}{6.055131in}}%
\pgfpathlineto{\pgfqpoint{3.943920in}{6.171777in}}%
\pgfpathlineto{\pgfqpoint{3.943643in}{6.053144in}}%
\pgfpathlineto{\pgfqpoint{3.944553in}{6.138002in}}%
\pgfpathlineto{\pgfqpoint{3.944732in}{6.053471in}}%
\pgfpathlineto{\pgfqpoint{3.944989in}{6.171052in}}%
\pgfpathlineto{\pgfqpoint{3.945781in}{6.056683in}}%
\pgfpathlineto{\pgfqpoint{3.945801in}{6.053914in}}%
\pgfpathlineto{\pgfqpoint{3.946058in}{6.169111in}}%
\pgfpathlineto{\pgfqpoint{3.946078in}{6.170827in}}%
\pgfpathlineto{\pgfqpoint{3.946236in}{6.097471in}}%
\pgfpathlineto{\pgfqpoint{3.946355in}{6.053929in}}%
\pgfpathlineto{\pgfqpoint{3.946613in}{6.170368in}}%
\pgfpathlineto{\pgfqpoint{3.947405in}{6.056836in}}%
\pgfpathlineto{\pgfqpoint{3.947424in}{6.054263in}}%
\pgfpathlineto{\pgfqpoint{3.947662in}{6.164045in}}%
\pgfpathlineto{\pgfqpoint{3.947702in}{6.170077in}}%
\pgfpathlineto{\pgfqpoint{3.947979in}{6.054397in}}%
\pgfpathlineto{\pgfqpoint{3.948414in}{6.088180in}}%
\pgfpathlineto{\pgfqpoint{3.948513in}{6.054359in}}%
\pgfpathlineto{\pgfqpoint{3.948791in}{6.169365in}}%
\pgfpathlineto{\pgfqpoint{3.949583in}{6.055186in}}%
\pgfpathlineto{\pgfqpoint{3.949602in}{6.054873in}}%
\pgfpathlineto{\pgfqpoint{3.949662in}{6.071241in}}%
\pgfpathlineto{\pgfqpoint{3.949860in}{6.168968in}}%
\pgfpathlineto{\pgfqpoint{3.950137in}{6.054784in}}%
\pgfpathlineto{\pgfqpoint{3.950949in}{6.168548in}}%
\pgfpathlineto{\pgfqpoint{3.951761in}{6.055219in}}%
\pgfpathlineto{\pgfqpoint{3.952453in}{6.124351in}}%
\pgfpathlineto{\pgfqpoint{3.952572in}{6.167771in}}%
\pgfpathlineto{\pgfqpoint{3.953384in}{6.055664in}}%
\pgfpathlineto{\pgfqpoint{3.953622in}{6.164182in}}%
\pgfpathlineto{\pgfqpoint{3.953641in}{6.166995in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{6.055769in}}%
\pgfpathlineto{\pgfqpoint{3.954315in}{6.119182in}}%
\pgfpathlineto{\pgfqpoint{3.955008in}{6.056117in}}%
\pgfpathlineto{\pgfqpoint{3.954730in}{6.166796in}}%
\pgfpathlineto{\pgfqpoint{3.955503in}{6.062271in}}%
\pgfpathlineto{\pgfqpoint{3.955542in}{6.056172in}}%
\pgfpathlineto{\pgfqpoint{3.955819in}{6.166193in}}%
\pgfpathlineto{\pgfqpoint{3.956255in}{6.133186in}}%
\pgfpathlineto{\pgfqpoint{3.956354in}{6.166054in}}%
\pgfpathlineto{\pgfqpoint{3.956631in}{6.056580in}}%
\pgfpathlineto{\pgfqpoint{3.957423in}{6.164918in}}%
\pgfpathlineto{\pgfqpoint{3.957443in}{6.165393in}}%
\pgfpathlineto{\pgfqpoint{3.957522in}{6.140661in}}%
\pgfpathlineto{\pgfqpoint{3.957700in}{6.056875in}}%
\pgfpathlineto{\pgfqpoint{3.957978in}{6.165303in}}%
\pgfpathlineto{\pgfqpoint{3.958770in}{6.058296in}}%
\pgfpathlineto{\pgfqpoint{3.958789in}{6.057007in}}%
\pgfpathlineto{\pgfqpoint{3.958928in}{6.113633in}}%
\pgfpathlineto{\pgfqpoint{3.959067in}{6.164585in}}%
\pgfpathlineto{\pgfqpoint{3.959324in}{6.057246in}}%
\pgfpathlineto{\pgfqpoint{3.960116in}{6.162146in}}%
\pgfpathlineto{\pgfqpoint{3.960136in}{6.164221in}}%
\pgfpathlineto{\pgfqpoint{3.960334in}{6.077482in}}%
\pgfpathlineto{\pgfqpoint{3.960413in}{6.057439in}}%
\pgfpathlineto{\pgfqpoint{3.961225in}{6.163776in}}%
\pgfpathlineto{\pgfqpoint{3.961245in}{6.162011in}}%
\pgfpathlineto{\pgfqpoint{3.962037in}{6.057880in}}%
\pgfpathlineto{\pgfqpoint{3.961759in}{6.163504in}}%
\pgfpathlineto{\pgfqpoint{3.962670in}{6.087380in}}%
\pgfpathlineto{\pgfqpoint{3.962848in}{6.163001in}}%
\pgfpathlineto{\pgfqpoint{3.963660in}{6.058330in}}%
\pgfpathlineto{\pgfqpoint{3.963898in}{6.159712in}}%
\pgfpathlineto{\pgfqpoint{3.963918in}{6.162282in}}%
\pgfpathlineto{\pgfqpoint{3.964195in}{6.058421in}}%
\pgfpathlineto{\pgfqpoint{3.964591in}{6.117370in}}%
\pgfpathlineto{\pgfqpoint{3.964729in}{6.058784in}}%
\pgfpathlineto{\pgfqpoint{3.965007in}{6.162044in}}%
\pgfpathlineto{\pgfqpoint{3.965779in}{6.064412in}}%
\pgfpathlineto{\pgfqpoint{3.965818in}{6.058832in}}%
\pgfpathlineto{\pgfqpoint{3.966096in}{6.161429in}}%
\pgfpathlineto{\pgfqpoint{3.966531in}{6.130880in}}%
\pgfpathlineto{\pgfqpoint{3.966630in}{6.161301in}}%
\pgfpathlineto{\pgfqpoint{3.967442in}{6.059253in}}%
\pgfpathlineto{\pgfqpoint{3.967699in}{6.160246in}}%
\pgfpathlineto{\pgfqpoint{3.967719in}{6.160632in}}%
\pgfpathlineto{\pgfqpoint{3.967779in}{6.146424in}}%
\pgfpathlineto{\pgfqpoint{3.967977in}{6.059517in}}%
\pgfpathlineto{\pgfqpoint{3.968254in}{6.160550in}}%
\pgfpathlineto{\pgfqpoint{3.969066in}{6.059682in}}%
\pgfpathlineto{\pgfqpoint{3.969343in}{6.159829in}}%
\pgfpathlineto{\pgfqpoint{3.970570in}{6.098997in}}%
\pgfpathlineto{\pgfqpoint{3.970689in}{6.060120in}}%
\pgfpathlineto{\pgfqpoint{3.971501in}{6.159026in}}%
\pgfpathlineto{\pgfqpoint{3.971738in}{6.063310in}}%
\pgfpathlineto{\pgfqpoint{3.972313in}{6.060567in}}%
\pgfpathlineto{\pgfqpoint{3.972035in}{6.158774in}}%
\pgfpathlineto{\pgfqpoint{3.972451in}{6.113520in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{6.158265in}}%
\pgfpathlineto{\pgfqpoint{3.972847in}{6.060690in}}%
\pgfpathlineto{\pgfqpoint{3.973639in}{6.156498in}}%
\pgfpathlineto{\pgfqpoint{3.973659in}{6.158047in}}%
\pgfpathlineto{\pgfqpoint{3.973837in}{6.087288in}}%
\pgfpathlineto{\pgfqpoint{3.973936in}{6.061022in}}%
\pgfpathlineto{\pgfqpoint{3.974194in}{6.157586in}}%
\pgfpathlineto{\pgfqpoint{3.974986in}{6.063686in}}%
\pgfpathlineto{\pgfqpoint{3.975005in}{6.061432in}}%
\pgfpathlineto{\pgfqpoint{3.975263in}{6.155922in}}%
\pgfpathlineto{\pgfqpoint{3.975283in}{6.157312in}}%
\pgfpathlineto{\pgfqpoint{3.975441in}{6.097099in}}%
\pgfpathlineto{\pgfqpoint{3.975560in}{6.061484in}}%
\pgfpathlineto{\pgfqpoint{3.975817in}{6.156898in}}%
\pgfpathlineto{\pgfqpoint{3.976609in}{6.063894in}}%
\pgfpathlineto{\pgfqpoint{3.976629in}{6.061805in}}%
\pgfpathlineto{\pgfqpoint{3.976867in}{6.151668in}}%
\pgfpathlineto{\pgfqpoint{3.976906in}{6.156569in}}%
\pgfpathlineto{\pgfqpoint{3.977183in}{6.061954in}}%
\pgfpathlineto{\pgfqpoint{3.977619in}{6.089520in}}%
\pgfpathlineto{\pgfqpoint{3.977718in}{6.061947in}}%
\pgfpathlineto{\pgfqpoint{3.977995in}{6.155896in}}%
\pgfpathlineto{\pgfqpoint{3.978787in}{6.062670in}}%
\pgfpathlineto{\pgfqpoint{3.978807in}{6.062432in}}%
\pgfpathlineto{\pgfqpoint{3.978847in}{6.069190in}}%
\pgfpathlineto{\pgfqpoint{3.979064in}{6.155497in}}%
\pgfpathlineto{\pgfqpoint{3.979342in}{6.062383in}}%
\pgfpathlineto{\pgfqpoint{3.980193in}{6.149699in}}%
\pgfpathlineto{\pgfqpoint{3.980965in}{6.062827in}}%
\pgfpathlineto{\pgfqpoint{3.980688in}{6.154784in}}%
\pgfpathlineto{\pgfqpoint{3.981539in}{6.066937in}}%
\pgfpathlineto{\pgfqpoint{3.981777in}{6.154299in}}%
\pgfpathlineto{\pgfqpoint{3.982589in}{6.063278in}}%
\pgfpathlineto{\pgfqpoint{3.982906in}{6.146305in}}%
\pgfpathlineto{\pgfqpoint{3.983123in}{6.063389in}}%
\pgfpathlineto{\pgfqpoint{3.983401in}{6.153529in}}%
\pgfpathlineto{\pgfqpoint{3.984232in}{6.065516in}}%
\pgfpathlineto{\pgfqpoint{3.984470in}{6.152908in}}%
\pgfpathlineto{\pgfqpoint{3.984747in}{6.063807in}}%
\pgfpathlineto{\pgfqpoint{3.985638in}{6.135377in}}%
\pgfpathlineto{\pgfqpoint{3.985836in}{6.064204in}}%
\pgfpathlineto{\pgfqpoint{3.986093in}{6.152216in}}%
\pgfpathlineto{\pgfqpoint{3.986905in}{6.064493in}}%
\pgfpathlineto{\pgfqpoint{3.987004in}{6.087414in}}%
\pgfpathlineto{\pgfqpoint{3.987182in}{6.151858in}}%
\pgfpathlineto{\pgfqpoint{3.987994in}{6.064667in}}%
\pgfpathlineto{\pgfqpoint{3.988232in}{6.148456in}}%
\pgfpathlineto{\pgfqpoint{3.988271in}{6.151183in}}%
\pgfpathlineto{\pgfqpoint{3.988529in}{6.064886in}}%
\pgfpathlineto{\pgfqpoint{3.988945in}{6.105504in}}%
\pgfpathlineto{\pgfqpoint{3.989618in}{6.065109in}}%
\pgfpathlineto{\pgfqpoint{3.989341in}{6.150810in}}%
\pgfpathlineto{\pgfqpoint{3.990133in}{6.066867in}}%
\pgfpathlineto{\pgfqpoint{3.990152in}{6.065287in}}%
\pgfpathlineto{\pgfqpoint{3.990350in}{6.134671in}}%
\pgfpathlineto{\pgfqpoint{3.990429in}{6.150355in}}%
\pgfpathlineto{\pgfqpoint{3.991241in}{6.065558in}}%
\pgfpathlineto{\pgfqpoint{3.991261in}{6.067036in}}%
\pgfpathlineto{\pgfqpoint{3.991499in}{6.149615in}}%
\pgfpathlineto{\pgfqpoint{3.991776in}{6.065697in}}%
\pgfpathlineto{\pgfqpoint{3.992687in}{6.125740in}}%
\pgfpathlineto{\pgfqpoint{3.992865in}{6.066014in}}%
\pgfpathlineto{\pgfqpoint{3.993122in}{6.148936in}}%
\pgfpathlineto{\pgfqpoint{3.993914in}{6.068395in}}%
\pgfpathlineto{\pgfqpoint{3.993934in}{6.066431in}}%
\pgfpathlineto{\pgfqpoint{3.994211in}{6.148645in}}%
\pgfpathlineto{\pgfqpoint{3.994389in}{6.088348in}}%
\pgfpathlineto{\pgfqpoint{3.994488in}{6.066477in}}%
\pgfpathlineto{\pgfqpoint{3.994746in}{6.148248in}}%
\pgfpathlineto{\pgfqpoint{3.995538in}{6.068635in}}%
\pgfpathlineto{\pgfqpoint{3.995558in}{6.066816in}}%
\pgfpathlineto{\pgfqpoint{3.995795in}{6.143659in}}%
\pgfpathlineto{\pgfqpoint{3.995835in}{6.147911in}}%
\pgfpathlineto{\pgfqpoint{3.996112in}{6.066947in}}%
\pgfpathlineto{\pgfqpoint{3.996548in}{6.090665in}}%
\pgfpathlineto{\pgfqpoint{3.996647in}{6.066973in}}%
\pgfpathlineto{\pgfqpoint{3.996924in}{6.147278in}}%
\pgfpathlineto{\pgfqpoint{3.997716in}{6.067656in}}%
\pgfpathlineto{\pgfqpoint{3.997736in}{6.067422in}}%
\pgfpathlineto{\pgfqpoint{3.997795in}{6.078779in}}%
\pgfpathlineto{\pgfqpoint{3.997993in}{6.146851in}}%
\pgfpathlineto{\pgfqpoint{3.998270in}{6.067413in}}%
\pgfpathlineto{\pgfqpoint{3.999082in}{6.146423in}}%
\pgfpathlineto{\pgfqpoint{3.999894in}{6.067861in}}%
\pgfpathlineto{\pgfqpoint{4.000587in}{6.115615in}}%
\pgfpathlineto{\pgfqpoint{4.000706in}{6.145670in}}%
\pgfpathlineto{\pgfqpoint{4.001517in}{6.068315in}}%
\pgfpathlineto{\pgfqpoint{4.001755in}{6.143032in}}%
\pgfpathlineto{\pgfqpoint{4.001775in}{6.144982in}}%
\pgfpathlineto{\pgfqpoint{4.002052in}{6.068441in}}%
\pgfpathlineto{\pgfqpoint{4.002448in}{6.112118in}}%
\pgfpathlineto{\pgfqpoint{4.002587in}{6.068768in}}%
\pgfpathlineto{\pgfqpoint{4.002864in}{6.144705in}}%
\pgfpathlineto{\pgfqpoint{4.003636in}{6.073070in}}%
\pgfpathlineto{\pgfqpoint{4.003676in}{6.068867in}}%
\pgfpathlineto{\pgfqpoint{4.003953in}{6.144150in}}%
\pgfpathlineto{\pgfqpoint{4.004388in}{6.121475in}}%
\pgfpathlineto{\pgfqpoint{4.004487in}{6.143976in}}%
\pgfpathlineto{\pgfqpoint{4.004765in}{6.069241in}}%
\pgfpathlineto{\pgfqpoint{4.005557in}{6.143046in}}%
\pgfpathlineto{\pgfqpoint{4.005576in}{6.143382in}}%
\pgfpathlineto{\pgfqpoint{4.005656in}{6.126597in}}%
\pgfpathlineto{\pgfqpoint{4.005834in}{6.069552in}}%
\pgfpathlineto{\pgfqpoint{4.006111in}{6.143243in}}%
\pgfpathlineto{\pgfqpoint{4.006903in}{6.070626in}}%
\pgfpathlineto{\pgfqpoint{4.006923in}{6.069739in}}%
\pgfpathlineto{\pgfqpoint{4.007061in}{6.108042in}}%
\pgfpathlineto{\pgfqpoint{4.007200in}{6.142610in}}%
\pgfpathlineto{\pgfqpoint{4.007457in}{6.069956in}}%
\pgfpathlineto{\pgfqpoint{4.008249in}{6.140793in}}%
\pgfpathlineto{\pgfqpoint{4.008269in}{6.142206in}}%
\pgfpathlineto{\pgfqpoint{4.008467in}{6.083747in}}%
\pgfpathlineto{\pgfqpoint{4.008546in}{6.070185in}}%
\pgfpathlineto{\pgfqpoint{4.008824in}{6.141834in}}%
\pgfpathlineto{\pgfqpoint{4.009378in}{6.140584in}}%
\pgfpathlineto{\pgfqpoint{4.010170in}{6.070637in}}%
\pgfpathlineto{\pgfqpoint{4.009893in}{6.141495in}}%
\pgfpathlineto{\pgfqpoint{4.010803in}{6.090378in}}%
\pgfpathlineto{\pgfqpoint{4.010982in}{6.141009in}}%
\pgfpathlineto{\pgfqpoint{4.011793in}{6.071095in}}%
\pgfpathlineto{\pgfqpoint{4.012031in}{6.138643in}}%
\pgfpathlineto{\pgfqpoint{4.012051in}{6.140367in}}%
\pgfpathlineto{\pgfqpoint{4.012328in}{6.071213in}}%
\pgfpathlineto{\pgfqpoint{4.012724in}{6.110492in}}%
\pgfpathlineto{\pgfqpoint{4.012863in}{6.071511in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{6.140057in}}%
\pgfpathlineto{\pgfqpoint{4.013912in}{6.075363in}}%
\pgfpathlineto{\pgfqpoint{4.013952in}{6.071646in}}%
\pgfpathlineto{\pgfqpoint{4.014229in}{6.139496in}}%
\pgfpathlineto{\pgfqpoint{4.014664in}{6.119209in}}%
\pgfpathlineto{\pgfqpoint{4.014763in}{6.139329in}}%
\pgfpathlineto{\pgfqpoint{4.015041in}{6.072028in}}%
\pgfpathlineto{\pgfqpoint{4.015813in}{6.136466in}}%
\pgfpathlineto{\pgfqpoint{4.015852in}{6.138734in}}%
\pgfpathlineto{\pgfqpoint{4.016110in}{6.072317in}}%
\pgfpathlineto{\pgfqpoint{4.016526in}{6.103910in}}%
\pgfpathlineto{\pgfqpoint{4.016664in}{6.072503in}}%
\pgfpathlineto{\pgfqpoint{4.016922in}{6.138286in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{6.074024in}}%
\pgfpathlineto{\pgfqpoint{4.017733in}{6.072730in}}%
\pgfpathlineto{\pgfqpoint{4.017951in}{6.130841in}}%
\pgfpathlineto{\pgfqpoint{4.018011in}{6.137859in}}%
\pgfpathlineto{\pgfqpoint{4.018288in}{6.072982in}}%
\pgfpathlineto{\pgfqpoint{4.018783in}{6.075952in}}%
\pgfpathlineto{\pgfqpoint{4.018822in}{6.072981in}}%
\pgfpathlineto{\pgfqpoint{4.019100in}{6.137198in}}%
\pgfpathlineto{\pgfqpoint{4.019515in}{6.112259in}}%
\pgfpathlineto{\pgfqpoint{4.019634in}{6.137117in}}%
\pgfpathlineto{\pgfqpoint{4.020446in}{6.073438in}}%
\pgfpathlineto{\pgfqpoint{4.020684in}{6.134830in}}%
\pgfpathlineto{\pgfqpoint{4.020703in}{6.136454in}}%
\pgfpathlineto{\pgfqpoint{4.020981in}{6.073578in}}%
\pgfpathlineto{\pgfqpoint{4.021396in}{6.102354in}}%
\pgfpathlineto{\pgfqpoint{4.021515in}{6.073882in}}%
\pgfpathlineto{\pgfqpoint{4.021792in}{6.136152in}}%
\pgfpathlineto{\pgfqpoint{4.022584in}{6.074965in}}%
\pgfpathlineto{\pgfqpoint{4.022604in}{6.074011in}}%
\pgfpathlineto{\pgfqpoint{4.022763in}{6.112484in}}%
\pgfpathlineto{\pgfqpoint{4.022881in}{6.135621in}}%
\pgfpathlineto{\pgfqpoint{4.023139in}{6.074284in}}%
\pgfpathlineto{\pgfqpoint{4.023931in}{6.133691in}}%
\pgfpathlineto{\pgfqpoint{4.023951in}{6.135079in}}%
\pgfpathlineto{\pgfqpoint{4.024208in}{6.075297in}}%
\pgfpathlineto{\pgfqpoint{4.024228in}{6.074451in}}%
\pgfpathlineto{\pgfqpoint{4.024386in}{6.112573in}}%
\pgfpathlineto{\pgfqpoint{4.024505in}{6.134868in}}%
\pgfpathlineto{\pgfqpoint{4.024762in}{6.074693in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{6.133108in}}%
\pgfpathlineto{\pgfqpoint{4.025574in}{6.134383in}}%
\pgfpathlineto{\pgfqpoint{4.025792in}{6.081588in}}%
\pgfpathlineto{\pgfqpoint{4.025851in}{6.074896in}}%
\pgfpathlineto{\pgfqpoint{4.026129in}{6.134111in}}%
\pgfpathlineto{\pgfqpoint{4.026624in}{6.131081in}}%
\pgfpathlineto{\pgfqpoint{4.026663in}{6.133973in}}%
\pgfpathlineto{\pgfqpoint{4.026940in}{6.075315in}}%
\pgfpathlineto{\pgfqpoint{4.027376in}{6.092096in}}%
\pgfpathlineto{\pgfqpoint{4.027475in}{6.075347in}}%
\pgfpathlineto{\pgfqpoint{4.027752in}{6.133351in}}%
\pgfpathlineto{\pgfqpoint{4.028524in}{6.077442in}}%
\pgfpathlineto{\pgfqpoint{4.028564in}{6.075795in}}%
\pgfpathlineto{\pgfqpoint{4.028821in}{6.132975in}}%
\pgfpathlineto{\pgfqpoint{4.029237in}{6.106325in}}%
\pgfpathlineto{\pgfqpoint{4.029376in}{6.132588in}}%
\pgfpathlineto{\pgfqpoint{4.029633in}{6.075961in}}%
\pgfpathlineto{\pgfqpoint{4.030425in}{6.131308in}}%
\pgfpathlineto{\pgfqpoint{4.030445in}{6.132263in}}%
\pgfpathlineto{\pgfqpoint{4.030623in}{6.091667in}}%
\pgfpathlineto{\pgfqpoint{4.030722in}{6.076263in}}%
\pgfpathlineto{\pgfqpoint{4.030979in}{6.131880in}}%
\pgfpathlineto{\pgfqpoint{4.031771in}{6.078024in}}%
\pgfpathlineto{\pgfqpoint{4.031791in}{6.076672in}}%
\pgfpathlineto{\pgfqpoint{4.032068in}{6.131547in}}%
\pgfpathlineto{\pgfqpoint{4.032464in}{6.100395in}}%
\pgfpathlineto{\pgfqpoint{4.032603in}{6.131192in}}%
\pgfpathlineto{\pgfqpoint{4.032880in}{6.076836in}}%
\pgfpathlineto{\pgfqpoint{4.033652in}{6.127935in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{6.130826in}}%
\pgfpathlineto{\pgfqpoint{4.033969in}{6.077198in}}%
\pgfpathlineto{\pgfqpoint{4.034405in}{6.093080in}}%
\pgfpathlineto{\pgfqpoint{4.034504in}{6.077282in}}%
\pgfpathlineto{\pgfqpoint{4.034781in}{6.130264in}}%
\pgfpathlineto{\pgfqpoint{4.035573in}{6.077863in}}%
\pgfpathlineto{\pgfqpoint{4.035593in}{6.077672in}}%
\pgfpathlineto{\pgfqpoint{4.035652in}{6.085027in}}%
\pgfpathlineto{\pgfqpoint{4.035850in}{6.129801in}}%
\pgfpathlineto{\pgfqpoint{4.036127in}{6.077733in}}%
\pgfpathlineto{\pgfqpoint{4.036939in}{6.129373in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{6.078149in}}%
\pgfpathlineto{\pgfqpoint{4.038444in}{6.109027in}}%
\pgfpathlineto{\pgfqpoint{4.038563in}{6.128641in}}%
\pgfpathlineto{\pgfqpoint{4.038840in}{6.078630in}}%
\pgfpathlineto{\pgfqpoint{4.039612in}{6.126721in}}%
\pgfpathlineto{\pgfqpoint{4.039632in}{6.128010in}}%
\pgfpathlineto{\pgfqpoint{4.039909in}{6.078798in}}%
\pgfpathlineto{\pgfqpoint{4.040325in}{6.101389in}}%
\pgfpathlineto{\pgfqpoint{4.040444in}{6.079075in}}%
\pgfpathlineto{\pgfqpoint{4.040721in}{6.127679in}}%
\pgfpathlineto{\pgfqpoint{4.041493in}{6.081985in}}%
\pgfpathlineto{\pgfqpoint{4.041533in}{6.079240in}}%
\pgfpathlineto{\pgfqpoint{4.041810in}{6.127169in}}%
\pgfpathlineto{\pgfqpoint{4.042246in}{6.112555in}}%
\pgfpathlineto{\pgfqpoint{4.042345in}{6.126963in}}%
\pgfpathlineto{\pgfqpoint{4.042622in}{6.079581in}}%
\pgfpathlineto{\pgfqpoint{4.043394in}{6.124724in}}%
\pgfpathlineto{\pgfqpoint{4.043434in}{6.126429in}}%
\pgfpathlineto{\pgfqpoint{4.043691in}{6.079916in}}%
\pgfpathlineto{\pgfqpoint{4.044127in}{6.097016in}}%
\pgfpathlineto{\pgfqpoint{4.044245in}{6.080053in}}%
\pgfpathlineto{\pgfqpoint{4.044503in}{6.125939in}}%
\pgfpathlineto{\pgfqpoint{4.045295in}{6.081300in}}%
\pgfpathlineto{\pgfqpoint{4.045315in}{6.080344in}}%
\pgfpathlineto{\pgfqpoint{4.045532in}{6.120496in}}%
\pgfpathlineto{\pgfqpoint{4.045592in}{6.125522in}}%
\pgfpathlineto{\pgfqpoint{4.045869in}{6.080528in}}%
\pgfpathlineto{\pgfqpoint{4.046364in}{6.082756in}}%
\pgfpathlineto{\pgfqpoint{4.046404in}{6.080595in}}%
\pgfpathlineto{\pgfqpoint{4.046681in}{6.124942in}}%
\pgfpathlineto{\pgfqpoint{4.047116in}{6.112236in}}%
\pgfpathlineto{\pgfqpoint{4.047215in}{6.124796in}}%
\pgfpathlineto{\pgfqpoint{4.047492in}{6.081006in}}%
\pgfpathlineto{\pgfqpoint{4.048265in}{6.122997in}}%
\pgfpathlineto{\pgfqpoint{4.048304in}{6.124196in}}%
\pgfpathlineto{\pgfqpoint{4.048562in}{6.081218in}}%
\pgfpathlineto{\pgfqpoint{4.048977in}{6.101100in}}%
\pgfpathlineto{\pgfqpoint{4.049116in}{6.081487in}}%
\pgfpathlineto{\pgfqpoint{4.049373in}{6.123827in}}%
\pgfpathlineto{\pgfqpoint{4.050165in}{6.082360in}}%
\pgfpathlineto{\pgfqpoint{4.050185in}{6.081662in}}%
\pgfpathlineto{\pgfqpoint{4.050363in}{6.111949in}}%
\pgfpathlineto{\pgfqpoint{4.050462in}{6.123337in}}%
\pgfpathlineto{\pgfqpoint{4.050720in}{6.081914in}}%
\pgfpathlineto{\pgfqpoint{4.051512in}{6.121806in}}%
\pgfpathlineto{\pgfqpoint{4.051532in}{6.122788in}}%
\pgfpathlineto{\pgfqpoint{4.051809in}{6.082111in}}%
\pgfpathlineto{\pgfqpoint{4.052205in}{6.105038in}}%
\pgfpathlineto{\pgfqpoint{4.052343in}{6.082341in}}%
\pgfpathlineto{\pgfqpoint{4.052621in}{6.122402in}}%
\pgfpathlineto{\pgfqpoint{4.053393in}{6.084661in}}%
\pgfpathlineto{\pgfqpoint{4.053432in}{6.082564in}}%
\pgfpathlineto{\pgfqpoint{4.053710in}{6.121870in}}%
\pgfpathlineto{\pgfqpoint{4.054145in}{6.110205in}}%
\pgfpathlineto{\pgfqpoint{4.054244in}{6.121685in}}%
\pgfpathlineto{\pgfqpoint{4.054521in}{6.082930in}}%
\pgfpathlineto{\pgfqpoint{4.055294in}{6.119898in}}%
\pgfpathlineto{\pgfqpoint{4.055333in}{6.121134in}}%
\pgfpathlineto{\pgfqpoint{4.055591in}{6.083212in}}%
\pgfpathlineto{\pgfqpoint{4.056006in}{6.101111in}}%
\pgfpathlineto{\pgfqpoint{4.056145in}{6.083406in}}%
\pgfpathlineto{\pgfqpoint{4.056402in}{6.120698in}}%
\pgfpathlineto{\pgfqpoint{4.057194in}{6.084354in}}%
\pgfpathlineto{\pgfqpoint{4.057214in}{6.083654in}}%
\pgfpathlineto{\pgfqpoint{4.057412in}{6.113442in}}%
\pgfpathlineto{\pgfqpoint{4.057491in}{6.120243in}}%
\pgfpathlineto{\pgfqpoint{4.057769in}{6.083884in}}%
\pgfpathlineto{\pgfqpoint{4.058323in}{6.084556in}}%
\pgfpathlineto{\pgfqpoint{4.058580in}{6.119658in}}%
\pgfpathlineto{\pgfqpoint{4.058838in}{6.084101in}}%
\pgfpathlineto{\pgfqpoint{4.059749in}{6.109458in}}%
\pgfpathlineto{\pgfqpoint{4.059927in}{6.084412in}}%
\pgfpathlineto{\pgfqpoint{4.060184in}{6.118963in}}%
\pgfpathlineto{\pgfqpoint{4.060976in}{6.085607in}}%
\pgfpathlineto{\pgfqpoint{4.060996in}{6.084781in}}%
\pgfpathlineto{\pgfqpoint{4.061273in}{6.118576in}}%
\pgfpathlineto{\pgfqpoint{4.061669in}{6.099431in}}%
\pgfpathlineto{\pgfqpoint{4.061808in}{6.118272in}}%
\pgfpathlineto{\pgfqpoint{4.062085in}{6.085007in}}%
\pgfpathlineto{\pgfqpoint{4.062857in}{6.116126in}}%
\pgfpathlineto{\pgfqpoint{4.062897in}{6.117864in}}%
\pgfpathlineto{\pgfqpoint{4.063174in}{6.085355in}}%
\pgfpathlineto{\pgfqpoint{4.063610in}{6.094959in}}%
\pgfpathlineto{\pgfqpoint{4.063709in}{6.085466in}}%
\pgfpathlineto{\pgfqpoint{4.063986in}{6.117337in}}%
\pgfpathlineto{\pgfqpoint{4.064758in}{6.086858in}}%
\pgfpathlineto{\pgfqpoint{4.064798in}{6.085830in}}%
\pgfpathlineto{\pgfqpoint{4.065055in}{6.116879in}}%
\pgfpathlineto{\pgfqpoint{4.065471in}{6.102129in}}%
\pgfpathlineto{\pgfqpoint{4.065609in}{6.116608in}}%
\pgfpathlineto{\pgfqpoint{4.065867in}{6.086107in}}%
\pgfpathlineto{\pgfqpoint{4.066639in}{6.114279in}}%
\pgfpathlineto{\pgfqpoint{4.066678in}{6.116178in}}%
\pgfpathlineto{\pgfqpoint{4.066956in}{6.086392in}}%
\pgfpathlineto{\pgfqpoint{4.067411in}{6.092878in}}%
\pgfpathlineto{\pgfqpoint{4.067490in}{6.086557in}}%
\pgfpathlineto{\pgfqpoint{4.067767in}{6.115714in}}%
\pgfpathlineto{\pgfqpoint{4.068559in}{6.087109in}}%
\pgfpathlineto{\pgfqpoint{4.068579in}{6.086860in}}%
\pgfpathlineto{\pgfqpoint{4.068698in}{6.098924in}}%
\pgfpathlineto{\pgfqpoint{4.068837in}{6.115159in}}%
\pgfpathlineto{\pgfqpoint{4.069114in}{6.087011in}}%
\pgfpathlineto{\pgfqpoint{4.069886in}{6.113176in}}%
\pgfpathlineto{\pgfqpoint{4.069926in}{6.114767in}}%
\pgfpathlineto{\pgfqpoint{4.070203in}{6.087330in}}%
\pgfpathlineto{\pgfqpoint{4.070638in}{6.095709in}}%
\pgfpathlineto{\pgfqpoint{4.070737in}{6.087469in}}%
\pgfpathlineto{\pgfqpoint{4.071015in}{6.114274in}}%
\pgfpathlineto{\pgfqpoint{4.071787in}{6.088785in}}%
\pgfpathlineto{\pgfqpoint{4.071826in}{6.087802in}}%
\pgfpathlineto{\pgfqpoint{4.072084in}{6.113776in}}%
\pgfpathlineto{\pgfqpoint{4.072519in}{6.104101in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{6.113553in}}%
\pgfpathlineto{\pgfqpoint{4.072896in}{6.088124in}}%
\pgfpathlineto{\pgfqpoint{4.073688in}{6.112548in}}%
\pgfpathlineto{\pgfqpoint{4.073707in}{6.113079in}}%
\pgfpathlineto{\pgfqpoint{4.073945in}{6.089644in}}%
\pgfpathlineto{\pgfqpoint{4.073985in}{6.088393in}}%
\pgfpathlineto{\pgfqpoint{4.074262in}{6.112831in}}%
\pgfpathlineto{\pgfqpoint{4.074697in}{6.105663in}}%
\pgfpathlineto{\pgfqpoint{4.074796in}{6.112637in}}%
\pgfpathlineto{\pgfqpoint{4.075074in}{6.088751in}}%
\pgfpathlineto{\pgfqpoint{4.075846in}{6.111412in}}%
\pgfpathlineto{\pgfqpoint{4.075885in}{6.112109in}}%
\pgfpathlineto{\pgfqpoint{4.076143in}{6.089029in}}%
\pgfpathlineto{\pgfqpoint{4.076559in}{6.099794in}}%
\pgfpathlineto{\pgfqpoint{4.076697in}{6.089228in}}%
\pgfpathlineto{\pgfqpoint{4.076955in}{6.111679in}}%
\pgfpathlineto{\pgfqpoint{4.077727in}{6.090823in}}%
\pgfpathlineto{\pgfqpoint{4.077766in}{6.089487in}}%
\pgfpathlineto{\pgfqpoint{4.078044in}{6.111210in}}%
\pgfpathlineto{\pgfqpoint{4.078499in}{6.106495in}}%
\pgfpathlineto{\pgfqpoint{4.078578in}{6.110976in}}%
\pgfpathlineto{\pgfqpoint{4.078855in}{6.089798in}}%
\pgfpathlineto{\pgfqpoint{4.079647in}{6.110347in}}%
\pgfpathlineto{\pgfqpoint{4.079667in}{6.110496in}}%
\pgfpathlineto{\pgfqpoint{4.079766in}{6.103971in}}%
\pgfpathlineto{\pgfqpoint{4.079925in}{6.090150in}}%
\pgfpathlineto{\pgfqpoint{4.080202in}{6.110271in}}%
\pgfpathlineto{\pgfqpoint{4.080974in}{6.091492in}}%
\pgfpathlineto{\pgfqpoint{4.081014in}{6.090411in}}%
\pgfpathlineto{\pgfqpoint{4.081291in}{6.109781in}}%
\pgfpathlineto{\pgfqpoint{4.081726in}{6.103892in}}%
\pgfpathlineto{\pgfqpoint{4.081825in}{6.109565in}}%
\pgfpathlineto{\pgfqpoint{4.082103in}{6.090744in}}%
\pgfpathlineto{\pgfqpoint{4.082875in}{6.108439in}}%
\pgfpathlineto{\pgfqpoint{4.082914in}{6.109066in}}%
\pgfpathlineto{\pgfqpoint{4.083172in}{6.091058in}}%
\pgfpathlineto{\pgfqpoint{4.083588in}{6.099612in}}%
\pgfpathlineto{\pgfqpoint{4.083726in}{6.091219in}}%
\pgfpathlineto{\pgfqpoint{4.083984in}{6.108603in}}%
\pgfpathlineto{\pgfqpoint{4.084756in}{6.092617in}}%
\pgfpathlineto{\pgfqpoint{4.084795in}{6.091517in}}%
\pgfpathlineto{\pgfqpoint{4.085073in}{6.108149in}}%
\pgfpathlineto{\pgfqpoint{4.085528in}{6.104368in}}%
\pgfpathlineto{\pgfqpoint{4.085607in}{6.107903in}}%
\pgfpathlineto{\pgfqpoint{4.085884in}{6.091815in}}%
\pgfpathlineto{\pgfqpoint{4.086676in}{6.107294in}}%
\pgfpathlineto{\pgfqpoint{4.086696in}{6.107440in}}%
\pgfpathlineto{\pgfqpoint{4.086815in}{6.100981in}}%
\pgfpathlineto{\pgfqpoint{4.086973in}{6.092171in}}%
\pgfpathlineto{\pgfqpoint{4.087231in}{6.107203in}}%
\pgfpathlineto{\pgfqpoint{4.088003in}{6.093306in}}%
\pgfpathlineto{\pgfqpoint{4.088042in}{6.092443in}}%
\pgfpathlineto{\pgfqpoint{4.088320in}{6.106731in}}%
\pgfpathlineto{\pgfqpoint{4.088775in}{6.103621in}}%
\pgfpathlineto{\pgfqpoint{4.088854in}{6.106501in}}%
\pgfpathlineto{\pgfqpoint{4.089131in}{6.092760in}}%
\pgfpathlineto{\pgfqpoint{4.089923in}{6.105938in}}%
\pgfpathlineto{\pgfqpoint{4.089943in}{6.106022in}}%
\pgfpathlineto{\pgfqpoint{4.090042in}{6.101833in}}%
\pgfpathlineto{\pgfqpoint{4.090201in}{6.093093in}}%
\pgfpathlineto{\pgfqpoint{4.090478in}{6.105798in}}%
\pgfpathlineto{\pgfqpoint{4.091250in}{6.094031in}}%
\pgfpathlineto{\pgfqpoint{4.091290in}{6.093379in}}%
\pgfpathlineto{\pgfqpoint{4.091567in}{6.105313in}}%
\pgfpathlineto{\pgfqpoint{4.092002in}{6.101685in}}%
\pgfpathlineto{\pgfqpoint{4.092101in}{6.105094in}}%
\pgfpathlineto{\pgfqpoint{4.092379in}{6.093709in}}%
\pgfpathlineto{\pgfqpoint{4.093151in}{6.104254in}}%
\pgfpathlineto{\pgfqpoint{4.093190in}{6.104605in}}%
\pgfpathlineto{\pgfqpoint{4.093448in}{6.094019in}}%
\pgfpathlineto{\pgfqpoint{4.093864in}{6.098994in}}%
\pgfpathlineto{\pgfqpoint{4.094002in}{6.094184in}}%
\pgfpathlineto{\pgfqpoint{4.094260in}{6.104147in}}%
\pgfpathlineto{\pgfqpoint{4.095032in}{6.095083in}}%
\pgfpathlineto{\pgfqpoint{4.095071in}{6.094485in}}%
\pgfpathlineto{\pgfqpoint{4.095349in}{6.103685in}}%
\pgfpathlineto{\pgfqpoint{4.095804in}{6.101565in}}%
\pgfpathlineto{\pgfqpoint{4.095883in}{6.103449in}}%
\pgfpathlineto{\pgfqpoint{4.096160in}{6.094795in}}%
\pgfpathlineto{\pgfqpoint{4.096933in}{6.102640in}}%
\pgfpathlineto{\pgfqpoint{4.096972in}{6.102981in}}%
\pgfpathlineto{\pgfqpoint{4.097230in}{6.095133in}}%
\pgfpathlineto{\pgfqpoint{4.097665in}{6.098112in}}%
\pgfpathlineto{\pgfqpoint{4.097784in}{6.095270in}}%
\pgfpathlineto{\pgfqpoint{4.098041in}{6.102498in}}%
\pgfpathlineto{\pgfqpoint{4.098833in}{6.095758in}}%
\pgfpathlineto{\pgfqpoint{4.098853in}{6.095598in}}%
\pgfpathlineto{\pgfqpoint{4.099130in}{6.102048in}}%
\pgfpathlineto{\pgfqpoint{4.099526in}{6.098404in}}%
\pgfpathlineto{\pgfqpoint{4.099665in}{6.101804in}}%
\pgfpathlineto{\pgfqpoint{4.099942in}{6.095898in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{6.100748in}}%
\pgfpathlineto{\pgfqpoint{4.100754in}{6.101348in}}%
\pgfpathlineto{\pgfqpoint{4.101031in}{6.096221in}}%
\pgfpathlineto{\pgfqpoint{4.101546in}{6.096431in}}%
\pgfpathlineto{\pgfqpoint{4.101566in}{6.096372in}}%
\pgfpathlineto{\pgfqpoint{4.101724in}{6.099256in}}%
\pgfpathlineto{\pgfqpoint{4.101843in}{6.100872in}}%
\pgfpathlineto{\pgfqpoint{4.102100in}{6.096535in}}%
\pgfpathlineto{\pgfqpoint{4.102873in}{6.100177in}}%
\pgfpathlineto{\pgfqpoint{4.102912in}{6.100411in}}%
\pgfpathlineto{\pgfqpoint{4.103189in}{6.096847in}}%
\pgfpathlineto{\pgfqpoint{4.103645in}{6.097682in}}%
\pgfpathlineto{\pgfqpoint{4.103724in}{6.097007in}}%
\pgfpathlineto{\pgfqpoint{4.104001in}{6.099947in}}%
\pgfpathlineto{\pgfqpoint{4.104773in}{6.097422in}}%
\pgfpathlineto{\pgfqpoint{4.104813in}{6.097323in}}%
\pgfpathlineto{\pgfqpoint{4.105070in}{6.099477in}}%
\pgfpathlineto{\pgfqpoint{4.105526in}{6.098789in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{6.099247in}}%
\pgfpathlineto{\pgfqpoint{4.105882in}{6.097642in}}%
\pgfpathlineto{\pgfqpoint{4.106615in}{6.098581in}}%
\pgfpathlineto{\pgfqpoint{4.106694in}{6.098783in}}%
\pgfpathlineto{\pgfqpoint{4.106971in}{6.097956in}}%
\pgfpathlineto{\pgfqpoint{4.107684in}{6.098300in}}%
\pgfpathlineto{\pgfqpoint{4.109169in}{6.098574in}}%
\pgfpathlineto{\pgfqpoint{4.109268in}{6.098185in}}%
\pgfpathlineto{\pgfqpoint{4.110495in}{6.097153in}}%
\pgfpathlineto{\pgfqpoint{4.110218in}{6.098911in}}%
\pgfpathlineto{\pgfqpoint{4.110535in}{6.097259in}}%
\pgfpathlineto{\pgfqpoint{4.111307in}{6.099229in}}%
\pgfpathlineto{\pgfqpoint{4.111565in}{6.096696in}}%
\pgfpathlineto{\pgfqpoint{4.111683in}{6.097628in}}%
\pgfpathlineto{\pgfqpoint{4.112654in}{6.096225in}}%
\pgfpathlineto{\pgfqpoint{4.112931in}{6.099705in}}%
\pgfpathlineto{\pgfqpoint{4.113743in}{6.095765in}}%
\pgfpathlineto{\pgfqpoint{4.113465in}{6.099869in}}%
\pgfpathlineto{\pgfqpoint{4.113980in}{6.099928in}}%
\pgfpathlineto{\pgfqpoint{4.114000in}{6.100022in}}%
\pgfpathlineto{\pgfqpoint{4.114238in}{6.095766in}}%
\pgfpathlineto{\pgfqpoint{4.114812in}{6.095303in}}%
\pgfpathlineto{\pgfqpoint{4.114554in}{6.100180in}}%
\pgfpathlineto{\pgfqpoint{4.114990in}{6.098863in}}%
\pgfpathlineto{\pgfqpoint{4.115901in}{6.094833in}}%
\pgfpathlineto{\pgfqpoint{4.116158in}{6.100642in}}%
\pgfpathlineto{\pgfqpoint{4.116178in}{6.100653in}}%
\pgfpathlineto{\pgfqpoint{4.116237in}{6.099783in}}%
\pgfpathlineto{\pgfqpoint{4.117524in}{6.094140in}}%
\pgfpathlineto{\pgfqpoint{4.117247in}{6.100985in}}%
\pgfpathlineto{\pgfqpoint{4.117544in}{6.094256in}}%
\pgfpathlineto{\pgfqpoint{4.118871in}{6.101467in}}%
\pgfpathlineto{\pgfqpoint{4.118594in}{6.093700in}}%
\pgfpathlineto{\pgfqpoint{4.118970in}{6.099225in}}%
\pgfpathlineto{\pgfqpoint{4.119960in}{6.101783in}}%
\pgfpathlineto{\pgfqpoint{4.120217in}{6.093003in}}%
\pgfpathlineto{\pgfqpoint{4.120296in}{6.094404in}}%
\pgfpathlineto{\pgfqpoint{4.121306in}{6.092520in}}%
\pgfpathlineto{\pgfqpoint{4.121583in}{6.102260in}}%
\pgfpathlineto{\pgfqpoint{4.122930in}{6.091827in}}%
\pgfpathlineto{\pgfqpoint{4.122653in}{6.102578in}}%
\pgfpathlineto{\pgfqpoint{4.123068in}{6.097500in}}%
\pgfpathlineto{\pgfqpoint{4.123741in}{6.102915in}}%
\pgfpathlineto{\pgfqpoint{4.124019in}{6.091387in}}%
\pgfpathlineto{\pgfqpoint{4.124256in}{6.102825in}}%
\pgfpathlineto{\pgfqpoint{4.124276in}{6.103064in}}%
\pgfpathlineto{\pgfqpoint{4.124494in}{6.092452in}}%
\pgfpathlineto{\pgfqpoint{4.125088in}{6.090914in}}%
\pgfpathlineto{\pgfqpoint{4.124830in}{6.103209in}}%
\pgfpathlineto{\pgfqpoint{4.125306in}{6.102050in}}%
\pgfpathlineto{\pgfqpoint{4.125900in}{6.103551in}}%
\pgfpathlineto{\pgfqpoint{4.125642in}{6.090706in}}%
\pgfpathlineto{\pgfqpoint{4.126117in}{6.091835in}}%
\pgfpathlineto{\pgfqpoint{4.126711in}{6.090219in}}%
\pgfpathlineto{\pgfqpoint{4.126454in}{6.103681in}}%
\pgfpathlineto{\pgfqpoint{4.126929in}{6.102463in}}%
\pgfpathlineto{\pgfqpoint{4.127523in}{6.104039in}}%
\pgfpathlineto{\pgfqpoint{4.127266in}{6.090028in}}%
\pgfpathlineto{\pgfqpoint{4.127741in}{6.091210in}}%
\pgfpathlineto{\pgfqpoint{4.128335in}{6.089526in}}%
\pgfpathlineto{\pgfqpoint{4.128058in}{6.104162in}}%
\pgfpathlineto{\pgfqpoint{4.128553in}{6.102886in}}%
\pgfpathlineto{\pgfqpoint{4.129147in}{6.104526in}}%
\pgfpathlineto{\pgfqpoint{4.128870in}{6.089332in}}%
\pgfpathlineto{\pgfqpoint{4.129365in}{6.090577in}}%
\pgfpathlineto{\pgfqpoint{4.129959in}{6.088833in}}%
\pgfpathlineto{\pgfqpoint{4.129681in}{6.104654in}}%
\pgfpathlineto{\pgfqpoint{4.130176in}{6.103317in}}%
\pgfpathlineto{\pgfqpoint{4.130770in}{6.105013in}}%
\pgfpathlineto{\pgfqpoint{4.130493in}{6.088635in}}%
\pgfpathlineto{\pgfqpoint{4.130988in}{6.089938in}}%
\pgfpathlineto{\pgfqpoint{4.131582in}{6.088143in}}%
\pgfpathlineto{\pgfqpoint{4.131305in}{6.105147in}}%
\pgfpathlineto{\pgfqpoint{4.131800in}{6.103756in}}%
\pgfpathlineto{\pgfqpoint{4.132394in}{6.105499in}}%
\pgfpathlineto{\pgfqpoint{4.132117in}{6.087939in}}%
\pgfpathlineto{\pgfqpoint{4.132592in}{6.090649in}}%
\pgfpathlineto{\pgfqpoint{4.133206in}{6.087454in}}%
\pgfpathlineto{\pgfqpoint{4.133463in}{6.105731in}}%
\pgfpathlineto{\pgfqpoint{4.133483in}{6.105787in}}%
\pgfpathlineto{\pgfqpoint{4.133542in}{6.103155in}}%
\pgfpathlineto{\pgfqpoint{4.134552in}{6.106133in}}%
\pgfpathlineto{\pgfqpoint{4.134829in}{6.086768in}}%
\pgfpathlineto{\pgfqpoint{4.135641in}{6.106468in}}%
\pgfpathlineto{\pgfqpoint{4.135899in}{6.086384in}}%
\pgfpathlineto{\pgfqpoint{4.135918in}{6.086365in}}%
\pgfpathlineto{\pgfqpoint{4.135938in}{6.086877in}}%
\pgfpathlineto{\pgfqpoint{4.137265in}{6.106951in}}%
\pgfpathlineto{\pgfqpoint{4.136988in}{6.085856in}}%
\pgfpathlineto{\pgfqpoint{4.137344in}{6.102404in}}%
\pgfpathlineto{\pgfqpoint{4.138334in}{6.107228in}}%
\pgfpathlineto{\pgfqpoint{4.138611in}{6.085166in}}%
\pgfpathlineto{\pgfqpoint{4.138770in}{6.098997in}}%
\pgfpathlineto{\pgfqpoint{4.139423in}{6.107610in}}%
\pgfpathlineto{\pgfqpoint{4.139700in}{6.084726in}}%
\pgfpathlineto{\pgfqpoint{4.139938in}{6.107188in}}%
\pgfpathlineto{\pgfqpoint{4.139958in}{6.107728in}}%
\pgfpathlineto{\pgfqpoint{4.140215in}{6.084815in}}%
\pgfpathlineto{\pgfqpoint{4.140235in}{6.084477in}}%
\pgfpathlineto{\pgfqpoint{4.140393in}{6.099189in}}%
\pgfpathlineto{\pgfqpoint{4.141047in}{6.108100in}}%
\pgfpathlineto{\pgfqpoint{4.141324in}{6.084052in}}%
\pgfpathlineto{\pgfqpoint{4.141561in}{6.107696in}}%
\pgfpathlineto{\pgfqpoint{4.141581in}{6.108228in}}%
\pgfpathlineto{\pgfqpoint{4.141819in}{6.085058in}}%
\pgfpathlineto{\pgfqpoint{4.142393in}{6.083593in}}%
\pgfpathlineto{\pgfqpoint{4.142136in}{6.108386in}}%
\pgfpathlineto{\pgfqpoint{4.142571in}{6.101269in}}%
\pgfpathlineto{\pgfqpoint{4.143482in}{6.083107in}}%
\pgfpathlineto{\pgfqpoint{4.143739in}{6.108798in}}%
\pgfpathlineto{\pgfqpoint{4.143759in}{6.108860in}}%
\pgfpathlineto{\pgfqpoint{4.143799in}{6.106975in}}%
\pgfpathlineto{\pgfqpoint{4.145105in}{6.082427in}}%
\pgfpathlineto{\pgfqpoint{4.144828in}{6.109227in}}%
\pgfpathlineto{\pgfqpoint{4.145145in}{6.083990in}}%
\pgfpathlineto{\pgfqpoint{4.146452in}{6.109725in}}%
\pgfpathlineto{\pgfqpoint{4.146194in}{6.082054in}}%
\pgfpathlineto{\pgfqpoint{4.146511in}{6.106868in}}%
\pgfpathlineto{\pgfqpoint{4.147798in}{6.081361in}}%
\pgfpathlineto{\pgfqpoint{4.147541in}{6.110047in}}%
\pgfpathlineto{\pgfqpoint{4.147838in}{6.082187in}}%
\pgfpathlineto{\pgfqpoint{4.149164in}{6.110528in}}%
\pgfpathlineto{\pgfqpoint{4.148887in}{6.080830in}}%
\pgfpathlineto{\pgfqpoint{4.149224in}{6.106540in}}%
\pgfpathlineto{\pgfqpoint{4.150511in}{6.080145in}}%
\pgfpathlineto{\pgfqpoint{4.150234in}{6.110829in}}%
\pgfpathlineto{\pgfqpoint{4.150531in}{6.080530in}}%
\pgfpathlineto{\pgfqpoint{4.151857in}{6.111336in}}%
\pgfpathlineto{\pgfqpoint{4.151600in}{6.079740in}}%
\pgfpathlineto{\pgfqpoint{4.151956in}{6.102973in}}%
\pgfpathlineto{\pgfqpoint{4.152946in}{6.111704in}}%
\pgfpathlineto{\pgfqpoint{4.153204in}{6.079165in}}%
\pgfpathlineto{\pgfqpoint{4.153223in}{6.079079in}}%
\pgfpathlineto{\pgfqpoint{4.153263in}{6.081448in}}%
\pgfpathlineto{\pgfqpoint{4.154570in}{6.112194in}}%
\pgfpathlineto{\pgfqpoint{4.154293in}{6.078579in}}%
\pgfpathlineto{\pgfqpoint{4.154609in}{6.110236in}}%
\pgfpathlineto{\pgfqpoint{4.155916in}{6.077889in}}%
\pgfpathlineto{\pgfqpoint{4.155659in}{6.112421in}}%
\pgfpathlineto{\pgfqpoint{4.155976in}{6.081426in}}%
\pgfpathlineto{\pgfqpoint{4.157263in}{6.112927in}}%
\pgfpathlineto{\pgfqpoint{4.157005in}{6.077441in}}%
\pgfpathlineto{\pgfqpoint{4.157302in}{6.111909in}}%
\pgfpathlineto{\pgfqpoint{4.158629in}{6.076775in}}%
\pgfpathlineto{\pgfqpoint{4.158352in}{6.113352in}}%
\pgfpathlineto{\pgfqpoint{4.158688in}{6.081656in}}%
\pgfpathlineto{\pgfqpoint{4.159975in}{6.113851in}}%
\pgfpathlineto{\pgfqpoint{4.159698in}{6.076361in}}%
\pgfpathlineto{\pgfqpoint{4.159995in}{6.113383in}}%
\pgfpathlineto{\pgfqpoint{4.161321in}{6.075665in}}%
\pgfpathlineto{\pgfqpoint{4.161064in}{6.114123in}}%
\pgfpathlineto{\pgfqpoint{4.161420in}{6.085791in}}%
\pgfpathlineto{\pgfqpoint{4.162410in}{6.075163in}}%
\pgfpathlineto{\pgfqpoint{4.162668in}{6.114490in}}%
\pgfpathlineto{\pgfqpoint{4.162688in}{6.114597in}}%
\pgfpathlineto{\pgfqpoint{4.162747in}{6.108924in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{6.114983in}}%
\pgfpathlineto{\pgfqpoint{4.164034in}{6.074491in}}%
\pgfpathlineto{\pgfqpoint{4.165380in}{6.115493in}}%
\pgfpathlineto{\pgfqpoint{4.165123in}{6.074160in}}%
\pgfpathlineto{\pgfqpoint{4.165539in}{6.089946in}}%
\pgfpathlineto{\pgfqpoint{4.166192in}{6.073596in}}%
\pgfpathlineto{\pgfqpoint{4.166469in}{6.115821in}}%
\pgfpathlineto{\pgfqpoint{4.166707in}{6.074553in}}%
\pgfpathlineto{\pgfqpoint{4.167281in}{6.073161in}}%
\pgfpathlineto{\pgfqpoint{4.167004in}{6.116000in}}%
\pgfpathlineto{\pgfqpoint{4.167400in}{6.091644in}}%
\pgfpathlineto{\pgfqpoint{4.168093in}{6.116305in}}%
\pgfpathlineto{\pgfqpoint{4.168350in}{6.072779in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{6.115854in}}%
\pgfpathlineto{\pgfqpoint{4.168628in}{6.116505in}}%
\pgfpathlineto{\pgfqpoint{4.168786in}{6.088952in}}%
\pgfpathlineto{\pgfqpoint{4.169439in}{6.072234in}}%
\pgfpathlineto{\pgfqpoint{4.169717in}{6.116785in}}%
\pgfpathlineto{\pgfqpoint{4.169954in}{6.073085in}}%
\pgfpathlineto{\pgfqpoint{4.169974in}{6.072082in}}%
\pgfpathlineto{\pgfqpoint{4.170212in}{6.114647in}}%
\pgfpathlineto{\pgfqpoint{4.170786in}{6.117112in}}%
\pgfpathlineto{\pgfqpoint{4.170528in}{6.071850in}}%
\pgfpathlineto{\pgfqpoint{4.170964in}{6.084974in}}%
\pgfpathlineto{\pgfqpoint{4.171875in}{6.117507in}}%
\pgfpathlineto{\pgfqpoint{4.172132in}{6.071338in}}%
\pgfpathlineto{\pgfqpoint{4.172152in}{6.071203in}}%
\pgfpathlineto{\pgfqpoint{4.172211in}{6.077828in}}%
\pgfpathlineto{\pgfqpoint{4.173221in}{6.070697in}}%
\pgfpathlineto{\pgfqpoint{4.173498in}{6.118003in}}%
\pgfpathlineto{\pgfqpoint{4.174845in}{6.070010in}}%
\pgfpathlineto{\pgfqpoint{4.174587in}{6.118200in}}%
\pgfpathlineto{\pgfqpoint{4.175003in}{6.099704in}}%
\pgfpathlineto{\pgfqpoint{4.175657in}{6.118663in}}%
\pgfpathlineto{\pgfqpoint{4.175934in}{6.069563in}}%
\pgfpathlineto{\pgfqpoint{4.176171in}{6.117450in}}%
\pgfpathlineto{\pgfqpoint{4.176746in}{6.118983in}}%
\pgfpathlineto{\pgfqpoint{4.176468in}{6.069327in}}%
\pgfpathlineto{\pgfqpoint{4.176864in}{6.097576in}}%
\pgfpathlineto{\pgfqpoint{4.177557in}{6.068908in}}%
\pgfpathlineto{\pgfqpoint{4.177815in}{6.119235in}}%
\pgfpathlineto{\pgfqpoint{4.178072in}{6.069412in}}%
\pgfpathlineto{\pgfqpoint{4.178092in}{6.068648in}}%
\pgfpathlineto{\pgfqpoint{4.178250in}{6.100436in}}%
\pgfpathlineto{\pgfqpoint{4.178904in}{6.119683in}}%
\pgfpathlineto{\pgfqpoint{4.179181in}{6.068259in}}%
\pgfpathlineto{\pgfqpoint{4.179419in}{6.118603in}}%
\pgfpathlineto{\pgfqpoint{4.179438in}{6.119765in}}%
\pgfpathlineto{\pgfqpoint{4.179676in}{6.070715in}}%
\pgfpathlineto{\pgfqpoint{4.180250in}{6.067826in}}%
\pgfpathlineto{\pgfqpoint{4.179993in}{6.119946in}}%
\pgfpathlineto{\pgfqpoint{4.180428in}{6.104736in}}%
\pgfpathlineto{\pgfqpoint{4.181062in}{6.120293in}}%
\pgfpathlineto{\pgfqpoint{4.181339in}{6.067305in}}%
\pgfpathlineto{\pgfqpoint{4.181596in}{6.120258in}}%
\pgfpathlineto{\pgfqpoint{4.181616in}{6.120420in}}%
\pgfpathlineto{\pgfqpoint{4.181676in}{6.112837in}}%
\pgfpathlineto{\pgfqpoint{4.182685in}{6.120818in}}%
\pgfpathlineto{\pgfqpoint{4.182963in}{6.066641in}}%
\pgfpathlineto{\pgfqpoint{4.184309in}{6.121340in}}%
\pgfpathlineto{\pgfqpoint{4.184052in}{6.066347in}}%
\pgfpathlineto{\pgfqpoint{4.184467in}{6.087478in}}%
\pgfpathlineto{\pgfqpoint{4.185121in}{6.065762in}}%
\pgfpathlineto{\pgfqpoint{4.185398in}{6.121679in}}%
\pgfpathlineto{\pgfqpoint{4.185636in}{6.067127in}}%
\pgfpathlineto{\pgfqpoint{4.186210in}{6.065330in}}%
\pgfpathlineto{\pgfqpoint{4.185933in}{6.121859in}}%
\pgfpathlineto{\pgfqpoint{4.186329in}{6.089624in}}%
\pgfpathlineto{\pgfqpoint{4.187022in}{6.122167in}}%
\pgfpathlineto{\pgfqpoint{4.187279in}{6.064986in}}%
\pgfpathlineto{\pgfqpoint{4.187536in}{6.121499in}}%
\pgfpathlineto{\pgfqpoint{4.187556in}{6.122374in}}%
\pgfpathlineto{\pgfqpoint{4.187715in}{6.086331in}}%
\pgfpathlineto{\pgfqpoint{4.188368in}{6.064409in}}%
\pgfpathlineto{\pgfqpoint{4.188645in}{6.122650in}}%
\pgfpathlineto{\pgfqpoint{4.188883in}{6.065617in}}%
\pgfpathlineto{\pgfqpoint{4.188903in}{6.064288in}}%
\pgfpathlineto{\pgfqpoint{4.189140in}{6.119767in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{6.122967in}}%
\pgfpathlineto{\pgfqpoint{4.189457in}{6.064043in}}%
\pgfpathlineto{\pgfqpoint{4.189893in}{6.081261in}}%
\pgfpathlineto{\pgfqpoint{4.190526in}{6.063594in}}%
\pgfpathlineto{\pgfqpoint{4.190803in}{6.123392in}}%
\pgfpathlineto{\pgfqpoint{4.191061in}{6.063605in}}%
\pgfpathlineto{\pgfqpoint{4.191081in}{6.063409in}}%
\pgfpathlineto{\pgfqpoint{4.191140in}{6.071931in}}%
\pgfpathlineto{\pgfqpoint{4.192150in}{6.062904in}}%
\pgfpathlineto{\pgfqpoint{4.192427in}{6.123894in}}%
\pgfpathlineto{\pgfqpoint{4.193773in}{6.062219in}}%
\pgfpathlineto{\pgfqpoint{4.193516in}{6.124066in}}%
\pgfpathlineto{\pgfqpoint{4.193932in}{6.100205in}}%
\pgfpathlineto{\pgfqpoint{4.194585in}{6.124557in}}%
\pgfpathlineto{\pgfqpoint{4.194862in}{6.061770in}}%
\pgfpathlineto{\pgfqpoint{4.195100in}{6.122934in}}%
\pgfpathlineto{\pgfqpoint{4.195674in}{6.124885in}}%
\pgfpathlineto{\pgfqpoint{4.195397in}{6.061539in}}%
\pgfpathlineto{\pgfqpoint{4.195813in}{6.090394in}}%
\pgfpathlineto{\pgfqpoint{4.196486in}{6.061125in}}%
\pgfpathlineto{\pgfqpoint{4.196743in}{6.125105in}}%
\pgfpathlineto{\pgfqpoint{4.197001in}{6.061857in}}%
\pgfpathlineto{\pgfqpoint{4.197021in}{6.060865in}}%
\pgfpathlineto{\pgfqpoint{4.197179in}{6.101120in}}%
\pgfpathlineto{\pgfqpoint{4.197832in}{6.125597in}}%
\pgfpathlineto{\pgfqpoint{4.198110in}{6.060487in}}%
\pgfpathlineto{\pgfqpoint{4.198347in}{6.124158in}}%
\pgfpathlineto{\pgfqpoint{4.198367in}{6.125651in}}%
\pgfpathlineto{\pgfqpoint{4.198605in}{6.063704in}}%
\pgfpathlineto{\pgfqpoint{4.199179in}{6.060077in}}%
\pgfpathlineto{\pgfqpoint{4.198921in}{6.125854in}}%
\pgfpathlineto{\pgfqpoint{4.199357in}{6.106532in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{6.126194in}}%
\pgfpathlineto{\pgfqpoint{4.200268in}{6.059534in}}%
\pgfpathlineto{\pgfqpoint{4.200525in}{6.126101in}}%
\pgfpathlineto{\pgfqpoint{4.200545in}{6.126329in}}%
\pgfpathlineto{\pgfqpoint{4.200604in}{6.116864in}}%
\pgfpathlineto{\pgfqpoint{4.201614in}{6.126733in}}%
\pgfpathlineto{\pgfqpoint{4.201891in}{6.058877in}}%
\pgfpathlineto{\pgfqpoint{4.203238in}{6.127267in}}%
\pgfpathlineto{\pgfqpoint{4.202980in}{6.058618in}}%
\pgfpathlineto{\pgfqpoint{4.203396in}{6.085140in}}%
\pgfpathlineto{\pgfqpoint{4.204049in}{6.058018in}}%
\pgfpathlineto{\pgfqpoint{4.204327in}{6.127620in}}%
\pgfpathlineto{\pgfqpoint{4.204564in}{6.059803in}}%
\pgfpathlineto{\pgfqpoint{4.205138in}{6.057585in}}%
\pgfpathlineto{\pgfqpoint{4.204861in}{6.127798in}}%
\pgfpathlineto{\pgfqpoint{4.205277in}{6.095723in}}%
\pgfpathlineto{\pgfqpoint{4.205950in}{6.128112in}}%
\pgfpathlineto{\pgfqpoint{4.206208in}{6.057286in}}%
\pgfpathlineto{\pgfqpoint{4.206465in}{6.127215in}}%
\pgfpathlineto{\pgfqpoint{4.206485in}{6.128323in}}%
\pgfpathlineto{\pgfqpoint{4.206663in}{6.076174in}}%
\pgfpathlineto{\pgfqpoint{4.207297in}{6.056673in}}%
\pgfpathlineto{\pgfqpoint{4.207574in}{6.128598in}}%
\pgfpathlineto{\pgfqpoint{4.207811in}{6.058250in}}%
\pgfpathlineto{\pgfqpoint{4.207831in}{6.056586in}}%
\pgfpathlineto{\pgfqpoint{4.208089in}{6.127824in}}%
\pgfpathlineto{\pgfqpoint{4.208108in}{6.128844in}}%
\pgfpathlineto{\pgfqpoint{4.208267in}{6.083170in}}%
\pgfpathlineto{\pgfqpoint{4.208920in}{6.056010in}}%
\pgfpathlineto{\pgfqpoint{4.209197in}{6.129078in}}%
\pgfpathlineto{\pgfqpoint{4.209435in}{6.057476in}}%
\pgfpathlineto{\pgfqpoint{4.209455in}{6.055891in}}%
\pgfpathlineto{\pgfqpoint{4.209692in}{6.125611in}}%
\pgfpathlineto{\pgfqpoint{4.210267in}{6.129447in}}%
\pgfpathlineto{\pgfqpoint{4.210009in}{6.055700in}}%
\pgfpathlineto{\pgfqpoint{4.210445in}{6.076929in}}%
\pgfpathlineto{\pgfqpoint{4.211078in}{6.055202in}}%
\pgfpathlineto{\pgfqpoint{4.211356in}{6.129869in}}%
\pgfpathlineto{\pgfqpoint{4.211613in}{6.055247in}}%
\pgfpathlineto{\pgfqpoint{4.211633in}{6.055087in}}%
\pgfpathlineto{\pgfqpoint{4.211672in}{6.060577in}}%
\pgfpathlineto{\pgfqpoint{4.212979in}{6.130372in}}%
\pgfpathlineto{\pgfqpoint{4.212702in}{6.054518in}}%
\pgfpathlineto{\pgfqpoint{4.213019in}{6.125902in}}%
\pgfpathlineto{\pgfqpoint{4.214326in}{6.053841in}}%
\pgfpathlineto{\pgfqpoint{4.213514in}{6.130529in}}%
\pgfpathlineto{\pgfqpoint{4.214385in}{6.061780in}}%
\pgfpathlineto{\pgfqpoint{4.215137in}{6.131063in}}%
\pgfpathlineto{\pgfqpoint{4.215415in}{6.053428in}}%
\pgfpathlineto{\pgfqpoint{4.215712in}{6.128767in}}%
\pgfpathlineto{\pgfqpoint{4.217038in}{6.052801in}}%
\pgfpathlineto{\pgfqpoint{4.216761in}{6.131591in}}%
\pgfpathlineto{\pgfqpoint{4.217098in}{6.063396in}}%
\pgfpathlineto{\pgfqpoint{4.218107in}{6.052421in}}%
\pgfpathlineto{\pgfqpoint{4.218384in}{6.132114in}}%
\pgfpathlineto{\pgfqpoint{4.218582in}{6.065522in}}%
\pgfpathlineto{\pgfqpoint{4.219196in}{6.051850in}}%
\pgfpathlineto{\pgfqpoint{4.219473in}{6.132323in}}%
\pgfpathlineto{\pgfqpoint{4.220820in}{6.051201in}}%
\pgfpathlineto{\pgfqpoint{4.220543in}{6.132725in}}%
\pgfpathlineto{\pgfqpoint{4.220958in}{6.094340in}}%
\pgfpathlineto{\pgfqpoint{4.221632in}{6.133141in}}%
\pgfpathlineto{\pgfqpoint{4.221909in}{6.050971in}}%
\pgfpathlineto{\pgfqpoint{4.222146in}{6.131718in}}%
\pgfpathlineto{\pgfqpoint{4.222166in}{6.133273in}}%
\pgfpathlineto{\pgfqpoint{4.222364in}{6.065929in}}%
\pgfpathlineto{\pgfqpoint{4.222978in}{6.050363in}}%
\pgfpathlineto{\pgfqpoint{4.223255in}{6.133644in}}%
\pgfpathlineto{\pgfqpoint{4.223275in}{6.132208in}}%
\pgfpathlineto{\pgfqpoint{4.224602in}{6.049691in}}%
\pgfpathlineto{\pgfqpoint{4.223790in}{6.133816in}}%
\pgfpathlineto{\pgfqpoint{4.224701in}{6.073491in}}%
\pgfpathlineto{\pgfqpoint{4.225413in}{6.134352in}}%
\pgfpathlineto{\pgfqpoint{4.225691in}{6.049300in}}%
\pgfpathlineto{\pgfqpoint{4.225928in}{6.132284in}}%
\pgfpathlineto{\pgfqpoint{4.226502in}{6.134631in}}%
\pgfpathlineto{\pgfqpoint{4.226225in}{6.049026in}}%
\pgfpathlineto{\pgfqpoint{4.226621in}{6.097318in}}%
\pgfpathlineto{\pgfqpoint{4.227314in}{6.048683in}}%
\pgfpathlineto{\pgfqpoint{4.227572in}{6.134908in}}%
\pgfpathlineto{\pgfqpoint{4.227809in}{6.052971in}}%
\pgfpathlineto{\pgfqpoint{4.228383in}{6.048280in}}%
\pgfpathlineto{\pgfqpoint{4.228126in}{6.135114in}}%
\pgfpathlineto{\pgfqpoint{4.228562in}{6.109647in}}%
\pgfpathlineto{\pgfqpoint{4.229195in}{6.135472in}}%
\pgfpathlineto{\pgfqpoint{4.229472in}{6.047718in}}%
\pgfpathlineto{\pgfqpoint{4.229730in}{6.135305in}}%
\pgfpathlineto{\pgfqpoint{4.229750in}{6.135588in}}%
\pgfpathlineto{\pgfqpoint{4.229809in}{6.123099in}}%
\pgfpathlineto{\pgfqpoint{4.230819in}{6.136029in}}%
\pgfpathlineto{\pgfqpoint{4.231096in}{6.047076in}}%
\pgfpathlineto{\pgfqpoint{4.232442in}{6.136581in}}%
\pgfpathlineto{\pgfqpoint{4.232185in}{6.046886in}}%
\pgfpathlineto{\pgfqpoint{4.232601in}{6.081499in}}%
\pgfpathlineto{\pgfqpoint{4.233254in}{6.046234in}}%
\pgfpathlineto{\pgfqpoint{4.233531in}{6.136938in}}%
\pgfpathlineto{\pgfqpoint{4.233769in}{6.048606in}}%
\pgfpathlineto{\pgfqpoint{4.234343in}{6.045818in}}%
\pgfpathlineto{\pgfqpoint{4.234066in}{6.137126in}}%
\pgfpathlineto{\pgfqpoint{4.234482in}{6.095467in}}%
\pgfpathlineto{\pgfqpoint{4.235155in}{6.137434in}}%
\pgfpathlineto{\pgfqpoint{4.235412in}{6.045557in}}%
\pgfpathlineto{\pgfqpoint{4.235670in}{6.136246in}}%
\pgfpathlineto{\pgfqpoint{4.235690in}{6.137665in}}%
\pgfpathlineto{\pgfqpoint{4.235848in}{6.079955in}}%
\pgfpathlineto{\pgfqpoint{4.236501in}{6.044907in}}%
\pgfpathlineto{\pgfqpoint{4.236779in}{6.137922in}}%
\pgfpathlineto{\pgfqpoint{4.237016in}{6.046990in}}%
\pgfpathlineto{\pgfqpoint{4.237036in}{6.044857in}}%
\pgfpathlineto{\pgfqpoint{4.237273in}{6.133201in}}%
\pgfpathlineto{\pgfqpoint{4.237848in}{6.138228in}}%
\pgfpathlineto{\pgfqpoint{4.237590in}{6.044595in}}%
\pgfpathlineto{\pgfqpoint{4.238026in}{6.072111in}}%
\pgfpathlineto{\pgfqpoint{4.238659in}{6.044164in}}%
\pgfpathlineto{\pgfqpoint{4.238937in}{6.138723in}}%
\pgfpathlineto{\pgfqpoint{4.239194in}{6.044322in}}%
\pgfpathlineto{\pgfqpoint{4.239214in}{6.043998in}}%
\pgfpathlineto{\pgfqpoint{4.239273in}{6.057404in}}%
\pgfpathlineto{\pgfqpoint{4.240283in}{6.043479in}}%
\pgfpathlineto{\pgfqpoint{4.240560in}{6.139241in}}%
\pgfpathlineto{\pgfqpoint{4.241907in}{6.042801in}}%
\pgfpathlineto{\pgfqpoint{4.241095in}{6.139358in}}%
\pgfpathlineto{\pgfqpoint{4.242065in}{6.101968in}}%
\pgfpathlineto{\pgfqpoint{4.242718in}{6.139913in}}%
\pgfpathlineto{\pgfqpoint{4.242996in}{6.042354in}}%
\pgfpathlineto{\pgfqpoint{4.243233in}{6.137284in}}%
\pgfpathlineto{\pgfqpoint{4.243807in}{6.140253in}}%
\pgfpathlineto{\pgfqpoint{4.243530in}{6.042131in}}%
\pgfpathlineto{\pgfqpoint{4.243946in}{6.086960in}}%
\pgfpathlineto{\pgfqpoint{4.244619in}{6.041739in}}%
\pgfpathlineto{\pgfqpoint{4.244342in}{6.140461in}}%
\pgfpathlineto{\pgfqpoint{4.245134in}{6.043013in}}%
\pgfpathlineto{\pgfqpoint{4.245154in}{6.041469in}}%
\pgfpathlineto{\pgfqpoint{4.245332in}{6.114015in}}%
\pgfpathlineto{\pgfqpoint{4.245966in}{6.141002in}}%
\pgfpathlineto{\pgfqpoint{4.246243in}{6.041133in}}%
\pgfpathlineto{\pgfqpoint{4.246480in}{6.138689in}}%
\pgfpathlineto{\pgfqpoint{4.246500in}{6.140995in}}%
\pgfpathlineto{\pgfqpoint{4.246758in}{6.042231in}}%
\pgfpathlineto{\pgfqpoint{4.246777in}{6.040816in}}%
\pgfpathlineto{\pgfqpoint{4.246936in}{6.104066in}}%
\pgfpathlineto{\pgfqpoint{4.247589in}{6.141536in}}%
\pgfpathlineto{\pgfqpoint{4.247866in}{6.040537in}}%
\pgfpathlineto{\pgfqpoint{4.248104in}{6.139388in}}%
\pgfpathlineto{\pgfqpoint{4.248124in}{6.141574in}}%
\pgfpathlineto{\pgfqpoint{4.248361in}{6.045345in}}%
\pgfpathlineto{\pgfqpoint{4.248936in}{6.040074in}}%
\pgfpathlineto{\pgfqpoint{4.248678in}{6.141710in}}%
\pgfpathlineto{\pgfqpoint{4.249114in}{6.112371in}}%
\pgfpathlineto{\pgfqpoint{4.249747in}{6.142146in}}%
\pgfpathlineto{\pgfqpoint{4.250025in}{6.039537in}}%
\pgfpathlineto{\pgfqpoint{4.250282in}{6.141960in}}%
\pgfpathlineto{\pgfqpoint{4.250302in}{6.142177in}}%
\pgfpathlineto{\pgfqpoint{4.250341in}{6.134640in}}%
\pgfpathlineto{\pgfqpoint{4.251648in}{6.038911in}}%
\pgfpathlineto{\pgfqpoint{4.251371in}{6.142711in}}%
\pgfpathlineto{\pgfqpoint{4.251688in}{6.045021in}}%
\pgfpathlineto{\pgfqpoint{4.252995in}{6.143269in}}%
\pgfpathlineto{\pgfqpoint{4.252183in}{6.038719in}}%
\pgfpathlineto{\pgfqpoint{4.253034in}{6.138637in}}%
\pgfpathlineto{\pgfqpoint{4.253806in}{6.038054in}}%
\pgfpathlineto{\pgfqpoint{4.254084in}{6.143589in}}%
\pgfpathlineto{\pgfqpoint{4.254400in}{6.046738in}}%
\pgfpathlineto{\pgfqpoint{4.255707in}{6.144081in}}%
\pgfpathlineto{\pgfqpoint{4.255430in}{6.037399in}}%
\pgfpathlineto{\pgfqpoint{4.255727in}{6.141911in}}%
\pgfpathlineto{\pgfqpoint{4.257053in}{6.036753in}}%
\pgfpathlineto{\pgfqpoint{4.256242in}{6.144362in}}%
\pgfpathlineto{\pgfqpoint{4.257133in}{6.057888in}}%
\pgfpathlineto{\pgfqpoint{4.258142in}{6.036509in}}%
\pgfpathlineto{\pgfqpoint{4.258400in}{6.144944in}}%
\pgfpathlineto{\pgfqpoint{4.258499in}{6.116236in}}%
\pgfpathlineto{\pgfqpoint{4.259212in}{6.036008in}}%
\pgfpathlineto{\pgfqpoint{4.259489in}{6.145422in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{6.039308in}}%
\pgfpathlineto{\pgfqpoint{4.260301in}{6.035489in}}%
\pgfpathlineto{\pgfqpoint{4.260023in}{6.145520in}}%
\pgfpathlineto{\pgfqpoint{4.260439in}{6.094028in}}%
\pgfpathlineto{\pgfqpoint{4.261112in}{6.145939in}}%
\pgfpathlineto{\pgfqpoint{4.260835in}{6.035331in}}%
\pgfpathlineto{\pgfqpoint{4.261627in}{6.144076in}}%
\pgfpathlineto{\pgfqpoint{4.261647in}{6.146088in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{6.055244in}}%
\pgfpathlineto{\pgfqpoint{4.262459in}{6.034663in}}%
\pgfpathlineto{\pgfqpoint{4.262736in}{6.146447in}}%
\pgfpathlineto{\pgfqpoint{4.262756in}{6.144439in}}%
\pgfpathlineto{\pgfqpoint{4.264082in}{6.034005in}}%
\pgfpathlineto{\pgfqpoint{4.263271in}{6.146649in}}%
\pgfpathlineto{\pgfqpoint{4.264181in}{6.066177in}}%
\pgfpathlineto{\pgfqpoint{4.264894in}{6.147201in}}%
\pgfpathlineto{\pgfqpoint{4.265171in}{6.033670in}}%
\pgfpathlineto{\pgfqpoint{4.265409in}{6.144496in}}%
\pgfpathlineto{\pgfqpoint{4.265429in}{6.147157in}}%
\pgfpathlineto{\pgfqpoint{4.265686in}{6.035005in}}%
\pgfpathlineto{\pgfqpoint{4.265706in}{6.033356in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{6.105025in}}%
\pgfpathlineto{\pgfqpoint{4.266518in}{6.147744in}}%
\pgfpathlineto{\pgfqpoint{4.266795in}{6.033086in}}%
\pgfpathlineto{\pgfqpoint{4.267033in}{6.145230in}}%
\pgfpathlineto{\pgfqpoint{4.267052in}{6.147752in}}%
\pgfpathlineto{\pgfqpoint{4.267290in}{6.038669in}}%
\pgfpathlineto{\pgfqpoint{4.267864in}{6.032650in}}%
\pgfpathlineto{\pgfqpoint{4.267607in}{6.147915in}}%
\pgfpathlineto{\pgfqpoint{4.268042in}{6.114443in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{6.148339in}}%
\pgfpathlineto{\pgfqpoint{4.268953in}{6.032088in}}%
\pgfpathlineto{\pgfqpoint{4.269211in}{6.148094in}}%
\pgfpathlineto{\pgfqpoint{4.269230in}{6.148384in}}%
\pgfpathlineto{\pgfqpoint{4.269270in}{6.139929in}}%
\pgfpathlineto{\pgfqpoint{4.270577in}{6.031470in}}%
\pgfpathlineto{\pgfqpoint{4.270300in}{6.148919in}}%
\pgfpathlineto{\pgfqpoint{4.270616in}{6.038298in}}%
\pgfpathlineto{\pgfqpoint{4.271923in}{6.149489in}}%
\pgfpathlineto{\pgfqpoint{4.271111in}{6.031297in}}%
\pgfpathlineto{\pgfqpoint{4.271983in}{6.137382in}}%
\pgfpathlineto{\pgfqpoint{4.272735in}{6.030635in}}%
\pgfpathlineto{\pgfqpoint{4.273012in}{6.149827in}}%
\pgfpathlineto{\pgfqpoint{4.273309in}{6.034131in}}%
\pgfpathlineto{\pgfqpoint{4.274636in}{6.150323in}}%
\pgfpathlineto{\pgfqpoint{4.274359in}{6.029982in}}%
\pgfpathlineto{\pgfqpoint{4.274695in}{6.134266in}}%
\pgfpathlineto{\pgfqpoint{4.275170in}{6.150605in}}%
\pgfpathlineto{\pgfqpoint{4.275982in}{6.029341in}}%
\pgfpathlineto{\pgfqpoint{4.276160in}{6.118925in}}%
\pgfpathlineto{\pgfqpoint{4.276794in}{6.151149in}}%
\pgfpathlineto{\pgfqpoint{4.277071in}{6.029108in}}%
\pgfpathlineto{\pgfqpoint{4.277309in}{6.148550in}}%
\pgfpathlineto{\pgfqpoint{4.277328in}{6.151169in}}%
\pgfpathlineto{\pgfqpoint{4.277546in}{6.042495in}}%
\pgfpathlineto{\pgfqpoint{4.278140in}{6.028632in}}%
\pgfpathlineto{\pgfqpoint{4.277883in}{6.151285in}}%
\pgfpathlineto{\pgfqpoint{4.278378in}{6.145629in}}%
\pgfpathlineto{\pgfqpoint{4.278952in}{6.151759in}}%
\pgfpathlineto{\pgfqpoint{4.278695in}{6.028547in}}%
\pgfpathlineto{\pgfqpoint{4.279130in}{6.063628in}}%
\pgfpathlineto{\pgfqpoint{4.279764in}{6.027955in}}%
\pgfpathlineto{\pgfqpoint{4.280041in}{6.152208in}}%
\pgfpathlineto{\pgfqpoint{4.280298in}{6.028148in}}%
\pgfpathlineto{\pgfqpoint{4.280318in}{6.027998in}}%
\pgfpathlineto{\pgfqpoint{4.280338in}{6.031114in}}%
\pgfpathlineto{\pgfqpoint{4.281665in}{6.152723in}}%
\pgfpathlineto{\pgfqpoint{4.281387in}{6.027289in}}%
\pgfpathlineto{\pgfqpoint{4.281744in}{6.126035in}}%
\pgfpathlineto{\pgfqpoint{4.282476in}{6.026883in}}%
\pgfpathlineto{\pgfqpoint{4.282199in}{6.152914in}}%
\pgfpathlineto{\pgfqpoint{4.282991in}{6.028695in}}%
\pgfpathlineto{\pgfqpoint{4.283011in}{6.026633in}}%
\pgfpathlineto{\pgfqpoint{4.283189in}{6.118756in}}%
\pgfpathlineto{\pgfqpoint{4.283823in}{6.153478in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{6.026297in}}%
\pgfpathlineto{\pgfqpoint{4.284338in}{6.150368in}}%
\pgfpathlineto{\pgfqpoint{4.284357in}{6.153395in}}%
\pgfpathlineto{\pgfqpoint{4.284635in}{6.025988in}}%
\pgfpathlineto{\pgfqpoint{4.284813in}{6.119710in}}%
\pgfpathlineto{\pgfqpoint{4.285446in}{6.154032in}}%
\pgfpathlineto{\pgfqpoint{4.285724in}{6.025723in}}%
\pgfpathlineto{\pgfqpoint{4.285961in}{6.151138in}}%
\pgfpathlineto{\pgfqpoint{4.285981in}{6.154007in}}%
\pgfpathlineto{\pgfqpoint{4.286219in}{6.032104in}}%
\pgfpathlineto{\pgfqpoint{4.286793in}{6.025322in}}%
\pgfpathlineto{\pgfqpoint{4.286535in}{6.154203in}}%
\pgfpathlineto{\pgfqpoint{4.286971in}{6.116557in}}%
\pgfpathlineto{\pgfqpoint{4.287605in}{6.154610in}}%
\pgfpathlineto{\pgfqpoint{4.287882in}{6.024731in}}%
\pgfpathlineto{\pgfqpoint{4.288139in}{6.154302in}}%
\pgfpathlineto{\pgfqpoint{4.288159in}{6.154675in}}%
\pgfpathlineto{\pgfqpoint{4.288218in}{6.136090in}}%
\pgfpathlineto{\pgfqpoint{4.289228in}{6.155204in}}%
\pgfpathlineto{\pgfqpoint{4.289505in}{6.024120in}}%
\pgfpathlineto{\pgfqpoint{4.290852in}{6.155788in}}%
\pgfpathlineto{\pgfqpoint{4.290040in}{6.023969in}}%
\pgfpathlineto{\pgfqpoint{4.291010in}{6.074745in}}%
\pgfpathlineto{\pgfqpoint{4.291664in}{6.023308in}}%
\pgfpathlineto{\pgfqpoint{4.291941in}{6.156146in}}%
\pgfpathlineto{\pgfqpoint{4.292178in}{6.026825in}}%
\pgfpathlineto{\pgfqpoint{4.292753in}{6.022933in}}%
\pgfpathlineto{\pgfqpoint{4.292475in}{6.156362in}}%
\pgfpathlineto{\pgfqpoint{4.292871in}{6.080311in}}%
\pgfpathlineto{\pgfqpoint{4.293564in}{6.156648in}}%
\pgfpathlineto{\pgfqpoint{4.293287in}{6.022659in}}%
\pgfpathlineto{\pgfqpoint{4.294059in}{6.149450in}}%
\pgfpathlineto{\pgfqpoint{4.294099in}{6.156927in}}%
\pgfpathlineto{\pgfqpoint{4.294376in}{6.022358in}}%
\pgfpathlineto{\pgfqpoint{4.294812in}{6.062599in}}%
\pgfpathlineto{\pgfqpoint{4.294911in}{6.022021in}}%
\pgfpathlineto{\pgfqpoint{4.295722in}{6.157481in}}%
\pgfpathlineto{\pgfqpoint{4.295980in}{6.022412in}}%
\pgfpathlineto{\pgfqpoint{4.296000in}{6.021796in}}%
\pgfpathlineto{\pgfqpoint{4.296079in}{6.052615in}}%
\pgfpathlineto{\pgfqpoint{4.296811in}{6.157617in}}%
\pgfpathlineto{\pgfqpoint{4.297069in}{6.021351in}}%
\pgfpathlineto{\pgfqpoint{4.297326in}{6.156372in}}%
\pgfpathlineto{\pgfqpoint{4.297346in}{6.158025in}}%
\pgfpathlineto{\pgfqpoint{4.297485in}{6.086165in}}%
\pgfpathlineto{\pgfqpoint{4.298158in}{6.020781in}}%
\pgfpathlineto{\pgfqpoint{4.298435in}{6.158083in}}%
\pgfpathlineto{\pgfqpoint{4.298673in}{6.023374in}}%
\pgfpathlineto{\pgfqpoint{4.298692in}{6.020675in}}%
\pgfpathlineto{\pgfqpoint{4.298890in}{6.132580in}}%
\pgfpathlineto{\pgfqpoint{4.299504in}{6.158672in}}%
\pgfpathlineto{\pgfqpoint{4.299781in}{6.020179in}}%
\pgfpathlineto{\pgfqpoint{4.299801in}{6.022462in}}%
\pgfpathlineto{\pgfqpoint{4.301128in}{6.159258in}}%
\pgfpathlineto{\pgfqpoint{4.300316in}{6.020009in}}%
\pgfpathlineto{\pgfqpoint{4.301227in}{6.120315in}}%
\pgfpathlineto{\pgfqpoint{4.301940in}{6.019355in}}%
\pgfpathlineto{\pgfqpoint{4.302217in}{6.159590in}}%
\pgfpathlineto{\pgfqpoint{4.302454in}{6.022980in}}%
\pgfpathlineto{\pgfqpoint{4.303029in}{6.019014in}}%
\pgfpathlineto{\pgfqpoint{4.302751in}{6.159834in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{6.079888in}}%
\pgfpathlineto{\pgfqpoint{4.303840in}{6.160088in}}%
\pgfpathlineto{\pgfqpoint{4.303563in}{6.018713in}}%
\pgfpathlineto{\pgfqpoint{4.304335in}{6.152661in}}%
\pgfpathlineto{\pgfqpoint{4.304375in}{6.160399in}}%
\pgfpathlineto{\pgfqpoint{4.304652in}{6.018451in}}%
\pgfpathlineto{\pgfqpoint{4.305088in}{6.060574in}}%
\pgfpathlineto{\pgfqpoint{4.305187in}{6.018084in}}%
\pgfpathlineto{\pgfqpoint{4.305999in}{6.160953in}}%
\pgfpathlineto{\pgfqpoint{4.306256in}{6.018472in}}%
\pgfpathlineto{\pgfqpoint{4.306276in}{6.017901in}}%
\pgfpathlineto{\pgfqpoint{4.306335in}{6.037917in}}%
\pgfpathlineto{\pgfqpoint{4.307345in}{6.017407in}}%
\pgfpathlineto{\pgfqpoint{4.307622in}{6.161496in}}%
\pgfpathlineto{\pgfqpoint{4.308969in}{6.016736in}}%
\pgfpathlineto{\pgfqpoint{4.308157in}{6.161565in}}%
\pgfpathlineto{\pgfqpoint{4.309127in}{6.105046in}}%
\pgfpathlineto{\pgfqpoint{4.309780in}{6.162163in}}%
\pgfpathlineto{\pgfqpoint{4.310058in}{6.016269in}}%
\pgfpathlineto{\pgfqpoint{4.310295in}{6.158049in}}%
\pgfpathlineto{\pgfqpoint{4.310869in}{6.162546in}}%
\pgfpathlineto{\pgfqpoint{4.310592in}{6.016077in}}%
\pgfpathlineto{\pgfqpoint{4.311008in}{6.083398in}}%
\pgfpathlineto{\pgfqpoint{4.311681in}{6.015691in}}%
\pgfpathlineto{\pgfqpoint{4.311404in}{6.162751in}}%
\pgfpathlineto{\pgfqpoint{4.312196in}{6.017810in}}%
\pgfpathlineto{\pgfqpoint{4.312216in}{6.015431in}}%
\pgfpathlineto{\pgfqpoint{4.312394in}{6.122963in}}%
\pgfpathlineto{\pgfqpoint{4.313028in}{6.163327in}}%
\pgfpathlineto{\pgfqpoint{4.313305in}{6.015126in}}%
\pgfpathlineto{\pgfqpoint{4.313542in}{6.159711in}}%
\pgfpathlineto{\pgfqpoint{4.313562in}{6.163213in}}%
\pgfpathlineto{\pgfqpoint{4.313819in}{6.016977in}}%
\pgfpathlineto{\pgfqpoint{4.313839in}{6.014796in}}%
\pgfpathlineto{\pgfqpoint{4.313998in}{6.108121in}}%
\pgfpathlineto{\pgfqpoint{4.314651in}{6.163893in}}%
\pgfpathlineto{\pgfqpoint{4.314928in}{6.014575in}}%
\pgfpathlineto{\pgfqpoint{4.315166in}{6.160533in}}%
\pgfpathlineto{\pgfqpoint{4.315186in}{6.163845in}}%
\pgfpathlineto{\pgfqpoint{4.315423in}{6.021976in}}%
\pgfpathlineto{\pgfqpoint{4.315997in}{6.014167in}}%
\pgfpathlineto{\pgfqpoint{4.315740in}{6.164030in}}%
\pgfpathlineto{\pgfqpoint{4.316176in}{6.120351in}}%
\pgfpathlineto{\pgfqpoint{4.316809in}{6.164467in}}%
\pgfpathlineto{\pgfqpoint{4.317086in}{6.013566in}}%
\pgfpathlineto{\pgfqpoint{4.317344in}{6.164093in}}%
\pgfpathlineto{\pgfqpoint{4.317364in}{6.164499in}}%
\pgfpathlineto{\pgfqpoint{4.317403in}{6.153589in}}%
\pgfpathlineto{\pgfqpoint{4.318710in}{6.012971in}}%
\pgfpathlineto{\pgfqpoint{4.318433in}{6.165079in}}%
\pgfpathlineto{\pgfqpoint{4.318750in}{6.021754in}}%
\pgfpathlineto{\pgfqpoint{4.320056in}{6.165678in}}%
\pgfpathlineto{\pgfqpoint{4.319245in}{6.012825in}}%
\pgfpathlineto{\pgfqpoint{4.320116in}{6.150118in}}%
\pgfpathlineto{\pgfqpoint{4.320868in}{6.012173in}}%
\pgfpathlineto{\pgfqpoint{4.321145in}{6.166033in}}%
\pgfpathlineto{\pgfqpoint{4.321442in}{6.016701in}}%
\pgfpathlineto{\pgfqpoint{4.322769in}{6.166537in}}%
\pgfpathlineto{\pgfqpoint{4.322492in}{6.011534in}}%
\pgfpathlineto{\pgfqpoint{4.322828in}{6.145947in}}%
\pgfpathlineto{\pgfqpoint{4.323304in}{6.166844in}}%
\pgfpathlineto{\pgfqpoint{4.324115in}{6.010908in}}%
\pgfpathlineto{\pgfqpoint{4.324294in}{6.125922in}}%
\pgfpathlineto{\pgfqpoint{4.324927in}{6.167408in}}%
\pgfpathlineto{\pgfqpoint{4.325204in}{6.010731in}}%
\pgfpathlineto{\pgfqpoint{4.325442in}{6.163986in}}%
\pgfpathlineto{\pgfqpoint{4.325462in}{6.167378in}}%
\pgfpathlineto{\pgfqpoint{4.325699in}{6.018314in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{6.010272in}}%
\pgfpathlineto{\pgfqpoint{4.326016in}{6.167505in}}%
\pgfpathlineto{\pgfqpoint{4.326452in}{6.122046in}}%
\pgfpathlineto{\pgfqpoint{4.327085in}{6.168003in}}%
\pgfpathlineto{\pgfqpoint{4.327363in}{6.009696in}}%
\pgfpathlineto{\pgfqpoint{4.327620in}{6.167629in}}%
\pgfpathlineto{\pgfqpoint{4.327640in}{6.167969in}}%
\pgfpathlineto{\pgfqpoint{4.327679in}{6.156361in}}%
\pgfpathlineto{\pgfqpoint{4.328986in}{6.009112in}}%
\pgfpathlineto{\pgfqpoint{4.328709in}{6.168615in}}%
\pgfpathlineto{\pgfqpoint{4.329026in}{6.018490in}}%
\pgfpathlineto{\pgfqpoint{4.330333in}{6.169216in}}%
\pgfpathlineto{\pgfqpoint{4.329521in}{6.008942in}}%
\pgfpathlineto{\pgfqpoint{4.330372in}{6.162135in}}%
\pgfpathlineto{\pgfqpoint{4.331144in}{6.008298in}}%
\pgfpathlineto{\pgfqpoint{4.331422in}{6.169540in}}%
\pgfpathlineto{\pgfqpoint{4.331738in}{6.021664in}}%
\pgfpathlineto{\pgfqpoint{4.333045in}{6.170040in}}%
\pgfpathlineto{\pgfqpoint{4.332768in}{6.007666in}}%
\pgfpathlineto{\pgfqpoint{4.333065in}{6.166743in}}%
\pgfpathlineto{\pgfqpoint{4.334391in}{6.007049in}}%
\pgfpathlineto{\pgfqpoint{4.333580in}{6.170382in}}%
\pgfpathlineto{\pgfqpoint{4.334471in}{6.039088in}}%
\pgfpathlineto{\pgfqpoint{4.335203in}{6.170945in}}%
\pgfpathlineto{\pgfqpoint{4.335480in}{6.006919in}}%
\pgfpathlineto{\pgfqpoint{4.335738in}{6.170935in}}%
\pgfpathlineto{\pgfqpoint{4.335837in}{6.127556in}}%
\pgfpathlineto{\pgfqpoint{4.336550in}{6.006403in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{6.171496in}}%
\pgfpathlineto{\pgfqpoint{4.337064in}{6.011502in}}%
\pgfpathlineto{\pgfqpoint{4.337639in}{6.005857in}}%
\pgfpathlineto{\pgfqpoint{4.337361in}{6.171561in}}%
\pgfpathlineto{\pgfqpoint{4.337777in}{6.093962in}}%
\pgfpathlineto{\pgfqpoint{4.338450in}{6.172033in}}%
\pgfpathlineto{\pgfqpoint{4.338173in}{6.005739in}}%
\pgfpathlineto{\pgfqpoint{4.338965in}{6.169149in}}%
\pgfpathlineto{\pgfqpoint{4.338985in}{6.172176in}}%
\pgfpathlineto{\pgfqpoint{4.339183in}{6.035863in}}%
\pgfpathlineto{\pgfqpoint{4.339797in}{6.005088in}}%
\pgfpathlineto{\pgfqpoint{4.340074in}{6.172557in}}%
\pgfpathlineto{\pgfqpoint{4.340094in}{6.169554in}}%
\pgfpathlineto{\pgfqpoint{4.341420in}{6.004450in}}%
\pgfpathlineto{\pgfqpoint{4.340609in}{6.172777in}}%
\pgfpathlineto{\pgfqpoint{4.341519in}{6.052470in}}%
\pgfpathlineto{\pgfqpoint{4.342232in}{6.173366in}}%
\pgfpathlineto{\pgfqpoint{4.342509in}{6.004180in}}%
\pgfpathlineto{\pgfqpoint{4.342747in}{6.169253in}}%
\pgfpathlineto{\pgfqpoint{4.342767in}{6.173222in}}%
\pgfpathlineto{\pgfqpoint{4.343024in}{6.006287in}}%
\pgfpathlineto{\pgfqpoint{4.343044in}{6.003828in}}%
\pgfpathlineto{\pgfqpoint{4.343202in}{6.110447in}}%
\pgfpathlineto{\pgfqpoint{4.343856in}{6.173942in}}%
\pgfpathlineto{\pgfqpoint{4.344133in}{6.003652in}}%
\pgfpathlineto{\pgfqpoint{4.344371in}{6.170126in}}%
\pgfpathlineto{\pgfqpoint{4.344390in}{6.173875in}}%
\pgfpathlineto{\pgfqpoint{4.344628in}{6.012057in}}%
\pgfpathlineto{\pgfqpoint{4.344668in}{6.003219in}}%
\pgfpathlineto{\pgfqpoint{4.344945in}{6.174043in}}%
\pgfpathlineto{\pgfqpoint{4.345380in}{6.124372in}}%
\pgfpathlineto{\pgfqpoint{4.346014in}{6.174515in}}%
\pgfpathlineto{\pgfqpoint{4.346291in}{6.002626in}}%
\pgfpathlineto{\pgfqpoint{4.346549in}{6.174076in}}%
\pgfpathlineto{\pgfqpoint{4.346568in}{6.174510in}}%
\pgfpathlineto{\pgfqpoint{4.346608in}{6.162030in}}%
\pgfpathlineto{\pgfqpoint{4.347915in}{6.002048in}}%
\pgfpathlineto{\pgfqpoint{4.347638in}{6.175143in}}%
\pgfpathlineto{\pgfqpoint{4.347954in}{6.012099in}}%
\pgfpathlineto{\pgfqpoint{4.349261in}{6.175758in}}%
\pgfpathlineto{\pgfqpoint{4.348449in}{6.001905in}}%
\pgfpathlineto{\pgfqpoint{4.349321in}{6.157984in}}%
\pgfpathlineto{\pgfqpoint{4.350073in}{6.001261in}}%
\pgfpathlineto{\pgfqpoint{4.350350in}{6.176107in}}%
\pgfpathlineto{\pgfqpoint{4.350647in}{6.006488in}}%
\pgfpathlineto{\pgfqpoint{4.351974in}{6.176613in}}%
\pgfpathlineto{\pgfqpoint{4.351696in}{6.000633in}}%
\pgfpathlineto{\pgfqpoint{4.352033in}{6.153157in}}%
\pgfpathlineto{\pgfqpoint{4.352508in}{6.176949in}}%
\pgfpathlineto{\pgfqpoint{4.353320in}{6.000019in}}%
\pgfpathlineto{\pgfqpoint{4.353498in}{6.130603in}}%
\pgfpathlineto{\pgfqpoint{4.354132in}{6.177523in}}%
\pgfpathlineto{\pgfqpoint{4.354409in}{5.999892in}}%
\pgfpathlineto{\pgfqpoint{4.354647in}{6.173662in}}%
\pgfpathlineto{\pgfqpoint{4.354666in}{6.177477in}}%
\pgfpathlineto{\pgfqpoint{4.354884in}{6.019476in}}%
\pgfpathlineto{\pgfqpoint{4.355478in}{5.999415in}}%
\pgfpathlineto{\pgfqpoint{4.355221in}{6.177579in}}%
\pgfpathlineto{\pgfqpoint{4.355716in}{6.169281in}}%
\pgfpathlineto{\pgfqpoint{4.356290in}{6.178119in}}%
\pgfpathlineto{\pgfqpoint{4.356033in}{5.999394in}}%
\pgfpathlineto{\pgfqpoint{4.356468in}{6.050373in}}%
\pgfpathlineto{\pgfqpoint{4.357102in}{5.998750in}}%
\pgfpathlineto{\pgfqpoint{4.357379in}{6.178629in}}%
\pgfpathlineto{\pgfqpoint{4.357636in}{5.999135in}}%
\pgfpathlineto{\pgfqpoint{4.357656in}{5.998913in}}%
\pgfpathlineto{\pgfqpoint{4.357676in}{6.003415in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{6.179160in}}%
\pgfpathlineto{\pgfqpoint{4.358725in}{5.998100in}}%
\pgfpathlineto{\pgfqpoint{4.359082in}{6.140674in}}%
\pgfpathlineto{\pgfqpoint{4.359814in}{5.997719in}}%
\pgfpathlineto{\pgfqpoint{4.359537in}{6.179364in}}%
\pgfpathlineto{\pgfqpoint{4.360329in}{6.000438in}}%
\pgfpathlineto{\pgfqpoint{4.360349in}{5.997464in}}%
\pgfpathlineto{\pgfqpoint{4.360527in}{6.130042in}}%
\pgfpathlineto{\pgfqpoint{4.361161in}{6.179965in}}%
\pgfpathlineto{\pgfqpoint{4.361438in}{5.997184in}}%
\pgfpathlineto{\pgfqpoint{4.361676in}{6.175420in}}%
\pgfpathlineto{\pgfqpoint{4.361695in}{6.179775in}}%
\pgfpathlineto{\pgfqpoint{4.361973in}{5.996844in}}%
\pgfpathlineto{\pgfqpoint{4.362151in}{6.131342in}}%
\pgfpathlineto{\pgfqpoint{4.362784in}{6.180553in}}%
\pgfpathlineto{\pgfqpoint{4.363062in}{5.996666in}}%
\pgfpathlineto{\pgfqpoint{4.363299in}{6.176330in}}%
\pgfpathlineto{\pgfqpoint{4.363319in}{6.180446in}}%
\pgfpathlineto{\pgfqpoint{4.363557in}{6.005915in}}%
\pgfpathlineto{\pgfqpoint{4.363596in}{5.996240in}}%
\pgfpathlineto{\pgfqpoint{4.363873in}{6.180663in}}%
\pgfpathlineto{\pgfqpoint{4.364309in}{6.126740in}}%
\pgfpathlineto{\pgfqpoint{4.364408in}{6.181125in}}%
\pgfpathlineto{\pgfqpoint{4.365220in}{5.995651in}}%
\pgfpathlineto{\pgfqpoint{4.365477in}{6.180594in}}%
\pgfpathlineto{\pgfqpoint{4.365497in}{6.181133in}}%
\pgfpathlineto{\pgfqpoint{4.365556in}{6.154633in}}%
\pgfpathlineto{\pgfqpoint{4.366566in}{6.181747in}}%
\pgfpathlineto{\pgfqpoint{4.366843in}{5.995079in}}%
\pgfpathlineto{\pgfqpoint{4.368190in}{6.182376in}}%
\pgfpathlineto{\pgfqpoint{4.367378in}{5.994966in}}%
\pgfpathlineto{\pgfqpoint{4.368348in}{6.067296in}}%
\pgfpathlineto{\pgfqpoint{4.369002in}{5.994323in}}%
\pgfpathlineto{\pgfqpoint{4.369279in}{6.182754in}}%
\pgfpathlineto{\pgfqpoint{4.369516in}{5.999413in}}%
\pgfpathlineto{\pgfqpoint{4.370091in}{5.993985in}}%
\pgfpathlineto{\pgfqpoint{4.369813in}{6.182992in}}%
\pgfpathlineto{\pgfqpoint{4.370209in}{6.075214in}}%
\pgfpathlineto{\pgfqpoint{4.370902in}{6.183265in}}%
\pgfpathlineto{\pgfqpoint{4.370625in}{5.993696in}}%
\pgfpathlineto{\pgfqpoint{4.371397in}{6.173012in}}%
\pgfpathlineto{\pgfqpoint{4.371437in}{6.183592in}}%
\pgfpathlineto{\pgfqpoint{4.371714in}{5.993463in}}%
\pgfpathlineto{\pgfqpoint{4.372150in}{6.050387in}}%
\pgfpathlineto{\pgfqpoint{4.372249in}{5.993086in}}%
\pgfpathlineto{\pgfqpoint{4.373060in}{6.184178in}}%
\pgfpathlineto{\pgfqpoint{4.373318in}{5.993833in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{5.992959in}}%
\pgfpathlineto{\pgfqpoint{4.373417in}{6.036359in}}%
\pgfpathlineto{\pgfqpoint{4.374149in}{6.184241in}}%
\pgfpathlineto{\pgfqpoint{4.373872in}{5.992491in}}%
\pgfpathlineto{\pgfqpoint{4.374664in}{6.182417in}}%
\pgfpathlineto{\pgfqpoint{4.374684in}{6.184749in}}%
\pgfpathlineto{\pgfqpoint{4.374823in}{6.083754in}}%
\pgfpathlineto{\pgfqpoint{4.375496in}{5.991913in}}%
\pgfpathlineto{\pgfqpoint{4.375219in}{6.184752in}}%
\pgfpathlineto{\pgfqpoint{4.376011in}{5.995655in}}%
\pgfpathlineto{\pgfqpoint{4.376030in}{5.991861in}}%
\pgfpathlineto{\pgfqpoint{4.376228in}{6.148838in}}%
\pgfpathlineto{\pgfqpoint{4.376842in}{6.185397in}}%
\pgfpathlineto{\pgfqpoint{4.377119in}{5.991353in}}%
\pgfpathlineto{\pgfqpoint{4.377139in}{5.994544in}}%
\pgfpathlineto{\pgfqpoint{4.378466in}{6.186026in}}%
\pgfpathlineto{\pgfqpoint{4.377654in}{5.991210in}}%
\pgfpathlineto{\pgfqpoint{4.378565in}{6.131618in}}%
\pgfpathlineto{\pgfqpoint{4.379278in}{5.990576in}}%
\pgfpathlineto{\pgfqpoint{4.379555in}{6.186366in}}%
\pgfpathlineto{\pgfqpoint{4.379792in}{5.995735in}}%
\pgfpathlineto{\pgfqpoint{4.380367in}{5.990283in}}%
\pgfpathlineto{\pgfqpoint{4.380089in}{6.186641in}}%
\pgfpathlineto{\pgfqpoint{4.380485in}{6.075116in}}%
\pgfpathlineto{\pgfqpoint{4.381178in}{6.186873in}}%
\pgfpathlineto{\pgfqpoint{4.380901in}{5.989958in}}%
\pgfpathlineto{\pgfqpoint{4.381673in}{6.176459in}}%
\pgfpathlineto{\pgfqpoint{4.381713in}{6.187241in}}%
\pgfpathlineto{\pgfqpoint{4.381990in}{5.989774in}}%
\pgfpathlineto{\pgfqpoint{4.382426in}{6.048442in}}%
\pgfpathlineto{\pgfqpoint{4.382525in}{5.989358in}}%
\pgfpathlineto{\pgfqpoint{4.383337in}{6.187824in}}%
\pgfpathlineto{\pgfqpoint{4.383594in}{5.990083in}}%
\pgfpathlineto{\pgfqpoint{4.383614in}{5.989284in}}%
\pgfpathlineto{\pgfqpoint{4.383673in}{6.017040in}}%
\pgfpathlineto{\pgfqpoint{4.384148in}{5.988774in}}%
\pgfpathlineto{\pgfqpoint{4.384960in}{6.188392in}}%
\pgfpathlineto{\pgfqpoint{4.386307in}{5.988126in}}%
\pgfpathlineto{\pgfqpoint{4.385495in}{6.188425in}}%
\pgfpathlineto{\pgfqpoint{4.386465in}{6.110160in}}%
\pgfpathlineto{\pgfqpoint{4.387118in}{6.189069in}}%
\pgfpathlineto{\pgfqpoint{4.387396in}{5.987658in}}%
\pgfpathlineto{\pgfqpoint{4.387633in}{6.183321in}}%
\pgfpathlineto{\pgfqpoint{4.388207in}{6.189479in}}%
\pgfpathlineto{\pgfqpoint{4.387930in}{5.987484in}}%
\pgfpathlineto{\pgfqpoint{4.388346in}{6.080399in}}%
\pgfpathlineto{\pgfqpoint{4.389019in}{5.987127in}}%
\pgfpathlineto{\pgfqpoint{4.388742in}{6.189699in}}%
\pgfpathlineto{\pgfqpoint{4.389534in}{5.990140in}}%
\pgfpathlineto{\pgfqpoint{4.389554in}{5.986859in}}%
\pgfpathlineto{\pgfqpoint{4.389732in}{6.134806in}}%
\pgfpathlineto{\pgfqpoint{4.390365in}{6.190312in}}%
\pgfpathlineto{\pgfqpoint{4.390643in}{5.986614in}}%
\pgfpathlineto{\pgfqpoint{4.390880in}{6.185274in}}%
\pgfpathlineto{\pgfqpoint{4.390900in}{6.190093in}}%
\pgfpathlineto{\pgfqpoint{4.391157in}{5.989252in}}%
\pgfpathlineto{\pgfqpoint{4.391177in}{5.986251in}}%
\pgfpathlineto{\pgfqpoint{4.391336in}{6.114365in}}%
\pgfpathlineto{\pgfqpoint{4.391989in}{6.190910in}}%
\pgfpathlineto{\pgfqpoint{4.392266in}{5.986119in}}%
\pgfpathlineto{\pgfqpoint{4.392504in}{6.186234in}}%
\pgfpathlineto{\pgfqpoint{4.392524in}{6.190784in}}%
\pgfpathlineto{\pgfqpoint{4.392761in}{5.996365in}}%
\pgfpathlineto{\pgfqpoint{4.392801in}{5.985660in}}%
\pgfpathlineto{\pgfqpoint{4.393078in}{6.190984in}}%
\pgfpathlineto{\pgfqpoint{4.393514in}{6.131093in}}%
\pgfpathlineto{\pgfqpoint{4.393613in}{6.191491in}}%
\pgfpathlineto{\pgfqpoint{4.394424in}{5.985087in}}%
\pgfpathlineto{\pgfqpoint{4.394682in}{6.190886in}}%
\pgfpathlineto{\pgfqpoint{4.394702in}{6.191450in}}%
\pgfpathlineto{\pgfqpoint{4.394761in}{6.161874in}}%
\pgfpathlineto{\pgfqpoint{4.395771in}{6.192120in}}%
\pgfpathlineto{\pgfqpoint{4.396048in}{5.984532in}}%
\pgfpathlineto{\pgfqpoint{4.397394in}{6.192764in}}%
\pgfpathlineto{\pgfqpoint{4.396583in}{5.984421in}}%
\pgfpathlineto{\pgfqpoint{4.397553in}{6.064712in}}%
\pgfpathlineto{\pgfqpoint{4.398206in}{5.983788in}}%
\pgfpathlineto{\pgfqpoint{4.398483in}{6.193135in}}%
\pgfpathlineto{\pgfqpoint{4.398721in}{5.989422in}}%
\pgfpathlineto{\pgfqpoint{4.399295in}{5.983477in}}%
\pgfpathlineto{\pgfqpoint{4.399018in}{6.193393in}}%
\pgfpathlineto{\pgfqpoint{4.399414in}{6.073835in}}%
\pgfpathlineto{\pgfqpoint{4.400107in}{6.193648in}}%
\pgfpathlineto{\pgfqpoint{4.399830in}{5.983172in}}%
\pgfpathlineto{\pgfqpoint{4.400602in}{6.182328in}}%
\pgfpathlineto{\pgfqpoint{4.400642in}{6.194005in}}%
\pgfpathlineto{\pgfqpoint{4.400919in}{5.982978in}}%
\pgfpathlineto{\pgfqpoint{4.401354in}{6.046019in}}%
\pgfpathlineto{\pgfqpoint{4.401453in}{5.982574in}}%
\pgfpathlineto{\pgfqpoint{4.402265in}{6.194600in}}%
\pgfpathlineto{\pgfqpoint{4.402523in}{5.983431in}}%
\pgfpathlineto{\pgfqpoint{4.402542in}{5.982498in}}%
\pgfpathlineto{\pgfqpoint{4.402622in}{6.030758in}}%
\pgfpathlineto{\pgfqpoint{4.403354in}{6.194622in}}%
\pgfpathlineto{\pgfqpoint{4.403077in}{5.981994in}}%
\pgfpathlineto{\pgfqpoint{4.403869in}{6.192629in}}%
\pgfpathlineto{\pgfqpoint{4.403889in}{6.195179in}}%
\pgfpathlineto{\pgfqpoint{4.404027in}{6.083058in}}%
\pgfpathlineto{\pgfqpoint{4.404701in}{5.981432in}}%
\pgfpathlineto{\pgfqpoint{4.404423in}{6.195177in}}%
\pgfpathlineto{\pgfqpoint{4.405215in}{5.985556in}}%
\pgfpathlineto{\pgfqpoint{4.405235in}{5.981388in}}%
\pgfpathlineto{\pgfqpoint{4.405433in}{6.155462in}}%
\pgfpathlineto{\pgfqpoint{4.406047in}{6.195837in}}%
\pgfpathlineto{\pgfqpoint{4.406324in}{5.980889in}}%
\pgfpathlineto{\pgfqpoint{4.406344in}{5.984460in}}%
\pgfpathlineto{\pgfqpoint{4.407671in}{6.196481in}}%
\pgfpathlineto{\pgfqpoint{4.406859in}{5.980746in}}%
\pgfpathlineto{\pgfqpoint{4.407770in}{6.136098in}}%
\pgfpathlineto{\pgfqpoint{4.408482in}{5.980121in}}%
\pgfpathlineto{\pgfqpoint{4.408759in}{6.196809in}}%
\pgfpathlineto{\pgfqpoint{4.408997in}{5.985808in}}%
\pgfpathlineto{\pgfqpoint{4.409571in}{5.979861in}}%
\pgfpathlineto{\pgfqpoint{4.409294in}{6.197108in}}%
\pgfpathlineto{\pgfqpoint{4.409690in}{6.073866in}}%
\pgfpathlineto{\pgfqpoint{4.410383in}{6.197317in}}%
\pgfpathlineto{\pgfqpoint{4.410106in}{5.979515in}}%
\pgfpathlineto{\pgfqpoint{4.410878in}{6.185866in}}%
\pgfpathlineto{\pgfqpoint{4.410918in}{6.197718in}}%
\pgfpathlineto{\pgfqpoint{4.411195in}{5.979376in}}%
\pgfpathlineto{\pgfqpoint{4.411630in}{6.044100in}}%
\pgfpathlineto{\pgfqpoint{4.411729in}{5.978928in}}%
\pgfpathlineto{\pgfqpoint{4.412541in}{6.198311in}}%
\pgfpathlineto{\pgfqpoint{4.412799in}{5.979755in}}%
\pgfpathlineto{\pgfqpoint{4.412818in}{5.978910in}}%
\pgfpathlineto{\pgfqpoint{4.412878in}{6.009682in}}%
\pgfpathlineto{\pgfqpoint{4.413353in}{5.978359in}}%
\pgfpathlineto{\pgfqpoint{4.414165in}{6.198886in}}%
\pgfpathlineto{\pgfqpoint{4.415511in}{5.977733in}}%
\pgfpathlineto{\pgfqpoint{4.414699in}{6.198917in}}%
\pgfpathlineto{\pgfqpoint{4.415670in}{6.112629in}}%
\pgfpathlineto{\pgfqpoint{4.416323in}{6.199577in}}%
\pgfpathlineto{\pgfqpoint{4.416600in}{5.977279in}}%
\pgfpathlineto{\pgfqpoint{4.416838in}{6.193265in}}%
\pgfpathlineto{\pgfqpoint{4.417412in}{6.199982in}}%
\pgfpathlineto{\pgfqpoint{4.417135in}{5.977100in}}%
\pgfpathlineto{\pgfqpoint{4.417551in}{6.079476in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{5.976768in}}%
\pgfpathlineto{\pgfqpoint{4.417947in}{6.200219in}}%
\pgfpathlineto{\pgfqpoint{4.418739in}{5.980067in}}%
\pgfpathlineto{\pgfqpoint{4.418758in}{5.976485in}}%
\pgfpathlineto{\pgfqpoint{4.418937in}{6.139793in}}%
\pgfpathlineto{\pgfqpoint{4.419570in}{6.200845in}}%
\pgfpathlineto{\pgfqpoint{4.419847in}{5.976278in}}%
\pgfpathlineto{\pgfqpoint{4.420085in}{6.195323in}}%
\pgfpathlineto{\pgfqpoint{4.420105in}{6.200598in}}%
\pgfpathlineto{\pgfqpoint{4.420362in}{5.979160in}}%
\pgfpathlineto{\pgfqpoint{4.420382in}{5.975890in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{6.117262in}}%
\pgfpathlineto{\pgfqpoint{4.421194in}{6.201452in}}%
\pgfpathlineto{\pgfqpoint{4.421471in}{5.975807in}}%
\pgfpathlineto{\pgfqpoint{4.421709in}{6.196334in}}%
\pgfpathlineto{\pgfqpoint{4.421728in}{6.201309in}}%
\pgfpathlineto{\pgfqpoint{4.421966in}{5.987032in}}%
\pgfpathlineto{\pgfqpoint{4.422006in}{5.975313in}}%
\pgfpathlineto{\pgfqpoint{4.422283in}{6.201487in}}%
\pgfpathlineto{\pgfqpoint{4.422718in}{6.135672in}}%
\pgfpathlineto{\pgfqpoint{4.422817in}{6.202042in}}%
\pgfpathlineto{\pgfqpoint{4.423629in}{5.974756in}}%
\pgfpathlineto{\pgfqpoint{4.423887in}{6.201367in}}%
\pgfpathlineto{\pgfqpoint{4.423906in}{6.201950in}}%
\pgfpathlineto{\pgfqpoint{4.423946in}{6.185476in}}%
\pgfpathlineto{\pgfqpoint{4.425253in}{5.974219in}}%
\pgfpathlineto{\pgfqpoint{4.424976in}{6.202679in}}%
\pgfpathlineto{\pgfqpoint{4.425292in}{5.987467in}}%
\pgfpathlineto{\pgfqpoint{4.426599in}{6.203338in}}%
\pgfpathlineto{\pgfqpoint{4.425787in}{5.974108in}}%
\pgfpathlineto{\pgfqpoint{4.426659in}{6.179941in}}%
\pgfpathlineto{\pgfqpoint{4.427411in}{5.973485in}}%
\pgfpathlineto{\pgfqpoint{4.427688in}{6.203699in}}%
\pgfpathlineto{\pgfqpoint{4.427985in}{5.980423in}}%
\pgfpathlineto{\pgfqpoint{4.429312in}{6.204214in}}%
\pgfpathlineto{\pgfqpoint{4.429034in}{5.972880in}}%
\pgfpathlineto{\pgfqpoint{4.429371in}{6.173413in}}%
\pgfpathlineto{\pgfqpoint{4.429846in}{6.204602in}}%
\pgfpathlineto{\pgfqpoint{4.430658in}{5.972295in}}%
\pgfpathlineto{\pgfqpoint{4.430836in}{6.143645in}}%
\pgfpathlineto{\pgfqpoint{4.431470in}{6.205206in}}%
\pgfpathlineto{\pgfqpoint{4.431747in}{5.972273in}}%
\pgfpathlineto{\pgfqpoint{4.431985in}{6.200083in}}%
\pgfpathlineto{\pgfqpoint{4.432004in}{6.205093in}}%
\pgfpathlineto{\pgfqpoint{4.432222in}{5.998040in}}%
\pgfpathlineto{\pgfqpoint{4.432282in}{5.971731in}}%
\pgfpathlineto{\pgfqpoint{4.432559in}{6.205184in}}%
\pgfpathlineto{\pgfqpoint{4.433054in}{6.194247in}}%
\pgfpathlineto{\pgfqpoint{4.433093in}{6.205792in}}%
\pgfpathlineto{\pgfqpoint{4.433371in}{5.971839in}}%
\pgfpathlineto{\pgfqpoint{4.433806in}{6.038657in}}%
\pgfpathlineto{\pgfqpoint{4.434440in}{5.971147in}}%
\pgfpathlineto{\pgfqpoint{4.434717in}{6.206359in}}%
\pgfpathlineto{\pgfqpoint{4.434974in}{5.971726in}}%
\pgfpathlineto{\pgfqpoint{4.434994in}{5.971426in}}%
\pgfpathlineto{\pgfqpoint{4.435014in}{5.977301in}}%
\pgfpathlineto{\pgfqpoint{4.436341in}{6.206907in}}%
\pgfpathlineto{\pgfqpoint{4.436063in}{5.970514in}}%
\pgfpathlineto{\pgfqpoint{4.436420in}{6.156704in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{5.970158in}}%
\pgfpathlineto{\pgfqpoint{4.436875in}{6.207120in}}%
\pgfpathlineto{\pgfqpoint{4.437667in}{5.973787in}}%
\pgfpathlineto{\pgfqpoint{4.437687in}{5.969900in}}%
\pgfpathlineto{\pgfqpoint{4.437865in}{6.142695in}}%
\pgfpathlineto{\pgfqpoint{4.438499in}{6.207759in}}%
\pgfpathlineto{\pgfqpoint{4.438776in}{5.969675in}}%
\pgfpathlineto{\pgfqpoint{4.439014in}{6.201779in}}%
\pgfpathlineto{\pgfqpoint{4.439033in}{6.207460in}}%
\pgfpathlineto{\pgfqpoint{4.439311in}{5.969307in}}%
\pgfpathlineto{\pgfqpoint{4.439489in}{6.144340in}}%
\pgfpathlineto{\pgfqpoint{4.440122in}{6.208380in}}%
\pgfpathlineto{\pgfqpoint{4.440400in}{5.969214in}}%
\pgfpathlineto{\pgfqpoint{4.440637in}{6.202828in}}%
\pgfpathlineto{\pgfqpoint{4.440657in}{6.208189in}}%
\pgfpathlineto{\pgfqpoint{4.440895in}{5.981327in}}%
\pgfpathlineto{\pgfqpoint{4.440934in}{5.968733in}}%
\pgfpathlineto{\pgfqpoint{4.441211in}{6.208431in}}%
\pgfpathlineto{\pgfqpoint{4.441647in}{6.138295in}}%
\pgfpathlineto{\pgfqpoint{4.441746in}{6.208981in}}%
\pgfpathlineto{\pgfqpoint{4.442558in}{5.968180in}}%
\pgfpathlineto{\pgfqpoint{4.442815in}{6.208189in}}%
\pgfpathlineto{\pgfqpoint{4.442835in}{6.208899in}}%
\pgfpathlineto{\pgfqpoint{4.442894in}{6.174542in}}%
\pgfpathlineto{\pgfqpoint{4.443904in}{6.209594in}}%
\pgfpathlineto{\pgfqpoint{4.444181in}{5.967648in}}%
\pgfpathlineto{\pgfqpoint{4.445528in}{6.210269in}}%
\pgfpathlineto{\pgfqpoint{4.444716in}{5.967574in}}%
\pgfpathlineto{\pgfqpoint{4.445686in}{6.061363in}}%
\pgfpathlineto{\pgfqpoint{4.446339in}{5.966950in}}%
\pgfpathlineto{\pgfqpoint{4.446617in}{6.210667in}}%
\pgfpathlineto{\pgfqpoint{4.446854in}{5.973613in}}%
\pgfpathlineto{\pgfqpoint{4.447428in}{5.966647in}}%
\pgfpathlineto{\pgfqpoint{4.447151in}{6.210924in}}%
\pgfpathlineto{\pgfqpoint{4.447547in}{6.071574in}}%
\pgfpathlineto{\pgfqpoint{4.448240in}{6.211189in}}%
\pgfpathlineto{\pgfqpoint{4.447963in}{5.966347in}}%
\pgfpathlineto{\pgfqpoint{4.448735in}{6.197883in}}%
\pgfpathlineto{\pgfqpoint{4.448775in}{6.211561in}}%
\pgfpathlineto{\pgfqpoint{4.449052in}{5.966179in}}%
\pgfpathlineto{\pgfqpoint{4.449488in}{6.039718in}}%
\pgfpathlineto{\pgfqpoint{4.449587in}{5.965764in}}%
\pgfpathlineto{\pgfqpoint{4.450398in}{6.212178in}}%
\pgfpathlineto{\pgfqpoint{4.450656in}{5.966870in}}%
\pgfpathlineto{\pgfqpoint{4.450676in}{5.965733in}}%
\pgfpathlineto{\pgfqpoint{4.450755in}{6.021627in}}%
\pgfpathlineto{\pgfqpoint{4.451487in}{6.212171in}}%
\pgfpathlineto{\pgfqpoint{4.451210in}{5.965203in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{6.209763in}}%
\pgfpathlineto{\pgfqpoint{4.452022in}{6.212775in}}%
\pgfpathlineto{\pgfqpoint{4.452161in}{6.082833in}}%
\pgfpathlineto{\pgfqpoint{4.452834in}{5.964662in}}%
\pgfpathlineto{\pgfqpoint{4.452557in}{6.212730in}}%
\pgfpathlineto{\pgfqpoint{4.453349in}{5.969553in}}%
\pgfpathlineto{\pgfqpoint{4.453368in}{5.964665in}}%
\pgfpathlineto{\pgfqpoint{4.453566in}{6.166438in}}%
\pgfpathlineto{\pgfqpoint{4.454180in}{6.213423in}}%
\pgfpathlineto{\pgfqpoint{4.454457in}{5.964143in}}%
\pgfpathlineto{\pgfqpoint{4.454477in}{5.968232in}}%
\pgfpathlineto{\pgfqpoint{4.455804in}{6.214095in}}%
\pgfpathlineto{\pgfqpoint{4.454992in}{5.964031in}}%
\pgfpathlineto{\pgfqpoint{4.455903in}{6.144333in}}%
\pgfpathlineto{\pgfqpoint{4.456616in}{5.963418in}}%
\pgfpathlineto{\pgfqpoint{4.456893in}{6.214445in}}%
\pgfpathlineto{\pgfqpoint{4.457130in}{5.970110in}}%
\pgfpathlineto{\pgfqpoint{4.457705in}{5.963171in}}%
\pgfpathlineto{\pgfqpoint{4.457427in}{6.214749in}}%
\pgfpathlineto{\pgfqpoint{4.457823in}{6.071803in}}%
\pgfpathlineto{\pgfqpoint{4.458516in}{6.214960in}}%
\pgfpathlineto{\pgfqpoint{4.458239in}{5.962825in}}%
\pgfpathlineto{\pgfqpoint{4.459011in}{6.201563in}}%
\pgfpathlineto{\pgfqpoint{4.459051in}{6.215382in}}%
\pgfpathlineto{\pgfqpoint{4.459328in}{5.962718in}}%
\pgfpathlineto{\pgfqpoint{4.459764in}{6.037858in}}%
\pgfpathlineto{\pgfqpoint{4.459863in}{5.962254in}}%
\pgfpathlineto{\pgfqpoint{4.460675in}{6.215995in}}%
\pgfpathlineto{\pgfqpoint{4.460932in}{5.963319in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{5.962288in}}%
\pgfpathlineto{\pgfqpoint{4.461011in}{5.997723in}}%
\pgfpathlineto{\pgfqpoint{4.461486in}{5.961705in}}%
\pgfpathlineto{\pgfqpoint{4.462298in}{6.216588in}}%
\pgfpathlineto{\pgfqpoint{4.463645in}{5.961143in}}%
\pgfpathlineto{\pgfqpoint{4.463803in}{6.116677in}}%
\pgfpathlineto{\pgfqpoint{4.464456in}{6.217273in}}%
\pgfpathlineto{\pgfqpoint{4.464734in}{5.960672in}}%
\pgfpathlineto{\pgfqpoint{4.464971in}{6.209893in}}%
\pgfpathlineto{\pgfqpoint{4.465545in}{6.217711in}}%
\pgfpathlineto{\pgfqpoint{4.465268in}{5.960519in}}%
\pgfpathlineto{\pgfqpoint{4.465684in}{6.078899in}}%
\pgfpathlineto{\pgfqpoint{4.466357in}{5.960189in}}%
\pgfpathlineto{\pgfqpoint{4.466080in}{6.217943in}}%
\pgfpathlineto{\pgfqpoint{4.466872in}{5.964100in}}%
\pgfpathlineto{\pgfqpoint{4.466892in}{5.959916in}}%
\pgfpathlineto{\pgfqpoint{4.467070in}{6.148014in}}%
\pgfpathlineto{\pgfqpoint{4.467703in}{6.218594in}}%
\pgfpathlineto{\pgfqpoint{4.467981in}{5.959729in}}%
\pgfpathlineto{\pgfqpoint{4.468218in}{6.212134in}}%
\pgfpathlineto{\pgfqpoint{4.468238in}{6.218268in}}%
\pgfpathlineto{\pgfqpoint{4.468495in}{5.963158in}}%
\pgfpathlineto{\pgfqpoint{4.468515in}{5.959336in}}%
\pgfpathlineto{\pgfqpoint{4.468674in}{6.122007in}}%
\pgfpathlineto{\pgfqpoint{4.469327in}{6.219224in}}%
\pgfpathlineto{\pgfqpoint{4.469604in}{5.959292in}}%
\pgfpathlineto{\pgfqpoint{4.469842in}{6.213233in}}%
\pgfpathlineto{\pgfqpoint{4.469862in}{6.219017in}}%
\pgfpathlineto{\pgfqpoint{4.470099in}{5.972378in}}%
\pgfpathlineto{\pgfqpoint{4.470139in}{5.958777in}}%
\pgfpathlineto{\pgfqpoint{4.470416in}{6.219236in}}%
\pgfpathlineto{\pgfqpoint{4.470852in}{6.143207in}}%
\pgfpathlineto{\pgfqpoint{4.470951in}{6.219833in}}%
\pgfpathlineto{\pgfqpoint{4.471762in}{5.958240in}}%
\pgfpathlineto{\pgfqpoint{4.472020in}{6.218973in}}%
\pgfpathlineto{\pgfqpoint{4.472040in}{6.219700in}}%
\pgfpathlineto{\pgfqpoint{4.472099in}{6.182264in}}%
\pgfpathlineto{\pgfqpoint{4.473109in}{6.220455in}}%
\pgfpathlineto{\pgfqpoint{4.473386in}{5.957726in}}%
\pgfpathlineto{\pgfqpoint{4.474732in}{6.221144in}}%
\pgfpathlineto{\pgfqpoint{4.473921in}{5.957652in}}%
\pgfpathlineto{\pgfqpoint{4.474891in}{6.059316in}}%
\pgfpathlineto{\pgfqpoint{4.475544in}{5.957039in}}%
\pgfpathlineto{\pgfqpoint{4.475821in}{6.221532in}}%
\pgfpathlineto{\pgfqpoint{4.476059in}{5.964232in}}%
\pgfpathlineto{\pgfqpoint{4.476633in}{5.956767in}}%
\pgfpathlineto{\pgfqpoint{4.476356in}{6.221812in}}%
\pgfpathlineto{\pgfqpoint{4.476752in}{6.070794in}}%
\pgfpathlineto{\pgfqpoint{4.477445in}{6.222055in}}%
\pgfpathlineto{\pgfqpoint{4.477168in}{5.956447in}}%
\pgfpathlineto{\pgfqpoint{4.477940in}{6.207709in}}%
\pgfpathlineto{\pgfqpoint{4.477980in}{6.222459in}}%
\pgfpathlineto{\pgfqpoint{4.478257in}{5.956322in}}%
\pgfpathlineto{\pgfqpoint{4.478692in}{6.035901in}}%
\pgfpathlineto{\pgfqpoint{4.478791in}{5.955878in}}%
\pgfpathlineto{\pgfqpoint{4.479603in}{6.223085in}}%
\pgfpathlineto{\pgfqpoint{4.479861in}{5.957089in}}%
\pgfpathlineto{\pgfqpoint{4.479880in}{5.955901in}}%
\pgfpathlineto{\pgfqpoint{4.479960in}{6.016650in}}%
\pgfpathlineto{\pgfqpoint{4.480692in}{6.223034in}}%
\pgfpathlineto{\pgfqpoint{4.480415in}{5.955332in}}%
\pgfpathlineto{\pgfqpoint{4.481207in}{6.220469in}}%
\pgfpathlineto{\pgfqpoint{4.481227in}{6.223689in}}%
\pgfpathlineto{\pgfqpoint{4.481365in}{6.082662in}}%
\pgfpathlineto{\pgfqpoint{4.482039in}{5.954809in}}%
\pgfpathlineto{\pgfqpoint{4.481761in}{6.223642in}}%
\pgfpathlineto{\pgfqpoint{4.482553in}{5.960069in}}%
\pgfpathlineto{\pgfqpoint{4.482573in}{5.954817in}}%
\pgfpathlineto{\pgfqpoint{4.482771in}{6.173601in}}%
\pgfpathlineto{\pgfqpoint{4.483385in}{6.224349in}}%
\pgfpathlineto{\pgfqpoint{4.483662in}{5.954309in}}%
\pgfpathlineto{\pgfqpoint{4.483682in}{5.958783in}}%
\pgfpathlineto{\pgfqpoint{4.485008in}{6.225036in}}%
\pgfpathlineto{\pgfqpoint{4.484197in}{5.954192in}}%
\pgfpathlineto{\pgfqpoint{4.485107in}{6.149305in}}%
\pgfpathlineto{\pgfqpoint{4.485820in}{5.953590in}}%
\pgfpathlineto{\pgfqpoint{4.486097in}{6.225371in}}%
\pgfpathlineto{\pgfqpoint{4.486335in}{5.960795in}}%
\pgfpathlineto{\pgfqpoint{4.486909in}{5.953379in}}%
\pgfpathlineto{\pgfqpoint{4.486632in}{6.225701in}}%
\pgfpathlineto{\pgfqpoint{4.487028in}{6.071154in}}%
\pgfpathlineto{\pgfqpoint{4.487721in}{6.225886in}}%
\pgfpathlineto{\pgfqpoint{4.487444in}{5.953010in}}%
\pgfpathlineto{\pgfqpoint{4.488216in}{6.211479in}}%
\pgfpathlineto{\pgfqpoint{4.488256in}{6.226344in}}%
\pgfpathlineto{\pgfqpoint{4.488533in}{5.952951in}}%
\pgfpathlineto{\pgfqpoint{4.488968in}{6.034070in}}%
\pgfpathlineto{\pgfqpoint{4.489067in}{5.952454in}}%
\pgfpathlineto{\pgfqpoint{4.489879in}{6.226966in}}%
\pgfpathlineto{\pgfqpoint{4.490137in}{5.953615in}}%
\pgfpathlineto{\pgfqpoint{4.490156in}{5.952546in}}%
\pgfpathlineto{\pgfqpoint{4.490216in}{5.991000in}}%
\pgfpathlineto{\pgfqpoint{4.490691in}{5.951920in}}%
\pgfpathlineto{\pgfqpoint{4.491503in}{6.227565in}}%
\pgfpathlineto{\pgfqpoint{4.492849in}{5.951378in}}%
\pgfpathlineto{\pgfqpoint{4.493008in}{6.119722in}}%
\pgfpathlineto{\pgfqpoint{4.493661in}{6.228265in}}%
\pgfpathlineto{\pgfqpoint{4.493938in}{5.950925in}}%
\pgfpathlineto{\pgfqpoint{4.494176in}{6.220336in}}%
\pgfpathlineto{\pgfqpoint{4.494750in}{6.228696in}}%
\pgfpathlineto{\pgfqpoint{4.494473in}{5.950764in}}%
\pgfpathlineto{\pgfqpoint{4.494889in}{6.078504in}}%
\pgfpathlineto{\pgfqpoint{4.495562in}{5.950464in}}%
\pgfpathlineto{\pgfqpoint{4.495285in}{6.228948in}}%
\pgfpathlineto{\pgfqpoint{4.496077in}{5.954647in}}%
\pgfpathlineto{\pgfqpoint{4.496096in}{5.950173in}}%
\pgfpathlineto{\pgfqpoint{4.496275in}{6.153556in}}%
\pgfpathlineto{\pgfqpoint{4.496908in}{6.229610in}}%
\pgfpathlineto{\pgfqpoint{4.497185in}{5.950027in}}%
\pgfpathlineto{\pgfqpoint{4.497423in}{6.222681in}}%
\pgfpathlineto{\pgfqpoint{4.497443in}{6.229259in}}%
\pgfpathlineto{\pgfqpoint{4.497700in}{5.953688in}}%
\pgfpathlineto{\pgfqpoint{4.497720in}{5.949606in}}%
\pgfpathlineto{\pgfqpoint{4.497878in}{6.125477in}}%
\pgfpathlineto{\pgfqpoint{4.498532in}{6.230249in}}%
\pgfpathlineto{\pgfqpoint{4.498809in}{5.949615in}}%
\pgfpathlineto{\pgfqpoint{4.499047in}{6.223829in}}%
\pgfpathlineto{\pgfqpoint{4.499066in}{6.230027in}}%
\pgfpathlineto{\pgfqpoint{4.499304in}{5.963654in}}%
\pgfpathlineto{\pgfqpoint{4.499344in}{5.949062in}}%
\pgfpathlineto{\pgfqpoint{4.499621in}{6.230219in}}%
\pgfpathlineto{\pgfqpoint{4.500056in}{6.148345in}}%
\pgfpathlineto{\pgfqpoint{4.500155in}{6.230865in}}%
\pgfpathlineto{\pgfqpoint{4.500967in}{5.948543in}}%
\pgfpathlineto{\pgfqpoint{4.501225in}{6.229942in}}%
\pgfpathlineto{\pgfqpoint{4.501244in}{6.230679in}}%
\pgfpathlineto{\pgfqpoint{4.501284in}{6.210248in}}%
\pgfpathlineto{\pgfqpoint{4.502591in}{5.948047in}}%
\pgfpathlineto{\pgfqpoint{4.502314in}{6.231498in}}%
\pgfpathlineto{\pgfqpoint{4.502630in}{5.964459in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{6.232201in}}%
\pgfpathlineto{\pgfqpoint{4.503125in}{5.947971in}}%
\pgfpathlineto{\pgfqpoint{4.503996in}{6.203235in}}%
\pgfpathlineto{\pgfqpoint{4.504749in}{5.947368in}}%
\pgfpathlineto{\pgfqpoint{4.505026in}{6.232577in}}%
\pgfpathlineto{\pgfqpoint{4.505323in}{5.955998in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{6.233100in}}%
\pgfpathlineto{\pgfqpoint{4.506372in}{5.946789in}}%
\pgfpathlineto{\pgfqpoint{4.506709in}{6.195020in}}%
\pgfpathlineto{\pgfqpoint{4.507184in}{6.233538in}}%
\pgfpathlineto{\pgfqpoint{4.507996in}{5.946235in}}%
\pgfpathlineto{\pgfqpoint{4.508174in}{6.158049in}}%
\pgfpathlineto{\pgfqpoint{4.508808in}{6.234173in}}%
\pgfpathlineto{\pgfqpoint{4.509085in}{5.946315in}}%
\pgfpathlineto{\pgfqpoint{4.509323in}{6.227787in}}%
\pgfpathlineto{\pgfqpoint{4.509342in}{6.233991in}}%
\pgfpathlineto{\pgfqpoint{4.509580in}{5.960367in}}%
\pgfpathlineto{\pgfqpoint{4.509620in}{5.945704in}}%
\pgfpathlineto{\pgfqpoint{4.509897in}{6.234075in}}%
\pgfpathlineto{\pgfqpoint{4.510332in}{6.150767in}}%
\pgfpathlineto{\pgfqpoint{4.510431in}{6.234784in}}%
\pgfpathlineto{\pgfqpoint{4.511243in}{5.945199in}}%
\pgfpathlineto{\pgfqpoint{4.511501in}{6.233928in}}%
\pgfpathlineto{\pgfqpoint{4.511520in}{6.234525in}}%
\pgfpathlineto{\pgfqpoint{4.511560in}{6.213269in}}%
\pgfpathlineto{\pgfqpoint{4.512867in}{5.944718in}}%
\pgfpathlineto{\pgfqpoint{4.512590in}{6.235458in}}%
\pgfpathlineto{\pgfqpoint{4.512906in}{5.961857in}}%
\pgfpathlineto{\pgfqpoint{4.514213in}{6.236157in}}%
\pgfpathlineto{\pgfqpoint{4.513401in}{5.944596in}}%
\pgfpathlineto{\pgfqpoint{4.514253in}{6.223242in}}%
\pgfpathlineto{\pgfqpoint{4.515025in}{5.944005in}}%
\pgfpathlineto{\pgfqpoint{4.515302in}{6.236475in}}%
\pgfpathlineto{\pgfqpoint{4.515619in}{5.968485in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{6.236990in}}%
\pgfpathlineto{\pgfqpoint{4.516649in}{5.943438in}}%
\pgfpathlineto{\pgfqpoint{4.516946in}{6.231007in}}%
\pgfpathlineto{\pgfqpoint{4.518272in}{5.942897in}}%
\pgfpathlineto{\pgfqpoint{4.517460in}{6.237486in}}%
\pgfpathlineto{\pgfqpoint{4.518351in}{6.000730in}}%
\pgfpathlineto{\pgfqpoint{4.519084in}{6.238115in}}%
\pgfpathlineto{\pgfqpoint{4.519361in}{5.943051in}}%
\pgfpathlineto{\pgfqpoint{4.519619in}{6.237976in}}%
\pgfpathlineto{\pgfqpoint{4.519718in}{6.159910in}}%
\pgfpathlineto{\pgfqpoint{4.519896in}{5.942380in}}%
\pgfpathlineto{\pgfqpoint{4.520708in}{6.238721in}}%
\pgfpathlineto{\pgfqpoint{4.520945in}{5.951779in}}%
\pgfpathlineto{\pgfqpoint{4.521519in}{5.941889in}}%
\pgfpathlineto{\pgfqpoint{4.521242in}{6.238719in}}%
\pgfpathlineto{\pgfqpoint{4.521658in}{6.099766in}}%
\pgfpathlineto{\pgfqpoint{4.522331in}{6.239302in}}%
\pgfpathlineto{\pgfqpoint{4.522054in}{5.941856in}}%
\pgfpathlineto{\pgfqpoint{4.522846in}{6.234056in}}%
\pgfpathlineto{\pgfqpoint{4.522866in}{6.239438in}}%
\pgfpathlineto{\pgfqpoint{4.523064in}{5.995931in}}%
\pgfpathlineto{\pgfqpoint{4.523677in}{5.941253in}}%
\pgfpathlineto{\pgfqpoint{4.523955in}{6.239858in}}%
\pgfpathlineto{\pgfqpoint{4.523974in}{6.234483in}}%
\pgfpathlineto{\pgfqpoint{4.525301in}{5.940674in}}%
\pgfpathlineto{\pgfqpoint{4.524489in}{6.240133in}}%
\pgfpathlineto{\pgfqpoint{4.525400in}{6.026146in}}%
\pgfpathlineto{\pgfqpoint{4.526113in}{6.240805in}}%
\pgfpathlineto{\pgfqpoint{4.526390in}{5.940571in}}%
\pgfpathlineto{\pgfqpoint{4.526628in}{6.233419in}}%
\pgfpathlineto{\pgfqpoint{4.526647in}{6.240433in}}%
\pgfpathlineto{\pgfqpoint{4.526905in}{5.944454in}}%
\pgfpathlineto{\pgfqpoint{4.526925in}{5.940121in}}%
\pgfpathlineto{\pgfqpoint{4.527083in}{6.129178in}}%
\pgfpathlineto{\pgfqpoint{4.527736in}{6.241453in}}%
\pgfpathlineto{\pgfqpoint{4.528014in}{5.940184in}}%
\pgfpathlineto{\pgfqpoint{4.528251in}{6.234615in}}%
\pgfpathlineto{\pgfqpoint{4.528271in}{6.241220in}}%
\pgfpathlineto{\pgfqpoint{4.528509in}{5.955159in}}%
\pgfpathlineto{\pgfqpoint{4.528548in}{5.939593in}}%
\pgfpathlineto{\pgfqpoint{4.528825in}{6.241378in}}%
\pgfpathlineto{\pgfqpoint{4.529261in}{6.153709in}}%
\pgfpathlineto{\pgfqpoint{4.529360in}{6.242077in}}%
\pgfpathlineto{\pgfqpoint{4.530172in}{5.939091in}}%
\pgfpathlineto{\pgfqpoint{4.530429in}{6.241094in}}%
\pgfpathlineto{\pgfqpoint{4.530449in}{6.241834in}}%
\pgfpathlineto{\pgfqpoint{4.530489in}{6.219815in}}%
\pgfpathlineto{\pgfqpoint{4.531795in}{5.938615in}}%
\pgfpathlineto{\pgfqpoint{4.531518in}{6.242722in}}%
\pgfpathlineto{\pgfqpoint{4.531835in}{5.956320in}}%
\pgfpathlineto{\pgfqpoint{4.533142in}{6.243438in}}%
\pgfpathlineto{\pgfqpoint{4.532330in}{5.938534in}}%
\pgfpathlineto{\pgfqpoint{4.533201in}{6.212227in}}%
\pgfpathlineto{\pgfqpoint{4.533954in}{5.937943in}}%
\pgfpathlineto{\pgfqpoint{4.534231in}{6.243799in}}%
\pgfpathlineto{\pgfqpoint{4.534528in}{5.947299in}}%
\pgfpathlineto{\pgfqpoint{4.535854in}{6.244322in}}%
\pgfpathlineto{\pgfqpoint{4.535577in}{5.937377in}}%
\pgfpathlineto{\pgfqpoint{4.535914in}{6.203359in}}%
\pgfpathlineto{\pgfqpoint{4.536389in}{6.244797in}}%
\pgfpathlineto{\pgfqpoint{4.537201in}{5.936837in}}%
\pgfpathlineto{\pgfqpoint{4.537379in}{6.164060in}}%
\pgfpathlineto{\pgfqpoint{4.538013in}{6.245439in}}%
\pgfpathlineto{\pgfqpoint{4.538290in}{5.936976in}}%
\pgfpathlineto{\pgfqpoint{4.538527in}{6.238652in}}%
\pgfpathlineto{\pgfqpoint{4.538547in}{6.245249in}}%
\pgfpathlineto{\pgfqpoint{4.538765in}{5.971041in}}%
\pgfpathlineto{\pgfqpoint{4.538824in}{5.936323in}}%
\pgfpathlineto{\pgfqpoint{4.539102in}{6.245292in}}%
\pgfpathlineto{\pgfqpoint{4.539597in}{6.230857in}}%
\pgfpathlineto{\pgfqpoint{4.539636in}{6.246056in}}%
\pgfpathlineto{\pgfqpoint{4.539913in}{5.936635in}}%
\pgfpathlineto{\pgfqpoint{4.540349in}{6.024881in}}%
\pgfpathlineto{\pgfqpoint{4.540448in}{5.935836in}}%
\pgfpathlineto{\pgfqpoint{4.541260in}{6.246649in}}%
\pgfpathlineto{\pgfqpoint{4.541517in}{5.936678in}}%
\pgfpathlineto{\pgfqpoint{4.541537in}{5.936321in}}%
\pgfpathlineto{\pgfqpoint{4.541557in}{5.944119in}}%
\pgfpathlineto{\pgfqpoint{4.542883in}{6.247215in}}%
\pgfpathlineto{\pgfqpoint{4.542606in}{5.935245in}}%
\pgfpathlineto{\pgfqpoint{4.542962in}{6.180844in}}%
\pgfpathlineto{\pgfqpoint{4.543695in}{5.934942in}}%
\pgfpathlineto{\pgfqpoint{4.543418in}{6.247458in}}%
\pgfpathlineto{\pgfqpoint{4.544210in}{5.939751in}}%
\pgfpathlineto{\pgfqpoint{4.544230in}{5.934666in}}%
\pgfpathlineto{\pgfqpoint{4.544408in}{6.162585in}}%
\pgfpathlineto{\pgfqpoint{4.545041in}{6.248145in}}%
\pgfpathlineto{\pgfqpoint{4.545319in}{5.934535in}}%
\pgfpathlineto{\pgfqpoint{4.545556in}{6.240268in}}%
\pgfpathlineto{\pgfqpoint{4.545576in}{6.247711in}}%
\pgfpathlineto{\pgfqpoint{4.545833in}{5.938757in}}%
\pgfpathlineto{\pgfqpoint{4.545853in}{5.934113in}}%
\pgfpathlineto{\pgfqpoint{4.546012in}{6.131054in}}%
\pgfpathlineto{\pgfqpoint{4.546665in}{6.248807in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{5.934157in}}%
\pgfpathlineto{\pgfqpoint{4.547180in}{6.241503in}}%
\pgfpathlineto{\pgfqpoint{4.547200in}{6.248518in}}%
\pgfpathlineto{\pgfqpoint{4.547437in}{5.950074in}}%
\pgfpathlineto{\pgfqpoint{4.547477in}{5.933587in}}%
\pgfpathlineto{\pgfqpoint{4.547754in}{6.248759in}}%
\pgfpathlineto{\pgfqpoint{4.548190in}{6.156693in}}%
\pgfpathlineto{\pgfqpoint{4.548289in}{6.249443in}}%
\pgfpathlineto{\pgfqpoint{4.549100in}{5.933088in}}%
\pgfpathlineto{\pgfqpoint{4.549358in}{6.248328in}}%
\pgfpathlineto{\pgfqpoint{4.549378in}{6.249221in}}%
\pgfpathlineto{\pgfqpoint{4.549437in}{6.204002in}}%
\pgfpathlineto{\pgfqpoint{4.550447in}{6.250057in}}%
\pgfpathlineto{\pgfqpoint{4.550724in}{5.932616in}}%
\pgfpathlineto{\pgfqpoint{4.552070in}{6.250790in}}%
\pgfpathlineto{\pgfqpoint{4.551259in}{5.932581in}}%
\pgfpathlineto{\pgfqpoint{4.552229in}{6.055474in}}%
\pgfpathlineto{\pgfqpoint{4.552882in}{5.931988in}}%
\pgfpathlineto{\pgfqpoint{4.553159in}{6.251198in}}%
\pgfpathlineto{\pgfqpoint{4.553397in}{5.940736in}}%
\pgfpathlineto{\pgfqpoint{4.553971in}{5.931754in}}%
\pgfpathlineto{\pgfqpoint{4.553694in}{6.251497in}}%
\pgfpathlineto{\pgfqpoint{4.554090in}{6.069243in}}%
\pgfpathlineto{\pgfqpoint{4.554783in}{6.251730in}}%
\pgfpathlineto{\pgfqpoint{4.554506in}{5.931423in}}%
\pgfpathlineto{\pgfqpoint{4.555278in}{6.234368in}}%
\pgfpathlineto{\pgfqpoint{4.555318in}{6.252179in}}%
\pgfpathlineto{\pgfqpoint{4.555595in}{5.931365in}}%
\pgfpathlineto{\pgfqpoint{4.556030in}{6.027376in}}%
\pgfpathlineto{\pgfqpoint{4.556129in}{5.930884in}}%
\pgfpathlineto{\pgfqpoint{4.556941in}{6.252836in}}%
\pgfpathlineto{\pgfqpoint{4.557199in}{5.932449in}}%
\pgfpathlineto{\pgfqpoint{4.557218in}{5.931005in}}%
\pgfpathlineto{\pgfqpoint{4.557298in}{6.004124in}}%
\pgfpathlineto{\pgfqpoint{4.558030in}{6.252714in}}%
\pgfpathlineto{\pgfqpoint{4.557753in}{5.930372in}}%
\pgfpathlineto{\pgfqpoint{4.558545in}{6.249575in}}%
\pgfpathlineto{\pgfqpoint{4.558565in}{6.253466in}}%
\pgfpathlineto{\pgfqpoint{4.558703in}{6.083785in}}%
\pgfpathlineto{\pgfqpoint{4.559377in}{5.929888in}}%
\pgfpathlineto{\pgfqpoint{4.559099in}{6.253371in}}%
\pgfpathlineto{\pgfqpoint{4.559891in}{5.936283in}}%
\pgfpathlineto{\pgfqpoint{4.559911in}{5.929952in}}%
\pgfpathlineto{\pgfqpoint{4.560109in}{6.193069in}}%
\pgfpathlineto{\pgfqpoint{4.560723in}{6.254125in}}%
\pgfpathlineto{\pgfqpoint{4.561000in}{5.929432in}}%
\pgfpathlineto{\pgfqpoint{4.561020in}{5.934797in}}%
\pgfpathlineto{\pgfqpoint{4.562346in}{6.254854in}}%
\pgfpathlineto{\pgfqpoint{4.561535in}{5.929345in}}%
\pgfpathlineto{\pgfqpoint{4.562445in}{6.163922in}}%
\pgfpathlineto{\pgfqpoint{4.563158in}{5.928766in}}%
\pgfpathlineto{\pgfqpoint{4.563435in}{6.255197in}}%
\pgfpathlineto{\pgfqpoint{4.563673in}{5.937485in}}%
\pgfpathlineto{\pgfqpoint{4.564247in}{5.928604in}}%
\pgfpathlineto{\pgfqpoint{4.563970in}{6.255556in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{6.069933in}}%
\pgfpathlineto{\pgfqpoint{4.565059in}{6.255720in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{5.928213in}}%
\pgfpathlineto{\pgfqpoint{4.565554in}{6.238367in}}%
\pgfpathlineto{\pgfqpoint{4.565594in}{6.256233in}}%
\pgfpathlineto{\pgfqpoint{4.565871in}{5.928233in}}%
\pgfpathlineto{\pgfqpoint{4.566306in}{6.025639in}}%
\pgfpathlineto{\pgfqpoint{4.566405in}{5.927689in}}%
\pgfpathlineto{\pgfqpoint{4.567217in}{6.256883in}}%
\pgfpathlineto{\pgfqpoint{4.567475in}{5.929186in}}%
\pgfpathlineto{\pgfqpoint{4.567494in}{5.927890in}}%
\pgfpathlineto{\pgfqpoint{4.567554in}{5.973947in}}%
\pgfpathlineto{\pgfqpoint{4.568029in}{5.927192in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{6.257506in}}%
\pgfpathlineto{\pgfqpoint{4.569653in}{5.926724in}}%
\pgfpathlineto{\pgfqpoint{4.570346in}{6.128229in}}%
\pgfpathlineto{\pgfqpoint{4.570999in}{6.258213in}}%
\pgfpathlineto{\pgfqpoint{4.571276in}{5.926283in}}%
\pgfpathlineto{\pgfqpoint{4.571514in}{6.248673in}}%
\pgfpathlineto{\pgfqpoint{4.572088in}{6.258671in}}%
\pgfpathlineto{\pgfqpoint{4.571811in}{5.926143in}}%
\pgfpathlineto{\pgfqpoint{4.572227in}{6.079062in}}%
\pgfpathlineto{\pgfqpoint{4.572900in}{5.925872in}}%
\pgfpathlineto{\pgfqpoint{4.572623in}{6.258937in}}%
\pgfpathlineto{\pgfqpoint{4.573415in}{5.930940in}}%
\pgfpathlineto{\pgfqpoint{4.573434in}{5.925577in}}%
\pgfpathlineto{\pgfqpoint{4.573613in}{6.168681in}}%
\pgfpathlineto{\pgfqpoint{4.574246in}{6.259634in}}%
\pgfpathlineto{\pgfqpoint{4.574523in}{5.925490in}}%
\pgfpathlineto{\pgfqpoint{4.574761in}{6.251303in}}%
\pgfpathlineto{\pgfqpoint{4.574781in}{6.259179in}}%
\pgfpathlineto{\pgfqpoint{4.575038in}{5.929930in}}%
\pgfpathlineto{\pgfqpoint{4.575058in}{5.925038in}}%
\pgfpathlineto{\pgfqpoint{4.575216in}{6.135098in}}%
\pgfpathlineto{\pgfqpoint{4.575870in}{6.260304in}}%
\pgfpathlineto{\pgfqpoint{4.576147in}{5.925137in}}%
\pgfpathlineto{\pgfqpoint{4.576385in}{6.252587in}}%
\pgfpathlineto{\pgfqpoint{4.576404in}{6.260004in}}%
\pgfpathlineto{\pgfqpoint{4.576642in}{5.941980in}}%
\pgfpathlineto{\pgfqpoint{4.576682in}{5.924529in}}%
\pgfpathlineto{\pgfqpoint{4.576959in}{6.260212in}}%
\pgfpathlineto{\pgfqpoint{4.577394in}{6.162389in}}%
\pgfpathlineto{\pgfqpoint{4.577493in}{6.260948in}}%
\pgfpathlineto{\pgfqpoint{4.578305in}{5.924047in}}%
\pgfpathlineto{\pgfqpoint{4.578563in}{6.259774in}}%
\pgfpathlineto{\pgfqpoint{4.578582in}{6.260669in}}%
\pgfpathlineto{\pgfqpoint{4.578622in}{6.236325in}}%
\pgfpathlineto{\pgfqpoint{4.579929in}{5.923595in}}%
\pgfpathlineto{\pgfqpoint{4.579651in}{6.261574in}}%
\pgfpathlineto{\pgfqpoint{4.579968in}{5.943133in}}%
\pgfpathlineto{\pgfqpoint{4.581275in}{6.262320in}}%
\pgfpathlineto{\pgfqpoint{4.580463in}{5.923555in}}%
\pgfpathlineto{\pgfqpoint{4.581334in}{6.227849in}}%
\pgfpathlineto{\pgfqpoint{4.582087in}{5.922974in}}%
\pgfpathlineto{\pgfqpoint{4.582364in}{6.262712in}}%
\pgfpathlineto{\pgfqpoint{4.582661in}{5.933272in}}%
\pgfpathlineto{\pgfqpoint{4.583988in}{6.263244in}}%
\pgfpathlineto{\pgfqpoint{4.583710in}{5.922422in}}%
\pgfpathlineto{\pgfqpoint{4.584047in}{6.217962in}}%
\pgfpathlineto{\pgfqpoint{4.584522in}{6.263730in}}%
\pgfpathlineto{\pgfqpoint{4.585334in}{5.921898in}}%
\pgfpathlineto{\pgfqpoint{4.585512in}{6.173811in}}%
\pgfpathlineto{\pgfqpoint{4.586146in}{6.264394in}}%
\pgfpathlineto{\pgfqpoint{4.586423in}{5.922079in}}%
\pgfpathlineto{\pgfqpoint{4.586661in}{6.256751in}}%
\pgfpathlineto{\pgfqpoint{4.586680in}{6.264143in}}%
\pgfpathlineto{\pgfqpoint{4.586918in}{5.938866in}}%
\pgfpathlineto{\pgfqpoint{4.586958in}{5.921404in}}%
\pgfpathlineto{\pgfqpoint{4.587235in}{6.264223in}}%
\pgfpathlineto{\pgfqpoint{4.587670in}{6.165112in}}%
\pgfpathlineto{\pgfqpoint{4.587769in}{6.265030in}}%
\pgfpathlineto{\pgfqpoint{4.588581in}{5.920938in}}%
\pgfpathlineto{\pgfqpoint{4.588839in}{6.263943in}}%
\pgfpathlineto{\pgfqpoint{4.588858in}{6.264669in}}%
\pgfpathlineto{\pgfqpoint{4.588898in}{6.239449in}}%
\pgfpathlineto{\pgfqpoint{4.590205in}{5.920502in}}%
\pgfpathlineto{\pgfqpoint{4.589928in}{6.265706in}}%
\pgfpathlineto{\pgfqpoint{4.590244in}{5.940821in}}%
\pgfpathlineto{\pgfqpoint{4.591551in}{6.266446in}}%
\pgfpathlineto{\pgfqpoint{4.590739in}{5.920407in}}%
\pgfpathlineto{\pgfqpoint{4.591591in}{6.251152in}}%
\pgfpathlineto{\pgfqpoint{4.592363in}{5.919840in}}%
\pgfpathlineto{\pgfqpoint{4.592640in}{6.266770in}}%
\pgfpathlineto{\pgfqpoint{4.592957in}{5.948877in}}%
\pgfpathlineto{\pgfqpoint{4.594264in}{6.267292in}}%
\pgfpathlineto{\pgfqpoint{4.593987in}{5.919302in}}%
\pgfpathlineto{\pgfqpoint{4.594284in}{6.260216in}}%
\pgfpathlineto{\pgfqpoint{4.595610in}{5.918793in}}%
\pgfpathlineto{\pgfqpoint{4.594798in}{6.267845in}}%
\pgfpathlineto{\pgfqpoint{4.595689in}{5.987254in}}%
\pgfpathlineto{\pgfqpoint{4.596422in}{6.268502in}}%
\pgfpathlineto{\pgfqpoint{4.596699in}{5.919059in}}%
\pgfpathlineto{\pgfqpoint{4.596957in}{6.268302in}}%
\pgfpathlineto{\pgfqpoint{4.597056in}{6.175935in}}%
\pgfpathlineto{\pgfqpoint{4.597234in}{5.918314in}}%
\pgfpathlineto{\pgfqpoint{4.598046in}{6.269130in}}%
\pgfpathlineto{\pgfqpoint{4.598283in}{5.929551in}}%
\pgfpathlineto{\pgfqpoint{4.598857in}{5.917865in}}%
\pgfpathlineto{\pgfqpoint{4.598580in}{6.269093in}}%
\pgfpathlineto{\pgfqpoint{4.598996in}{6.104594in}}%
\pgfpathlineto{\pgfqpoint{4.599669in}{6.269730in}}%
\pgfpathlineto{\pgfqpoint{4.599392in}{5.917876in}}%
\pgfpathlineto{\pgfqpoint{4.600184in}{6.263475in}}%
\pgfpathlineto{\pgfqpoint{4.600204in}{6.269856in}}%
\pgfpathlineto{\pgfqpoint{4.600402in}{5.981958in}}%
\pgfpathlineto{\pgfqpoint{4.601015in}{5.917293in}}%
\pgfpathlineto{\pgfqpoint{4.601293in}{6.270301in}}%
\pgfpathlineto{\pgfqpoint{4.601312in}{6.263963in}}%
\pgfpathlineto{\pgfqpoint{4.602639in}{5.916740in}}%
\pgfpathlineto{\pgfqpoint{4.601827in}{6.270592in}}%
\pgfpathlineto{\pgfqpoint{4.602738in}{6.017657in}}%
\pgfpathlineto{\pgfqpoint{4.603451in}{6.271299in}}%
\pgfpathlineto{\pgfqpoint{4.603728in}{5.916700in}}%
\pgfpathlineto{\pgfqpoint{4.603966in}{6.262525in}}%
\pgfpathlineto{\pgfqpoint{4.603985in}{6.270825in}}%
\pgfpathlineto{\pgfqpoint{4.604243in}{5.921349in}}%
\pgfpathlineto{\pgfqpoint{4.604263in}{5.916217in}}%
\pgfpathlineto{\pgfqpoint{4.604421in}{6.139374in}}%
\pgfpathlineto{\pgfqpoint{4.605074in}{6.271977in}}%
\pgfpathlineto{\pgfqpoint{4.605352in}{5.916373in}}%
\pgfpathlineto{\pgfqpoint{4.605589in}{6.263856in}}%
\pgfpathlineto{\pgfqpoint{4.605609in}{6.271667in}}%
\pgfpathlineto{\pgfqpoint{4.605847in}{5.934124in}}%
\pgfpathlineto{\pgfqpoint{4.605886in}{5.915724in}}%
\pgfpathlineto{\pgfqpoint{4.606163in}{6.271837in}}%
\pgfpathlineto{\pgfqpoint{4.606599in}{6.168310in}}%
\pgfpathlineto{\pgfqpoint{4.606698in}{6.272627in}}%
\pgfpathlineto{\pgfqpoint{4.607510in}{5.915261in}}%
\pgfpathlineto{\pgfqpoint{4.607767in}{6.271400in}}%
\pgfpathlineto{\pgfqpoint{4.607787in}{6.272290in}}%
\pgfpathlineto{\pgfqpoint{4.607827in}{6.246356in}}%
\pgfpathlineto{\pgfqpoint{4.609133in}{5.914828in}}%
\pgfpathlineto{\pgfqpoint{4.608856in}{6.273268in}}%
\pgfpathlineto{\pgfqpoint{4.609173in}{5.935664in}}%
\pgfpathlineto{\pgfqpoint{4.610480in}{6.274026in}}%
\pgfpathlineto{\pgfqpoint{4.609668in}{5.914782in}}%
\pgfpathlineto{\pgfqpoint{4.610539in}{6.237307in}}%
\pgfpathlineto{\pgfqpoint{4.611292in}{5.914214in}}%
\pgfpathlineto{\pgfqpoint{4.611569in}{6.274400in}}%
\pgfpathlineto{\pgfqpoint{4.611866in}{5.925245in}}%
\pgfpathlineto{\pgfqpoint{4.613192in}{6.274932in}}%
\pgfpathlineto{\pgfqpoint{4.612915in}{5.913675in}}%
\pgfpathlineto{\pgfqpoint{4.613252in}{6.226771in}}%
\pgfpathlineto{\pgfqpoint{4.613727in}{6.275456in}}%
\pgfpathlineto{\pgfqpoint{4.614539in}{5.913167in}}%
\pgfpathlineto{\pgfqpoint{4.614717in}{6.180372in}}%
\pgfpathlineto{\pgfqpoint{4.615351in}{6.276127in}}%
\pgfpathlineto{\pgfqpoint{4.615628in}{5.913410in}}%
\pgfpathlineto{\pgfqpoint{4.615865in}{6.268097in}}%
\pgfpathlineto{\pgfqpoint{4.615885in}{6.275870in}}%
\pgfpathlineto{\pgfqpoint{4.616103in}{5.953551in}}%
\pgfpathlineto{\pgfqpoint{4.616162in}{5.912690in}}%
\pgfpathlineto{\pgfqpoint{4.616440in}{6.275904in}}%
\pgfpathlineto{\pgfqpoint{4.616935in}{6.258872in}}%
\pgfpathlineto{\pgfqpoint{4.616974in}{6.276769in}}%
\pgfpathlineto{\pgfqpoint{4.617251in}{5.913135in}}%
\pgfpathlineto{\pgfqpoint{4.617687in}{6.016933in}}%
\pgfpathlineto{\pgfqpoint{4.617786in}{5.912244in}}%
\pgfpathlineto{\pgfqpoint{4.618598in}{6.277381in}}%
\pgfpathlineto{\pgfqpoint{4.618855in}{5.913328in}}%
\pgfpathlineto{\pgfqpoint{4.618875in}{5.912892in}}%
\pgfpathlineto{\pgfqpoint{4.618895in}{5.922034in}}%
\pgfpathlineto{\pgfqpoint{4.620221in}{6.277963in}}%
\pgfpathlineto{\pgfqpoint{4.619944in}{5.911723in}}%
\pgfpathlineto{\pgfqpoint{4.620300in}{6.200111in}}%
\pgfpathlineto{\pgfqpoint{4.621033in}{5.911445in}}%
\pgfpathlineto{\pgfqpoint{4.620756in}{6.278215in}}%
\pgfpathlineto{\pgfqpoint{4.621548in}{5.917152in}}%
\pgfpathlineto{\pgfqpoint{4.621568in}{5.911169in}}%
\pgfpathlineto{\pgfqpoint{4.621746in}{6.178517in}}%
\pgfpathlineto{\pgfqpoint{4.622379in}{6.278938in}}%
\pgfpathlineto{\pgfqpoint{4.622657in}{5.911093in}}%
\pgfpathlineto{\pgfqpoint{4.622894in}{6.269649in}}%
\pgfpathlineto{\pgfqpoint{4.622914in}{6.278396in}}%
\pgfpathlineto{\pgfqpoint{4.623191in}{5.910646in}}%
\pgfpathlineto{\pgfqpoint{4.623369in}{6.180972in}}%
\pgfpathlineto{\pgfqpoint{4.624003in}{6.279631in}}%
\pgfpathlineto{\pgfqpoint{4.624280in}{5.910774in}}%
\pgfpathlineto{\pgfqpoint{4.624518in}{6.271020in}}%
\pgfpathlineto{\pgfqpoint{4.624538in}{6.279259in}}%
\pgfpathlineto{\pgfqpoint{4.624775in}{5.929509in}}%
\pgfpathlineto{\pgfqpoint{4.624815in}{5.910154in}}%
\pgfpathlineto{\pgfqpoint{4.625092in}{6.279526in}}%
\pgfpathlineto{\pgfqpoint{4.625528in}{6.171550in}}%
\pgfpathlineto{\pgfqpoint{4.625627in}{6.280295in}}%
\pgfpathlineto{\pgfqpoint{4.626438in}{5.909693in}}%
\pgfpathlineto{\pgfqpoint{4.626696in}{6.278922in}}%
\pgfpathlineto{\pgfqpoint{4.626716in}{6.279986in}}%
\pgfpathlineto{\pgfqpoint{4.626775in}{6.227072in}}%
\pgfpathlineto{\pgfqpoint{4.627250in}{6.280928in}}%
\pgfpathlineto{\pgfqpoint{4.628062in}{5.909264in}}%
\pgfpathlineto{\pgfqpoint{4.629408in}{6.281675in}}%
\pgfpathlineto{\pgfqpoint{4.629567in}{6.053215in}}%
\pgfpathlineto{\pgfqpoint{4.630220in}{5.908699in}}%
\pgfpathlineto{\pgfqpoint{4.630497in}{6.282104in}}%
\pgfpathlineto{\pgfqpoint{4.630735in}{5.918993in}}%
\pgfpathlineto{\pgfqpoint{4.631309in}{5.908501in}}%
\pgfpathlineto{\pgfqpoint{4.631032in}{6.282421in}}%
\pgfpathlineto{\pgfqpoint{4.631428in}{6.069204in}}%
\pgfpathlineto{\pgfqpoint{4.632121in}{6.282645in}}%
\pgfpathlineto{\pgfqpoint{4.631844in}{5.908160in}}%
\pgfpathlineto{\pgfqpoint{4.632616in}{6.262285in}}%
\pgfpathlineto{\pgfqpoint{4.632656in}{6.283138in}}%
\pgfpathlineto{\pgfqpoint{4.632933in}{5.908169in}}%
\pgfpathlineto{\pgfqpoint{4.633368in}{6.020478in}}%
\pgfpathlineto{\pgfqpoint{4.633467in}{5.907652in}}%
\pgfpathlineto{\pgfqpoint{4.634279in}{6.283824in}}%
\pgfpathlineto{\pgfqpoint{4.634537in}{5.909573in}}%
\pgfpathlineto{\pgfqpoint{4.634556in}{5.907869in}}%
\pgfpathlineto{\pgfqpoint{4.634636in}{5.993221in}}%
\pgfpathlineto{\pgfqpoint{4.635368in}{6.283634in}}%
\pgfpathlineto{\pgfqpoint{4.635091in}{5.907176in}}%
\pgfpathlineto{\pgfqpoint{4.635883in}{6.279919in}}%
\pgfpathlineto{\pgfqpoint{4.635903in}{6.284479in}}%
\pgfpathlineto{\pgfqpoint{4.636041in}{6.086446in}}%
\pgfpathlineto{\pgfqpoint{4.636714in}{5.906732in}}%
\pgfpathlineto{\pgfqpoint{4.636437in}{6.284336in}}%
\pgfpathlineto{\pgfqpoint{4.637229in}{5.914259in}}%
\pgfpathlineto{\pgfqpoint{4.637249in}{5.906853in}}%
\pgfpathlineto{\pgfqpoint{4.637447in}{6.213854in}}%
\pgfpathlineto{\pgfqpoint{4.638061in}{6.285137in}}%
\pgfpathlineto{\pgfqpoint{4.638338in}{5.906321in}}%
\pgfpathlineto{\pgfqpoint{4.638358in}{5.912563in}}%
\pgfpathlineto{\pgfqpoint{4.639684in}{6.285907in}}%
\pgfpathlineto{\pgfqpoint{4.638873in}{5.906266in}}%
\pgfpathlineto{\pgfqpoint{4.639783in}{6.179944in}}%
\pgfpathlineto{\pgfqpoint{4.640496in}{5.905710in}}%
\pgfpathlineto{\pgfqpoint{4.640773in}{6.286260in}}%
\pgfpathlineto{\pgfqpoint{4.641011in}{5.915937in}}%
\pgfpathlineto{\pgfqpoint{4.641585in}{5.905595in}}%
\pgfpathlineto{\pgfqpoint{4.641308in}{6.286646in}}%
\pgfpathlineto{\pgfqpoint{4.641704in}{6.070226in}}%
\pgfpathlineto{\pgfqpoint{4.642397in}{6.286791in}}%
\pgfpathlineto{\pgfqpoint{4.642120in}{5.905186in}}%
\pgfpathlineto{\pgfqpoint{4.642892in}{6.266508in}}%
\pgfpathlineto{\pgfqpoint{4.642932in}{6.287356in}}%
\pgfpathlineto{\pgfqpoint{4.643209in}{5.905282in}}%
\pgfpathlineto{\pgfqpoint{4.643644in}{6.018839in}}%
\pgfpathlineto{\pgfqpoint{4.643743in}{5.904694in}}%
\pgfpathlineto{\pgfqpoint{4.644555in}{6.288034in}}%
\pgfpathlineto{\pgfqpoint{4.644813in}{5.906529in}}%
\pgfpathlineto{\pgfqpoint{4.644832in}{5.905002in}}%
\pgfpathlineto{\pgfqpoint{4.644892in}{5.958573in}}%
\pgfpathlineto{\pgfqpoint{4.645367in}{5.904235in}}%
\pgfpathlineto{\pgfqpoint{4.646179in}{6.288681in}}%
\pgfpathlineto{\pgfqpoint{4.646991in}{5.903809in}}%
\pgfpathlineto{\pgfqpoint{4.647684in}{6.138157in}}%
\pgfpathlineto{\pgfqpoint{4.648337in}{6.289393in}}%
\pgfpathlineto{\pgfqpoint{4.648614in}{5.903415in}}%
\pgfpathlineto{\pgfqpoint{4.648852in}{6.278251in}}%
\pgfpathlineto{\pgfqpoint{4.649426in}{6.289880in}}%
\pgfpathlineto{\pgfqpoint{4.649149in}{5.903297in}}%
\pgfpathlineto{\pgfqpoint{4.649565in}{6.081168in}}%
\pgfpathlineto{\pgfqpoint{4.650238in}{5.903055in}}%
\pgfpathlineto{\pgfqpoint{4.649961in}{6.290157in}}%
\pgfpathlineto{\pgfqpoint{4.650753in}{5.909007in}}%
\pgfpathlineto{\pgfqpoint{4.650772in}{5.902756in}}%
\pgfpathlineto{\pgfqpoint{4.650951in}{6.185164in}}%
\pgfpathlineto{\pgfqpoint{4.651584in}{6.290889in}}%
\pgfpathlineto{\pgfqpoint{4.651861in}{5.902728in}}%
\pgfpathlineto{\pgfqpoint{4.652099in}{6.281163in}}%
\pgfpathlineto{\pgfqpoint{4.652119in}{6.290329in}}%
\pgfpathlineto{\pgfqpoint{4.652376in}{5.907948in}}%
\pgfpathlineto{\pgfqpoint{4.652396in}{5.902248in}}%
\pgfpathlineto{\pgfqpoint{4.652554in}{6.146130in}}%
\pgfpathlineto{\pgfqpoint{4.653208in}{6.291591in}}%
\pgfpathlineto{\pgfqpoint{4.653485in}{5.902435in}}%
\pgfpathlineto{\pgfqpoint{4.653723in}{6.282581in}}%
\pgfpathlineto{\pgfqpoint{4.653742in}{6.291210in}}%
\pgfpathlineto{\pgfqpoint{4.653980in}{5.922067in}}%
\pgfpathlineto{\pgfqpoint{4.654020in}{5.901773in}}%
\pgfpathlineto{\pgfqpoint{4.654297in}{6.291438in}}%
\pgfpathlineto{\pgfqpoint{4.654732in}{6.177802in}}%
\pgfpathlineto{\pgfqpoint{4.654831in}{6.292260in}}%
\pgfpathlineto{\pgfqpoint{4.655643in}{5.901331in}}%
\pgfpathlineto{\pgfqpoint{4.655900in}{6.290835in}}%
\pgfpathlineto{\pgfqpoint{4.655920in}{6.291892in}}%
\pgfpathlineto{\pgfqpoint{4.655980in}{6.235905in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{6.292898in}}%
\pgfpathlineto{\pgfqpoint{4.657267in}{5.900923in}}%
\pgfpathlineto{\pgfqpoint{4.658613in}{6.293667in}}%
\pgfpathlineto{\pgfqpoint{4.658771in}{6.052470in}}%
\pgfpathlineto{\pgfqpoint{4.659425in}{5.900364in}}%
\pgfpathlineto{\pgfqpoint{4.659702in}{6.294078in}}%
\pgfpathlineto{\pgfqpoint{4.659940in}{5.911146in}}%
\pgfpathlineto{\pgfqpoint{4.660514in}{5.900206in}}%
\pgfpathlineto{\pgfqpoint{4.660237in}{6.294424in}}%
\pgfpathlineto{\pgfqpoint{4.660633in}{6.069902in}}%
\pgfpathlineto{\pgfqpoint{4.661326in}{6.294618in}}%
\pgfpathlineto{\pgfqpoint{4.661048in}{5.899839in}}%
\pgfpathlineto{\pgfqpoint{4.661821in}{6.273294in}}%
\pgfpathlineto{\pgfqpoint{4.661860in}{6.295150in}}%
\pgfpathlineto{\pgfqpoint{4.662137in}{5.899899in}}%
\pgfpathlineto{\pgfqpoint{4.662573in}{6.018011in}}%
\pgfpathlineto{\pgfqpoint{4.662672in}{5.899347in}}%
\pgfpathlineto{\pgfqpoint{4.663484in}{6.295843in}}%
\pgfpathlineto{\pgfqpoint{4.663741in}{5.901357in}}%
\pgfpathlineto{\pgfqpoint{4.663761in}{5.899626in}}%
\pgfpathlineto{\pgfqpoint{4.663820in}{5.954627in}}%
\pgfpathlineto{\pgfqpoint{4.664296in}{5.898889in}}%
\pgfpathlineto{\pgfqpoint{4.665107in}{6.296504in}}%
\pgfpathlineto{\pgfqpoint{4.665919in}{5.898465in}}%
\pgfpathlineto{\pgfqpoint{4.666612in}{6.140177in}}%
\pgfpathlineto{\pgfqpoint{4.667266in}{6.297179in}}%
\pgfpathlineto{\pgfqpoint{4.667543in}{5.898074in}}%
\pgfpathlineto{\pgfqpoint{4.667780in}{6.285456in}}%
\pgfpathlineto{\pgfqpoint{4.668355in}{6.297728in}}%
\pgfpathlineto{\pgfqpoint{4.668077in}{5.898008in}}%
\pgfpathlineto{\pgfqpoint{4.668493in}{6.082564in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{5.897718in}}%
\pgfpathlineto{\pgfqpoint{4.668889in}{6.297960in}}%
\pgfpathlineto{\pgfqpoint{4.669681in}{5.904079in}}%
\pgfpathlineto{\pgfqpoint{4.669701in}{5.897466in}}%
\pgfpathlineto{\pgfqpoint{4.669879in}{6.188830in}}%
\pgfpathlineto{\pgfqpoint{4.670513in}{6.298710in}}%
\pgfpathlineto{\pgfqpoint{4.670790in}{5.897397in}}%
\pgfpathlineto{\pgfqpoint{4.671028in}{6.288451in}}%
\pgfpathlineto{\pgfqpoint{4.671047in}{6.298077in}}%
\pgfpathlineto{\pgfqpoint{4.671325in}{5.896958in}}%
\pgfpathlineto{\pgfqpoint{4.671503in}{6.191496in}}%
\pgfpathlineto{\pgfqpoint{4.672136in}{6.299427in}}%
\pgfpathlineto{\pgfqpoint{4.672414in}{5.897110in}}%
\pgfpathlineto{\pgfqpoint{4.672651in}{6.289909in}}%
\pgfpathlineto{\pgfqpoint{4.672671in}{6.298979in}}%
\pgfpathlineto{\pgfqpoint{4.672909in}{5.917757in}}%
\pgfpathlineto{\pgfqpoint{4.672948in}{5.896483in}}%
\pgfpathlineto{\pgfqpoint{4.673225in}{6.299315in}}%
\pgfpathlineto{\pgfqpoint{4.673661in}{6.181191in}}%
\pgfpathlineto{\pgfqpoint{4.673760in}{6.300112in}}%
\pgfpathlineto{\pgfqpoint{4.674572in}{5.896042in}}%
\pgfpathlineto{\pgfqpoint{4.674829in}{6.298531in}}%
\pgfpathlineto{\pgfqpoint{4.674849in}{6.299777in}}%
\pgfpathlineto{\pgfqpoint{4.674908in}{6.242325in}}%
\pgfpathlineto{\pgfqpoint{4.675383in}{6.300763in}}%
\pgfpathlineto{\pgfqpoint{4.676195in}{5.895636in}}%
\pgfpathlineto{\pgfqpoint{4.677542in}{6.301496in}}%
\pgfpathlineto{\pgfqpoint{4.677700in}{6.052936in}}%
\pgfpathlineto{\pgfqpoint{4.678353in}{5.895131in}}%
\pgfpathlineto{\pgfqpoint{4.678631in}{6.301967in}}%
\pgfpathlineto{\pgfqpoint{4.678868in}{5.906481in}}%
\pgfpathlineto{\pgfqpoint{4.679442in}{5.894927in}}%
\pgfpathlineto{\pgfqpoint{4.679165in}{6.302271in}}%
\pgfpathlineto{\pgfqpoint{4.679561in}{6.069629in}}%
\pgfpathlineto{\pgfqpoint{4.680254in}{6.302518in}}%
\pgfpathlineto{\pgfqpoint{4.679977in}{5.894605in}}%
\pgfpathlineto{\pgfqpoint{4.680749in}{6.280132in}}%
\pgfpathlineto{\pgfqpoint{4.680789in}{6.303013in}}%
\pgfpathlineto{\pgfqpoint{4.681066in}{5.894626in}}%
\pgfpathlineto{\pgfqpoint{4.681502in}{6.017323in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{5.894113in}}%
\pgfpathlineto{\pgfqpoint{4.682412in}{6.303721in}}%
\pgfpathlineto{\pgfqpoint{4.682670in}{5.896303in}}%
\pgfpathlineto{\pgfqpoint{4.682690in}{5.894360in}}%
\pgfpathlineto{\pgfqpoint{4.682769in}{5.986995in}}%
\pgfpathlineto{\pgfqpoint{4.683501in}{6.303519in}}%
\pgfpathlineto{\pgfqpoint{4.683224in}{5.893656in}}%
\pgfpathlineto{\pgfqpoint{4.684016in}{6.299345in}}%
\pgfpathlineto{\pgfqpoint{4.684036in}{6.304397in}}%
\pgfpathlineto{\pgfqpoint{4.684175in}{6.089216in}}%
\pgfpathlineto{\pgfqpoint{4.684848in}{5.893233in}}%
\pgfpathlineto{\pgfqpoint{4.684571in}{6.304199in}}%
\pgfpathlineto{\pgfqpoint{4.685363in}{5.901561in}}%
\pgfpathlineto{\pgfqpoint{4.685382in}{5.893413in}}%
\pgfpathlineto{\pgfqpoint{4.685600in}{6.260601in}}%
\pgfpathlineto{\pgfqpoint{4.685660in}{6.305039in}}%
\pgfpathlineto{\pgfqpoint{4.685937in}{5.893935in}}%
\pgfpathlineto{\pgfqpoint{4.686432in}{5.911812in}}%
\pgfpathlineto{\pgfqpoint{4.687006in}{5.892835in}}%
\pgfpathlineto{\pgfqpoint{4.686749in}{6.304381in}}%
\pgfpathlineto{\pgfqpoint{4.687164in}{6.145072in}}%
\pgfpathlineto{\pgfqpoint{4.687818in}{6.305832in}}%
\pgfpathlineto{\pgfqpoint{4.688095in}{5.892493in}}%
\pgfpathlineto{\pgfqpoint{4.688333in}{6.294270in}}%
\pgfpathlineto{\pgfqpoint{4.688907in}{6.306221in}}%
\pgfpathlineto{\pgfqpoint{4.688630in}{5.892290in}}%
\pgfpathlineto{\pgfqpoint{4.689045in}{6.081518in}}%
\pgfpathlineto{\pgfqpoint{4.689719in}{5.892176in}}%
\pgfpathlineto{\pgfqpoint{4.689441in}{6.306599in}}%
\pgfpathlineto{\pgfqpoint{4.690233in}{5.898178in}}%
\pgfpathlineto{\pgfqpoint{4.690253in}{5.891781in}}%
\pgfpathlineto{\pgfqpoint{4.690412in}{6.150753in}}%
\pgfpathlineto{\pgfqpoint{4.691065in}{6.307332in}}%
\pgfpathlineto{\pgfqpoint{4.691342in}{5.891895in}}%
\pgfpathlineto{\pgfqpoint{4.691580in}{6.297294in}}%
\pgfpathlineto{\pgfqpoint{4.691600in}{6.306815in}}%
\pgfpathlineto{\pgfqpoint{4.691857in}{5.897111in}}%
\pgfpathlineto{\pgfqpoint{4.691877in}{5.891306in}}%
\pgfpathlineto{\pgfqpoint{4.692035in}{6.153604in}}%
\pgfpathlineto{\pgfqpoint{4.692689in}{6.308032in}}%
\pgfpathlineto{\pgfqpoint{4.692966in}{5.891650in}}%
\pgfpathlineto{\pgfqpoint{4.693203in}{6.298765in}}%
\pgfpathlineto{\pgfqpoint{4.693223in}{6.307707in}}%
\pgfpathlineto{\pgfqpoint{4.693441in}{5.937818in}}%
\pgfpathlineto{\pgfqpoint{4.693500in}{5.890866in}}%
\pgfpathlineto{\pgfqpoint{4.693777in}{6.307736in}}%
\pgfpathlineto{\pgfqpoint{4.694272in}{6.288122in}}%
\pgfpathlineto{\pgfqpoint{4.694312in}{6.308698in}}%
\pgfpathlineto{\pgfqpoint{4.694589in}{5.891442in}}%
\pgfpathlineto{\pgfqpoint{4.695025in}{6.010646in}}%
\pgfpathlineto{\pgfqpoint{4.695124in}{5.890461in}}%
\pgfpathlineto{\pgfqpoint{4.695936in}{6.309330in}}%
\pgfpathlineto{\pgfqpoint{4.696193in}{5.891790in}}%
\pgfpathlineto{\pgfqpoint{4.696213in}{5.891270in}}%
\pgfpathlineto{\pgfqpoint{4.696233in}{5.901736in}}%
\pgfpathlineto{\pgfqpoint{4.697559in}{6.309927in}}%
\pgfpathlineto{\pgfqpoint{4.697282in}{5.890014in}}%
\pgfpathlineto{\pgfqpoint{4.697638in}{6.220740in}}%
\pgfpathlineto{\pgfqpoint{4.698371in}{5.889760in}}%
\pgfpathlineto{\pgfqpoint{4.698094in}{6.310185in}}%
\pgfpathlineto{\pgfqpoint{4.698886in}{5.896363in}}%
\pgfpathlineto{\pgfqpoint{4.698906in}{5.889486in}}%
\pgfpathlineto{\pgfqpoint{4.699084in}{6.195805in}}%
\pgfpathlineto{\pgfqpoint{4.699717in}{6.310944in}}%
\pgfpathlineto{\pgfqpoint{4.699995in}{5.889464in}}%
\pgfpathlineto{\pgfqpoint{4.700232in}{6.300252in}}%
\pgfpathlineto{\pgfqpoint{4.700252in}{6.310293in}}%
\pgfpathlineto{\pgfqpoint{4.700529in}{5.888993in}}%
\pgfpathlineto{\pgfqpoint{4.700707in}{6.198596in}}%
\pgfpathlineto{\pgfqpoint{4.701341in}{6.311669in}}%
\pgfpathlineto{\pgfqpoint{4.701618in}{5.889204in}}%
\pgfpathlineto{\pgfqpoint{4.701856in}{6.301757in}}%
\pgfpathlineto{\pgfqpoint{4.701876in}{6.311213in}}%
\pgfpathlineto{\pgfqpoint{4.702113in}{5.910738in}}%
\pgfpathlineto{\pgfqpoint{4.702153in}{5.888536in}}%
\pgfpathlineto{\pgfqpoint{4.702430in}{6.311509in}}%
\pgfpathlineto{\pgfqpoint{4.702866in}{6.187775in}}%
\pgfpathlineto{\pgfqpoint{4.702965in}{6.312359in}}%
\pgfpathlineto{\pgfqpoint{4.703776in}{5.888114in}}%
\pgfpathlineto{\pgfqpoint{4.704034in}{6.310728in}}%
\pgfpathlineto{\pgfqpoint{4.704054in}{6.311966in}}%
\pgfpathlineto{\pgfqpoint{4.704113in}{6.251458in}}%
\pgfpathlineto{\pgfqpoint{4.704588in}{6.313015in}}%
\pgfpathlineto{\pgfqpoint{4.705400in}{5.887729in}}%
\pgfpathlineto{\pgfqpoint{4.706746in}{6.313771in}}%
\pgfpathlineto{\pgfqpoint{4.706905in}{6.052562in}}%
\pgfpathlineto{\pgfqpoint{4.707558in}{5.887230in}}%
\pgfpathlineto{\pgfqpoint{4.707835in}{6.314222in}}%
\pgfpathlineto{\pgfqpoint{4.708073in}{5.899061in}}%
\pgfpathlineto{\pgfqpoint{4.708647in}{5.887067in}}%
\pgfpathlineto{\pgfqpoint{4.708370in}{6.314555in}}%
\pgfpathlineto{\pgfqpoint{4.708766in}{6.070701in}}%
\pgfpathlineto{\pgfqpoint{4.709459in}{6.314773in}}%
\pgfpathlineto{\pgfqpoint{4.709182in}{5.886718in}}%
\pgfpathlineto{\pgfqpoint{4.709954in}{6.291434in}}%
\pgfpathlineto{\pgfqpoint{4.709994in}{6.315306in}}%
\pgfpathlineto{\pgfqpoint{4.710271in}{5.886791in}}%
\pgfpathlineto{\pgfqpoint{4.710706in}{6.015240in}}%
\pgfpathlineto{\pgfqpoint{4.710805in}{5.886243in}}%
\pgfpathlineto{\pgfqpoint{4.711617in}{6.316022in}}%
\pgfpathlineto{\pgfqpoint{4.711875in}{5.888520in}}%
\pgfpathlineto{\pgfqpoint{4.711894in}{5.886553in}}%
\pgfpathlineto{\pgfqpoint{4.711974in}{5.983981in}}%
\pgfpathlineto{\pgfqpoint{4.712706in}{6.315767in}}%
\pgfpathlineto{\pgfqpoint{4.712429in}{5.885803in}}%
\pgfpathlineto{\pgfqpoint{4.713221in}{6.311474in}}%
\pgfpathlineto{\pgfqpoint{4.713241in}{6.316702in}}%
\pgfpathlineto{\pgfqpoint{4.713379in}{6.090662in}}%
\pgfpathlineto{\pgfqpoint{4.714052in}{5.885401in}}%
\pgfpathlineto{\pgfqpoint{4.713775in}{6.316509in}}%
\pgfpathlineto{\pgfqpoint{4.714567in}{5.894055in}}%
\pgfpathlineto{\pgfqpoint{4.714587in}{5.885579in}}%
\pgfpathlineto{\pgfqpoint{4.714785in}{6.235946in}}%
\pgfpathlineto{\pgfqpoint{4.715399in}{6.317355in}}%
\pgfpathlineto{\pgfqpoint{4.715676in}{5.885034in}}%
\pgfpathlineto{\pgfqpoint{4.715696in}{5.892138in}}%
\pgfpathlineto{\pgfqpoint{4.717022in}{6.318166in}}%
\pgfpathlineto{\pgfqpoint{4.716211in}{5.885013in}}%
\pgfpathlineto{\pgfqpoint{4.717121in}{6.197368in}}%
\pgfpathlineto{\pgfqpoint{4.717834in}{5.884482in}}%
\pgfpathlineto{\pgfqpoint{4.718111in}{6.318532in}}%
\pgfpathlineto{\pgfqpoint{4.718349in}{5.896207in}}%
\pgfpathlineto{\pgfqpoint{4.718923in}{5.884413in}}%
\pgfpathlineto{\pgfqpoint{4.718646in}{6.318943in}}%
\pgfpathlineto{\pgfqpoint{4.719042in}{6.072056in}}%
\pgfpathlineto{\pgfqpoint{4.719735in}{6.319070in}}%
\pgfpathlineto{\pgfqpoint{4.719458in}{5.883988in}}%
\pgfpathlineto{\pgfqpoint{4.720230in}{6.295879in}}%
\pgfpathlineto{\pgfqpoint{4.720270in}{6.319684in}}%
\pgfpathlineto{\pgfqpoint{4.720547in}{5.884159in}}%
\pgfpathlineto{\pgfqpoint{4.720982in}{6.013706in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{5.883530in}}%
\pgfpathlineto{\pgfqpoint{4.721893in}{6.320391in}}%
\pgfpathlineto{\pgfqpoint{4.722151in}{5.885703in}}%
\pgfpathlineto{\pgfqpoint{4.722170in}{5.883942in}}%
\pgfpathlineto{\pgfqpoint{4.722230in}{5.944925in}}%
\pgfpathlineto{\pgfqpoint{4.722705in}{5.883109in}}%
\pgfpathlineto{\pgfqpoint{4.723517in}{6.321061in}}%
\pgfpathlineto{\pgfqpoint{4.724329in}{5.882726in}}%
\pgfpathlineto{\pgfqpoint{4.725022in}{6.149513in}}%
\pgfpathlineto{\pgfqpoint{4.725675in}{6.321776in}}%
\pgfpathlineto{\pgfqpoint{4.725952in}{5.882379in}}%
\pgfpathlineto{\pgfqpoint{4.726190in}{6.309044in}}%
\pgfpathlineto{\pgfqpoint{4.726764in}{6.322294in}}%
\pgfpathlineto{\pgfqpoint{4.726487in}{5.882286in}}%
\pgfpathlineto{\pgfqpoint{4.726903in}{6.084842in}}%
\pgfpathlineto{\pgfqpoint{4.727576in}{5.882071in}}%
\pgfpathlineto{\pgfqpoint{4.727299in}{6.322579in}}%
\pgfpathlineto{\pgfqpoint{4.728091in}{5.888904in}}%
\pgfpathlineto{\pgfqpoint{4.728110in}{5.881772in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{6.203001in}}%
\pgfpathlineto{\pgfqpoint{4.728922in}{6.323347in}}%
\pgfpathlineto{\pgfqpoint{4.729199in}{5.881800in}}%
\pgfpathlineto{\pgfqpoint{4.729437in}{6.312234in}}%
\pgfpathlineto{\pgfqpoint{4.729457in}{6.322681in}}%
\pgfpathlineto{\pgfqpoint{4.729714in}{5.887798in}}%
\pgfpathlineto{\pgfqpoint{4.729734in}{5.881295in}}%
\pgfpathlineto{\pgfqpoint{4.729892in}{6.158580in}}%
\pgfpathlineto{\pgfqpoint{4.730546in}{6.324079in}}%
\pgfpathlineto{\pgfqpoint{4.730823in}{5.881567in}}%
\pgfpathlineto{\pgfqpoint{4.731061in}{6.313785in}}%
\pgfpathlineto{\pgfqpoint{4.731080in}{6.323617in}}%
\pgfpathlineto{\pgfqpoint{4.731318in}{5.903969in}}%
\pgfpathlineto{\pgfqpoint{4.731357in}{5.880856in}}%
\pgfpathlineto{\pgfqpoint{4.731635in}{6.323869in}}%
\pgfpathlineto{\pgfqpoint{4.732070in}{6.194582in}}%
\pgfpathlineto{\pgfqpoint{4.732169in}{6.324775in}}%
\pgfpathlineto{\pgfqpoint{4.732981in}{5.880454in}}%
\pgfpathlineto{\pgfqpoint{4.733238in}{6.323098in}}%
\pgfpathlineto{\pgfqpoint{4.733258in}{6.324320in}}%
\pgfpathlineto{\pgfqpoint{4.733318in}{6.260754in}}%
\pgfpathlineto{\pgfqpoint{4.733793in}{6.325435in}}%
\pgfpathlineto{\pgfqpoint{4.734605in}{5.880090in}}%
\pgfpathlineto{\pgfqpoint{4.735951in}{6.326215in}}%
\pgfpathlineto{\pgfqpoint{4.736109in}{6.052388in}}%
\pgfpathlineto{\pgfqpoint{4.736763in}{5.879595in}}%
\pgfpathlineto{\pgfqpoint{4.737040in}{6.326644in}}%
\pgfpathlineto{\pgfqpoint{4.737278in}{5.891898in}}%
\pgfpathlineto{\pgfqpoint{4.737852in}{5.879476in}}%
\pgfpathlineto{\pgfqpoint{4.737575in}{6.327009in}}%
\pgfpathlineto{\pgfqpoint{4.737971in}{6.072026in}}%
\pgfpathlineto{\pgfqpoint{4.738664in}{6.327194in}}%
\pgfpathlineto{\pgfqpoint{4.738386in}{5.879099in}}%
\pgfpathlineto{\pgfqpoint{4.739159in}{6.302923in}}%
\pgfpathlineto{\pgfqpoint{4.739198in}{6.327768in}}%
\pgfpathlineto{\pgfqpoint{4.739475in}{5.879227in}}%
\pgfpathlineto{\pgfqpoint{4.739911in}{6.013369in}}%
\pgfpathlineto{\pgfqpoint{4.740010in}{5.878641in}}%
\pgfpathlineto{\pgfqpoint{4.740822in}{6.328490in}}%
\pgfpathlineto{\pgfqpoint{4.741079in}{5.881000in}}%
\pgfpathlineto{\pgfqpoint{4.741099in}{5.879016in}}%
\pgfpathlineto{\pgfqpoint{4.741178in}{5.981236in}}%
\pgfpathlineto{\pgfqpoint{4.741911in}{6.328180in}}%
\pgfpathlineto{\pgfqpoint{4.741634in}{5.878220in}}%
\pgfpathlineto{\pgfqpoint{4.742426in}{6.323778in}}%
\pgfpathlineto{\pgfqpoint{4.742445in}{6.329175in}}%
\pgfpathlineto{\pgfqpoint{4.742584in}{6.092299in}}%
\pgfpathlineto{\pgfqpoint{4.743257in}{5.877838in}}%
\pgfpathlineto{\pgfqpoint{4.742980in}{6.328990in}}%
\pgfpathlineto{\pgfqpoint{4.743772in}{5.886807in}}%
\pgfpathlineto{\pgfqpoint{4.743792in}{5.878013in}}%
\pgfpathlineto{\pgfqpoint{4.743990in}{6.244909in}}%
\pgfpathlineto{\pgfqpoint{4.744604in}{6.329848in}}%
\pgfpathlineto{\pgfqpoint{4.744881in}{5.877494in}}%
\pgfpathlineto{\pgfqpoint{4.744901in}{5.885001in}}%
\pgfpathlineto{\pgfqpoint{4.746227in}{6.330670in}}%
\pgfpathlineto{\pgfqpoint{4.745415in}{5.877459in}}%
\pgfpathlineto{\pgfqpoint{4.746326in}{6.203984in}}%
\pgfpathlineto{\pgfqpoint{4.747039in}{5.876943in}}%
\pgfpathlineto{\pgfqpoint{4.747316in}{6.331009in}}%
\pgfpathlineto{\pgfqpoint{4.747554in}{5.889122in}}%
\pgfpathlineto{\pgfqpoint{4.748128in}{5.876922in}}%
\pgfpathlineto{\pgfqpoint{4.747851in}{6.331455in}}%
\pgfpathlineto{\pgfqpoint{4.748247in}{6.073514in}}%
\pgfpathlineto{\pgfqpoint{4.748940in}{6.331545in}}%
\pgfpathlineto{\pgfqpoint{4.748663in}{5.876465in}}%
\pgfpathlineto{\pgfqpoint{4.749435in}{6.307452in}}%
\pgfpathlineto{\pgfqpoint{4.749474in}{6.332204in}}%
\pgfpathlineto{\pgfqpoint{4.749752in}{5.876695in}}%
\pgfpathlineto{\pgfqpoint{4.750187in}{6.011871in}}%
\pgfpathlineto{\pgfqpoint{4.750286in}{5.876025in}}%
\pgfpathlineto{\pgfqpoint{4.751098in}{6.332916in}}%
\pgfpathlineto{\pgfqpoint{4.751355in}{5.878272in}}%
\pgfpathlineto{\pgfqpoint{4.751375in}{5.876507in}}%
\pgfpathlineto{\pgfqpoint{4.751434in}{5.940486in}}%
\pgfpathlineto{\pgfqpoint{4.751910in}{5.875623in}}%
\pgfpathlineto{\pgfqpoint{4.752721in}{6.333591in}}%
\pgfpathlineto{\pgfqpoint{4.753533in}{5.875261in}}%
\pgfpathlineto{\pgfqpoint{4.754226in}{6.154534in}}%
\pgfpathlineto{\pgfqpoint{4.754880in}{6.334329in}}%
\pgfpathlineto{\pgfqpoint{4.755157in}{5.874937in}}%
\pgfpathlineto{\pgfqpoint{4.755394in}{6.321108in}}%
\pgfpathlineto{\pgfqpoint{4.755969in}{6.334827in}}%
\pgfpathlineto{\pgfqpoint{4.755691in}{5.874826in}}%
\pgfpathlineto{\pgfqpoint{4.756107in}{6.086272in}}%
\pgfpathlineto{\pgfqpoint{4.756780in}{5.874653in}}%
\pgfpathlineto{\pgfqpoint{4.756503in}{6.335142in}}%
\pgfpathlineto{\pgfqpoint{4.757295in}{5.881707in}}%
\pgfpathlineto{\pgfqpoint{4.757315in}{5.874328in}}%
\pgfpathlineto{\pgfqpoint{4.757493in}{6.210419in}}%
\pgfpathlineto{\pgfqpoint{4.758127in}{6.335918in}}%
\pgfpathlineto{\pgfqpoint{4.758404in}{5.874408in}}%
\pgfpathlineto{\pgfqpoint{4.758642in}{6.324394in}}%
\pgfpathlineto{\pgfqpoint{4.758661in}{6.335238in}}%
\pgfpathlineto{\pgfqpoint{4.758919in}{5.880589in}}%
\pgfpathlineto{\pgfqpoint{4.758939in}{5.873868in}}%
\pgfpathlineto{\pgfqpoint{4.759097in}{6.164010in}}%
\pgfpathlineto{\pgfqpoint{4.759750in}{6.336657in}}%
\pgfpathlineto{\pgfqpoint{4.760028in}{5.874204in}}%
\pgfpathlineto{\pgfqpoint{4.760265in}{6.325991in}}%
\pgfpathlineto{\pgfqpoint{4.760285in}{6.336191in}}%
\pgfpathlineto{\pgfqpoint{4.760523in}{5.897453in}}%
\pgfpathlineto{\pgfqpoint{4.760562in}{5.873447in}}%
\pgfpathlineto{\pgfqpoint{4.760839in}{6.336394in}}%
\pgfpathlineto{\pgfqpoint{4.761275in}{6.201613in}}%
\pgfpathlineto{\pgfqpoint{4.761374in}{6.337358in}}%
\pgfpathlineto{\pgfqpoint{4.762186in}{5.873065in}}%
\pgfpathlineto{\pgfqpoint{4.762443in}{6.335639in}}%
\pgfpathlineto{\pgfqpoint{4.762463in}{6.336839in}}%
\pgfpathlineto{\pgfqpoint{4.762503in}{6.303241in}}%
\pgfpathlineto{\pgfqpoint{4.763809in}{5.872723in}}%
\pgfpathlineto{\pgfqpoint{4.762998in}{6.338021in}}%
\pgfpathlineto{\pgfqpoint{4.763849in}{5.899683in}}%
\pgfpathlineto{\pgfqpoint{4.765156in}{6.338826in}}%
\pgfpathlineto{\pgfqpoint{4.764344in}{5.872751in}}%
\pgfpathlineto{\pgfqpoint{4.765215in}{6.291325in}}%
\pgfpathlineto{\pgfqpoint{4.765968in}{5.872232in}}%
\pgfpathlineto{\pgfqpoint{4.766245in}{6.339232in}}%
\pgfpathlineto{\pgfqpoint{4.766542in}{5.886531in}}%
\pgfpathlineto{\pgfqpoint{4.767868in}{6.339779in}}%
\pgfpathlineto{\pgfqpoint{4.767591in}{5.871751in}}%
\pgfpathlineto{\pgfqpoint{4.767928in}{6.277515in}}%
\pgfpathlineto{\pgfqpoint{4.768403in}{6.340396in}}%
\pgfpathlineto{\pgfqpoint{4.769215in}{5.871310in}}%
\pgfpathlineto{\pgfqpoint{4.769393in}{6.217045in}}%
\pgfpathlineto{\pgfqpoint{4.770026in}{6.341124in}}%
\pgfpathlineto{\pgfqpoint{4.770304in}{5.871754in}}%
\pgfpathlineto{\pgfqpoint{4.770541in}{6.330629in}}%
\pgfpathlineto{\pgfqpoint{4.770561in}{6.340730in}}%
\pgfpathlineto{\pgfqpoint{4.770779in}{5.923891in}}%
\pgfpathlineto{\pgfqpoint{4.770838in}{5.870909in}}%
\pgfpathlineto{\pgfqpoint{4.771115in}{6.340757in}}%
\pgfpathlineto{\pgfqpoint{4.771610in}{6.318583in}}%
\pgfpathlineto{\pgfqpoint{4.771650in}{6.341814in}}%
\pgfpathlineto{\pgfqpoint{4.771927in}{5.871613in}}%
\pgfpathlineto{\pgfqpoint{4.772363in}{6.006054in}}%
\pgfpathlineto{\pgfqpoint{4.772462in}{5.870547in}}%
\pgfpathlineto{\pgfqpoint{4.773274in}{6.342465in}}%
\pgfpathlineto{\pgfqpoint{4.773531in}{5.872122in}}%
\pgfpathlineto{\pgfqpoint{4.773551in}{5.871513in}}%
\pgfpathlineto{\pgfqpoint{4.773571in}{5.883281in}}%
\pgfpathlineto{\pgfqpoint{4.774897in}{6.343078in}}%
\pgfpathlineto{\pgfqpoint{4.774620in}{5.870176in}}%
\pgfpathlineto{\pgfqpoint{4.774976in}{6.242719in}}%
\pgfpathlineto{\pgfqpoint{4.775709in}{5.869945in}}%
\pgfpathlineto{\pgfqpoint{4.775432in}{6.343340in}}%
\pgfpathlineto{\pgfqpoint{4.776224in}{5.877439in}}%
\pgfpathlineto{\pgfqpoint{4.776244in}{5.869675in}}%
\pgfpathlineto{\pgfqpoint{4.776422in}{6.214444in}}%
\pgfpathlineto{\pgfqpoint{4.777055in}{6.344134in}}%
\pgfpathlineto{\pgfqpoint{4.777333in}{5.869704in}}%
\pgfpathlineto{\pgfqpoint{4.777570in}{6.332051in}}%
\pgfpathlineto{\pgfqpoint{4.777590in}{6.343374in}}%
\pgfpathlineto{\pgfqpoint{4.777867in}{5.869213in}}%
\pgfpathlineto{\pgfqpoint{4.778045in}{6.217567in}}%
\pgfpathlineto{\pgfqpoint{4.778679in}{6.344890in}}%
\pgfpathlineto{\pgfqpoint{4.778956in}{5.869505in}}%
\pgfpathlineto{\pgfqpoint{4.779194in}{6.333688in}}%
\pgfpathlineto{\pgfqpoint{4.779214in}{6.344349in}}%
\pgfpathlineto{\pgfqpoint{4.779451in}{5.893816in}}%
\pgfpathlineto{\pgfqpoint{4.779491in}{5.868792in}}%
\pgfpathlineto{\pgfqpoint{4.779768in}{6.344679in}}%
\pgfpathlineto{\pgfqpoint{4.780204in}{6.205365in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{6.345607in}}%
\pgfpathlineto{\pgfqpoint{4.781114in}{5.868410in}}%
\pgfpathlineto{\pgfqpoint{4.781372in}{6.343717in}}%
\pgfpathlineto{\pgfqpoint{4.781392in}{6.345133in}}%
\pgfpathlineto{\pgfqpoint{4.781451in}{6.277144in}}%
\pgfpathlineto{\pgfqpoint{4.781926in}{6.346285in}}%
\pgfpathlineto{\pgfqpoint{4.782738in}{5.868069in}}%
\pgfpathlineto{\pgfqpoint{4.784084in}{6.347048in}}%
\pgfpathlineto{\pgfqpoint{4.784243in}{6.053539in}}%
\pgfpathlineto{\pgfqpoint{4.784896in}{5.867639in}}%
\pgfpathlineto{\pgfqpoint{4.785173in}{6.347524in}}%
\pgfpathlineto{\pgfqpoint{4.785411in}{5.880996in}}%
\pgfpathlineto{\pgfqpoint{4.785985in}{5.867510in}}%
\pgfpathlineto{\pgfqpoint{4.785708in}{6.347871in}}%
\pgfpathlineto{\pgfqpoint{4.786104in}{6.073753in}}%
\pgfpathlineto{\pgfqpoint{4.786797in}{6.348083in}}%
\pgfpathlineto{\pgfqpoint{4.786520in}{5.867157in}}%
\pgfpathlineto{\pgfqpoint{4.787292in}{6.321793in}}%
\pgfpathlineto{\pgfqpoint{4.787332in}{6.348655in}}%
\pgfpathlineto{\pgfqpoint{4.787609in}{5.867292in}}%
\pgfpathlineto{\pgfqpoint{4.788044in}{6.011693in}}%
\pgfpathlineto{\pgfqpoint{4.788143in}{5.866714in}}%
\pgfpathlineto{\pgfqpoint{4.788955in}{6.349400in}}%
\pgfpathlineto{\pgfqpoint{4.789212in}{5.869348in}}%
\pgfpathlineto{\pgfqpoint{4.789232in}{5.867116in}}%
\pgfpathlineto{\pgfqpoint{4.789311in}{5.976443in}}%
\pgfpathlineto{\pgfqpoint{4.790044in}{6.349082in}}%
\pgfpathlineto{\pgfqpoint{4.789767in}{5.866312in}}%
\pgfpathlineto{\pgfqpoint{4.790559in}{6.344212in}}%
\pgfpathlineto{\pgfqpoint{4.790579in}{6.350105in}}%
\pgfpathlineto{\pgfqpoint{4.790717in}{6.096449in}}%
\pgfpathlineto{\pgfqpoint{4.791390in}{5.865951in}}%
\pgfpathlineto{\pgfqpoint{4.791113in}{6.349861in}}%
\pgfpathlineto{\pgfqpoint{4.791905in}{5.875725in}}%
\pgfpathlineto{\pgfqpoint{4.791925in}{5.866190in}}%
\pgfpathlineto{\pgfqpoint{4.792123in}{6.259330in}}%
\pgfpathlineto{\pgfqpoint{4.792202in}{6.350771in}}%
\pgfpathlineto{\pgfqpoint{4.793014in}{5.865631in}}%
\pgfpathlineto{\pgfqpoint{4.793034in}{5.873579in}}%
\pgfpathlineto{\pgfqpoint{4.794360in}{6.351604in}}%
\pgfpathlineto{\pgfqpoint{4.793549in}{5.865645in}}%
\pgfpathlineto{\pgfqpoint{4.794459in}{6.216188in}}%
\pgfpathlineto{\pgfqpoint{4.795172in}{5.865141in}}%
\pgfpathlineto{\pgfqpoint{4.795449in}{6.351983in}}%
\pgfpathlineto{\pgfqpoint{4.795687in}{5.878351in}}%
\pgfpathlineto{\pgfqpoint{4.796261in}{5.865116in}}%
\pgfpathlineto{\pgfqpoint{4.795984in}{6.352417in}}%
\pgfpathlineto{\pgfqpoint{4.796380in}{6.075443in}}%
\pgfpathlineto{\pgfqpoint{4.797073in}{6.352528in}}%
\pgfpathlineto{\pgfqpoint{4.796796in}{5.864677in}}%
\pgfpathlineto{\pgfqpoint{4.797568in}{6.326455in}}%
\pgfpathlineto{\pgfqpoint{4.797608in}{6.353190in}}%
\pgfpathlineto{\pgfqpoint{4.797885in}{5.864921in}}%
\pgfpathlineto{\pgfqpoint{4.798320in}{6.010270in}}%
\pgfpathlineto{\pgfqpoint{4.798419in}{5.864254in}}%
\pgfpathlineto{\pgfqpoint{4.799231in}{6.353924in}}%
\pgfpathlineto{\pgfqpoint{4.799489in}{5.866765in}}%
\pgfpathlineto{\pgfqpoint{4.799508in}{5.864769in}}%
\pgfpathlineto{\pgfqpoint{4.799568in}{5.933050in}}%
\pgfpathlineto{\pgfqpoint{4.800043in}{5.863873in}}%
\pgfpathlineto{\pgfqpoint{4.800855in}{6.354617in}}%
\pgfpathlineto{\pgfqpoint{4.801667in}{5.863533in}}%
\pgfpathlineto{\pgfqpoint{4.802360in}{6.162302in}}%
\pgfpathlineto{\pgfqpoint{4.803013in}{6.355334in}}%
\pgfpathlineto{\pgfqpoint{4.803290in}{5.863234in}}%
\pgfpathlineto{\pgfqpoint{4.803528in}{6.341025in}}%
\pgfpathlineto{\pgfqpoint{4.804102in}{6.355883in}}%
\pgfpathlineto{\pgfqpoint{4.803825in}{5.863167in}}%
\pgfpathlineto{\pgfqpoint{4.804241in}{6.090102in}}%
\pgfpathlineto{\pgfqpoint{4.804914in}{5.862978in}}%
\pgfpathlineto{\pgfqpoint{4.804637in}{6.356176in}}%
\pgfpathlineto{\pgfqpoint{4.805429in}{5.870689in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{5.862682in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{6.222188in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{6.356978in}}%
\pgfpathlineto{\pgfqpoint{4.806537in}{5.862764in}}%
\pgfpathlineto{\pgfqpoint{4.806775in}{6.344490in}}%
\pgfpathlineto{\pgfqpoint{4.806795in}{6.356206in}}%
\pgfpathlineto{\pgfqpoint{4.807052in}{5.869539in}}%
\pgfpathlineto{\pgfqpoint{4.807072in}{5.862237in}}%
\pgfpathlineto{\pgfqpoint{4.807230in}{6.172449in}}%
\pgfpathlineto{\pgfqpoint{4.807884in}{6.357741in}}%
\pgfpathlineto{\pgfqpoint{4.808161in}{5.862593in}}%
\pgfpathlineto{\pgfqpoint{4.808398in}{6.346172in}}%
\pgfpathlineto{\pgfqpoint{4.808418in}{6.357196in}}%
\pgfpathlineto{\pgfqpoint{4.808656in}{5.887740in}}%
\pgfpathlineto{\pgfqpoint{4.808695in}{5.861834in}}%
\pgfpathlineto{\pgfqpoint{4.808973in}{6.357476in}}%
\pgfpathlineto{\pgfqpoint{4.809408in}{6.212726in}}%
\pgfpathlineto{\pgfqpoint{4.809507in}{6.358463in}}%
\pgfpathlineto{\pgfqpoint{4.810319in}{5.861473in}}%
\pgfpathlineto{\pgfqpoint{4.810576in}{6.356533in}}%
\pgfpathlineto{\pgfqpoint{4.810596in}{6.357924in}}%
\pgfpathlineto{\pgfqpoint{4.810656in}{6.286897in}}%
\pgfpathlineto{\pgfqpoint{4.811131in}{6.359144in}}%
\pgfpathlineto{\pgfqpoint{4.811943in}{5.861155in}}%
\pgfpathlineto{\pgfqpoint{4.813289in}{6.359932in}}%
\pgfpathlineto{\pgfqpoint{4.813447in}{6.053946in}}%
\pgfpathlineto{\pgfqpoint{4.814101in}{5.860728in}}%
\pgfpathlineto{\pgfqpoint{4.814378in}{6.360383in}}%
\pgfpathlineto{\pgfqpoint{4.814616in}{5.874538in}}%
\pgfpathlineto{\pgfqpoint{4.815190in}{5.860645in}}%
\pgfpathlineto{\pgfqpoint{4.814913in}{6.360764in}}%
\pgfpathlineto{\pgfqpoint{4.815309in}{6.075714in}}%
\pgfpathlineto{\pgfqpoint{4.816002in}{6.360941in}}%
\pgfpathlineto{\pgfqpoint{4.815724in}{5.860261in}}%
\pgfpathlineto{\pgfqpoint{4.816497in}{6.333751in}}%
\pgfpathlineto{\pgfqpoint{4.816536in}{6.361555in}}%
\pgfpathlineto{\pgfqpoint{4.816813in}{5.860454in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{6.010430in}}%
\pgfpathlineto{\pgfqpoint{4.817348in}{5.859837in}}%
\pgfpathlineto{\pgfqpoint{4.818160in}{6.362306in}}%
\pgfpathlineto{\pgfqpoint{4.818417in}{5.862546in}}%
\pgfpathlineto{\pgfqpoint{4.818437in}{5.860306in}}%
\pgfpathlineto{\pgfqpoint{4.818516in}{5.974387in}}%
\pgfpathlineto{\pgfqpoint{4.819249in}{6.361931in}}%
\pgfpathlineto{\pgfqpoint{4.818972in}{5.859454in}}%
\pgfpathlineto{\pgfqpoint{4.819764in}{6.356965in}}%
\pgfpathlineto{\pgfqpoint{4.819783in}{6.363016in}}%
\pgfpathlineto{\pgfqpoint{4.819922in}{6.098642in}}%
\pgfpathlineto{\pgfqpoint{4.820595in}{5.859115in}}%
\pgfpathlineto{\pgfqpoint{4.820318in}{6.362781in}}%
\pgfpathlineto{\pgfqpoint{4.821110in}{5.869188in}}%
\pgfpathlineto{\pgfqpoint{4.821130in}{5.859347in}}%
\pgfpathlineto{\pgfqpoint{4.821328in}{6.268812in}}%
\pgfpathlineto{\pgfqpoint{4.821942in}{6.363684in}}%
\pgfpathlineto{\pgfqpoint{4.822219in}{5.858818in}}%
\pgfpathlineto{\pgfqpoint{4.822239in}{5.867172in}}%
\pgfpathlineto{\pgfqpoint{4.823565in}{6.364546in}}%
\pgfpathlineto{\pgfqpoint{4.822753in}{5.858816in}}%
\pgfpathlineto{\pgfqpoint{4.823664in}{6.223292in}}%
\pgfpathlineto{\pgfqpoint{4.824377in}{5.858327in}}%
\pgfpathlineto{\pgfqpoint{4.824654in}{6.364896in}}%
\pgfpathlineto{\pgfqpoint{4.824892in}{5.871974in}}%
\pgfpathlineto{\pgfqpoint{4.825466in}{5.858353in}}%
\pgfpathlineto{\pgfqpoint{4.825189in}{6.365367in}}%
\pgfpathlineto{\pgfqpoint{4.825585in}{6.077536in}}%
\pgfpathlineto{\pgfqpoint{4.826278in}{6.365439in}}%
\pgfpathlineto{\pgfqpoint{4.826001in}{5.857880in}}%
\pgfpathlineto{\pgfqpoint{4.826773in}{6.338496in}}%
\pgfpathlineto{\pgfqpoint{4.826812in}{6.366147in}}%
\pgfpathlineto{\pgfqpoint{4.827089in}{5.858186in}}%
\pgfpathlineto{\pgfqpoint{4.827525in}{6.009045in}}%
\pgfpathlineto{\pgfqpoint{4.827624in}{5.857476in}}%
\pgfpathlineto{\pgfqpoint{4.828436in}{6.366886in}}%
\pgfpathlineto{\pgfqpoint{4.828693in}{5.860055in}}%
\pgfpathlineto{\pgfqpoint{4.828713in}{5.858063in}}%
\pgfpathlineto{\pgfqpoint{4.828772in}{5.929321in}}%
\pgfpathlineto{\pgfqpoint{4.829248in}{5.857115in}}%
\pgfpathlineto{\pgfqpoint{4.830059in}{6.367583in}}%
\pgfpathlineto{\pgfqpoint{4.830871in}{5.856797in}}%
\pgfpathlineto{\pgfqpoint{4.831564in}{6.167907in}}%
\pgfpathlineto{\pgfqpoint{4.832218in}{6.368324in}}%
\pgfpathlineto{\pgfqpoint{4.832495in}{5.856522in}}%
\pgfpathlineto{\pgfqpoint{4.832732in}{6.353545in}}%
\pgfpathlineto{\pgfqpoint{4.833307in}{6.368851in}}%
\pgfpathlineto{\pgfqpoint{4.833029in}{5.856436in}}%
\pgfpathlineto{\pgfqpoint{4.833445in}{6.092092in}}%
\pgfpathlineto{\pgfqpoint{4.834118in}{5.856291in}}%
\pgfpathlineto{\pgfqpoint{4.833841in}{6.369176in}}%
\pgfpathlineto{\pgfqpoint{4.834633in}{5.864208in}}%
\pgfpathlineto{\pgfqpoint{4.834653in}{5.855966in}}%
\pgfpathlineto{\pgfqpoint{4.834831in}{6.230150in}}%
\pgfpathlineto{\pgfqpoint{4.835465in}{6.369986in}}%
\pgfpathlineto{\pgfqpoint{4.835742in}{5.856104in}}%
\pgfpathlineto{\pgfqpoint{4.835980in}{6.357104in}}%
\pgfpathlineto{\pgfqpoint{4.835999in}{6.369202in}}%
\pgfpathlineto{\pgfqpoint{4.836257in}{5.863046in}}%
\pgfpathlineto{\pgfqpoint{4.836277in}{5.855539in}}%
\pgfpathlineto{\pgfqpoint{4.836435in}{6.178457in}}%
\pgfpathlineto{\pgfqpoint{4.837088in}{6.370754in}}%
\pgfpathlineto{\pgfqpoint{4.837366in}{5.855961in}}%
\pgfpathlineto{\pgfqpoint{4.837603in}{6.358831in}}%
\pgfpathlineto{\pgfqpoint{4.837623in}{6.370208in}}%
\pgfpathlineto{\pgfqpoint{4.837861in}{5.881923in}}%
\pgfpathlineto{\pgfqpoint{4.837900in}{5.855156in}}%
\pgfpathlineto{\pgfqpoint{4.838177in}{6.370434in}}%
\pgfpathlineto{\pgfqpoint{4.838613in}{6.220309in}}%
\pgfpathlineto{\pgfqpoint{4.838712in}{6.371480in}}%
\pgfpathlineto{\pgfqpoint{4.839524in}{5.854816in}}%
\pgfpathlineto{\pgfqpoint{4.839781in}{6.369515in}}%
\pgfpathlineto{\pgfqpoint{4.839801in}{6.370876in}}%
\pgfpathlineto{\pgfqpoint{4.839841in}{6.333540in}}%
\pgfpathlineto{\pgfqpoint{4.841147in}{5.854520in}}%
\pgfpathlineto{\pgfqpoint{4.840336in}{6.372164in}}%
\pgfpathlineto{\pgfqpoint{4.841187in}{5.884462in}}%
\pgfpathlineto{\pgfqpoint{4.842494in}{6.372980in}}%
\pgfpathlineto{\pgfqpoint{4.841682in}{5.854587in}}%
\pgfpathlineto{\pgfqpoint{4.842553in}{6.320222in}}%
\pgfpathlineto{\pgfqpoint{4.843306in}{5.854094in}}%
\pgfpathlineto{\pgfqpoint{4.843583in}{6.373404in}}%
\pgfpathlineto{\pgfqpoint{4.843880in}{5.869982in}}%
\pgfpathlineto{\pgfqpoint{4.845206in}{6.373959in}}%
\pgfpathlineto{\pgfqpoint{4.844929in}{5.853645in}}%
\pgfpathlineto{\pgfqpoint{4.845266in}{6.304811in}}%
\pgfpathlineto{\pgfqpoint{4.845741in}{6.374619in}}%
\pgfpathlineto{\pgfqpoint{4.846553in}{5.853239in}}%
\pgfpathlineto{\pgfqpoint{4.846731in}{6.237395in}}%
\pgfpathlineto{\pgfqpoint{4.847364in}{6.375375in}}%
\pgfpathlineto{\pgfqpoint{4.847642in}{5.853779in}}%
\pgfpathlineto{\pgfqpoint{4.847879in}{6.363661in}}%
\pgfpathlineto{\pgfqpoint{4.847899in}{6.374910in}}%
\pgfpathlineto{\pgfqpoint{4.848137in}{5.879448in}}%
\pgfpathlineto{\pgfqpoint{4.848176in}{5.852877in}}%
\pgfpathlineto{\pgfqpoint{4.848453in}{6.374940in}}%
\pgfpathlineto{\pgfqpoint{4.848889in}{6.224043in}}%
\pgfpathlineto{\pgfqpoint{4.848988in}{6.376088in}}%
\pgfpathlineto{\pgfqpoint{4.849800in}{5.852559in}}%
\pgfpathlineto{\pgfqpoint{4.850057in}{6.374272in}}%
\pgfpathlineto{\pgfqpoint{4.850077in}{6.375365in}}%
\pgfpathlineto{\pgfqpoint{4.850117in}{6.336991in}}%
\pgfpathlineto{\pgfqpoint{4.851423in}{5.852285in}}%
\pgfpathlineto{\pgfqpoint{4.851146in}{6.376779in}}%
\pgfpathlineto{\pgfqpoint{4.851463in}{5.883178in}}%
\pgfpathlineto{\pgfqpoint{4.852770in}{6.377651in}}%
\pgfpathlineto{\pgfqpoint{4.851958in}{5.852266in}}%
\pgfpathlineto{\pgfqpoint{4.852809in}{6.354418in}}%
\pgfpathlineto{\pgfqpoint{4.853582in}{5.851793in}}%
\pgfpathlineto{\pgfqpoint{4.853859in}{6.377969in}}%
\pgfpathlineto{\pgfqpoint{4.854176in}{5.895978in}}%
\pgfpathlineto{\pgfqpoint{4.855482in}{6.378509in}}%
\pgfpathlineto{\pgfqpoint{4.855205in}{5.851363in}}%
\pgfpathlineto{\pgfqpoint{4.855502in}{6.367782in}}%
\pgfpathlineto{\pgfqpoint{4.856829in}{5.850979in}}%
\pgfpathlineto{\pgfqpoint{4.856017in}{6.379266in}}%
\pgfpathlineto{\pgfqpoint{4.856908in}{5.954609in}}%
\pgfpathlineto{\pgfqpoint{4.857641in}{6.380010in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{5.851608in}}%
\pgfpathlineto{\pgfqpoint{4.858175in}{6.379628in}}%
\pgfpathlineto{\pgfqpoint{4.858274in}{6.239965in}}%
\pgfpathlineto{\pgfqpoint{4.858452in}{5.850638in}}%
\pgfpathlineto{\pgfqpoint{4.859264in}{6.380709in}}%
\pgfpathlineto{\pgfqpoint{4.859502in}{5.867843in}}%
\pgfpathlineto{\pgfqpoint{4.860076in}{5.850343in}}%
\pgfpathlineto{\pgfqpoint{4.859799in}{6.380574in}}%
\pgfpathlineto{\pgfqpoint{4.860215in}{6.132253in}}%
\pgfpathlineto{\pgfqpoint{4.860888in}{6.381366in}}%
\pgfpathlineto{\pgfqpoint{4.860611in}{5.850481in}}%
\pgfpathlineto{\pgfqpoint{4.861403in}{6.371865in}}%
\pgfpathlineto{\pgfqpoint{4.861422in}{6.381477in}}%
\pgfpathlineto{\pgfqpoint{4.861620in}{5.947318in}}%
\pgfpathlineto{\pgfqpoint{4.862234in}{5.849984in}}%
\pgfpathlineto{\pgfqpoint{4.862511in}{6.381978in}}%
\pgfpathlineto{\pgfqpoint{4.862531in}{6.372417in}}%
\pgfpathlineto{\pgfqpoint{4.863858in}{5.849531in}}%
\pgfpathlineto{\pgfqpoint{4.863046in}{6.382337in}}%
\pgfpathlineto{\pgfqpoint{4.863957in}{6.001494in}}%
\pgfpathlineto{\pgfqpoint{4.864669in}{6.383154in}}%
\pgfpathlineto{\pgfqpoint{4.864947in}{5.849727in}}%
\pgfpathlineto{\pgfqpoint{4.865184in}{6.369891in}}%
\pgfpathlineto{\pgfqpoint{4.865204in}{6.382363in}}%
\pgfpathlineto{\pgfqpoint{4.865461in}{5.856827in}}%
\pgfpathlineto{\pgfqpoint{4.865481in}{5.849123in}}%
\pgfpathlineto{\pgfqpoint{4.865640in}{6.184699in}}%
\pgfpathlineto{\pgfqpoint{4.866293in}{6.383928in}}%
\pgfpathlineto{\pgfqpoint{4.866570in}{5.849613in}}%
\pgfpathlineto{\pgfqpoint{4.866808in}{6.371661in}}%
\pgfpathlineto{\pgfqpoint{4.866828in}{6.383384in}}%
\pgfpathlineto{\pgfqpoint{4.867065in}{5.876370in}}%
\pgfpathlineto{\pgfqpoint{4.867105in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{4.867382in}{6.383551in}}%
\pgfpathlineto{\pgfqpoint{4.867818in}{6.228114in}}%
\pgfpathlineto{\pgfqpoint{4.867917in}{6.384658in}}%
\pgfpathlineto{\pgfqpoint{4.868728in}{5.848441in}}%
\pgfpathlineto{\pgfqpoint{4.868986in}{6.382662in}}%
\pgfpathlineto{\pgfqpoint{4.869006in}{6.383985in}}%
\pgfpathlineto{\pgfqpoint{4.869045in}{6.345069in}}%
\pgfpathlineto{\pgfqpoint{4.870352in}{5.848168in}}%
\pgfpathlineto{\pgfqpoint{4.869540in}{6.385344in}}%
\pgfpathlineto{\pgfqpoint{4.870392in}{5.879413in}}%
\pgfpathlineto{\pgfqpoint{4.871698in}{6.386189in}}%
\pgfpathlineto{\pgfqpoint{4.870887in}{5.848220in}}%
\pgfpathlineto{\pgfqpoint{4.871758in}{6.331193in}}%
\pgfpathlineto{\pgfqpoint{4.872510in}{5.847742in}}%
\pgfpathlineto{\pgfqpoint{4.872787in}{6.386584in}}%
\pgfpathlineto{\pgfqpoint{4.873084in}{5.864385in}}%
\pgfpathlineto{\pgfqpoint{4.874411in}{6.387136in}}%
\pgfpathlineto{\pgfqpoint{4.874134in}{5.847310in}}%
\pgfpathlineto{\pgfqpoint{4.874470in}{6.315151in}}%
\pgfpathlineto{\pgfqpoint{4.874946in}{6.387843in}}%
\pgfpathlineto{\pgfqpoint{4.875757in}{5.846923in}}%
\pgfpathlineto{\pgfqpoint{4.875936in}{6.245810in}}%
\pgfpathlineto{\pgfqpoint{4.876569in}{6.388604in}}%
\pgfpathlineto{\pgfqpoint{4.876846in}{5.847537in}}%
\pgfpathlineto{\pgfqpoint{4.877084in}{6.376562in}}%
\pgfpathlineto{\pgfqpoint{4.877104in}{6.388144in}}%
\pgfpathlineto{\pgfqpoint{4.877322in}{5.907473in}}%
\pgfpathlineto{\pgfqpoint{4.877381in}{5.846582in}}%
\pgfpathlineto{\pgfqpoint{4.877658in}{6.388107in}}%
\pgfpathlineto{\pgfqpoint{4.878153in}{6.362671in}}%
\pgfpathlineto{\pgfqpoint{4.878193in}{6.389320in}}%
\pgfpathlineto{\pgfqpoint{4.878470in}{5.847495in}}%
\pgfpathlineto{\pgfqpoint{4.878906in}{6.002163in}}%
\pgfpathlineto{\pgfqpoint{4.879005in}{5.846286in}}%
\pgfpathlineto{\pgfqpoint{4.879816in}{6.389992in}}%
\pgfpathlineto{\pgfqpoint{4.880074in}{5.848137in}}%
\pgfpathlineto{\pgfqpoint{4.880094in}{5.847500in}}%
\pgfpathlineto{\pgfqpoint{4.880113in}{5.861119in}}%
\pgfpathlineto{\pgfqpoint{4.881440in}{6.390619in}}%
\pgfpathlineto{\pgfqpoint{4.881163in}{5.845998in}}%
\pgfpathlineto{\pgfqpoint{4.881519in}{6.274829in}}%
\pgfpathlineto{\pgfqpoint{4.882252in}{5.845833in}}%
\pgfpathlineto{\pgfqpoint{4.881975in}{6.390917in}}%
\pgfpathlineto{\pgfqpoint{4.882767in}{5.854416in}}%
\pgfpathlineto{\pgfqpoint{4.882786in}{5.845541in}}%
\pgfpathlineto{\pgfqpoint{4.882965in}{6.242717in}}%
\pgfpathlineto{\pgfqpoint{4.883598in}{6.391753in}}%
\pgfpathlineto{\pgfqpoint{4.883875in}{5.845677in}}%
\pgfpathlineto{\pgfqpoint{4.884113in}{6.377903in}}%
\pgfpathlineto{\pgfqpoint{4.884133in}{6.390874in}}%
\pgfpathlineto{\pgfqpoint{4.884410in}{5.845130in}}%
\pgfpathlineto{\pgfqpoint{4.884588in}{6.246287in}}%
\pgfpathlineto{\pgfqpoint{4.885222in}{6.392545in}}%
\pgfpathlineto{\pgfqpoint{4.885499in}{5.845567in}}%
\pgfpathlineto{\pgfqpoint{4.885736in}{6.379715in}}%
\pgfpathlineto{\pgfqpoint{4.885756in}{6.391919in}}%
\pgfpathlineto{\pgfqpoint{4.885994in}{5.873430in}}%
\pgfpathlineto{\pgfqpoint{4.886033in}{5.844765in}}%
\pgfpathlineto{\pgfqpoint{4.886311in}{6.392229in}}%
\pgfpathlineto{\pgfqpoint{4.886746in}{6.232229in}}%
\pgfpathlineto{\pgfqpoint{4.886845in}{6.393293in}}%
\pgfpathlineto{\pgfqpoint{4.887657in}{5.844446in}}%
\pgfpathlineto{\pgfqpoint{4.887914in}{6.391110in}}%
\pgfpathlineto{\pgfqpoint{4.887934in}{6.392674in}}%
\pgfpathlineto{\pgfqpoint{4.887994in}{6.314315in}}%
\pgfpathlineto{\pgfqpoint{4.888469in}{6.393995in}}%
\pgfpathlineto{\pgfqpoint{4.889281in}{5.844173in}}%
\pgfpathlineto{\pgfqpoint{4.890627in}{6.394790in}}%
\pgfpathlineto{\pgfqpoint{4.890785in}{6.057167in}}%
\pgfpathlineto{\pgfqpoint{4.891439in}{5.843816in}}%
\pgfpathlineto{\pgfqpoint{4.891716in}{6.395264in}}%
\pgfpathlineto{\pgfqpoint{4.891954in}{5.859118in}}%
\pgfpathlineto{\pgfqpoint{4.892528in}{5.843768in}}%
\pgfpathlineto{\pgfqpoint{4.892251in}{6.395659in}}%
\pgfpathlineto{\pgfqpoint{4.892647in}{6.080984in}}%
\pgfpathlineto{\pgfqpoint{4.893340in}{6.395830in}}%
\pgfpathlineto{\pgfqpoint{4.893062in}{5.843380in}}%
\pgfpathlineto{\pgfqpoint{4.893835in}{6.365755in}}%
\pgfpathlineto{\pgfqpoint{4.893874in}{6.396483in}}%
\pgfpathlineto{\pgfqpoint{4.894151in}{5.843637in}}%
\pgfpathlineto{\pgfqpoint{4.894587in}{6.009225in}}%
\pgfpathlineto{\pgfqpoint{4.894686in}{5.842991in}}%
\pgfpathlineto{\pgfqpoint{4.895498in}{6.397262in}}%
\pgfpathlineto{\pgfqpoint{4.895755in}{5.846050in}}%
\pgfpathlineto{\pgfqpoint{4.895775in}{5.843552in}}%
\pgfpathlineto{\pgfqpoint{4.895854in}{5.969289in}}%
\pgfpathlineto{\pgfqpoint{4.896587in}{6.396824in}}%
\pgfpathlineto{\pgfqpoint{4.896310in}{5.842648in}}%
\pgfpathlineto{\pgfqpoint{4.897102in}{6.391295in}}%
\pgfpathlineto{\pgfqpoint{4.897121in}{6.397995in}}%
\pgfpathlineto{\pgfqpoint{4.897260in}{6.106577in}}%
\pgfpathlineto{\pgfqpoint{4.897933in}{5.842352in}}%
\pgfpathlineto{\pgfqpoint{4.897656in}{6.397711in}}%
\pgfpathlineto{\pgfqpoint{4.898448in}{5.853520in}}%
\pgfpathlineto{\pgfqpoint{4.898468in}{5.842643in}}%
\pgfpathlineto{\pgfqpoint{4.898666in}{6.293991in}}%
\pgfpathlineto{\pgfqpoint{4.898745in}{6.398683in}}%
\pgfpathlineto{\pgfqpoint{4.899557in}{5.842103in}}%
\pgfpathlineto{\pgfqpoint{4.899577in}{5.851285in}}%
\pgfpathlineto{\pgfqpoint{4.900903in}{6.399559in}}%
\pgfpathlineto{\pgfqpoint{4.900091in}{5.842136in}}%
\pgfpathlineto{\pgfqpoint{4.901002in}{6.243988in}}%
\pgfpathlineto{\pgfqpoint{4.901715in}{5.841675in}}%
\pgfpathlineto{\pgfqpoint{4.901992in}{6.399921in}}%
\pgfpathlineto{\pgfqpoint{4.902230in}{5.856774in}}%
\pgfpathlineto{\pgfqpoint{4.902804in}{5.841747in}}%
\pgfpathlineto{\pgfqpoint{4.902527in}{6.400415in}}%
\pgfpathlineto{\pgfqpoint{4.902923in}{6.083141in}}%
\pgfpathlineto{\pgfqpoint{4.903616in}{6.400471in}}%
\pgfpathlineto{\pgfqpoint{4.903338in}{5.841261in}}%
\pgfpathlineto{\pgfqpoint{4.904111in}{6.370711in}}%
\pgfpathlineto{\pgfqpoint{4.904150in}{6.401226in}}%
\pgfpathlineto{\pgfqpoint{4.904427in}{5.841640in}}%
\pgfpathlineto{\pgfqpoint{4.904863in}{6.007958in}}%
\pgfpathlineto{\pgfqpoint{4.904962in}{5.840893in}}%
\pgfpathlineto{\pgfqpoint{4.905774in}{6.401991in}}%
\pgfpathlineto{\pgfqpoint{4.906031in}{5.843803in}}%
\pgfpathlineto{\pgfqpoint{4.906051in}{5.841582in}}%
\pgfpathlineto{\pgfqpoint{4.906110in}{5.919988in}}%
\pgfpathlineto{\pgfqpoint{4.906586in}{5.840573in}}%
\pgfpathlineto{\pgfqpoint{4.907397in}{6.402710in}}%
\pgfpathlineto{\pgfqpoint{4.908209in}{5.840300in}}%
\pgfpathlineto{\pgfqpoint{4.908902in}{6.182718in}}%
\pgfpathlineto{\pgfqpoint{4.909556in}{6.403453in}}%
\pgfpathlineto{\pgfqpoint{4.909833in}{5.840075in}}%
\pgfpathlineto{\pgfqpoint{4.910070in}{6.387134in}}%
\pgfpathlineto{\pgfqpoint{4.910645in}{6.404010in}}%
\pgfpathlineto{\pgfqpoint{4.910367in}{5.840014in}}%
\pgfpathlineto{\pgfqpoint{4.910783in}{6.099519in}}%
\pgfpathlineto{\pgfqpoint{4.911456in}{5.839898in}}%
\pgfpathlineto{\pgfqpoint{4.911179in}{6.404342in}}%
\pgfpathlineto{\pgfqpoint{4.911971in}{5.848672in}}%
\pgfpathlineto{\pgfqpoint{4.911991in}{5.839575in}}%
\pgfpathlineto{\pgfqpoint{4.912169in}{6.251223in}}%
\pgfpathlineto{\pgfqpoint{4.912803in}{6.405185in}}%
\pgfpathlineto{\pgfqpoint{4.913080in}{5.839769in}}%
\pgfpathlineto{\pgfqpoint{4.913318in}{6.390961in}}%
\pgfpathlineto{\pgfqpoint{4.913337in}{6.404299in}}%
\pgfpathlineto{\pgfqpoint{4.913595in}{5.847469in}}%
\pgfpathlineto{\pgfqpoint{4.913615in}{5.839182in}}%
\pgfpathlineto{\pgfqpoint{4.913773in}{6.194328in}}%
\pgfpathlineto{\pgfqpoint{4.914426in}{6.405983in}}%
\pgfpathlineto{\pgfqpoint{4.914704in}{5.839688in}}%
\pgfpathlineto{\pgfqpoint{4.914941in}{6.392815in}}%
\pgfpathlineto{\pgfqpoint{4.914961in}{6.405358in}}%
\pgfpathlineto{\pgfqpoint{4.915199in}{5.868333in}}%
\pgfpathlineto{\pgfqpoint{4.915238in}{5.838837in}}%
\pgfpathlineto{\pgfqpoint{4.915515in}{6.405609in}}%
\pgfpathlineto{\pgfqpoint{4.915951in}{6.240362in}}%
\pgfpathlineto{\pgfqpoint{4.916050in}{6.406734in}}%
\pgfpathlineto{\pgfqpoint{4.916862in}{5.838540in}}%
\pgfpathlineto{\pgfqpoint{4.917119in}{6.404522in}}%
\pgfpathlineto{\pgfqpoint{4.917139in}{6.406047in}}%
\pgfpathlineto{\pgfqpoint{4.917179in}{6.365044in}}%
\pgfpathlineto{\pgfqpoint{4.918485in}{5.838291in}}%
\pgfpathlineto{\pgfqpoint{4.917674in}{6.407438in}}%
\pgfpathlineto{\pgfqpoint{4.918525in}{5.871158in}}%
\pgfpathlineto{\pgfqpoint{4.919832in}{6.408263in}}%
\pgfpathlineto{\pgfqpoint{4.919020in}{5.838400in}}%
\pgfpathlineto{\pgfqpoint{4.919891in}{6.350349in}}%
\pgfpathlineto{\pgfqpoint{4.920644in}{5.837934in}}%
\pgfpathlineto{\pgfqpoint{4.920921in}{6.408707in}}%
\pgfpathlineto{\pgfqpoint{4.921218in}{5.855374in}}%
\pgfpathlineto{\pgfqpoint{4.922544in}{6.409270in}}%
\pgfpathlineto{\pgfqpoint{4.922267in}{5.837516in}}%
\pgfpathlineto{\pgfqpoint{4.922604in}{6.333364in}}%
\pgfpathlineto{\pgfqpoint{4.923079in}{6.409969in}}%
\pgfpathlineto{\pgfqpoint{4.923891in}{5.837146in}}%
\pgfpathlineto{\pgfqpoint{4.924069in}{6.259077in}}%
\pgfpathlineto{\pgfqpoint{4.924702in}{6.410753in}}%
\pgfpathlineto{\pgfqpoint{4.924980in}{5.837781in}}%
\pgfpathlineto{\pgfqpoint{4.925217in}{6.397833in}}%
\pgfpathlineto{\pgfqpoint{4.925237in}{6.410217in}}%
\pgfpathlineto{\pgfqpoint{4.925475in}{5.866064in}}%
\pgfpathlineto{\pgfqpoint{4.925514in}{5.836824in}}%
\pgfpathlineto{\pgfqpoint{4.925791in}{6.410254in}}%
\pgfpathlineto{\pgfqpoint{4.926227in}{6.244389in}}%
\pgfpathlineto{\pgfqpoint{4.926326in}{6.411489in}}%
\pgfpathlineto{\pgfqpoint{4.927138in}{5.836550in}}%
\pgfpathlineto{\pgfqpoint{4.927395in}{6.409446in}}%
\pgfpathlineto{\pgfqpoint{4.927415in}{6.410673in}}%
\pgfpathlineto{\pgfqpoint{4.927455in}{6.368588in}}%
\pgfpathlineto{\pgfqpoint{4.928761in}{5.836325in}}%
\pgfpathlineto{\pgfqpoint{4.927950in}{6.412179in}}%
\pgfpathlineto{\pgfqpoint{4.928801in}{5.870189in}}%
\pgfpathlineto{\pgfqpoint{4.930108in}{6.413087in}}%
\pgfpathlineto{\pgfqpoint{4.929296in}{5.836339in}}%
\pgfpathlineto{\pgfqpoint{4.930147in}{6.387640in}}%
\pgfpathlineto{\pgfqpoint{4.930920in}{5.835895in}}%
\pgfpathlineto{\pgfqpoint{4.931197in}{6.413415in}}%
\pgfpathlineto{\pgfqpoint{4.931514in}{5.884342in}}%
\pgfpathlineto{\pgfqpoint{4.932820in}{6.413961in}}%
\pgfpathlineto{\pgfqpoint{4.932543in}{5.835499in}}%
\pgfpathlineto{\pgfqpoint{4.932840in}{6.402217in}}%
\pgfpathlineto{\pgfqpoint{4.934167in}{5.835151in}}%
\pgfpathlineto{\pgfqpoint{4.933355in}{6.414767in}}%
\pgfpathlineto{\pgfqpoint{4.934246in}{5.948747in}}%
\pgfpathlineto{\pgfqpoint{4.934979in}{6.415536in}}%
\pgfpathlineto{\pgfqpoint{4.934701in}{5.835876in}}%
\pgfpathlineto{\pgfqpoint{4.935513in}{6.415092in}}%
\pgfpathlineto{\pgfqpoint{4.935612in}{6.262013in}}%
\pgfpathlineto{\pgfqpoint{4.935790in}{5.834853in}}%
\pgfpathlineto{\pgfqpoint{4.936602in}{6.416257in}}%
\pgfpathlineto{\pgfqpoint{4.936840in}{5.853818in}}%
\pgfpathlineto{\pgfqpoint{4.937414in}{5.834603in}}%
\pgfpathlineto{\pgfqpoint{4.937137in}{6.416083in}}%
\pgfpathlineto{\pgfqpoint{4.937553in}{6.143636in}}%
\pgfpathlineto{\pgfqpoint{4.938226in}{6.416931in}}%
\pgfpathlineto{\pgfqpoint{4.937949in}{5.834790in}}%
\pgfpathlineto{\pgfqpoint{4.938741in}{6.406460in}}%
\pgfpathlineto{\pgfqpoint{4.938760in}{6.417028in}}%
\pgfpathlineto{\pgfqpoint{4.938958in}{5.941104in}}%
\pgfpathlineto{\pgfqpoint{4.939572in}{5.834319in}}%
\pgfpathlineto{\pgfqpoint{4.939849in}{6.417557in}}%
\pgfpathlineto{\pgfqpoint{4.939869in}{6.407103in}}%
\pgfpathlineto{\pgfqpoint{4.941196in}{5.833897in}}%
\pgfpathlineto{\pgfqpoint{4.940384in}{6.417925in}}%
\pgfpathlineto{\pgfqpoint{4.941295in}{6.000348in}}%
\pgfpathlineto{\pgfqpoint{4.942007in}{6.418775in}}%
\pgfpathlineto{\pgfqpoint{4.942285in}{5.834152in}}%
\pgfpathlineto{\pgfqpoint{4.942522in}{6.404187in}}%
\pgfpathlineto{\pgfqpoint{4.942542in}{6.417883in}}%
\pgfpathlineto{\pgfqpoint{4.942799in}{5.841995in}}%
\pgfpathlineto{\pgfqpoint{4.942819in}{5.833524in}}%
\pgfpathlineto{\pgfqpoint{4.942978in}{6.201147in}}%
\pgfpathlineto{\pgfqpoint{4.943631in}{6.419577in}}%
\pgfpathlineto{\pgfqpoint{4.943908in}{5.834101in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{6.406083in}}%
\pgfpathlineto{\pgfqpoint{4.944166in}{6.418956in}}%
\pgfpathlineto{\pgfqpoint{4.944403in}{5.863506in}}%
\pgfpathlineto{\pgfqpoint{4.944443in}{5.833200in}}%
\pgfpathlineto{\pgfqpoint{4.944720in}{6.419143in}}%
\pgfpathlineto{\pgfqpoint{4.945156in}{6.248716in}}%
\pgfpathlineto{\pgfqpoint{4.945255in}{6.420331in}}%
\pgfpathlineto{\pgfqpoint{4.946066in}{5.832925in}}%
\pgfpathlineto{\pgfqpoint{4.946324in}{6.418095in}}%
\pgfpathlineto{\pgfqpoint{4.946344in}{6.419574in}}%
\pgfpathlineto{\pgfqpoint{4.946383in}{6.377001in}}%
\pgfpathlineto{\pgfqpoint{4.947690in}{5.832700in}}%
\pgfpathlineto{\pgfqpoint{4.946878in}{6.421037in}}%
\pgfpathlineto{\pgfqpoint{4.947730in}{5.866863in}}%
\pgfpathlineto{\pgfqpoint{4.949036in}{6.421893in}}%
\pgfpathlineto{\pgfqpoint{4.948225in}{5.832790in}}%
\pgfpathlineto{\pgfqpoint{4.949096in}{6.361753in}}%
\pgfpathlineto{\pgfqpoint{4.949848in}{5.832341in}}%
\pgfpathlineto{\pgfqpoint{4.950125in}{6.422304in}}%
\pgfpathlineto{\pgfqpoint{4.950422in}{5.850539in}}%
\pgfpathlineto{\pgfqpoint{4.951749in}{6.422864in}}%
\pgfpathlineto{\pgfqpoint{4.951472in}{5.831941in}}%
\pgfpathlineto{\pgfqpoint{4.951808in}{6.344146in}}%
\pgfpathlineto{\pgfqpoint{4.952284in}{6.423612in}}%
\pgfpathlineto{\pgfqpoint{4.953095in}{5.831591in}}%
\pgfpathlineto{\pgfqpoint{4.953274in}{6.268029in}}%
\pgfpathlineto{\pgfqpoint{4.953907in}{6.424400in}}%
\pgfpathlineto{\pgfqpoint{4.954184in}{5.832302in}}%
\pgfpathlineto{\pgfqpoint{4.954422in}{6.411171in}}%
\pgfpathlineto{\pgfqpoint{4.954442in}{6.423872in}}%
\pgfpathlineto{\pgfqpoint{4.954660in}{5.897999in}}%
\pgfpathlineto{\pgfqpoint{4.954719in}{5.831291in}}%
\pgfpathlineto{\pgfqpoint{4.954996in}{6.423837in}}%
\pgfpathlineto{\pgfqpoint{4.955491in}{6.395925in}}%
\pgfpathlineto{\pgfqpoint{4.955531in}{6.425139in}}%
\pgfpathlineto{\pgfqpoint{4.955808in}{5.832329in}}%
\pgfpathlineto{\pgfqpoint{4.956244in}{6.001686in}}%
\pgfpathlineto{\pgfqpoint{4.956343in}{5.831040in}}%
\pgfpathlineto{\pgfqpoint{4.957154in}{6.425829in}}%
\pgfpathlineto{\pgfqpoint{4.957412in}{5.833133in}}%
\pgfpathlineto{\pgfqpoint{4.957432in}{5.832407in}}%
\pgfpathlineto{\pgfqpoint{4.957451in}{5.847275in}}%
\pgfpathlineto{\pgfqpoint{4.958778in}{6.426471in}}%
\pgfpathlineto{\pgfqpoint{4.958501in}{5.830832in}}%
\pgfpathlineto{\pgfqpoint{4.958857in}{6.299937in}}%
\pgfpathlineto{\pgfqpoint{4.959590in}{5.830691in}}%
\pgfpathlineto{\pgfqpoint{4.959312in}{6.426771in}}%
\pgfpathlineto{\pgfqpoint{4.960104in}{5.840139in}}%
\pgfpathlineto{\pgfqpoint{4.960124in}{5.830405in}}%
\pgfpathlineto{\pgfqpoint{4.960302in}{6.264583in}}%
\pgfpathlineto{\pgfqpoint{4.960936in}{6.427642in}}%
\pgfpathlineto{\pgfqpoint{4.961213in}{5.830592in}}%
\pgfpathlineto{\pgfqpoint{4.961451in}{6.412446in}}%
\pgfpathlineto{\pgfqpoint{4.961471in}{6.426655in}}%
\pgfpathlineto{\pgfqpoint{4.961748in}{5.830028in}}%
\pgfpathlineto{\pgfqpoint{4.961926in}{6.268474in}}%
\pgfpathlineto{\pgfqpoint{4.962560in}{6.428463in}}%
\pgfpathlineto{\pgfqpoint{4.962837in}{5.830544in}}%
\pgfpathlineto{\pgfqpoint{4.963074in}{6.414385in}}%
\pgfpathlineto{\pgfqpoint{4.963094in}{6.427753in}}%
\pgfpathlineto{\pgfqpoint{4.963332in}{5.861090in}}%
\pgfpathlineto{\pgfqpoint{4.963371in}{5.829701in}}%
\pgfpathlineto{\pgfqpoint{4.963649in}{6.428097in}}%
\pgfpathlineto{\pgfqpoint{4.964084in}{6.253086in}}%
\pgfpathlineto{\pgfqpoint{4.964183in}{6.429236in}}%
\pgfpathlineto{\pgfqpoint{4.964995in}{5.829425in}}%
\pgfpathlineto{\pgfqpoint{4.965252in}{6.426802in}}%
\pgfpathlineto{\pgfqpoint{4.965272in}{6.428540in}}%
\pgfpathlineto{\pgfqpoint{4.965332in}{6.342991in}}%
\pgfpathlineto{\pgfqpoint{4.965807in}{6.429959in}}%
\pgfpathlineto{\pgfqpoint{4.966619in}{5.829199in}}%
\pgfpathlineto{\pgfqpoint{4.967965in}{6.430759in}}%
\pgfpathlineto{\pgfqpoint{4.968123in}{6.062072in}}%
\pgfpathlineto{\pgfqpoint{4.968777in}{5.828915in}}%
\pgfpathlineto{\pgfqpoint{4.969054in}{6.431257in}}%
\pgfpathlineto{\pgfqpoint{4.969292in}{5.845691in}}%
\pgfpathlineto{\pgfqpoint{4.969866in}{5.828901in}}%
\pgfpathlineto{\pgfqpoint{4.969589in}{6.431664in}}%
\pgfpathlineto{\pgfqpoint{4.969985in}{6.087856in}}%
\pgfpathlineto{\pgfqpoint{4.970678in}{6.431832in}}%
\pgfpathlineto{\pgfqpoint{4.970400in}{5.828511in}}%
\pgfpathlineto{\pgfqpoint{4.971173in}{6.398908in}}%
\pgfpathlineto{\pgfqpoint{4.971212in}{6.432520in}}%
\pgfpathlineto{\pgfqpoint{4.971489in}{5.828829in}}%
\pgfpathlineto{\pgfqpoint{4.971925in}{6.009782in}}%
\pgfpathlineto{\pgfqpoint{4.972024in}{5.828157in}}%
\pgfpathlineto{\pgfqpoint{4.972836in}{6.433326in}}%
\pgfpathlineto{\pgfqpoint{4.973093in}{5.831564in}}%
\pgfpathlineto{\pgfqpoint{4.973113in}{5.828808in}}%
\pgfpathlineto{\pgfqpoint{4.973192in}{5.965980in}}%
\pgfpathlineto{\pgfqpoint{4.973925in}{6.432830in}}%
\pgfpathlineto{\pgfqpoint{4.973648in}{5.827854in}}%
\pgfpathlineto{\pgfqpoint{4.974440in}{6.426740in}}%
\pgfpathlineto{\pgfqpoint{4.974459in}{6.434083in}}%
\pgfpathlineto{\pgfqpoint{4.974598in}{6.116118in}}%
\pgfpathlineto{\pgfqpoint{4.975271in}{5.827602in}}%
\pgfpathlineto{\pgfqpoint{4.974994in}{6.433749in}}%
\pgfpathlineto{\pgfqpoint{4.975786in}{5.839854in}}%
\pgfpathlineto{\pgfqpoint{4.975806in}{5.827954in}}%
\pgfpathlineto{\pgfqpoint{4.976004in}{6.320430in}}%
\pgfpathlineto{\pgfqpoint{4.976083in}{6.434791in}}%
\pgfpathlineto{\pgfqpoint{4.976895in}{5.827402in}}%
\pgfpathlineto{\pgfqpoint{4.976915in}{5.837393in}}%
\pgfpathlineto{\pgfqpoint{4.978241in}{6.435678in}}%
\pgfpathlineto{\pgfqpoint{4.977429in}{5.827472in}}%
\pgfpathlineto{\pgfqpoint{4.978340in}{6.266065in}}%
\pgfpathlineto{\pgfqpoint{4.979053in}{5.827040in}}%
\pgfpathlineto{\pgfqpoint{4.979330in}{6.436055in}}%
\pgfpathlineto{\pgfqpoint{4.979568in}{5.843575in}}%
\pgfpathlineto{\pgfqpoint{4.980142in}{5.827156in}}%
\pgfpathlineto{\pgfqpoint{4.979865in}{6.436569in}}%
\pgfpathlineto{\pgfqpoint{4.980261in}{6.090348in}}%
\pgfpathlineto{\pgfqpoint{4.980954in}{6.436611in}}%
\pgfpathlineto{\pgfqpoint{4.980676in}{5.826659in}}%
\pgfpathlineto{\pgfqpoint{4.981449in}{6.404071in}}%
\pgfpathlineto{\pgfqpoint{4.981488in}{6.437410in}}%
\pgfpathlineto{\pgfqpoint{4.981765in}{5.827111in}}%
\pgfpathlineto{\pgfqpoint{4.982201in}{6.008638in}}%
\pgfpathlineto{\pgfqpoint{4.982300in}{5.826329in}}%
\pgfpathlineto{\pgfqpoint{4.983112in}{6.438202in}}%
\pgfpathlineto{\pgfqpoint{4.983369in}{5.829569in}}%
\pgfpathlineto{\pgfqpoint{4.983389in}{5.827118in}}%
\pgfpathlineto{\pgfqpoint{4.983448in}{5.912531in}}%
\pgfpathlineto{\pgfqpoint{4.983924in}{5.826051in}}%
\pgfpathlineto{\pgfqpoint{4.984735in}{6.438943in}}%
\pgfpathlineto{\pgfqpoint{4.985547in}{5.825824in}}%
\pgfpathlineto{\pgfqpoint{4.986240in}{6.198971in}}%
\pgfpathlineto{\pgfqpoint{4.986894in}{6.439685in}}%
\pgfpathlineto{\pgfqpoint{4.987171in}{5.825649in}}%
\pgfpathlineto{\pgfqpoint{4.987408in}{6.421845in}}%
\pgfpathlineto{\pgfqpoint{4.987983in}{6.440274in}}%
\pgfpathlineto{\pgfqpoint{4.987705in}{5.825617in}}%
\pgfpathlineto{\pgfqpoint{4.988121in}{6.108569in}}%
\pgfpathlineto{\pgfqpoint{4.988794in}{5.825527in}}%
\pgfpathlineto{\pgfqpoint{4.988517in}{6.440611in}}%
\pgfpathlineto{\pgfqpoint{4.989309in}{5.835151in}}%
\pgfpathlineto{\pgfqpoint{4.989329in}{5.825208in}}%
\pgfpathlineto{\pgfqpoint{4.989507in}{6.273628in}}%
\pgfpathlineto{\pgfqpoint{4.990141in}{6.441487in}}%
\pgfpathlineto{\pgfqpoint{4.990418in}{5.825456in}}%
\pgfpathlineto{\pgfqpoint{4.990656in}{6.425936in}}%
\pgfpathlineto{\pgfqpoint{4.990675in}{6.440497in}}%
\pgfpathlineto{\pgfqpoint{4.990933in}{5.833908in}}%
\pgfpathlineto{\pgfqpoint{4.990953in}{5.824851in}}%
\pgfpathlineto{\pgfqpoint{4.991111in}{6.211623in}}%
\pgfpathlineto{\pgfqpoint{4.991764in}{6.442313in}}%
\pgfpathlineto{\pgfqpoint{4.992042in}{5.825439in}}%
\pgfpathlineto{\pgfqpoint{4.992279in}{6.427916in}}%
\pgfpathlineto{\pgfqpoint{4.992299in}{6.441608in}}%
\pgfpathlineto{\pgfqpoint{4.992537in}{5.856731in}}%
\pgfpathlineto{\pgfqpoint{4.992576in}{5.824545in}}%
\pgfpathlineto{\pgfqpoint{4.992853in}{6.441888in}}%
\pgfpathlineto{\pgfqpoint{4.993289in}{6.261766in}}%
\pgfpathlineto{\pgfqpoint{4.993388in}{6.443089in}}%
\pgfpathlineto{\pgfqpoint{4.994200in}{5.824291in}}%
\pgfpathlineto{\pgfqpoint{4.994457in}{6.440632in}}%
\pgfpathlineto{\pgfqpoint{4.994477in}{6.442323in}}%
\pgfpathlineto{\pgfqpoint{4.994536in}{6.353792in}}%
\pgfpathlineto{\pgfqpoint{4.995012in}{6.443814in}}%
\pgfpathlineto{\pgfqpoint{4.995823in}{5.824090in}}%
\pgfpathlineto{\pgfqpoint{4.997170in}{6.444645in}}%
\pgfpathlineto{\pgfqpoint{4.997328in}{6.063880in}}%
\pgfpathlineto{\pgfqpoint{4.997981in}{5.823804in}}%
\pgfpathlineto{\pgfqpoint{4.998259in}{6.445110in}}%
\pgfpathlineto{\pgfqpoint{4.998496in}{5.840983in}}%
\pgfpathlineto{\pgfqpoint{4.999070in}{5.823845in}}%
\pgfpathlineto{\pgfqpoint{4.998793in}{6.445557in}}%
\pgfpathlineto{\pgfqpoint{4.999189in}{6.091366in}}%
\pgfpathlineto{\pgfqpoint{4.999882in}{6.445681in}}%
\pgfpathlineto{\pgfqpoint{4.999605in}{5.823419in}}%
\pgfpathlineto{\pgfqpoint{5.000377in}{6.411950in}}%
\pgfpathlineto{\pgfqpoint{5.000417in}{6.446418in}}%
\pgfpathlineto{\pgfqpoint{5.000694in}{5.823802in}}%
\pgfpathlineto{\pgfqpoint{5.001130in}{6.009996in}}%
\pgfpathlineto{\pgfqpoint{5.001229in}{5.823085in}}%
\pgfpathlineto{\pgfqpoint{5.002040in}{6.447229in}}%
\pgfpathlineto{\pgfqpoint{5.002298in}{5.826551in}}%
\pgfpathlineto{\pgfqpoint{5.002318in}{5.823812in}}%
\pgfpathlineto{\pgfqpoint{5.002397in}{5.965624in}}%
\pgfpathlineto{\pgfqpoint{5.003129in}{6.446668in}}%
\pgfpathlineto{\pgfqpoint{5.002852in}{5.822804in}}%
\pgfpathlineto{\pgfqpoint{5.003644in}{6.440519in}}%
\pgfpathlineto{\pgfqpoint{5.003664in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{5.003803in}{6.119638in}}%
\pgfpathlineto{\pgfqpoint{5.004476in}{5.822576in}}%
\pgfpathlineto{\pgfqpoint{5.004199in}{6.447671in}}%
\pgfpathlineto{\pgfqpoint{5.004991in}{5.835083in}}%
\pgfpathlineto{\pgfqpoint{5.005010in}{5.822914in}}%
\pgfpathlineto{\pgfqpoint{5.005208in}{6.331132in}}%
\pgfpathlineto{\pgfqpoint{5.005288in}{6.448696in}}%
\pgfpathlineto{\pgfqpoint{5.006099in}{5.822400in}}%
\pgfpathlineto{\pgfqpoint{5.006119in}{5.832806in}}%
\pgfpathlineto{\pgfqpoint{5.007446in}{6.449618in}}%
\pgfpathlineto{\pgfqpoint{5.006634in}{5.822448in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{6.274306in}}%
\pgfpathlineto{\pgfqpoint{5.008258in}{5.822034in}}%
\pgfpathlineto{\pgfqpoint{5.008535in}{6.449957in}}%
\pgfpathlineto{\pgfqpoint{5.008772in}{5.838955in}}%
\pgfpathlineto{\pgfqpoint{5.009347in}{5.822209in}}%
\pgfpathlineto{\pgfqpoint{5.009069in}{6.450515in}}%
\pgfpathlineto{\pgfqpoint{5.009465in}{6.093991in}}%
\pgfpathlineto{\pgfqpoint{5.010158in}{6.450509in}}%
\pgfpathlineto{\pgfqpoint{5.009881in}{5.821672in}}%
\pgfpathlineto{\pgfqpoint{5.010653in}{6.417191in}}%
\pgfpathlineto{\pgfqpoint{5.010693in}{6.451361in}}%
\pgfpathlineto{\pgfqpoint{5.010970in}{5.822194in}}%
\pgfpathlineto{\pgfqpoint{5.011406in}{6.008897in}}%
\pgfpathlineto{\pgfqpoint{5.011505in}{5.821364in}}%
\pgfpathlineto{\pgfqpoint{5.012317in}{6.452156in}}%
\pgfpathlineto{\pgfqpoint{5.012574in}{5.824655in}}%
\pgfpathlineto{\pgfqpoint{5.012594in}{5.822232in}}%
\pgfpathlineto{\pgfqpoint{5.012653in}{5.910564in}}%
\pgfpathlineto{\pgfqpoint{5.013128in}{5.821108in}}%
\pgfpathlineto{\pgfqpoint{5.013940in}{6.452898in}}%
\pgfpathlineto{\pgfqpoint{5.014752in}{5.820905in}}%
\pgfpathlineto{\pgfqpoint{5.015445in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{5.016098in}{6.453670in}}%
\pgfpathlineto{\pgfqpoint{5.016375in}{5.820756in}}%
\pgfpathlineto{\pgfqpoint{5.016613in}{6.435412in}}%
\pgfpathlineto{\pgfqpoint{5.017187in}{6.454228in}}%
\pgfpathlineto{\pgfqpoint{5.016910in}{5.820698in}}%
\pgfpathlineto{\pgfqpoint{5.017326in}{6.111903in}}%
\pgfpathlineto{\pgfqpoint{5.017999in}{5.820660in}}%
\pgfpathlineto{\pgfqpoint{5.017722in}{6.454604in}}%
\pgfpathlineto{\pgfqpoint{5.018514in}{5.830450in}}%
\pgfpathlineto{\pgfqpoint{5.018534in}{5.820307in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{6.282888in}}%
\pgfpathlineto{\pgfqpoint{5.019345in}{6.455486in}}%
\pgfpathlineto{\pgfqpoint{5.019623in}{5.820619in}}%
\pgfpathlineto{\pgfqpoint{5.019860in}{6.439590in}}%
\pgfpathlineto{\pgfqpoint{5.019880in}{6.454493in}}%
\pgfpathlineto{\pgfqpoint{5.020137in}{5.829199in}}%
\pgfpathlineto{\pgfqpoint{5.020157in}{5.819970in}}%
\pgfpathlineto{\pgfqpoint{5.020316in}{6.219020in}}%
\pgfpathlineto{\pgfqpoint{5.020969in}{6.456316in}}%
\pgfpathlineto{\pgfqpoint{5.021246in}{5.820632in}}%
\pgfpathlineto{\pgfqpoint{5.021484in}{6.441611in}}%
\pgfpathlineto{\pgfqpoint{5.021504in}{6.455618in}}%
\pgfpathlineto{\pgfqpoint{5.021741in}{5.852649in}}%
\pgfpathlineto{\pgfqpoint{5.021781in}{5.819686in}}%
\pgfpathlineto{\pgfqpoint{5.022058in}{6.455828in}}%
\pgfpathlineto{\pgfqpoint{5.022494in}{6.270666in}}%
\pgfpathlineto{\pgfqpoint{5.022593in}{6.457094in}}%
\pgfpathlineto{\pgfqpoint{5.023404in}{5.819455in}}%
\pgfpathlineto{\pgfqpoint{5.023662in}{6.454619in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{6.456255in}}%
\pgfpathlineto{\pgfqpoint{5.023721in}{6.410104in}}%
\pgfpathlineto{\pgfqpoint{5.025028in}{5.819279in}}%
\pgfpathlineto{\pgfqpoint{5.024216in}{6.457820in}}%
\pgfpathlineto{\pgfqpoint{5.025068in}{5.856296in}}%
\pgfpathlineto{\pgfqpoint{5.026374in}{6.458684in}}%
\pgfpathlineto{\pgfqpoint{5.025563in}{5.819410in}}%
\pgfpathlineto{\pgfqpoint{5.026434in}{6.393514in}}%
\pgfpathlineto{\pgfqpoint{5.027186in}{5.818990in}}%
\pgfpathlineto{\pgfqpoint{5.027463in}{6.459114in}}%
\pgfpathlineto{\pgfqpoint{5.027760in}{5.838706in}}%
\pgfpathlineto{\pgfqpoint{5.029087in}{6.459681in}}%
\pgfpathlineto{\pgfqpoint{5.028810in}{5.818624in}}%
\pgfpathlineto{\pgfqpoint{5.029146in}{6.374373in}}%
\pgfpathlineto{\pgfqpoint{5.029622in}{6.460469in}}%
\pgfpathlineto{\pgfqpoint{5.030433in}{5.818311in}}%
\pgfpathlineto{\pgfqpoint{5.030612in}{6.291570in}}%
\pgfpathlineto{\pgfqpoint{5.031245in}{6.461283in}}%
\pgfpathlineto{\pgfqpoint{5.031522in}{5.819116in}}%
\pgfpathlineto{\pgfqpoint{5.031760in}{6.446880in}}%
\pgfpathlineto{\pgfqpoint{5.031780in}{6.460686in}}%
\pgfpathlineto{\pgfqpoint{5.031998in}{5.890484in}}%
\pgfpathlineto{\pgfqpoint{5.032057in}{5.818052in}}%
\pgfpathlineto{\pgfqpoint{5.032334in}{6.460655in}}%
\pgfpathlineto{\pgfqpoint{5.032829in}{6.430303in}}%
\pgfpathlineto{\pgfqpoint{5.032869in}{6.462044in}}%
\pgfpathlineto{\pgfqpoint{5.033146in}{5.819212in}}%
\pgfpathlineto{\pgfqpoint{5.033582in}{6.003004in}}%
\pgfpathlineto{\pgfqpoint{5.033681in}{5.817848in}}%
\pgfpathlineto{\pgfqpoint{5.034492in}{6.462752in}}%
\pgfpathlineto{\pgfqpoint{5.034750in}{5.820183in}}%
\pgfpathlineto{\pgfqpoint{5.034770in}{5.819364in}}%
\pgfpathlineto{\pgfqpoint{5.034789in}{5.835453in}}%
\pgfpathlineto{\pgfqpoint{5.036116in}{6.463407in}}%
\pgfpathlineto{\pgfqpoint{5.035304in}{5.817698in}}%
\pgfpathlineto{\pgfqpoint{5.036195in}{6.326354in}}%
\pgfpathlineto{\pgfqpoint{5.036928in}{5.817603in}}%
\pgfpathlineto{\pgfqpoint{5.036650in}{6.463710in}}%
\pgfpathlineto{\pgfqpoint{5.037442in}{5.827907in}}%
\pgfpathlineto{\pgfqpoint{5.037462in}{5.817326in}}%
\pgfpathlineto{\pgfqpoint{5.037640in}{6.287778in}}%
\pgfpathlineto{\pgfqpoint{5.038274in}{6.464613in}}%
\pgfpathlineto{\pgfqpoint{5.038551in}{5.817562in}}%
\pgfpathlineto{\pgfqpoint{5.038789in}{6.448090in}}%
\pgfpathlineto{\pgfqpoint{5.038809in}{6.463520in}}%
\pgfpathlineto{\pgfqpoint{5.039086in}{5.816984in}}%
\pgfpathlineto{\pgfqpoint{5.039264in}{6.291983in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{6.465463in}}%
\pgfpathlineto{\pgfqpoint{5.040175in}{5.817577in}}%
\pgfpathlineto{\pgfqpoint{5.040412in}{6.450154in}}%
\pgfpathlineto{\pgfqpoint{5.040432in}{6.464670in}}%
\pgfpathlineto{\pgfqpoint{5.040670in}{5.850767in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{5.816696in}}%
\pgfpathlineto{\pgfqpoint{5.040987in}{6.465051in}}%
\pgfpathlineto{\pgfqpoint{5.041422in}{6.275292in}}%
\pgfpathlineto{\pgfqpoint{5.041521in}{6.466261in}}%
\pgfpathlineto{\pgfqpoint{5.042333in}{5.816463in}}%
\pgfpathlineto{\pgfqpoint{5.042590in}{6.463576in}}%
\pgfpathlineto{\pgfqpoint{5.042610in}{6.465491in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{6.372905in}}%
\pgfpathlineto{\pgfqpoint{5.043145in}{6.467005in}}%
\pgfpathlineto{\pgfqpoint{5.043957in}{5.816285in}}%
\pgfpathlineto{\pgfqpoint{5.045303in}{6.467807in}}%
\pgfpathlineto{\pgfqpoint{5.045461in}{6.068680in}}%
\pgfpathlineto{\pgfqpoint{5.046115in}{5.816076in}}%
\pgfpathlineto{\pgfqpoint{5.046392in}{6.468332in}}%
\pgfpathlineto{\pgfqpoint{5.046630in}{5.834305in}}%
\pgfpathlineto{\pgfqpoint{5.047204in}{5.816095in}}%
\pgfpathlineto{\pgfqpoint{5.046927in}{6.468748in}}%
\pgfpathlineto{\pgfqpoint{5.047323in}{6.096346in}}%
\pgfpathlineto{\pgfqpoint{5.048016in}{6.468914in}}%
\pgfpathlineto{\pgfqpoint{5.047738in}{5.815705in}}%
\pgfpathlineto{\pgfqpoint{5.048511in}{6.433184in}}%
\pgfpathlineto{\pgfqpoint{5.048550in}{6.469635in}}%
\pgfpathlineto{\pgfqpoint{5.048827in}{5.816083in}}%
\pgfpathlineto{\pgfqpoint{5.049263in}{6.012127in}}%
\pgfpathlineto{\pgfqpoint{5.049362in}{5.815388in}}%
\pgfpathlineto{\pgfqpoint{5.050174in}{6.470469in}}%
\pgfpathlineto{\pgfqpoint{5.050431in}{5.819141in}}%
\pgfpathlineto{\pgfqpoint{5.050451in}{5.816126in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{5.964493in}}%
\pgfpathlineto{\pgfqpoint{5.051263in}{6.469917in}}%
\pgfpathlineto{\pgfqpoint{5.050986in}{5.815126in}}%
\pgfpathlineto{\pgfqpoint{5.051778in}{6.463270in}}%
\pgfpathlineto{\pgfqpoint{5.051797in}{6.471249in}}%
\pgfpathlineto{\pgfqpoint{5.051936in}{6.127277in}}%
\pgfpathlineto{\pgfqpoint{5.052609in}{5.814920in}}%
\pgfpathlineto{\pgfqpoint{5.052332in}{6.470864in}}%
\pgfpathlineto{\pgfqpoint{5.053124in}{5.828241in}}%
\pgfpathlineto{\pgfqpoint{5.053144in}{5.815333in}}%
\pgfpathlineto{\pgfqpoint{5.053342in}{6.348115in}}%
\pgfpathlineto{\pgfqpoint{5.053421in}{6.471976in}}%
\pgfpathlineto{\pgfqpoint{5.054233in}{5.814768in}}%
\pgfpathlineto{\pgfqpoint{5.054252in}{5.825547in}}%
\pgfpathlineto{\pgfqpoint{5.055579in}{6.472874in}}%
\pgfpathlineto{\pgfqpoint{5.054767in}{5.814877in}}%
\pgfpathlineto{\pgfqpoint{5.055678in}{6.289515in}}%
\pgfpathlineto{\pgfqpoint{5.056391in}{5.814475in}}%
\pgfpathlineto{\pgfqpoint{5.056668in}{6.473266in}}%
\pgfpathlineto{\pgfqpoint{5.056906in}{5.832424in}}%
\pgfpathlineto{\pgfqpoint{5.057480in}{5.814633in}}%
\pgfpathlineto{\pgfqpoint{5.057203in}{6.473798in}}%
\pgfpathlineto{\pgfqpoint{5.057599in}{6.099174in}}%
\pgfpathlineto{\pgfqpoint{5.058292in}{6.473829in}}%
\pgfpathlineto{\pgfqpoint{5.058014in}{5.814128in}}%
\pgfpathlineto{\pgfqpoint{5.058787in}{6.438550in}}%
\pgfpathlineto{\pgfqpoint{5.058826in}{6.474669in}}%
\pgfpathlineto{\pgfqpoint{5.059103in}{5.814650in}}%
\pgfpathlineto{\pgfqpoint{5.059539in}{6.011113in}}%
\pgfpathlineto{\pgfqpoint{5.059638in}{5.813837in}}%
\pgfpathlineto{\pgfqpoint{5.060450in}{6.475486in}}%
\pgfpathlineto{\pgfqpoint{5.060707in}{5.817406in}}%
\pgfpathlineto{\pgfqpoint{5.060727in}{5.814722in}}%
\pgfpathlineto{\pgfqpoint{5.060786in}{5.906989in}}%
\pgfpathlineto{\pgfqpoint{5.061262in}{5.813601in}}%
\pgfpathlineto{\pgfqpoint{5.062073in}{6.476249in}}%
\pgfpathlineto{\pgfqpoint{5.062885in}{5.813421in}}%
\pgfpathlineto{\pgfqpoint{5.063578in}{6.216668in}}%
\pgfpathlineto{\pgfqpoint{5.064232in}{6.476989in}}%
\pgfpathlineto{\pgfqpoint{5.064509in}{5.813297in}}%
\pgfpathlineto{\pgfqpoint{5.064746in}{6.457651in}}%
\pgfpathlineto{\pgfqpoint{5.065321in}{6.477611in}}%
\pgfpathlineto{\pgfqpoint{5.065043in}{5.813295in}}%
\pgfpathlineto{\pgfqpoint{5.065459in}{6.119254in}}%
\pgfpathlineto{\pgfqpoint{5.066132in}{5.813229in}}%
\pgfpathlineto{\pgfqpoint{5.065855in}{6.477952in}}%
\pgfpathlineto{\pgfqpoint{5.066647in}{5.823694in}}%
\pgfpathlineto{\pgfqpoint{5.066667in}{5.812918in}}%
\pgfpathlineto{\pgfqpoint{5.066845in}{6.297359in}}%
\pgfpathlineto{\pgfqpoint{5.067479in}{6.478860in}}%
\pgfpathlineto{\pgfqpoint{5.067756in}{5.813218in}}%
\pgfpathlineto{\pgfqpoint{5.067994in}{6.462001in}}%
\pgfpathlineto{\pgfqpoint{5.068013in}{6.477767in}}%
\pgfpathlineto{\pgfqpoint{5.068271in}{5.822414in}}%
\pgfpathlineto{\pgfqpoint{5.068291in}{5.812596in}}%
\pgfpathlineto{\pgfqpoint{5.068449in}{6.230344in}}%
\pgfpathlineto{\pgfqpoint{5.069102in}{6.479715in}}%
\pgfpathlineto{\pgfqpoint{5.069380in}{5.813264in}}%
\pgfpathlineto{\pgfqpoint{5.069617in}{6.464105in}}%
\pgfpathlineto{\pgfqpoint{5.069637in}{6.478929in}}%
\pgfpathlineto{\pgfqpoint{5.069875in}{5.847164in}}%
\pgfpathlineto{\pgfqpoint{5.069914in}{5.812331in}}%
\pgfpathlineto{\pgfqpoint{5.070191in}{6.479240in}}%
\pgfpathlineto{\pgfqpoint{5.070627in}{6.284517in}}%
\pgfpathlineto{\pgfqpoint{5.070726in}{6.480514in}}%
\pgfpathlineto{\pgfqpoint{5.071538in}{5.812121in}}%
\pgfpathlineto{\pgfqpoint{5.071795in}{6.477813in}}%
\pgfpathlineto{\pgfqpoint{5.071815in}{6.479673in}}%
\pgfpathlineto{\pgfqpoint{5.071874in}{6.384141in}}%
\pgfpathlineto{\pgfqpoint{5.072350in}{6.481259in}}%
\pgfpathlineto{\pgfqpoint{5.073161in}{5.811968in}}%
\pgfpathlineto{\pgfqpoint{5.074508in}{6.482095in}}%
\pgfpathlineto{\pgfqpoint{5.074666in}{6.071097in}}%
\pgfpathlineto{\pgfqpoint{5.075319in}{5.811756in}}%
\pgfpathlineto{\pgfqpoint{5.075597in}{6.482583in}}%
\pgfpathlineto{\pgfqpoint{5.075834in}{5.830368in}}%
\pgfpathlineto{\pgfqpoint{5.076408in}{5.811832in}}%
\pgfpathlineto{\pgfqpoint{5.076131in}{6.483042in}}%
\pgfpathlineto{\pgfqpoint{5.076527in}{6.100512in}}%
\pgfpathlineto{\pgfqpoint{5.077220in}{6.483162in}}%
\pgfpathlineto{\pgfqpoint{5.076943in}{5.811404in}}%
\pgfpathlineto{\pgfqpoint{5.077715in}{6.446663in}}%
\pgfpathlineto{\pgfqpoint{5.077755in}{6.483934in}}%
\pgfpathlineto{\pgfqpoint{5.078032in}{5.811850in}}%
\pgfpathlineto{\pgfqpoint{5.078468in}{6.012987in}}%
\pgfpathlineto{\pgfqpoint{5.078567in}{5.811109in}}%
\pgfpathlineto{\pgfqpoint{5.079378in}{6.484771in}}%
\pgfpathlineto{\pgfqpoint{5.079636in}{5.814914in}}%
\pgfpathlineto{\pgfqpoint{5.079656in}{5.811925in}}%
\pgfpathlineto{\pgfqpoint{5.079735in}{5.964866in}}%
\pgfpathlineto{\pgfqpoint{5.080467in}{6.484152in}}%
\pgfpathlineto{\pgfqpoint{5.080190in}{5.810869in}}%
\pgfpathlineto{\pgfqpoint{5.080982in}{6.477460in}}%
\pgfpathlineto{\pgfqpoint{5.081002in}{6.485553in}}%
\pgfpathlineto{\pgfqpoint{5.081141in}{6.131372in}}%
\pgfpathlineto{\pgfqpoint{5.081814in}{5.810687in}}%
\pgfpathlineto{\pgfqpoint{5.081537in}{6.485187in}}%
\pgfpathlineto{\pgfqpoint{5.082329in}{5.824247in}}%
\pgfpathlineto{\pgfqpoint{5.082348in}{5.811085in}}%
\pgfpathlineto{\pgfqpoint{5.082546in}{6.359316in}}%
\pgfpathlineto{\pgfqpoint{5.082626in}{6.486280in}}%
\pgfpathlineto{\pgfqpoint{5.083437in}{5.810561in}}%
\pgfpathlineto{\pgfqpoint{5.083457in}{5.821755in}}%
\pgfpathlineto{\pgfqpoint{5.084784in}{6.487213in}}%
\pgfpathlineto{\pgfqpoint{5.083972in}{5.810645in}}%
\pgfpathlineto{\pgfqpoint{5.084883in}{6.298237in}}%
\pgfpathlineto{\pgfqpoint{5.085596in}{5.810262in}}%
\pgfpathlineto{\pgfqpoint{5.085873in}{6.487565in}}%
\pgfpathlineto{\pgfqpoint{5.086110in}{5.828578in}}%
\pgfpathlineto{\pgfqpoint{5.086685in}{5.810482in}}%
\pgfpathlineto{\pgfqpoint{5.086407in}{6.488144in}}%
\pgfpathlineto{\pgfqpoint{5.086803in}{6.103472in}}%
\pgfpathlineto{\pgfqpoint{5.087496in}{6.488124in}}%
\pgfpathlineto{\pgfqpoint{5.087219in}{5.809936in}}%
\pgfpathlineto{\pgfqpoint{5.087991in}{6.452105in}}%
\pgfpathlineto{\pgfqpoint{5.088031in}{6.489019in}}%
\pgfpathlineto{\pgfqpoint{5.088308in}{5.810529in}}%
\pgfpathlineto{\pgfqpoint{5.088744in}{6.012019in}}%
\pgfpathlineto{\pgfqpoint{5.088843in}{5.809666in}}%
\pgfpathlineto{\pgfqpoint{5.089655in}{6.489838in}}%
\pgfpathlineto{\pgfqpoint{5.089912in}{5.813279in}}%
\pgfpathlineto{\pgfqpoint{5.089932in}{5.810634in}}%
\pgfpathlineto{\pgfqpoint{5.089991in}{5.905784in}}%
\pgfpathlineto{\pgfqpoint{5.090466in}{5.809454in}}%
\pgfpathlineto{\pgfqpoint{5.091278in}{6.490602in}}%
\pgfpathlineto{\pgfqpoint{5.092090in}{5.809298in}}%
\pgfpathlineto{\pgfqpoint{5.092783in}{6.224262in}}%
\pgfpathlineto{\pgfqpoint{5.093436in}{6.491373in}}%
\pgfpathlineto{\pgfqpoint{5.093713in}{5.809201in}}%
\pgfpathlineto{\pgfqpoint{5.093951in}{6.471639in}}%
\pgfpathlineto{\pgfqpoint{5.094525in}{6.491961in}}%
\pgfpathlineto{\pgfqpoint{5.094248in}{5.809170in}}%
\pgfpathlineto{\pgfqpoint{5.094664in}{6.123169in}}%
\pgfpathlineto{\pgfqpoint{5.095337in}{5.809161in}}%
\pgfpathlineto{\pgfqpoint{5.095060in}{6.492343in}}%
\pgfpathlineto{\pgfqpoint{5.095852in}{5.819776in}}%
\pgfpathlineto{\pgfqpoint{5.095872in}{5.808813in}}%
\pgfpathlineto{\pgfqpoint{5.096050in}{6.307153in}}%
\pgfpathlineto{\pgfqpoint{5.096683in}{6.493256in}}%
\pgfpathlineto{\pgfqpoint{5.096961in}{5.809179in}}%
\pgfpathlineto{\pgfqpoint{5.097198in}{6.476072in}}%
\pgfpathlineto{\pgfqpoint{5.097218in}{6.492163in}}%
\pgfpathlineto{\pgfqpoint{5.097475in}{5.818490in}}%
\pgfpathlineto{\pgfqpoint{5.097495in}{5.808512in}}%
\pgfpathlineto{\pgfqpoint{5.097654in}{6.238317in}}%
\pgfpathlineto{\pgfqpoint{5.098307in}{6.494114in}}%
\pgfpathlineto{\pgfqpoint{5.098584in}{5.809256in}}%
\pgfpathlineto{\pgfqpoint{5.098822in}{6.478215in}}%
\pgfpathlineto{\pgfqpoint{5.098842in}{6.493338in}}%
\pgfpathlineto{\pgfqpoint{5.099079in}{5.843845in}}%
\pgfpathlineto{\pgfqpoint{5.099119in}{5.808269in}}%
\pgfpathlineto{\pgfqpoint{5.099396in}{6.493575in}}%
\pgfpathlineto{\pgfqpoint{5.099832in}{6.293959in}}%
\pgfpathlineto{\pgfqpoint{5.099931in}{6.494916in}}%
\pgfpathlineto{\pgfqpoint{5.100742in}{5.808084in}}%
\pgfpathlineto{\pgfqpoint{5.101000in}{6.492203in}}%
\pgfpathlineto{\pgfqpoint{5.101020in}{6.493999in}}%
\pgfpathlineto{\pgfqpoint{5.101059in}{6.444355in}}%
\pgfpathlineto{\pgfqpoint{5.102366in}{5.807956in}}%
\pgfpathlineto{\pgfqpoint{5.101554in}{6.495661in}}%
\pgfpathlineto{\pgfqpoint{5.102406in}{5.847756in}}%
\pgfpathlineto{\pgfqpoint{5.103712in}{6.496531in}}%
\pgfpathlineto{\pgfqpoint{5.102901in}{5.808129in}}%
\pgfpathlineto{\pgfqpoint{5.103772in}{6.426451in}}%
\pgfpathlineto{\pgfqpoint{5.104524in}{5.807740in}}%
\pgfpathlineto{\pgfqpoint{5.104801in}{6.496981in}}%
\pgfpathlineto{\pgfqpoint{5.105098in}{5.828933in}}%
\pgfpathlineto{\pgfqpoint{5.106425in}{6.497556in}}%
\pgfpathlineto{\pgfqpoint{5.106148in}{5.807408in}}%
\pgfpathlineto{\pgfqpoint{5.106484in}{6.405811in}}%
\pgfpathlineto{\pgfqpoint{5.106960in}{6.498380in}}%
\pgfpathlineto{\pgfqpoint{5.107771in}{5.807134in}}%
\pgfpathlineto{\pgfqpoint{5.107950in}{6.316423in}}%
\pgfpathlineto{\pgfqpoint{5.108583in}{6.499220in}}%
\pgfpathlineto{\pgfqpoint{5.108860in}{5.808030in}}%
\pgfpathlineto{\pgfqpoint{5.109098in}{6.483662in}}%
\pgfpathlineto{\pgfqpoint{5.109118in}{6.498555in}}%
\pgfpathlineto{\pgfqpoint{5.109355in}{5.842094in}}%
\pgfpathlineto{\pgfqpoint{5.109395in}{5.806918in}}%
\pgfpathlineto{\pgfqpoint{5.109672in}{6.498533in}}%
\pgfpathlineto{\pgfqpoint{5.110108in}{6.298675in}}%
\pgfpathlineto{\pgfqpoint{5.110207in}{6.500003in}}%
\pgfpathlineto{\pgfqpoint{5.111019in}{5.806760in}}%
\pgfpathlineto{\pgfqpoint{5.111276in}{6.497501in}}%
\pgfpathlineto{\pgfqpoint{5.111296in}{6.498934in}}%
\pgfpathlineto{\pgfqpoint{5.111335in}{6.448109in}}%
\pgfpathlineto{\pgfqpoint{5.112642in}{5.806661in}}%
\pgfpathlineto{\pgfqpoint{5.111830in}{6.500730in}}%
\pgfpathlineto{\pgfqpoint{5.112682in}{5.847564in}}%
\pgfpathlineto{\pgfqpoint{5.113988in}{6.501700in}}%
\pgfpathlineto{\pgfqpoint{5.113177in}{5.806718in}}%
\pgfpathlineto{\pgfqpoint{5.114028in}{6.470950in}}%
\pgfpathlineto{\pgfqpoint{5.114800in}{5.806354in}}%
\pgfpathlineto{\pgfqpoint{5.115077in}{6.502010in}}%
\pgfpathlineto{\pgfqpoint{5.115394in}{5.864883in}}%
\pgfpathlineto{\pgfqpoint{5.115612in}{6.502636in}}%
\pgfpathlineto{\pgfqpoint{5.116424in}{5.806048in}}%
\pgfpathlineto{\pgfqpoint{5.116721in}{6.488378in}}%
\pgfpathlineto{\pgfqpoint{5.118047in}{5.805801in}}%
\pgfpathlineto{\pgfqpoint{5.117236in}{6.503515in}}%
\pgfpathlineto{\pgfqpoint{5.118127in}{5.942695in}}%
\pgfpathlineto{\pgfqpoint{5.118859in}{6.504337in}}%
\pgfpathlineto{\pgfqpoint{5.118582in}{5.806714in}}%
\pgfpathlineto{\pgfqpoint{5.119394in}{6.503784in}}%
\pgfpathlineto{\pgfqpoint{5.119493in}{6.319397in}}%
\pgfpathlineto{\pgfqpoint{5.119671in}{5.805612in}}%
\pgfpathlineto{\pgfqpoint{5.120483in}{6.505101in}}%
\pgfpathlineto{\pgfqpoint{5.120720in}{5.828461in}}%
\pgfpathlineto{\pgfqpoint{5.121295in}{5.805482in}}%
\pgfpathlineto{\pgfqpoint{5.121017in}{6.504873in}}%
\pgfpathlineto{\pgfqpoint{5.121433in}{6.177363in}}%
\pgfpathlineto{\pgfqpoint{5.122106in}{6.505808in}}%
\pgfpathlineto{\pgfqpoint{5.121829in}{5.805748in}}%
\pgfpathlineto{\pgfqpoint{5.122621in}{6.493246in}}%
\pgfpathlineto{\pgfqpoint{5.122641in}{6.505905in}}%
\pgfpathlineto{\pgfqpoint{5.122839in}{5.933528in}}%
\pgfpathlineto{\pgfqpoint{5.123453in}{5.805351in}}%
\pgfpathlineto{\pgfqpoint{5.123730in}{6.506457in}}%
\pgfpathlineto{\pgfqpoint{5.123750in}{6.493845in}}%
\pgfpathlineto{\pgfqpoint{5.125076in}{5.805014in}}%
\pgfpathlineto{\pgfqpoint{5.124265in}{6.506881in}}%
\pgfpathlineto{\pgfqpoint{5.125175in}{6.005222in}}%
\pgfpathlineto{\pgfqpoint{5.125888in}{6.507799in}}%
\pgfpathlineto{\pgfqpoint{5.126165in}{5.805449in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{6.490302in}}%
\pgfpathlineto{\pgfqpoint{5.126423in}{6.506709in}}%
\pgfpathlineto{\pgfqpoint{5.126680in}{5.814863in}}%
\pgfpathlineto{\pgfqpoint{5.126700in}{5.804734in}}%
\pgfpathlineto{\pgfqpoint{5.126858in}{6.246522in}}%
\pgfpathlineto{\pgfqpoint{5.127512in}{6.508660in}}%
\pgfpathlineto{\pgfqpoint{5.127789in}{5.805557in}}%
\pgfpathlineto{\pgfqpoint{5.128027in}{6.492484in}}%
\pgfpathlineto{\pgfqpoint{5.128046in}{6.507895in}}%
\pgfpathlineto{\pgfqpoint{5.128284in}{5.840812in}}%
\pgfpathlineto{\pgfqpoint{5.128324in}{5.804514in}}%
\pgfpathlineto{\pgfqpoint{5.128601in}{6.508054in}}%
\pgfpathlineto{\pgfqpoint{5.129036in}{6.303619in}}%
\pgfpathlineto{\pgfqpoint{5.129135in}{6.509463in}}%
\pgfpathlineto{\pgfqpoint{5.129947in}{5.804353in}}%
\pgfpathlineto{\pgfqpoint{5.130204in}{6.506742in}}%
\pgfpathlineto{\pgfqpoint{5.130224in}{6.508470in}}%
\pgfpathlineto{\pgfqpoint{5.130264in}{6.457284in}}%
\pgfpathlineto{\pgfqpoint{5.131571in}{5.804252in}}%
\pgfpathlineto{\pgfqpoint{5.130759in}{6.510208in}}%
\pgfpathlineto{\pgfqpoint{5.131610in}{5.845335in}}%
\pgfpathlineto{\pgfqpoint{5.132917in}{6.511114in}}%
\pgfpathlineto{\pgfqpoint{5.132105in}{5.804400in}}%
\pgfpathlineto{\pgfqpoint{5.132976in}{6.438846in}}%
\pgfpathlineto{\pgfqpoint{5.133729in}{5.804030in}}%
\pgfpathlineto{\pgfqpoint{5.134006in}{6.511523in}}%
\pgfpathlineto{\pgfqpoint{5.134283in}{5.806590in}}%
\pgfpathlineto{\pgfqpoint{5.135630in}{6.512093in}}%
\pgfpathlineto{\pgfqpoint{5.135352in}{5.803718in}}%
\pgfpathlineto{\pgfqpoint{5.135748in}{6.204385in}}%
\pgfpathlineto{\pgfqpoint{5.136441in}{5.804307in}}%
\pgfpathlineto{\pgfqpoint{5.136164in}{6.512972in}}%
\pgfpathlineto{\pgfqpoint{5.136936in}{5.841317in}}%
\pgfpathlineto{\pgfqpoint{5.136976in}{5.803466in}}%
\pgfpathlineto{\pgfqpoint{5.137253in}{6.512604in}}%
\pgfpathlineto{\pgfqpoint{5.137689in}{6.303766in}}%
\pgfpathlineto{\pgfqpoint{5.137788in}{6.513815in}}%
\pgfpathlineto{\pgfqpoint{5.138600in}{5.803274in}}%
\pgfpathlineto{\pgfqpoint{5.138857in}{6.510656in}}%
\pgfpathlineto{\pgfqpoint{5.138877in}{6.513056in}}%
\pgfpathlineto{\pgfqpoint{5.138936in}{6.412644in}}%
\pgfpathlineto{\pgfqpoint{5.139411in}{6.514599in}}%
\pgfpathlineto{\pgfqpoint{5.140223in}{5.803141in}}%
\pgfpathlineto{\pgfqpoint{5.141570in}{6.515335in}}%
\pgfpathlineto{\pgfqpoint{5.141728in}{6.080431in}}%
\pgfpathlineto{\pgfqpoint{5.141847in}{5.803068in}}%
\pgfpathlineto{\pgfqpoint{5.142659in}{6.515991in}}%
\pgfpathlineto{\pgfqpoint{5.142896in}{5.823443in}}%
\pgfpathlineto{\pgfqpoint{5.143470in}{5.803056in}}%
\pgfpathlineto{\pgfqpoint{5.143193in}{6.516333in}}%
\pgfpathlineto{\pgfqpoint{5.143609in}{6.189976in}}%
\pgfpathlineto{\pgfqpoint{5.144282in}{6.516599in}}%
\pgfpathlineto{\pgfqpoint{5.144005in}{5.802753in}}%
\pgfpathlineto{\pgfqpoint{5.144797in}{6.506183in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{6.517274in}}%
\pgfpathlineto{\pgfqpoint{5.144995in}{5.995225in}}%
\pgfpathlineto{\pgfqpoint{5.145629in}{5.802469in}}%
\pgfpathlineto{\pgfqpoint{5.145906in}{6.517147in}}%
\pgfpathlineto{\pgfqpoint{5.146143in}{5.820143in}}%
\pgfpathlineto{\pgfqpoint{5.146163in}{5.803707in}}%
\pgfpathlineto{\pgfqpoint{5.146421in}{6.508097in}}%
\pgfpathlineto{\pgfqpoint{5.146440in}{6.518156in}}%
\pgfpathlineto{\pgfqpoint{5.146599in}{6.067631in}}%
\pgfpathlineto{\pgfqpoint{5.147252in}{5.802244in}}%
\pgfpathlineto{\pgfqpoint{5.147529in}{6.517636in}}%
\pgfpathlineto{\pgfqpoint{5.147767in}{5.818573in}}%
\pgfpathlineto{\pgfqpoint{5.147787in}{5.803152in}}%
\pgfpathlineto{\pgfqpoint{5.148024in}{6.482528in}}%
\pgfpathlineto{\pgfqpoint{5.148064in}{6.518979in}}%
\pgfpathlineto{\pgfqpoint{5.148341in}{5.803383in}}%
\pgfpathlineto{\pgfqpoint{5.148777in}{6.010446in}}%
\pgfpathlineto{\pgfqpoint{5.148876in}{5.802080in}}%
\pgfpathlineto{\pgfqpoint{5.149687in}{6.519744in}}%
\pgfpathlineto{\pgfqpoint{5.149945in}{5.805108in}}%
\pgfpathlineto{\pgfqpoint{5.149965in}{5.803614in}}%
\pgfpathlineto{\pgfqpoint{5.150004in}{5.856187in}}%
\pgfpathlineto{\pgfqpoint{5.151311in}{6.520449in}}%
\pgfpathlineto{\pgfqpoint{5.150499in}{5.801976in}}%
\pgfpathlineto{\pgfqpoint{5.151351in}{6.478176in}}%
\pgfpathlineto{\pgfqpoint{5.152657in}{5.801840in}}%
\pgfpathlineto{\pgfqpoint{5.151846in}{6.520583in}}%
\pgfpathlineto{\pgfqpoint{5.152697in}{5.833636in}}%
\pgfpathlineto{\pgfqpoint{5.153469in}{6.521564in}}%
\pgfpathlineto{\pgfqpoint{5.153746in}{5.801950in}}%
\pgfpathlineto{\pgfqpoint{5.154063in}{6.461279in}}%
\pgfpathlineto{\pgfqpoint{5.154281in}{5.801523in}}%
\pgfpathlineto{\pgfqpoint{5.155093in}{6.522486in}}%
\pgfpathlineto{\pgfqpoint{5.155390in}{5.816694in}}%
\pgfpathlineto{\pgfqpoint{5.156716in}{6.523350in}}%
\pgfpathlineto{\pgfqpoint{5.155905in}{5.801266in}}%
\pgfpathlineto{\pgfqpoint{5.156796in}{6.381831in}}%
\pgfpathlineto{\pgfqpoint{5.157528in}{5.801069in}}%
\pgfpathlineto{\pgfqpoint{5.157805in}{6.522675in}}%
\pgfpathlineto{\pgfqpoint{5.158063in}{5.801862in}}%
\pgfpathlineto{\pgfqpoint{5.158162in}{5.992557in}}%
\pgfpathlineto{\pgfqpoint{5.158340in}{6.524154in}}%
\pgfpathlineto{\pgfqpoint{5.159152in}{5.800933in}}%
\pgfpathlineto{\pgfqpoint{5.159389in}{6.500885in}}%
\pgfpathlineto{\pgfqpoint{5.159964in}{6.524898in}}%
\pgfpathlineto{\pgfqpoint{5.159686in}{5.801391in}}%
\pgfpathlineto{\pgfqpoint{5.160102in}{6.140384in}}%
\pgfpathlineto{\pgfqpoint{5.160775in}{5.800858in}}%
\pgfpathlineto{\pgfqpoint{5.160498in}{6.524819in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{5.814083in}}%
\pgfpathlineto{\pgfqpoint{5.161310in}{5.800980in}}%
\pgfpathlineto{\pgfqpoint{5.161508in}{6.392983in}}%
\pgfpathlineto{\pgfqpoint{5.162122in}{6.525841in}}%
\pgfpathlineto{\pgfqpoint{5.162399in}{5.800844in}}%
\pgfpathlineto{\pgfqpoint{5.162419in}{5.813878in}}%
\pgfpathlineto{\pgfqpoint{5.163745in}{6.526805in}}%
\pgfpathlineto{\pgfqpoint{5.162934in}{5.800629in}}%
\pgfpathlineto{\pgfqpoint{5.163844in}{6.319867in}}%
\pgfpathlineto{\pgfqpoint{5.164557in}{5.800338in}}%
\pgfpathlineto{\pgfqpoint{5.164834in}{6.526773in}}%
\pgfpathlineto{\pgfqpoint{5.165072in}{5.818666in}}%
\pgfpathlineto{\pgfqpoint{5.165092in}{5.801689in}}%
\pgfpathlineto{\pgfqpoint{5.165349in}{6.517209in}}%
\pgfpathlineto{\pgfqpoint{5.165369in}{6.527708in}}%
\pgfpathlineto{\pgfqpoint{5.165527in}{6.070994in}}%
\pgfpathlineto{\pgfqpoint{5.166181in}{5.800109in}}%
\pgfpathlineto{\pgfqpoint{5.166458in}{6.527278in}}%
\pgfpathlineto{\pgfqpoint{5.166696in}{5.817069in}}%
\pgfpathlineto{\pgfqpoint{5.166715in}{5.801123in}}%
\pgfpathlineto{\pgfqpoint{5.166953in}{6.490968in}}%
\pgfpathlineto{\pgfqpoint{5.166993in}{6.528553in}}%
\pgfpathlineto{\pgfqpoint{5.167270in}{5.801173in}}%
\pgfpathlineto{\pgfqpoint{5.167705in}{6.012817in}}%
\pgfpathlineto{\pgfqpoint{5.167804in}{5.799940in}}%
\pgfpathlineto{\pgfqpoint{5.168616in}{6.529337in}}%
\pgfpathlineto{\pgfqpoint{5.168873in}{5.803202in}}%
\pgfpathlineto{\pgfqpoint{5.168893in}{5.801406in}}%
\pgfpathlineto{\pgfqpoint{5.168933in}{5.854312in}}%
\pgfpathlineto{\pgfqpoint{5.170240in}{6.530061in}}%
\pgfpathlineto{\pgfqpoint{5.169428in}{5.799833in}}%
\pgfpathlineto{\pgfqpoint{5.170279in}{6.487636in}}%
\pgfpathlineto{\pgfqpoint{5.171586in}{5.799787in}}%
\pgfpathlineto{\pgfqpoint{5.170774in}{6.530106in}}%
\pgfpathlineto{\pgfqpoint{5.171645in}{5.874474in}}%
\pgfpathlineto{\pgfqpoint{5.172398in}{6.531111in}}%
\pgfpathlineto{\pgfqpoint{5.172675in}{5.799804in}}%
\pgfpathlineto{\pgfqpoint{5.172972in}{6.508663in}}%
\pgfpathlineto{\pgfqpoint{5.173210in}{5.799463in}}%
\pgfpathlineto{\pgfqpoint{5.174021in}{6.532056in}}%
\pgfpathlineto{\pgfqpoint{5.174358in}{5.897534in}}%
\pgfpathlineto{\pgfqpoint{5.174833in}{5.799200in}}%
\pgfpathlineto{\pgfqpoint{5.175645in}{6.532940in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{5.992275in}}%
\pgfpathlineto{\pgfqpoint{5.176457in}{5.798999in}}%
\pgfpathlineto{\pgfqpoint{5.176734in}{6.532354in}}%
\pgfpathlineto{\pgfqpoint{5.176972in}{5.815587in}}%
\pgfpathlineto{\pgfqpoint{5.176991in}{5.799898in}}%
\pgfpathlineto{\pgfqpoint{5.177209in}{6.451231in}}%
\pgfpathlineto{\pgfqpoint{5.177269in}{6.533765in}}%
\pgfpathlineto{\pgfqpoint{5.177546in}{5.800226in}}%
\pgfpathlineto{\pgfqpoint{5.178041in}{5.834948in}}%
\pgfpathlineto{\pgfqpoint{5.178080in}{5.798859in}}%
\pgfpathlineto{\pgfqpoint{5.178358in}{6.532775in}}%
\pgfpathlineto{\pgfqpoint{5.178793in}{6.323415in}}%
\pgfpathlineto{\pgfqpoint{5.178892in}{6.534529in}}%
\pgfpathlineto{\pgfqpoint{5.179704in}{5.798781in}}%
\pgfpathlineto{\pgfqpoint{5.179961in}{6.532260in}}%
\pgfpathlineto{\pgfqpoint{5.179981in}{6.533134in}}%
\pgfpathlineto{\pgfqpoint{5.180001in}{6.514715in}}%
\pgfpathlineto{\pgfqpoint{5.181328in}{5.798765in}}%
\pgfpathlineto{\pgfqpoint{5.181050in}{6.535404in}}%
\pgfpathlineto{\pgfqpoint{5.181407in}{5.955404in}}%
\pgfpathlineto{\pgfqpoint{5.182139in}{6.535876in}}%
\pgfpathlineto{\pgfqpoint{5.181862in}{5.798640in}}%
\pgfpathlineto{\pgfqpoint{5.182654in}{6.524379in}}%
\pgfpathlineto{\pgfqpoint{5.182674in}{6.536390in}}%
\pgfpathlineto{\pgfqpoint{5.182852in}{5.999525in}}%
\pgfpathlineto{\pgfqpoint{5.183486in}{5.798343in}}%
\pgfpathlineto{\pgfqpoint{5.183763in}{6.536458in}}%
\pgfpathlineto{\pgfqpoint{5.184001in}{5.817333in}}%
\pgfpathlineto{\pgfqpoint{5.184020in}{5.799809in}}%
\pgfpathlineto{\pgfqpoint{5.184298in}{6.537316in}}%
\pgfpathlineto{\pgfqpoint{5.184476in}{5.995410in}}%
\pgfpathlineto{\pgfqpoint{5.185109in}{5.798108in}}%
\pgfpathlineto{\pgfqpoint{5.185387in}{6.536978in}}%
\pgfpathlineto{\pgfqpoint{5.185624in}{5.815710in}}%
\pgfpathlineto{\pgfqpoint{5.185644in}{5.799232in}}%
\pgfpathlineto{\pgfqpoint{5.185882in}{6.499452in}}%
\pgfpathlineto{\pgfqpoint{5.185921in}{6.538182in}}%
\pgfpathlineto{\pgfqpoint{5.186198in}{5.799094in}}%
\pgfpathlineto{\pgfqpoint{5.186634in}{6.015336in}}%
\pgfpathlineto{\pgfqpoint{5.186733in}{5.797935in}}%
\pgfpathlineto{\pgfqpoint{5.187545in}{6.538987in}}%
\pgfpathlineto{\pgfqpoint{5.187802in}{5.801436in}}%
\pgfpathlineto{\pgfqpoint{5.187822in}{5.799329in}}%
\pgfpathlineto{\pgfqpoint{5.187881in}{5.905066in}}%
\pgfpathlineto{\pgfqpoint{5.188356in}{5.797825in}}%
\pgfpathlineto{\pgfqpoint{5.189168in}{6.539730in}}%
\pgfpathlineto{\pgfqpoint{5.189980in}{5.797777in}}%
\pgfpathlineto{\pgfqpoint{5.190673in}{6.252971in}}%
\pgfpathlineto{\pgfqpoint{5.191326in}{6.540712in}}%
\pgfpathlineto{\pgfqpoint{5.191604in}{5.797792in}}%
\pgfpathlineto{\pgfqpoint{5.191841in}{6.520208in}}%
\pgfpathlineto{\pgfqpoint{5.192415in}{6.541034in}}%
\pgfpathlineto{\pgfqpoint{5.192138in}{5.797539in}}%
\pgfpathlineto{\pgfqpoint{5.192534in}{6.221597in}}%
\pgfpathlineto{\pgfqpoint{5.193227in}{5.797869in}}%
\pgfpathlineto{\pgfqpoint{5.192950in}{6.541680in}}%
\pgfpathlineto{\pgfqpoint{5.193722in}{5.838632in}}%
\pgfpathlineto{\pgfqpoint{5.193762in}{5.797270in}}%
\pgfpathlineto{\pgfqpoint{5.194039in}{6.541594in}}%
\pgfpathlineto{\pgfqpoint{5.194475in}{6.318805in}}%
\pgfpathlineto{\pgfqpoint{5.194574in}{6.542587in}}%
\pgfpathlineto{\pgfqpoint{5.195385in}{5.797064in}}%
\pgfpathlineto{\pgfqpoint{5.195643in}{6.538719in}}%
\pgfpathlineto{\pgfqpoint{5.195663in}{6.542091in}}%
\pgfpathlineto{\pgfqpoint{5.195742in}{6.372992in}}%
\pgfpathlineto{\pgfqpoint{5.195920in}{5.798071in}}%
\pgfpathlineto{\pgfqpoint{5.196197in}{6.543433in}}%
\pgfpathlineto{\pgfqpoint{5.196989in}{5.805926in}}%
\pgfpathlineto{\pgfqpoint{5.197009in}{5.796920in}}%
\pgfpathlineto{\pgfqpoint{5.197148in}{6.188772in}}%
\pgfpathlineto{\pgfqpoint{5.197821in}{6.544217in}}%
\pgfpathlineto{\pgfqpoint{5.197544in}{5.797582in}}%
\pgfpathlineto{\pgfqpoint{5.198336in}{6.529321in}}%
\pgfpathlineto{\pgfqpoint{5.198355in}{6.543950in}}%
\pgfpathlineto{\pgfqpoint{5.198553in}{5.937509in}}%
\pgfpathlineto{\pgfqpoint{5.198633in}{5.796839in}}%
\pgfpathlineto{\pgfqpoint{5.199444in}{6.544940in}}%
\pgfpathlineto{\pgfqpoint{5.199464in}{6.532617in}}%
\pgfpathlineto{\pgfqpoint{5.200791in}{5.796788in}}%
\pgfpathlineto{\pgfqpoint{5.199979in}{6.545021in}}%
\pgfpathlineto{\pgfqpoint{5.200890in}{6.005680in}}%
\pgfpathlineto{\pgfqpoint{5.201603in}{6.546031in}}%
\pgfpathlineto{\pgfqpoint{5.201880in}{5.796866in}}%
\pgfpathlineto{\pgfqpoint{5.202117in}{6.525881in}}%
\pgfpathlineto{\pgfqpoint{5.202692in}{6.546200in}}%
\pgfpathlineto{\pgfqpoint{5.202414in}{5.796485in}}%
\pgfpathlineto{\pgfqpoint{5.202810in}{6.222393in}}%
\pgfpathlineto{\pgfqpoint{5.203503in}{5.796975in}}%
\pgfpathlineto{\pgfqpoint{5.203226in}{6.546979in}}%
\pgfpathlineto{\pgfqpoint{5.203998in}{5.837161in}}%
\pgfpathlineto{\pgfqpoint{5.204038in}{5.796244in}}%
\pgfpathlineto{\pgfqpoint{5.204315in}{6.546737in}}%
\pgfpathlineto{\pgfqpoint{5.204751in}{6.323832in}}%
\pgfpathlineto{\pgfqpoint{5.204850in}{6.547866in}}%
\pgfpathlineto{\pgfqpoint{5.205662in}{5.796066in}}%
\pgfpathlineto{\pgfqpoint{5.205919in}{6.544222in}}%
\pgfpathlineto{\pgfqpoint{5.205939in}{6.547211in}}%
\pgfpathlineto{\pgfqpoint{5.205998in}{6.442178in}}%
\pgfpathlineto{\pgfqpoint{5.206473in}{6.548692in}}%
\pgfpathlineto{\pgfqpoint{5.207285in}{5.795952in}}%
\pgfpathlineto{\pgfqpoint{5.208097in}{6.549456in}}%
\pgfpathlineto{\pgfqpoint{5.208790in}{6.091272in}}%
\pgfpathlineto{\pgfqpoint{5.208909in}{5.795901in}}%
\pgfpathlineto{\pgfqpoint{5.209720in}{6.550157in}}%
\pgfpathlineto{\pgfqpoint{5.209958in}{5.818207in}}%
\pgfpathlineto{\pgfqpoint{5.210532in}{5.795913in}}%
\pgfpathlineto{\pgfqpoint{5.210255in}{6.550368in}}%
\pgfpathlineto{\pgfqpoint{5.210671in}{6.203286in}}%
\pgfpathlineto{\pgfqpoint{5.211344in}{6.550796in}}%
\pgfpathlineto{\pgfqpoint{5.211067in}{5.795752in}}%
\pgfpathlineto{\pgfqpoint{5.211859in}{6.539181in}}%
\pgfpathlineto{\pgfqpoint{5.211879in}{6.551359in}}%
\pgfpathlineto{\pgfqpoint{5.212057in}{6.001032in}}%
\pgfpathlineto{\pgfqpoint{5.212690in}{5.795477in}}%
\pgfpathlineto{\pgfqpoint{5.212968in}{6.551373in}}%
\pgfpathlineto{\pgfqpoint{5.213205in}{5.814769in}}%
\pgfpathlineto{\pgfqpoint{5.213225in}{5.796946in}}%
\pgfpathlineto{\pgfqpoint{5.213482in}{6.541202in}}%
\pgfpathlineto{\pgfqpoint{5.213502in}{6.552288in}}%
\pgfpathlineto{\pgfqpoint{5.213661in}{6.077785in}}%
\pgfpathlineto{\pgfqpoint{5.214314in}{5.795265in}}%
\pgfpathlineto{\pgfqpoint{5.214591in}{6.551887in}}%
\pgfpathlineto{\pgfqpoint{5.214829in}{5.813135in}}%
\pgfpathlineto{\pgfqpoint{5.214849in}{5.796384in}}%
\pgfpathlineto{\pgfqpoint{5.215086in}{6.513736in}}%
\pgfpathlineto{\pgfqpoint{5.215126in}{6.553155in}}%
\pgfpathlineto{\pgfqpoint{5.215403in}{5.796335in}}%
\pgfpathlineto{\pgfqpoint{5.215839in}{6.017239in}}%
\pgfpathlineto{\pgfqpoint{5.215938in}{5.795117in}}%
\pgfpathlineto{\pgfqpoint{5.216749in}{6.553960in}}%
\pgfpathlineto{\pgfqpoint{5.217007in}{5.798637in}}%
\pgfpathlineto{\pgfqpoint{5.217027in}{5.796605in}}%
\pgfpathlineto{\pgfqpoint{5.217066in}{5.851335in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{6.554703in}}%
\pgfpathlineto{\pgfqpoint{5.217561in}{5.795032in}}%
\pgfpathlineto{\pgfqpoint{5.218413in}{6.510884in}}%
\pgfpathlineto{\pgfqpoint{5.219185in}{5.795011in}}%
\pgfpathlineto{\pgfqpoint{5.218908in}{6.554691in}}%
\pgfpathlineto{\pgfqpoint{5.219779in}{5.872302in}}%
\pgfpathlineto{\pgfqpoint{5.220531in}{6.555725in}}%
\pgfpathlineto{\pgfqpoint{5.220808in}{5.795055in}}%
\pgfpathlineto{\pgfqpoint{5.221105in}{6.532641in}}%
\pgfpathlineto{\pgfqpoint{5.221343in}{5.794763in}}%
\pgfpathlineto{\pgfqpoint{5.222155in}{6.556696in}}%
\pgfpathlineto{\pgfqpoint{5.222491in}{5.896281in}}%
\pgfpathlineto{\pgfqpoint{5.222967in}{5.794517in}}%
\pgfpathlineto{\pgfqpoint{5.223778in}{6.557606in}}%
\pgfpathlineto{\pgfqpoint{5.223957in}{5.995957in}}%
\pgfpathlineto{\pgfqpoint{5.224590in}{5.794334in}}%
\pgfpathlineto{\pgfqpoint{5.224867in}{6.557043in}}%
\pgfpathlineto{\pgfqpoint{5.225105in}{5.811810in}}%
\pgfpathlineto{\pgfqpoint{5.225125in}{5.795332in}}%
\pgfpathlineto{\pgfqpoint{5.225362in}{6.519519in}}%
\pgfpathlineto{\pgfqpoint{5.225402in}{6.558452in}}%
\pgfpathlineto{\pgfqpoint{5.225679in}{5.795573in}}%
\pgfpathlineto{\pgfqpoint{5.226115in}{6.016486in}}%
\pgfpathlineto{\pgfqpoint{5.226214in}{5.794215in}}%
\pgfpathlineto{\pgfqpoint{5.227025in}{6.559236in}}%
\pgfpathlineto{\pgfqpoint{5.227283in}{5.797505in}}%
\pgfpathlineto{\pgfqpoint{5.227303in}{5.795875in}}%
\pgfpathlineto{\pgfqpoint{5.227342in}{5.851843in}}%
\pgfpathlineto{\pgfqpoint{5.228649in}{6.559957in}}%
\pgfpathlineto{\pgfqpoint{5.227837in}{5.794160in}}%
\pgfpathlineto{\pgfqpoint{5.228689in}{6.514975in}}%
\pgfpathlineto{\pgfqpoint{5.229995in}{5.794104in}}%
\pgfpathlineto{\pgfqpoint{5.229184in}{6.560076in}}%
\pgfpathlineto{\pgfqpoint{5.230035in}{5.827915in}}%
\pgfpathlineto{\pgfqpoint{5.230807in}{6.561091in}}%
\pgfpathlineto{\pgfqpoint{5.231084in}{5.794245in}}%
\pgfpathlineto{\pgfqpoint{5.231401in}{6.496938in}}%
\pgfpathlineto{\pgfqpoint{5.231619in}{5.793822in}}%
\pgfpathlineto{\pgfqpoint{5.232431in}{6.562043in}}%
\pgfpathlineto{\pgfqpoint{5.232728in}{5.809974in}}%
\pgfpathlineto{\pgfqpoint{5.234054in}{6.562932in}}%
\pgfpathlineto{\pgfqpoint{5.233243in}{5.793604in}}%
\pgfpathlineto{\pgfqpoint{5.234134in}{6.412293in}}%
\pgfpathlineto{\pgfqpoint{5.234866in}{5.793450in}}%
\pgfpathlineto{\pgfqpoint{5.235143in}{6.562206in}}%
\pgfpathlineto{\pgfqpoint{5.235401in}{5.794327in}}%
\pgfpathlineto{\pgfqpoint{5.235500in}{5.997313in}}%
\pgfpathlineto{\pgfqpoint{5.235678in}{6.563758in}}%
\pgfpathlineto{\pgfqpoint{5.236490in}{5.793361in}}%
\pgfpathlineto{\pgfqpoint{5.236727in}{6.538890in}}%
\pgfpathlineto{\pgfqpoint{5.237302in}{6.564521in}}%
\pgfpathlineto{\pgfqpoint{5.237024in}{5.793881in}}%
\pgfpathlineto{\pgfqpoint{5.237440in}{6.155125in}}%
\pgfpathlineto{\pgfqpoint{5.238113in}{5.793338in}}%
\pgfpathlineto{\pgfqpoint{5.237836in}{6.564414in}}%
\pgfpathlineto{\pgfqpoint{5.238628in}{5.807491in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{5.793498in}}%
\pgfpathlineto{\pgfqpoint{5.238846in}{6.423863in}}%
\pgfpathlineto{\pgfqpoint{5.239460in}{6.565472in}}%
\pgfpathlineto{\pgfqpoint{5.239737in}{5.793379in}}%
\pgfpathlineto{\pgfqpoint{5.239757in}{5.807221in}}%
\pgfpathlineto{\pgfqpoint{5.241083in}{6.566467in}}%
\pgfpathlineto{\pgfqpoint{5.240272in}{5.793181in}}%
\pgfpathlineto{\pgfqpoint{5.241182in}{6.346266in}}%
\pgfpathlineto{\pgfqpoint{5.241895in}{5.792927in}}%
\pgfpathlineto{\pgfqpoint{5.242172in}{6.566426in}}%
\pgfpathlineto{\pgfqpoint{5.242410in}{5.812510in}}%
\pgfpathlineto{\pgfqpoint{5.242430in}{5.794397in}}%
\pgfpathlineto{\pgfqpoint{5.242687in}{6.556182in}}%
\pgfpathlineto{\pgfqpoint{5.242707in}{6.567399in}}%
\pgfpathlineto{\pgfqpoint{5.242865in}{6.081293in}}%
\pgfpathlineto{\pgfqpoint{5.243519in}{5.792738in}}%
\pgfpathlineto{\pgfqpoint{5.243796in}{6.566933in}}%
\pgfpathlineto{\pgfqpoint{5.244034in}{5.810864in}}%
\pgfpathlineto{\pgfqpoint{5.244053in}{5.793850in}}%
\pgfpathlineto{\pgfqpoint{5.244291in}{6.528181in}}%
\pgfpathlineto{\pgfqpoint{5.244330in}{6.568267in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{5.793895in}}%
\pgfpathlineto{\pgfqpoint{5.245043in}{6.019384in}}%
\pgfpathlineto{\pgfqpoint{5.245142in}{5.792615in}}%
\pgfpathlineto{\pgfqpoint{5.245954in}{6.569072in}}%
\pgfpathlineto{\pgfqpoint{5.246211in}{5.796149in}}%
\pgfpathlineto{\pgfqpoint{5.246231in}{5.794199in}}%
\pgfpathlineto{\pgfqpoint{5.246271in}{5.850443in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{6.569813in}}%
\pgfpathlineto{\pgfqpoint{5.246766in}{5.792556in}}%
\pgfpathlineto{\pgfqpoint{5.247617in}{6.524732in}}%
\pgfpathlineto{\pgfqpoint{5.248389in}{5.792564in}}%
\pgfpathlineto{\pgfqpoint{5.248112in}{6.569838in}}%
\pgfpathlineto{\pgfqpoint{5.248983in}{5.871971in}}%
\pgfpathlineto{\pgfqpoint{5.249736in}{6.570876in}}%
\pgfpathlineto{\pgfqpoint{5.250013in}{5.792636in}}%
\pgfpathlineto{\pgfqpoint{5.250310in}{6.547042in}}%
\pgfpathlineto{\pgfqpoint{5.250548in}{5.792305in}}%
\pgfpathlineto{\pgfqpoint{5.251359in}{6.571852in}}%
\pgfpathlineto{\pgfqpoint{5.251696in}{5.896576in}}%
\pgfpathlineto{\pgfqpoint{5.252171in}{5.792080in}}%
\pgfpathlineto{\pgfqpoint{5.252983in}{6.572763in}}%
\pgfpathlineto{\pgfqpoint{5.253161in}{5.997682in}}%
\pgfpathlineto{\pgfqpoint{5.253795in}{5.791921in}}%
\pgfpathlineto{\pgfqpoint{5.254072in}{6.572132in}}%
\pgfpathlineto{\pgfqpoint{5.254310in}{5.809638in}}%
\pgfpathlineto{\pgfqpoint{5.254329in}{5.792909in}}%
\pgfpathlineto{\pgfqpoint{5.254547in}{6.485701in}}%
\pgfpathlineto{\pgfqpoint{5.254607in}{6.573611in}}%
\pgfpathlineto{\pgfqpoint{5.254884in}{5.793251in}}%
\pgfpathlineto{\pgfqpoint{5.255379in}{5.830293in}}%
\pgfpathlineto{\pgfqpoint{5.255418in}{5.791828in}}%
\pgfpathlineto{\pgfqpoint{5.255696in}{6.572550in}}%
\pgfpathlineto{\pgfqpoint{5.256131in}{6.349674in}}%
\pgfpathlineto{\pgfqpoint{5.256230in}{6.574394in}}%
\pgfpathlineto{\pgfqpoint{5.257042in}{5.791800in}}%
\pgfpathlineto{\pgfqpoint{5.257299in}{6.571934in}}%
\pgfpathlineto{\pgfqpoint{5.257319in}{6.572903in}}%
\pgfpathlineto{\pgfqpoint{5.257339in}{6.553350in}}%
\pgfpathlineto{\pgfqpoint{5.258666in}{5.791839in}}%
\pgfpathlineto{\pgfqpoint{5.258388in}{6.575271in}}%
\pgfpathlineto{\pgfqpoint{5.258745in}{5.958295in}}%
\pgfpathlineto{\pgfqpoint{5.259477in}{6.575766in}}%
\pgfpathlineto{\pgfqpoint{5.259200in}{5.791737in}}%
\pgfpathlineto{\pgfqpoint{5.259992in}{6.563479in}}%
\pgfpathlineto{\pgfqpoint{5.260012in}{6.576290in}}%
\pgfpathlineto{\pgfqpoint{5.260190in}{6.005541in}}%
\pgfpathlineto{\pgfqpoint{5.260824in}{5.791476in}}%
\pgfpathlineto{\pgfqpoint{5.261101in}{6.576355in}}%
\pgfpathlineto{\pgfqpoint{5.261339in}{5.811738in}}%
\pgfpathlineto{\pgfqpoint{5.261358in}{5.793066in}}%
\pgfpathlineto{\pgfqpoint{5.261636in}{6.577245in}}%
\pgfpathlineto{\pgfqpoint{5.261814in}{6.001197in}}%
\pgfpathlineto{\pgfqpoint{5.262447in}{5.791281in}}%
\pgfpathlineto{\pgfqpoint{5.262725in}{6.576879in}}%
\pgfpathlineto{\pgfqpoint{5.262962in}{5.810065in}}%
\pgfpathlineto{\pgfqpoint{5.262982in}{5.792508in}}%
\pgfpathlineto{\pgfqpoint{5.263219in}{6.536883in}}%
\pgfpathlineto{\pgfqpoint{5.263259in}{6.578136in}}%
\pgfpathlineto{\pgfqpoint{5.263536in}{5.792353in}}%
\pgfpathlineto{\pgfqpoint{5.263972in}{6.022430in}}%
\pgfpathlineto{\pgfqpoint{5.264071in}{5.791153in}}%
\pgfpathlineto{\pgfqpoint{5.264883in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{5.265140in}{5.794937in}}%
\pgfpathlineto{\pgfqpoint{5.265160in}{5.792657in}}%
\pgfpathlineto{\pgfqpoint{5.265219in}{5.904955in}}%
\pgfpathlineto{\pgfqpoint{5.265694in}{5.791090in}}%
\pgfpathlineto{\pgfqpoint{5.266506in}{6.579723in}}%
\pgfpathlineto{\pgfqpoint{5.267318in}{5.791094in}}%
\pgfpathlineto{\pgfqpoint{5.268011in}{6.274746in}}%
\pgfpathlineto{\pgfqpoint{5.268664in}{6.580714in}}%
\pgfpathlineto{\pgfqpoint{5.268942in}{5.791164in}}%
\pgfpathlineto{\pgfqpoint{5.269179in}{6.558862in}}%
\pgfpathlineto{\pgfqpoint{5.269753in}{6.581050in}}%
\pgfpathlineto{\pgfqpoint{5.269476in}{5.790927in}}%
\pgfpathlineto{\pgfqpoint{5.269872in}{6.241749in}}%
\pgfpathlineto{\pgfqpoint{5.270565in}{5.791301in}}%
\pgfpathlineto{\pgfqpoint{5.270288in}{6.581713in}}%
\pgfpathlineto{\pgfqpoint{5.271060in}{5.834722in}}%
\pgfpathlineto{\pgfqpoint{5.271100in}{5.790696in}}%
\pgfpathlineto{\pgfqpoint{5.271377in}{6.581615in}}%
\pgfpathlineto{\pgfqpoint{5.271813in}{6.344714in}}%
\pgfpathlineto{\pgfqpoint{5.271912in}{6.582648in}}%
\pgfpathlineto{\pgfqpoint{5.272723in}{5.790531in}}%
\pgfpathlineto{\pgfqpoint{5.272981in}{6.578493in}}%
\pgfpathlineto{\pgfqpoint{5.273001in}{6.582115in}}%
\pgfpathlineto{\pgfqpoint{5.273080in}{6.402585in}}%
\pgfpathlineto{\pgfqpoint{5.273258in}{5.791633in}}%
\pgfpathlineto{\pgfqpoint{5.273535in}{6.583517in}}%
\pgfpathlineto{\pgfqpoint{5.274327in}{5.800039in}}%
\pgfpathlineto{\pgfqpoint{5.274347in}{5.790433in}}%
\pgfpathlineto{\pgfqpoint{5.274486in}{6.206550in}}%
\pgfpathlineto{\pgfqpoint{5.275159in}{6.584321in}}%
\pgfpathlineto{\pgfqpoint{5.274882in}{5.791167in}}%
\pgfpathlineto{\pgfqpoint{5.275674in}{6.568436in}}%
\pgfpathlineto{\pgfqpoint{5.275693in}{6.584015in}}%
\pgfpathlineto{\pgfqpoint{5.275891in}{5.939965in}}%
\pgfpathlineto{\pgfqpoint{5.275971in}{5.790401in}}%
\pgfpathlineto{\pgfqpoint{5.276782in}{6.585060in}}%
\pgfpathlineto{\pgfqpoint{5.276802in}{6.572010in}}%
\pgfpathlineto{\pgfqpoint{5.278129in}{5.790432in}}%
\pgfpathlineto{\pgfqpoint{5.277317in}{6.585123in}}%
\pgfpathlineto{\pgfqpoint{5.278228in}{6.012133in}}%
\pgfpathlineto{\pgfqpoint{5.278941in}{6.586166in}}%
\pgfpathlineto{\pgfqpoint{5.279218in}{5.790539in}}%
\pgfpathlineto{\pgfqpoint{5.279455in}{6.564707in}}%
\pgfpathlineto{\pgfqpoint{5.280030in}{6.586340in}}%
\pgfpathlineto{\pgfqpoint{5.279752in}{5.790165in}}%
\pgfpathlineto{\pgfqpoint{5.280148in}{6.242637in}}%
\pgfpathlineto{\pgfqpoint{5.280841in}{5.790709in}}%
\pgfpathlineto{\pgfqpoint{5.280564in}{6.587145in}}%
\pgfpathlineto{\pgfqpoint{5.281336in}{5.833487in}}%
\pgfpathlineto{\pgfqpoint{5.281376in}{5.789963in}}%
\pgfpathlineto{\pgfqpoint{5.281653in}{6.586881in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{6.350020in}}%
\pgfpathlineto{\pgfqpoint{5.282188in}{6.588058in}}%
\pgfpathlineto{\pgfqpoint{5.282999in}{5.789829in}}%
\pgfpathlineto{\pgfqpoint{5.283257in}{6.584143in}}%
\pgfpathlineto{\pgfqpoint{5.283277in}{6.587356in}}%
\pgfpathlineto{\pgfqpoint{5.283336in}{6.475947in}}%
\pgfpathlineto{\pgfqpoint{5.283811in}{6.588906in}}%
\pgfpathlineto{\pgfqpoint{5.284623in}{5.789761in}}%
\pgfpathlineto{\pgfqpoint{5.285435in}{6.589687in}}%
\pgfpathlineto{\pgfqpoint{5.286128in}{6.103473in}}%
\pgfpathlineto{\pgfqpoint{5.286247in}{5.789761in}}%
\pgfpathlineto{\pgfqpoint{5.287058in}{6.590403in}}%
\pgfpathlineto{\pgfqpoint{5.287296in}{5.813539in}}%
\pgfpathlineto{\pgfqpoint{5.287870in}{5.789829in}}%
\pgfpathlineto{\pgfqpoint{5.287593in}{6.590604in}}%
\pgfpathlineto{\pgfqpoint{5.288009in}{6.222043in}}%
\pgfpathlineto{\pgfqpoint{5.288682in}{6.591053in}}%
\pgfpathlineto{\pgfqpoint{5.288405in}{5.789689in}}%
\pgfpathlineto{\pgfqpoint{5.289197in}{6.578664in}}%
\pgfpathlineto{\pgfqpoint{5.289217in}{6.591627in}}%
\pgfpathlineto{\pgfqpoint{5.289395in}{6.007733in}}%
\pgfpathlineto{\pgfqpoint{5.290028in}{5.789451in}}%
\pgfpathlineto{\pgfqpoint{5.290306in}{6.591637in}}%
\pgfpathlineto{\pgfqpoint{5.290543in}{5.809994in}}%
\pgfpathlineto{\pgfqpoint{5.290563in}{5.791040in}}%
\pgfpathlineto{\pgfqpoint{5.290820in}{6.580781in}}%
\pgfpathlineto{\pgfqpoint{5.290840in}{6.592585in}}%
\pgfpathlineto{\pgfqpoint{5.290999in}{6.089226in}}%
\pgfpathlineto{\pgfqpoint{5.291652in}{5.789280in}}%
\pgfpathlineto{\pgfqpoint{5.291929in}{6.592153in}}%
\pgfpathlineto{\pgfqpoint{5.292167in}{5.808311in}}%
\pgfpathlineto{\pgfqpoint{5.292187in}{5.790498in}}%
\pgfpathlineto{\pgfqpoint{5.292424in}{6.551573in}}%
\pgfpathlineto{\pgfqpoint{5.292464in}{6.593476in}}%
\pgfpathlineto{\pgfqpoint{5.292741in}{5.790438in}}%
\pgfpathlineto{\pgfqpoint{5.293177in}{6.025009in}}%
\pgfpathlineto{\pgfqpoint{5.293276in}{5.789176in}}%
\pgfpathlineto{\pgfqpoint{5.294087in}{6.594302in}}%
\pgfpathlineto{\pgfqpoint{5.294345in}{5.792973in}}%
\pgfpathlineto{\pgfqpoint{5.294365in}{5.790777in}}%
\pgfpathlineto{\pgfqpoint{5.294424in}{5.905899in}}%
\pgfpathlineto{\pgfqpoint{5.294899in}{5.789140in}}%
\pgfpathlineto{\pgfqpoint{5.295711in}{6.595061in}}%
\pgfpathlineto{\pgfqpoint{5.296523in}{5.789171in}}%
\pgfpathlineto{\pgfqpoint{5.297216in}{6.283976in}}%
\pgfpathlineto{\pgfqpoint{5.297869in}{6.596094in}}%
\pgfpathlineto{\pgfqpoint{5.298146in}{5.789271in}}%
\pgfpathlineto{\pgfqpoint{5.298384in}{6.573933in}}%
\pgfpathlineto{\pgfqpoint{5.298958in}{6.596380in}}%
\pgfpathlineto{\pgfqpoint{5.298681in}{5.788993in}}%
\pgfpathlineto{\pgfqpoint{5.299077in}{6.249113in}}%
\pgfpathlineto{\pgfqpoint{5.299770in}{5.789439in}}%
\pgfpathlineto{\pgfqpoint{5.299493in}{6.597096in}}%
\pgfpathlineto{\pgfqpoint{5.300265in}{5.833514in}}%
\pgfpathlineto{\pgfqpoint{5.300305in}{5.788785in}}%
\pgfpathlineto{\pgfqpoint{5.300582in}{6.596939in}}%
\pgfpathlineto{\pgfqpoint{5.301017in}{6.355440in}}%
\pgfpathlineto{\pgfqpoint{5.301116in}{6.598032in}}%
\pgfpathlineto{\pgfqpoint{5.301928in}{5.788645in}}%
\pgfpathlineto{\pgfqpoint{5.302185in}{6.593864in}}%
\pgfpathlineto{\pgfqpoint{5.302205in}{6.597431in}}%
\pgfpathlineto{\pgfqpoint{5.302284in}{6.413545in}}%
\pgfpathlineto{\pgfqpoint{5.302463in}{5.789735in}}%
\pgfpathlineto{\pgfqpoint{5.302740in}{6.598902in}}%
\pgfpathlineto{\pgfqpoint{5.303532in}{5.798253in}}%
\pgfpathlineto{\pgfqpoint{5.303552in}{5.788572in}}%
\pgfpathlineto{\pgfqpoint{5.303690in}{6.214318in}}%
\pgfpathlineto{\pgfqpoint{5.304363in}{6.599705in}}%
\pgfpathlineto{\pgfqpoint{5.304086in}{5.789287in}}%
\pgfpathlineto{\pgfqpoint{5.304878in}{6.583646in}}%
\pgfpathlineto{\pgfqpoint{5.304898in}{6.599431in}}%
\pgfpathlineto{\pgfqpoint{5.305096in}{5.940907in}}%
\pgfpathlineto{\pgfqpoint{5.305175in}{5.788568in}}%
\pgfpathlineto{\pgfqpoint{5.305987in}{6.600441in}}%
\pgfpathlineto{\pgfqpoint{5.306007in}{6.586975in}}%
\pgfpathlineto{\pgfqpoint{5.307333in}{5.788592in}}%
\pgfpathlineto{\pgfqpoint{5.306522in}{6.600545in}}%
\pgfpathlineto{\pgfqpoint{5.307432in}{6.015643in}}%
\pgfpathlineto{\pgfqpoint{5.308145in}{6.601592in}}%
\pgfpathlineto{\pgfqpoint{5.308422in}{5.788764in}}%
\pgfpathlineto{\pgfqpoint{5.308660in}{6.579839in}}%
\pgfpathlineto{\pgfqpoint{5.309234in}{6.601713in}}%
\pgfpathlineto{\pgfqpoint{5.308957in}{5.788346in}}%
\pgfpathlineto{\pgfqpoint{5.309353in}{6.250032in}}%
\pgfpathlineto{\pgfqpoint{5.310046in}{5.788966in}}%
\pgfpathlineto{\pgfqpoint{5.309769in}{6.602573in}}%
\pgfpathlineto{\pgfqpoint{5.310541in}{5.832370in}}%
\pgfpathlineto{\pgfqpoint{5.310581in}{5.788168in}}%
\pgfpathlineto{\pgfqpoint{5.310858in}{6.602247in}}%
\pgfpathlineto{\pgfqpoint{5.311293in}{6.360854in}}%
\pgfpathlineto{\pgfqpoint{5.311392in}{6.603488in}}%
\pgfpathlineto{\pgfqpoint{5.312204in}{5.788059in}}%
\pgfpathlineto{\pgfqpoint{5.312462in}{6.599567in}}%
\pgfpathlineto{\pgfqpoint{5.312481in}{6.602714in}}%
\pgfpathlineto{\pgfqpoint{5.312541in}{6.488543in}}%
\pgfpathlineto{\pgfqpoint{5.313016in}{6.604335in}}%
\pgfpathlineto{\pgfqpoint{5.313828in}{5.788018in}}%
\pgfpathlineto{\pgfqpoint{5.314640in}{6.605116in}}%
\pgfpathlineto{\pgfqpoint{5.315333in}{6.107897in}}%
\pgfpathlineto{\pgfqpoint{5.315451in}{5.788045in}}%
\pgfpathlineto{\pgfqpoint{5.316263in}{6.605828in}}%
\pgfpathlineto{\pgfqpoint{5.316501in}{5.812129in}}%
\pgfpathlineto{\pgfqpoint{5.317075in}{5.788142in}}%
\pgfpathlineto{\pgfqpoint{5.316798in}{6.606072in}}%
\pgfpathlineto{\pgfqpoint{5.317214in}{6.230180in}}%
\pgfpathlineto{\pgfqpoint{5.317887in}{6.606474in}}%
\pgfpathlineto{\pgfqpoint{5.317610in}{5.787963in}}%
\pgfpathlineto{\pgfqpoint{5.318402in}{6.593993in}}%
\pgfpathlineto{\pgfqpoint{5.318421in}{6.607099in}}%
\pgfpathlineto{\pgfqpoint{5.318600in}{6.010176in}}%
\pgfpathlineto{\pgfqpoint{5.319233in}{5.787748in}}%
\pgfpathlineto{\pgfqpoint{5.319510in}{6.607051in}}%
\pgfpathlineto{\pgfqpoint{5.319748in}{5.808560in}}%
\pgfpathlineto{\pgfqpoint{5.319768in}{5.789335in}}%
\pgfpathlineto{\pgfqpoint{5.320025in}{6.596137in}}%
\pgfpathlineto{\pgfqpoint{5.320045in}{6.608059in}}%
\pgfpathlineto{\pgfqpoint{5.320203in}{6.093373in}}%
\pgfpathlineto{\pgfqpoint{5.320857in}{5.787601in}}%
\pgfpathlineto{\pgfqpoint{5.321134in}{6.607560in}}%
\pgfpathlineto{\pgfqpoint{5.321371in}{5.806868in}}%
\pgfpathlineto{\pgfqpoint{5.321391in}{5.788809in}}%
\pgfpathlineto{\pgfqpoint{5.321629in}{6.566418in}}%
\pgfpathlineto{\pgfqpoint{5.321668in}{6.608951in}}%
\pgfpathlineto{\pgfqpoint{5.321946in}{5.788847in}}%
\pgfpathlineto{\pgfqpoint{5.322381in}{6.027833in}}%
\pgfpathlineto{\pgfqpoint{5.322480in}{5.787522in}}%
\pgfpathlineto{\pgfqpoint{5.323292in}{6.609776in}}%
\pgfpathlineto{\pgfqpoint{5.323549in}{5.791328in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{5.789222in}}%
\pgfpathlineto{\pgfqpoint{5.323609in}{5.848702in}}%
\pgfpathlineto{\pgfqpoint{5.324916in}{6.610533in}}%
\pgfpathlineto{\pgfqpoint{5.324104in}{5.787513in}}%
\pgfpathlineto{\pgfqpoint{5.324955in}{6.562878in}}%
\pgfpathlineto{\pgfqpoint{5.325727in}{5.787573in}}%
\pgfpathlineto{\pgfqpoint{5.325450in}{6.610536in}}%
\pgfpathlineto{\pgfqpoint{5.326321in}{5.871562in}}%
\pgfpathlineto{\pgfqpoint{5.327074in}{6.611608in}}%
\pgfpathlineto{\pgfqpoint{5.327351in}{5.787703in}}%
\pgfpathlineto{\pgfqpoint{5.327648in}{6.586434in}}%
\pgfpathlineto{\pgfqpoint{5.327886in}{5.787383in}}%
\pgfpathlineto{\pgfqpoint{5.328697in}{6.612614in}}%
\pgfpathlineto{\pgfqpoint{5.329034in}{5.897671in}}%
\pgfpathlineto{\pgfqpoint{5.329509in}{5.787198in}}%
\pgfpathlineto{\pgfqpoint{5.330321in}{6.613551in}}%
\pgfpathlineto{\pgfqpoint{5.330499in}{6.005009in}}%
\pgfpathlineto{\pgfqpoint{5.331133in}{5.787082in}}%
\pgfpathlineto{\pgfqpoint{5.331410in}{6.612879in}}%
\pgfpathlineto{\pgfqpoint{5.331648in}{5.805905in}}%
\pgfpathlineto{\pgfqpoint{5.331667in}{5.788159in}}%
\pgfpathlineto{\pgfqpoint{5.331885in}{6.521266in}}%
\pgfpathlineto{\pgfqpoint{5.331945in}{6.614421in}}%
\pgfpathlineto{\pgfqpoint{5.332222in}{5.788511in}}%
\pgfpathlineto{\pgfqpoint{5.332717in}{5.827823in}}%
\pgfpathlineto{\pgfqpoint{5.332756in}{5.787036in}}%
\pgfpathlineto{\pgfqpoint{5.333034in}{6.613294in}}%
\pgfpathlineto{\pgfqpoint{5.333469in}{6.377245in}}%
\pgfpathlineto{\pgfqpoint{5.333568in}{6.615223in}}%
\pgfpathlineto{\pgfqpoint{5.334380in}{5.787059in}}%
\pgfpathlineto{\pgfqpoint{5.334637in}{6.612574in}}%
\pgfpathlineto{\pgfqpoint{5.334657in}{6.613641in}}%
\pgfpathlineto{\pgfqpoint{5.334677in}{6.592990in}}%
\pgfpathlineto{\pgfqpoint{5.336004in}{5.787152in}}%
\pgfpathlineto{\pgfqpoint{5.335726in}{6.616101in}}%
\pgfpathlineto{\pgfqpoint{5.336083in}{5.963138in}}%
\pgfpathlineto{\pgfqpoint{5.336815in}{6.616621in}}%
\pgfpathlineto{\pgfqpoint{5.336538in}{5.787075in}}%
\pgfpathlineto{\pgfqpoint{5.337330in}{6.603557in}}%
\pgfpathlineto{\pgfqpoint{5.337350in}{6.617153in}}%
\pgfpathlineto{\pgfqpoint{5.337528in}{6.013467in}}%
\pgfpathlineto{\pgfqpoint{5.338162in}{5.786852in}}%
\pgfpathlineto{\pgfqpoint{5.338439in}{6.617217in}}%
\pgfpathlineto{\pgfqpoint{5.338677in}{5.808358in}}%
\pgfpathlineto{\pgfqpoint{5.338696in}{5.788564in}}%
\pgfpathlineto{\pgfqpoint{5.338974in}{6.618136in}}%
\pgfpathlineto{\pgfqpoint{5.339152in}{6.008903in}}%
\pgfpathlineto{\pgfqpoint{5.339785in}{5.786698in}}%
\pgfpathlineto{\pgfqpoint{5.340062in}{6.617744in}}%
\pgfpathlineto{\pgfqpoint{5.340300in}{5.806639in}}%
\pgfpathlineto{\pgfqpoint{5.340320in}{5.788026in}}%
\pgfpathlineto{\pgfqpoint{5.340557in}{6.575334in}}%
\pgfpathlineto{\pgfqpoint{5.340597in}{6.619051in}}%
\pgfpathlineto{\pgfqpoint{5.340874in}{5.787852in}}%
\pgfpathlineto{\pgfqpoint{5.341310in}{6.031410in}}%
\pgfpathlineto{\pgfqpoint{5.341409in}{5.786614in}}%
\pgfpathlineto{\pgfqpoint{5.342221in}{6.619898in}}%
\pgfpathlineto{\pgfqpoint{5.342478in}{5.790678in}}%
\pgfpathlineto{\pgfqpoint{5.342498in}{5.788226in}}%
\pgfpathlineto{\pgfqpoint{5.342557in}{5.906890in}}%
\pgfpathlineto{\pgfqpoint{5.343032in}{5.786599in}}%
\pgfpathlineto{\pgfqpoint{5.343844in}{6.620676in}}%
\pgfpathlineto{\pgfqpoint{5.344656in}{5.786655in}}%
\pgfpathlineto{\pgfqpoint{5.345349in}{6.297959in}}%
\pgfpathlineto{\pgfqpoint{5.346002in}{6.621675in}}%
\pgfpathlineto{\pgfqpoint{5.346280in}{5.786781in}}%
\pgfpathlineto{\pgfqpoint{5.346517in}{6.598505in}}%
\pgfpathlineto{\pgfqpoint{5.347091in}{6.622026in}}%
\pgfpathlineto{\pgfqpoint{5.346814in}{5.786562in}}%
\pgfpathlineto{\pgfqpoint{5.347210in}{6.263432in}}%
\pgfpathlineto{\pgfqpoint{5.347903in}{5.786978in}}%
\pgfpathlineto{\pgfqpoint{5.347626in}{6.622705in}}%
\pgfpathlineto{\pgfqpoint{5.348398in}{5.832997in}}%
\pgfpathlineto{\pgfqpoint{5.348438in}{5.786369in}}%
\pgfpathlineto{\pgfqpoint{5.348715in}{6.622597in}}%
\pgfpathlineto{\pgfqpoint{5.349151in}{6.371949in}}%
\pgfpathlineto{\pgfqpoint{5.349250in}{6.623666in}}%
\pgfpathlineto{\pgfqpoint{5.350061in}{5.786247in}}%
\pgfpathlineto{\pgfqpoint{5.350319in}{6.619228in}}%
\pgfpathlineto{\pgfqpoint{5.350339in}{6.623099in}}%
\pgfpathlineto{\pgfqpoint{5.350418in}{6.433447in}}%
\pgfpathlineto{\pgfqpoint{5.350596in}{5.787443in}}%
\pgfpathlineto{\pgfqpoint{5.350873in}{6.624558in}}%
\pgfpathlineto{\pgfqpoint{5.351665in}{5.796390in}}%
\pgfpathlineto{\pgfqpoint{5.351685in}{5.786195in}}%
\pgfpathlineto{\pgfqpoint{5.351824in}{6.225880in}}%
\pgfpathlineto{\pgfqpoint{5.352497in}{6.625382in}}%
\pgfpathlineto{\pgfqpoint{5.352220in}{5.787002in}}%
\pgfpathlineto{\pgfqpoint{5.353012in}{6.608527in}}%
\pgfpathlineto{\pgfqpoint{5.353031in}{6.625035in}}%
\pgfpathlineto{\pgfqpoint{5.353229in}{5.944443in}}%
\pgfpathlineto{\pgfqpoint{5.353309in}{5.786213in}}%
\pgfpathlineto{\pgfqpoint{5.354120in}{6.626136in}}%
\pgfpathlineto{\pgfqpoint{5.354140in}{6.612385in}}%
\pgfpathlineto{\pgfqpoint{5.354932in}{5.786302in}}%
\pgfpathlineto{\pgfqpoint{5.354655in}{6.626180in}}%
\pgfpathlineto{\pgfqpoint{5.355566in}{6.020459in}}%
\pgfpathlineto{\pgfqpoint{5.356279in}{6.627256in}}%
\pgfpathlineto{\pgfqpoint{5.356556in}{5.786462in}}%
\pgfpathlineto{\pgfqpoint{5.356793in}{6.604515in}}%
\pgfpathlineto{\pgfqpoint{5.357368in}{6.627437in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{5.786098in}}%
\pgfpathlineto{\pgfqpoint{5.357486in}{6.264416in}}%
\pgfpathlineto{\pgfqpoint{5.358179in}{5.786693in}}%
\pgfpathlineto{\pgfqpoint{5.357902in}{6.628264in}}%
\pgfpathlineto{\pgfqpoint{5.358674in}{5.832005in}}%
\pgfpathlineto{\pgfqpoint{5.358714in}{5.785937in}}%
\pgfpathlineto{\pgfqpoint{5.358991in}{6.627982in}}%
\pgfpathlineto{\pgfqpoint{5.359427in}{6.377531in}}%
\pgfpathlineto{\pgfqpoint{5.359526in}{6.629203in}}%
\pgfpathlineto{\pgfqpoint{5.360337in}{5.785846in}}%
\pgfpathlineto{\pgfqpoint{5.360595in}{6.625021in}}%
\pgfpathlineto{\pgfqpoint{5.360615in}{6.628458in}}%
\pgfpathlineto{\pgfqpoint{5.360674in}{6.510868in}}%
\pgfpathlineto{\pgfqpoint{5.361149in}{6.630072in}}%
\pgfpathlineto{\pgfqpoint{5.361961in}{5.785826in}}%
\pgfpathlineto{\pgfqpoint{5.362773in}{6.630872in}}%
\pgfpathlineto{\pgfqpoint{5.363466in}{6.117439in}}%
\pgfpathlineto{\pgfqpoint{5.363585in}{5.785877in}}%
\pgfpathlineto{\pgfqpoint{5.364396in}{6.631602in}}%
\pgfpathlineto{\pgfqpoint{5.364634in}{5.811095in}}%
\pgfpathlineto{\pgfqpoint{5.365208in}{5.786000in}}%
\pgfpathlineto{\pgfqpoint{5.364931in}{6.631791in}}%
\pgfpathlineto{\pgfqpoint{5.365347in}{6.242332in}}%
\pgfpathlineto{\pgfqpoint{5.366020in}{6.632262in}}%
\pgfpathlineto{\pgfqpoint{5.365743in}{5.785883in}}%
\pgfpathlineto{\pgfqpoint{5.366535in}{6.619113in}}%
\pgfpathlineto{\pgfqpoint{5.366555in}{6.632845in}}%
\pgfpathlineto{\pgfqpoint{5.366733in}{6.016355in}}%
\pgfpathlineto{\pgfqpoint{5.367366in}{5.785683in}}%
\pgfpathlineto{\pgfqpoint{5.367644in}{6.632852in}}%
\pgfpathlineto{\pgfqpoint{5.367881in}{5.807449in}}%
\pgfpathlineto{\pgfqpoint{5.367901in}{5.787393in}}%
\pgfpathlineto{\pgfqpoint{5.368158in}{6.621324in}}%
\pgfpathlineto{\pgfqpoint{5.368178in}{6.633831in}}%
\pgfpathlineto{\pgfqpoint{5.368337in}{6.102458in}}%
\pgfpathlineto{\pgfqpoint{5.368990in}{5.785554in}}%
\pgfpathlineto{\pgfqpoint{5.369267in}{6.633372in}}%
\pgfpathlineto{\pgfqpoint{5.369505in}{5.805722in}}%
\pgfpathlineto{\pgfqpoint{5.369525in}{5.786871in}}%
\pgfpathlineto{\pgfqpoint{5.369762in}{6.590418in}}%
\pgfpathlineto{\pgfqpoint{5.369802in}{6.634746in}}%
\pgfpathlineto{\pgfqpoint{5.370079in}{5.786797in}}%
\pgfpathlineto{\pgfqpoint{5.370515in}{6.034673in}}%
\pgfpathlineto{\pgfqpoint{5.370614in}{5.785495in}}%
\pgfpathlineto{\pgfqpoint{5.371425in}{6.635592in}}%
\pgfpathlineto{\pgfqpoint{5.371683in}{5.789566in}}%
\pgfpathlineto{\pgfqpoint{5.371703in}{5.787206in}}%
\pgfpathlineto{\pgfqpoint{5.371762in}{5.908640in}}%
\pgfpathlineto{\pgfqpoint{5.372237in}{5.785508in}}%
\pgfpathlineto{\pgfqpoint{5.373049in}{6.636368in}}%
\pgfpathlineto{\pgfqpoint{5.373861in}{5.785593in}}%
\pgfpathlineto{\pgfqpoint{5.374554in}{6.307766in}}%
\pgfpathlineto{\pgfqpoint{5.375207in}{6.637410in}}%
\pgfpathlineto{\pgfqpoint{5.375484in}{5.785749in}}%
\pgfpathlineto{\pgfqpoint{5.375722in}{6.613953in}}%
\pgfpathlineto{\pgfqpoint{5.376296in}{6.637709in}}%
\pgfpathlineto{\pgfqpoint{5.376019in}{5.785487in}}%
\pgfpathlineto{\pgfqpoint{5.376415in}{6.271339in}}%
\pgfpathlineto{\pgfqpoint{5.377108in}{5.785977in}}%
\pgfpathlineto{\pgfqpoint{5.376831in}{6.638442in}}%
\pgfpathlineto{\pgfqpoint{5.377603in}{5.832607in}}%
\pgfpathlineto{\pgfqpoint{5.377642in}{5.785318in}}%
\pgfpathlineto{\pgfqpoint{5.377920in}{6.638273in}}%
\pgfpathlineto{\pgfqpoint{5.378355in}{6.383207in}}%
\pgfpathlineto{\pgfqpoint{5.378454in}{6.639404in}}%
\pgfpathlineto{\pgfqpoint{5.379266in}{5.785221in}}%
\pgfpathlineto{\pgfqpoint{5.379523in}{6.634960in}}%
\pgfpathlineto{\pgfqpoint{5.379543in}{6.638767in}}%
\pgfpathlineto{\pgfqpoint{5.379622in}{6.444851in}}%
\pgfpathlineto{\pgfqpoint{5.379801in}{5.786402in}}%
\pgfpathlineto{\pgfqpoint{5.380078in}{6.640297in}}%
\pgfpathlineto{\pgfqpoint{5.380870in}{5.795453in}}%
\pgfpathlineto{\pgfqpoint{5.380890in}{5.785195in}}%
\pgfpathlineto{\pgfqpoint{5.381028in}{6.234271in}}%
\pgfpathlineto{\pgfqpoint{5.381701in}{6.641119in}}%
\pgfpathlineto{\pgfqpoint{5.381424in}{5.785980in}}%
\pgfpathlineto{\pgfqpoint{5.382216in}{6.624109in}}%
\pgfpathlineto{\pgfqpoint{5.382236in}{6.640806in}}%
\pgfpathlineto{\pgfqpoint{5.382434in}{5.946127in}}%
\pgfpathlineto{\pgfqpoint{5.382513in}{5.785241in}}%
\pgfpathlineto{\pgfqpoint{5.383325in}{6.641870in}}%
\pgfpathlineto{\pgfqpoint{5.383345in}{6.627704in}}%
\pgfpathlineto{\pgfqpoint{5.384671in}{5.785349in}}%
\pgfpathlineto{\pgfqpoint{5.383860in}{6.641956in}}%
\pgfpathlineto{\pgfqpoint{5.384770in}{6.024713in}}%
\pgfpathlineto{\pgfqpoint{5.385483in}{6.643036in}}%
\pgfpathlineto{\pgfqpoint{5.385760in}{5.785550in}}%
\pgfpathlineto{\pgfqpoint{5.385998in}{6.620024in}}%
\pgfpathlineto{\pgfqpoint{5.386572in}{6.643160in}}%
\pgfpathlineto{\pgfqpoint{5.386295in}{5.785140in}}%
\pgfpathlineto{\pgfqpoint{5.386691in}{6.272355in}}%
\pgfpathlineto{\pgfqpoint{5.387384in}{5.785813in}}%
\pgfpathlineto{\pgfqpoint{5.387107in}{6.644045in}}%
\pgfpathlineto{\pgfqpoint{5.387879in}{5.831709in}}%
\pgfpathlineto{\pgfqpoint{5.387919in}{5.785003in}}%
\pgfpathlineto{\pgfqpoint{5.388196in}{6.643699in}}%
\pgfpathlineto{\pgfqpoint{5.388631in}{6.388895in}}%
\pgfpathlineto{\pgfqpoint{5.388730in}{6.644985in}}%
\pgfpathlineto{\pgfqpoint{5.389542in}{5.784938in}}%
\pgfpathlineto{\pgfqpoint{5.389800in}{6.640804in}}%
\pgfpathlineto{\pgfqpoint{5.389819in}{6.644166in}}%
\pgfpathlineto{\pgfqpoint{5.389879in}{6.523867in}}%
\pgfpathlineto{\pgfqpoint{5.390354in}{6.645853in}}%
\pgfpathlineto{\pgfqpoint{5.391166in}{5.784945in}}%
\pgfpathlineto{\pgfqpoint{5.391978in}{6.646651in}}%
\pgfpathlineto{\pgfqpoint{5.392671in}{6.122497in}}%
\pgfpathlineto{\pgfqpoint{5.392789in}{5.785025in}}%
\pgfpathlineto{\pgfqpoint{5.393601in}{6.647377in}}%
\pgfpathlineto{\pgfqpoint{5.393839in}{5.810523in}}%
\pgfpathlineto{\pgfqpoint{5.394413in}{5.785177in}}%
\pgfpathlineto{\pgfqpoint{5.394136in}{6.647612in}}%
\pgfpathlineto{\pgfqpoint{5.394552in}{6.251085in}}%
\pgfpathlineto{\pgfqpoint{5.395225in}{6.648033in}}%
\pgfpathlineto{\pgfqpoint{5.394948in}{5.785020in}}%
\pgfpathlineto{\pgfqpoint{5.395740in}{6.634809in}}%
\pgfpathlineto{\pgfqpoint{5.395759in}{6.648669in}}%
\pgfpathlineto{\pgfqpoint{5.395938in}{6.019496in}}%
\pgfpathlineto{\pgfqpoint{5.396571in}{5.784843in}}%
\pgfpathlineto{\pgfqpoint{5.396848in}{6.648616in}}%
\pgfpathlineto{\pgfqpoint{5.397086in}{5.806857in}}%
\pgfpathlineto{\pgfqpoint{5.397106in}{5.786548in}}%
\pgfpathlineto{\pgfqpoint{5.397363in}{6.637045in}}%
\pgfpathlineto{\pgfqpoint{5.397383in}{6.649656in}}%
\pgfpathlineto{\pgfqpoint{5.397541in}{6.107249in}}%
\pgfpathlineto{\pgfqpoint{5.398195in}{5.784738in}}%
\pgfpathlineto{\pgfqpoint{5.398472in}{6.649128in}}%
\pgfpathlineto{\pgfqpoint{5.398709in}{5.805122in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{5.786043in}}%
\pgfpathlineto{\pgfqpoint{5.398967in}{6.605652in}}%
\pgfpathlineto{\pgfqpoint{5.399006in}{6.650571in}}%
\pgfpathlineto{\pgfqpoint{5.399284in}{5.786072in}}%
\pgfpathlineto{\pgfqpoint{5.399719in}{6.038184in}}%
\pgfpathlineto{\pgfqpoint{5.399818in}{5.784706in}}%
\pgfpathlineto{\pgfqpoint{5.400630in}{6.651416in}}%
\pgfpathlineto{\pgfqpoint{5.400887in}{5.788779in}}%
\pgfpathlineto{\pgfqpoint{5.400907in}{5.786516in}}%
\pgfpathlineto{\pgfqpoint{5.400947in}{5.849129in}}%
\pgfpathlineto{\pgfqpoint{5.402254in}{6.652189in}}%
\pgfpathlineto{\pgfqpoint{5.401442in}{5.784747in}}%
\pgfpathlineto{\pgfqpoint{5.402293in}{6.602047in}}%
\pgfpathlineto{\pgfqpoint{5.403065in}{5.784860in}}%
\pgfpathlineto{\pgfqpoint{5.402788in}{6.652170in}}%
\pgfpathlineto{\pgfqpoint{5.403659in}{5.873282in}}%
\pgfpathlineto{\pgfqpoint{5.404412in}{6.653275in}}%
\pgfpathlineto{\pgfqpoint{5.404689in}{5.785047in}}%
\pgfpathlineto{\pgfqpoint{5.404986in}{6.626810in}}%
\pgfpathlineto{\pgfqpoint{5.405224in}{5.784741in}}%
\pgfpathlineto{\pgfqpoint{5.406035in}{6.654309in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{5.900852in}}%
\pgfpathlineto{\pgfqpoint{5.406847in}{5.784596in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{6.655273in}}%
\pgfpathlineto{\pgfqpoint{5.407837in}{6.014279in}}%
\pgfpathlineto{\pgfqpoint{5.408471in}{5.784524in}}%
\pgfpathlineto{\pgfqpoint{5.408748in}{6.654562in}}%
\pgfpathlineto{\pgfqpoint{5.408986in}{5.804428in}}%
\pgfpathlineto{\pgfqpoint{5.409005in}{5.785689in}}%
\pgfpathlineto{\pgfqpoint{5.409243in}{6.611868in}}%
\pgfpathlineto{\pgfqpoint{5.409283in}{6.656164in}}%
\pgfpathlineto{\pgfqpoint{5.409560in}{5.786048in}}%
\pgfpathlineto{\pgfqpoint{5.409995in}{6.037791in}}%
\pgfpathlineto{\pgfqpoint{5.410094in}{5.784525in}}%
\pgfpathlineto{\pgfqpoint{5.410906in}{6.656984in}}%
\pgfpathlineto{\pgfqpoint{5.411164in}{5.788329in}}%
\pgfpathlineto{\pgfqpoint{5.411183in}{5.786529in}}%
\pgfpathlineto{\pgfqpoint{5.411223in}{5.850460in}}%
\pgfpathlineto{\pgfqpoint{5.412530in}{6.657732in}}%
\pgfpathlineto{\pgfqpoint{5.411718in}{5.784600in}}%
\pgfpathlineto{\pgfqpoint{5.412569in}{6.606338in}}%
\pgfpathlineto{\pgfqpoint{5.413876in}{5.784697in}}%
\pgfpathlineto{\pgfqpoint{5.413064in}{6.657862in}}%
\pgfpathlineto{\pgfqpoint{5.413916in}{5.823352in}}%
\pgfpathlineto{\pgfqpoint{5.414688in}{6.658945in}}%
\pgfpathlineto{\pgfqpoint{5.414965in}{5.784969in}}%
\pgfpathlineto{\pgfqpoint{5.415282in}{6.585662in}}%
\pgfpathlineto{\pgfqpoint{5.415500in}{5.784512in}}%
\pgfpathlineto{\pgfqpoint{5.416311in}{6.659956in}}%
\pgfpathlineto{\pgfqpoint{5.416608in}{5.803084in}}%
\pgfpathlineto{\pgfqpoint{5.417935in}{6.660896in}}%
\pgfpathlineto{\pgfqpoint{5.417123in}{5.784400in}}%
\pgfpathlineto{\pgfqpoint{5.418014in}{6.489086in}}%
\pgfpathlineto{\pgfqpoint{5.418747in}{5.784361in}}%
\pgfpathlineto{\pgfqpoint{5.419024in}{6.660000in}}%
\pgfpathlineto{\pgfqpoint{5.419281in}{5.785385in}}%
\pgfpathlineto{\pgfqpoint{5.419380in}{6.016826in}}%
\pgfpathlineto{\pgfqpoint{5.419559in}{6.661763in}}%
\pgfpathlineto{\pgfqpoint{5.420370in}{5.784395in}}%
\pgfpathlineto{\pgfqpoint{5.420608in}{6.633490in}}%
\pgfpathlineto{\pgfqpoint{5.421182in}{6.662558in}}%
\pgfpathlineto{\pgfqpoint{5.420905in}{5.785012in}}%
\pgfpathlineto{\pgfqpoint{5.421321in}{6.196146in}}%
\pgfpathlineto{\pgfqpoint{5.421994in}{5.784504in}}%
\pgfpathlineto{\pgfqpoint{5.421717in}{6.662431in}}%
\pgfpathlineto{\pgfqpoint{5.422509in}{5.800585in}}%
\pgfpathlineto{\pgfqpoint{5.422529in}{5.784713in}}%
\pgfpathlineto{\pgfqpoint{5.422727in}{6.502560in}}%
\pgfpathlineto{\pgfqpoint{5.423340in}{6.663562in}}%
\pgfpathlineto{\pgfqpoint{5.423618in}{5.784686in}}%
\pgfpathlineto{\pgfqpoint{5.423637in}{5.800501in}}%
\pgfpathlineto{\pgfqpoint{5.424964in}{6.664622in}}%
\pgfpathlineto{\pgfqpoint{5.424152in}{5.784486in}}%
\pgfpathlineto{\pgfqpoint{5.425063in}{6.413785in}}%
\pgfpathlineto{\pgfqpoint{5.425776in}{5.784333in}}%
\pgfpathlineto{\pgfqpoint{5.426053in}{6.664507in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{5.806583in}}%
\pgfpathlineto{\pgfqpoint{5.426310in}{5.786031in}}%
\pgfpathlineto{\pgfqpoint{5.426568in}{6.652904in}}%
\pgfpathlineto{\pgfqpoint{5.426588in}{6.665609in}}%
\pgfpathlineto{\pgfqpoint{5.426746in}{6.112274in}}%
\pgfpathlineto{\pgfqpoint{5.427399in}{5.784254in}}%
\pgfpathlineto{\pgfqpoint{5.427677in}{6.665011in}}%
\pgfpathlineto{\pgfqpoint{5.427914in}{5.804841in}}%
\pgfpathlineto{\pgfqpoint{5.427934in}{5.785543in}}%
\pgfpathlineto{\pgfqpoint{5.428172in}{6.621037in}}%
\pgfpathlineto{\pgfqpoint{5.428211in}{6.666525in}}%
\pgfpathlineto{\pgfqpoint{5.428488in}{5.785680in}}%
\pgfpathlineto{\pgfqpoint{5.428924in}{6.041946in}}%
\pgfpathlineto{\pgfqpoint{5.429023in}{5.784249in}}%
\pgfpathlineto{\pgfqpoint{5.429835in}{6.667367in}}%
\pgfpathlineto{\pgfqpoint{5.430092in}{5.788319in}}%
\pgfpathlineto{\pgfqpoint{5.430112in}{5.786160in}}%
\pgfpathlineto{\pgfqpoint{5.430152in}{5.850234in}}%
\pgfpathlineto{\pgfqpoint{5.431458in}{6.668137in}}%
\pgfpathlineto{\pgfqpoint{5.430647in}{5.784317in}}%
\pgfpathlineto{\pgfqpoint{5.431498in}{6.616766in}}%
\pgfpathlineto{\pgfqpoint{5.432270in}{5.784460in}}%
\pgfpathlineto{\pgfqpoint{5.431993in}{6.668160in}}%
\pgfpathlineto{\pgfqpoint{5.432864in}{5.874924in}}%
\pgfpathlineto{\pgfqpoint{5.433617in}{6.669269in}}%
\pgfpathlineto{\pgfqpoint{5.433894in}{5.784678in}}%
\pgfpathlineto{\pgfqpoint{5.434191in}{6.642059in}}%
\pgfpathlineto{\pgfqpoint{5.434428in}{5.784326in}}%
\pgfpathlineto{\pgfqpoint{5.435240in}{6.670305in}}%
\pgfpathlineto{\pgfqpoint{5.435577in}{5.903088in}}%
\pgfpathlineto{\pgfqpoint{5.436052in}{5.784205in}}%
\pgfpathlineto{\pgfqpoint{5.436864in}{6.671269in}}%
\pgfpathlineto{\pgfqpoint{5.437042in}{6.017661in}}%
\pgfpathlineto{\pgfqpoint{5.437675in}{5.784159in}}%
\pgfpathlineto{\pgfqpoint{5.437953in}{6.670484in}}%
\pgfpathlineto{\pgfqpoint{5.438190in}{5.804252in}}%
\pgfpathlineto{\pgfqpoint{5.438210in}{5.785306in}}%
\pgfpathlineto{\pgfqpoint{5.438428in}{6.572463in}}%
\pgfpathlineto{\pgfqpoint{5.438487in}{6.672159in}}%
\pgfpathlineto{\pgfqpoint{5.438764in}{5.785779in}}%
\pgfpathlineto{\pgfqpoint{5.439259in}{5.827761in}}%
\pgfpathlineto{\pgfqpoint{5.439299in}{5.784188in}}%
\pgfpathlineto{\pgfqpoint{5.439576in}{6.670887in}}%
\pgfpathlineto{\pgfqpoint{5.440012in}{6.418005in}}%
\pgfpathlineto{\pgfqpoint{5.440111in}{6.672977in}}%
\pgfpathlineto{\pgfqpoint{5.440923in}{5.784291in}}%
\pgfpathlineto{\pgfqpoint{5.441180in}{6.670175in}}%
\pgfpathlineto{\pgfqpoint{5.441200in}{6.671216in}}%
\pgfpathlineto{\pgfqpoint{5.441220in}{6.648956in}}%
\pgfpathlineto{\pgfqpoint{5.442546in}{5.784469in}}%
\pgfpathlineto{\pgfqpoint{5.442269in}{6.673897in}}%
\pgfpathlineto{\pgfqpoint{5.442625in}{5.973644in}}%
\pgfpathlineto{\pgfqpoint{5.443358in}{6.674392in}}%
\pgfpathlineto{\pgfqpoint{5.443081in}{5.784377in}}%
\pgfpathlineto{\pgfqpoint{5.443873in}{6.660498in}}%
\pgfpathlineto{\pgfqpoint{5.443893in}{6.674982in}}%
\pgfpathlineto{\pgfqpoint{5.444071in}{6.026917in}}%
\pgfpathlineto{\pgfqpoint{5.444704in}{5.784216in}}%
\pgfpathlineto{\pgfqpoint{5.444982in}{6.674989in}}%
\pgfpathlineto{\pgfqpoint{5.445219in}{5.807176in}}%
\pgfpathlineto{\pgfqpoint{5.445239in}{5.786045in}}%
\pgfpathlineto{\pgfqpoint{5.445516in}{6.675995in}}%
\pgfpathlineto{\pgfqpoint{5.445694in}{6.022066in}}%
\pgfpathlineto{\pgfqpoint{5.446328in}{5.784129in}}%
\pgfpathlineto{\pgfqpoint{5.446605in}{6.675512in}}%
\pgfpathlineto{\pgfqpoint{5.446843in}{5.805407in}}%
\pgfpathlineto{\pgfqpoint{5.446863in}{5.785545in}}%
\pgfpathlineto{\pgfqpoint{5.447100in}{6.630244in}}%
\pgfpathlineto{\pgfqpoint{5.447140in}{6.676934in}}%
\pgfpathlineto{\pgfqpoint{5.447417in}{5.785453in}}%
\pgfpathlineto{\pgfqpoint{5.447853in}{6.046250in}}%
\pgfpathlineto{\pgfqpoint{5.447952in}{5.784116in}}%
\pgfpathlineto{\pgfqpoint{5.448763in}{6.677799in}}%
\pgfpathlineto{\pgfqpoint{5.449021in}{5.788458in}}%
\pgfpathlineto{\pgfqpoint{5.449041in}{5.785932in}}%
\pgfpathlineto{\pgfqpoint{5.449100in}{5.913468in}}%
\pgfpathlineto{\pgfqpoint{5.449575in}{5.784179in}}%
\pgfpathlineto{\pgfqpoint{5.450387in}{6.678592in}}%
\pgfpathlineto{\pgfqpoint{5.451199in}{5.784316in}}%
\pgfpathlineto{\pgfqpoint{5.451892in}{6.332991in}}%
\pgfpathlineto{\pgfqpoint{5.452545in}{6.679640in}}%
\pgfpathlineto{\pgfqpoint{5.452822in}{5.784530in}}%
\pgfpathlineto{\pgfqpoint{5.453060in}{6.654922in}}%
\pgfpathlineto{\pgfqpoint{5.453634in}{6.679954in}}%
\pgfpathlineto{\pgfqpoint{5.453357in}{5.784285in}}%
\pgfpathlineto{\pgfqpoint{5.453753in}{6.295097in}}%
\pgfpathlineto{\pgfqpoint{5.454446in}{5.784818in}}%
\pgfpathlineto{\pgfqpoint{5.454169in}{6.680702in}}%
\pgfpathlineto{\pgfqpoint{5.454703in}{6.679102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880972in}{5.685741in}}{\pgfqpoint{4.791528in}{2.164259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098787in}{7.193110in}}%
\pgfpathlineto{\pgfqpoint{1.098907in}{6.370229in}}%
\pgfpathlineto{\pgfqpoint{1.099164in}{7.748054in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{6.726493in}}%
\pgfpathlineto{\pgfqpoint{1.099995in}{6.368835in}}%
\pgfpathlineto{\pgfqpoint{1.100788in}{7.747460in}}%
\pgfpathlineto{\pgfqpoint{1.101065in}{6.372096in}}%
\pgfpathlineto{\pgfqpoint{1.101085in}{6.373547in}}%
\pgfpathlineto{\pgfqpoint{1.102411in}{7.746663in}}%
\pgfpathlineto{\pgfqpoint{1.102154in}{6.367739in}}%
\pgfpathlineto{\pgfqpoint{1.102550in}{7.073540in}}%
\pgfpathlineto{\pgfqpoint{1.103242in}{6.368620in}}%
\pgfpathlineto{\pgfqpoint{1.102947in}{7.745941in}}%
\pgfpathlineto{\pgfqpoint{1.103738in}{6.433064in}}%
\pgfpathlineto{\pgfqpoint{1.103777in}{6.366942in}}%
\pgfpathlineto{\pgfqpoint{1.104034in}{7.745472in}}%
\pgfpathlineto{\pgfqpoint{1.104471in}{7.284982in}}%
\pgfpathlineto{\pgfqpoint{1.104570in}{7.745560in}}%
\pgfpathlineto{\pgfqpoint{1.105400in}{6.366349in}}%
\pgfpathlineto{\pgfqpoint{1.105639in}{7.736352in}}%
\pgfpathlineto{\pgfqpoint{1.105657in}{7.744178in}}%
\pgfpathlineto{\pgfqpoint{1.105758in}{7.329250in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{6.366481in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{7.744980in}}%
\pgfpathlineto{\pgfqpoint{1.107004in}{6.377021in}}%
\pgfpathlineto{\pgfqpoint{1.107024in}{6.365960in}}%
\pgfpathlineto{\pgfqpoint{1.107223in}{7.618581in}}%
\pgfpathlineto{\pgfqpoint{1.107816in}{7.744190in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{6.365277in}}%
\pgfpathlineto{\pgfqpoint{1.108035in}{6.550549in}}%
\pgfpathlineto{\pgfqpoint{1.108647in}{6.366118in}}%
\pgfpathlineto{\pgfqpoint{1.108352in}{7.743439in}}%
\pgfpathlineto{\pgfqpoint{1.108867in}{7.702965in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{7.743015in}}%
\pgfpathlineto{\pgfqpoint{1.109183in}{6.364476in}}%
\pgfpathlineto{\pgfqpoint{1.109580in}{7.054888in}}%
\pgfpathlineto{\pgfqpoint{1.109718in}{6.365352in}}%
\pgfpathlineto{\pgfqpoint{1.109975in}{7.743070in}}%
\pgfpathlineto{\pgfqpoint{1.110767in}{6.423076in}}%
\pgfpathlineto{\pgfqpoint{1.111342in}{6.363842in}}%
\pgfpathlineto{\pgfqpoint{1.111063in}{7.741733in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{7.299171in}}%
\pgfpathlineto{\pgfqpoint{1.111599in}{7.742506in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{6.363484in}}%
\pgfpathlineto{\pgfqpoint{1.112667in}{7.734865in}}%
\pgfpathlineto{\pgfqpoint{1.112687in}{7.739825in}}%
\pgfpathlineto{\pgfqpoint{1.112866in}{6.745866in}}%
\pgfpathlineto{\pgfqpoint{1.112965in}{6.362832in}}%
\pgfpathlineto{\pgfqpoint{1.113221in}{7.741722in}}%
\pgfpathlineto{\pgfqpoint{1.114034in}{6.370123in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{6.363632in}}%
\pgfpathlineto{\pgfqpoint{1.114134in}{6.709622in}}%
\pgfpathlineto{\pgfqpoint{1.114845in}{7.740562in}}%
\pgfpathlineto{\pgfqpoint{1.114588in}{6.362025in}}%
\pgfpathlineto{\pgfqpoint{1.115361in}{7.719381in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{7.740583in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{6.814583in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{6.361421in}}%
\pgfpathlineto{\pgfqpoint{1.116468in}{7.739289in}}%
\pgfpathlineto{\pgfqpoint{1.116727in}{6.384388in}}%
\pgfpathlineto{\pgfqpoint{1.116747in}{6.361414in}}%
\pgfpathlineto{\pgfqpoint{1.116925in}{7.448881in}}%
\pgfpathlineto{\pgfqpoint{1.117004in}{7.740033in}}%
\pgfpathlineto{\pgfqpoint{1.117835in}{6.361252in}}%
\pgfpathlineto{\pgfqpoint{1.118073in}{7.733119in}}%
\pgfpathlineto{\pgfqpoint{1.118092in}{7.737394in}}%
\pgfpathlineto{\pgfqpoint{1.118153in}{7.548165in}}%
\pgfpathlineto{\pgfqpoint{1.118370in}{6.360397in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{7.739253in}}%
\pgfpathlineto{\pgfqpoint{1.119459in}{6.361960in}}%
\pgfpathlineto{\pgfqpoint{1.120250in}{7.738103in}}%
\pgfpathlineto{\pgfqpoint{1.119993in}{6.359580in}}%
\pgfpathlineto{\pgfqpoint{1.120945in}{6.948770in}}%
\pgfpathlineto{\pgfqpoint{1.121616in}{6.358966in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{7.736836in}}%
\pgfpathlineto{\pgfqpoint{1.122133in}{6.382083in}}%
\pgfpathlineto{\pgfqpoint{1.122152in}{6.358988in}}%
\pgfpathlineto{\pgfqpoint{1.122331in}{7.445914in}}%
\pgfpathlineto{\pgfqpoint{1.122409in}{7.737550in}}%
\pgfpathlineto{\pgfqpoint{1.123240in}{6.358782in}}%
\pgfpathlineto{\pgfqpoint{1.123479in}{7.730555in}}%
\pgfpathlineto{\pgfqpoint{1.123497in}{7.734950in}}%
\pgfpathlineto{\pgfqpoint{1.123558in}{7.546047in}}%
\pgfpathlineto{\pgfqpoint{1.123775in}{6.357960in}}%
\pgfpathlineto{\pgfqpoint{1.124032in}{7.736770in}}%
\pgfpathlineto{\pgfqpoint{1.124865in}{6.359469in}}%
\pgfpathlineto{\pgfqpoint{1.126192in}{7.735702in}}%
\pgfpathlineto{\pgfqpoint{1.125399in}{6.357132in}}%
\pgfpathlineto{\pgfqpoint{1.126350in}{6.946809in}}%
\pgfpathlineto{\pgfqpoint{1.127022in}{6.356506in}}%
\pgfpathlineto{\pgfqpoint{1.127279in}{7.734049in}}%
\pgfpathlineto{\pgfqpoint{1.127538in}{6.379774in}}%
\pgfpathlineto{\pgfqpoint{1.127558in}{6.356556in}}%
\pgfpathlineto{\pgfqpoint{1.127736in}{7.442932in}}%
\pgfpathlineto{\pgfqpoint{1.127815in}{7.735051in}}%
\pgfpathlineto{\pgfqpoint{1.128645in}{6.356306in}}%
\pgfpathlineto{\pgfqpoint{1.128884in}{7.727975in}}%
\pgfpathlineto{\pgfqpoint{1.128902in}{7.732491in}}%
\pgfpathlineto{\pgfqpoint{1.128964in}{7.543916in}}%
\pgfpathlineto{\pgfqpoint{1.129181in}{6.355517in}}%
\pgfpathlineto{\pgfqpoint{1.129437in}{7.734271in}}%
\pgfpathlineto{\pgfqpoint{1.130270in}{6.356973in}}%
\pgfpathlineto{\pgfqpoint{1.131597in}{7.733184in}}%
\pgfpathlineto{\pgfqpoint{1.130804in}{6.354679in}}%
\pgfpathlineto{\pgfqpoint{1.131755in}{6.944841in}}%
\pgfpathlineto{\pgfqpoint{1.132427in}{6.354044in}}%
\pgfpathlineto{\pgfqpoint{1.132685in}{7.731572in}}%
\pgfpathlineto{\pgfqpoint{1.132943in}{6.377463in}}%
\pgfpathlineto{\pgfqpoint{1.132963in}{6.354124in}}%
\pgfpathlineto{\pgfqpoint{1.133141in}{7.439941in}}%
\pgfpathlineto{\pgfqpoint{1.133220in}{7.732540in}}%
\pgfpathlineto{\pgfqpoint{1.134051in}{6.353831in}}%
\pgfpathlineto{\pgfqpoint{1.134289in}{7.725386in}}%
\pgfpathlineto{\pgfqpoint{1.134308in}{7.730022in}}%
\pgfpathlineto{\pgfqpoint{1.134369in}{7.541776in}}%
\pgfpathlineto{\pgfqpoint{1.134586in}{6.353077in}}%
\pgfpathlineto{\pgfqpoint{1.134842in}{7.731764in}}%
\pgfpathlineto{\pgfqpoint{1.135675in}{6.354481in}}%
\pgfpathlineto{\pgfqpoint{1.137002in}{7.730662in}}%
\pgfpathlineto{\pgfqpoint{1.136209in}{6.352232in}}%
\pgfpathlineto{\pgfqpoint{1.137161in}{6.942876in}}%
\pgfpathlineto{\pgfqpoint{1.137832in}{6.351591in}}%
\pgfpathlineto{\pgfqpoint{1.138090in}{7.729094in}}%
\pgfpathlineto{\pgfqpoint{1.138348in}{6.375163in}}%
\pgfpathlineto{\pgfqpoint{1.138368in}{6.351701in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{7.436951in}}%
\pgfpathlineto{\pgfqpoint{1.138625in}{7.730029in}}%
\pgfpathlineto{\pgfqpoint{1.139456in}{6.351368in}}%
\pgfpathlineto{\pgfqpoint{1.139695in}{7.722798in}}%
\pgfpathlineto{\pgfqpoint{1.139713in}{7.727555in}}%
\pgfpathlineto{\pgfqpoint{1.139774in}{7.539640in}}%
\pgfpathlineto{\pgfqpoint{1.139992in}{6.350566in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{7.729260in}}%
\pgfpathlineto{\pgfqpoint{1.141081in}{6.352004in}}%
\pgfpathlineto{\pgfqpoint{1.141871in}{7.728160in}}%
\pgfpathlineto{\pgfqpoint{1.141614in}{6.349800in}}%
\pgfpathlineto{\pgfqpoint{1.142566in}{6.940921in}}%
\pgfpathlineto{\pgfqpoint{1.143238in}{6.349154in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{7.726622in}}%
\pgfpathlineto{\pgfqpoint{1.143754in}{6.372878in}}%
\pgfpathlineto{\pgfqpoint{1.143774in}{6.349296in}}%
\pgfpathlineto{\pgfqpoint{1.143952in}{7.433970in}}%
\pgfpathlineto{\pgfqpoint{1.144031in}{7.727523in}}%
\pgfpathlineto{\pgfqpoint{1.144861in}{6.348922in}}%
\pgfpathlineto{\pgfqpoint{1.145100in}{7.720215in}}%
\pgfpathlineto{\pgfqpoint{1.145118in}{7.725094in}}%
\pgfpathlineto{\pgfqpoint{1.145179in}{7.537510in}}%
\pgfpathlineto{\pgfqpoint{1.145397in}{6.348151in}}%
\pgfpathlineto{\pgfqpoint{1.145653in}{7.726760in}}%
\pgfpathlineto{\pgfqpoint{1.146486in}{6.349543in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{7.725675in}}%
\pgfpathlineto{\pgfqpoint{1.147020in}{6.347384in}}%
\pgfpathlineto{\pgfqpoint{1.147971in}{6.938975in}}%
\pgfpathlineto{\pgfqpoint{1.148643in}{6.346731in}}%
\pgfpathlineto{\pgfqpoint{1.148901in}{7.724150in}}%
\pgfpathlineto{\pgfqpoint{1.149159in}{6.370605in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{6.346902in}}%
\pgfpathlineto{\pgfqpoint{1.149357in}{7.430993in}}%
\pgfpathlineto{\pgfqpoint{1.149436in}{7.725018in}}%
\pgfpathlineto{\pgfqpoint{1.150267in}{6.346485in}}%
\pgfpathlineto{\pgfqpoint{1.150505in}{7.717631in}}%
\pgfpathlineto{\pgfqpoint{1.150524in}{7.722630in}}%
\pgfpathlineto{\pgfqpoint{1.150585in}{7.535379in}}%
\pgfpathlineto{\pgfqpoint{1.150803in}{6.345744in}}%
\pgfpathlineto{\pgfqpoint{1.151058in}{7.724258in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{6.347088in}}%
\pgfpathlineto{\pgfqpoint{1.152682in}{7.723184in}}%
\pgfpathlineto{\pgfqpoint{1.152425in}{6.344972in}}%
\pgfpathlineto{\pgfqpoint{1.153376in}{6.937026in}}%
\pgfpathlineto{\pgfqpoint{1.154048in}{6.344309in}}%
\pgfpathlineto{\pgfqpoint{1.154306in}{7.721670in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{6.368332in}}%
\pgfpathlineto{\pgfqpoint{1.154584in}{6.344508in}}%
\pgfpathlineto{\pgfqpoint{1.154762in}{7.428007in}}%
\pgfpathlineto{\pgfqpoint{1.154841in}{7.722502in}}%
\pgfpathlineto{\pgfqpoint{1.155672in}{6.344048in}}%
\pgfpathlineto{\pgfqpoint{1.155910in}{7.715035in}}%
\pgfpathlineto{\pgfqpoint{1.155930in}{7.719717in}}%
\pgfpathlineto{\pgfqpoint{1.155990in}{7.533238in}}%
\pgfpathlineto{\pgfqpoint{1.156208in}{6.343335in}}%
\pgfpathlineto{\pgfqpoint{1.156464in}{7.721742in}}%
\pgfpathlineto{\pgfqpoint{1.157296in}{6.344629in}}%
\pgfpathlineto{\pgfqpoint{1.158087in}{7.720678in}}%
\pgfpathlineto{\pgfqpoint{1.157831in}{6.342556in}}%
\pgfpathlineto{\pgfqpoint{1.158782in}{6.935069in}}%
\pgfpathlineto{\pgfqpoint{1.159453in}{6.341882in}}%
\pgfpathlineto{\pgfqpoint{1.159711in}{7.719173in}}%
\pgfpathlineto{\pgfqpoint{1.159970in}{6.366054in}}%
\pgfpathlineto{\pgfqpoint{1.159990in}{6.342110in}}%
\pgfpathlineto{\pgfqpoint{1.160168in}{7.425007in}}%
\pgfpathlineto{\pgfqpoint{1.160247in}{7.719974in}}%
\pgfpathlineto{\pgfqpoint{1.161077in}{6.341605in}}%
\pgfpathlineto{\pgfqpoint{1.161316in}{7.712422in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{7.717230in}}%
\pgfpathlineto{\pgfqpoint{1.161395in}{7.531082in}}%
\pgfpathlineto{\pgfqpoint{1.161613in}{6.340921in}}%
\pgfpathlineto{\pgfqpoint{1.161870in}{7.719165in}}%
\pgfpathlineto{\pgfqpoint{1.162702in}{6.342604in}}%
\pgfpathlineto{\pgfqpoint{1.163493in}{7.718158in}}%
\pgfpathlineto{\pgfqpoint{1.163236in}{6.340132in}}%
\pgfpathlineto{\pgfqpoint{1.164187in}{6.933106in}}%
\pgfpathlineto{\pgfqpoint{1.164859in}{6.339453in}}%
\pgfpathlineto{\pgfqpoint{1.165116in}{7.716664in}}%
\pgfpathlineto{\pgfqpoint{1.165375in}{6.363776in}}%
\pgfpathlineto{\pgfqpoint{1.165395in}{6.339711in}}%
\pgfpathlineto{\pgfqpoint{1.165573in}{7.421998in}}%
\pgfpathlineto{\pgfqpoint{1.165653in}{7.717436in}}%
\pgfpathlineto{\pgfqpoint{1.166483in}{6.339164in}}%
\pgfpathlineto{\pgfqpoint{1.166722in}{7.710605in}}%
\pgfpathlineto{\pgfqpoint{1.166740in}{7.714734in}}%
\pgfpathlineto{\pgfqpoint{1.166801in}{7.528920in}}%
\pgfpathlineto{\pgfqpoint{1.167019in}{6.338510in}}%
\pgfpathlineto{\pgfqpoint{1.167275in}{7.716631in}}%
\pgfpathlineto{\pgfqpoint{1.168108in}{6.340142in}}%
\pgfpathlineto{\pgfqpoint{1.168898in}{7.715633in}}%
\pgfpathlineto{\pgfqpoint{1.168642in}{6.337715in}}%
\pgfpathlineto{\pgfqpoint{1.169592in}{6.931146in}}%
\pgfpathlineto{\pgfqpoint{1.170264in}{6.337035in}}%
\pgfpathlineto{\pgfqpoint{1.170522in}{7.714155in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{6.361508in}}%
\pgfpathlineto{\pgfqpoint{1.170800in}{6.337323in}}%
\pgfpathlineto{\pgfqpoint{1.170978in}{7.418991in}}%
\pgfpathlineto{\pgfqpoint{1.171058in}{7.714898in}}%
\pgfpathlineto{\pgfqpoint{1.171888in}{6.336736in}}%
\pgfpathlineto{\pgfqpoint{1.172127in}{7.707991in}}%
\pgfpathlineto{\pgfqpoint{1.172146in}{7.712241in}}%
\pgfpathlineto{\pgfqpoint{1.172206in}{7.526762in}}%
\pgfpathlineto{\pgfqpoint{1.172424in}{6.336113in}}%
\pgfpathlineto{\pgfqpoint{1.172680in}{7.714100in}}%
\pgfpathlineto{\pgfqpoint{1.173513in}{6.337695in}}%
\pgfpathlineto{\pgfqpoint{1.174303in}{7.713114in}}%
\pgfpathlineto{\pgfqpoint{1.174047in}{6.335313in}}%
\pgfpathlineto{\pgfqpoint{1.174998in}{6.929198in}}%
\pgfpathlineto{\pgfqpoint{1.175669in}{6.334633in}}%
\pgfpathlineto{\pgfqpoint{1.175927in}{7.711651in}}%
\pgfpathlineto{\pgfqpoint{1.176186in}{6.359257in}}%
\pgfpathlineto{\pgfqpoint{1.176205in}{6.334952in}}%
\pgfpathlineto{\pgfqpoint{1.176384in}{7.415993in}}%
\pgfpathlineto{\pgfqpoint{1.176463in}{7.712366in}}%
\pgfpathlineto{\pgfqpoint{1.177293in}{6.334324in}}%
\pgfpathlineto{\pgfqpoint{1.177532in}{7.705383in}}%
\pgfpathlineto{\pgfqpoint{1.177551in}{7.709752in}}%
\pgfpathlineto{\pgfqpoint{1.177611in}{7.524610in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{6.333732in}}%
\pgfpathlineto{\pgfqpoint{1.178085in}{7.711574in}}%
\pgfpathlineto{\pgfqpoint{1.178918in}{6.335263in}}%
\pgfpathlineto{\pgfqpoint{1.179709in}{7.710598in}}%
\pgfpathlineto{\pgfqpoint{1.179452in}{6.332926in}}%
\pgfpathlineto{\pgfqpoint{1.180403in}{6.927257in}}%
\pgfpathlineto{\pgfqpoint{1.181075in}{6.332323in}}%
\pgfpathlineto{\pgfqpoint{1.181332in}{7.709149in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{6.357017in}}%
\pgfpathlineto{\pgfqpoint{1.181611in}{6.332592in}}%
\pgfpathlineto{\pgfqpoint{1.181789in}{7.412998in}}%
\pgfpathlineto{\pgfqpoint{1.181868in}{7.709834in}}%
\pgfpathlineto{\pgfqpoint{1.182698in}{6.331922in}}%
\pgfpathlineto{\pgfqpoint{1.182938in}{7.702772in}}%
\pgfpathlineto{\pgfqpoint{1.182956in}{7.707262in}}%
\pgfpathlineto{\pgfqpoint{1.183017in}{7.522457in}}%
\pgfpathlineto{\pgfqpoint{1.183235in}{6.331359in}}%
\pgfpathlineto{\pgfqpoint{1.183491in}{7.709044in}}%
\pgfpathlineto{\pgfqpoint{1.184324in}{6.332837in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{7.708075in}}%
\pgfpathlineto{\pgfqpoint{1.184858in}{6.330544in}}%
\pgfpathlineto{\pgfqpoint{1.185808in}{6.925313in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{6.329930in}}%
\pgfpathlineto{\pgfqpoint{1.186738in}{7.706636in}}%
\pgfpathlineto{\pgfqpoint{1.186996in}{6.354776in}}%
\pgfpathlineto{\pgfqpoint{1.187016in}{6.330232in}}%
\pgfpathlineto{\pgfqpoint{1.187194in}{7.409995in}}%
\pgfpathlineto{\pgfqpoint{1.187274in}{7.707291in}}%
\pgfpathlineto{\pgfqpoint{1.188104in}{6.329518in}}%
\pgfpathlineto{\pgfqpoint{1.188343in}{7.700149in}}%
\pgfpathlineto{\pgfqpoint{1.188361in}{7.704758in}}%
\pgfpathlineto{\pgfqpoint{1.188422in}{7.520291in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{6.328984in}}%
\pgfpathlineto{\pgfqpoint{1.188896in}{7.706501in}}%
\pgfpathlineto{\pgfqpoint{1.189729in}{6.330408in}}%
\pgfpathlineto{\pgfqpoint{1.190520in}{7.705369in}}%
\pgfpathlineto{\pgfqpoint{1.190263in}{6.328157in}}%
\pgfpathlineto{\pgfqpoint{1.191214in}{6.923360in}}%
\pgfpathlineto{\pgfqpoint{1.191886in}{6.327532in}}%
\pgfpathlineto{\pgfqpoint{1.192143in}{7.704106in}}%
\pgfpathlineto{\pgfqpoint{1.192402in}{6.351059in}}%
\pgfpathlineto{\pgfqpoint{1.192421in}{6.327867in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{7.406977in}}%
\pgfpathlineto{\pgfqpoint{1.192679in}{7.704731in}}%
\pgfpathlineto{\pgfqpoint{1.193509in}{6.327109in}}%
\pgfpathlineto{\pgfqpoint{1.193748in}{7.697509in}}%
\pgfpathlineto{\pgfqpoint{1.193767in}{7.702239in}}%
\pgfpathlineto{\pgfqpoint{1.193827in}{7.518113in}}%
\pgfpathlineto{\pgfqpoint{1.194045in}{6.326604in}}%
\pgfpathlineto{\pgfqpoint{1.194301in}{7.703943in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{6.327974in}}%
\pgfpathlineto{\pgfqpoint{1.195925in}{7.702822in}}%
\pgfpathlineto{\pgfqpoint{1.195668in}{6.325767in}}%
\pgfpathlineto{\pgfqpoint{1.196619in}{6.921402in}}%
\pgfpathlineto{\pgfqpoint{1.197291in}{6.325133in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{7.701567in}}%
\pgfpathlineto{\pgfqpoint{1.197807in}{6.348810in}}%
\pgfpathlineto{\pgfqpoint{1.197827in}{6.325503in}}%
\pgfpathlineto{\pgfqpoint{1.198005in}{7.403951in}}%
\pgfpathlineto{\pgfqpoint{1.198084in}{7.702162in}}%
\pgfpathlineto{\pgfqpoint{1.198914in}{6.324703in}}%
\pgfpathlineto{\pgfqpoint{1.199154in}{7.694862in}}%
\pgfpathlineto{\pgfqpoint{1.199172in}{7.699713in}}%
\pgfpathlineto{\pgfqpoint{1.199232in}{7.515929in}}%
\pgfpathlineto{\pgfqpoint{1.199450in}{6.324227in}}%
\pgfpathlineto{\pgfqpoint{1.199707in}{7.701378in}}%
\pgfpathlineto{\pgfqpoint{1.200540in}{6.325547in}}%
\pgfpathlineto{\pgfqpoint{1.201330in}{7.700271in}}%
\pgfpathlineto{\pgfqpoint{1.201073in}{6.323385in}}%
\pgfpathlineto{\pgfqpoint{1.202024in}{6.919449in}}%
\pgfpathlineto{\pgfqpoint{1.202697in}{6.322745in}}%
\pgfpathlineto{\pgfqpoint{1.202954in}{7.699027in}}%
\pgfpathlineto{\pgfqpoint{1.203213in}{6.346572in}}%
\pgfpathlineto{\pgfqpoint{1.203233in}{6.322915in}}%
\pgfpathlineto{\pgfqpoint{1.203411in}{7.405986in}}%
\pgfpathlineto{\pgfqpoint{1.203490in}{7.699594in}}%
\pgfpathlineto{\pgfqpoint{1.204320in}{6.322516in}}%
\pgfpathlineto{\pgfqpoint{1.204559in}{7.692218in}}%
\pgfpathlineto{\pgfqpoint{1.204577in}{7.697189in}}%
\pgfpathlineto{\pgfqpoint{1.204638in}{7.513749in}}%
\pgfpathlineto{\pgfqpoint{1.204856in}{6.321866in}}%
\pgfpathlineto{\pgfqpoint{1.205112in}{7.698817in}}%
\pgfpathlineto{\pgfqpoint{1.205945in}{6.323135in}}%
\pgfpathlineto{\pgfqpoint{1.206736in}{7.697726in}}%
\pgfpathlineto{\pgfqpoint{1.206479in}{6.321019in}}%
\pgfpathlineto{\pgfqpoint{1.207430in}{6.912363in}}%
\pgfpathlineto{\pgfqpoint{1.208102in}{6.320375in}}%
\pgfpathlineto{\pgfqpoint{1.208359in}{7.696493in}}%
\pgfpathlineto{\pgfqpoint{1.208618in}{6.344351in}}%
\pgfpathlineto{\pgfqpoint{1.208638in}{6.320574in}}%
\pgfpathlineto{\pgfqpoint{1.208816in}{7.402975in}}%
\pgfpathlineto{\pgfqpoint{1.208895in}{7.697031in}}%
\pgfpathlineto{\pgfqpoint{1.209726in}{6.320135in}}%
\pgfpathlineto{\pgfqpoint{1.209964in}{7.689580in}}%
\pgfpathlineto{\pgfqpoint{1.209983in}{7.694670in}}%
\pgfpathlineto{\pgfqpoint{1.210044in}{7.507919in}}%
\pgfpathlineto{\pgfqpoint{1.210261in}{6.319520in}}%
\pgfpathlineto{\pgfqpoint{1.210517in}{7.696260in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{6.320739in}}%
\pgfpathlineto{\pgfqpoint{1.212141in}{7.695184in}}%
\pgfpathlineto{\pgfqpoint{1.211884in}{6.318667in}}%
\pgfpathlineto{\pgfqpoint{1.212835in}{6.910428in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{6.318015in}}%
\pgfpathlineto{\pgfqpoint{1.213764in}{7.693960in}}%
\pgfpathlineto{\pgfqpoint{1.214023in}{6.342140in}}%
\pgfpathlineto{\pgfqpoint{1.214043in}{6.318245in}}%
\pgfpathlineto{\pgfqpoint{1.214221in}{7.399967in}}%
\pgfpathlineto{\pgfqpoint{1.214300in}{7.694468in}}%
\pgfpathlineto{\pgfqpoint{1.215131in}{6.317762in}}%
\pgfpathlineto{\pgfqpoint{1.215370in}{7.686938in}}%
\pgfpathlineto{\pgfqpoint{1.215388in}{7.692149in}}%
\pgfpathlineto{\pgfqpoint{1.215467in}{7.401637in}}%
\pgfpathlineto{\pgfqpoint{1.215666in}{6.317182in}}%
\pgfpathlineto{\pgfqpoint{1.215923in}{7.693699in}}%
\pgfpathlineto{\pgfqpoint{1.216755in}{6.318347in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{7.692634in}}%
\pgfpathlineto{\pgfqpoint{1.217290in}{6.316315in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{6.908489in}}%
\pgfpathlineto{\pgfqpoint{1.218912in}{6.315657in}}%
\pgfpathlineto{\pgfqpoint{1.219170in}{7.691128in}}%
\pgfpathlineto{\pgfqpoint{1.219429in}{6.339928in}}%
\pgfpathlineto{\pgfqpoint{1.219449in}{6.315914in}}%
\pgfpathlineto{\pgfqpoint{1.219627in}{7.396949in}}%
\pgfpathlineto{\pgfqpoint{1.219706in}{7.691893in}}%
\pgfpathlineto{\pgfqpoint{1.220536in}{6.315388in}}%
\pgfpathlineto{\pgfqpoint{1.220775in}{7.684283in}}%
\pgfpathlineto{\pgfqpoint{1.220793in}{7.689614in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{7.395212in}}%
\pgfpathlineto{\pgfqpoint{1.221072in}{6.314840in}}%
\pgfpathlineto{\pgfqpoint{1.221328in}{7.691125in}}%
\pgfpathlineto{\pgfqpoint{1.222161in}{6.315951in}}%
\pgfpathlineto{\pgfqpoint{1.222952in}{7.690069in}}%
\pgfpathlineto{\pgfqpoint{1.222695in}{6.313957in}}%
\pgfpathlineto{\pgfqpoint{1.223646in}{6.906541in}}%
\pgfpathlineto{\pgfqpoint{1.224318in}{6.313293in}}%
\pgfpathlineto{\pgfqpoint{1.224575in}{7.688573in}}%
\pgfpathlineto{\pgfqpoint{1.224834in}{6.337710in}}%
\pgfpathlineto{\pgfqpoint{1.224854in}{6.313579in}}%
\pgfpathlineto{\pgfqpoint{1.225032in}{7.393917in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{7.689302in}}%
\pgfpathlineto{\pgfqpoint{1.225942in}{6.313008in}}%
\pgfpathlineto{\pgfqpoint{1.226180in}{7.681613in}}%
\pgfpathlineto{\pgfqpoint{1.226199in}{7.687063in}}%
\pgfpathlineto{\pgfqpoint{1.226280in}{7.388759in}}%
\pgfpathlineto{\pgfqpoint{1.226477in}{6.312494in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{7.688535in}}%
\pgfpathlineto{\pgfqpoint{1.227546in}{6.320593in}}%
\pgfpathlineto{\pgfqpoint{1.227565in}{6.312839in}}%
\pgfpathlineto{\pgfqpoint{1.227646in}{6.652843in}}%
\pgfpathlineto{\pgfqpoint{1.228357in}{7.687491in}}%
\pgfpathlineto{\pgfqpoint{1.228101in}{6.311598in}}%
\pgfpathlineto{\pgfqpoint{1.228873in}{7.664596in}}%
\pgfpathlineto{\pgfqpoint{1.228893in}{7.687296in}}%
\pgfpathlineto{\pgfqpoint{1.229091in}{6.632254in}}%
\pgfpathlineto{\pgfqpoint{1.229723in}{6.310929in}}%
\pgfpathlineto{\pgfqpoint{1.229981in}{7.686007in}}%
\pgfpathlineto{\pgfqpoint{1.230239in}{6.335494in}}%
\pgfpathlineto{\pgfqpoint{1.230259in}{6.311245in}}%
\pgfpathlineto{\pgfqpoint{1.230437in}{7.390877in}}%
\pgfpathlineto{\pgfqpoint{1.230516in}{7.686702in}}%
\pgfpathlineto{\pgfqpoint{1.231347in}{6.310633in}}%
\pgfpathlineto{\pgfqpoint{1.231585in}{7.678936in}}%
\pgfpathlineto{\pgfqpoint{1.231604in}{7.684506in}}%
\pgfpathlineto{\pgfqpoint{1.231685in}{7.386644in}}%
\pgfpathlineto{\pgfqpoint{1.231883in}{6.310039in}}%
\pgfpathlineto{\pgfqpoint{1.232139in}{7.685940in}}%
\pgfpathlineto{\pgfqpoint{1.232951in}{6.318328in}}%
\pgfpathlineto{\pgfqpoint{1.232971in}{6.310785in}}%
\pgfpathlineto{\pgfqpoint{1.233051in}{6.649909in}}%
\pgfpathlineto{\pgfqpoint{1.233762in}{7.684910in}}%
\pgfpathlineto{\pgfqpoint{1.233506in}{6.309246in}}%
\pgfpathlineto{\pgfqpoint{1.234278in}{7.661858in}}%
\pgfpathlineto{\pgfqpoint{1.234298in}{7.684687in}}%
\pgfpathlineto{\pgfqpoint{1.234496in}{6.630288in}}%
\pgfpathlineto{\pgfqpoint{1.235128in}{6.308577in}}%
\pgfpathlineto{\pgfqpoint{1.235386in}{7.683442in}}%
\pgfpathlineto{\pgfqpoint{1.235645in}{6.333291in}}%
\pgfpathlineto{\pgfqpoint{1.235664in}{6.308924in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{7.387842in}}%
\pgfpathlineto{\pgfqpoint{1.235921in}{7.684104in}}%
\pgfpathlineto{\pgfqpoint{1.236752in}{6.308271in}}%
\pgfpathlineto{\pgfqpoint{1.236991in}{7.676263in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{7.681953in}}%
\pgfpathlineto{\pgfqpoint{1.237090in}{7.384536in}}%
\pgfpathlineto{\pgfqpoint{1.237288in}{6.307709in}}%
\pgfpathlineto{\pgfqpoint{1.237544in}{7.683349in}}%
\pgfpathlineto{\pgfqpoint{1.238357in}{6.316078in}}%
\pgfpathlineto{\pgfqpoint{1.238376in}{6.308414in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{6.646988in}}%
\pgfpathlineto{\pgfqpoint{1.239168in}{7.682336in}}%
\pgfpathlineto{\pgfqpoint{1.238911in}{6.306912in}}%
\pgfpathlineto{\pgfqpoint{1.239684in}{7.659126in}}%
\pgfpathlineto{\pgfqpoint{1.239704in}{7.682084in}}%
\pgfpathlineto{\pgfqpoint{1.239902in}{6.628336in}}%
\pgfpathlineto{\pgfqpoint{1.240534in}{6.306242in}}%
\pgfpathlineto{\pgfqpoint{1.240791in}{7.680883in}}%
\pgfpathlineto{\pgfqpoint{1.241050in}{6.331104in}}%
\pgfpathlineto{\pgfqpoint{1.241070in}{6.306619in}}%
\pgfpathlineto{\pgfqpoint{1.241248in}{7.384816in}}%
\pgfpathlineto{\pgfqpoint{1.241327in}{7.681512in}}%
\pgfpathlineto{\pgfqpoint{1.242157in}{6.305927in}}%
\pgfpathlineto{\pgfqpoint{1.242396in}{7.673595in}}%
\pgfpathlineto{\pgfqpoint{1.242414in}{7.679405in}}%
\pgfpathlineto{\pgfqpoint{1.242495in}{7.382435in}}%
\pgfpathlineto{\pgfqpoint{1.242694in}{6.305394in}}%
\pgfpathlineto{\pgfqpoint{1.242949in}{7.680763in}}%
\pgfpathlineto{\pgfqpoint{1.243763in}{6.312962in}}%
\pgfpathlineto{\pgfqpoint{1.243781in}{6.306058in}}%
\pgfpathlineto{\pgfqpoint{1.243861in}{6.644081in}}%
\pgfpathlineto{\pgfqpoint{1.244573in}{7.679763in}}%
\pgfpathlineto{\pgfqpoint{1.244317in}{6.304591in}}%
\pgfpathlineto{\pgfqpoint{1.245089in}{7.656397in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{7.679483in}}%
\pgfpathlineto{\pgfqpoint{1.245307in}{6.626391in}}%
\pgfpathlineto{\pgfqpoint{1.245939in}{6.303919in}}%
\pgfpathlineto{\pgfqpoint{1.246197in}{7.678324in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{6.328927in}}%
\pgfpathlineto{\pgfqpoint{1.246475in}{6.304324in}}%
\pgfpathlineto{\pgfqpoint{1.246653in}{7.381792in}}%
\pgfpathlineto{\pgfqpoint{1.246733in}{7.678950in}}%
\pgfpathlineto{\pgfqpoint{1.247563in}{6.303589in}}%
\pgfpathlineto{\pgfqpoint{1.247801in}{7.670923in}}%
\pgfpathlineto{\pgfqpoint{1.247820in}{7.676448in}}%
\pgfpathlineto{\pgfqpoint{1.247901in}{7.380330in}}%
\pgfpathlineto{\pgfqpoint{1.248099in}{6.303086in}}%
\pgfpathlineto{\pgfqpoint{1.248354in}{7.678171in}}%
\pgfpathlineto{\pgfqpoint{1.249168in}{6.310726in}}%
\pgfpathlineto{\pgfqpoint{1.249187in}{6.303707in}}%
\pgfpathlineto{\pgfqpoint{1.249267in}{6.641176in}}%
\pgfpathlineto{\pgfqpoint{1.249978in}{7.677183in}}%
\pgfpathlineto{\pgfqpoint{1.249722in}{6.302273in}}%
\pgfpathlineto{\pgfqpoint{1.250494in}{7.653658in}}%
\pgfpathlineto{\pgfqpoint{1.250514in}{7.676872in}}%
\pgfpathlineto{\pgfqpoint{1.250712in}{6.624445in}}%
\pgfpathlineto{\pgfqpoint{1.251344in}{6.301595in}}%
\pgfpathlineto{\pgfqpoint{1.251602in}{7.675753in}}%
\pgfpathlineto{\pgfqpoint{1.251860in}{6.326747in}}%
\pgfpathlineto{\pgfqpoint{1.251880in}{6.302029in}}%
\pgfpathlineto{\pgfqpoint{1.252059in}{7.378758in}}%
\pgfpathlineto{\pgfqpoint{1.252138in}{7.676348in}}%
\pgfpathlineto{\pgfqpoint{1.252968in}{6.301249in}}%
\pgfpathlineto{\pgfqpoint{1.253207in}{7.668238in}}%
\pgfpathlineto{\pgfqpoint{1.253226in}{7.673886in}}%
\pgfpathlineto{\pgfqpoint{1.253306in}{7.378214in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{6.300775in}}%
\pgfpathlineto{\pgfqpoint{1.253760in}{7.675551in}}%
\pgfpathlineto{\pgfqpoint{1.254573in}{6.308486in}}%
\pgfpathlineto{\pgfqpoint{1.254592in}{6.301350in}}%
\pgfpathlineto{\pgfqpoint{1.254672in}{6.638264in}}%
\pgfpathlineto{\pgfqpoint{1.255384in}{7.674586in}}%
\pgfpathlineto{\pgfqpoint{1.255127in}{6.299950in}}%
\pgfpathlineto{\pgfqpoint{1.255900in}{7.650904in}}%
\pgfpathlineto{\pgfqpoint{1.255920in}{7.674245in}}%
\pgfpathlineto{\pgfqpoint{1.256118in}{6.622491in}}%
\pgfpathlineto{\pgfqpoint{1.256750in}{6.299265in}}%
\pgfpathlineto{\pgfqpoint{1.257007in}{7.673166in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{6.324563in}}%
\pgfpathlineto{\pgfqpoint{1.257286in}{6.299728in}}%
\pgfpathlineto{\pgfqpoint{1.257482in}{7.494996in}}%
\pgfpathlineto{\pgfqpoint{1.257543in}{7.673731in}}%
\pgfpathlineto{\pgfqpoint{1.258373in}{6.298905in}}%
\pgfpathlineto{\pgfqpoint{1.258375in}{6.299365in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{7.672935in}}%
\pgfpathlineto{\pgfqpoint{1.258909in}{6.298460in}}%
\pgfpathlineto{\pgfqpoint{1.259859in}{6.909484in}}%
\pgfpathlineto{\pgfqpoint{1.260533in}{6.297626in}}%
\pgfpathlineto{\pgfqpoint{1.260789in}{7.671978in}}%
\pgfpathlineto{\pgfqpoint{1.261048in}{6.326275in}}%
\pgfpathlineto{\pgfqpoint{1.261067in}{6.299147in}}%
\pgfpathlineto{\pgfqpoint{1.261285in}{7.586626in}}%
\pgfpathlineto{\pgfqpoint{1.261325in}{7.671607in}}%
\pgfpathlineto{\pgfqpoint{1.261621in}{6.299528in}}%
\pgfpathlineto{\pgfqpoint{1.262058in}{6.657960in}}%
\pgfpathlineto{\pgfqpoint{1.262155in}{6.296938in}}%
\pgfpathlineto{\pgfqpoint{1.262949in}{7.671106in}}%
\pgfpathlineto{\pgfqpoint{1.263226in}{6.300958in}}%
\pgfpathlineto{\pgfqpoint{1.263244in}{6.299918in}}%
\pgfpathlineto{\pgfqpoint{1.263265in}{6.338984in}}%
\pgfpathlineto{\pgfqpoint{1.264571in}{7.670315in}}%
\pgfpathlineto{\pgfqpoint{1.264315in}{6.296150in}}%
\pgfpathlineto{\pgfqpoint{1.264651in}{7.408918in}}%
\pgfpathlineto{\pgfqpoint{1.265938in}{6.295311in}}%
\pgfpathlineto{\pgfqpoint{1.265106in}{7.669007in}}%
\pgfpathlineto{\pgfqpoint{1.265939in}{6.295312in}}%
\pgfpathlineto{\pgfqpoint{1.266117in}{7.401591in}}%
\pgfpathlineto{\pgfqpoint{1.266194in}{7.669368in}}%
\pgfpathlineto{\pgfqpoint{1.266473in}{6.296486in}}%
\pgfpathlineto{\pgfqpoint{1.267047in}{6.331163in}}%
\pgfpathlineto{\pgfqpoint{1.268354in}{7.668484in}}%
\pgfpathlineto{\pgfqpoint{1.267561in}{6.294674in}}%
\pgfpathlineto{\pgfqpoint{1.268433in}{7.420139in}}%
\pgfpathlineto{\pgfqpoint{1.268889in}{7.666377in}}%
\pgfpathlineto{\pgfqpoint{1.269720in}{6.293857in}}%
\pgfpathlineto{\pgfqpoint{1.269858in}{7.064569in}}%
\pgfpathlineto{\pgfqpoint{1.269976in}{7.667700in}}%
\pgfpathlineto{\pgfqpoint{1.270808in}{6.294307in}}%
\pgfpathlineto{\pgfqpoint{1.271026in}{7.622608in}}%
\pgfpathlineto{\pgfqpoint{1.271599in}{7.666765in}}%
\pgfpathlineto{\pgfqpoint{1.271344in}{6.293010in}}%
\pgfpathlineto{\pgfqpoint{1.271739in}{6.991009in}}%
\pgfpathlineto{\pgfqpoint{1.271878in}{6.294223in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{7.666336in}}%
\pgfpathlineto{\pgfqpoint{1.272928in}{6.353560in}}%
\pgfpathlineto{\pgfqpoint{1.272966in}{6.292371in}}%
\pgfpathlineto{\pgfqpoint{1.273223in}{7.665389in}}%
\pgfpathlineto{\pgfqpoint{1.273660in}{7.212976in}}%
\pgfpathlineto{\pgfqpoint{1.273759in}{7.665868in}}%
\pgfpathlineto{\pgfqpoint{1.274589in}{6.291932in}}%
\pgfpathlineto{\pgfqpoint{1.274828in}{7.657433in}}%
\pgfpathlineto{\pgfqpoint{1.274847in}{7.663578in}}%
\pgfpathlineto{\pgfqpoint{1.275027in}{6.677527in}}%
\pgfpathlineto{\pgfqpoint{1.275125in}{6.291579in}}%
\pgfpathlineto{\pgfqpoint{1.275382in}{7.665089in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{6.299588in}}%
\pgfpathlineto{\pgfqpoint{1.276213in}{6.291987in}}%
\pgfpathlineto{\pgfqpoint{1.276293in}{6.626648in}}%
\pgfpathlineto{\pgfqpoint{1.277005in}{7.664163in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{6.290720in}}%
\pgfpathlineto{\pgfqpoint{1.277521in}{7.639855in}}%
\pgfpathlineto{\pgfqpoint{1.277541in}{7.663705in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{6.614732in}}%
\pgfpathlineto{\pgfqpoint{1.278371in}{6.290079in}}%
\pgfpathlineto{\pgfqpoint{1.278628in}{7.662800in}}%
\pgfpathlineto{\pgfqpoint{1.278887in}{6.315917in}}%
\pgfpathlineto{\pgfqpoint{1.278907in}{6.290618in}}%
\pgfpathlineto{\pgfqpoint{1.279085in}{7.363527in}}%
\pgfpathlineto{\pgfqpoint{1.279165in}{7.663249in}}%
\pgfpathlineto{\pgfqpoint{1.279995in}{6.289631in}}%
\pgfpathlineto{\pgfqpoint{1.280234in}{7.655584in}}%
\pgfpathlineto{\pgfqpoint{1.280252in}{7.661000in}}%
\pgfpathlineto{\pgfqpoint{1.280333in}{7.367594in}}%
\pgfpathlineto{\pgfqpoint{1.280531in}{6.289306in}}%
\pgfpathlineto{\pgfqpoint{1.280787in}{7.662472in}}%
\pgfpathlineto{\pgfqpoint{1.281600in}{6.297388in}}%
\pgfpathlineto{\pgfqpoint{1.281618in}{6.289671in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{6.623765in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{7.661417in}}%
\pgfpathlineto{\pgfqpoint{1.282154in}{6.288433in}}%
\pgfpathlineto{\pgfqpoint{1.282926in}{7.637088in}}%
\pgfpathlineto{\pgfqpoint{1.282946in}{7.661064in}}%
\pgfpathlineto{\pgfqpoint{1.283144in}{6.612804in}}%
\pgfpathlineto{\pgfqpoint{1.283777in}{6.287785in}}%
\pgfpathlineto{\pgfqpoint{1.284034in}{7.660199in}}%
\pgfpathlineto{\pgfqpoint{1.284293in}{6.312277in}}%
\pgfpathlineto{\pgfqpoint{1.284312in}{6.288357in}}%
\pgfpathlineto{\pgfqpoint{1.284490in}{7.360479in}}%
\pgfpathlineto{\pgfqpoint{1.284570in}{7.660617in}}%
\pgfpathlineto{\pgfqpoint{1.285400in}{6.287326in}}%
\pgfpathlineto{\pgfqpoint{1.285639in}{7.652874in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{7.658409in}}%
\pgfpathlineto{\pgfqpoint{1.285738in}{7.365460in}}%
\pgfpathlineto{\pgfqpoint{1.285936in}{6.287030in}}%
\pgfpathlineto{\pgfqpoint{1.286192in}{7.659841in}}%
\pgfpathlineto{\pgfqpoint{1.287005in}{6.295182in}}%
\pgfpathlineto{\pgfqpoint{1.287024in}{6.287350in}}%
\pgfpathlineto{\pgfqpoint{1.287104in}{6.620874in}}%
\pgfpathlineto{\pgfqpoint{1.287816in}{7.658795in}}%
\pgfpathlineto{\pgfqpoint{1.287560in}{6.286141in}}%
\pgfpathlineto{\pgfqpoint{1.288331in}{7.634305in}}%
\pgfpathlineto{\pgfqpoint{1.288351in}{7.658407in}}%
\pgfpathlineto{\pgfqpoint{1.288549in}{6.610868in}}%
\pgfpathlineto{\pgfqpoint{1.289182in}{6.285487in}}%
\pgfpathlineto{\pgfqpoint{1.289439in}{7.657583in}}%
\pgfpathlineto{\pgfqpoint{1.289698in}{6.310123in}}%
\pgfpathlineto{\pgfqpoint{1.289717in}{6.286092in}}%
\pgfpathlineto{\pgfqpoint{1.289896in}{7.357416in}}%
\pgfpathlineto{\pgfqpoint{1.289975in}{7.657970in}}%
\pgfpathlineto{\pgfqpoint{1.290805in}{6.285018in}}%
\pgfpathlineto{\pgfqpoint{1.291044in}{7.650149in}}%
\pgfpathlineto{\pgfqpoint{1.291063in}{7.655803in}}%
\pgfpathlineto{\pgfqpoint{1.291143in}{7.363315in}}%
\pgfpathlineto{\pgfqpoint{1.291341in}{6.284750in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{7.657196in}}%
\pgfpathlineto{\pgfqpoint{1.292411in}{6.292975in}}%
\pgfpathlineto{\pgfqpoint{1.292429in}{6.285027in}}%
\pgfpathlineto{\pgfqpoint{1.292509in}{6.617977in}}%
\pgfpathlineto{\pgfqpoint{1.293221in}{7.656162in}}%
\pgfpathlineto{\pgfqpoint{1.292965in}{6.283848in}}%
\pgfpathlineto{\pgfqpoint{1.293737in}{7.631511in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{7.655740in}}%
\pgfpathlineto{\pgfqpoint{1.293955in}{6.608932in}}%
\pgfpathlineto{\pgfqpoint{1.294587in}{6.283191in}}%
\pgfpathlineto{\pgfqpoint{1.294844in}{7.654958in}}%
\pgfpathlineto{\pgfqpoint{1.295104in}{6.307972in}}%
\pgfpathlineto{\pgfqpoint{1.295123in}{6.283564in}}%
\pgfpathlineto{\pgfqpoint{1.295302in}{7.359411in}}%
\pgfpathlineto{\pgfqpoint{1.295380in}{7.655316in}}%
\pgfpathlineto{\pgfqpoint{1.296211in}{6.282888in}}%
\pgfpathlineto{\pgfqpoint{1.296450in}{7.647419in}}%
\pgfpathlineto{\pgfqpoint{1.296468in}{7.653192in}}%
\pgfpathlineto{\pgfqpoint{1.296548in}{7.361170in}}%
\pgfpathlineto{\pgfqpoint{1.296747in}{6.282478in}}%
\pgfpathlineto{\pgfqpoint{1.297003in}{7.654547in}}%
\pgfpathlineto{\pgfqpoint{1.297816in}{6.290777in}}%
\pgfpathlineto{\pgfqpoint{1.297834in}{6.282714in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{6.620382in}}%
\pgfpathlineto{\pgfqpoint{1.298627in}{7.653528in}}%
\pgfpathlineto{\pgfqpoint{1.298370in}{6.281566in}}%
\pgfpathlineto{\pgfqpoint{1.299143in}{7.630242in}}%
\pgfpathlineto{\pgfqpoint{1.299162in}{7.653073in}}%
\pgfpathlineto{\pgfqpoint{1.299360in}{6.607006in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{6.280908in}}%
\pgfpathlineto{\pgfqpoint{1.300250in}{7.652336in}}%
\pgfpathlineto{\pgfqpoint{1.300509in}{6.305835in}}%
\pgfpathlineto{\pgfqpoint{1.300529in}{6.281312in}}%
\pgfpathlineto{\pgfqpoint{1.300707in}{7.356350in}}%
\pgfpathlineto{\pgfqpoint{1.300786in}{7.652666in}}%
\pgfpathlineto{\pgfqpoint{1.301616in}{6.280596in}}%
\pgfpathlineto{\pgfqpoint{1.301855in}{7.644694in}}%
\pgfpathlineto{\pgfqpoint{1.301873in}{7.650586in}}%
\pgfpathlineto{\pgfqpoint{1.301954in}{7.359031in}}%
\pgfpathlineto{\pgfqpoint{1.302152in}{6.280221in}}%
\pgfpathlineto{\pgfqpoint{1.302408in}{7.651904in}}%
\pgfpathlineto{\pgfqpoint{1.303221in}{6.288596in}}%
\pgfpathlineto{\pgfqpoint{1.303240in}{6.280417in}}%
\pgfpathlineto{\pgfqpoint{1.303321in}{6.617502in}}%
\pgfpathlineto{\pgfqpoint{1.304032in}{7.650901in}}%
\pgfpathlineto{\pgfqpoint{1.303776in}{6.279300in}}%
\pgfpathlineto{\pgfqpoint{1.304548in}{7.627461in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{7.650413in}}%
\pgfpathlineto{\pgfqpoint{1.304765in}{6.605094in}}%
\pgfpathlineto{\pgfqpoint{1.305398in}{6.278643in}}%
\pgfpathlineto{\pgfqpoint{1.305655in}{7.649720in}}%
\pgfpathlineto{\pgfqpoint{1.305914in}{6.303715in}}%
\pgfpathlineto{\pgfqpoint{1.305934in}{6.279077in}}%
\pgfpathlineto{\pgfqpoint{1.306112in}{7.353299in}}%
\pgfpathlineto{\pgfqpoint{1.306191in}{7.650021in}}%
\pgfpathlineto{\pgfqpoint{1.307022in}{6.278320in}}%
\pgfpathlineto{\pgfqpoint{1.307260in}{7.641974in}}%
\pgfpathlineto{\pgfqpoint{1.307279in}{7.647985in}}%
\pgfpathlineto{\pgfqpoint{1.307360in}{7.352584in}}%
\pgfpathlineto{\pgfqpoint{1.307557in}{6.277980in}}%
\pgfpathlineto{\pgfqpoint{1.307813in}{7.649264in}}%
\pgfpathlineto{\pgfqpoint{1.308626in}{6.286428in}}%
\pgfpathlineto{\pgfqpoint{1.308645in}{6.278134in}}%
\pgfpathlineto{\pgfqpoint{1.308726in}{6.614635in}}%
\pgfpathlineto{\pgfqpoint{1.309437in}{7.648275in}}%
\pgfpathlineto{\pgfqpoint{1.309181in}{6.277048in}}%
\pgfpathlineto{\pgfqpoint{1.309953in}{7.624680in}}%
\pgfpathlineto{\pgfqpoint{1.309973in}{7.647936in}}%
\pgfpathlineto{\pgfqpoint{1.310171in}{6.603188in}}%
\pgfpathlineto{\pgfqpoint{1.310803in}{6.276387in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{7.646847in}}%
\pgfpathlineto{\pgfqpoint{1.311319in}{6.301602in}}%
\pgfpathlineto{\pgfqpoint{1.311339in}{6.276850in}}%
\pgfpathlineto{\pgfqpoint{1.311536in}{7.469211in}}%
\pgfpathlineto{\pgfqpoint{1.311596in}{7.647373in}}%
\pgfpathlineto{\pgfqpoint{1.312427in}{6.276050in}}%
\pgfpathlineto{\pgfqpoint{1.312428in}{6.276257in}}%
\pgfpathlineto{\pgfqpoint{1.313219in}{7.646618in}}%
\pgfpathlineto{\pgfqpoint{1.312962in}{6.275744in}}%
\pgfpathlineto{\pgfqpoint{1.313913in}{6.885023in}}%
\pgfpathlineto{\pgfqpoint{1.314586in}{6.274797in}}%
\pgfpathlineto{\pgfqpoint{1.314843in}{7.645639in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{6.304954in}}%
\pgfpathlineto{\pgfqpoint{1.315121in}{6.276313in}}%
\pgfpathlineto{\pgfqpoint{1.315339in}{7.560563in}}%
\pgfpathlineto{\pgfqpoint{1.315379in}{7.645270in}}%
\pgfpathlineto{\pgfqpoint{1.315674in}{6.276264in}}%
\pgfpathlineto{\pgfqpoint{1.316111in}{6.638761in}}%
\pgfpathlineto{\pgfqpoint{1.316209in}{6.274129in}}%
\pgfpathlineto{\pgfqpoint{1.317002in}{7.644712in}}%
\pgfpathlineto{\pgfqpoint{1.317279in}{6.278138in}}%
\pgfpathlineto{\pgfqpoint{1.317298in}{6.277123in}}%
\pgfpathlineto{\pgfqpoint{1.317318in}{6.314114in}}%
\pgfpathlineto{\pgfqpoint{1.318624in}{7.643957in}}%
\pgfpathlineto{\pgfqpoint{1.318368in}{6.273503in}}%
\pgfpathlineto{\pgfqpoint{1.318705in}{7.383173in}}%
\pgfpathlineto{\pgfqpoint{1.319160in}{7.642647in}}%
\pgfpathlineto{\pgfqpoint{1.319992in}{6.272541in}}%
\pgfpathlineto{\pgfqpoint{1.320150in}{7.222221in}}%
\pgfpathlineto{\pgfqpoint{1.320248in}{7.642988in}}%
\pgfpathlineto{\pgfqpoint{1.321079in}{6.273963in}}%
\pgfpathlineto{\pgfqpoint{1.321299in}{7.604532in}}%
\pgfpathlineto{\pgfqpoint{1.321872in}{7.641579in}}%
\pgfpathlineto{\pgfqpoint{1.321614in}{6.271867in}}%
\pgfpathlineto{\pgfqpoint{1.322011in}{6.951690in}}%
\pgfpathlineto{\pgfqpoint{1.322150in}{6.272386in}}%
\pgfpathlineto{\pgfqpoint{1.322407in}{7.642036in}}%
\pgfpathlineto{\pgfqpoint{1.323199in}{6.327443in}}%
\pgfpathlineto{\pgfqpoint{1.323774in}{6.271115in}}%
\pgfpathlineto{\pgfqpoint{1.323495in}{7.640122in}}%
\pgfpathlineto{\pgfqpoint{1.323931in}{7.202241in}}%
\pgfpathlineto{\pgfqpoint{1.324029in}{7.641283in}}%
\pgfpathlineto{\pgfqpoint{1.324861in}{6.271579in}}%
\pgfpathlineto{\pgfqpoint{1.325080in}{7.596340in}}%
\pgfpathlineto{\pgfqpoint{1.325653in}{7.640326in}}%
\pgfpathlineto{\pgfqpoint{1.325397in}{6.270284in}}%
\pgfpathlineto{\pgfqpoint{1.325812in}{6.827628in}}%
\pgfpathlineto{\pgfqpoint{1.326485in}{6.271664in}}%
\pgfpathlineto{\pgfqpoint{1.326189in}{7.639897in}}%
\pgfpathlineto{\pgfqpoint{1.326981in}{6.332906in}}%
\pgfpathlineto{\pgfqpoint{1.327019in}{6.269608in}}%
\pgfpathlineto{\pgfqpoint{1.327277in}{7.638931in}}%
\pgfpathlineto{\pgfqpoint{1.327714in}{7.187884in}}%
\pgfpathlineto{\pgfqpoint{1.327812in}{7.639354in}}%
\pgfpathlineto{\pgfqpoint{1.328643in}{6.269230in}}%
\pgfpathlineto{\pgfqpoint{1.328882in}{7.630998in}}%
\pgfpathlineto{\pgfqpoint{1.328900in}{7.637483in}}%
\pgfpathlineto{\pgfqpoint{1.328981in}{7.343988in}}%
\pgfpathlineto{\pgfqpoint{1.329179in}{6.268875in}}%
\pgfpathlineto{\pgfqpoint{1.329435in}{7.638609in}}%
\pgfpathlineto{\pgfqpoint{1.330248in}{6.277760in}}%
\pgfpathlineto{\pgfqpoint{1.330267in}{6.269298in}}%
\pgfpathlineto{\pgfqpoint{1.330347in}{6.603146in}}%
\pgfpathlineto{\pgfqpoint{1.331058in}{7.637665in}}%
\pgfpathlineto{\pgfqpoint{1.330802in}{6.268039in}}%
\pgfpathlineto{\pgfqpoint{1.331575in}{7.613451in}}%
\pgfpathlineto{\pgfqpoint{1.331594in}{7.637208in}}%
\pgfpathlineto{\pgfqpoint{1.331793in}{6.591086in}}%
\pgfpathlineto{\pgfqpoint{1.332425in}{6.267363in}}%
\pgfpathlineto{\pgfqpoint{1.332682in}{7.636286in}}%
\pgfpathlineto{\pgfqpoint{1.332941in}{6.293150in}}%
\pgfpathlineto{\pgfqpoint{1.332961in}{6.267942in}}%
\pgfpathlineto{\pgfqpoint{1.333159in}{7.465230in}}%
\pgfpathlineto{\pgfqpoint{1.333218in}{7.636675in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{6.270200in}}%
\pgfpathlineto{\pgfqpoint{1.334010in}{6.323345in}}%
\pgfpathlineto{\pgfqpoint{1.334584in}{6.266651in}}%
\pgfpathlineto{\pgfqpoint{1.334305in}{7.634850in}}%
\pgfpathlineto{\pgfqpoint{1.334743in}{7.201809in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{7.635943in}}%
\pgfpathlineto{\pgfqpoint{1.335672in}{6.267034in}}%
\pgfpathlineto{\pgfqpoint{1.335909in}{7.628354in}}%
\pgfpathlineto{\pgfqpoint{1.335929in}{7.632747in}}%
\pgfpathlineto{\pgfqpoint{1.336109in}{6.641438in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{6.265812in}}%
\pgfpathlineto{\pgfqpoint{1.336464in}{7.635010in}}%
\pgfpathlineto{\pgfqpoint{1.337277in}{6.272302in}}%
\pgfpathlineto{\pgfqpoint{1.337295in}{6.267110in}}%
\pgfpathlineto{\pgfqpoint{1.337356in}{6.478522in}}%
\pgfpathlineto{\pgfqpoint{1.337830in}{6.265135in}}%
\pgfpathlineto{\pgfqpoint{1.338624in}{7.634065in}}%
\pgfpathlineto{\pgfqpoint{1.338802in}{6.704647in}}%
\pgfpathlineto{\pgfqpoint{1.339454in}{6.264737in}}%
\pgfpathlineto{\pgfqpoint{1.339711in}{7.631848in}}%
\pgfpathlineto{\pgfqpoint{1.339970in}{6.285958in}}%
\pgfpathlineto{\pgfqpoint{1.339990in}{6.264443in}}%
\pgfpathlineto{\pgfqpoint{1.340148in}{7.198723in}}%
\pgfpathlineto{\pgfqpoint{1.340246in}{7.633280in}}%
\pgfpathlineto{\pgfqpoint{1.341077in}{6.264784in}}%
\pgfpathlineto{\pgfqpoint{1.341315in}{7.625611in}}%
\pgfpathlineto{\pgfqpoint{1.341334in}{7.630131in}}%
\pgfpathlineto{\pgfqpoint{1.341514in}{6.639554in}}%
\pgfpathlineto{\pgfqpoint{1.341613in}{6.263596in}}%
\pgfpathlineto{\pgfqpoint{1.341869in}{7.632356in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{6.270160in}}%
\pgfpathlineto{\pgfqpoint{1.342700in}{6.264851in}}%
\pgfpathlineto{\pgfqpoint{1.342762in}{6.475805in}}%
\pgfpathlineto{\pgfqpoint{1.343235in}{6.262916in}}%
\pgfpathlineto{\pgfqpoint{1.344029in}{7.631393in}}%
\pgfpathlineto{\pgfqpoint{1.344207in}{6.702761in}}%
\pgfpathlineto{\pgfqpoint{1.344859in}{6.262504in}}%
\pgfpathlineto{\pgfqpoint{1.345117in}{7.629217in}}%
\pgfpathlineto{\pgfqpoint{1.345375in}{6.283869in}}%
\pgfpathlineto{\pgfqpoint{1.345395in}{6.262239in}}%
\pgfpathlineto{\pgfqpoint{1.345572in}{7.336463in}}%
\pgfpathlineto{\pgfqpoint{1.345651in}{7.630610in}}%
\pgfpathlineto{\pgfqpoint{1.346483in}{6.262536in}}%
\pgfpathlineto{\pgfqpoint{1.346721in}{7.624423in}}%
\pgfpathlineto{\pgfqpoint{1.346740in}{7.627506in}}%
\pgfpathlineto{\pgfqpoint{1.346781in}{7.528390in}}%
\pgfpathlineto{\pgfqpoint{1.347018in}{6.261382in}}%
\pgfpathlineto{\pgfqpoint{1.347274in}{7.629691in}}%
\pgfpathlineto{\pgfqpoint{1.348146in}{6.363591in}}%
\pgfpathlineto{\pgfqpoint{1.349434in}{7.628707in}}%
\pgfpathlineto{\pgfqpoint{1.348640in}{6.260695in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{7.486072in}}%
\pgfpathlineto{\pgfqpoint{1.350800in}{6.260030in}}%
\pgfpathlineto{\pgfqpoint{1.350522in}{7.626572in}}%
\pgfpathlineto{\pgfqpoint{1.350820in}{6.274518in}}%
\pgfpathlineto{\pgfqpoint{1.351057in}{7.627924in}}%
\pgfpathlineto{\pgfqpoint{1.351888in}{6.260283in}}%
\pgfpathlineto{\pgfqpoint{1.352246in}{7.192152in}}%
\pgfpathlineto{\pgfqpoint{1.352424in}{6.259137in}}%
\pgfpathlineto{\pgfqpoint{1.352680in}{7.627011in}}%
\pgfpathlineto{\pgfqpoint{1.353473in}{6.303258in}}%
\pgfpathlineto{\pgfqpoint{1.354046in}{6.258469in}}%
\pgfpathlineto{\pgfqpoint{1.353750in}{7.622897in}}%
\pgfpathlineto{\pgfqpoint{1.354186in}{7.054641in}}%
\pgfpathlineto{\pgfqpoint{1.354839in}{7.626007in}}%
\pgfpathlineto{\pgfqpoint{1.354582in}{6.259163in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{7.592360in}}%
\pgfpathlineto{\pgfqpoint{1.355374in}{7.623677in}}%
\pgfpathlineto{\pgfqpoint{1.355651in}{6.269804in}}%
\pgfpathlineto{\pgfqpoint{1.355670in}{6.258027in}}%
\pgfpathlineto{\pgfqpoint{1.355788in}{6.886998in}}%
\pgfpathlineto{\pgfqpoint{1.356462in}{7.625227in}}%
\pgfpathlineto{\pgfqpoint{1.356206in}{6.257819in}}%
\pgfpathlineto{\pgfqpoint{1.356977in}{7.595169in}}%
\pgfpathlineto{\pgfqpoint{1.356997in}{7.623686in}}%
\pgfpathlineto{\pgfqpoint{1.357235in}{6.380322in}}%
\pgfpathlineto{\pgfqpoint{1.357829in}{6.256914in}}%
\pgfpathlineto{\pgfqpoint{1.357550in}{7.622215in}}%
\pgfpathlineto{\pgfqpoint{1.358027in}{7.471609in}}%
\pgfpathlineto{\pgfqpoint{1.358085in}{7.624321in}}%
\pgfpathlineto{\pgfqpoint{1.358364in}{6.258347in}}%
\pgfpathlineto{\pgfqpoint{1.358859in}{6.370378in}}%
\pgfpathlineto{\pgfqpoint{1.359452in}{6.256268in}}%
\pgfpathlineto{\pgfqpoint{1.359156in}{7.620140in}}%
\pgfpathlineto{\pgfqpoint{1.359651in}{7.482217in}}%
\pgfpathlineto{\pgfqpoint{1.360245in}{7.623302in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{6.256971in}}%
\pgfpathlineto{\pgfqpoint{1.360482in}{6.363632in}}%
\pgfpathlineto{\pgfqpoint{1.361075in}{6.255795in}}%
\pgfpathlineto{\pgfqpoint{1.360779in}{7.620935in}}%
\pgfpathlineto{\pgfqpoint{1.361254in}{7.377481in}}%
\pgfpathlineto{\pgfqpoint{1.361867in}{7.622527in}}%
\pgfpathlineto{\pgfqpoint{1.361611in}{6.255617in}}%
\pgfpathlineto{\pgfqpoint{1.362165in}{6.261483in}}%
\pgfpathlineto{\pgfqpoint{1.363490in}{7.621633in}}%
\pgfpathlineto{\pgfqpoint{1.363235in}{6.254702in}}%
\pgfpathlineto{\pgfqpoint{1.363611in}{7.090560in}}%
\pgfpathlineto{\pgfqpoint{1.363769in}{6.256174in}}%
\pgfpathlineto{\pgfqpoint{1.364026in}{7.621000in}}%
\pgfpathlineto{\pgfqpoint{1.364819in}{6.316489in}}%
\pgfpathlineto{\pgfqpoint{1.364857in}{6.254057in}}%
\pgfpathlineto{\pgfqpoint{1.365114in}{7.620331in}}%
\pgfpathlineto{\pgfqpoint{1.365551in}{7.166190in}}%
\pgfpathlineto{\pgfqpoint{1.365650in}{7.620602in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{6.253579in}}%
\pgfpathlineto{\pgfqpoint{1.366719in}{7.612509in}}%
\pgfpathlineto{\pgfqpoint{1.366738in}{7.618596in}}%
\pgfpathlineto{\pgfqpoint{1.366818in}{7.328871in}}%
\pgfpathlineto{\pgfqpoint{1.367016in}{6.253432in}}%
\pgfpathlineto{\pgfqpoint{1.367272in}{7.619834in}}%
\pgfpathlineto{\pgfqpoint{1.368085in}{6.261922in}}%
\pgfpathlineto{\pgfqpoint{1.368104in}{6.253562in}}%
\pgfpathlineto{\pgfqpoint{1.368184in}{6.583221in}}%
\pgfpathlineto{\pgfqpoint{1.368896in}{7.618951in}}%
\pgfpathlineto{\pgfqpoint{1.368640in}{6.252508in}}%
\pgfpathlineto{\pgfqpoint{1.369412in}{7.593667in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{7.618290in}}%
\pgfpathlineto{\pgfqpoint{1.369650in}{6.461829in}}%
\pgfpathlineto{\pgfqpoint{1.370262in}{6.251863in}}%
\pgfpathlineto{\pgfqpoint{1.370519in}{7.617665in}}%
\pgfpathlineto{\pgfqpoint{1.370521in}{7.617119in}}%
\pgfpathlineto{\pgfqpoint{1.371885in}{6.251379in}}%
\pgfpathlineto{\pgfqpoint{1.371055in}{7.617907in}}%
\pgfpathlineto{\pgfqpoint{1.372025in}{7.063384in}}%
\pgfpathlineto{\pgfqpoint{1.372678in}{7.617144in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{6.251262in}}%
\pgfpathlineto{\pgfqpoint{1.373194in}{7.588305in}}%
\pgfpathlineto{\pgfqpoint{1.373214in}{7.615841in}}%
\pgfpathlineto{\pgfqpoint{1.373451in}{6.374501in}}%
\pgfpathlineto{\pgfqpoint{1.374045in}{6.250326in}}%
\pgfpathlineto{\pgfqpoint{1.373767in}{7.613792in}}%
\pgfpathlineto{\pgfqpoint{1.374243in}{7.466352in}}%
\pgfpathlineto{\pgfqpoint{1.374302in}{7.616166in}}%
\pgfpathlineto{\pgfqpoint{1.374580in}{6.251874in}}%
\pgfpathlineto{\pgfqpoint{1.375075in}{6.364547in}}%
\pgfpathlineto{\pgfqpoint{1.375668in}{6.249676in}}%
\pgfpathlineto{\pgfqpoint{1.375372in}{7.611890in}}%
\pgfpathlineto{\pgfqpoint{1.375866in}{7.473223in}}%
\pgfpathlineto{\pgfqpoint{1.376461in}{7.615207in}}%
\pgfpathlineto{\pgfqpoint{1.376203in}{6.250482in}}%
\pgfpathlineto{\pgfqpoint{1.376699in}{6.354909in}}%
\pgfpathlineto{\pgfqpoint{1.377291in}{6.249183in}}%
\pgfpathlineto{\pgfqpoint{1.376995in}{7.612726in}}%
\pgfpathlineto{\pgfqpoint{1.377470in}{7.368305in}}%
\pgfpathlineto{\pgfqpoint{1.378083in}{7.614446in}}%
\pgfpathlineto{\pgfqpoint{1.377827in}{6.249095in}}%
\pgfpathlineto{\pgfqpoint{1.378381in}{6.254682in}}%
\pgfpathlineto{\pgfqpoint{1.379707in}{7.613477in}}%
\pgfpathlineto{\pgfqpoint{1.379451in}{6.248144in}}%
\pgfpathlineto{\pgfqpoint{1.379845in}{6.952011in}}%
\pgfpathlineto{\pgfqpoint{1.380538in}{6.249539in}}%
\pgfpathlineto{\pgfqpoint{1.380242in}{7.612856in}}%
\pgfpathlineto{\pgfqpoint{1.381035in}{6.310529in}}%
\pgfpathlineto{\pgfqpoint{1.381073in}{6.247488in}}%
\pgfpathlineto{\pgfqpoint{1.381330in}{7.612312in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{7.162720in}}%
\pgfpathlineto{\pgfqpoint{1.381866in}{7.612494in}}%
\pgfpathlineto{\pgfqpoint{1.382696in}{6.246984in}}%
\pgfpathlineto{\pgfqpoint{1.382935in}{7.604172in}}%
\pgfpathlineto{\pgfqpoint{1.382954in}{7.610612in}}%
\pgfpathlineto{\pgfqpoint{1.383034in}{7.322366in}}%
\pgfpathlineto{\pgfqpoint{1.383232in}{6.246923in}}%
\pgfpathlineto{\pgfqpoint{1.383489in}{7.611734in}}%
\pgfpathlineto{\pgfqpoint{1.384301in}{6.255623in}}%
\pgfpathlineto{\pgfqpoint{1.384320in}{6.246923in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{6.574756in}}%
\pgfpathlineto{\pgfqpoint{1.385112in}{7.610774in}}%
\pgfpathlineto{\pgfqpoint{1.384856in}{6.245957in}}%
\pgfpathlineto{\pgfqpoint{1.385628in}{7.585128in}}%
\pgfpathlineto{\pgfqpoint{1.385647in}{7.610117in}}%
\pgfpathlineto{\pgfqpoint{1.385865in}{6.459978in}}%
\pgfpathlineto{\pgfqpoint{1.386478in}{6.245295in}}%
\pgfpathlineto{\pgfqpoint{1.386735in}{7.609614in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{7.524781in}}%
\pgfpathlineto{\pgfqpoint{1.388102in}{6.244922in}}%
\pgfpathlineto{\pgfqpoint{1.387271in}{7.609766in}}%
\pgfpathlineto{\pgfqpoint{1.388142in}{6.332205in}}%
\pgfpathlineto{\pgfqpoint{1.388894in}{7.609013in}}%
\pgfpathlineto{\pgfqpoint{1.388637in}{6.244750in}}%
\pgfpathlineto{\pgfqpoint{1.389488in}{7.488266in}}%
\pgfpathlineto{\pgfqpoint{1.390261in}{6.243771in}}%
\pgfpathlineto{\pgfqpoint{1.390517in}{7.608061in}}%
\pgfpathlineto{\pgfqpoint{1.390855in}{6.377743in}}%
\pgfpathlineto{\pgfqpoint{1.391053in}{7.607371in}}%
\pgfpathlineto{\pgfqpoint{1.391884in}{6.243107in}}%
\pgfpathlineto{\pgfqpoint{1.392162in}{7.580550in}}%
\pgfpathlineto{\pgfqpoint{1.393507in}{6.242724in}}%
\pgfpathlineto{\pgfqpoint{1.392677in}{7.607034in}}%
\pgfpathlineto{\pgfqpoint{1.393588in}{6.559044in}}%
\pgfpathlineto{\pgfqpoint{1.394300in}{7.606292in}}%
\pgfpathlineto{\pgfqpoint{1.394043in}{6.242586in}}%
\pgfpathlineto{\pgfqpoint{1.394815in}{7.576841in}}%
\pgfpathlineto{\pgfqpoint{1.394835in}{7.604861in}}%
\pgfpathlineto{\pgfqpoint{1.395072in}{6.366779in}}%
\pgfpathlineto{\pgfqpoint{1.395666in}{6.241599in}}%
\pgfpathlineto{\pgfqpoint{1.395388in}{7.603134in}}%
\pgfpathlineto{\pgfqpoint{1.395865in}{7.454258in}}%
\pgfpathlineto{\pgfqpoint{1.395923in}{7.605351in}}%
\pgfpathlineto{\pgfqpoint{1.396201in}{6.243296in}}%
\pgfpathlineto{\pgfqpoint{1.396714in}{6.291130in}}%
\pgfpathlineto{\pgfqpoint{1.397289in}{6.240935in}}%
\pgfpathlineto{\pgfqpoint{1.396993in}{7.600789in}}%
\pgfpathlineto{\pgfqpoint{1.397449in}{7.201099in}}%
\pgfpathlineto{\pgfqpoint{1.398082in}{7.604308in}}%
\pgfpathlineto{\pgfqpoint{1.397825in}{6.241570in}}%
\pgfpathlineto{\pgfqpoint{1.398597in}{7.569395in}}%
\pgfpathlineto{\pgfqpoint{1.399170in}{7.602556in}}%
\pgfpathlineto{\pgfqpoint{1.398913in}{6.240543in}}%
\pgfpathlineto{\pgfqpoint{1.399310in}{6.908006in}}%
\pgfpathlineto{\pgfqpoint{1.399448in}{6.240440in}}%
\pgfpathlineto{\pgfqpoint{1.399705in}{7.603577in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{6.292022in}}%
\pgfpathlineto{\pgfqpoint{1.401072in}{6.239444in}}%
\pgfpathlineto{\pgfqpoint{1.400793in}{7.600469in}}%
\pgfpathlineto{\pgfqpoint{1.401210in}{7.014913in}}%
\pgfpathlineto{\pgfqpoint{1.401328in}{7.602648in}}%
\pgfpathlineto{\pgfqpoint{1.402159in}{6.240670in}}%
\pgfpathlineto{\pgfqpoint{1.402379in}{7.563427in}}%
\pgfpathlineto{\pgfqpoint{1.402952in}{7.601297in}}%
\pgfpathlineto{\pgfqpoint{1.402694in}{6.238779in}}%
\pgfpathlineto{\pgfqpoint{1.403092in}{6.917446in}}%
\pgfpathlineto{\pgfqpoint{1.403230in}{6.239444in}}%
\pgfpathlineto{\pgfqpoint{1.403487in}{7.601586in}}%
\pgfpathlineto{\pgfqpoint{1.404280in}{6.295124in}}%
\pgfpathlineto{\pgfqpoint{1.404853in}{6.238308in}}%
\pgfpathlineto{\pgfqpoint{1.404575in}{7.599877in}}%
\pgfpathlineto{\pgfqpoint{1.405012in}{7.167249in}}%
\pgfpathlineto{\pgfqpoint{1.405110in}{7.600865in}}%
\pgfpathlineto{\pgfqpoint{1.405941in}{6.238144in}}%
\pgfpathlineto{\pgfqpoint{1.406179in}{7.593070in}}%
\pgfpathlineto{\pgfqpoint{1.406199in}{7.597803in}}%
\pgfpathlineto{\pgfqpoint{1.406378in}{6.612415in}}%
\pgfpathlineto{\pgfqpoint{1.406477in}{6.237300in}}%
\pgfpathlineto{\pgfqpoint{1.406733in}{7.599944in}}%
\pgfpathlineto{\pgfqpoint{1.407546in}{6.243981in}}%
\pgfpathlineto{\pgfqpoint{1.407565in}{6.238483in}}%
\pgfpathlineto{\pgfqpoint{1.407626in}{6.447800in}}%
\pgfpathlineto{\pgfqpoint{1.408099in}{6.236631in}}%
\pgfpathlineto{\pgfqpoint{1.408892in}{7.598859in}}%
\pgfpathlineto{\pgfqpoint{1.409051in}{6.819644in}}%
\pgfpathlineto{\pgfqpoint{1.409723in}{6.236214in}}%
\pgfpathlineto{\pgfqpoint{1.409980in}{7.597191in}}%
\pgfpathlineto{\pgfqpoint{1.410239in}{6.257762in}}%
\pgfpathlineto{\pgfqpoint{1.410259in}{6.236179in}}%
\pgfpathlineto{\pgfqpoint{1.410437in}{7.309455in}}%
\pgfpathlineto{\pgfqpoint{1.410516in}{7.598144in}}%
\pgfpathlineto{\pgfqpoint{1.411346in}{6.235971in}}%
\pgfpathlineto{\pgfqpoint{1.411586in}{7.591842in}}%
\pgfpathlineto{\pgfqpoint{1.411604in}{7.595127in}}%
\pgfpathlineto{\pgfqpoint{1.411664in}{7.409450in}}%
\pgfpathlineto{\pgfqpoint{1.411882in}{6.235155in}}%
\pgfpathlineto{\pgfqpoint{1.412139in}{7.597228in}}%
\pgfpathlineto{\pgfqpoint{1.412972in}{6.237165in}}%
\pgfpathlineto{\pgfqpoint{1.414298in}{7.596118in}}%
\pgfpathlineto{\pgfqpoint{1.413505in}{6.234480in}}%
\pgfpathlineto{\pgfqpoint{1.414455in}{6.822828in}}%
\pgfpathlineto{\pgfqpoint{1.415129in}{6.234047in}}%
\pgfpathlineto{\pgfqpoint{1.415386in}{7.594490in}}%
\pgfpathlineto{\pgfqpoint{1.415645in}{6.255735in}}%
\pgfpathlineto{\pgfqpoint{1.415665in}{6.233869in}}%
\pgfpathlineto{\pgfqpoint{1.415843in}{7.311317in}}%
\pgfpathlineto{\pgfqpoint{1.415921in}{7.595408in}}%
\pgfpathlineto{\pgfqpoint{1.416752in}{6.234055in}}%
\pgfpathlineto{\pgfqpoint{1.416991in}{7.589034in}}%
\pgfpathlineto{\pgfqpoint{1.417009in}{7.592436in}}%
\pgfpathlineto{\pgfqpoint{1.417070in}{7.403497in}}%
\pgfpathlineto{\pgfqpoint{1.417288in}{6.233006in}}%
\pgfpathlineto{\pgfqpoint{1.417544in}{7.594497in}}%
\pgfpathlineto{\pgfqpoint{1.418377in}{6.234961in}}%
\pgfpathlineto{\pgfqpoint{1.419703in}{7.593363in}}%
\pgfpathlineto{\pgfqpoint{1.418910in}{6.232325in}}%
\pgfpathlineto{\pgfqpoint{1.419861in}{6.815835in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{6.231878in}}%
\pgfpathlineto{\pgfqpoint{1.420791in}{7.591776in}}%
\pgfpathlineto{\pgfqpoint{1.421050in}{6.253707in}}%
\pgfpathlineto{\pgfqpoint{1.421070in}{6.231729in}}%
\pgfpathlineto{\pgfqpoint{1.421248in}{7.308211in}}%
\pgfpathlineto{\pgfqpoint{1.421326in}{7.592660in}}%
\pgfpathlineto{\pgfqpoint{1.422158in}{6.231873in}}%
\pgfpathlineto{\pgfqpoint{1.422396in}{7.586216in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{7.589736in}}%
\pgfpathlineto{\pgfqpoint{1.422476in}{7.401194in}}%
\pgfpathlineto{\pgfqpoint{1.422693in}{6.230859in}}%
\pgfpathlineto{\pgfqpoint{1.422949in}{7.591758in}}%
\pgfpathlineto{\pgfqpoint{1.423782in}{6.232762in}}%
\pgfpathlineto{\pgfqpoint{1.425108in}{7.590606in}}%
\pgfpathlineto{\pgfqpoint{1.424315in}{6.230176in}}%
\pgfpathlineto{\pgfqpoint{1.425267in}{6.813933in}}%
\pgfpathlineto{\pgfqpoint{1.425939in}{6.229719in}}%
\pgfpathlineto{\pgfqpoint{1.426196in}{7.589063in}}%
\pgfpathlineto{\pgfqpoint{1.426455in}{6.251690in}}%
\pgfpathlineto{\pgfqpoint{1.426475in}{6.229601in}}%
\pgfpathlineto{\pgfqpoint{1.426653in}{7.305106in}}%
\pgfpathlineto{\pgfqpoint{1.426731in}{7.589913in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{6.229704in}}%
\pgfpathlineto{\pgfqpoint{1.427801in}{7.583400in}}%
\pgfpathlineto{\pgfqpoint{1.427820in}{7.587038in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{7.398896in}}%
\pgfpathlineto{\pgfqpoint{1.428098in}{6.228726in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{7.589023in}}%
\pgfpathlineto{\pgfqpoint{1.429187in}{6.230579in}}%
\pgfpathlineto{\pgfqpoint{1.430514in}{7.587946in}}%
\pgfpathlineto{\pgfqpoint{1.429721in}{6.228044in}}%
\pgfpathlineto{\pgfqpoint{1.430673in}{6.806969in}}%
\pgfpathlineto{\pgfqpoint{1.431344in}{6.227577in}}%
\pgfpathlineto{\pgfqpoint{1.431602in}{7.586015in}}%
\pgfpathlineto{\pgfqpoint{1.431861in}{6.249691in}}%
\pgfpathlineto{\pgfqpoint{1.431880in}{6.227489in}}%
\pgfpathlineto{\pgfqpoint{1.432059in}{7.302010in}}%
\pgfpathlineto{\pgfqpoint{1.432137in}{7.587173in}}%
\pgfpathlineto{\pgfqpoint{1.432968in}{6.227553in}}%
\pgfpathlineto{\pgfqpoint{1.433207in}{7.580591in}}%
\pgfpathlineto{\pgfqpoint{1.433225in}{7.584347in}}%
\pgfpathlineto{\pgfqpoint{1.433286in}{7.396606in}}%
\pgfpathlineto{\pgfqpoint{1.433504in}{6.226610in}}%
\pgfpathlineto{\pgfqpoint{1.433760in}{7.586294in}}%
\pgfpathlineto{\pgfqpoint{1.434593in}{6.228413in}}%
\pgfpathlineto{\pgfqpoint{1.435920in}{7.585204in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{6.225927in}}%
\pgfpathlineto{\pgfqpoint{1.436078in}{6.805090in}}%
\pgfpathlineto{\pgfqpoint{1.436750in}{6.225450in}}%
\pgfpathlineto{\pgfqpoint{1.437007in}{7.583315in}}%
\pgfpathlineto{\pgfqpoint{1.437266in}{6.247705in}}%
\pgfpathlineto{\pgfqpoint{1.437286in}{6.225392in}}%
\pgfpathlineto{\pgfqpoint{1.437464in}{7.298921in}}%
\pgfpathlineto{\pgfqpoint{1.437543in}{7.584436in}}%
\pgfpathlineto{\pgfqpoint{1.438374in}{6.225414in}}%
\pgfpathlineto{\pgfqpoint{1.438612in}{7.577782in}}%
\pgfpathlineto{\pgfqpoint{1.438631in}{7.581655in}}%
\pgfpathlineto{\pgfqpoint{1.438692in}{7.394315in}}%
\pgfpathlineto{\pgfqpoint{1.438909in}{6.224505in}}%
\pgfpathlineto{\pgfqpoint{1.439165in}{7.583563in}}%
\pgfpathlineto{\pgfqpoint{1.439998in}{6.226255in}}%
\pgfpathlineto{\pgfqpoint{1.441325in}{7.582455in}}%
\pgfpathlineto{\pgfqpoint{1.440532in}{6.223816in}}%
\pgfpathlineto{\pgfqpoint{1.441483in}{6.803207in}}%
\pgfpathlineto{\pgfqpoint{1.442155in}{6.223326in}}%
\pgfpathlineto{\pgfqpoint{1.442413in}{7.580607in}}%
\pgfpathlineto{\pgfqpoint{1.442671in}{6.245719in}}%
\pgfpathlineto{\pgfqpoint{1.442691in}{6.223296in}}%
\pgfpathlineto{\pgfqpoint{1.442869in}{7.295827in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{7.581693in}}%
\pgfpathlineto{\pgfqpoint{1.443779in}{6.223274in}}%
\pgfpathlineto{\pgfqpoint{1.444017in}{7.574963in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{7.578952in}}%
\pgfpathlineto{\pgfqpoint{1.444097in}{7.392013in}}%
\pgfpathlineto{\pgfqpoint{1.444315in}{6.222342in}}%
\pgfpathlineto{\pgfqpoint{1.444570in}{7.580821in}}%
\pgfpathlineto{\pgfqpoint{1.445403in}{6.224094in}}%
\pgfpathlineto{\pgfqpoint{1.446730in}{7.579692in}}%
\pgfpathlineto{\pgfqpoint{1.445937in}{6.221699in}}%
\pgfpathlineto{\pgfqpoint{1.446889in}{6.801315in}}%
\pgfpathlineto{\pgfqpoint{1.447560in}{6.221197in}}%
\pgfpathlineto{\pgfqpoint{1.447818in}{7.577884in}}%
\pgfpathlineto{\pgfqpoint{1.448077in}{6.243728in}}%
\pgfpathlineto{\pgfqpoint{1.448096in}{6.221195in}}%
\pgfpathlineto{\pgfqpoint{1.448275in}{7.292720in}}%
\pgfpathlineto{\pgfqpoint{1.448353in}{7.578934in}}%
\pgfpathlineto{\pgfqpoint{1.449184in}{6.221130in}}%
\pgfpathlineto{\pgfqpoint{1.449423in}{7.572128in}}%
\pgfpathlineto{\pgfqpoint{1.449441in}{7.576234in}}%
\pgfpathlineto{\pgfqpoint{1.449502in}{7.389697in}}%
\pgfpathlineto{\pgfqpoint{1.449720in}{6.220227in}}%
\pgfpathlineto{\pgfqpoint{1.449976in}{7.578063in}}%
\pgfpathlineto{\pgfqpoint{1.450809in}{6.221930in}}%
\pgfpathlineto{\pgfqpoint{1.452136in}{7.576915in}}%
\pgfpathlineto{\pgfqpoint{1.451343in}{6.219578in}}%
\pgfpathlineto{\pgfqpoint{1.452294in}{6.799417in}}%
\pgfpathlineto{\pgfqpoint{1.452966in}{6.219068in}}%
\pgfpathlineto{\pgfqpoint{1.453223in}{7.575149in}}%
\pgfpathlineto{\pgfqpoint{1.453482in}{6.241738in}}%
\pgfpathlineto{\pgfqpoint{1.453502in}{6.219094in}}%
\pgfpathlineto{\pgfqpoint{1.453680in}{7.289604in}}%
\pgfpathlineto{\pgfqpoint{1.453759in}{7.576166in}}%
\pgfpathlineto{\pgfqpoint{1.454589in}{6.218987in}}%
\pgfpathlineto{\pgfqpoint{1.454828in}{7.569285in}}%
\pgfpathlineto{\pgfqpoint{1.454846in}{7.573508in}}%
\pgfpathlineto{\pgfqpoint{1.454907in}{7.387376in}}%
\pgfpathlineto{\pgfqpoint{1.455125in}{6.218114in}}%
\pgfpathlineto{\pgfqpoint{1.455381in}{7.575299in}}%
\pgfpathlineto{\pgfqpoint{1.456214in}{6.219770in}}%
\pgfpathlineto{\pgfqpoint{1.457541in}{7.574137in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{6.217464in}}%
\pgfpathlineto{\pgfqpoint{1.457699in}{6.797526in}}%
\pgfpathlineto{\pgfqpoint{1.458371in}{6.216948in}}%
\pgfpathlineto{\pgfqpoint{1.458629in}{7.572415in}}%
\pgfpathlineto{\pgfqpoint{1.458887in}{6.239759in}}%
\pgfpathlineto{\pgfqpoint{1.458907in}{6.217005in}}%
\pgfpathlineto{\pgfqpoint{1.459085in}{7.286489in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{7.573398in}}%
\pgfpathlineto{\pgfqpoint{1.459995in}{6.216858in}}%
\pgfpathlineto{\pgfqpoint{1.460233in}{7.566445in}}%
\pgfpathlineto{\pgfqpoint{1.460252in}{7.570330in}}%
\pgfpathlineto{\pgfqpoint{1.460313in}{7.385061in}}%
\pgfpathlineto{\pgfqpoint{1.460531in}{6.216016in}}%
\pgfpathlineto{\pgfqpoint{1.460786in}{7.572538in}}%
\pgfpathlineto{\pgfqpoint{1.461619in}{6.217627in}}%
\pgfpathlineto{\pgfqpoint{1.462946in}{7.571365in}}%
\pgfpathlineto{\pgfqpoint{1.462153in}{6.215366in}}%
\pgfpathlineto{\pgfqpoint{1.463105in}{6.795649in}}%
\pgfpathlineto{\pgfqpoint{1.463776in}{6.214847in}}%
\pgfpathlineto{\pgfqpoint{1.464034in}{7.569687in}}%
\pgfpathlineto{\pgfqpoint{1.464292in}{6.237798in}}%
\pgfpathlineto{\pgfqpoint{1.464312in}{6.214934in}}%
\pgfpathlineto{\pgfqpoint{1.464490in}{7.283385in}}%
\pgfpathlineto{\pgfqpoint{1.464569in}{7.570638in}}%
\pgfpathlineto{\pgfqpoint{1.465400in}{6.214747in}}%
\pgfpathlineto{\pgfqpoint{1.465639in}{7.563612in}}%
\pgfpathlineto{\pgfqpoint{1.465658in}{7.567618in}}%
\pgfpathlineto{\pgfqpoint{1.465718in}{7.382754in}}%
\pgfpathlineto{\pgfqpoint{1.465936in}{6.213936in}}%
\pgfpathlineto{\pgfqpoint{1.466192in}{7.569712in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{6.215959in}}%
\pgfpathlineto{\pgfqpoint{1.468352in}{7.568597in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{6.213285in}}%
\pgfpathlineto{\pgfqpoint{1.468509in}{6.798841in}}%
\pgfpathlineto{\pgfqpoint{1.469182in}{6.212759in}}%
\pgfpathlineto{\pgfqpoint{1.469439in}{7.566962in}}%
\pgfpathlineto{\pgfqpoint{1.469698in}{6.235849in}}%
\pgfpathlineto{\pgfqpoint{1.469718in}{6.212876in}}%
\pgfpathlineto{\pgfqpoint{1.469896in}{7.280287in}}%
\pgfpathlineto{\pgfqpoint{1.469975in}{7.567879in}}%
\pgfpathlineto{\pgfqpoint{1.470805in}{6.212647in}}%
\pgfpathlineto{\pgfqpoint{1.471045in}{7.561541in}}%
\pgfpathlineto{\pgfqpoint{1.471063in}{7.564906in}}%
\pgfpathlineto{\pgfqpoint{1.471123in}{7.380444in}}%
\pgfpathlineto{\pgfqpoint{1.471341in}{6.211866in}}%
\pgfpathlineto{\pgfqpoint{1.471598in}{7.566961in}}%
\pgfpathlineto{\pgfqpoint{1.472431in}{6.213835in}}%
\pgfpathlineto{\pgfqpoint{1.473221in}{7.565845in}}%
\pgfpathlineto{\pgfqpoint{1.472964in}{6.211210in}}%
\pgfpathlineto{\pgfqpoint{1.473915in}{6.791905in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{6.210674in}}%
\pgfpathlineto{\pgfqpoint{1.474845in}{7.564228in}}%
\pgfpathlineto{\pgfqpoint{1.475103in}{6.233900in}}%
\pgfpathlineto{\pgfqpoint{1.475123in}{6.210819in}}%
\pgfpathlineto{\pgfqpoint{1.475301in}{7.277183in}}%
\pgfpathlineto{\pgfqpoint{1.475380in}{7.565109in}}%
\pgfpathlineto{\pgfqpoint{1.476211in}{6.210547in}}%
\pgfpathlineto{\pgfqpoint{1.476450in}{7.558701in}}%
\pgfpathlineto{\pgfqpoint{1.476468in}{7.562182in}}%
\pgfpathlineto{\pgfqpoint{1.476529in}{7.378123in}}%
\pgfpathlineto{\pgfqpoint{1.476747in}{6.209793in}}%
\pgfpathlineto{\pgfqpoint{1.477003in}{7.564197in}}%
\pgfpathlineto{\pgfqpoint{1.477836in}{6.211709in}}%
\pgfpathlineto{\pgfqpoint{1.478626in}{7.563085in}}%
\pgfpathlineto{\pgfqpoint{1.478369in}{6.209131in}}%
\pgfpathlineto{\pgfqpoint{1.479320in}{6.790020in}}%
\pgfpathlineto{\pgfqpoint{1.479993in}{6.208693in}}%
\pgfpathlineto{\pgfqpoint{1.480250in}{7.561478in}}%
\pgfpathlineto{\pgfqpoint{1.480508in}{6.231945in}}%
\pgfpathlineto{\pgfqpoint{1.480528in}{6.208756in}}%
\pgfpathlineto{\pgfqpoint{1.480706in}{7.274066in}}%
\pgfpathlineto{\pgfqpoint{1.480785in}{7.562325in}}%
\pgfpathlineto{\pgfqpoint{1.481616in}{6.208441in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{7.555845in}}%
\pgfpathlineto{\pgfqpoint{1.481874in}{7.559442in}}%
\pgfpathlineto{\pgfqpoint{1.481934in}{7.375788in}}%
\pgfpathlineto{\pgfqpoint{1.482152in}{6.207717in}}%
\pgfpathlineto{\pgfqpoint{1.482408in}{7.561418in}}%
\pgfpathlineto{\pgfqpoint{1.483241in}{6.209579in}}%
\pgfpathlineto{\pgfqpoint{1.484031in}{7.560313in}}%
\pgfpathlineto{\pgfqpoint{1.483774in}{6.207049in}}%
\pgfpathlineto{\pgfqpoint{1.484726in}{6.788131in}}%
\pgfpathlineto{\pgfqpoint{1.485398in}{6.206598in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{7.558718in}}%
\pgfpathlineto{\pgfqpoint{1.485914in}{6.229992in}}%
\pgfpathlineto{\pgfqpoint{1.485933in}{6.206695in}}%
\pgfpathlineto{\pgfqpoint{1.486112in}{7.270941in}}%
\pgfpathlineto{\pgfqpoint{1.486191in}{7.559531in}}%
\pgfpathlineto{\pgfqpoint{1.487021in}{6.206338in}}%
\pgfpathlineto{\pgfqpoint{1.487260in}{7.552982in}}%
\pgfpathlineto{\pgfqpoint{1.487279in}{7.556696in}}%
\pgfpathlineto{\pgfqpoint{1.487339in}{7.373450in}}%
\pgfpathlineto{\pgfqpoint{1.487557in}{6.205644in}}%
\pgfpathlineto{\pgfqpoint{1.487814in}{7.558633in}}%
\pgfpathlineto{\pgfqpoint{1.488646in}{6.207455in}}%
\pgfpathlineto{\pgfqpoint{1.489437in}{7.557539in}}%
\pgfpathlineto{\pgfqpoint{1.489180in}{6.204975in}}%
\pgfpathlineto{\pgfqpoint{1.490131in}{6.786249in}}%
\pgfpathlineto{\pgfqpoint{1.490803in}{6.204514in}}%
\pgfpathlineto{\pgfqpoint{1.491060in}{7.555959in}}%
\pgfpathlineto{\pgfqpoint{1.491319in}{6.228051in}}%
\pgfpathlineto{\pgfqpoint{1.491339in}{6.204646in}}%
\pgfpathlineto{\pgfqpoint{1.491517in}{7.267819in}}%
\pgfpathlineto{\pgfqpoint{1.491597in}{7.556740in}}%
\pgfpathlineto{\pgfqpoint{1.492427in}{6.204250in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{7.550123in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{7.553954in}}%
\pgfpathlineto{\pgfqpoint{1.492745in}{7.371118in}}%
\pgfpathlineto{\pgfqpoint{1.492963in}{6.203586in}}%
\pgfpathlineto{\pgfqpoint{1.493219in}{7.555853in}}%
\pgfpathlineto{\pgfqpoint{1.494052in}{6.205347in}}%
\pgfpathlineto{\pgfqpoint{1.495378in}{7.554633in}}%
\pgfpathlineto{\pgfqpoint{1.494586in}{6.202918in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{6.784382in}}%
\pgfpathlineto{\pgfqpoint{1.496209in}{6.202448in}}%
\pgfpathlineto{\pgfqpoint{1.496466in}{7.553208in}}%
\pgfpathlineto{\pgfqpoint{1.496725in}{6.224709in}}%
\pgfpathlineto{\pgfqpoint{1.496744in}{6.202615in}}%
\pgfpathlineto{\pgfqpoint{1.496922in}{7.264707in}}%
\pgfpathlineto{\pgfqpoint{1.497002in}{7.553960in}}%
\pgfpathlineto{\pgfqpoint{1.497832in}{6.202180in}}%
\pgfpathlineto{\pgfqpoint{1.498071in}{7.547271in}}%
\pgfpathlineto{\pgfqpoint{1.498090in}{7.551218in}}%
\pgfpathlineto{\pgfqpoint{1.498150in}{7.368793in}}%
\pgfpathlineto{\pgfqpoint{1.498368in}{6.201547in}}%
\pgfpathlineto{\pgfqpoint{1.498624in}{7.553080in}}%
\pgfpathlineto{\pgfqpoint{1.499457in}{6.203257in}}%
\pgfpathlineto{\pgfqpoint{1.500783in}{7.551840in}}%
\pgfpathlineto{\pgfqpoint{1.499991in}{6.200872in}}%
\pgfpathlineto{\pgfqpoint{1.500942in}{6.782521in}}%
\pgfpathlineto{\pgfqpoint{1.501614in}{6.200396in}}%
\pgfpathlineto{\pgfqpoint{1.501871in}{7.550458in}}%
\pgfpathlineto{\pgfqpoint{1.502130in}{6.222794in}}%
\pgfpathlineto{\pgfqpoint{1.502149in}{6.200596in}}%
\pgfpathlineto{\pgfqpoint{1.502328in}{7.261600in}}%
\pgfpathlineto{\pgfqpoint{1.502407in}{7.551180in}}%
\pgfpathlineto{\pgfqpoint{1.503237in}{6.200120in}}%
\pgfpathlineto{\pgfqpoint{1.503476in}{7.544417in}}%
\pgfpathlineto{\pgfqpoint{1.503495in}{7.548481in}}%
\pgfpathlineto{\pgfqpoint{1.503555in}{7.366466in}}%
\pgfpathlineto{\pgfqpoint{1.503773in}{6.199516in}}%
\pgfpathlineto{\pgfqpoint{1.504029in}{7.550303in}}%
\pgfpathlineto{\pgfqpoint{1.504862in}{6.201173in}}%
\pgfpathlineto{\pgfqpoint{1.505653in}{7.549056in}}%
\pgfpathlineto{\pgfqpoint{1.505396in}{6.198832in}}%
\pgfpathlineto{\pgfqpoint{1.506347in}{6.780655in}}%
\pgfpathlineto{\pgfqpoint{1.507019in}{6.198346in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{7.547698in}}%
\pgfpathlineto{\pgfqpoint{1.507536in}{6.220879in}}%
\pgfpathlineto{\pgfqpoint{1.507555in}{6.198374in}}%
\pgfpathlineto{\pgfqpoint{1.507734in}{7.263427in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{7.548391in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{6.198287in}}%
\pgfpathlineto{\pgfqpoint{1.508882in}{7.541552in}}%
\pgfpathlineto{\pgfqpoint{1.508900in}{7.545731in}}%
\pgfpathlineto{\pgfqpoint{1.508961in}{7.360523in}}%
\pgfpathlineto{\pgfqpoint{1.509178in}{6.197483in}}%
\pgfpathlineto{\pgfqpoint{1.509435in}{7.547514in}}%
\pgfpathlineto{\pgfqpoint{1.510268in}{6.199086in}}%
\pgfpathlineto{\pgfqpoint{1.511059in}{7.546276in}}%
\pgfpathlineto{\pgfqpoint{1.510802in}{6.196788in}}%
\pgfpathlineto{\pgfqpoint{1.511753in}{6.773739in}}%
\pgfpathlineto{\pgfqpoint{1.512425in}{6.196291in}}%
\pgfpathlineto{\pgfqpoint{1.512682in}{7.544923in}}%
\pgfpathlineto{\pgfqpoint{1.512941in}{6.218958in}}%
\pgfpathlineto{\pgfqpoint{1.512961in}{6.196346in}}%
\pgfpathlineto{\pgfqpoint{1.513139in}{7.260303in}}%
\pgfpathlineto{\pgfqpoint{1.513218in}{7.545586in}}%
\pgfpathlineto{\pgfqpoint{1.514048in}{6.196216in}}%
\pgfpathlineto{\pgfqpoint{1.514287in}{7.538672in}}%
\pgfpathlineto{\pgfqpoint{1.514305in}{7.542966in}}%
\pgfpathlineto{\pgfqpoint{1.514367in}{7.358175in}}%
\pgfpathlineto{\pgfqpoint{1.514584in}{6.195445in}}%
\pgfpathlineto{\pgfqpoint{1.514840in}{7.544710in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{6.196996in}}%
\pgfpathlineto{\pgfqpoint{1.516464in}{7.543484in}}%
\pgfpathlineto{\pgfqpoint{1.516207in}{6.194741in}}%
\pgfpathlineto{\pgfqpoint{1.517158in}{6.771861in}}%
\pgfpathlineto{\pgfqpoint{1.517830in}{6.194236in}}%
\pgfpathlineto{\pgfqpoint{1.518087in}{7.542139in}}%
\pgfpathlineto{\pgfqpoint{1.518346in}{6.217039in}}%
\pgfpathlineto{\pgfqpoint{1.518366in}{6.194320in}}%
\pgfpathlineto{\pgfqpoint{1.518544in}{7.257170in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{7.542772in}}%
\pgfpathlineto{\pgfqpoint{1.519454in}{6.194149in}}%
\pgfpathlineto{\pgfqpoint{1.519692in}{7.535786in}}%
\pgfpathlineto{\pgfqpoint{1.519711in}{7.540196in}}%
\pgfpathlineto{\pgfqpoint{1.519772in}{7.355824in}}%
\pgfpathlineto{\pgfqpoint{1.519989in}{6.193413in}}%
\pgfpathlineto{\pgfqpoint{1.520245in}{7.541901in}}%
\pgfpathlineto{\pgfqpoint{1.521078in}{6.194912in}}%
\pgfpathlineto{\pgfqpoint{1.522405in}{7.540697in}}%
\pgfpathlineto{\pgfqpoint{1.521612in}{6.192703in}}%
\pgfpathlineto{\pgfqpoint{1.522564in}{6.769991in}}%
\pgfpathlineto{\pgfqpoint{1.523235in}{6.192193in}}%
\pgfpathlineto{\pgfqpoint{1.523493in}{7.539050in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{6.215134in}}%
\pgfpathlineto{\pgfqpoint{1.523771in}{6.192308in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{7.254041in}}%
\pgfpathlineto{\pgfqpoint{1.524028in}{7.539962in}}%
\pgfpathlineto{\pgfqpoint{1.524859in}{6.192097in}}%
\pgfpathlineto{\pgfqpoint{1.525098in}{7.532904in}}%
\pgfpathlineto{\pgfqpoint{1.525116in}{7.537430in}}%
\pgfpathlineto{\pgfqpoint{1.525177in}{7.353480in}}%
\pgfpathlineto{\pgfqpoint{1.525394in}{6.191396in}}%
\pgfpathlineto{\pgfqpoint{1.525651in}{7.539098in}}%
\pgfpathlineto{\pgfqpoint{1.526484in}{6.192846in}}%
\pgfpathlineto{\pgfqpoint{1.527274in}{7.537903in}}%
\pgfpathlineto{\pgfqpoint{1.527017in}{6.190683in}}%
\pgfpathlineto{\pgfqpoint{1.527969in}{6.768136in}}%
\pgfpathlineto{\pgfqpoint{1.528641in}{6.190169in}}%
\pgfpathlineto{\pgfqpoint{1.528898in}{7.536279in}}%
\pgfpathlineto{\pgfqpoint{1.529157in}{6.213247in}}%
\pgfpathlineto{\pgfqpoint{1.529177in}{6.190313in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{7.250923in}}%
\pgfpathlineto{\pgfqpoint{1.529434in}{7.537158in}}%
\pgfpathlineto{\pgfqpoint{1.530264in}{6.190063in}}%
\pgfpathlineto{\pgfqpoint{1.530503in}{7.530029in}}%
\pgfpathlineto{\pgfqpoint{1.530521in}{7.534671in}}%
\pgfpathlineto{\pgfqpoint{1.530582in}{7.351143in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{6.189397in}}%
\pgfpathlineto{\pgfqpoint{1.531056in}{7.536301in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.190797in}}%
\pgfpathlineto{\pgfqpoint{1.532680in}{7.535120in}}%
\pgfpathlineto{\pgfqpoint{1.532423in}{6.188679in}}%
\pgfpathlineto{\pgfqpoint{1.533374in}{6.766287in}}%
\pgfpathlineto{\pgfqpoint{1.534046in}{6.188157in}}%
\pgfpathlineto{\pgfqpoint{1.534304in}{7.533510in}}%
\pgfpathlineto{\pgfqpoint{1.534562in}{6.211371in}}%
\pgfpathlineto{\pgfqpoint{1.534582in}{6.188331in}}%
\pgfpathlineto{\pgfqpoint{1.534760in}{7.247809in}}%
\pgfpathlineto{\pgfqpoint{1.534839in}{7.534355in}}%
\pgfpathlineto{\pgfqpoint{1.535670in}{6.188039in}}%
\pgfpathlineto{\pgfqpoint{1.535908in}{7.527152in}}%
\pgfpathlineto{\pgfqpoint{1.535927in}{7.531909in}}%
\pgfpathlineto{\pgfqpoint{1.535988in}{7.348804in}}%
\pgfpathlineto{\pgfqpoint{1.536206in}{6.187320in}}%
\pgfpathlineto{\pgfqpoint{1.536461in}{7.533500in}}%
\pgfpathlineto{\pgfqpoint{1.537294in}{6.188754in}}%
\pgfpathlineto{\pgfqpoint{1.538085in}{7.532330in}}%
\pgfpathlineto{\pgfqpoint{1.537828in}{6.186678in}}%
\pgfpathlineto{\pgfqpoint{1.538779in}{6.764432in}}%
\pgfpathlineto{\pgfqpoint{1.539451in}{6.186147in}}%
\pgfpathlineto{\pgfqpoint{1.539709in}{7.530730in}}%
\pgfpathlineto{\pgfqpoint{1.539967in}{6.209493in}}%
\pgfpathlineto{\pgfqpoint{1.539987in}{6.186348in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{7.244690in}}%
\pgfpathlineto{\pgfqpoint{1.540244in}{7.531540in}}%
\pgfpathlineto{\pgfqpoint{1.541075in}{6.186013in}}%
\pgfpathlineto{\pgfqpoint{1.541313in}{7.524263in}}%
\pgfpathlineto{\pgfqpoint{1.541332in}{7.529134in}}%
\pgfpathlineto{\pgfqpoint{1.541393in}{7.346450in}}%
\pgfpathlineto{\pgfqpoint{1.541611in}{6.185322in}}%
\pgfpathlineto{\pgfqpoint{1.541867in}{7.530686in}}%
\pgfpathlineto{\pgfqpoint{1.542699in}{6.186706in}}%
\pgfpathlineto{\pgfqpoint{1.543490in}{7.529526in}}%
\pgfpathlineto{\pgfqpoint{1.543233in}{6.184674in}}%
\pgfpathlineto{\pgfqpoint{1.544185in}{6.762566in}}%
\pgfpathlineto{\pgfqpoint{1.544856in}{6.184131in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{7.527935in}}%
\pgfpathlineto{\pgfqpoint{1.545373in}{6.207610in}}%
\pgfpathlineto{\pgfqpoint{1.545393in}{6.184360in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{7.241557in}}%
\pgfpathlineto{\pgfqpoint{1.545650in}{7.528711in}}%
\pgfpathlineto{\pgfqpoint{1.546480in}{6.183982in}}%
\pgfpathlineto{\pgfqpoint{1.546719in}{7.521359in}}%
\pgfpathlineto{\pgfqpoint{1.546737in}{7.526345in}}%
\pgfpathlineto{\pgfqpoint{1.546798in}{7.344084in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{6.183320in}}%
\pgfpathlineto{\pgfqpoint{1.547272in}{7.527858in}}%
\pgfpathlineto{\pgfqpoint{1.548105in}{6.184656in}}%
\pgfpathlineto{\pgfqpoint{1.548896in}{7.526709in}}%
\pgfpathlineto{\pgfqpoint{1.548639in}{6.182667in}}%
\pgfpathlineto{\pgfqpoint{1.549590in}{6.760697in}}%
\pgfpathlineto{\pgfqpoint{1.550262in}{6.182117in}}%
\pgfpathlineto{\pgfqpoint{1.550519in}{7.525132in}}%
\pgfpathlineto{\pgfqpoint{1.550778in}{6.205729in}}%
\pgfpathlineto{\pgfqpoint{1.550798in}{6.182374in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{7.238418in}}%
\pgfpathlineto{\pgfqpoint{1.551056in}{7.525878in}}%
\pgfpathlineto{\pgfqpoint{1.551886in}{6.181956in}}%
\pgfpathlineto{\pgfqpoint{1.552124in}{7.518450in}}%
\pgfpathlineto{\pgfqpoint{1.552143in}{7.523130in}}%
\pgfpathlineto{\pgfqpoint{1.552204in}{7.341716in}}%
\pgfpathlineto{\pgfqpoint{1.552422in}{6.181324in}}%
\pgfpathlineto{\pgfqpoint{1.552677in}{7.525026in}}%
\pgfpathlineto{\pgfqpoint{1.553510in}{6.182614in}}%
\pgfpathlineto{\pgfqpoint{1.554301in}{7.523893in}}%
\pgfpathlineto{\pgfqpoint{1.554045in}{6.180666in}}%
\pgfpathlineto{\pgfqpoint{1.554995in}{6.758838in}}%
\pgfpathlineto{\pgfqpoint{1.555667in}{6.180115in}}%
\pgfpathlineto{\pgfqpoint{1.555925in}{7.522331in}}%
\pgfpathlineto{\pgfqpoint{1.556183in}{6.203863in}}%
\pgfpathlineto{\pgfqpoint{1.556203in}{6.180403in}}%
\pgfpathlineto{\pgfqpoint{1.556381in}{7.235283in}}%
\pgfpathlineto{\pgfqpoint{1.556461in}{7.523049in}}%
\pgfpathlineto{\pgfqpoint{1.557291in}{6.179946in}}%
\pgfpathlineto{\pgfqpoint{1.557529in}{7.515546in}}%
\pgfpathlineto{\pgfqpoint{1.557549in}{7.520346in}}%
\pgfpathlineto{\pgfqpoint{1.557609in}{7.339357in}}%
\pgfpathlineto{\pgfqpoint{1.557827in}{6.179345in}}%
\pgfpathlineto{\pgfqpoint{1.558083in}{7.522159in}}%
\pgfpathlineto{\pgfqpoint{1.558916in}{6.181013in}}%
\pgfpathlineto{\pgfqpoint{1.559706in}{7.521083in}}%
\pgfpathlineto{\pgfqpoint{1.559450in}{6.178683in}}%
\pgfpathlineto{\pgfqpoint{1.560401in}{6.756994in}}%
\pgfpathlineto{\pgfqpoint{1.561072in}{6.178133in}}%
\pgfpathlineto{\pgfqpoint{1.561330in}{7.519538in}}%
\pgfpathlineto{\pgfqpoint{1.561589in}{6.202016in}}%
\pgfpathlineto{\pgfqpoint{1.561608in}{6.178450in}}%
\pgfpathlineto{\pgfqpoint{1.561787in}{7.232158in}}%
\pgfpathlineto{\pgfqpoint{1.561866in}{7.520227in}}%
\pgfpathlineto{\pgfqpoint{1.562696in}{6.177954in}}%
\pgfpathlineto{\pgfqpoint{1.562935in}{7.513436in}}%
\pgfpathlineto{\pgfqpoint{1.562954in}{7.517569in}}%
\pgfpathlineto{\pgfqpoint{1.563014in}{7.337004in}}%
\pgfpathlineto{\pgfqpoint{1.563232in}{6.177383in}}%
\pgfpathlineto{\pgfqpoint{1.563489in}{7.519344in}}%
\pgfpathlineto{\pgfqpoint{1.564321in}{6.179000in}}%
\pgfpathlineto{\pgfqpoint{1.565112in}{7.518277in}}%
\pgfpathlineto{\pgfqpoint{1.564855in}{6.176715in}}%
\pgfpathlineto{\pgfqpoint{1.565806in}{6.755154in}}%
\pgfpathlineto{\pgfqpoint{1.566478in}{6.176162in}}%
\pgfpathlineto{\pgfqpoint{1.566735in}{7.516745in}}%
\pgfpathlineto{\pgfqpoint{1.566994in}{6.200178in}}%
\pgfpathlineto{\pgfqpoint{1.567014in}{6.176508in}}%
\pgfpathlineto{\pgfqpoint{1.567192in}{7.229039in}}%
\pgfpathlineto{\pgfqpoint{1.567271in}{7.517405in}}%
\pgfpathlineto{\pgfqpoint{1.568101in}{6.175970in}}%
\pgfpathlineto{\pgfqpoint{1.568341in}{7.510541in}}%
\pgfpathlineto{\pgfqpoint{1.568359in}{7.514788in}}%
\pgfpathlineto{\pgfqpoint{1.568420in}{7.334647in}}%
\pgfpathlineto{\pgfqpoint{1.568638in}{6.175428in}}%
\pgfpathlineto{\pgfqpoint{1.568894in}{7.516524in}}%
\pgfpathlineto{\pgfqpoint{1.569727in}{6.176993in}}%
\pgfpathlineto{\pgfqpoint{1.570517in}{7.515464in}}%
\pgfpathlineto{\pgfqpoint{1.570261in}{6.174751in}}%
\pgfpathlineto{\pgfqpoint{1.571211in}{6.753308in}}%
\pgfpathlineto{\pgfqpoint{1.571884in}{6.174269in}}%
\pgfpathlineto{\pgfqpoint{1.572141in}{7.513941in}}%
\pgfpathlineto{\pgfqpoint{1.572399in}{6.198338in}}%
\pgfpathlineto{\pgfqpoint{1.572419in}{6.174565in}}%
\pgfpathlineto{\pgfqpoint{1.572597in}{7.225912in}}%
\pgfpathlineto{\pgfqpoint{1.572677in}{7.514572in}}%
\pgfpathlineto{\pgfqpoint{1.573507in}{6.173984in}}%
\pgfpathlineto{\pgfqpoint{1.573746in}{7.507633in}}%
\pgfpathlineto{\pgfqpoint{1.573764in}{7.511994in}}%
\pgfpathlineto{\pgfqpoint{1.573825in}{7.332276in}}%
\pgfpathlineto{\pgfqpoint{1.574043in}{6.173470in}}%
\pgfpathlineto{\pgfqpoint{1.574299in}{7.513691in}}%
\pgfpathlineto{\pgfqpoint{1.575132in}{6.174981in}}%
\pgfpathlineto{\pgfqpoint{1.575922in}{7.512635in}}%
\pgfpathlineto{\pgfqpoint{1.575666in}{6.172782in}}%
\pgfpathlineto{\pgfqpoint{1.576617in}{6.751451in}}%
\pgfpathlineto{\pgfqpoint{1.577289in}{6.172290in}}%
\pgfpathlineto{\pgfqpoint{1.577546in}{7.511123in}}%
\pgfpathlineto{\pgfqpoint{1.577804in}{6.196493in}}%
\pgfpathlineto{\pgfqpoint{1.577824in}{6.172617in}}%
\pgfpathlineto{\pgfqpoint{1.578003in}{7.222774in}}%
\pgfpathlineto{\pgfqpoint{1.578082in}{7.511723in}}%
\pgfpathlineto{\pgfqpoint{1.578912in}{6.171994in}}%
\pgfpathlineto{\pgfqpoint{1.579151in}{7.504711in}}%
\pgfpathlineto{\pgfqpoint{1.579170in}{7.509186in}}%
\pgfpathlineto{\pgfqpoint{1.579230in}{7.329893in}}%
\pgfpathlineto{\pgfqpoint{1.579448in}{6.171509in}}%
\pgfpathlineto{\pgfqpoint{1.579704in}{7.510844in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{6.172967in}}%
\pgfpathlineto{\pgfqpoint{1.581327in}{7.509795in}}%
\pgfpathlineto{\pgfqpoint{1.581071in}{6.170812in}}%
\pgfpathlineto{\pgfqpoint{1.582022in}{6.749591in}}%
\pgfpathlineto{\pgfqpoint{1.582694in}{6.170312in}}%
\pgfpathlineto{\pgfqpoint{1.582951in}{7.508296in}}%
\pgfpathlineto{\pgfqpoint{1.583210in}{6.194651in}}%
\pgfpathlineto{\pgfqpoint{1.583230in}{6.170673in}}%
\pgfpathlineto{\pgfqpoint{1.583408in}{7.219628in}}%
\pgfpathlineto{\pgfqpoint{1.583487in}{7.508868in}}%
\pgfpathlineto{\pgfqpoint{1.584317in}{6.170010in}}%
\pgfpathlineto{\pgfqpoint{1.584557in}{7.501784in}}%
\pgfpathlineto{\pgfqpoint{1.584575in}{7.506374in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{7.327509in}}%
\pgfpathlineto{\pgfqpoint{1.584853in}{6.169554in}}%
\pgfpathlineto{\pgfqpoint{1.585110in}{7.507994in}}%
\pgfpathlineto{\pgfqpoint{1.585943in}{6.170962in}}%
\pgfpathlineto{\pgfqpoint{1.586734in}{7.506798in}}%
\pgfpathlineto{\pgfqpoint{1.586476in}{6.168852in}}%
\pgfpathlineto{\pgfqpoint{1.587427in}{6.747743in}}%
\pgfpathlineto{\pgfqpoint{1.588100in}{6.168348in}}%
\pgfpathlineto{\pgfqpoint{1.588357in}{7.505474in}}%
\pgfpathlineto{\pgfqpoint{1.588616in}{6.191392in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{6.168743in}}%
\pgfpathlineto{\pgfqpoint{1.588813in}{7.216489in}}%
\pgfpathlineto{\pgfqpoint{1.588893in}{7.506017in}}%
\pgfpathlineto{\pgfqpoint{1.589723in}{6.168042in}}%
\pgfpathlineto{\pgfqpoint{1.589962in}{7.498864in}}%
\pgfpathlineto{\pgfqpoint{1.589980in}{7.503568in}}%
\pgfpathlineto{\pgfqpoint{1.590041in}{7.325134in}}%
\pgfpathlineto{\pgfqpoint{1.590259in}{6.167617in}}%
\pgfpathlineto{\pgfqpoint{1.590515in}{7.505151in}}%
\pgfpathlineto{\pgfqpoint{1.591348in}{6.168976in}}%
\pgfpathlineto{\pgfqpoint{1.592139in}{7.503972in}}%
\pgfpathlineto{\pgfqpoint{1.591882in}{6.166911in}}%
\pgfpathlineto{\pgfqpoint{1.592832in}{6.745909in}}%
\pgfpathlineto{\pgfqpoint{1.593505in}{6.166403in}}%
\pgfpathlineto{\pgfqpoint{1.593762in}{7.502658in}}%
\pgfpathlineto{\pgfqpoint{1.594021in}{6.189580in}}%
\pgfpathlineto{\pgfqpoint{1.594040in}{6.166832in}}%
\pgfpathlineto{\pgfqpoint{1.594218in}{7.213359in}}%
\pgfpathlineto{\pgfqpoint{1.594298in}{7.503174in}}%
\pgfpathlineto{\pgfqpoint{1.595128in}{6.166092in}}%
\pgfpathlineto{\pgfqpoint{1.595367in}{7.495950in}}%
\pgfpathlineto{\pgfqpoint{1.595386in}{7.500768in}}%
\pgfpathlineto{\pgfqpoint{1.595446in}{7.322766in}}%
\pgfpathlineto{\pgfqpoint{1.595664in}{6.165697in}}%
\pgfpathlineto{\pgfqpoint{1.595920in}{7.502313in}}%
\pgfpathlineto{\pgfqpoint{1.596753in}{6.167005in}}%
\pgfpathlineto{\pgfqpoint{1.597544in}{7.501148in}}%
\pgfpathlineto{\pgfqpoint{1.597287in}{6.164985in}}%
\pgfpathlineto{\pgfqpoint{1.598238in}{6.744080in}}%
\pgfpathlineto{\pgfqpoint{1.598910in}{6.164469in}}%
\pgfpathlineto{\pgfqpoint{1.599167in}{7.499843in}}%
\pgfpathlineto{\pgfqpoint{1.599426in}{6.187778in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{6.164699in}}%
\pgfpathlineto{\pgfqpoint{1.599624in}{7.215143in}}%
\pgfpathlineto{\pgfqpoint{1.599703in}{7.500329in}}%
\pgfpathlineto{\pgfqpoint{1.600534in}{6.164345in}}%
\pgfpathlineto{\pgfqpoint{1.600773in}{7.493032in}}%
\pgfpathlineto{\pgfqpoint{1.600791in}{7.497965in}}%
\pgfpathlineto{\pgfqpoint{1.600852in}{7.316846in}}%
\pgfpathlineto{\pgfqpoint{1.601069in}{6.163783in}}%
\pgfpathlineto{\pgfqpoint{1.601326in}{7.499471in}}%
\pgfpathlineto{\pgfqpoint{1.602158in}{6.165039in}}%
\pgfpathlineto{\pgfqpoint{1.602949in}{7.498316in}}%
\pgfpathlineto{\pgfqpoint{1.602692in}{6.163062in}}%
\pgfpathlineto{\pgfqpoint{1.603644in}{6.737253in}}%
\pgfpathlineto{\pgfqpoint{1.604315in}{6.162535in}}%
\pgfpathlineto{\pgfqpoint{1.604572in}{7.497016in}}%
\pgfpathlineto{\pgfqpoint{1.604832in}{6.185973in}}%
\pgfpathlineto{\pgfqpoint{1.604852in}{6.162792in}}%
\pgfpathlineto{\pgfqpoint{1.605030in}{7.212011in}}%
\pgfpathlineto{\pgfqpoint{1.605109in}{7.497472in}}%
\pgfpathlineto{\pgfqpoint{1.605939in}{6.162395in}}%
\pgfpathlineto{\pgfqpoint{1.606178in}{7.490102in}}%
\pgfpathlineto{\pgfqpoint{1.606196in}{7.495147in}}%
\pgfpathlineto{\pgfqpoint{1.606276in}{7.213540in}}%
\pgfpathlineto{\pgfqpoint{1.606475in}{6.161866in}}%
\pgfpathlineto{\pgfqpoint{1.606731in}{7.496614in}}%
\pgfpathlineto{\pgfqpoint{1.607564in}{6.163068in}}%
\pgfpathlineto{\pgfqpoint{1.608355in}{7.495468in}}%
\pgfpathlineto{\pgfqpoint{1.608098in}{6.161130in}}%
\pgfpathlineto{\pgfqpoint{1.609049in}{6.735408in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{6.160596in}}%
\pgfpathlineto{\pgfqpoint{1.609978in}{7.494174in}}%
\pgfpathlineto{\pgfqpoint{1.610237in}{6.184164in}}%
\pgfpathlineto{\pgfqpoint{1.610257in}{6.160880in}}%
\pgfpathlineto{\pgfqpoint{1.610435in}{7.208866in}}%
\pgfpathlineto{\pgfqpoint{1.610514in}{7.494601in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{6.160442in}}%
\pgfpathlineto{\pgfqpoint{1.611583in}{7.487158in}}%
\pgfpathlineto{\pgfqpoint{1.611602in}{7.492316in}}%
\pgfpathlineto{\pgfqpoint{1.611682in}{7.207091in}}%
\pgfpathlineto{\pgfqpoint{1.611880in}{6.159945in}}%
\pgfpathlineto{\pgfqpoint{1.612136in}{7.493744in}}%
\pgfpathlineto{\pgfqpoint{1.612969in}{6.161096in}}%
\pgfpathlineto{\pgfqpoint{1.613760in}{7.492611in}}%
\pgfpathlineto{\pgfqpoint{1.613504in}{6.159196in}}%
\pgfpathlineto{\pgfqpoint{1.614454in}{6.733561in}}%
\pgfpathlineto{\pgfqpoint{1.615126in}{6.158660in}}%
\pgfpathlineto{\pgfqpoint{1.615384in}{7.491052in}}%
\pgfpathlineto{\pgfqpoint{1.615642in}{6.182358in}}%
\pgfpathlineto{\pgfqpoint{1.615662in}{6.158973in}}%
\pgfpathlineto{\pgfqpoint{1.615840in}{7.205716in}}%
\pgfpathlineto{\pgfqpoint{1.615919in}{7.491724in}}%
\pgfpathlineto{\pgfqpoint{1.616750in}{6.158495in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{7.484211in}}%
\pgfpathlineto{\pgfqpoint{1.617007in}{7.489483in}}%
\pgfpathlineto{\pgfqpoint{1.617088in}{7.200634in}}%
\pgfpathlineto{\pgfqpoint{1.617285in}{6.158032in}}%
\pgfpathlineto{\pgfqpoint{1.617542in}{7.490873in}}%
\pgfpathlineto{\pgfqpoint{1.618354in}{6.165951in}}%
\pgfpathlineto{\pgfqpoint{1.618373in}{6.158441in}}%
\pgfpathlineto{\pgfqpoint{1.618454in}{6.487901in}}%
\pgfpathlineto{\pgfqpoint{1.619165in}{7.489755in}}%
\pgfpathlineto{\pgfqpoint{1.618909in}{6.157275in}}%
\pgfpathlineto{\pgfqpoint{1.619681in}{7.467567in}}%
\pgfpathlineto{\pgfqpoint{1.619701in}{7.489533in}}%
\pgfpathlineto{\pgfqpoint{1.619899in}{6.472283in}}%
\pgfpathlineto{\pgfqpoint{1.620531in}{6.156739in}}%
\pgfpathlineto{\pgfqpoint{1.620789in}{7.488213in}}%
\pgfpathlineto{\pgfqpoint{1.621048in}{6.180569in}}%
\pgfpathlineto{\pgfqpoint{1.621067in}{6.157081in}}%
\pgfpathlineto{\pgfqpoint{1.621246in}{7.202572in}}%
\pgfpathlineto{\pgfqpoint{1.621324in}{7.488852in}}%
\pgfpathlineto{\pgfqpoint{1.622155in}{6.156565in}}%
\pgfpathlineto{\pgfqpoint{1.622394in}{7.481270in}}%
\pgfpathlineto{\pgfqpoint{1.622412in}{7.486655in}}%
\pgfpathlineto{\pgfqpoint{1.622493in}{7.198394in}}%
\pgfpathlineto{\pgfqpoint{1.622691in}{6.156137in}}%
\pgfpathlineto{\pgfqpoint{1.622947in}{7.488009in}}%
\pgfpathlineto{\pgfqpoint{1.623760in}{6.164127in}}%
\pgfpathlineto{\pgfqpoint{1.623778in}{6.156508in}}%
\pgfpathlineto{\pgfqpoint{1.623859in}{6.485251in}}%
\pgfpathlineto{\pgfqpoint{1.624571in}{7.486907in}}%
\pgfpathlineto{\pgfqpoint{1.624314in}{6.155372in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{7.464578in}}%
\pgfpathlineto{\pgfqpoint{1.625107in}{7.486657in}}%
\pgfpathlineto{\pgfqpoint{1.625305in}{6.466270in}}%
\pgfpathlineto{\pgfqpoint{1.625937in}{6.154837in}}%
\pgfpathlineto{\pgfqpoint{1.626194in}{7.485381in}}%
\pgfpathlineto{\pgfqpoint{1.626453in}{6.178798in}}%
\pgfpathlineto{\pgfqpoint{1.626473in}{6.155208in}}%
\pgfpathlineto{\pgfqpoint{1.626651in}{7.199439in}}%
\pgfpathlineto{\pgfqpoint{1.626730in}{7.485987in}}%
\pgfpathlineto{\pgfqpoint{1.627560in}{6.154653in}}%
\pgfpathlineto{\pgfqpoint{1.627799in}{7.478335in}}%
\pgfpathlineto{\pgfqpoint{1.627817in}{7.483834in}}%
\pgfpathlineto{\pgfqpoint{1.627898in}{7.196161in}}%
\pgfpathlineto{\pgfqpoint{1.628097in}{6.154144in}}%
\pgfpathlineto{\pgfqpoint{1.628352in}{7.485150in}}%
\pgfpathlineto{\pgfqpoint{1.629165in}{6.162317in}}%
\pgfpathlineto{\pgfqpoint{1.629184in}{6.154902in}}%
\pgfpathlineto{\pgfqpoint{1.629264in}{6.482617in}}%
\pgfpathlineto{\pgfqpoint{1.629976in}{7.484061in}}%
\pgfpathlineto{\pgfqpoint{1.629720in}{6.153483in}}%
\pgfpathlineto{\pgfqpoint{1.630492in}{7.461592in}}%
\pgfpathlineto{\pgfqpoint{1.630512in}{7.483783in}}%
\pgfpathlineto{\pgfqpoint{1.630710in}{6.464580in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{6.152945in}}%
\pgfpathlineto{\pgfqpoint{1.631600in}{7.482548in}}%
\pgfpathlineto{\pgfqpoint{1.631858in}{6.177035in}}%
\pgfpathlineto{\pgfqpoint{1.631878in}{6.153345in}}%
\pgfpathlineto{\pgfqpoint{1.632056in}{7.196309in}}%
\pgfpathlineto{\pgfqpoint{1.632135in}{7.483120in}}%
\pgfpathlineto{\pgfqpoint{1.632966in}{6.152748in}}%
\pgfpathlineto{\pgfqpoint{1.633204in}{7.475397in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{7.481008in}}%
\pgfpathlineto{\pgfqpoint{1.633304in}{7.193922in}}%
\pgfpathlineto{\pgfqpoint{1.633502in}{6.152267in}}%
\pgfpathlineto{\pgfqpoint{1.633757in}{7.482285in}}%
\pgfpathlineto{\pgfqpoint{1.634570in}{6.160509in}}%
\pgfpathlineto{\pgfqpoint{1.634590in}{6.152983in}}%
\pgfpathlineto{\pgfqpoint{1.634670in}{6.479987in}}%
\pgfpathlineto{\pgfqpoint{1.635381in}{7.481207in}}%
\pgfpathlineto{\pgfqpoint{1.635125in}{6.151597in}}%
\pgfpathlineto{\pgfqpoint{1.635897in}{7.458597in}}%
\pgfpathlineto{\pgfqpoint{1.635917in}{7.480899in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{6.462884in}}%
\pgfpathlineto{\pgfqpoint{1.636747in}{6.151052in}}%
\pgfpathlineto{\pgfqpoint{1.637005in}{7.479703in}}%
\pgfpathlineto{\pgfqpoint{1.637263in}{6.175268in}}%
\pgfpathlineto{\pgfqpoint{1.637283in}{6.151479in}}%
\pgfpathlineto{\pgfqpoint{1.637462in}{7.193172in}}%
\pgfpathlineto{\pgfqpoint{1.637541in}{7.480271in}}%
\pgfpathlineto{\pgfqpoint{1.638371in}{6.150839in}}%
\pgfpathlineto{\pgfqpoint{1.638610in}{7.472445in}}%
\pgfpathlineto{\pgfqpoint{1.638628in}{7.478168in}}%
\pgfpathlineto{\pgfqpoint{1.638709in}{7.191668in}}%
\pgfpathlineto{\pgfqpoint{1.638907in}{6.150387in}}%
\pgfpathlineto{\pgfqpoint{1.639163in}{7.479406in}}%
\pgfpathlineto{\pgfqpoint{1.639976in}{6.157840in}}%
\pgfpathlineto{\pgfqpoint{1.639995in}{6.151058in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{6.477351in}}%
\pgfpathlineto{\pgfqpoint{1.640787in}{7.478337in}}%
\pgfpathlineto{\pgfqpoint{1.640530in}{6.149705in}}%
\pgfpathlineto{\pgfqpoint{1.641303in}{7.455587in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{7.478000in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{6.461179in}}%
\pgfpathlineto{\pgfqpoint{1.642153in}{6.149155in}}%
\pgfpathlineto{\pgfqpoint{1.642410in}{7.476843in}}%
\pgfpathlineto{\pgfqpoint{1.642669in}{6.173497in}}%
\pgfpathlineto{\pgfqpoint{1.642689in}{6.149608in}}%
\pgfpathlineto{\pgfqpoint{1.642867in}{7.190023in}}%
\pgfpathlineto{\pgfqpoint{1.642946in}{7.477382in}}%
\pgfpathlineto{\pgfqpoint{1.643776in}{6.148928in}}%
\pgfpathlineto{\pgfqpoint{1.644015in}{7.469480in}}%
\pgfpathlineto{\pgfqpoint{1.644034in}{7.474928in}}%
\pgfpathlineto{\pgfqpoint{1.644114in}{7.189405in}}%
\pgfpathlineto{\pgfqpoint{1.644312in}{6.148503in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{7.476515in}}%
\pgfpathlineto{\pgfqpoint{1.645382in}{6.156023in}}%
\pgfpathlineto{\pgfqpoint{1.645400in}{6.149133in}}%
\pgfpathlineto{\pgfqpoint{1.645480in}{6.474711in}}%
\pgfpathlineto{\pgfqpoint{1.646192in}{7.475458in}}%
\pgfpathlineto{\pgfqpoint{1.645936in}{6.147814in}}%
\pgfpathlineto{\pgfqpoint{1.646708in}{7.452569in}}%
\pgfpathlineto{\pgfqpoint{1.646728in}{7.475093in}}%
\pgfpathlineto{\pgfqpoint{1.646926in}{6.459476in}}%
\pgfpathlineto{\pgfqpoint{1.647558in}{6.147261in}}%
\pgfpathlineto{\pgfqpoint{1.647816in}{7.473978in}}%
\pgfpathlineto{\pgfqpoint{1.648074in}{6.171732in}}%
\pgfpathlineto{\pgfqpoint{1.648094in}{6.147743in}}%
\pgfpathlineto{\pgfqpoint{1.648291in}{7.302004in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{7.474488in}}%
\pgfpathlineto{\pgfqpoint{1.649182in}{6.147023in}}%
\pgfpathlineto{\pgfqpoint{1.649183in}{6.147468in}}%
\pgfpathlineto{\pgfqpoint{1.649974in}{7.473612in}}%
\pgfpathlineto{\pgfqpoint{1.649718in}{6.146628in}}%
\pgfpathlineto{\pgfqpoint{1.650668in}{6.736709in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{6.145935in}}%
\pgfpathlineto{\pgfqpoint{1.651597in}{7.472582in}}%
\pgfpathlineto{\pgfqpoint{1.651856in}{6.173634in}}%
\pgfpathlineto{\pgfqpoint{1.651875in}{6.147440in}}%
\pgfpathlineto{\pgfqpoint{1.652093in}{7.390216in}}%
\pgfpathlineto{\pgfqpoint{1.652133in}{7.472189in}}%
\pgfpathlineto{\pgfqpoint{1.652429in}{6.147412in}}%
\pgfpathlineto{\pgfqpoint{1.652866in}{6.493938in}}%
\pgfpathlineto{\pgfqpoint{1.652963in}{6.145383in}}%
\pgfpathlineto{\pgfqpoint{1.653757in}{7.471600in}}%
\pgfpathlineto{\pgfqpoint{1.654034in}{6.149337in}}%
\pgfpathlineto{\pgfqpoint{1.654052in}{6.148338in}}%
\pgfpathlineto{\pgfqpoint{1.654074in}{6.186064in}}%
\pgfpathlineto{\pgfqpoint{1.655379in}{7.470732in}}%
\pgfpathlineto{\pgfqpoint{1.655123in}{6.144772in}}%
\pgfpathlineto{\pgfqpoint{1.655460in}{7.218601in}}%
\pgfpathlineto{\pgfqpoint{1.656746in}{6.144075in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{7.469437in}}%
\pgfpathlineto{\pgfqpoint{1.656747in}{6.144077in}}%
\pgfpathlineto{\pgfqpoint{1.656925in}{7.211510in}}%
\pgfpathlineto{\pgfqpoint{1.657002in}{7.469713in}}%
\pgfpathlineto{\pgfqpoint{1.657281in}{6.145617in}}%
\pgfpathlineto{\pgfqpoint{1.657855in}{6.178761in}}%
\pgfpathlineto{\pgfqpoint{1.659162in}{7.468720in}}%
\pgfpathlineto{\pgfqpoint{1.658368in}{6.143523in}}%
\pgfpathlineto{\pgfqpoint{1.659241in}{7.229271in}}%
\pgfpathlineto{\pgfqpoint{1.659697in}{7.466654in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{6.142933in}}%
\pgfpathlineto{\pgfqpoint{1.660667in}{6.886417in}}%
\pgfpathlineto{\pgfqpoint{1.660785in}{7.467857in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{6.143442in}}%
\pgfpathlineto{\pgfqpoint{1.661835in}{7.424334in}}%
\pgfpathlineto{\pgfqpoint{1.662408in}{7.466847in}}%
\pgfpathlineto{\pgfqpoint{1.662152in}{6.142226in}}%
\pgfpathlineto{\pgfqpoint{1.662548in}{6.815427in}}%
\pgfpathlineto{\pgfqpoint{1.662687in}{6.143432in}}%
\pgfpathlineto{\pgfqpoint{1.662944in}{7.466398in}}%
\pgfpathlineto{\pgfqpoint{1.663736in}{6.200733in}}%
\pgfpathlineto{\pgfqpoint{1.663775in}{6.141720in}}%
\pgfpathlineto{\pgfqpoint{1.664032in}{7.465411in}}%
\pgfpathlineto{\pgfqpoint{1.664468in}{7.029432in}}%
\pgfpathlineto{\pgfqpoint{1.664568in}{7.465836in}}%
\pgfpathlineto{\pgfqpoint{1.665398in}{6.141405in}}%
\pgfpathlineto{\pgfqpoint{1.665636in}{7.457640in}}%
\pgfpathlineto{\pgfqpoint{1.665655in}{7.463555in}}%
\pgfpathlineto{\pgfqpoint{1.665835in}{6.513227in}}%
\pgfpathlineto{\pgfqpoint{1.665934in}{6.141098in}}%
\pgfpathlineto{\pgfqpoint{1.666190in}{7.464975in}}%
\pgfpathlineto{\pgfqpoint{1.667003in}{6.148890in}}%
\pgfpathlineto{\pgfqpoint{1.667021in}{6.141565in}}%
\pgfpathlineto{\pgfqpoint{1.667102in}{6.464259in}}%
\pgfpathlineto{\pgfqpoint{1.667813in}{7.463970in}}%
\pgfpathlineto{\pgfqpoint{1.667557in}{6.140377in}}%
\pgfpathlineto{\pgfqpoint{1.668329in}{7.440528in}}%
\pgfpathlineto{\pgfqpoint{1.668349in}{7.463493in}}%
\pgfpathlineto{\pgfqpoint{1.668547in}{6.452776in}}%
\pgfpathlineto{\pgfqpoint{1.669180in}{6.139864in}}%
\pgfpathlineto{\pgfqpoint{1.669437in}{7.462544in}}%
\pgfpathlineto{\pgfqpoint{1.669695in}{6.164801in}}%
\pgfpathlineto{\pgfqpoint{1.669715in}{6.140418in}}%
\pgfpathlineto{\pgfqpoint{1.669893in}{7.174312in}}%
\pgfpathlineto{\pgfqpoint{1.669973in}{7.462940in}}%
\pgfpathlineto{\pgfqpoint{1.670803in}{6.139538in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{7.455488in}}%
\pgfpathlineto{\pgfqpoint{1.671061in}{7.460697in}}%
\pgfpathlineto{\pgfqpoint{1.671141in}{7.178136in}}%
\pgfpathlineto{\pgfqpoint{1.671339in}{6.139259in}}%
\pgfpathlineto{\pgfqpoint{1.671595in}{7.462079in}}%
\pgfpathlineto{\pgfqpoint{1.672408in}{6.147114in}}%
\pgfpathlineto{\pgfqpoint{1.672427in}{6.139682in}}%
\pgfpathlineto{\pgfqpoint{1.672507in}{6.461655in}}%
\pgfpathlineto{\pgfqpoint{1.673218in}{7.461079in}}%
\pgfpathlineto{\pgfqpoint{1.672963in}{6.138523in}}%
\pgfpathlineto{\pgfqpoint{1.673735in}{7.437499in}}%
\pgfpathlineto{\pgfqpoint{1.673754in}{7.460573in}}%
\pgfpathlineto{\pgfqpoint{1.673952in}{6.451094in}}%
\pgfpathlineto{\pgfqpoint{1.674585in}{6.138004in}}%
\pgfpathlineto{\pgfqpoint{1.674842in}{7.459663in}}%
\pgfpathlineto{\pgfqpoint{1.675101in}{6.163069in}}%
\pgfpathlineto{\pgfqpoint{1.675120in}{6.138589in}}%
\pgfpathlineto{\pgfqpoint{1.675318in}{7.290226in}}%
\pgfpathlineto{\pgfqpoint{1.675378in}{7.460029in}}%
\pgfpathlineto{\pgfqpoint{1.676208in}{6.137668in}}%
\pgfpathlineto{\pgfqpoint{1.676210in}{6.138066in}}%
\pgfpathlineto{\pgfqpoint{1.677001in}{7.459171in}}%
\pgfpathlineto{\pgfqpoint{1.676744in}{6.137417in}}%
\pgfpathlineto{\pgfqpoint{1.677695in}{6.722622in}}%
\pgfpathlineto{\pgfqpoint{1.678368in}{6.136669in}}%
\pgfpathlineto{\pgfqpoint{1.678624in}{7.458053in}}%
\pgfpathlineto{\pgfqpoint{1.678883in}{6.165018in}}%
\pgfpathlineto{\pgfqpoint{1.678903in}{6.137980in}}%
\pgfpathlineto{\pgfqpoint{1.679120in}{7.374724in}}%
\pgfpathlineto{\pgfqpoint{1.679160in}{7.457645in}}%
\pgfpathlineto{\pgfqpoint{1.679456in}{6.138362in}}%
\pgfpathlineto{\pgfqpoint{1.679892in}{6.485495in}}%
\pgfpathlineto{\pgfqpoint{1.679990in}{6.136149in}}%
\pgfpathlineto{\pgfqpoint{1.680783in}{7.457116in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{6.140375in}}%
\pgfpathlineto{\pgfqpoint{1.681079in}{6.138808in}}%
\pgfpathlineto{\pgfqpoint{1.681100in}{6.175699in}}%
\pgfpathlineto{\pgfqpoint{1.682406in}{7.456263in}}%
\pgfpathlineto{\pgfqpoint{1.682150in}{6.135585in}}%
\pgfpathlineto{\pgfqpoint{1.682486in}{7.207073in}}%
\pgfpathlineto{\pgfqpoint{1.682942in}{7.455110in}}%
\pgfpathlineto{\pgfqpoint{1.683773in}{6.134829in}}%
\pgfpathlineto{\pgfqpoint{1.683952in}{7.195766in}}%
\pgfpathlineto{\pgfqpoint{1.684030in}{7.455161in}}%
\pgfpathlineto{\pgfqpoint{1.684308in}{6.136178in}}%
\pgfpathlineto{\pgfqpoint{1.684882in}{6.168508in}}%
\pgfpathlineto{\pgfqpoint{1.686189in}{7.454208in}}%
\pgfpathlineto{\pgfqpoint{1.685396in}{6.134309in}}%
\pgfpathlineto{\pgfqpoint{1.686268in}{7.213740in}}%
\pgfpathlineto{\pgfqpoint{1.687277in}{7.452095in}}%
\pgfpathlineto{\pgfqpoint{1.687555in}{6.133773in}}%
\pgfpathlineto{\pgfqpoint{1.687693in}{6.871326in}}%
\pgfpathlineto{\pgfqpoint{1.687811in}{7.453363in}}%
\pgfpathlineto{\pgfqpoint{1.688643in}{6.134077in}}%
\pgfpathlineto{\pgfqpoint{1.688862in}{7.411015in}}%
\pgfpathlineto{\pgfqpoint{1.689435in}{7.452278in}}%
\pgfpathlineto{\pgfqpoint{1.689179in}{6.133009in}}%
\pgfpathlineto{\pgfqpoint{1.689575in}{6.801005in}}%
\pgfpathlineto{\pgfqpoint{1.689713in}{6.134394in}}%
\pgfpathlineto{\pgfqpoint{1.689970in}{7.451806in}}%
\pgfpathlineto{\pgfqpoint{1.690763in}{6.192363in}}%
\pgfpathlineto{\pgfqpoint{1.690801in}{6.132489in}}%
\pgfpathlineto{\pgfqpoint{1.691058in}{7.451025in}}%
\pgfpathlineto{\pgfqpoint{1.691495in}{7.019537in}}%
\pgfpathlineto{\pgfqpoint{1.691594in}{7.451308in}}%
\pgfpathlineto{\pgfqpoint{1.692425in}{6.132301in}}%
\pgfpathlineto{\pgfqpoint{1.692663in}{7.443580in}}%
\pgfpathlineto{\pgfqpoint{1.692682in}{7.449237in}}%
\pgfpathlineto{\pgfqpoint{1.692762in}{7.169078in}}%
\pgfpathlineto{\pgfqpoint{1.692960in}{6.131976in}}%
\pgfpathlineto{\pgfqpoint{1.693216in}{7.450468in}}%
\pgfpathlineto{\pgfqpoint{1.694029in}{6.140101in}}%
\pgfpathlineto{\pgfqpoint{1.694048in}{6.132240in}}%
\pgfpathlineto{\pgfqpoint{1.694129in}{6.456379in}}%
\pgfpathlineto{\pgfqpoint{1.694840in}{7.449395in}}%
\pgfpathlineto{\pgfqpoint{1.694584in}{6.131201in}}%
\pgfpathlineto{\pgfqpoint{1.695356in}{7.426851in}}%
\pgfpathlineto{\pgfqpoint{1.695376in}{7.448891in}}%
\pgfpathlineto{\pgfqpoint{1.695574in}{6.444461in}}%
\pgfpathlineto{\pgfqpoint{1.696206in}{6.130678in}}%
\pgfpathlineto{\pgfqpoint{1.696463in}{7.448150in}}%
\pgfpathlineto{\pgfqpoint{1.696722in}{6.154812in}}%
\pgfpathlineto{\pgfqpoint{1.696742in}{6.131130in}}%
\pgfpathlineto{\pgfqpoint{1.696921in}{7.163448in}}%
\pgfpathlineto{\pgfqpoint{1.696999in}{7.448404in}}%
\pgfpathlineto{\pgfqpoint{1.697830in}{6.130476in}}%
\pgfpathlineto{\pgfqpoint{1.698069in}{7.440605in}}%
\pgfpathlineto{\pgfqpoint{1.698087in}{7.446373in}}%
\pgfpathlineto{\pgfqpoint{1.698167in}{7.166817in}}%
\pgfpathlineto{\pgfqpoint{1.698365in}{6.130183in}}%
\pgfpathlineto{\pgfqpoint{1.698622in}{7.447566in}}%
\pgfpathlineto{\pgfqpoint{1.699435in}{6.138371in}}%
\pgfpathlineto{\pgfqpoint{1.699453in}{6.130405in}}%
\pgfpathlineto{\pgfqpoint{1.699534in}{6.453805in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{7.446503in}}%
\pgfpathlineto{\pgfqpoint{1.699989in}{6.129394in}}%
\pgfpathlineto{\pgfqpoint{1.700762in}{7.423821in}}%
\pgfpathlineto{\pgfqpoint{1.700782in}{7.446141in}}%
\pgfpathlineto{\pgfqpoint{1.700979in}{6.442810in}}%
\pgfpathlineto{\pgfqpoint{1.701612in}{6.128865in}}%
\pgfpathlineto{\pgfqpoint{1.701869in}{7.445263in}}%
\pgfpathlineto{\pgfqpoint{1.702128in}{6.153121in}}%
\pgfpathlineto{\pgfqpoint{1.702148in}{6.129343in}}%
\pgfpathlineto{\pgfqpoint{1.702344in}{7.274497in}}%
\pgfpathlineto{\pgfqpoint{1.702405in}{7.445487in}}%
\pgfpathlineto{\pgfqpoint{1.703235in}{6.128647in}}%
\pgfpathlineto{\pgfqpoint{1.703236in}{6.128846in}}%
\pgfpathlineto{\pgfqpoint{1.704027in}{7.444648in}}%
\pgfpathlineto{\pgfqpoint{1.703771in}{6.128386in}}%
\pgfpathlineto{\pgfqpoint{1.704721in}{6.713555in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{6.127582in}}%
\pgfpathlineto{\pgfqpoint{1.705651in}{7.443595in}}%
\pgfpathlineto{\pgfqpoint{1.705909in}{6.156575in}}%
\pgfpathlineto{\pgfqpoint{1.705929in}{6.129072in}}%
\pgfpathlineto{\pgfqpoint{1.706147in}{7.361945in}}%
\pgfpathlineto{\pgfqpoint{1.706187in}{7.443205in}}%
\pgfpathlineto{\pgfqpoint{1.706482in}{6.129064in}}%
\pgfpathlineto{\pgfqpoint{1.706919in}{6.477154in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{6.127047in}}%
\pgfpathlineto{\pgfqpoint{1.707810in}{7.442556in}}%
\pgfpathlineto{\pgfqpoint{1.708088in}{6.130964in}}%
\pgfpathlineto{\pgfqpoint{1.708106in}{6.129995in}}%
\pgfpathlineto{\pgfqpoint{1.708127in}{6.165523in}}%
\pgfpathlineto{\pgfqpoint{1.709432in}{7.441720in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{6.126587in}}%
\pgfpathlineto{\pgfqpoint{1.709513in}{7.191554in}}%
\pgfpathlineto{\pgfqpoint{1.709968in}{7.440429in}}%
\pgfpathlineto{\pgfqpoint{1.710800in}{6.125772in}}%
\pgfpathlineto{\pgfqpoint{1.710958in}{7.037154in}}%
\pgfpathlineto{\pgfqpoint{1.711056in}{7.440680in}}%
\pgfpathlineto{\pgfqpoint{1.711888in}{6.127212in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{7.403743in}}%
\pgfpathlineto{\pgfqpoint{1.712680in}{7.439220in}}%
\pgfpathlineto{\pgfqpoint{1.712422in}{6.125234in}}%
\pgfpathlineto{\pgfqpoint{1.712820in}{6.777559in}}%
\pgfpathlineto{\pgfqpoint{1.712958in}{6.125768in}}%
\pgfpathlineto{\pgfqpoint{1.713215in}{7.439623in}}%
\pgfpathlineto{\pgfqpoint{1.714008in}{6.178670in}}%
\pgfpathlineto{\pgfqpoint{1.714581in}{6.124799in}}%
\pgfpathlineto{\pgfqpoint{1.714303in}{7.437715in}}%
\pgfpathlineto{\pgfqpoint{1.714740in}{7.017899in}}%
\pgfpathlineto{\pgfqpoint{1.714838in}{7.438793in}}%
\pgfpathlineto{\pgfqpoint{1.715669in}{6.124898in}}%
\pgfpathlineto{\pgfqpoint{1.715888in}{7.395653in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{7.437769in}}%
\pgfpathlineto{\pgfqpoint{1.716205in}{6.123975in}}%
\pgfpathlineto{\pgfqpoint{1.716620in}{6.658598in}}%
\pgfpathlineto{\pgfqpoint{1.717293in}{6.125376in}}%
\pgfpathlineto{\pgfqpoint{1.716997in}{7.437324in}}%
\pgfpathlineto{\pgfqpoint{1.717789in}{6.184151in}}%
\pgfpathlineto{\pgfqpoint{1.717828in}{6.123439in}}%
\pgfpathlineto{\pgfqpoint{1.718085in}{7.436325in}}%
\pgfpathlineto{\pgfqpoint{1.718522in}{7.004050in}}%
\pgfpathlineto{\pgfqpoint{1.718621in}{7.436697in}}%
\pgfpathlineto{\pgfqpoint{1.719451in}{6.123190in}}%
\pgfpathlineto{\pgfqpoint{1.719690in}{7.428623in}}%
\pgfpathlineto{\pgfqpoint{1.719708in}{7.434833in}}%
\pgfpathlineto{\pgfqpoint{1.719789in}{7.153586in}}%
\pgfpathlineto{\pgfqpoint{1.719987in}{6.122886in}}%
\pgfpathlineto{\pgfqpoint{1.720244in}{7.435877in}}%
\pgfpathlineto{\pgfqpoint{1.721056in}{6.131479in}}%
\pgfpathlineto{\pgfqpoint{1.721075in}{6.123369in}}%
\pgfpathlineto{\pgfqpoint{1.721155in}{6.443512in}}%
\pgfpathlineto{\pgfqpoint{1.721867in}{7.434866in}}%
\pgfpathlineto{\pgfqpoint{1.721610in}{6.122199in}}%
\pgfpathlineto{\pgfqpoint{1.722383in}{7.411644in}}%
\pgfpathlineto{\pgfqpoint{1.722403in}{7.434394in}}%
\pgfpathlineto{\pgfqpoint{1.722601in}{6.431964in}}%
\pgfpathlineto{\pgfqpoint{1.723233in}{6.121663in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{7.433438in}}%
\pgfpathlineto{\pgfqpoint{1.723749in}{6.146417in}}%
\pgfpathlineto{\pgfqpoint{1.723769in}{6.122254in}}%
\pgfpathlineto{\pgfqpoint{1.723967in}{7.269594in}}%
\pgfpathlineto{\pgfqpoint{1.724026in}{7.433777in}}%
\pgfpathlineto{\pgfqpoint{1.724322in}{6.124459in}}%
\pgfpathlineto{\pgfqpoint{1.724818in}{6.175431in}}%
\pgfpathlineto{\pgfqpoint{1.725393in}{6.121129in}}%
\pgfpathlineto{\pgfqpoint{1.725114in}{7.431956in}}%
\pgfpathlineto{\pgfqpoint{1.725551in}{7.017237in}}%
\pgfpathlineto{\pgfqpoint{1.725649in}{7.432967in}}%
\pgfpathlineto{\pgfqpoint{1.726480in}{6.121571in}}%
\pgfpathlineto{\pgfqpoint{1.726718in}{7.425632in}}%
\pgfpathlineto{\pgfqpoint{1.726737in}{7.429833in}}%
\pgfpathlineto{\pgfqpoint{1.726917in}{6.480364in}}%
\pgfpathlineto{\pgfqpoint{1.727016in}{6.120435in}}%
\pgfpathlineto{\pgfqpoint{1.727272in}{7.431964in}}%
\pgfpathlineto{\pgfqpoint{1.728085in}{6.126724in}}%
\pgfpathlineto{\pgfqpoint{1.728103in}{6.121753in}}%
\pgfpathlineto{\pgfqpoint{1.728165in}{6.324353in}}%
\pgfpathlineto{\pgfqpoint{1.728638in}{6.119895in}}%
\pgfpathlineto{\pgfqpoint{1.729432in}{7.430913in}}%
\pgfpathlineto{\pgfqpoint{1.729609in}{6.545635in}}%
\pgfpathlineto{\pgfqpoint{1.730262in}{6.119622in}}%
\pgfpathlineto{\pgfqpoint{1.730519in}{7.429072in}}%
\pgfpathlineto{\pgfqpoint{1.730778in}{6.139982in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{6.119375in}}%
\pgfpathlineto{\pgfqpoint{1.730956in}{7.014146in}}%
\pgfpathlineto{\pgfqpoint{1.731054in}{7.430049in}}%
\pgfpathlineto{\pgfqpoint{1.731886in}{6.119774in}}%
\pgfpathlineto{\pgfqpoint{1.732123in}{7.422639in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{7.426959in}}%
\pgfpathlineto{\pgfqpoint{1.732322in}{6.478716in}}%
\pgfpathlineto{\pgfqpoint{1.732421in}{6.118670in}}%
\pgfpathlineto{\pgfqpoint{1.732677in}{7.429051in}}%
\pgfpathlineto{\pgfqpoint{1.733490in}{6.125024in}}%
\pgfpathlineto{\pgfqpoint{1.733509in}{6.119945in}}%
\pgfpathlineto{\pgfqpoint{1.733570in}{6.321995in}}%
\pgfpathlineto{\pgfqpoint{1.734043in}{6.118124in}}%
\pgfpathlineto{\pgfqpoint{1.734837in}{7.427979in}}%
\pgfpathlineto{\pgfqpoint{1.735015in}{6.539296in}}%
\pgfpathlineto{\pgfqpoint{1.735667in}{6.117836in}}%
\pgfpathlineto{\pgfqpoint{1.735925in}{7.425821in}}%
\pgfpathlineto{\pgfqpoint{1.736183in}{6.138320in}}%
\pgfpathlineto{\pgfqpoint{1.736203in}{6.117615in}}%
\pgfpathlineto{\pgfqpoint{1.736380in}{7.145775in}}%
\pgfpathlineto{\pgfqpoint{1.736460in}{7.427116in}}%
\pgfpathlineto{\pgfqpoint{1.737291in}{6.117972in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{7.421127in}}%
\pgfpathlineto{\pgfqpoint{1.737548in}{7.424070in}}%
\pgfpathlineto{\pgfqpoint{1.737589in}{7.329265in}}%
\pgfpathlineto{\pgfqpoint{1.737826in}{6.116901in}}%
\pgfpathlineto{\pgfqpoint{1.738083in}{7.426124in}}%
\pgfpathlineto{\pgfqpoint{1.738955in}{6.214823in}}%
\pgfpathlineto{\pgfqpoint{1.740242in}{7.425034in}}%
\pgfpathlineto{\pgfqpoint{1.739449in}{6.116349in}}%
\pgfpathlineto{\pgfqpoint{1.740301in}{7.288639in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{6.115855in}}%
\pgfpathlineto{\pgfqpoint{1.741330in}{7.422916in}}%
\pgfpathlineto{\pgfqpoint{1.741628in}{6.129726in}}%
\pgfpathlineto{\pgfqpoint{1.741865in}{7.424173in}}%
\pgfpathlineto{\pgfqpoint{1.742696in}{6.116171in}}%
\pgfpathlineto{\pgfqpoint{1.743054in}{7.007485in}}%
\pgfpathlineto{\pgfqpoint{1.743232in}{6.115134in}}%
\pgfpathlineto{\pgfqpoint{1.743488in}{7.423189in}}%
\pgfpathlineto{\pgfqpoint{1.744281in}{6.159260in}}%
\pgfpathlineto{\pgfqpoint{1.744854in}{6.114581in}}%
\pgfpathlineto{\pgfqpoint{1.744559in}{7.419188in}}%
\pgfpathlineto{\pgfqpoint{1.744994in}{6.876037in}}%
\pgfpathlineto{\pgfqpoint{1.745648in}{7.422086in}}%
\pgfpathlineto{\pgfqpoint{1.745390in}{6.115280in}}%
\pgfpathlineto{\pgfqpoint{1.746163in}{7.389908in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{7.419826in}}%
\pgfpathlineto{\pgfqpoint{1.746459in}{6.125528in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{6.114270in}}%
\pgfpathlineto{\pgfqpoint{1.746596in}{6.715762in}}%
\pgfpathlineto{\pgfqpoint{1.747270in}{7.421232in}}%
\pgfpathlineto{\pgfqpoint{1.747014in}{6.114107in}}%
\pgfpathlineto{\pgfqpoint{1.747786in}{7.392489in}}%
\pgfpathlineto{\pgfqpoint{1.747806in}{7.419727in}}%
\pgfpathlineto{\pgfqpoint{1.748043in}{6.231316in}}%
\pgfpathlineto{\pgfqpoint{1.748638in}{6.113353in}}%
\pgfpathlineto{\pgfqpoint{1.748359in}{7.418282in}}%
\pgfpathlineto{\pgfqpoint{1.748835in}{7.274395in}}%
\pgfpathlineto{\pgfqpoint{1.748893in}{7.420260in}}%
\pgfpathlineto{\pgfqpoint{1.749172in}{6.115155in}}%
\pgfpathlineto{\pgfqpoint{1.749667in}{6.221903in}}%
\pgfpathlineto{\pgfqpoint{1.750259in}{6.112830in}}%
\pgfpathlineto{\pgfqpoint{1.749964in}{7.416199in}}%
\pgfpathlineto{\pgfqpoint{1.750459in}{7.284444in}}%
\pgfpathlineto{\pgfqpoint{1.751053in}{7.419146in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{6.113558in}}%
\pgfpathlineto{\pgfqpoint{1.751290in}{6.215550in}}%
\pgfpathlineto{\pgfqpoint{1.751883in}{6.112511in}}%
\pgfpathlineto{\pgfqpoint{1.751588in}{7.416852in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{7.184339in}}%
\pgfpathlineto{\pgfqpoint{1.752675in}{7.418300in}}%
\pgfpathlineto{\pgfqpoint{1.752419in}{6.112378in}}%
\pgfpathlineto{\pgfqpoint{1.752974in}{6.118026in}}%
\pgfpathlineto{\pgfqpoint{1.754299in}{7.417339in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{6.111617in}}%
\pgfpathlineto{\pgfqpoint{1.754419in}{6.915002in}}%
\pgfpathlineto{\pgfqpoint{1.754578in}{6.113060in}}%
\pgfpathlineto{\pgfqpoint{1.754835in}{7.416701in}}%
\pgfpathlineto{\pgfqpoint{1.755627in}{6.170762in}}%
\pgfpathlineto{\pgfqpoint{1.755665in}{6.111113in}}%
\pgfpathlineto{\pgfqpoint{1.755922in}{7.415990in}}%
\pgfpathlineto{\pgfqpoint{1.756359in}{6.982437in}}%
\pgfpathlineto{\pgfqpoint{1.756458in}{7.416213in}}%
\pgfpathlineto{\pgfqpoint{1.757288in}{6.110769in}}%
\pgfpathlineto{\pgfqpoint{1.757527in}{7.407584in}}%
\pgfpathlineto{\pgfqpoint{1.757546in}{7.414225in}}%
\pgfpathlineto{\pgfqpoint{1.757745in}{6.365889in}}%
\pgfpathlineto{\pgfqpoint{1.757824in}{6.110664in}}%
\pgfpathlineto{\pgfqpoint{1.758081in}{7.415371in}}%
\pgfpathlineto{\pgfqpoint{1.758656in}{7.365335in}}%
\pgfpathlineto{\pgfqpoint{1.759448in}{6.109892in}}%
\pgfpathlineto{\pgfqpoint{1.759704in}{7.414419in}}%
\pgfpathlineto{\pgfqpoint{1.760062in}{6.346388in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{7.413752in}}%
\pgfpathlineto{\pgfqpoint{1.761071in}{6.109384in}}%
\pgfpathlineto{\pgfqpoint{1.761309in}{7.403568in}}%
\pgfpathlineto{\pgfqpoint{1.761328in}{7.413080in}}%
\pgfpathlineto{\pgfqpoint{1.761447in}{6.902330in}}%
\pgfpathlineto{\pgfqpoint{1.761606in}{6.110156in}}%
\pgfpathlineto{\pgfqpoint{1.761864in}{7.413275in}}%
\pgfpathlineto{\pgfqpoint{1.762655in}{6.164246in}}%
\pgfpathlineto{\pgfqpoint{1.763230in}{6.108953in}}%
\pgfpathlineto{\pgfqpoint{1.762951in}{7.411326in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{6.995571in}}%
\pgfpathlineto{\pgfqpoint{1.763486in}{7.412434in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{6.109109in}}%
\pgfpathlineto{\pgfqpoint{1.764555in}{7.405378in}}%
\pgfpathlineto{\pgfqpoint{1.764575in}{7.409160in}}%
\pgfpathlineto{\pgfqpoint{1.764754in}{6.468887in}}%
\pgfpathlineto{\pgfqpoint{1.764854in}{6.108166in}}%
\pgfpathlineto{\pgfqpoint{1.765109in}{7.411486in}}%
\pgfpathlineto{\pgfqpoint{1.765923in}{6.114194in}}%
\pgfpathlineto{\pgfqpoint{1.765941in}{6.109613in}}%
\pgfpathlineto{\pgfqpoint{1.766002in}{6.307953in}}%
\pgfpathlineto{\pgfqpoint{1.766476in}{6.107652in}}%
\pgfpathlineto{\pgfqpoint{1.767269in}{7.410322in}}%
\pgfpathlineto{\pgfqpoint{1.767447in}{6.529253in}}%
\pgfpathlineto{\pgfqpoint{1.768099in}{6.107287in}}%
\pgfpathlineto{\pgfqpoint{1.768357in}{7.408412in}}%
\pgfpathlineto{\pgfqpoint{1.768615in}{6.128526in}}%
\pgfpathlineto{\pgfqpoint{1.768635in}{6.107236in}}%
\pgfpathlineto{\pgfqpoint{1.768813in}{7.136410in}}%
\pgfpathlineto{\pgfqpoint{1.768891in}{7.409482in}}%
\pgfpathlineto{\pgfqpoint{1.769723in}{6.107351in}}%
\pgfpathlineto{\pgfqpoint{1.769962in}{7.403806in}}%
\pgfpathlineto{\pgfqpoint{1.769981in}{7.406257in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{7.313745in}}%
\pgfpathlineto{\pgfqpoint{1.770259in}{6.106435in}}%
\pgfpathlineto{\pgfqpoint{1.770515in}{7.408445in}}%
\pgfpathlineto{\pgfqpoint{1.771387in}{6.205074in}}%
\pgfpathlineto{\pgfqpoint{1.772674in}{7.407358in}}%
\pgfpathlineto{\pgfqpoint{1.771881in}{6.105916in}}%
\pgfpathlineto{\pgfqpoint{1.772714in}{7.345333in}}%
\pgfpathlineto{\pgfqpoint{1.774040in}{6.105520in}}%
\pgfpathlineto{\pgfqpoint{1.773762in}{7.405488in}}%
\pgfpathlineto{\pgfqpoint{1.774100in}{6.252001in}}%
\pgfpathlineto{\pgfqpoint{1.774297in}{7.406522in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{6.105594in}}%
\pgfpathlineto{\pgfqpoint{1.775387in}{7.402850in}}%
\pgfpathlineto{\pgfqpoint{1.775664in}{6.104708in}}%
\pgfpathlineto{\pgfqpoint{1.775920in}{7.405497in}}%
\pgfpathlineto{\pgfqpoint{1.776872in}{6.748161in}}%
\pgfpathlineto{\pgfqpoint{1.777544in}{7.404283in}}%
\pgfpathlineto{\pgfqpoint{1.777287in}{6.104187in}}%
\pgfpathlineto{\pgfqpoint{1.778060in}{7.384525in}}%
\pgfpathlineto{\pgfqpoint{1.778080in}{7.404393in}}%
\pgfpathlineto{\pgfqpoint{1.778258in}{6.525908in}}%
\pgfpathlineto{\pgfqpoint{1.778910in}{6.103809in}}%
\pgfpathlineto{\pgfqpoint{1.779167in}{7.402566in}}%
\pgfpathlineto{\pgfqpoint{1.779426in}{6.125297in}}%
\pgfpathlineto{\pgfqpoint{1.779446in}{6.103816in}}%
\pgfpathlineto{\pgfqpoint{1.779624in}{7.130086in}}%
\pgfpathlineto{\pgfqpoint{1.779703in}{7.403568in}}%
\pgfpathlineto{\pgfqpoint{1.780533in}{6.103852in}}%
\pgfpathlineto{\pgfqpoint{1.780773in}{7.397768in}}%
\pgfpathlineto{\pgfqpoint{1.780791in}{7.400441in}}%
\pgfpathlineto{\pgfqpoint{1.780832in}{7.308536in}}%
\pgfpathlineto{\pgfqpoint{1.781069in}{6.102996in}}%
\pgfpathlineto{\pgfqpoint{1.781326in}{7.402554in}}%
\pgfpathlineto{\pgfqpoint{1.782198in}{6.200860in}}%
\pgfpathlineto{\pgfqpoint{1.783485in}{7.401436in}}%
\pgfpathlineto{\pgfqpoint{1.782692in}{6.102477in}}%
\pgfpathlineto{\pgfqpoint{1.783525in}{7.339978in}}%
\pgfpathlineto{\pgfqpoint{1.784851in}{6.102132in}}%
\pgfpathlineto{\pgfqpoint{1.784573in}{7.399653in}}%
\pgfpathlineto{\pgfqpoint{1.784911in}{6.247590in}}%
\pgfpathlineto{\pgfqpoint{1.785108in}{7.400623in}}%
\pgfpathlineto{\pgfqpoint{1.785939in}{6.102130in}}%
\pgfpathlineto{\pgfqpoint{1.786198in}{7.396528in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{6.101305in}}%
\pgfpathlineto{\pgfqpoint{1.786731in}{7.399621in}}%
\pgfpathlineto{\pgfqpoint{1.787682in}{6.742364in}}%
\pgfpathlineto{\pgfqpoint{1.788354in}{7.398430in}}%
\pgfpathlineto{\pgfqpoint{1.788097in}{6.100785in}}%
\pgfpathlineto{\pgfqpoint{1.788870in}{7.378404in}}%
\pgfpathlineto{\pgfqpoint{1.788890in}{7.398485in}}%
\pgfpathlineto{\pgfqpoint{1.789068in}{6.522620in}}%
\pgfpathlineto{\pgfqpoint{1.789721in}{6.100524in}}%
\pgfpathlineto{\pgfqpoint{1.789978in}{7.396744in}}%
\pgfpathlineto{\pgfqpoint{1.790236in}{6.122135in}}%
\pgfpathlineto{\pgfqpoint{1.790256in}{6.100462in}}%
\pgfpathlineto{\pgfqpoint{1.790434in}{7.123793in}}%
\pgfpathlineto{\pgfqpoint{1.790513in}{7.397681in}}%
\pgfpathlineto{\pgfqpoint{1.791344in}{6.100421in}}%
\pgfpathlineto{\pgfqpoint{1.791583in}{7.391753in}}%
\pgfpathlineto{\pgfqpoint{1.791602in}{7.394649in}}%
\pgfpathlineto{\pgfqpoint{1.791642in}{7.303353in}}%
\pgfpathlineto{\pgfqpoint{1.791880in}{6.099624in}}%
\pgfpathlineto{\pgfqpoint{1.792136in}{7.396686in}}%
\pgfpathlineto{\pgfqpoint{1.793009in}{6.199703in}}%
\pgfpathlineto{\pgfqpoint{1.794296in}{7.395528in}}%
\pgfpathlineto{\pgfqpoint{1.793502in}{6.099100in}}%
\pgfpathlineto{\pgfqpoint{1.794335in}{7.334637in}}%
\pgfpathlineto{\pgfqpoint{1.795662in}{6.098794in}}%
\pgfpathlineto{\pgfqpoint{1.795383in}{7.393827in}}%
\pgfpathlineto{\pgfqpoint{1.795721in}{6.243234in}}%
\pgfpathlineto{\pgfqpoint{1.795919in}{7.394729in}}%
\pgfpathlineto{\pgfqpoint{1.796749in}{6.098711in}}%
\pgfpathlineto{\pgfqpoint{1.797008in}{7.390743in}}%
\pgfpathlineto{\pgfqpoint{1.797285in}{6.097941in}}%
\pgfpathlineto{\pgfqpoint{1.797542in}{7.393740in}}%
\pgfpathlineto{\pgfqpoint{1.798493in}{6.736593in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{7.392352in}}%
\pgfpathlineto{\pgfqpoint{1.798908in}{6.097411in}}%
\pgfpathlineto{\pgfqpoint{1.799681in}{7.372269in}}%
\pgfpathlineto{\pgfqpoint{1.799701in}{7.392557in}}%
\pgfpathlineto{\pgfqpoint{1.799897in}{6.404409in}}%
\pgfpathlineto{\pgfqpoint{1.800532in}{6.097120in}}%
\pgfpathlineto{\pgfqpoint{1.800789in}{7.390894in}}%
\pgfpathlineto{\pgfqpoint{1.801048in}{6.117642in}}%
\pgfpathlineto{\pgfqpoint{1.801067in}{6.097121in}}%
\pgfpathlineto{\pgfqpoint{1.801245in}{7.117494in}}%
\pgfpathlineto{\pgfqpoint{1.801324in}{7.391763in}}%
\pgfpathlineto{\pgfqpoint{1.802155in}{6.096996in}}%
\pgfpathlineto{\pgfqpoint{1.802394in}{7.385704in}}%
\pgfpathlineto{\pgfqpoint{1.802412in}{7.388819in}}%
\pgfpathlineto{\pgfqpoint{1.802473in}{7.212406in}}%
\pgfpathlineto{\pgfqpoint{1.802691in}{6.096254in}}%
\pgfpathlineto{\pgfqpoint{1.802947in}{7.390779in}}%
\pgfpathlineto{\pgfqpoint{1.803780in}{6.098238in}}%
\pgfpathlineto{\pgfqpoint{1.805106in}{7.389575in}}%
\pgfpathlineto{\pgfqpoint{1.804313in}{6.095719in}}%
\pgfpathlineto{\pgfqpoint{1.805264in}{6.654953in}}%
\pgfpathlineto{\pgfqpoint{1.805937in}{6.095416in}}%
\pgfpathlineto{\pgfqpoint{1.806194in}{7.387952in}}%
\pgfpathlineto{\pgfqpoint{1.806453in}{6.116060in}}%
\pgfpathlineto{\pgfqpoint{1.806472in}{6.095448in}}%
\pgfpathlineto{\pgfqpoint{1.806650in}{7.114331in}}%
\pgfpathlineto{\pgfqpoint{1.806729in}{7.388788in}}%
\pgfpathlineto{\pgfqpoint{1.807560in}{6.095284in}}%
\pgfpathlineto{\pgfqpoint{1.807799in}{7.382666in}}%
\pgfpathlineto{\pgfqpoint{1.807818in}{7.385891in}}%
\pgfpathlineto{\pgfqpoint{1.807878in}{7.209949in}}%
\pgfpathlineto{\pgfqpoint{1.808096in}{6.094571in}}%
\pgfpathlineto{\pgfqpoint{1.808352in}{7.387813in}}%
\pgfpathlineto{\pgfqpoint{1.809185in}{6.096505in}}%
\pgfpathlineto{\pgfqpoint{1.810511in}{7.386593in}}%
\pgfpathlineto{\pgfqpoint{1.809718in}{6.094035in}}%
\pgfpathlineto{\pgfqpoint{1.810670in}{6.648363in}}%
\pgfpathlineto{\pgfqpoint{1.811342in}{6.093723in}}%
\pgfpathlineto{\pgfqpoint{1.811599in}{7.385013in}}%
\pgfpathlineto{\pgfqpoint{1.811858in}{6.114492in}}%
\pgfpathlineto{\pgfqpoint{1.811878in}{6.093618in}}%
\pgfpathlineto{\pgfqpoint{1.812056in}{7.115879in}}%
\pgfpathlineto{\pgfqpoint{1.812134in}{7.385818in}}%
\pgfpathlineto{\pgfqpoint{1.812966in}{6.093832in}}%
\pgfpathlineto{\pgfqpoint{1.813204in}{7.379634in}}%
\pgfpathlineto{\pgfqpoint{1.813223in}{7.382969in}}%
\pgfpathlineto{\pgfqpoint{1.813284in}{7.204040in}}%
\pgfpathlineto{\pgfqpoint{1.813501in}{6.092905in}}%
\pgfpathlineto{\pgfqpoint{1.813758in}{7.384854in}}%
\pgfpathlineto{\pgfqpoint{1.814590in}{6.094791in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{7.383619in}}%
\pgfpathlineto{\pgfqpoint{1.815124in}{6.092371in}}%
\pgfpathlineto{\pgfqpoint{1.816075in}{6.646624in}}%
\pgfpathlineto{\pgfqpoint{1.816747in}{6.092051in}}%
\pgfpathlineto{\pgfqpoint{1.817004in}{7.382083in}}%
\pgfpathlineto{\pgfqpoint{1.817264in}{6.112944in}}%
\pgfpathlineto{\pgfqpoint{1.817283in}{6.091975in}}%
\pgfpathlineto{\pgfqpoint{1.817462in}{7.112728in}}%
\pgfpathlineto{\pgfqpoint{1.817540in}{7.382856in}}%
\pgfpathlineto{\pgfqpoint{1.818371in}{6.092151in}}%
\pgfpathlineto{\pgfqpoint{1.818610in}{7.376610in}}%
\pgfpathlineto{\pgfqpoint{1.818628in}{7.380056in}}%
\pgfpathlineto{\pgfqpoint{1.818689in}{7.201609in}}%
\pgfpathlineto{\pgfqpoint{1.818907in}{6.091258in}}%
\pgfpathlineto{\pgfqpoint{1.819163in}{7.381904in}}%
\pgfpathlineto{\pgfqpoint{1.819996in}{6.093095in}}%
\pgfpathlineto{\pgfqpoint{1.821323in}{7.380739in}}%
\pgfpathlineto{\pgfqpoint{1.820529in}{6.090724in}}%
\pgfpathlineto{\pgfqpoint{1.821481in}{6.640079in}}%
\pgfpathlineto{\pgfqpoint{1.822153in}{6.090393in}}%
\pgfpathlineto{\pgfqpoint{1.822410in}{7.379157in}}%
\pgfpathlineto{\pgfqpoint{1.822669in}{6.111409in}}%
\pgfpathlineto{\pgfqpoint{1.822689in}{6.090346in}}%
\pgfpathlineto{\pgfqpoint{1.822867in}{7.109586in}}%
\pgfpathlineto{\pgfqpoint{1.822945in}{7.379897in}}%
\pgfpathlineto{\pgfqpoint{1.823777in}{6.090481in}}%
\pgfpathlineto{\pgfqpoint{1.824015in}{7.373587in}}%
\pgfpathlineto{\pgfqpoint{1.824034in}{7.377142in}}%
\pgfpathlineto{\pgfqpoint{1.824095in}{7.199176in}}%
\pgfpathlineto{\pgfqpoint{1.824312in}{6.089622in}}%
\pgfpathlineto{\pgfqpoint{1.824568in}{7.378952in}}%
\pgfpathlineto{\pgfqpoint{1.825401in}{6.091407in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{7.377770in}}%
\pgfpathlineto{\pgfqpoint{1.825934in}{6.089083in}}%
\pgfpathlineto{\pgfqpoint{1.826886in}{6.638345in}}%
\pgfpathlineto{\pgfqpoint{1.827558in}{6.088738in}}%
\pgfpathlineto{\pgfqpoint{1.827816in}{7.375903in}}%
\pgfpathlineto{\pgfqpoint{1.828074in}{6.109873in}}%
\pgfpathlineto{\pgfqpoint{1.828094in}{6.088717in}}%
\pgfpathlineto{\pgfqpoint{1.828272in}{7.106441in}}%
\pgfpathlineto{\pgfqpoint{1.828351in}{7.376928in}}%
\pgfpathlineto{\pgfqpoint{1.829182in}{6.088811in}}%
\pgfpathlineto{\pgfqpoint{1.829420in}{7.370553in}}%
\pgfpathlineto{\pgfqpoint{1.829439in}{7.374216in}}%
\pgfpathlineto{\pgfqpoint{1.829500in}{7.196729in}}%
\pgfpathlineto{\pgfqpoint{1.829717in}{6.087983in}}%
\pgfpathlineto{\pgfqpoint{1.829973in}{7.375987in}}%
\pgfpathlineto{\pgfqpoint{1.830806in}{6.089715in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{7.374785in}}%
\pgfpathlineto{\pgfqpoint{1.831340in}{6.087436in}}%
\pgfpathlineto{\pgfqpoint{1.832292in}{6.636598in}}%
\pgfpathlineto{\pgfqpoint{1.832963in}{6.087078in}}%
\pgfpathlineto{\pgfqpoint{1.833221in}{7.372957in}}%
\pgfpathlineto{\pgfqpoint{1.833480in}{6.108331in}}%
\pgfpathlineto{\pgfqpoint{1.833499in}{6.087084in}}%
\pgfpathlineto{\pgfqpoint{1.833678in}{7.103285in}}%
\pgfpathlineto{\pgfqpoint{1.833756in}{7.373949in}}%
\pgfpathlineto{\pgfqpoint{1.834587in}{6.087136in}}%
\pgfpathlineto{\pgfqpoint{1.834826in}{7.367505in}}%
\pgfpathlineto{\pgfqpoint{1.834844in}{7.371276in}}%
\pgfpathlineto{\pgfqpoint{1.834905in}{7.194267in}}%
\pgfpathlineto{\pgfqpoint{1.835122in}{6.086340in}}%
\pgfpathlineto{\pgfqpoint{1.835379in}{7.373009in}}%
\pgfpathlineto{\pgfqpoint{1.836212in}{6.088021in}}%
\pgfpathlineto{\pgfqpoint{1.837539in}{7.371790in}}%
\pgfpathlineto{\pgfqpoint{1.836746in}{6.085784in}}%
\pgfpathlineto{\pgfqpoint{1.837697in}{6.634847in}}%
\pgfpathlineto{\pgfqpoint{1.838369in}{6.085418in}}%
\pgfpathlineto{\pgfqpoint{1.838626in}{7.370003in}}%
\pgfpathlineto{\pgfqpoint{1.838885in}{6.106791in}}%
\pgfpathlineto{\pgfqpoint{1.838905in}{6.085451in}}%
\pgfpathlineto{\pgfqpoint{1.839083in}{7.100121in}}%
\pgfpathlineto{\pgfqpoint{1.839162in}{7.370961in}}%
\pgfpathlineto{\pgfqpoint{1.839992in}{6.085464in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{7.364452in}}%
\pgfpathlineto{\pgfqpoint{1.840249in}{7.368331in}}%
\pgfpathlineto{\pgfqpoint{1.840311in}{7.191804in}}%
\pgfpathlineto{\pgfqpoint{1.840528in}{6.084644in}}%
\pgfpathlineto{\pgfqpoint{1.840784in}{7.370027in}}%
\pgfpathlineto{\pgfqpoint{1.841617in}{6.086333in}}%
\pgfpathlineto{\pgfqpoint{1.842944in}{7.368796in}}%
\pgfpathlineto{\pgfqpoint{1.842151in}{6.084141in}}%
\pgfpathlineto{\pgfqpoint{1.843102in}{6.633108in}}%
\pgfpathlineto{\pgfqpoint{1.843774in}{6.083771in}}%
\pgfpathlineto{\pgfqpoint{1.844032in}{7.367052in}}%
\pgfpathlineto{\pgfqpoint{1.844290in}{6.105265in}}%
\pgfpathlineto{\pgfqpoint{1.844310in}{6.083833in}}%
\pgfpathlineto{\pgfqpoint{1.844488in}{7.096962in}}%
\pgfpathlineto{\pgfqpoint{1.844567in}{7.367979in}}%
\pgfpathlineto{\pgfqpoint{1.845398in}{6.083809in}}%
\pgfpathlineto{\pgfqpoint{1.845636in}{7.361404in}}%
\pgfpathlineto{\pgfqpoint{1.845655in}{7.365393in}}%
\pgfpathlineto{\pgfqpoint{1.845716in}{7.189352in}}%
\pgfpathlineto{\pgfqpoint{1.845934in}{6.083019in}}%
\pgfpathlineto{\pgfqpoint{1.846189in}{7.367052in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{6.084665in}}%
\pgfpathlineto{\pgfqpoint{1.848349in}{7.365812in}}%
\pgfpathlineto{\pgfqpoint{1.847556in}{6.082518in}}%
\pgfpathlineto{\pgfqpoint{1.848508in}{6.631387in}}%
\pgfpathlineto{\pgfqpoint{1.849179in}{6.082145in}}%
\pgfpathlineto{\pgfqpoint{1.849437in}{7.364111in}}%
\pgfpathlineto{\pgfqpoint{1.849695in}{6.103761in}}%
\pgfpathlineto{\pgfqpoint{1.849715in}{6.082235in}}%
\pgfpathlineto{\pgfqpoint{1.849894in}{7.093814in}}%
\pgfpathlineto{\pgfqpoint{1.849972in}{7.365006in}}%
\pgfpathlineto{\pgfqpoint{1.850803in}{6.082174in}}%
\pgfpathlineto{\pgfqpoint{1.851042in}{7.358366in}}%
\pgfpathlineto{\pgfqpoint{1.851060in}{7.362464in}}%
\pgfpathlineto{\pgfqpoint{1.851121in}{7.186910in}}%
\pgfpathlineto{\pgfqpoint{1.851339in}{6.081414in}}%
\pgfpathlineto{\pgfqpoint{1.851595in}{7.364085in}}%
\pgfpathlineto{\pgfqpoint{1.852428in}{6.083015in}}%
\pgfpathlineto{\pgfqpoint{1.853218in}{7.362833in}}%
\pgfpathlineto{\pgfqpoint{1.852961in}{6.080912in}}%
\pgfpathlineto{\pgfqpoint{1.853913in}{6.629674in}}%
\pgfpathlineto{\pgfqpoint{1.854585in}{6.080533in}}%
\pgfpathlineto{\pgfqpoint{1.854842in}{7.361172in}}%
\pgfpathlineto{\pgfqpoint{1.855101in}{6.102268in}}%
\pgfpathlineto{\pgfqpoint{1.855121in}{6.080651in}}%
\pgfpathlineto{\pgfqpoint{1.855299in}{7.090674in}}%
\pgfpathlineto{\pgfqpoint{1.855378in}{7.362035in}}%
\pgfpathlineto{\pgfqpoint{1.856208in}{6.080550in}}%
\pgfpathlineto{\pgfqpoint{1.856447in}{7.355327in}}%
\pgfpathlineto{\pgfqpoint{1.856466in}{7.359107in}}%
\pgfpathlineto{\pgfqpoint{1.856526in}{7.184465in}}%
\pgfpathlineto{\pgfqpoint{1.856744in}{6.079818in}}%
\pgfpathlineto{\pgfqpoint{1.857000in}{7.361117in}}%
\pgfpathlineto{\pgfqpoint{1.857833in}{6.081372in}}%
\pgfpathlineto{\pgfqpoint{1.858624in}{7.359875in}}%
\pgfpathlineto{\pgfqpoint{1.858367in}{6.079312in}}%
\pgfpathlineto{\pgfqpoint{1.859318in}{6.627952in}}%
\pgfpathlineto{\pgfqpoint{1.859990in}{6.078922in}}%
\pgfpathlineto{\pgfqpoint{1.860248in}{7.358224in}}%
\pgfpathlineto{\pgfqpoint{1.860506in}{6.100774in}}%
\pgfpathlineto{\pgfqpoint{1.860526in}{6.079067in}}%
\pgfpathlineto{\pgfqpoint{1.860704in}{7.087530in}}%
\pgfpathlineto{\pgfqpoint{1.860783in}{7.359053in}}%
\pgfpathlineto{\pgfqpoint{1.861614in}{6.078924in}}%
\pgfpathlineto{\pgfqpoint{1.861853in}{7.352997in}}%
\pgfpathlineto{\pgfqpoint{1.861871in}{7.356168in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{7.182005in}}%
\pgfpathlineto{\pgfqpoint{1.862150in}{6.078219in}}%
\pgfpathlineto{\pgfqpoint{1.862406in}{7.358071in}}%
\pgfpathlineto{\pgfqpoint{1.863239in}{6.080154in}}%
\pgfpathlineto{\pgfqpoint{1.864029in}{7.356902in}}%
\pgfpathlineto{\pgfqpoint{1.863772in}{6.077706in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{6.626217in}}%
\pgfpathlineto{\pgfqpoint{1.865395in}{6.077306in}}%
\pgfpathlineto{\pgfqpoint{1.865653in}{7.355261in}}%
\pgfpathlineto{\pgfqpoint{1.865911in}{6.099273in}}%
\pgfpathlineto{\pgfqpoint{1.865931in}{6.077477in}}%
\pgfpathlineto{\pgfqpoint{1.866109in}{7.084376in}}%
\pgfpathlineto{\pgfqpoint{1.866188in}{7.356056in}}%
\pgfpathlineto{\pgfqpoint{1.867019in}{6.077293in}}%
\pgfpathlineto{\pgfqpoint{1.867258in}{7.349937in}}%
\pgfpathlineto{\pgfqpoint{1.867277in}{7.353215in}}%
\pgfpathlineto{\pgfqpoint{1.867337in}{7.179531in}}%
\pgfpathlineto{\pgfqpoint{1.867555in}{6.076616in}}%
\pgfpathlineto{\pgfqpoint{1.867811in}{7.355081in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{6.078499in}}%
\pgfpathlineto{\pgfqpoint{1.869434in}{7.353918in}}%
\pgfpathlineto{\pgfqpoint{1.869177in}{6.076099in}}%
\pgfpathlineto{\pgfqpoint{1.870129in}{6.624479in}}%
\pgfpathlineto{\pgfqpoint{1.870800in}{6.075691in}}%
\pgfpathlineto{\pgfqpoint{1.871058in}{7.352290in}}%
\pgfpathlineto{\pgfqpoint{1.871317in}{6.097775in}}%
\pgfpathlineto{\pgfqpoint{1.871337in}{6.075889in}}%
\pgfpathlineto{\pgfqpoint{1.871515in}{7.081215in}}%
\pgfpathlineto{\pgfqpoint{1.871594in}{7.353053in}}%
\pgfpathlineto{\pgfqpoint{1.872424in}{6.075667in}}%
\pgfpathlineto{\pgfqpoint{1.872663in}{7.346873in}}%
\pgfpathlineto{\pgfqpoint{1.872682in}{7.350259in}}%
\pgfpathlineto{\pgfqpoint{1.872742in}{7.177057in}}%
\pgfpathlineto{\pgfqpoint{1.872960in}{6.075019in}}%
\pgfpathlineto{\pgfqpoint{1.873217in}{7.352087in}}%
\pgfpathlineto{\pgfqpoint{1.874049in}{6.076853in}}%
\pgfpathlineto{\pgfqpoint{1.874840in}{7.350936in}}%
\pgfpathlineto{\pgfqpoint{1.874583in}{6.074501in}}%
\pgfpathlineto{\pgfqpoint{1.875534in}{6.622753in}}%
\pgfpathlineto{\pgfqpoint{1.876206in}{6.074189in}}%
\pgfpathlineto{\pgfqpoint{1.876463in}{7.349324in}}%
\pgfpathlineto{\pgfqpoint{1.876722in}{6.096293in}}%
\pgfpathlineto{\pgfqpoint{1.876742in}{6.074317in}}%
\pgfpathlineto{\pgfqpoint{1.876920in}{7.078058in}}%
\pgfpathlineto{\pgfqpoint{1.876999in}{7.350056in}}%
\pgfpathlineto{\pgfqpoint{1.877830in}{6.074059in}}%
\pgfpathlineto{\pgfqpoint{1.878069in}{7.343815in}}%
\pgfpathlineto{\pgfqpoint{1.878087in}{7.347310in}}%
\pgfpathlineto{\pgfqpoint{1.878148in}{7.174595in}}%
\pgfpathlineto{\pgfqpoint{1.878366in}{6.073440in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{7.349102in}}%
\pgfpathlineto{\pgfqpoint{1.879455in}{6.075227in}}%
\pgfpathlineto{\pgfqpoint{1.880245in}{7.347963in}}%
\pgfpathlineto{\pgfqpoint{1.879988in}{6.072924in}}%
\pgfpathlineto{\pgfqpoint{1.880939in}{6.621046in}}%
\pgfpathlineto{\pgfqpoint{1.881612in}{6.072604in}}%
\pgfpathlineto{\pgfqpoint{1.881869in}{7.346367in}}%
\pgfpathlineto{\pgfqpoint{1.882127in}{6.094831in}}%
\pgfpathlineto{\pgfqpoint{1.882147in}{6.072765in}}%
\pgfpathlineto{\pgfqpoint{1.882325in}{7.074914in}}%
\pgfpathlineto{\pgfqpoint{1.882404in}{7.347068in}}%
\pgfpathlineto{\pgfqpoint{1.883235in}{6.072470in}}%
\pgfpathlineto{\pgfqpoint{1.883474in}{7.340766in}}%
\pgfpathlineto{\pgfqpoint{1.883493in}{7.344370in}}%
\pgfpathlineto{\pgfqpoint{1.883553in}{7.172142in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{6.071881in}}%
\pgfpathlineto{\pgfqpoint{1.884027in}{7.346124in}}%
\pgfpathlineto{\pgfqpoint{1.884860in}{6.073618in}}%
\pgfpathlineto{\pgfqpoint{1.885650in}{7.344995in}}%
\pgfpathlineto{\pgfqpoint{1.885394in}{6.071364in}}%
\pgfpathlineto{\pgfqpoint{1.886345in}{6.619346in}}%
\pgfpathlineto{\pgfqpoint{1.887017in}{6.071034in}}%
\pgfpathlineto{\pgfqpoint{1.887274in}{7.343413in}}%
\pgfpathlineto{\pgfqpoint{1.887533in}{6.093381in}}%
\pgfpathlineto{\pgfqpoint{1.887552in}{6.071226in}}%
\pgfpathlineto{\pgfqpoint{1.887731in}{7.071776in}}%
\pgfpathlineto{\pgfqpoint{1.887810in}{7.344085in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{6.070891in}}%
\pgfpathlineto{\pgfqpoint{1.888879in}{7.337717in}}%
\pgfpathlineto{\pgfqpoint{1.888898in}{7.341428in}}%
\pgfpathlineto{\pgfqpoint{1.888958in}{7.169685in}}%
\pgfpathlineto{\pgfqpoint{1.889176in}{6.070330in}}%
\pgfpathlineto{\pgfqpoint{1.889433in}{7.343144in}}%
\pgfpathlineto{\pgfqpoint{1.890265in}{6.072016in}}%
\pgfpathlineto{\pgfqpoint{1.891056in}{7.341846in}}%
\pgfpathlineto{\pgfqpoint{1.890799in}{6.069804in}}%
\pgfpathlineto{\pgfqpoint{1.891750in}{6.617637in}}%
\pgfpathlineto{\pgfqpoint{1.892422in}{6.069464in}}%
\pgfpathlineto{\pgfqpoint{1.892679in}{7.340448in}}%
\pgfpathlineto{\pgfqpoint{1.892939in}{6.090588in}}%
\pgfpathlineto{\pgfqpoint{1.892958in}{6.069686in}}%
\pgfpathlineto{\pgfqpoint{1.893136in}{7.068635in}}%
\pgfpathlineto{\pgfqpoint{1.893215in}{7.341091in}}%
\pgfpathlineto{\pgfqpoint{1.894045in}{6.069310in}}%
\pgfpathlineto{\pgfqpoint{1.894285in}{7.334656in}}%
\pgfpathlineto{\pgfqpoint{1.894303in}{7.338473in}}%
\pgfpathlineto{\pgfqpoint{1.894364in}{7.167213in}}%
\pgfpathlineto{\pgfqpoint{1.894582in}{6.068776in}}%
\pgfpathlineto{\pgfqpoint{1.894838in}{7.340151in}}%
\pgfpathlineto{\pgfqpoint{1.895671in}{6.070410in}}%
\pgfpathlineto{\pgfqpoint{1.896462in}{7.338861in}}%
\pgfpathlineto{\pgfqpoint{1.896205in}{6.068239in}}%
\pgfpathlineto{\pgfqpoint{1.897155in}{6.615913in}}%
\pgfpathlineto{\pgfqpoint{1.897828in}{6.067888in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{7.337469in}}%
\pgfpathlineto{\pgfqpoint{1.898344in}{6.089127in}}%
\pgfpathlineto{\pgfqpoint{1.898363in}{6.068141in}}%
\pgfpathlineto{\pgfqpoint{1.898541in}{7.065484in}}%
\pgfpathlineto{\pgfqpoint{1.898621in}{7.338083in}}%
\pgfpathlineto{\pgfqpoint{1.899451in}{6.067725in}}%
\pgfpathlineto{\pgfqpoint{1.899690in}{7.331581in}}%
\pgfpathlineto{\pgfqpoint{1.899708in}{7.335504in}}%
\pgfpathlineto{\pgfqpoint{1.899769in}{7.164727in}}%
\pgfpathlineto{\pgfqpoint{1.899987in}{6.067217in}}%
\pgfpathlineto{\pgfqpoint{1.900243in}{7.337144in}}%
\pgfpathlineto{\pgfqpoint{1.901076in}{6.068801in}}%
\pgfpathlineto{\pgfqpoint{1.901867in}{7.335866in}}%
\pgfpathlineto{\pgfqpoint{1.901610in}{6.066672in}}%
\pgfpathlineto{\pgfqpoint{1.902561in}{6.614188in}}%
\pgfpathlineto{\pgfqpoint{1.903233in}{6.066314in}}%
\pgfpathlineto{\pgfqpoint{1.903490in}{7.334482in}}%
\pgfpathlineto{\pgfqpoint{1.903749in}{6.087669in}}%
\pgfpathlineto{\pgfqpoint{1.903769in}{6.066402in}}%
\pgfpathlineto{\pgfqpoint{1.903947in}{7.066970in}}%
\pgfpathlineto{\pgfqpoint{1.904026in}{7.335069in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{6.066356in}}%
\pgfpathlineto{\pgfqpoint{1.905095in}{7.328502in}}%
\pgfpathlineto{\pgfqpoint{1.905114in}{7.332532in}}%
\pgfpathlineto{\pgfqpoint{1.905175in}{7.158861in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{6.065666in}}%
\pgfpathlineto{\pgfqpoint{1.905648in}{7.334136in}}%
\pgfpathlineto{\pgfqpoint{1.906481in}{6.067202in}}%
\pgfpathlineto{\pgfqpoint{1.907272in}{7.332873in}}%
\pgfpathlineto{\pgfqpoint{1.907015in}{6.065117in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{6.607742in}}%
\pgfpathlineto{\pgfqpoint{1.908638in}{6.064756in}}%
\pgfpathlineto{\pgfqpoint{1.908895in}{7.331501in}}%
\pgfpathlineto{\pgfqpoint{1.909154in}{6.086228in}}%
\pgfpathlineto{\pgfqpoint{1.909174in}{6.064872in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{7.063815in}}%
\pgfpathlineto{\pgfqpoint{1.909431in}{7.332061in}}%
\pgfpathlineto{\pgfqpoint{1.910262in}{6.064789in}}%
\pgfpathlineto{\pgfqpoint{1.910501in}{7.325432in}}%
\pgfpathlineto{\pgfqpoint{1.910519in}{7.329568in}}%
\pgfpathlineto{\pgfqpoint{1.910580in}{7.156395in}}%
\pgfpathlineto{\pgfqpoint{1.910797in}{6.064133in}}%
\pgfpathlineto{\pgfqpoint{1.911054in}{7.331136in}}%
\pgfpathlineto{\pgfqpoint{1.911887in}{6.065622in}}%
\pgfpathlineto{\pgfqpoint{1.912677in}{7.329890in}}%
\pgfpathlineto{\pgfqpoint{1.912420in}{6.063582in}}%
\pgfpathlineto{\pgfqpoint{1.913372in}{6.606054in}}%
\pgfpathlineto{\pgfqpoint{1.914044in}{6.063218in}}%
\pgfpathlineto{\pgfqpoint{1.914301in}{7.328531in}}%
\pgfpathlineto{\pgfqpoint{1.914560in}{6.084807in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{6.063362in}}%
\pgfpathlineto{\pgfqpoint{1.914758in}{7.060673in}}%
\pgfpathlineto{\pgfqpoint{1.914837in}{7.329064in}}%
\pgfpathlineto{\pgfqpoint{1.915667in}{6.063242in}}%
\pgfpathlineto{\pgfqpoint{1.915906in}{7.322370in}}%
\pgfpathlineto{\pgfqpoint{1.915924in}{7.326613in}}%
\pgfpathlineto{\pgfqpoint{1.915985in}{7.153939in}}%
\pgfpathlineto{\pgfqpoint{1.916203in}{6.062620in}}%
\pgfpathlineto{\pgfqpoint{1.916459in}{7.328144in}}%
\pgfpathlineto{\pgfqpoint{1.917292in}{6.064060in}}%
\pgfpathlineto{\pgfqpoint{1.918083in}{7.326912in}}%
\pgfpathlineto{\pgfqpoint{1.917826in}{6.062064in}}%
\pgfpathlineto{\pgfqpoint{1.918777in}{6.604372in}}%
\pgfpathlineto{\pgfqpoint{1.919449in}{6.061693in}}%
\pgfpathlineto{\pgfqpoint{1.919707in}{7.325278in}}%
\pgfpathlineto{\pgfqpoint{1.919965in}{6.083398in}}%
\pgfpathlineto{\pgfqpoint{1.919985in}{6.061865in}}%
\pgfpathlineto{\pgfqpoint{1.920163in}{7.057537in}}%
\pgfpathlineto{\pgfqpoint{1.920242in}{7.326066in}}%
\pgfpathlineto{\pgfqpoint{1.921073in}{6.061705in}}%
\pgfpathlineto{\pgfqpoint{1.921311in}{7.319306in}}%
\pgfpathlineto{\pgfqpoint{1.921330in}{7.323656in}}%
\pgfpathlineto{\pgfqpoint{1.921391in}{7.151477in}}%
\pgfpathlineto{\pgfqpoint{1.921608in}{6.061115in}}%
\pgfpathlineto{\pgfqpoint{1.921864in}{7.325149in}}%
\pgfpathlineto{\pgfqpoint{1.922697in}{6.062504in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{7.323927in}}%
\pgfpathlineto{\pgfqpoint{1.923231in}{6.060549in}}%
\pgfpathlineto{\pgfqpoint{1.924182in}{6.602680in}}%
\pgfpathlineto{\pgfqpoint{1.924854in}{6.060168in}}%
\pgfpathlineto{\pgfqpoint{1.925112in}{7.322302in}}%
\pgfpathlineto{\pgfqpoint{1.925370in}{6.081985in}}%
\pgfpathlineto{\pgfqpoint{1.925390in}{6.060365in}}%
\pgfpathlineto{\pgfqpoint{1.925568in}{7.054398in}}%
\pgfpathlineto{\pgfqpoint{1.925647in}{7.323057in}}%
\pgfpathlineto{\pgfqpoint{1.926478in}{6.060165in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{7.316231in}}%
\pgfpathlineto{\pgfqpoint{1.926735in}{7.320685in}}%
\pgfpathlineto{\pgfqpoint{1.926796in}{7.149000in}}%
\pgfpathlineto{\pgfqpoint{1.927013in}{6.059605in}}%
\pgfpathlineto{\pgfqpoint{1.927270in}{7.322140in}}%
\pgfpathlineto{\pgfqpoint{1.928102in}{6.060943in}}%
\pgfpathlineto{\pgfqpoint{1.928893in}{7.320927in}}%
\pgfpathlineto{\pgfqpoint{1.928636in}{6.059029in}}%
\pgfpathlineto{\pgfqpoint{1.929588in}{6.600974in}}%
\pgfpathlineto{\pgfqpoint{1.930259in}{6.058638in}}%
\pgfpathlineto{\pgfqpoint{1.930517in}{7.319311in}}%
\pgfpathlineto{\pgfqpoint{1.930776in}{6.080565in}}%
\pgfpathlineto{\pgfqpoint{1.930796in}{6.058861in}}%
\pgfpathlineto{\pgfqpoint{1.930974in}{7.051248in}}%
\pgfpathlineto{\pgfqpoint{1.931053in}{7.320033in}}%
\pgfpathlineto{\pgfqpoint{1.931883in}{6.058621in}}%
\pgfpathlineto{\pgfqpoint{1.932122in}{7.313142in}}%
\pgfpathlineto{\pgfqpoint{1.932140in}{7.317700in}}%
\pgfpathlineto{\pgfqpoint{1.932201in}{7.146509in}}%
\pgfpathlineto{\pgfqpoint{1.932419in}{6.058007in}}%
\pgfpathlineto{\pgfqpoint{1.932675in}{7.319118in}}%
\pgfpathlineto{\pgfqpoint{1.933508in}{6.059380in}}%
\pgfpathlineto{\pgfqpoint{1.934299in}{7.317917in}}%
\pgfpathlineto{\pgfqpoint{1.934042in}{6.057508in}}%
\pgfpathlineto{\pgfqpoint{1.934993in}{6.599267in}}%
\pgfpathlineto{\pgfqpoint{1.935665in}{6.057110in}}%
\pgfpathlineto{\pgfqpoint{1.935922in}{7.316314in}}%
\pgfpathlineto{\pgfqpoint{1.936181in}{6.079150in}}%
\pgfpathlineto{\pgfqpoint{1.936201in}{6.057360in}}%
\pgfpathlineto{\pgfqpoint{1.936379in}{7.048092in}}%
\pgfpathlineto{\pgfqpoint{1.936458in}{7.317005in}}%
\pgfpathlineto{\pgfqpoint{1.937289in}{6.057083in}}%
\pgfpathlineto{\pgfqpoint{1.937527in}{7.310051in}}%
\pgfpathlineto{\pgfqpoint{1.937546in}{7.314714in}}%
\pgfpathlineto{\pgfqpoint{1.937607in}{7.144021in}}%
\pgfpathlineto{\pgfqpoint{1.937825in}{6.056498in}}%
\pgfpathlineto{\pgfqpoint{1.938080in}{7.316096in}}%
\pgfpathlineto{\pgfqpoint{1.938913in}{6.057828in}}%
\pgfpathlineto{\pgfqpoint{1.939704in}{7.314910in}}%
\pgfpathlineto{\pgfqpoint{1.939447in}{6.055999in}}%
\pgfpathlineto{\pgfqpoint{1.940398in}{6.597575in}}%
\pgfpathlineto{\pgfqpoint{1.941070in}{6.055598in}}%
\pgfpathlineto{\pgfqpoint{1.941328in}{7.313324in}}%
\pgfpathlineto{\pgfqpoint{1.941586in}{6.077753in}}%
\pgfpathlineto{\pgfqpoint{1.941606in}{6.055876in}}%
\pgfpathlineto{\pgfqpoint{1.941784in}{7.044943in}}%
\pgfpathlineto{\pgfqpoint{1.941864in}{7.313987in}}%
\pgfpathlineto{\pgfqpoint{1.942694in}{6.055563in}}%
\pgfpathlineto{\pgfqpoint{1.942932in}{7.306968in}}%
\pgfpathlineto{\pgfqpoint{1.942951in}{7.311737in}}%
\pgfpathlineto{\pgfqpoint{1.943030in}{7.046459in}}%
\pgfpathlineto{\pgfqpoint{1.943230in}{6.055008in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{7.313083in}}%
\pgfpathlineto{\pgfqpoint{1.944318in}{6.056296in}}%
\pgfpathlineto{\pgfqpoint{1.945109in}{7.311913in}}%
\pgfpathlineto{\pgfqpoint{1.944853in}{6.054507in}}%
\pgfpathlineto{\pgfqpoint{1.945804in}{6.595902in}}%
\pgfpathlineto{\pgfqpoint{1.946475in}{6.054107in}}%
\pgfpathlineto{\pgfqpoint{1.946733in}{7.310344in}}%
\pgfpathlineto{\pgfqpoint{1.946992in}{6.076377in}}%
\pgfpathlineto{\pgfqpoint{1.947011in}{6.054413in}}%
\pgfpathlineto{\pgfqpoint{1.947190in}{7.041806in}}%
\pgfpathlineto{\pgfqpoint{1.947269in}{7.310980in}}%
\pgfpathlineto{\pgfqpoint{1.948099in}{6.054064in}}%
\pgfpathlineto{\pgfqpoint{1.948338in}{7.303894in}}%
\pgfpathlineto{\pgfqpoint{1.948357in}{7.308378in}}%
\pgfpathlineto{\pgfqpoint{1.948417in}{7.139080in}}%
\pgfpathlineto{\pgfqpoint{1.948635in}{6.053538in}}%
\pgfpathlineto{\pgfqpoint{1.948891in}{7.310077in}}%
\pgfpathlineto{\pgfqpoint{1.949724in}{6.054781in}}%
\pgfpathlineto{\pgfqpoint{1.950515in}{7.308921in}}%
\pgfpathlineto{\pgfqpoint{1.950258in}{6.053031in}}%
\pgfpathlineto{\pgfqpoint{1.951209in}{6.594234in}}%
\pgfpathlineto{\pgfqpoint{1.951881in}{6.052629in}}%
\pgfpathlineto{\pgfqpoint{1.952138in}{7.307365in}}%
\pgfpathlineto{\pgfqpoint{1.952397in}{6.075010in}}%
\pgfpathlineto{\pgfqpoint{1.952417in}{6.052961in}}%
\pgfpathlineto{\pgfqpoint{1.952595in}{7.038676in}}%
\pgfpathlineto{\pgfqpoint{1.952674in}{7.307973in}}%
\pgfpathlineto{\pgfqpoint{1.953504in}{6.052572in}}%
\pgfpathlineto{\pgfqpoint{1.953744in}{7.301553in}}%
\pgfpathlineto{\pgfqpoint{1.953762in}{7.305410in}}%
\pgfpathlineto{\pgfqpoint{1.953823in}{7.136608in}}%
\pgfpathlineto{\pgfqpoint{1.954041in}{6.052074in}}%
\pgfpathlineto{\pgfqpoint{1.954297in}{7.307033in}}%
\pgfpathlineto{\pgfqpoint{1.955130in}{6.053662in}}%
\pgfpathlineto{\pgfqpoint{1.955920in}{7.305921in}}%
\pgfpathlineto{\pgfqpoint{1.955664in}{6.051558in}}%
\pgfpathlineto{\pgfqpoint{1.956614in}{6.592554in}}%
\pgfpathlineto{\pgfqpoint{1.957286in}{6.051150in}}%
\pgfpathlineto{\pgfqpoint{1.957544in}{7.304374in}}%
\pgfpathlineto{\pgfqpoint{1.957802in}{6.073639in}}%
\pgfpathlineto{\pgfqpoint{1.957822in}{6.051507in}}%
\pgfpathlineto{\pgfqpoint{1.958000in}{7.035541in}}%
\pgfpathlineto{\pgfqpoint{1.958080in}{7.304953in}}%
\pgfpathlineto{\pgfqpoint{1.958910in}{6.051078in}}%
\pgfpathlineto{\pgfqpoint{1.959149in}{7.298467in}}%
\pgfpathlineto{\pgfqpoint{1.959167in}{7.302428in}}%
\pgfpathlineto{\pgfqpoint{1.959228in}{7.134119in}}%
\pgfpathlineto{\pgfqpoint{1.959446in}{6.050605in}}%
\pgfpathlineto{\pgfqpoint{1.959702in}{7.304014in}}%
\pgfpathlineto{\pgfqpoint{1.960535in}{6.052142in}}%
\pgfpathlineto{\pgfqpoint{1.961325in}{7.302906in}}%
\pgfpathlineto{\pgfqpoint{1.961069in}{6.050079in}}%
\pgfpathlineto{\pgfqpoint{1.962020in}{6.590860in}}%
\pgfpathlineto{\pgfqpoint{1.962691in}{6.049665in}}%
\pgfpathlineto{\pgfqpoint{1.962949in}{7.301368in}}%
\pgfpathlineto{\pgfqpoint{1.963207in}{6.072262in}}%
\pgfpathlineto{\pgfqpoint{1.963227in}{6.050048in}}%
\pgfpathlineto{\pgfqpoint{1.963406in}{7.032395in}}%
\pgfpathlineto{\pgfqpoint{1.963485in}{7.301920in}}%
\pgfpathlineto{\pgfqpoint{1.964315in}{6.049579in}}%
\pgfpathlineto{\pgfqpoint{1.964554in}{7.295369in}}%
\pgfpathlineto{\pgfqpoint{1.964573in}{7.299434in}}%
\pgfpathlineto{\pgfqpoint{1.964633in}{7.131618in}}%
\pgfpathlineto{\pgfqpoint{1.964851in}{6.049134in}}%
\pgfpathlineto{\pgfqpoint{1.965107in}{7.300982in}}%
\pgfpathlineto{\pgfqpoint{1.965940in}{6.050621in}}%
\pgfpathlineto{\pgfqpoint{1.966731in}{7.299882in}}%
\pgfpathlineto{\pgfqpoint{1.966474in}{6.048600in}}%
\pgfpathlineto{\pgfqpoint{1.967425in}{6.589167in}}%
\pgfpathlineto{\pgfqpoint{1.968097in}{6.048251in}}%
\pgfpathlineto{\pgfqpoint{1.968354in}{7.298358in}}%
\pgfpathlineto{\pgfqpoint{1.968613in}{6.070890in}}%
\pgfpathlineto{\pgfqpoint{1.968633in}{6.048593in}}%
\pgfpathlineto{\pgfqpoint{1.968811in}{7.029246in}}%
\pgfpathlineto{\pgfqpoint{1.968890in}{7.298882in}}%
\pgfpathlineto{\pgfqpoint{1.969720in}{6.048088in}}%
\pgfpathlineto{\pgfqpoint{1.969960in}{7.292269in}}%
\pgfpathlineto{\pgfqpoint{1.969978in}{7.296439in}}%
\pgfpathlineto{\pgfqpoint{1.970038in}{7.129120in}}%
\pgfpathlineto{\pgfqpoint{1.970256in}{6.047671in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{7.297951in}}%
\pgfpathlineto{\pgfqpoint{1.971346in}{6.049111in}}%
\pgfpathlineto{\pgfqpoint{1.972136in}{7.296862in}}%
\pgfpathlineto{\pgfqpoint{1.971880in}{6.047134in}}%
\pgfpathlineto{\pgfqpoint{1.972830in}{6.587490in}}%
\pgfpathlineto{\pgfqpoint{1.973503in}{6.046782in}}%
\pgfpathlineto{\pgfqpoint{1.973760in}{7.295355in}}%
\pgfpathlineto{\pgfqpoint{1.974018in}{6.069537in}}%
\pgfpathlineto{\pgfqpoint{1.974038in}{6.047156in}}%
\pgfpathlineto{\pgfqpoint{1.974216in}{7.026103in}}%
\pgfpathlineto{\pgfqpoint{1.974296in}{7.295853in}}%
\pgfpathlineto{\pgfqpoint{1.975126in}{6.046617in}}%
\pgfpathlineto{\pgfqpoint{1.975365in}{7.289179in}}%
\pgfpathlineto{\pgfqpoint{1.975383in}{7.293453in}}%
\pgfpathlineto{\pgfqpoint{1.975444in}{7.126636in}}%
\pgfpathlineto{\pgfqpoint{1.975662in}{6.046228in}}%
\pgfpathlineto{\pgfqpoint{1.975918in}{7.294930in}}%
\pgfpathlineto{\pgfqpoint{1.976751in}{6.047622in}}%
\pgfpathlineto{\pgfqpoint{1.977541in}{7.293853in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{6.045689in}}%
\pgfpathlineto{\pgfqpoint{1.978236in}{6.585831in}}%
\pgfpathlineto{\pgfqpoint{1.978908in}{6.045334in}}%
\pgfpathlineto{\pgfqpoint{1.979165in}{7.292362in}}%
\pgfpathlineto{\pgfqpoint{1.979423in}{6.068205in}}%
\pgfpathlineto{\pgfqpoint{1.979443in}{6.045740in}}%
\pgfpathlineto{\pgfqpoint{1.979621in}{7.022972in}}%
\pgfpathlineto{\pgfqpoint{1.979701in}{7.292833in}}%
\pgfpathlineto{\pgfqpoint{1.980531in}{6.045164in}}%
\pgfpathlineto{\pgfqpoint{1.980770in}{7.286096in}}%
\pgfpathlineto{\pgfqpoint{1.980789in}{7.290476in}}%
\pgfpathlineto{\pgfqpoint{1.980849in}{7.124161in}}%
\pgfpathlineto{\pgfqpoint{1.981067in}{6.044804in}}%
\pgfpathlineto{\pgfqpoint{1.981323in}{7.291916in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{6.046150in}}%
\pgfpathlineto{\pgfqpoint{1.982947in}{7.290705in}}%
\pgfpathlineto{\pgfqpoint{1.982690in}{6.044260in}}%
\pgfpathlineto{\pgfqpoint{1.983641in}{6.584177in}}%
\pgfpathlineto{\pgfqpoint{1.984313in}{6.043898in}}%
\pgfpathlineto{\pgfqpoint{1.984570in}{7.289369in}}%
\pgfpathlineto{\pgfqpoint{1.984829in}{6.065542in}}%
\pgfpathlineto{\pgfqpoint{1.984849in}{6.044334in}}%
\pgfpathlineto{\pgfqpoint{1.985027in}{7.019848in}}%
\pgfpathlineto{\pgfqpoint{1.985106in}{7.289812in}}%
\pgfpathlineto{\pgfqpoint{1.985936in}{6.043720in}}%
\pgfpathlineto{\pgfqpoint{1.986176in}{7.283011in}}%
\pgfpathlineto{\pgfqpoint{1.986194in}{7.287494in}}%
\pgfpathlineto{\pgfqpoint{1.986254in}{7.121679in}}%
\pgfpathlineto{\pgfqpoint{1.986472in}{6.043386in}}%
\pgfpathlineto{\pgfqpoint{1.986729in}{7.288896in}}%
\pgfpathlineto{\pgfqpoint{1.987561in}{6.044682in}}%
\pgfpathlineto{\pgfqpoint{1.988352in}{7.287695in}}%
\pgfpathlineto{\pgfqpoint{1.988095in}{6.042833in}}%
\pgfpathlineto{\pgfqpoint{1.989046in}{6.582509in}}%
\pgfpathlineto{\pgfqpoint{1.989718in}{6.042461in}}%
\pgfpathlineto{\pgfqpoint{1.989976in}{7.286364in}}%
\pgfpathlineto{\pgfqpoint{1.990235in}{6.064212in}}%
\pgfpathlineto{\pgfqpoint{1.990254in}{6.042925in}}%
\pgfpathlineto{\pgfqpoint{1.990432in}{7.016718in}}%
\pgfpathlineto{\pgfqpoint{1.990512in}{7.286779in}}%
\pgfpathlineto{\pgfqpoint{1.991342in}{6.042271in}}%
\pgfpathlineto{\pgfqpoint{1.991581in}{7.279913in}}%
\pgfpathlineto{\pgfqpoint{1.991599in}{7.284498in}}%
\pgfpathlineto{\pgfqpoint{1.991660in}{7.119179in}}%
\pgfpathlineto{\pgfqpoint{1.991878in}{6.041964in}}%
\pgfpathlineto{\pgfqpoint{1.992134in}{7.285863in}}%
\pgfpathlineto{\pgfqpoint{1.992967in}{6.043208in}}%
\pgfpathlineto{\pgfqpoint{1.993758in}{7.284670in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{6.041400in}}%
\pgfpathlineto{\pgfqpoint{1.994451in}{6.580829in}}%
\pgfpathlineto{\pgfqpoint{1.995124in}{6.041018in}}%
\pgfpathlineto{\pgfqpoint{1.995381in}{7.283344in}}%
\pgfpathlineto{\pgfqpoint{1.995640in}{6.062875in}}%
\pgfpathlineto{\pgfqpoint{1.995660in}{6.041291in}}%
\pgfpathlineto{\pgfqpoint{1.995838in}{7.018146in}}%
\pgfpathlineto{\pgfqpoint{1.995917in}{7.283732in}}%
\pgfpathlineto{\pgfqpoint{1.996748in}{6.040997in}}%
\pgfpathlineto{\pgfqpoint{1.996986in}{7.276803in}}%
\pgfpathlineto{\pgfqpoint{1.997005in}{7.281490in}}%
\pgfpathlineto{\pgfqpoint{1.997066in}{7.113373in}}%
\pgfpathlineto{\pgfqpoint{1.997283in}{6.040538in}}%
\pgfpathlineto{\pgfqpoint{1.997539in}{7.282818in}}%
\pgfpathlineto{\pgfqpoint{1.998372in}{6.041734in}}%
\pgfpathlineto{\pgfqpoint{1.999163in}{7.281637in}}%
\pgfpathlineto{\pgfqpoint{1.998907in}{6.039964in}}%
\pgfpathlineto{\pgfqpoint{1.999857in}{6.574510in}}%
\pgfpathlineto{\pgfqpoint{2.000529in}{6.039579in}}%
\pgfpathlineto{\pgfqpoint{2.000786in}{7.280321in}}%
\pgfpathlineto{\pgfqpoint{2.001045in}{6.061545in}}%
\pgfpathlineto{\pgfqpoint{2.001065in}{6.039879in}}%
\pgfpathlineto{\pgfqpoint{2.001243in}{7.015000in}}%
\pgfpathlineto{\pgfqpoint{2.001322in}{7.280682in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{6.039549in}}%
\pgfpathlineto{\pgfqpoint{2.002391in}{7.273692in}}%
\pgfpathlineto{\pgfqpoint{2.002410in}{7.278482in}}%
\pgfpathlineto{\pgfqpoint{2.002490in}{7.013252in}}%
\pgfpathlineto{\pgfqpoint{2.002688in}{6.039122in}}%
\pgfpathlineto{\pgfqpoint{2.002945in}{7.279774in}}%
\pgfpathlineto{\pgfqpoint{2.003758in}{6.046499in}}%
\pgfpathlineto{\pgfqpoint{2.003776in}{6.039618in}}%
\pgfpathlineto{\pgfqpoint{2.003857in}{6.346854in}}%
\pgfpathlineto{\pgfqpoint{2.004568in}{7.278610in}}%
\pgfpathlineto{\pgfqpoint{2.004312in}{6.038541in}}%
\pgfpathlineto{\pgfqpoint{2.005085in}{7.258089in}}%
\pgfpathlineto{\pgfqpoint{2.005104in}{7.278394in}}%
\pgfpathlineto{\pgfqpoint{2.005302in}{6.331445in}}%
\pgfpathlineto{\pgfqpoint{2.005934in}{6.038158in}}%
\pgfpathlineto{\pgfqpoint{2.006191in}{7.277306in}}%
\pgfpathlineto{\pgfqpoint{2.006451in}{6.060235in}}%
\pgfpathlineto{\pgfqpoint{2.006470in}{6.038486in}}%
\pgfpathlineto{\pgfqpoint{2.006649in}{7.011862in}}%
\pgfpathlineto{\pgfqpoint{2.006727in}{7.277641in}}%
\pgfpathlineto{\pgfqpoint{2.007558in}{6.038120in}}%
\pgfpathlineto{\pgfqpoint{2.007797in}{7.270591in}}%
\pgfpathlineto{\pgfqpoint{2.007815in}{7.275484in}}%
\pgfpathlineto{\pgfqpoint{2.007896in}{7.007050in}}%
\pgfpathlineto{\pgfqpoint{2.008094in}{6.037727in}}%
\pgfpathlineto{\pgfqpoint{2.008350in}{7.276741in}}%
\pgfpathlineto{\pgfqpoint{2.009163in}{6.045166in}}%
\pgfpathlineto{\pgfqpoint{2.009181in}{6.038187in}}%
\pgfpathlineto{\pgfqpoint{2.009262in}{6.344572in}}%
\pgfpathlineto{\pgfqpoint{2.009974in}{7.275593in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{6.037139in}}%
\pgfpathlineto{\pgfqpoint{2.010490in}{7.254953in}}%
\pgfpathlineto{\pgfqpoint{2.010510in}{7.275352in}}%
\pgfpathlineto{\pgfqpoint{2.010707in}{6.330064in}}%
\pgfpathlineto{\pgfqpoint{2.011340in}{6.036757in}}%
\pgfpathlineto{\pgfqpoint{2.011597in}{7.274051in}}%
\pgfpathlineto{\pgfqpoint{2.011856in}{6.058944in}}%
\pgfpathlineto{\pgfqpoint{2.011876in}{6.037113in}}%
\pgfpathlineto{\pgfqpoint{2.012054in}{7.008736in}}%
\pgfpathlineto{\pgfqpoint{2.012133in}{7.274609in}}%
\pgfpathlineto{\pgfqpoint{2.012963in}{6.036711in}}%
\pgfpathlineto{\pgfqpoint{2.013202in}{7.267498in}}%
\pgfpathlineto{\pgfqpoint{2.013221in}{7.272494in}}%
\pgfpathlineto{\pgfqpoint{2.013301in}{7.004769in}}%
\pgfpathlineto{\pgfqpoint{2.013499in}{6.036350in}}%
\pgfpathlineto{\pgfqpoint{2.013755in}{7.273715in}}%
\pgfpathlineto{\pgfqpoint{2.014568in}{6.043848in}}%
\pgfpathlineto{\pgfqpoint{2.014587in}{6.036772in}}%
\pgfpathlineto{\pgfqpoint{2.014668in}{6.342307in}}%
\pgfpathlineto{\pgfqpoint{2.015379in}{7.272580in}}%
\pgfpathlineto{\pgfqpoint{2.015123in}{6.035753in}}%
\pgfpathlineto{\pgfqpoint{2.015895in}{7.251821in}}%
\pgfpathlineto{\pgfqpoint{2.015915in}{7.272311in}}%
\pgfpathlineto{\pgfqpoint{2.016112in}{6.328689in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{6.035368in}}%
\pgfpathlineto{\pgfqpoint{2.017003in}{7.271049in}}%
\pgfpathlineto{\pgfqpoint{2.017261in}{6.057662in}}%
\pgfpathlineto{\pgfqpoint{2.017281in}{6.035749in}}%
\pgfpathlineto{\pgfqpoint{2.017459in}{7.005616in}}%
\pgfpathlineto{\pgfqpoint{2.017538in}{7.271575in}}%
\pgfpathlineto{\pgfqpoint{2.018369in}{6.035309in}}%
\pgfpathlineto{\pgfqpoint{2.018607in}{7.264401in}}%
\pgfpathlineto{\pgfqpoint{2.018626in}{7.269499in}}%
\pgfpathlineto{\pgfqpoint{2.018707in}{7.002480in}}%
\pgfpathlineto{\pgfqpoint{2.018904in}{6.034979in}}%
\pgfpathlineto{\pgfqpoint{2.019160in}{7.270683in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{6.042532in}}%
\pgfpathlineto{\pgfqpoint{2.019992in}{6.035360in}}%
\pgfpathlineto{\pgfqpoint{2.020073in}{6.340047in}}%
\pgfpathlineto{\pgfqpoint{2.020784in}{7.269557in}}%
\pgfpathlineto{\pgfqpoint{2.020528in}{6.034368in}}%
\pgfpathlineto{\pgfqpoint{2.021300in}{7.248679in}}%
\pgfpathlineto{\pgfqpoint{2.021320in}{7.269261in}}%
\pgfpathlineto{\pgfqpoint{2.021518in}{6.323297in}}%
\pgfpathlineto{\pgfqpoint{2.022150in}{6.033977in}}%
\pgfpathlineto{\pgfqpoint{2.022408in}{7.268035in}}%
\pgfpathlineto{\pgfqpoint{2.022666in}{6.056374in}}%
\pgfpathlineto{\pgfqpoint{2.022686in}{6.034382in}}%
\pgfpathlineto{\pgfqpoint{2.022865in}{7.002490in}}%
\pgfpathlineto{\pgfqpoint{2.022943in}{7.268529in}}%
\pgfpathlineto{\pgfqpoint{2.023774in}{6.033902in}}%
\pgfpathlineto{\pgfqpoint{2.024013in}{7.261291in}}%
\pgfpathlineto{\pgfqpoint{2.024031in}{7.266490in}}%
\pgfpathlineto{\pgfqpoint{2.024112in}{7.000173in}}%
\pgfpathlineto{\pgfqpoint{2.024310in}{6.033491in}}%
\pgfpathlineto{\pgfqpoint{2.024566in}{7.267636in}}%
\pgfpathlineto{\pgfqpoint{2.025379in}{6.041209in}}%
\pgfpathlineto{\pgfqpoint{2.025398in}{6.034229in}}%
\pgfpathlineto{\pgfqpoint{2.025478in}{6.337784in}}%
\pgfpathlineto{\pgfqpoint{2.026190in}{7.266519in}}%
\pgfpathlineto{\pgfqpoint{2.025933in}{6.032977in}}%
\pgfpathlineto{\pgfqpoint{2.026706in}{7.245525in}}%
\pgfpathlineto{\pgfqpoint{2.026726in}{7.266196in}}%
\pgfpathlineto{\pgfqpoint{2.026924in}{6.321904in}}%
\pgfpathlineto{\pgfqpoint{2.027556in}{6.032580in}}%
\pgfpathlineto{\pgfqpoint{2.027813in}{7.265007in}}%
\pgfpathlineto{\pgfqpoint{2.028072in}{6.055081in}}%
\pgfpathlineto{\pgfqpoint{2.028092in}{6.033010in}}%
\pgfpathlineto{\pgfqpoint{2.028270in}{6.999354in}}%
\pgfpathlineto{\pgfqpoint{2.028349in}{7.265469in}}%
\pgfpathlineto{\pgfqpoint{2.029179in}{6.032492in}}%
\pgfpathlineto{\pgfqpoint{2.029418in}{7.258170in}}%
\pgfpathlineto{\pgfqpoint{2.029436in}{7.263468in}}%
\pgfpathlineto{\pgfqpoint{2.029517in}{6.997855in}}%
\pgfpathlineto{\pgfqpoint{2.029715in}{6.032107in}}%
\pgfpathlineto{\pgfqpoint{2.029971in}{7.264579in}}%
\pgfpathlineto{\pgfqpoint{2.030784in}{6.039886in}}%
\pgfpathlineto{\pgfqpoint{2.030803in}{6.032806in}}%
\pgfpathlineto{\pgfqpoint{2.030883in}{6.335518in}}%
\pgfpathlineto{\pgfqpoint{2.031595in}{7.263474in}}%
\pgfpathlineto{\pgfqpoint{2.031339in}{6.031586in}}%
\pgfpathlineto{\pgfqpoint{2.032111in}{7.242364in}}%
\pgfpathlineto{\pgfqpoint{2.032131in}{7.263125in}}%
\pgfpathlineto{\pgfqpoint{2.032329in}{6.320515in}}%
\pgfpathlineto{\pgfqpoint{2.032961in}{6.031188in}}%
\pgfpathlineto{\pgfqpoint{2.033219in}{7.261976in}}%
\pgfpathlineto{\pgfqpoint{2.033477in}{6.053795in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{6.031645in}}%
\pgfpathlineto{\pgfqpoint{2.033675in}{6.996216in}}%
\pgfpathlineto{\pgfqpoint{2.033755in}{7.262439in}}%
\pgfpathlineto{\pgfqpoint{2.034585in}{6.031092in}}%
\pgfpathlineto{\pgfqpoint{2.034823in}{7.255049in}}%
\pgfpathlineto{\pgfqpoint{2.034842in}{7.260449in}}%
\pgfpathlineto{\pgfqpoint{2.034923in}{6.995545in}}%
\pgfpathlineto{\pgfqpoint{2.035121in}{6.030735in}}%
\pgfpathlineto{\pgfqpoint{2.035376in}{7.261524in}}%
\pgfpathlineto{\pgfqpoint{2.036190in}{6.037780in}}%
\pgfpathlineto{\pgfqpoint{2.036208in}{6.031397in}}%
\pgfpathlineto{\pgfqpoint{2.036289in}{6.333260in}}%
\pgfpathlineto{\pgfqpoint{2.037000in}{7.260435in}}%
\pgfpathlineto{\pgfqpoint{2.036744in}{6.030211in}}%
\pgfpathlineto{\pgfqpoint{2.037516in}{7.239209in}}%
\pgfpathlineto{\pgfqpoint{2.037536in}{7.260061in}}%
\pgfpathlineto{\pgfqpoint{2.037734in}{6.319145in}}%
\pgfpathlineto{\pgfqpoint{2.038366in}{6.029815in}}%
\pgfpathlineto{\pgfqpoint{2.038624in}{7.258954in}}%
\pgfpathlineto{\pgfqpoint{2.038882in}{6.052529in}}%
\pgfpathlineto{\pgfqpoint{2.038902in}{6.030299in}}%
\pgfpathlineto{\pgfqpoint{2.039099in}{7.099700in}}%
\pgfpathlineto{\pgfqpoint{2.039160in}{7.259391in}}%
\pgfpathlineto{\pgfqpoint{2.039990in}{6.029712in}}%
\pgfpathlineto{\pgfqpoint{2.039991in}{6.030124in}}%
\pgfpathlineto{\pgfqpoint{2.040782in}{7.258480in}}%
\pgfpathlineto{\pgfqpoint{2.040526in}{6.029384in}}%
\pgfpathlineto{\pgfqpoint{2.041476in}{6.576089in}}%
\pgfpathlineto{\pgfqpoint{2.042149in}{6.028858in}}%
\pgfpathlineto{\pgfqpoint{2.042405in}{7.257407in}}%
\pgfpathlineto{\pgfqpoint{2.042664in}{6.055991in}}%
\pgfpathlineto{\pgfqpoint{2.042684in}{6.030289in}}%
\pgfpathlineto{\pgfqpoint{2.042902in}{7.181153in}}%
\pgfpathlineto{\pgfqpoint{2.042941in}{7.257008in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{6.030306in}}%
\pgfpathlineto{\pgfqpoint{2.043674in}{6.351295in}}%
\pgfpathlineto{\pgfqpoint{2.043772in}{6.028463in}}%
\pgfpathlineto{\pgfqpoint{2.044565in}{7.256352in}}%
\pgfpathlineto{\pgfqpoint{2.044842in}{6.032200in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.031279in}}%
\pgfpathlineto{\pgfqpoint{2.044882in}{6.066230in}}%
\pgfpathlineto{\pgfqpoint{2.046188in}{7.255437in}}%
\pgfpathlineto{\pgfqpoint{2.045931in}{6.028050in}}%
\pgfpathlineto{\pgfqpoint{2.046268in}{7.022137in}}%
\pgfpathlineto{\pgfqpoint{2.046723in}{7.254203in}}%
\pgfpathlineto{\pgfqpoint{2.047554in}{6.027519in}}%
\pgfpathlineto{\pgfqpoint{2.047733in}{7.015549in}}%
\pgfpathlineto{\pgfqpoint{2.047811in}{7.254382in}}%
\pgfpathlineto{\pgfqpoint{2.048642in}{6.028927in}}%
\pgfpathlineto{\pgfqpoint{2.048663in}{6.059717in}}%
\pgfpathlineto{\pgfqpoint{2.049971in}{7.253311in}}%
\pgfpathlineto{\pgfqpoint{2.049177in}{6.027121in}}%
\pgfpathlineto{\pgfqpoint{2.050049in}{7.031840in}}%
\pgfpathlineto{\pgfqpoint{2.050505in}{7.251365in}}%
\pgfpathlineto{\pgfqpoint{2.051337in}{6.026721in}}%
\pgfpathlineto{\pgfqpoint{2.051475in}{6.714718in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{7.252397in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{6.027268in}}%
\pgfpathlineto{\pgfqpoint{2.052643in}{7.212093in}}%
\pgfpathlineto{\pgfqpoint{2.053216in}{7.251346in}}%
\pgfpathlineto{\pgfqpoint{2.052960in}{6.026178in}}%
\pgfpathlineto{\pgfqpoint{2.053375in}{6.524946in}}%
\pgfpathlineto{\pgfqpoint{2.053494in}{6.027675in}}%
\pgfpathlineto{\pgfqpoint{2.053752in}{7.250894in}}%
\pgfpathlineto{\pgfqpoint{2.054544in}{6.082436in}}%
\pgfpathlineto{\pgfqpoint{2.054582in}{6.025776in}}%
\pgfpathlineto{\pgfqpoint{2.054840in}{7.249901in}}%
\pgfpathlineto{\pgfqpoint{2.055276in}{6.846904in}}%
\pgfpathlineto{\pgfqpoint{2.055376in}{7.250256in}}%
\pgfpathlineto{\pgfqpoint{2.056206in}{6.025636in}}%
\pgfpathlineto{\pgfqpoint{2.056444in}{7.242608in}}%
\pgfpathlineto{\pgfqpoint{2.056464in}{7.248067in}}%
\pgfpathlineto{\pgfqpoint{2.056643in}{6.373731in}}%
\pgfpathlineto{\pgfqpoint{2.056742in}{6.025386in}}%
\pgfpathlineto{\pgfqpoint{2.056998in}{7.249342in}}%
\pgfpathlineto{\pgfqpoint{2.057811in}{6.032661in}}%
\pgfpathlineto{\pgfqpoint{2.057830in}{6.025893in}}%
\pgfpathlineto{\pgfqpoint{2.057910in}{6.324353in}}%
\pgfpathlineto{\pgfqpoint{2.058621in}{7.248296in}}%
\pgfpathlineto{\pgfqpoint{2.058366in}{6.024829in}}%
\pgfpathlineto{\pgfqpoint{2.059138in}{7.226610in}}%
\pgfpathlineto{\pgfqpoint{2.059157in}{7.247818in}}%
\pgfpathlineto{\pgfqpoint{2.059356in}{6.313727in}}%
\pgfpathlineto{\pgfqpoint{2.059988in}{6.024464in}}%
\pgfpathlineto{\pgfqpoint{2.060245in}{7.246861in}}%
\pgfpathlineto{\pgfqpoint{2.060504in}{6.047549in}}%
\pgfpathlineto{\pgfqpoint{2.060523in}{6.025010in}}%
\pgfpathlineto{\pgfqpoint{2.060722in}{7.094170in}}%
\pgfpathlineto{\pgfqpoint{2.060781in}{7.247189in}}%
\pgfpathlineto{\pgfqpoint{2.061077in}{6.027087in}}%
\pgfpathlineto{\pgfqpoint{2.061573in}{6.074658in}}%
\pgfpathlineto{\pgfqpoint{2.062147in}{6.024050in}}%
\pgfpathlineto{\pgfqpoint{2.061869in}{7.245039in}}%
\pgfpathlineto{\pgfqpoint{2.062306in}{6.859019in}}%
\pgfpathlineto{\pgfqpoint{2.062404in}{7.246278in}}%
\pgfpathlineto{\pgfqpoint{2.063235in}{6.024518in}}%
\pgfpathlineto{\pgfqpoint{2.063454in}{7.207554in}}%
\pgfpathlineto{\pgfqpoint{2.064027in}{7.245240in}}%
\pgfpathlineto{\pgfqpoint{2.063771in}{6.023482in}}%
\pgfpathlineto{\pgfqpoint{2.064167in}{6.645438in}}%
\pgfpathlineto{\pgfqpoint{2.064306in}{6.024696in}}%
\pgfpathlineto{\pgfqpoint{2.064563in}{7.244736in}}%
\pgfpathlineto{\pgfqpoint{2.065355in}{6.077955in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{6.023116in}}%
\pgfpathlineto{\pgfqpoint{2.065650in}{7.243819in}}%
\pgfpathlineto{\pgfqpoint{2.066087in}{6.840898in}}%
\pgfpathlineto{\pgfqpoint{2.066186in}{7.244121in}}%
\pgfpathlineto{\pgfqpoint{2.067017in}{6.022920in}}%
\pgfpathlineto{\pgfqpoint{2.067255in}{7.236346in}}%
\pgfpathlineto{\pgfqpoint{2.067274in}{7.242012in}}%
\pgfpathlineto{\pgfqpoint{2.067454in}{6.366704in}}%
\pgfpathlineto{\pgfqpoint{2.067553in}{6.022725in}}%
\pgfpathlineto{\pgfqpoint{2.067809in}{7.243217in}}%
\pgfpathlineto{\pgfqpoint{2.068622in}{6.030116in}}%
\pgfpathlineto{\pgfqpoint{2.068640in}{6.023157in}}%
\pgfpathlineto{\pgfqpoint{2.068721in}{6.319912in}}%
\pgfpathlineto{\pgfqpoint{2.069432in}{7.242190in}}%
\pgfpathlineto{\pgfqpoint{2.069176in}{6.022151in}}%
\pgfpathlineto{\pgfqpoint{2.069948in}{7.220279in}}%
\pgfpathlineto{\pgfqpoint{2.069968in}{7.241662in}}%
\pgfpathlineto{\pgfqpoint{2.070166in}{6.311023in}}%
\pgfpathlineto{\pgfqpoint{2.070799in}{6.021787in}}%
\pgfpathlineto{\pgfqpoint{2.071056in}{7.240787in}}%
\pgfpathlineto{\pgfqpoint{2.071314in}{6.045086in}}%
\pgfpathlineto{\pgfqpoint{2.071334in}{6.022394in}}%
\pgfpathlineto{\pgfqpoint{2.071532in}{7.087785in}}%
\pgfpathlineto{\pgfqpoint{2.071592in}{7.241063in}}%
\pgfpathlineto{\pgfqpoint{2.071887in}{6.024323in}}%
\pgfpathlineto{\pgfqpoint{2.072383in}{6.072243in}}%
\pgfpathlineto{\pgfqpoint{2.072958in}{6.021422in}}%
\pgfpathlineto{\pgfqpoint{2.072680in}{7.238997in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{6.852994in}}%
\pgfpathlineto{\pgfqpoint{2.073214in}{7.240167in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{6.021819in}}%
\pgfpathlineto{\pgfqpoint{2.074265in}{7.201195in}}%
\pgfpathlineto{\pgfqpoint{2.074838in}{7.239040in}}%
\pgfpathlineto{\pgfqpoint{2.074582in}{6.020842in}}%
\pgfpathlineto{\pgfqpoint{2.074978in}{6.637362in}}%
\pgfpathlineto{\pgfqpoint{2.075116in}{6.022124in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{7.238599in}}%
\pgfpathlineto{\pgfqpoint{2.076166in}{6.075572in}}%
\pgfpathlineto{\pgfqpoint{2.076204in}{6.020478in}}%
\pgfpathlineto{\pgfqpoint{2.076461in}{7.237764in}}%
\pgfpathlineto{\pgfqpoint{2.076898in}{6.840097in}}%
\pgfpathlineto{\pgfqpoint{2.076997in}{7.238014in}}%
\pgfpathlineto{\pgfqpoint{2.077827in}{6.020276in}}%
\pgfpathlineto{\pgfqpoint{2.078066in}{7.230882in}}%
\pgfpathlineto{\pgfqpoint{2.078085in}{7.235989in}}%
\pgfpathlineto{\pgfqpoint{2.078165in}{6.977136in}}%
\pgfpathlineto{\pgfqpoint{2.078363in}{6.020136in}}%
\pgfpathlineto{\pgfqpoint{2.078619in}{7.237123in}}%
\pgfpathlineto{\pgfqpoint{2.079432in}{6.027644in}}%
\pgfpathlineto{\pgfqpoint{2.079451in}{6.020495in}}%
\pgfpathlineto{\pgfqpoint{2.079531in}{6.315530in}}%
\pgfpathlineto{\pgfqpoint{2.080243in}{7.236008in}}%
\pgfpathlineto{\pgfqpoint{2.079987in}{6.019546in}}%
\pgfpathlineto{\pgfqpoint{2.080759in}{7.213978in}}%
\pgfpathlineto{\pgfqpoint{2.080779in}{7.235537in}}%
\pgfpathlineto{\pgfqpoint{2.080977in}{6.308382in}}%
\pgfpathlineto{\pgfqpoint{2.081609in}{6.019180in}}%
\pgfpathlineto{\pgfqpoint{2.081866in}{7.234739in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{6.041355in}}%
\pgfpathlineto{\pgfqpoint{2.082145in}{6.019607in}}%
\pgfpathlineto{\pgfqpoint{2.082324in}{6.972632in}}%
\pgfpathlineto{\pgfqpoint{2.082402in}{7.234962in}}%
\pgfpathlineto{\pgfqpoint{2.083232in}{6.018968in}}%
\pgfpathlineto{\pgfqpoint{2.083472in}{7.227768in}}%
\pgfpathlineto{\pgfqpoint{2.083490in}{7.232975in}}%
\pgfpathlineto{\pgfqpoint{2.083570in}{6.974836in}}%
\pgfpathlineto{\pgfqpoint{2.083768in}{6.018854in}}%
\pgfpathlineto{\pgfqpoint{2.084025in}{7.234071in}}%
\pgfpathlineto{\pgfqpoint{2.084838in}{6.026415in}}%
\pgfpathlineto{\pgfqpoint{2.084856in}{6.019173in}}%
\pgfpathlineto{\pgfqpoint{2.084937in}{6.318041in}}%
\pgfpathlineto{\pgfqpoint{2.085649in}{7.232965in}}%
\pgfpathlineto{\pgfqpoint{2.085392in}{6.018250in}}%
\pgfpathlineto{\pgfqpoint{2.086165in}{7.212171in}}%
\pgfpathlineto{\pgfqpoint{2.086184in}{7.232463in}}%
\pgfpathlineto{\pgfqpoint{2.086382in}{6.307052in}}%
\pgfpathlineto{\pgfqpoint{2.087015in}{6.017877in}}%
\pgfpathlineto{\pgfqpoint{2.087272in}{7.231700in}}%
\pgfpathlineto{\pgfqpoint{2.087531in}{6.040151in}}%
\pgfpathlineto{\pgfqpoint{2.087551in}{6.018329in}}%
\pgfpathlineto{\pgfqpoint{2.087729in}{6.969519in}}%
\pgfpathlineto{\pgfqpoint{2.087808in}{7.231895in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{6.017801in}}%
\pgfpathlineto{\pgfqpoint{2.088877in}{7.224641in}}%
\pgfpathlineto{\pgfqpoint{2.088895in}{7.229945in}}%
\pgfpathlineto{\pgfqpoint{2.088976in}{6.972517in}}%
\pgfpathlineto{\pgfqpoint{2.089174in}{6.017566in}}%
\pgfpathlineto{\pgfqpoint{2.089430in}{7.231005in}}%
\pgfpathlineto{\pgfqpoint{2.090243in}{6.025179in}}%
\pgfpathlineto{\pgfqpoint{2.090262in}{6.017844in}}%
\pgfpathlineto{\pgfqpoint{2.090342in}{6.315849in}}%
\pgfpathlineto{\pgfqpoint{2.091054in}{7.229908in}}%
\pgfpathlineto{\pgfqpoint{2.090798in}{6.016948in}}%
\pgfpathlineto{\pgfqpoint{2.091570in}{7.209002in}}%
\pgfpathlineto{\pgfqpoint{2.091589in}{7.229376in}}%
\pgfpathlineto{\pgfqpoint{2.091787in}{6.305710in}}%
\pgfpathlineto{\pgfqpoint{2.092420in}{6.016570in}}%
\pgfpathlineto{\pgfqpoint{2.092677in}{7.228648in}}%
\pgfpathlineto{\pgfqpoint{2.092936in}{6.038943in}}%
\pgfpathlineto{\pgfqpoint{2.092956in}{6.017046in}}%
\pgfpathlineto{\pgfqpoint{2.093153in}{7.071488in}}%
\pgfpathlineto{\pgfqpoint{2.093213in}{7.228817in}}%
\pgfpathlineto{\pgfqpoint{2.094044in}{6.016481in}}%
\pgfpathlineto{\pgfqpoint{2.094044in}{6.016665in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{7.227930in}}%
\pgfpathlineto{\pgfqpoint{2.094579in}{6.016276in}}%
\pgfpathlineto{\pgfqpoint{2.095548in}{6.438891in}}%
\pgfpathlineto{\pgfqpoint{2.096203in}{6.015649in}}%
\pgfpathlineto{\pgfqpoint{2.096459in}{7.226845in}}%
\pgfpathlineto{\pgfqpoint{2.096718in}{6.042374in}}%
\pgfpathlineto{\pgfqpoint{2.096737in}{6.017056in}}%
\pgfpathlineto{\pgfqpoint{2.096955in}{7.151721in}}%
\pgfpathlineto{\pgfqpoint{2.096995in}{7.226450in}}%
\pgfpathlineto{\pgfqpoint{2.097291in}{6.017091in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{6.337534in}}%
\pgfpathlineto{\pgfqpoint{2.097825in}{6.015270in}}%
\pgfpathlineto{\pgfqpoint{2.098618in}{7.225739in}}%
\pgfpathlineto{\pgfqpoint{2.098896in}{6.018949in}}%
\pgfpathlineto{\pgfqpoint{2.098914in}{6.018064in}}%
\pgfpathlineto{\pgfqpoint{2.098935in}{6.050777in}}%
\pgfpathlineto{\pgfqpoint{2.100241in}{7.224859in}}%
\pgfpathlineto{\pgfqpoint{2.099984in}{6.014999in}}%
\pgfpathlineto{\pgfqpoint{2.100321in}{6.998435in}}%
\pgfpathlineto{\pgfqpoint{2.100777in}{7.223635in}}%
\pgfpathlineto{\pgfqpoint{2.101608in}{6.014366in}}%
\pgfpathlineto{\pgfqpoint{2.101766in}{6.852813in}}%
\pgfpathlineto{\pgfqpoint{2.101864in}{7.223790in}}%
\pgfpathlineto{\pgfqpoint{2.102696in}{6.015772in}}%
\pgfpathlineto{\pgfqpoint{2.102915in}{7.189774in}}%
\pgfpathlineto{\pgfqpoint{2.103488in}{7.222337in}}%
\pgfpathlineto{\pgfqpoint{2.103231in}{6.013990in}}%
\pgfpathlineto{\pgfqpoint{2.103628in}{6.614018in}}%
\pgfpathlineto{\pgfqpoint{2.103767in}{6.014519in}}%
\pgfpathlineto{\pgfqpoint{2.104024in}{7.222672in}}%
\pgfpathlineto{\pgfqpoint{2.104816in}{6.063253in}}%
\pgfpathlineto{\pgfqpoint{2.105390in}{6.013745in}}%
\pgfpathlineto{\pgfqpoint{2.105111in}{7.220844in}}%
\pgfpathlineto{\pgfqpoint{2.105548in}{6.835017in}}%
\pgfpathlineto{\pgfqpoint{2.105646in}{7.221800in}}%
\pgfpathlineto{\pgfqpoint{2.106477in}{6.013916in}}%
\pgfpathlineto{\pgfqpoint{2.106697in}{7.182098in}}%
\pgfpathlineto{\pgfqpoint{2.107270in}{7.220747in}}%
\pgfpathlineto{\pgfqpoint{2.107013in}{6.013106in}}%
\pgfpathlineto{\pgfqpoint{2.107429in}{6.504679in}}%
\pgfpathlineto{\pgfqpoint{2.108101in}{6.014474in}}%
\pgfpathlineto{\pgfqpoint{2.107806in}{7.220302in}}%
\pgfpathlineto{\pgfqpoint{2.108597in}{6.068545in}}%
\pgfpathlineto{\pgfqpoint{2.108636in}{6.012730in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{7.219309in}}%
\pgfpathlineto{\pgfqpoint{2.109330in}{6.822204in}}%
\pgfpathlineto{\pgfqpoint{2.109429in}{7.219614in}}%
\pgfpathlineto{\pgfqpoint{2.110260in}{6.012617in}}%
\pgfpathlineto{\pgfqpoint{2.110498in}{7.212127in}}%
\pgfpathlineto{\pgfqpoint{2.110517in}{7.217825in}}%
\pgfpathlineto{\pgfqpoint{2.110598in}{6.959494in}}%
\pgfpathlineto{\pgfqpoint{2.110796in}{6.012375in}}%
\pgfpathlineto{\pgfqpoint{2.111052in}{7.218748in}}%
\pgfpathlineto{\pgfqpoint{2.111864in}{6.020347in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{6.012641in}}%
\pgfpathlineto{\pgfqpoint{2.111964in}{6.307157in}}%
\pgfpathlineto{\pgfqpoint{2.112675in}{7.217705in}}%
\pgfpathlineto{\pgfqpoint{2.112419in}{6.011858in}}%
\pgfpathlineto{\pgfqpoint{2.113191in}{7.196353in}}%
\pgfpathlineto{\pgfqpoint{2.113211in}{7.217234in}}%
\pgfpathlineto{\pgfqpoint{2.113409in}{6.296553in}}%
\pgfpathlineto{\pgfqpoint{2.114041in}{6.011479in}}%
\pgfpathlineto{\pgfqpoint{2.114299in}{7.216278in}}%
\pgfpathlineto{\pgfqpoint{2.114557in}{6.034255in}}%
\pgfpathlineto{\pgfqpoint{2.114577in}{6.012058in}}%
\pgfpathlineto{\pgfqpoint{2.114775in}{7.065860in}}%
\pgfpathlineto{\pgfqpoint{2.114834in}{7.216551in}}%
\pgfpathlineto{\pgfqpoint{2.115130in}{6.014125in}}%
\pgfpathlineto{\pgfqpoint{2.115627in}{6.060979in}}%
\pgfpathlineto{\pgfqpoint{2.116201in}{6.011136in}}%
\pgfpathlineto{\pgfqpoint{2.115922in}{7.214799in}}%
\pgfpathlineto{\pgfqpoint{2.116359in}{6.834138in}}%
\pgfpathlineto{\pgfqpoint{2.116457in}{7.215690in}}%
\pgfpathlineto{\pgfqpoint{2.117289in}{6.011618in}}%
\pgfpathlineto{\pgfqpoint{2.117526in}{7.208884in}}%
\pgfpathlineto{\pgfqpoint{2.117546in}{7.212733in}}%
\pgfpathlineto{\pgfqpoint{2.117725in}{6.341147in}}%
\pgfpathlineto{\pgfqpoint{2.117824in}{6.010609in}}%
\pgfpathlineto{\pgfqpoint{2.118080in}{7.214651in}}%
\pgfpathlineto{\pgfqpoint{2.118893in}{6.016455in}}%
\pgfpathlineto{\pgfqpoint{2.118912in}{6.011895in}}%
\pgfpathlineto{\pgfqpoint{2.118973in}{6.197979in}}%
\pgfpathlineto{\pgfqpoint{2.119446in}{6.010223in}}%
\pgfpathlineto{\pgfqpoint{2.120240in}{7.213474in}}%
\pgfpathlineto{\pgfqpoint{2.120418in}{6.401137in}}%
\pgfpathlineto{\pgfqpoint{2.121070in}{6.010083in}}%
\pgfpathlineto{\pgfqpoint{2.121327in}{7.211759in}}%
\pgfpathlineto{\pgfqpoint{2.121586in}{6.028803in}}%
\pgfpathlineto{\pgfqpoint{2.121606in}{6.009890in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{6.831152in}}%
\pgfpathlineto{\pgfqpoint{2.121863in}{7.212617in}}%
\pgfpathlineto{\pgfqpoint{2.122694in}{6.010333in}}%
\pgfpathlineto{\pgfqpoint{2.122931in}{7.205747in}}%
\pgfpathlineto{\pgfqpoint{2.122951in}{7.209702in}}%
\pgfpathlineto{\pgfqpoint{2.123131in}{6.339786in}}%
\pgfpathlineto{\pgfqpoint{2.123229in}{6.009354in}}%
\pgfpathlineto{\pgfqpoint{2.123486in}{7.211583in}}%
\pgfpathlineto{\pgfqpoint{2.124299in}{6.015254in}}%
\pgfpathlineto{\pgfqpoint{2.124317in}{6.010600in}}%
\pgfpathlineto{\pgfqpoint{2.124378in}{6.196064in}}%
\pgfpathlineto{\pgfqpoint{2.124852in}{6.008963in}}%
\pgfpathlineto{\pgfqpoint{2.125646in}{7.210444in}}%
\pgfpathlineto{\pgfqpoint{2.125823in}{6.399701in}}%
\pgfpathlineto{\pgfqpoint{2.126476in}{6.008811in}}%
\pgfpathlineto{\pgfqpoint{2.126733in}{7.208385in}}%
\pgfpathlineto{\pgfqpoint{2.126992in}{6.027635in}}%
\pgfpathlineto{\pgfqpoint{2.127012in}{6.008645in}}%
\pgfpathlineto{\pgfqpoint{2.127188in}{6.951674in}}%
\pgfpathlineto{\pgfqpoint{2.127268in}{7.209536in}}%
\pgfpathlineto{\pgfqpoint{2.128099in}{6.009050in}}%
\pgfpathlineto{\pgfqpoint{2.128338in}{7.203974in}}%
\pgfpathlineto{\pgfqpoint{2.128356in}{7.206665in}}%
\pgfpathlineto{\pgfqpoint{2.128398in}{7.119765in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{6.008103in}}%
\pgfpathlineto{\pgfqpoint{2.128891in}{7.208511in}}%
\pgfpathlineto{\pgfqpoint{2.129763in}{6.098016in}}%
\pgfpathlineto{\pgfqpoint{2.131051in}{7.207361in}}%
\pgfpathlineto{\pgfqpoint{2.130257in}{6.007712in}}%
\pgfpathlineto{\pgfqpoint{2.131110in}{7.082378in}}%
\pgfpathlineto{\pgfqpoint{2.132417in}{6.007413in}}%
\pgfpathlineto{\pgfqpoint{2.132139in}{7.205344in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{6.020139in}}%
\pgfpathlineto{\pgfqpoint{2.132673in}{7.206460in}}%
\pgfpathlineto{\pgfqpoint{2.133505in}{6.007783in}}%
\pgfpathlineto{\pgfqpoint{2.133862in}{6.828893in}}%
\pgfpathlineto{\pgfqpoint{2.134040in}{6.006869in}}%
\pgfpathlineto{\pgfqpoint{2.134296in}{7.205447in}}%
\pgfpathlineto{\pgfqpoint{2.135089in}{6.047388in}}%
\pgfpathlineto{\pgfqpoint{2.135662in}{6.006480in}}%
\pgfpathlineto{\pgfqpoint{2.135367in}{7.201712in}}%
\pgfpathlineto{\pgfqpoint{2.135802in}{6.704272in}}%
\pgfpathlineto{\pgfqpoint{2.136456in}{7.204290in}}%
\pgfpathlineto{\pgfqpoint{2.136198in}{6.007159in}}%
\pgfpathlineto{\pgfqpoint{2.136971in}{7.174800in}}%
\pgfpathlineto{\pgfqpoint{2.136991in}{7.202185in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{6.016627in}}%
\pgfpathlineto{\pgfqpoint{2.137286in}{6.006314in}}%
\pgfpathlineto{\pgfqpoint{2.137405in}{6.557456in}}%
\pgfpathlineto{\pgfqpoint{2.138078in}{7.203397in}}%
\pgfpathlineto{\pgfqpoint{2.137822in}{6.006203in}}%
\pgfpathlineto{\pgfqpoint{2.138594in}{7.177056in}}%
\pgfpathlineto{\pgfqpoint{2.138614in}{7.201983in}}%
\pgfpathlineto{\pgfqpoint{2.138852in}{6.113660in}}%
\pgfpathlineto{\pgfqpoint{2.139446in}{6.005631in}}%
\pgfpathlineto{\pgfqpoint{2.139167in}{7.200620in}}%
\pgfpathlineto{\pgfqpoint{2.139643in}{7.068906in}}%
\pgfpathlineto{\pgfqpoint{2.139702in}{7.202395in}}%
\pgfpathlineto{\pgfqpoint{2.139980in}{6.007319in}}%
\pgfpathlineto{\pgfqpoint{2.140494in}{6.048040in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{6.005269in}}%
\pgfpathlineto{\pgfqpoint{2.140772in}{7.198606in}}%
\pgfpathlineto{\pgfqpoint{2.141227in}{6.846327in}}%
\pgfpathlineto{\pgfqpoint{2.141861in}{7.201226in}}%
\pgfpathlineto{\pgfqpoint{2.141604in}{6.005974in}}%
\pgfpathlineto{\pgfqpoint{2.142376in}{7.171631in}}%
\pgfpathlineto{\pgfqpoint{2.142396in}{7.199090in}}%
\pgfpathlineto{\pgfqpoint{2.142673in}{6.015494in}}%
\pgfpathlineto{\pgfqpoint{2.142691in}{6.005094in}}%
\pgfpathlineto{\pgfqpoint{2.142811in}{6.560284in}}%
\pgfpathlineto{\pgfqpoint{2.143484in}{7.200338in}}%
\pgfpathlineto{\pgfqpoint{2.143227in}{6.005009in}}%
\pgfpathlineto{\pgfqpoint{2.143999in}{7.173891in}}%
\pgfpathlineto{\pgfqpoint{2.144019in}{7.198896in}}%
\pgfpathlineto{\pgfqpoint{2.144257in}{6.112555in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{6.004428in}}%
\pgfpathlineto{\pgfqpoint{2.144572in}{7.197605in}}%
\pgfpathlineto{\pgfqpoint{2.145049in}{7.065729in}}%
\pgfpathlineto{\pgfqpoint{2.145107in}{7.199343in}}%
\pgfpathlineto{\pgfqpoint{2.145386in}{6.005785in}}%
\pgfpathlineto{\pgfqpoint{2.145881in}{6.104033in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{6.004066in}}%
\pgfpathlineto{\pgfqpoint{2.146178in}{7.195499in}}%
\pgfpathlineto{\pgfqpoint{2.146672in}{7.074833in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{7.198158in}}%
\pgfpathlineto{\pgfqpoint{2.147009in}{6.004794in}}%
\pgfpathlineto{\pgfqpoint{2.147504in}{6.098313in}}%
\pgfpathlineto{\pgfqpoint{2.148097in}{6.003877in}}%
\pgfpathlineto{\pgfqpoint{2.147801in}{7.195990in}}%
\pgfpathlineto{\pgfqpoint{2.148276in}{6.983206in}}%
\pgfpathlineto{\pgfqpoint{2.148889in}{7.197270in}}%
\pgfpathlineto{\pgfqpoint{2.148633in}{6.003817in}}%
\pgfpathlineto{\pgfqpoint{2.149187in}{6.008944in}}%
\pgfpathlineto{\pgfqpoint{2.150512in}{7.196280in}}%
\pgfpathlineto{\pgfqpoint{2.150257in}{6.003222in}}%
\pgfpathlineto{\pgfqpoint{2.150632in}{6.737842in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{6.004609in}}%
\pgfpathlineto{\pgfqpoint{2.151048in}{7.195632in}}%
\pgfpathlineto{\pgfqpoint{2.151841in}{6.057573in}}%
\pgfpathlineto{\pgfqpoint{2.151879in}{6.002868in}}%
\pgfpathlineto{\pgfqpoint{2.152136in}{7.194936in}}%
\pgfpathlineto{\pgfqpoint{2.152573in}{6.798528in}}%
\pgfpathlineto{\pgfqpoint{2.152672in}{7.195075in}}%
\pgfpathlineto{\pgfqpoint{2.153502in}{6.002655in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{7.187816in}}%
\pgfpathlineto{\pgfqpoint{2.153760in}{7.193213in}}%
\pgfpathlineto{\pgfqpoint{2.153840in}{6.941039in}}%
\pgfpathlineto{\pgfqpoint{2.154038in}{6.002619in}}%
\pgfpathlineto{\pgfqpoint{2.154294in}{7.194188in}}%
\pgfpathlineto{\pgfqpoint{2.155107in}{6.010225in}}%
\pgfpathlineto{\pgfqpoint{2.155126in}{6.002838in}}%
\pgfpathlineto{\pgfqpoint{2.155206in}{6.290129in}}%
\pgfpathlineto{\pgfqpoint{2.155917in}{7.193202in}}%
\pgfpathlineto{\pgfqpoint{2.155662in}{6.002011in}}%
\pgfpathlineto{\pgfqpoint{2.156434in}{7.170988in}}%
\pgfpathlineto{\pgfqpoint{2.156454in}{7.192529in}}%
\pgfpathlineto{\pgfqpoint{2.156672in}{6.185033in}}%
\pgfpathlineto{\pgfqpoint{2.157284in}{6.001652in}}%
\pgfpathlineto{\pgfqpoint{2.157541in}{7.191869in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{7.191400in}}%
\pgfpathlineto{\pgfqpoint{2.158907in}{6.001431in}}%
\pgfpathlineto{\pgfqpoint{2.158077in}{7.191982in}}%
\pgfpathlineto{\pgfqpoint{2.159047in}{6.708666in}}%
\pgfpathlineto{\pgfqpoint{2.159700in}{7.191098in}}%
\pgfpathlineto{\pgfqpoint{2.159443in}{6.001421in}}%
\pgfpathlineto{\pgfqpoint{2.160216in}{7.165811in}}%
\pgfpathlineto{\pgfqpoint{2.160236in}{7.189867in}}%
\pgfpathlineto{\pgfqpoint{2.160473in}{6.109201in}}%
\pgfpathlineto{\pgfqpoint{2.161067in}{6.000804in}}%
\pgfpathlineto{\pgfqpoint{2.160789in}{7.188073in}}%
\pgfpathlineto{\pgfqpoint{2.161265in}{7.059435in}}%
\pgfpathlineto{\pgfqpoint{2.161323in}{7.190034in}}%
\pgfpathlineto{\pgfqpoint{2.161602in}{6.002252in}}%
\pgfpathlineto{\pgfqpoint{2.162097in}{6.100692in}}%
\pgfpathlineto{\pgfqpoint{2.162690in}{6.000445in}}%
\pgfpathlineto{\pgfqpoint{2.162412in}{7.186158in}}%
\pgfpathlineto{\pgfqpoint{2.162888in}{7.065241in}}%
\pgfpathlineto{\pgfqpoint{2.163483in}{7.188891in}}%
\pgfpathlineto{\pgfqpoint{2.163225in}{6.001242in}}%
\pgfpathlineto{\pgfqpoint{2.163720in}{6.092466in}}%
\pgfpathlineto{\pgfqpoint{2.164313in}{6.000221in}}%
\pgfpathlineto{\pgfqpoint{2.164017in}{7.186632in}}%
\pgfpathlineto{\pgfqpoint{2.164492in}{6.973782in}}%
\pgfpathlineto{\pgfqpoint{2.165106in}{7.188015in}}%
\pgfpathlineto{\pgfqpoint{2.164849in}{6.000238in}}%
\pgfpathlineto{\pgfqpoint{2.165403in}{6.005104in}}%
\pgfpathlineto{\pgfqpoint{2.166729in}{7.186967in}}%
\pgfpathlineto{\pgfqpoint{2.166472in}{5.999615in}}%
\pgfpathlineto{\pgfqpoint{2.166868in}{6.607974in}}%
\pgfpathlineto{\pgfqpoint{2.167560in}{6.000941in}}%
\pgfpathlineto{\pgfqpoint{2.167264in}{7.186329in}}%
\pgfpathlineto{\pgfqpoint{2.168057in}{6.054295in}}%
\pgfpathlineto{\pgfqpoint{2.168095in}{5.999259in}}%
\pgfpathlineto{\pgfqpoint{2.168352in}{7.185748in}}%
\pgfpathlineto{\pgfqpoint{2.168789in}{6.794730in}}%
\pgfpathlineto{\pgfqpoint{2.168888in}{7.185812in}}%
\pgfpathlineto{\pgfqpoint{2.169718in}{5.999033in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{7.178386in}}%
\pgfpathlineto{\pgfqpoint{2.169976in}{7.184070in}}%
\pgfpathlineto{\pgfqpoint{2.170056in}{6.934101in}}%
\pgfpathlineto{\pgfqpoint{2.170254in}{5.999077in}}%
\pgfpathlineto{\pgfqpoint{2.170511in}{7.184948in}}%
\pgfpathlineto{\pgfqpoint{2.171323in}{6.006849in}}%
\pgfpathlineto{\pgfqpoint{2.171342in}{5.999191in}}%
\pgfpathlineto{\pgfqpoint{2.171441in}{6.415138in}}%
\pgfpathlineto{\pgfqpoint{2.172134in}{7.183911in}}%
\pgfpathlineto{\pgfqpoint{2.171878in}{5.998448in}}%
\pgfpathlineto{\pgfqpoint{2.172650in}{7.161462in}}%
\pgfpathlineto{\pgfqpoint{2.172669in}{7.183245in}}%
\pgfpathlineto{\pgfqpoint{2.172887in}{6.181588in}}%
\pgfpathlineto{\pgfqpoint{2.173500in}{5.998093in}}%
\pgfpathlineto{\pgfqpoint{2.173757in}{7.182702in}}%
\pgfpathlineto{\pgfqpoint{2.173759in}{7.182260in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{5.997862in}}%
\pgfpathlineto{\pgfqpoint{2.174293in}{7.182741in}}%
\pgfpathlineto{\pgfqpoint{2.175263in}{6.700193in}}%
\pgfpathlineto{\pgfqpoint{2.175916in}{7.181885in}}%
\pgfpathlineto{\pgfqpoint{2.175659in}{5.997932in}}%
\pgfpathlineto{\pgfqpoint{2.176432in}{7.156288in}}%
\pgfpathlineto{\pgfqpoint{2.176452in}{7.180575in}}%
\pgfpathlineto{\pgfqpoint{2.176689in}{6.105957in}}%
\pgfpathlineto{\pgfqpoint{2.177283in}{5.997293in}}%
\pgfpathlineto{\pgfqpoint{2.177005in}{7.179001in}}%
\pgfpathlineto{\pgfqpoint{2.177481in}{7.049888in}}%
\pgfpathlineto{\pgfqpoint{2.177539in}{7.180855in}}%
\pgfpathlineto{\pgfqpoint{2.177818in}{5.998837in}}%
\pgfpathlineto{\pgfqpoint{2.178331in}{6.040444in}}%
\pgfpathlineto{\pgfqpoint{2.178905in}{5.996933in}}%
\pgfpathlineto{\pgfqpoint{2.178628in}{7.177119in}}%
\pgfpathlineto{\pgfqpoint{2.179065in}{6.830262in}}%
\pgfpathlineto{\pgfqpoint{2.179699in}{7.179664in}}%
\pgfpathlineto{\pgfqpoint{2.179442in}{5.997554in}}%
\pgfpathlineto{\pgfqpoint{2.180213in}{7.149357in}}%
\pgfpathlineto{\pgfqpoint{2.180786in}{7.177997in}}%
\pgfpathlineto{\pgfqpoint{2.180529in}{5.996808in}}%
\pgfpathlineto{\pgfqpoint{2.180926in}{6.575944in}}%
\pgfpathlineto{\pgfqpoint{2.181065in}{5.996787in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{7.178812in}}%
\pgfpathlineto{\pgfqpoint{2.182114in}{6.041676in}}%
\pgfpathlineto{\pgfqpoint{2.182688in}{5.996135in}}%
\pgfpathlineto{\pgfqpoint{2.182410in}{7.175969in}}%
\pgfpathlineto{\pgfqpoint{2.182827in}{6.668721in}}%
\pgfpathlineto{\pgfqpoint{2.182945in}{7.177786in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{5.997343in}}%
\pgfpathlineto{\pgfqpoint{2.183996in}{7.143704in}}%
\pgfpathlineto{\pgfqpoint{2.184568in}{7.176587in}}%
\pgfpathlineto{\pgfqpoint{2.184311in}{5.995769in}}%
\pgfpathlineto{\pgfqpoint{2.184708in}{6.588565in}}%
\pgfpathlineto{\pgfqpoint{2.184847in}{5.996412in}}%
\pgfpathlineto{\pgfqpoint{2.185104in}{7.176572in}}%
\pgfpathlineto{\pgfqpoint{2.185896in}{6.044812in}}%
\pgfpathlineto{\pgfqpoint{2.185935in}{5.995629in}}%
\pgfpathlineto{\pgfqpoint{2.186192in}{7.174941in}}%
\pgfpathlineto{\pgfqpoint{2.186628in}{6.795556in}}%
\pgfpathlineto{\pgfqpoint{2.186727in}{7.175725in}}%
\pgfpathlineto{\pgfqpoint{2.187558in}{5.995637in}}%
\pgfpathlineto{\pgfqpoint{2.187795in}{7.168842in}}%
\pgfpathlineto{\pgfqpoint{2.187815in}{7.172923in}}%
\pgfpathlineto{\pgfqpoint{2.187995in}{6.319942in}}%
\pgfpathlineto{\pgfqpoint{2.188094in}{5.994971in}}%
\pgfpathlineto{\pgfqpoint{2.188350in}{7.174703in}}%
\pgfpathlineto{\pgfqpoint{2.189163in}{6.000891in}}%
\pgfpathlineto{\pgfqpoint{2.189181in}{5.996140in}}%
\pgfpathlineto{\pgfqpoint{2.189242in}{6.173767in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{5.994601in}}%
\pgfpathlineto{\pgfqpoint{2.190509in}{7.173471in}}%
\pgfpathlineto{\pgfqpoint{2.190667in}{6.499451in}}%
\pgfpathlineto{\pgfqpoint{2.191340in}{5.994450in}}%
\pgfpathlineto{\pgfqpoint{2.191597in}{7.171877in}}%
\pgfpathlineto{\pgfqpoint{2.191856in}{6.013164in}}%
\pgfpathlineto{\pgfqpoint{2.191875in}{5.994486in}}%
\pgfpathlineto{\pgfqpoint{2.192053in}{6.923183in}}%
\pgfpathlineto{\pgfqpoint{2.192132in}{7.172631in}}%
\pgfpathlineto{\pgfqpoint{2.192963in}{5.994451in}}%
\pgfpathlineto{\pgfqpoint{2.193202in}{7.167047in}}%
\pgfpathlineto{\pgfqpoint{2.193221in}{7.169873in}}%
\pgfpathlineto{\pgfqpoint{2.193281in}{7.009412in}}%
\pgfpathlineto{\pgfqpoint{2.193499in}{5.993813in}}%
\pgfpathlineto{\pgfqpoint{2.193755in}{7.171619in}}%
\pgfpathlineto{\pgfqpoint{2.194588in}{5.995699in}}%
\pgfpathlineto{\pgfqpoint{2.195914in}{7.170373in}}%
\pgfpathlineto{\pgfqpoint{2.195121in}{5.993443in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{6.502298in}}%
\pgfpathlineto{\pgfqpoint{2.196745in}{5.993285in}}%
\pgfpathlineto{\pgfqpoint{2.197002in}{7.168820in}}%
\pgfpathlineto{\pgfqpoint{2.197261in}{6.012100in}}%
\pgfpathlineto{\pgfqpoint{2.197281in}{5.993352in}}%
\pgfpathlineto{\pgfqpoint{2.197459in}{6.920084in}}%
\pgfpathlineto{\pgfqpoint{2.197538in}{7.169544in}}%
\pgfpathlineto{\pgfqpoint{2.198368in}{5.993284in}}%
\pgfpathlineto{\pgfqpoint{2.198607in}{7.163909in}}%
\pgfpathlineto{\pgfqpoint{2.198626in}{7.166834in}}%
\pgfpathlineto{\pgfqpoint{2.198686in}{7.006909in}}%
\pgfpathlineto{\pgfqpoint{2.198904in}{5.992674in}}%
\pgfpathlineto{\pgfqpoint{2.199161in}{7.168545in}}%
\pgfpathlineto{\pgfqpoint{2.199993in}{5.994515in}}%
\pgfpathlineto{\pgfqpoint{2.201320in}{7.167287in}}%
\pgfpathlineto{\pgfqpoint{2.200527in}{5.992306in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{6.496376in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{5.992142in}}%
\pgfpathlineto{\pgfqpoint{2.202407in}{7.165775in}}%
\pgfpathlineto{\pgfqpoint{2.202667in}{6.011061in}}%
\pgfpathlineto{\pgfqpoint{2.202687in}{5.992085in}}%
\pgfpathlineto{\pgfqpoint{2.202865in}{6.921275in}}%
\pgfpathlineto{\pgfqpoint{2.202943in}{7.166470in}}%
\pgfpathlineto{\pgfqpoint{2.203774in}{5.992139in}}%
\pgfpathlineto{\pgfqpoint{2.204013in}{7.160781in}}%
\pgfpathlineto{\pgfqpoint{2.204031in}{7.163806in}}%
\pgfpathlineto{\pgfqpoint{2.204092in}{7.004420in}}%
\pgfpathlineto{\pgfqpoint{2.204310in}{5.991556in}}%
\pgfpathlineto{\pgfqpoint{2.204566in}{7.165481in}}%
\pgfpathlineto{\pgfqpoint{2.205399in}{5.993352in}}%
\pgfpathlineto{\pgfqpoint{2.206725in}{7.164208in}}%
\pgfpathlineto{\pgfqpoint{2.205932in}{5.991189in}}%
\pgfpathlineto{\pgfqpoint{2.206883in}{6.494860in}}%
\pgfpathlineto{\pgfqpoint{2.207556in}{5.991016in}}%
\pgfpathlineto{\pgfqpoint{2.207813in}{7.162735in}}%
\pgfpathlineto{\pgfqpoint{2.208072in}{6.010035in}}%
\pgfpathlineto{\pgfqpoint{2.208092in}{5.990985in}}%
\pgfpathlineto{\pgfqpoint{2.208270in}{6.918195in}}%
\pgfpathlineto{\pgfqpoint{2.208348in}{7.163399in}}%
\pgfpathlineto{\pgfqpoint{2.209180in}{5.991224in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{7.157655in}}%
\pgfpathlineto{\pgfqpoint{2.209437in}{7.160778in}}%
\pgfpathlineto{\pgfqpoint{2.209498in}{6.998791in}}%
\pgfpathlineto{\pgfqpoint{2.209715in}{5.990449in}}%
\pgfpathlineto{\pgfqpoint{2.209971in}{7.162417in}}%
\pgfpathlineto{\pgfqpoint{2.210804in}{5.992197in}}%
\pgfpathlineto{\pgfqpoint{2.212130in}{7.161124in}}%
\pgfpathlineto{\pgfqpoint{2.211337in}{5.990078in}}%
\pgfpathlineto{\pgfqpoint{2.212289in}{6.488963in}}%
\pgfpathlineto{\pgfqpoint{2.212961in}{5.989892in}}%
\pgfpathlineto{\pgfqpoint{2.213218in}{7.159686in}}%
\pgfpathlineto{\pgfqpoint{2.213477in}{6.009006in}}%
\pgfpathlineto{\pgfqpoint{2.213497in}{5.989884in}}%
\pgfpathlineto{\pgfqpoint{2.213675in}{6.915113in}}%
\pgfpathlineto{\pgfqpoint{2.213753in}{7.160318in}}%
\pgfpathlineto{\pgfqpoint{2.214585in}{5.990084in}}%
\pgfpathlineto{\pgfqpoint{2.214823in}{7.154519in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{7.157737in}}%
\pgfpathlineto{\pgfqpoint{2.214903in}{6.996289in}}%
\pgfpathlineto{\pgfqpoint{2.215120in}{5.989339in}}%
\pgfpathlineto{\pgfqpoint{2.215376in}{7.159340in}}%
\pgfpathlineto{\pgfqpoint{2.216209in}{5.991037in}}%
\pgfpathlineto{\pgfqpoint{2.217536in}{7.158107in}}%
\pgfpathlineto{\pgfqpoint{2.216743in}{5.988962in}}%
\pgfpathlineto{\pgfqpoint{2.217695in}{6.487426in}}%
\pgfpathlineto{\pgfqpoint{2.218366in}{5.988761in}}%
\pgfpathlineto{\pgfqpoint{2.218624in}{7.156332in}}%
\pgfpathlineto{\pgfqpoint{2.218883in}{6.007969in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{5.988777in}}%
\pgfpathlineto{\pgfqpoint{2.219081in}{6.912023in}}%
\pgfpathlineto{\pgfqpoint{2.219159in}{7.157223in}}%
\pgfpathlineto{\pgfqpoint{2.219990in}{5.988939in}}%
\pgfpathlineto{\pgfqpoint{2.220229in}{7.151369in}}%
\pgfpathlineto{\pgfqpoint{2.220247in}{7.154682in}}%
\pgfpathlineto{\pgfqpoint{2.220308in}{6.993772in}}%
\pgfpathlineto{\pgfqpoint{2.220525in}{5.988223in}}%
\pgfpathlineto{\pgfqpoint{2.220782in}{7.156249in}}%
\pgfpathlineto{\pgfqpoint{2.221615in}{5.989873in}}%
\pgfpathlineto{\pgfqpoint{2.222942in}{7.155002in}}%
\pgfpathlineto{\pgfqpoint{2.222149in}{5.987841in}}%
\pgfpathlineto{\pgfqpoint{2.223100in}{6.485885in}}%
\pgfpathlineto{\pgfqpoint{2.223772in}{5.987631in}}%
\pgfpathlineto{\pgfqpoint{2.224029in}{7.153265in}}%
\pgfpathlineto{\pgfqpoint{2.224288in}{6.006934in}}%
\pgfpathlineto{\pgfqpoint{2.224308in}{5.987672in}}%
\pgfpathlineto{\pgfqpoint{2.224486in}{6.908928in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{7.154126in}}%
\pgfpathlineto{\pgfqpoint{2.225395in}{5.987799in}}%
\pgfpathlineto{\pgfqpoint{2.225634in}{7.148216in}}%
\pgfpathlineto{\pgfqpoint{2.225652in}{7.151625in}}%
\pgfpathlineto{\pgfqpoint{2.225714in}{6.991256in}}%
\pgfpathlineto{\pgfqpoint{2.225931in}{5.987114in}}%
\pgfpathlineto{\pgfqpoint{2.226187in}{7.153158in}}%
\pgfpathlineto{\pgfqpoint{2.227020in}{5.988719in}}%
\pgfpathlineto{\pgfqpoint{2.228347in}{7.151902in}}%
\pgfpathlineto{\pgfqpoint{2.227554in}{5.986728in}}%
\pgfpathlineto{\pgfqpoint{2.228505in}{6.484360in}}%
\pgfpathlineto{\pgfqpoint{2.229177in}{5.986515in}}%
\pgfpathlineto{\pgfqpoint{2.229435in}{7.150205in}}%
\pgfpathlineto{\pgfqpoint{2.229693in}{6.005918in}}%
\pgfpathlineto{\pgfqpoint{2.229713in}{5.986583in}}%
\pgfpathlineto{\pgfqpoint{2.229891in}{6.905838in}}%
\pgfpathlineto{\pgfqpoint{2.229970in}{7.151037in}}%
\pgfpathlineto{\pgfqpoint{2.230801in}{5.986677in}}%
\pgfpathlineto{\pgfqpoint{2.231039in}{7.145072in}}%
\pgfpathlineto{\pgfqpoint{2.231058in}{7.148579in}}%
\pgfpathlineto{\pgfqpoint{2.231119in}{6.988756in}}%
\pgfpathlineto{\pgfqpoint{2.231337in}{5.985973in}}%
\pgfpathlineto{\pgfqpoint{2.231592in}{7.150078in}}%
\pgfpathlineto{\pgfqpoint{2.232425in}{5.987586in}}%
\pgfpathlineto{\pgfqpoint{2.233752in}{7.148814in}}%
\pgfpathlineto{\pgfqpoint{2.232959in}{5.985638in}}%
\pgfpathlineto{\pgfqpoint{2.233911in}{6.482858in}}%
\pgfpathlineto{\pgfqpoint{2.234582in}{5.985423in}}%
\pgfpathlineto{\pgfqpoint{2.234840in}{7.147159in}}%
\pgfpathlineto{\pgfqpoint{2.235098in}{6.004924in}}%
\pgfpathlineto{\pgfqpoint{2.235118in}{5.985518in}}%
\pgfpathlineto{\pgfqpoint{2.235297in}{6.902762in}}%
\pgfpathlineto{\pgfqpoint{2.235375in}{7.147961in}}%
\pgfpathlineto{\pgfqpoint{2.236206in}{5.985578in}}%
\pgfpathlineto{\pgfqpoint{2.236445in}{7.141940in}}%
\pgfpathlineto{\pgfqpoint{2.236463in}{7.145544in}}%
\pgfpathlineto{\pgfqpoint{2.236524in}{6.986270in}}%
\pgfpathlineto{\pgfqpoint{2.236742in}{5.984901in}}%
\pgfpathlineto{\pgfqpoint{2.236998in}{7.147008in}}%
\pgfpathlineto{\pgfqpoint{2.237831in}{5.986473in}}%
\pgfpathlineto{\pgfqpoint{2.238621in}{7.145746in}}%
\pgfpathlineto{\pgfqpoint{2.238364in}{5.984566in}}%
\pgfpathlineto{\pgfqpoint{2.239316in}{6.481365in}}%
\pgfpathlineto{\pgfqpoint{2.239988in}{5.984346in}}%
\pgfpathlineto{\pgfqpoint{2.240245in}{7.144116in}}%
\pgfpathlineto{\pgfqpoint{2.240504in}{6.003944in}}%
\pgfpathlineto{\pgfqpoint{2.240524in}{5.984466in}}%
\pgfpathlineto{\pgfqpoint{2.240702in}{6.899694in}}%
\pgfpathlineto{\pgfqpoint{2.240781in}{7.144887in}}%
\pgfpathlineto{\pgfqpoint{2.241611in}{5.984490in}}%
\pgfpathlineto{\pgfqpoint{2.241850in}{7.138809in}}%
\pgfpathlineto{\pgfqpoint{2.241868in}{7.142508in}}%
\pgfpathlineto{\pgfqpoint{2.241929in}{6.983781in}}%
\pgfpathlineto{\pgfqpoint{2.242147in}{5.983839in}}%
\pgfpathlineto{\pgfqpoint{2.242403in}{7.143937in}}%
\pgfpathlineto{\pgfqpoint{2.243236in}{5.985367in}}%
\pgfpathlineto{\pgfqpoint{2.244027in}{7.142685in}}%
\pgfpathlineto{\pgfqpoint{2.243770in}{5.983500in}}%
\pgfpathlineto{\pgfqpoint{2.244721in}{6.479862in}}%
\pgfpathlineto{\pgfqpoint{2.245393in}{5.983270in}}%
\pgfpathlineto{\pgfqpoint{2.245651in}{7.141063in}}%
\pgfpathlineto{\pgfqpoint{2.245909in}{6.002960in}}%
\pgfpathlineto{\pgfqpoint{2.245929in}{5.983413in}}%
\pgfpathlineto{\pgfqpoint{2.246107in}{6.896625in}}%
\pgfpathlineto{\pgfqpoint{2.246186in}{7.141803in}}%
\pgfpathlineto{\pgfqpoint{2.247017in}{5.983399in}}%
\pgfpathlineto{\pgfqpoint{2.247255in}{7.135666in}}%
\pgfpathlineto{\pgfqpoint{2.247274in}{7.139074in}}%
\pgfpathlineto{\pgfqpoint{2.247335in}{6.981273in}}%
\pgfpathlineto{\pgfqpoint{2.247553in}{5.982773in}}%
\pgfpathlineto{\pgfqpoint{2.247808in}{7.140852in}}%
\pgfpathlineto{\pgfqpoint{2.248641in}{5.984256in}}%
\pgfpathlineto{\pgfqpoint{2.249432in}{7.139607in}}%
\pgfpathlineto{\pgfqpoint{2.249175in}{5.982427in}}%
\pgfpathlineto{\pgfqpoint{2.250126in}{6.478340in}}%
\pgfpathlineto{\pgfqpoint{2.250798in}{5.982188in}}%
\pgfpathlineto{\pgfqpoint{2.251056in}{7.137994in}}%
\pgfpathlineto{\pgfqpoint{2.251314in}{6.001967in}}%
\pgfpathlineto{\pgfqpoint{2.251334in}{5.982354in}}%
\pgfpathlineto{\pgfqpoint{2.251512in}{6.893548in}}%
\pgfpathlineto{\pgfqpoint{2.251591in}{7.138704in}}%
\pgfpathlineto{\pgfqpoint{2.252422in}{5.982303in}}%
\pgfpathlineto{\pgfqpoint{2.252661in}{7.132511in}}%
\pgfpathlineto{\pgfqpoint{2.252680in}{7.136016in}}%
\pgfpathlineto{\pgfqpoint{2.252740in}{6.978751in}}%
\pgfpathlineto{\pgfqpoint{2.252958in}{5.981702in}}%
\pgfpathlineto{\pgfqpoint{2.253214in}{7.137696in}}%
\pgfpathlineto{\pgfqpoint{2.254047in}{5.983529in}}%
\pgfpathlineto{\pgfqpoint{2.254837in}{7.136521in}}%
\pgfpathlineto{\pgfqpoint{2.254580in}{5.981352in}}%
\pgfpathlineto{\pgfqpoint{2.255532in}{6.476815in}}%
\pgfpathlineto{\pgfqpoint{2.256203in}{5.981107in}}%
\pgfpathlineto{\pgfqpoint{2.256461in}{7.134920in}}%
\pgfpathlineto{\pgfqpoint{2.256720in}{6.000978in}}%
\pgfpathlineto{\pgfqpoint{2.256740in}{5.981297in}}%
\pgfpathlineto{\pgfqpoint{2.256918in}{6.890466in}}%
\pgfpathlineto{\pgfqpoint{2.256997in}{7.135601in}}%
\pgfpathlineto{\pgfqpoint{2.257827in}{5.981212in}}%
\pgfpathlineto{\pgfqpoint{2.258067in}{7.130006in}}%
\pgfpathlineto{\pgfqpoint{2.258085in}{7.132957in}}%
\pgfpathlineto{\pgfqpoint{2.258145in}{6.976230in}}%
\pgfpathlineto{\pgfqpoint{2.258363in}{5.980638in}}%
\pgfpathlineto{\pgfqpoint{2.258620in}{7.134603in}}%
\pgfpathlineto{\pgfqpoint{2.259452in}{5.982420in}}%
\pgfpathlineto{\pgfqpoint{2.260243in}{7.133438in}}%
\pgfpathlineto{\pgfqpoint{2.259986in}{5.980289in}}%
\pgfpathlineto{\pgfqpoint{2.260937in}{6.475307in}}%
\pgfpathlineto{\pgfqpoint{2.261609in}{5.980041in}}%
\pgfpathlineto{\pgfqpoint{2.261866in}{7.131855in}}%
\pgfpathlineto{\pgfqpoint{2.262125in}{6.000008in}}%
\pgfpathlineto{\pgfqpoint{2.262145in}{5.980259in}}%
\pgfpathlineto{\pgfqpoint{2.262323in}{6.887391in}}%
\pgfpathlineto{\pgfqpoint{2.262402in}{7.132506in}}%
\pgfpathlineto{\pgfqpoint{2.263233in}{5.980141in}}%
\pgfpathlineto{\pgfqpoint{2.263472in}{7.126862in}}%
\pgfpathlineto{\pgfqpoint{2.263490in}{7.129909in}}%
\pgfpathlineto{\pgfqpoint{2.263551in}{6.973727in}}%
\pgfpathlineto{\pgfqpoint{2.263769in}{5.979595in}}%
\pgfpathlineto{\pgfqpoint{2.264025in}{7.131521in}}%
\pgfpathlineto{\pgfqpoint{2.264858in}{5.981333in}}%
\pgfpathlineto{\pgfqpoint{2.265648in}{7.130369in}}%
\pgfpathlineto{\pgfqpoint{2.265391in}{5.979249in}}%
\pgfpathlineto{\pgfqpoint{2.266342in}{6.473823in}}%
\pgfpathlineto{\pgfqpoint{2.267014in}{5.978999in}}%
\pgfpathlineto{\pgfqpoint{2.267272in}{7.128802in}}%
\pgfpathlineto{\pgfqpoint{2.267530in}{5.999061in}}%
\pgfpathlineto{\pgfqpoint{2.267550in}{5.979243in}}%
\pgfpathlineto{\pgfqpoint{2.267728in}{6.884329in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{7.129425in}}%
\pgfpathlineto{\pgfqpoint{2.268638in}{5.979092in}}%
\pgfpathlineto{\pgfqpoint{2.268877in}{7.123729in}}%
\pgfpathlineto{\pgfqpoint{2.268896in}{7.126873in}}%
\pgfpathlineto{\pgfqpoint{2.268956in}{6.971237in}}%
\pgfpathlineto{\pgfqpoint{2.269174in}{5.978573in}}%
\pgfpathlineto{\pgfqpoint{2.269430in}{7.128450in}}%
\pgfpathlineto{\pgfqpoint{2.270263in}{5.980266in}}%
\pgfpathlineto{\pgfqpoint{2.271053in}{7.127307in}}%
\pgfpathlineto{\pgfqpoint{2.270796in}{5.978227in}}%
\pgfpathlineto{\pgfqpoint{2.271748in}{6.472347in}}%
\pgfpathlineto{\pgfqpoint{2.272420in}{5.978057in}}%
\pgfpathlineto{\pgfqpoint{2.272677in}{7.125753in}}%
\pgfpathlineto{\pgfqpoint{2.272936in}{5.998126in}}%
\pgfpathlineto{\pgfqpoint{2.272955in}{5.978240in}}%
\pgfpathlineto{\pgfqpoint{2.273134in}{6.881276in}}%
\pgfpathlineto{\pgfqpoint{2.273212in}{7.126345in}}%
\pgfpathlineto{\pgfqpoint{2.274043in}{5.978053in}}%
\pgfpathlineto{\pgfqpoint{2.274282in}{7.120596in}}%
\pgfpathlineto{\pgfqpoint{2.274301in}{7.123835in}}%
\pgfpathlineto{\pgfqpoint{2.274361in}{6.968743in}}%
\pgfpathlineto{\pgfqpoint{2.274579in}{5.977559in}}%
\pgfpathlineto{\pgfqpoint{2.274836in}{7.125376in}}%
\pgfpathlineto{\pgfqpoint{2.275668in}{5.979204in}}%
\pgfpathlineto{\pgfqpoint{2.276459in}{7.124239in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{5.977209in}}%
\pgfpathlineto{\pgfqpoint{2.277153in}{6.470859in}}%
\pgfpathlineto{\pgfqpoint{2.277825in}{5.977026in}}%
\pgfpathlineto{\pgfqpoint{2.278082in}{7.122692in}}%
\pgfpathlineto{\pgfqpoint{2.278341in}{5.997187in}}%
\pgfpathlineto{\pgfqpoint{2.278361in}{5.977235in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{6.878221in}}%
\pgfpathlineto{\pgfqpoint{2.278618in}{7.123258in}}%
\pgfpathlineto{\pgfqpoint{2.279448in}{5.977011in}}%
\pgfpathlineto{\pgfqpoint{2.279688in}{7.117451in}}%
\pgfpathlineto{\pgfqpoint{2.279706in}{7.120783in}}%
\pgfpathlineto{\pgfqpoint{2.279767in}{6.966230in}}%
\pgfpathlineto{\pgfqpoint{2.279985in}{5.976541in}}%
\pgfpathlineto{\pgfqpoint{2.280241in}{7.122289in}}%
\pgfpathlineto{\pgfqpoint{2.281074in}{5.978138in}}%
\pgfpathlineto{\pgfqpoint{2.281865in}{7.120997in}}%
\pgfpathlineto{\pgfqpoint{2.281608in}{5.976181in}}%
\pgfpathlineto{\pgfqpoint{2.282558in}{6.469353in}}%
\pgfpathlineto{\pgfqpoint{2.283231in}{5.975988in}}%
\pgfpathlineto{\pgfqpoint{2.283488in}{7.119617in}}%
\pgfpathlineto{\pgfqpoint{2.283747in}{5.995033in}}%
\pgfpathlineto{\pgfqpoint{2.283766in}{5.976224in}}%
\pgfpathlineto{\pgfqpoint{2.283944in}{6.875158in}}%
\pgfpathlineto{\pgfqpoint{2.284024in}{7.120156in}}%
\pgfpathlineto{\pgfqpoint{2.284854in}{5.975964in}}%
\pgfpathlineto{\pgfqpoint{2.285093in}{7.114293in}}%
\pgfpathlineto{\pgfqpoint{2.285111in}{7.117718in}}%
\pgfpathlineto{\pgfqpoint{2.285172in}{6.963702in}}%
\pgfpathlineto{\pgfqpoint{2.285390in}{5.975519in}}%
\pgfpathlineto{\pgfqpoint{2.285646in}{7.119189in}}%
\pgfpathlineto{\pgfqpoint{2.286479in}{5.977069in}}%
\pgfpathlineto{\pgfqpoint{2.287270in}{7.117909in}}%
\pgfpathlineto{\pgfqpoint{2.287013in}{5.975151in}}%
\pgfpathlineto{\pgfqpoint{2.287964in}{6.467844in}}%
\pgfpathlineto{\pgfqpoint{2.288636in}{5.974952in}}%
\pgfpathlineto{\pgfqpoint{2.288893in}{7.116537in}}%
\pgfpathlineto{\pgfqpoint{2.289152in}{5.994088in}}%
\pgfpathlineto{\pgfqpoint{2.289171in}{5.975216in}}%
\pgfpathlineto{\pgfqpoint{2.289350in}{6.872091in}}%
\pgfpathlineto{\pgfqpoint{2.289429in}{7.117052in}}%
\pgfpathlineto{\pgfqpoint{2.290259in}{5.974923in}}%
\pgfpathlineto{\pgfqpoint{2.290498in}{7.111135in}}%
\pgfpathlineto{\pgfqpoint{2.290517in}{7.114653in}}%
\pgfpathlineto{\pgfqpoint{2.290577in}{6.961178in}}%
\pgfpathlineto{\pgfqpoint{2.290795in}{5.974504in}}%
\pgfpathlineto{\pgfqpoint{2.291051in}{7.116090in}}%
\pgfpathlineto{\pgfqpoint{2.291884in}{5.976011in}}%
\pgfpathlineto{\pgfqpoint{2.292675in}{7.114825in}}%
\pgfpathlineto{\pgfqpoint{2.292418in}{5.974134in}}%
\pgfpathlineto{\pgfqpoint{2.293369in}{6.466354in}}%
\pgfpathlineto{\pgfqpoint{2.294041in}{5.973933in}}%
\pgfpathlineto{\pgfqpoint{2.294298in}{7.113467in}}%
\pgfpathlineto{\pgfqpoint{2.294557in}{5.993163in}}%
\pgfpathlineto{\pgfqpoint{2.294577in}{5.974051in}}%
\pgfpathlineto{\pgfqpoint{2.294756in}{6.873201in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{7.113957in}}%
\pgfpathlineto{\pgfqpoint{2.295664in}{5.973903in}}%
\pgfpathlineto{\pgfqpoint{2.295904in}{7.107988in}}%
\pgfpathlineto{\pgfqpoint{2.295922in}{7.111600in}}%
\pgfpathlineto{\pgfqpoint{2.295982in}{6.958672in}}%
\pgfpathlineto{\pgfqpoint{2.296200in}{5.973511in}}%
\pgfpathlineto{\pgfqpoint{2.296457in}{7.113004in}}%
\pgfpathlineto{\pgfqpoint{2.297290in}{5.974975in}}%
\pgfpathlineto{\pgfqpoint{2.298081in}{7.111756in}}%
\pgfpathlineto{\pgfqpoint{2.297824in}{5.973140in}}%
\pgfpathlineto{\pgfqpoint{2.298774in}{6.464888in}}%
\pgfpathlineto{\pgfqpoint{2.299447in}{5.972938in}}%
\pgfpathlineto{\pgfqpoint{2.299704in}{7.110409in}}%
\pgfpathlineto{\pgfqpoint{2.299963in}{5.992261in}}%
\pgfpathlineto{\pgfqpoint{2.299983in}{5.973081in}}%
\pgfpathlineto{\pgfqpoint{2.300161in}{6.870150in}}%
\pgfpathlineto{\pgfqpoint{2.300240in}{7.110875in}}%
\pgfpathlineto{\pgfqpoint{2.301070in}{5.973089in}}%
\pgfpathlineto{\pgfqpoint{2.301309in}{7.104852in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{7.108559in}}%
\pgfpathlineto{\pgfqpoint{2.301388in}{6.953150in}}%
\pgfpathlineto{\pgfqpoint{2.301606in}{5.972539in}}%
\pgfpathlineto{\pgfqpoint{2.301862in}{7.109928in}}%
\pgfpathlineto{\pgfqpoint{2.302695in}{5.973958in}}%
\pgfpathlineto{\pgfqpoint{2.303486in}{7.108693in}}%
\pgfpathlineto{\pgfqpoint{2.303229in}{5.972164in}}%
\pgfpathlineto{\pgfqpoint{2.304180in}{6.459185in}}%
\pgfpathlineto{\pgfqpoint{2.304852in}{5.971956in}}%
\pgfpathlineto{\pgfqpoint{2.305109in}{7.107354in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{5.991371in}}%
\pgfpathlineto{\pgfqpoint{2.305388in}{5.972124in}}%
\pgfpathlineto{\pgfqpoint{2.305566in}{6.867107in}}%
\pgfpathlineto{\pgfqpoint{2.305645in}{7.107794in}}%
\pgfpathlineto{\pgfqpoint{2.306476in}{5.972096in}}%
\pgfpathlineto{\pgfqpoint{2.306714in}{7.101715in}}%
\pgfpathlineto{\pgfqpoint{2.306733in}{7.105515in}}%
\pgfpathlineto{\pgfqpoint{2.306794in}{6.950659in}}%
\pgfpathlineto{\pgfqpoint{2.307011in}{5.971575in}}%
\pgfpathlineto{\pgfqpoint{2.307267in}{7.106849in}}%
\pgfpathlineto{\pgfqpoint{2.308100in}{5.972947in}}%
\pgfpathlineto{\pgfqpoint{2.308891in}{7.105622in}}%
\pgfpathlineto{\pgfqpoint{2.308634in}{5.971191in}}%
\pgfpathlineto{\pgfqpoint{2.309586in}{6.457719in}}%
\pgfpathlineto{\pgfqpoint{2.310257in}{5.970974in}}%
\pgfpathlineto{\pgfqpoint{2.310515in}{7.104033in}}%
\pgfpathlineto{\pgfqpoint{2.310773in}{5.990475in}}%
\pgfpathlineto{\pgfqpoint{2.310793in}{5.971164in}}%
\pgfpathlineto{\pgfqpoint{2.310971in}{6.864062in}}%
\pgfpathlineto{\pgfqpoint{2.311050in}{7.104701in}}%
\pgfpathlineto{\pgfqpoint{2.311881in}{5.971099in}}%
\pgfpathlineto{\pgfqpoint{2.312120in}{7.098566in}}%
\pgfpathlineto{\pgfqpoint{2.312138in}{7.102457in}}%
\pgfpathlineto{\pgfqpoint{2.312199in}{6.948149in}}%
\pgfpathlineto{\pgfqpoint{2.312416in}{5.970605in}}%
\pgfpathlineto{\pgfqpoint{2.312673in}{7.103755in}}%
\pgfpathlineto{\pgfqpoint{2.313505in}{5.971930in}}%
\pgfpathlineto{\pgfqpoint{2.314296in}{7.102536in}}%
\pgfpathlineto{\pgfqpoint{2.314039in}{5.970212in}}%
\pgfpathlineto{\pgfqpoint{2.314991in}{6.456236in}}%
\pgfpathlineto{\pgfqpoint{2.315662in}{5.969984in}}%
\pgfpathlineto{\pgfqpoint{2.315920in}{7.100956in}}%
\pgfpathlineto{\pgfqpoint{2.316179in}{5.989571in}}%
\pgfpathlineto{\pgfqpoint{2.316199in}{5.970197in}}%
\pgfpathlineto{\pgfqpoint{2.316377in}{6.861008in}}%
\pgfpathlineto{\pgfqpoint{2.316456in}{7.101594in}}%
\pgfpathlineto{\pgfqpoint{2.317286in}{5.970097in}}%
\pgfpathlineto{\pgfqpoint{2.317525in}{7.095405in}}%
\pgfpathlineto{\pgfqpoint{2.317543in}{7.099386in}}%
\pgfpathlineto{\pgfqpoint{2.317604in}{6.945625in}}%
\pgfpathlineto{\pgfqpoint{2.317822in}{5.969631in}}%
\pgfpathlineto{\pgfqpoint{2.318078in}{7.100650in}}%
\pgfpathlineto{\pgfqpoint{2.318911in}{5.970911in}}%
\pgfpathlineto{\pgfqpoint{2.319702in}{7.099442in}}%
\pgfpathlineto{\pgfqpoint{2.319445in}{5.969231in}}%
\pgfpathlineto{\pgfqpoint{2.320396in}{6.454752in}}%
\pgfpathlineto{\pgfqpoint{2.321068in}{5.968998in}}%
\pgfpathlineto{\pgfqpoint{2.321326in}{7.097876in}}%
\pgfpathlineto{\pgfqpoint{2.321584in}{5.988673in}}%
\pgfpathlineto{\pgfqpoint{2.321604in}{5.969236in}}%
\pgfpathlineto{\pgfqpoint{2.321782in}{6.857952in}}%
\pgfpathlineto{\pgfqpoint{2.321861in}{7.098485in}}%
\pgfpathlineto{\pgfqpoint{2.322692in}{5.969102in}}%
\pgfpathlineto{\pgfqpoint{2.322930in}{7.092244in}}%
\pgfpathlineto{\pgfqpoint{2.322949in}{7.096316in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{6.943106in}}%
\pgfpathlineto{\pgfqpoint{2.323228in}{5.968591in}}%
\pgfpathlineto{\pgfqpoint{2.323483in}{7.097547in}}%
\pgfpathlineto{\pgfqpoint{2.324316in}{5.969903in}}%
\pgfpathlineto{\pgfqpoint{2.325107in}{7.096355in}}%
\pgfpathlineto{\pgfqpoint{2.324850in}{5.968265in}}%
\pgfpathlineto{\pgfqpoint{2.325801in}{6.453288in}}%
\pgfpathlineto{\pgfqpoint{2.326473in}{5.968030in}}%
\pgfpathlineto{\pgfqpoint{2.326731in}{7.094805in}}%
\pgfpathlineto{\pgfqpoint{2.326989in}{5.987795in}}%
\pgfpathlineto{\pgfqpoint{2.327009in}{5.968293in}}%
\pgfpathlineto{\pgfqpoint{2.327187in}{6.854904in}}%
\pgfpathlineto{\pgfqpoint{2.327266in}{7.095386in}}%
\pgfpathlineto{\pgfqpoint{2.328097in}{5.968129in}}%
\pgfpathlineto{\pgfqpoint{2.328335in}{7.089095in}}%
\pgfpathlineto{\pgfqpoint{2.328354in}{7.093259in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{6.940606in}}%
\pgfpathlineto{\pgfqpoint{2.328633in}{5.967645in}}%
\pgfpathlineto{\pgfqpoint{2.328889in}{7.094457in}}%
\pgfpathlineto{\pgfqpoint{2.329721in}{5.968919in}}%
\pgfpathlineto{\pgfqpoint{2.330512in}{7.093281in}}%
\pgfpathlineto{\pgfqpoint{2.330255in}{5.967321in}}%
\pgfpathlineto{\pgfqpoint{2.331207in}{6.451847in}}%
\pgfpathlineto{\pgfqpoint{2.331878in}{5.967085in}}%
\pgfpathlineto{\pgfqpoint{2.332136in}{7.091748in}}%
\pgfpathlineto{\pgfqpoint{2.332395in}{5.986940in}}%
\pgfpathlineto{\pgfqpoint{2.332414in}{5.967374in}}%
\pgfpathlineto{\pgfqpoint{2.332593in}{6.851869in}}%
\pgfpathlineto{\pgfqpoint{2.332671in}{7.092300in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{5.967176in}}%
\pgfpathlineto{\pgfqpoint{2.333741in}{7.085956in}}%
\pgfpathlineto{\pgfqpoint{2.333759in}{7.090213in}}%
\pgfpathlineto{\pgfqpoint{2.333839in}{6.853136in}}%
\pgfpathlineto{\pgfqpoint{2.334038in}{5.966719in}}%
\pgfpathlineto{\pgfqpoint{2.334294in}{7.091377in}}%
\pgfpathlineto{\pgfqpoint{2.335127in}{5.967953in}}%
\pgfpathlineto{\pgfqpoint{2.335918in}{7.090214in}}%
\pgfpathlineto{\pgfqpoint{2.335661in}{5.966392in}}%
\pgfpathlineto{\pgfqpoint{2.336612in}{6.450412in}}%
\pgfpathlineto{\pgfqpoint{2.337284in}{5.966154in}}%
\pgfpathlineto{\pgfqpoint{2.337541in}{7.088692in}}%
\pgfpathlineto{\pgfqpoint{2.337800in}{5.986095in}}%
\pgfpathlineto{\pgfqpoint{2.337820in}{5.966465in}}%
\pgfpathlineto{\pgfqpoint{2.337998in}{6.848842in}}%
\pgfpathlineto{\pgfqpoint{2.338077in}{7.089221in}}%
\pgfpathlineto{\pgfqpoint{2.338907in}{5.966233in}}%
\pgfpathlineto{\pgfqpoint{2.339146in}{7.082817in}}%
\pgfpathlineto{\pgfqpoint{2.339165in}{7.086815in}}%
\pgfpathlineto{\pgfqpoint{2.339226in}{6.935623in}}%
\pgfpathlineto{\pgfqpoint{2.339444in}{5.965800in}}%
\pgfpathlineto{\pgfqpoint{2.339699in}{7.088293in}}%
\pgfpathlineto{\pgfqpoint{2.340532in}{5.966992in}}%
\pgfpathlineto{\pgfqpoint{2.341323in}{7.087138in}}%
\pgfpathlineto{\pgfqpoint{2.341067in}{5.965464in}}%
\pgfpathlineto{\pgfqpoint{2.342017in}{6.448963in}}%
\pgfpathlineto{\pgfqpoint{2.342689in}{5.965220in}}%
\pgfpathlineto{\pgfqpoint{2.342947in}{7.085624in}}%
\pgfpathlineto{\pgfqpoint{2.343205in}{5.985244in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{5.965554in}}%
\pgfpathlineto{\pgfqpoint{2.343403in}{6.845813in}}%
\pgfpathlineto{\pgfqpoint{2.343483in}{7.086127in}}%
\pgfpathlineto{\pgfqpoint{2.344313in}{5.965285in}}%
\pgfpathlineto{\pgfqpoint{2.344551in}{7.079664in}}%
\pgfpathlineto{\pgfqpoint{2.344571in}{7.083755in}}%
\pgfpathlineto{\pgfqpoint{2.344631in}{6.933108in}}%
\pgfpathlineto{\pgfqpoint{2.344849in}{5.964876in}}%
\pgfpathlineto{\pgfqpoint{2.345105in}{7.085164in}}%
\pgfpathlineto{\pgfqpoint{2.345938in}{5.966373in}}%
\pgfpathlineto{\pgfqpoint{2.346728in}{7.084047in}}%
\pgfpathlineto{\pgfqpoint{2.346472in}{5.964530in}}%
\pgfpathlineto{\pgfqpoint{2.347423in}{6.447496in}}%
\pgfpathlineto{\pgfqpoint{2.348094in}{5.964280in}}%
\pgfpathlineto{\pgfqpoint{2.348352in}{7.082542in}}%
\pgfpathlineto{\pgfqpoint{2.348610in}{5.984386in}}%
\pgfpathlineto{\pgfqpoint{2.348630in}{5.964636in}}%
\pgfpathlineto{\pgfqpoint{2.348809in}{6.842775in}}%
\pgfpathlineto{\pgfqpoint{2.348888in}{7.083020in}}%
\pgfpathlineto{\pgfqpoint{2.349718in}{5.964332in}}%
\pgfpathlineto{\pgfqpoint{2.349957in}{7.077159in}}%
\pgfpathlineto{\pgfqpoint{2.349976in}{7.080684in}}%
\pgfpathlineto{\pgfqpoint{2.350036in}{6.930581in}}%
\pgfpathlineto{\pgfqpoint{2.350254in}{5.963947in}}%
\pgfpathlineto{\pgfqpoint{2.350510in}{7.082059in}}%
\pgfpathlineto{\pgfqpoint{2.351343in}{5.965400in}}%
\pgfpathlineto{\pgfqpoint{2.352134in}{7.080949in}}%
\pgfpathlineto{\pgfqpoint{2.351877in}{5.963595in}}%
\pgfpathlineto{\pgfqpoint{2.352828in}{6.446028in}}%
\pgfpathlineto{\pgfqpoint{2.353500in}{5.963344in}}%
\pgfpathlineto{\pgfqpoint{2.353757in}{7.079457in}}%
\pgfpathlineto{\pgfqpoint{2.354016in}{5.983533in}}%
\pgfpathlineto{\pgfqpoint{2.354036in}{5.963723in}}%
\pgfpathlineto{\pgfqpoint{2.354214in}{6.839736in}}%
\pgfpathlineto{\pgfqpoint{2.354293in}{7.079911in}}%
\pgfpathlineto{\pgfqpoint{2.355123in}{5.963388in}}%
\pgfpathlineto{\pgfqpoint{2.355363in}{7.073999in}}%
\pgfpathlineto{\pgfqpoint{2.355381in}{7.077614in}}%
\pgfpathlineto{\pgfqpoint{2.355441in}{6.928060in}}%
\pgfpathlineto{\pgfqpoint{2.355659in}{5.963029in}}%
\pgfpathlineto{\pgfqpoint{2.355916in}{7.078956in}}%
\pgfpathlineto{\pgfqpoint{2.356749in}{5.964439in}}%
\pgfpathlineto{\pgfqpoint{2.357539in}{7.077858in}}%
\pgfpathlineto{\pgfqpoint{2.357283in}{5.962675in}}%
\pgfpathlineto{\pgfqpoint{2.358233in}{6.444583in}}%
\pgfpathlineto{\pgfqpoint{2.358905in}{5.962427in}}%
\pgfpathlineto{\pgfqpoint{2.359163in}{7.076384in}}%
\pgfpathlineto{\pgfqpoint{2.359421in}{5.982702in}}%
\pgfpathlineto{\pgfqpoint{2.359441in}{5.962831in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{6.836705in}}%
\pgfpathlineto{\pgfqpoint{2.359699in}{7.076813in}}%
\pgfpathlineto{\pgfqpoint{2.360529in}{5.962466in}}%
\pgfpathlineto{\pgfqpoint{2.360768in}{7.070851in}}%
\pgfpathlineto{\pgfqpoint{2.360786in}{7.074558in}}%
\pgfpathlineto{\pgfqpoint{2.360847in}{6.925558in}}%
\pgfpathlineto{\pgfqpoint{2.361065in}{5.962133in}}%
\pgfpathlineto{\pgfqpoint{2.361321in}{7.075868in}}%
\pgfpathlineto{\pgfqpoint{2.362154in}{5.963502in}}%
\pgfpathlineto{\pgfqpoint{2.362944in}{7.074782in}}%
\pgfpathlineto{\pgfqpoint{2.362688in}{5.961779in}}%
\pgfpathlineto{\pgfqpoint{2.363639in}{6.443160in}}%
\pgfpathlineto{\pgfqpoint{2.364311in}{5.961589in}}%
\pgfpathlineto{\pgfqpoint{2.364568in}{7.073323in}}%
\pgfpathlineto{\pgfqpoint{2.364826in}{5.981894in}}%
\pgfpathlineto{\pgfqpoint{2.364846in}{5.961962in}}%
\pgfpathlineto{\pgfqpoint{2.365024in}{6.833687in}}%
\pgfpathlineto{\pgfqpoint{2.365104in}{7.073728in}}%
\pgfpathlineto{\pgfqpoint{2.365934in}{5.961565in}}%
\pgfpathlineto{\pgfqpoint{2.366173in}{7.067714in}}%
\pgfpathlineto{\pgfqpoint{2.366192in}{7.071513in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{6.923067in}}%
\pgfpathlineto{\pgfqpoint{2.366470in}{5.961258in}}%
\pgfpathlineto{\pgfqpoint{2.366726in}{7.072788in}}%
\pgfpathlineto{\pgfqpoint{2.367559in}{5.962582in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{7.071711in}}%
\pgfpathlineto{\pgfqpoint{2.368093in}{5.960900in}}%
\pgfpathlineto{\pgfqpoint{2.369044in}{6.441742in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{5.960704in}}%
\pgfpathlineto{\pgfqpoint{2.369973in}{7.070263in}}%
\pgfpathlineto{\pgfqpoint{2.370232in}{5.981095in}}%
\pgfpathlineto{\pgfqpoint{2.370252in}{5.961103in}}%
\pgfpathlineto{\pgfqpoint{2.370430in}{6.830678in}}%
\pgfpathlineto{\pgfqpoint{2.370509in}{7.070643in}}%
\pgfpathlineto{\pgfqpoint{2.371339in}{5.960671in}}%
\pgfpathlineto{\pgfqpoint{2.371579in}{7.064575in}}%
\pgfpathlineto{\pgfqpoint{2.371597in}{7.068463in}}%
\pgfpathlineto{\pgfqpoint{2.371657in}{6.920569in}}%
\pgfpathlineto{\pgfqpoint{2.371875in}{5.960389in}}%
\pgfpathlineto{\pgfqpoint{2.372132in}{7.069704in}}%
\pgfpathlineto{\pgfqpoint{2.372965in}{5.961666in}}%
\pgfpathlineto{\pgfqpoint{2.373755in}{7.068503in}}%
\pgfpathlineto{\pgfqpoint{2.373498in}{5.960021in}}%
\pgfpathlineto{\pgfqpoint{2.374449in}{6.440309in}}%
\pgfpathlineto{\pgfqpoint{2.375122in}{5.959816in}}%
\pgfpathlineto{\pgfqpoint{2.375379in}{7.067191in}}%
\pgfpathlineto{\pgfqpoint{2.375638in}{5.979099in}}%
\pgfpathlineto{\pgfqpoint{2.375657in}{5.960240in}}%
\pgfpathlineto{\pgfqpoint{2.375835in}{6.827665in}}%
\pgfpathlineto{\pgfqpoint{2.375915in}{7.067544in}}%
\pgfpathlineto{\pgfqpoint{2.376745in}{5.959773in}}%
\pgfpathlineto{\pgfqpoint{2.376984in}{7.061423in}}%
\pgfpathlineto{\pgfqpoint{2.377002in}{7.065399in}}%
\pgfpathlineto{\pgfqpoint{2.377063in}{6.918050in}}%
\pgfpathlineto{\pgfqpoint{2.377281in}{5.959513in}}%
\pgfpathlineto{\pgfqpoint{2.377537in}{7.066605in}}%
\pgfpathlineto{\pgfqpoint{2.378370in}{5.960744in}}%
\pgfpathlineto{\pgfqpoint{2.379161in}{7.065412in}}%
\pgfpathlineto{\pgfqpoint{2.378904in}{5.959136in}}%
\pgfpathlineto{\pgfqpoint{2.379854in}{6.438858in}}%
\pgfpathlineto{\pgfqpoint{2.380527in}{5.958921in}}%
\pgfpathlineto{\pgfqpoint{2.380784in}{7.064104in}}%
\pgfpathlineto{\pgfqpoint{2.381043in}{5.978284in}}%
\pgfpathlineto{\pgfqpoint{2.381062in}{5.959371in}}%
\pgfpathlineto{\pgfqpoint{2.381240in}{6.824644in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{7.064433in}}%
\pgfpathlineto{\pgfqpoint{2.382150in}{5.958870in}}%
\pgfpathlineto{\pgfqpoint{2.382389in}{7.058260in}}%
\pgfpathlineto{\pgfqpoint{2.382408in}{7.062323in}}%
\pgfpathlineto{\pgfqpoint{2.382468in}{6.915520in}}%
\pgfpathlineto{\pgfqpoint{2.382686in}{5.958633in}}%
\pgfpathlineto{\pgfqpoint{2.382942in}{7.063496in}}%
\pgfpathlineto{\pgfqpoint{2.383775in}{5.959821in}}%
\pgfpathlineto{\pgfqpoint{2.384566in}{7.062314in}}%
\pgfpathlineto{\pgfqpoint{2.384309in}{5.958251in}}%
\pgfpathlineto{\pgfqpoint{2.385260in}{6.437408in}}%
\pgfpathlineto{\pgfqpoint{2.385932in}{5.958032in}}%
\pgfpathlineto{\pgfqpoint{2.386189in}{7.061016in}}%
\pgfpathlineto{\pgfqpoint{2.386448in}{5.977477in}}%
\pgfpathlineto{\pgfqpoint{2.386468in}{5.958313in}}%
\pgfpathlineto{\pgfqpoint{2.386646in}{6.825676in}}%
\pgfpathlineto{\pgfqpoint{2.386725in}{7.061321in}}%
\pgfpathlineto{\pgfqpoint{2.387555in}{5.957976in}}%
\pgfpathlineto{\pgfqpoint{2.387794in}{7.055099in}}%
\pgfpathlineto{\pgfqpoint{2.387813in}{7.059251in}}%
\pgfpathlineto{\pgfqpoint{2.387873in}{6.912997in}}%
\pgfpathlineto{\pgfqpoint{2.388091in}{5.957766in}}%
\pgfpathlineto{\pgfqpoint{2.388348in}{7.060391in}}%
\pgfpathlineto{\pgfqpoint{2.389180in}{5.958912in}}%
\pgfpathlineto{\pgfqpoint{2.389971in}{7.059225in}}%
\pgfpathlineto{\pgfqpoint{2.389715in}{5.957379in}}%
\pgfpathlineto{\pgfqpoint{2.390665in}{6.435981in}}%
\pgfpathlineto{\pgfqpoint{2.391337in}{5.957161in}}%
\pgfpathlineto{\pgfqpoint{2.391594in}{7.057940in}}%
\pgfpathlineto{\pgfqpoint{2.391854in}{5.976692in}}%
\pgfpathlineto{\pgfqpoint{2.391873in}{5.957468in}}%
\pgfpathlineto{\pgfqpoint{2.392052in}{6.822658in}}%
\pgfpathlineto{\pgfqpoint{2.392130in}{7.058222in}}%
\pgfpathlineto{\pgfqpoint{2.392961in}{5.957259in}}%
\pgfpathlineto{\pgfqpoint{2.393200in}{7.051951in}}%
\pgfpathlineto{\pgfqpoint{2.393218in}{7.056192in}}%
\pgfpathlineto{\pgfqpoint{2.393298in}{6.821016in}}%
\pgfpathlineto{\pgfqpoint{2.393497in}{5.956921in}}%
\pgfpathlineto{\pgfqpoint{2.393753in}{7.057301in}}%
\pgfpathlineto{\pgfqpoint{2.394566in}{5.963546in}}%
\pgfpathlineto{\pgfqpoint{2.394584in}{5.957446in}}%
\pgfpathlineto{\pgfqpoint{2.394665in}{6.230045in}}%
\pgfpathlineto{\pgfqpoint{2.395377in}{7.056151in}}%
\pgfpathlineto{\pgfqpoint{2.395120in}{5.956530in}}%
\pgfpathlineto{\pgfqpoint{2.395893in}{7.037933in}}%
\pgfpathlineto{\pgfqpoint{2.395912in}{7.055796in}}%
\pgfpathlineto{\pgfqpoint{2.396110in}{6.216394in}}%
\pgfpathlineto{\pgfqpoint{2.396743in}{5.956314in}}%
\pgfpathlineto{\pgfqpoint{2.397000in}{7.054877in}}%
\pgfpathlineto{\pgfqpoint{2.397259in}{5.975931in}}%
\pgfpathlineto{\pgfqpoint{2.397279in}{5.956645in}}%
\pgfpathlineto{\pgfqpoint{2.397457in}{6.819654in}}%
\pgfpathlineto{\pgfqpoint{2.397536in}{7.055135in}}%
\pgfpathlineto{\pgfqpoint{2.398367in}{5.956405in}}%
\pgfpathlineto{\pgfqpoint{2.398605in}{7.048813in}}%
\pgfpathlineto{\pgfqpoint{2.398624in}{7.053144in}}%
\pgfpathlineto{\pgfqpoint{2.398704in}{6.818763in}}%
\pgfpathlineto{\pgfqpoint{2.398902in}{5.956096in}}%
\pgfpathlineto{\pgfqpoint{2.399158in}{7.054219in}}%
\pgfpathlineto{\pgfqpoint{2.399971in}{5.962769in}}%
\pgfpathlineto{\pgfqpoint{2.399990in}{5.956587in}}%
\pgfpathlineto{\pgfqpoint{2.400071in}{6.228231in}}%
\pgfpathlineto{\pgfqpoint{2.400782in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{2.400526in}{5.955697in}}%
\pgfpathlineto{\pgfqpoint{2.401298in}{7.034769in}}%
\pgfpathlineto{\pgfqpoint{2.401318in}{7.052827in}}%
\pgfpathlineto{\pgfqpoint{2.401515in}{6.215386in}}%
\pgfpathlineto{\pgfqpoint{2.402148in}{5.955479in}}%
\pgfpathlineto{\pgfqpoint{2.402406in}{7.051592in}}%
\pgfpathlineto{\pgfqpoint{2.402664in}{5.975176in}}%
\pgfpathlineto{\pgfqpoint{2.402684in}{5.955832in}}%
\pgfpathlineto{\pgfqpoint{2.402862in}{6.816656in}}%
\pgfpathlineto{\pgfqpoint{2.402941in}{7.052047in}}%
\pgfpathlineto{\pgfqpoint{2.403772in}{5.955558in}}%
\pgfpathlineto{\pgfqpoint{2.404010in}{7.045673in}}%
\pgfpathlineto{\pgfqpoint{2.404029in}{7.050090in}}%
\pgfpathlineto{\pgfqpoint{2.404110in}{6.813048in}}%
\pgfpathlineto{\pgfqpoint{2.404307in}{5.955276in}}%
\pgfpathlineto{\pgfqpoint{2.404563in}{7.051131in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{5.961993in}}%
\pgfpathlineto{\pgfqpoint{2.405395in}{5.955730in}}%
\pgfpathlineto{\pgfqpoint{2.405476in}{6.226425in}}%
\pgfpathlineto{\pgfqpoint{2.406187in}{7.050001in}}%
\pgfpathlineto{\pgfqpoint{2.405931in}{5.954864in}}%
\pgfpathlineto{\pgfqpoint{2.406703in}{7.031597in}}%
\pgfpathlineto{\pgfqpoint{2.406723in}{7.049723in}}%
\pgfpathlineto{\pgfqpoint{2.406921in}{6.214364in}}%
\pgfpathlineto{\pgfqpoint{2.407553in}{5.954640in}}%
\pgfpathlineto{\pgfqpoint{2.407811in}{7.048520in}}%
\pgfpathlineto{\pgfqpoint{2.408069in}{5.974415in}}%
\pgfpathlineto{\pgfqpoint{2.408089in}{5.955015in}}%
\pgfpathlineto{\pgfqpoint{2.408268in}{6.813655in}}%
\pgfpathlineto{\pgfqpoint{2.408346in}{7.048945in}}%
\pgfpathlineto{\pgfqpoint{2.409177in}{5.954705in}}%
\pgfpathlineto{\pgfqpoint{2.409416in}{7.042519in}}%
\pgfpathlineto{\pgfqpoint{2.409434in}{7.047022in}}%
\pgfpathlineto{\pgfqpoint{2.409515in}{6.810773in}}%
\pgfpathlineto{\pgfqpoint{2.409712in}{5.954449in}}%
\pgfpathlineto{\pgfqpoint{2.409969in}{7.048029in}}%
\pgfpathlineto{\pgfqpoint{2.410782in}{5.961209in}}%
\pgfpathlineto{\pgfqpoint{2.410800in}{5.954866in}}%
\pgfpathlineto{\pgfqpoint{2.410881in}{6.224617in}}%
\pgfpathlineto{\pgfqpoint{2.411593in}{7.046906in}}%
\pgfpathlineto{\pgfqpoint{2.411336in}{5.954025in}}%
\pgfpathlineto{\pgfqpoint{2.412109in}{7.028413in}}%
\pgfpathlineto{\pgfqpoint{2.412129in}{7.046604in}}%
\pgfpathlineto{\pgfqpoint{2.412326in}{6.213328in}}%
\pgfpathlineto{\pgfqpoint{2.412959in}{5.953795in}}%
\pgfpathlineto{\pgfqpoint{2.413216in}{7.045434in}}%
\pgfpathlineto{\pgfqpoint{2.413475in}{5.973646in}}%
\pgfpathlineto{\pgfqpoint{2.413495in}{5.954191in}}%
\pgfpathlineto{\pgfqpoint{2.413673in}{6.810647in}}%
\pgfpathlineto{\pgfqpoint{2.413752in}{7.045831in}}%
\pgfpathlineto{\pgfqpoint{2.414582in}{5.953848in}}%
\pgfpathlineto{\pgfqpoint{2.414821in}{7.039355in}}%
\pgfpathlineto{\pgfqpoint{2.414839in}{7.043943in}}%
\pgfpathlineto{\pgfqpoint{2.414920in}{6.808486in}}%
\pgfpathlineto{\pgfqpoint{2.415118in}{5.953521in}}%
\pgfpathlineto{\pgfqpoint{2.415374in}{7.044918in}}%
\pgfpathlineto{\pgfqpoint{2.416187in}{5.960424in}}%
\pgfpathlineto{\pgfqpoint{2.416205in}{5.954002in}}%
\pgfpathlineto{\pgfqpoint{2.416286in}{6.222807in}}%
\pgfpathlineto{\pgfqpoint{2.416998in}{7.043806in}}%
\pgfpathlineto{\pgfqpoint{2.416742in}{5.953186in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{7.025225in}}%
\pgfpathlineto{\pgfqpoint{2.417534in}{7.043482in}}%
\pgfpathlineto{\pgfqpoint{2.417732in}{6.208757in}}%
\pgfpathlineto{\pgfqpoint{2.418364in}{5.952956in}}%
\pgfpathlineto{\pgfqpoint{2.418622in}{7.042348in}}%
\pgfpathlineto{\pgfqpoint{2.418880in}{5.972886in}}%
\pgfpathlineto{\pgfqpoint{2.418900in}{5.953375in}}%
\pgfpathlineto{\pgfqpoint{2.419078in}{6.807638in}}%
\pgfpathlineto{\pgfqpoint{2.419157in}{7.042718in}}%
\pgfpathlineto{\pgfqpoint{2.419988in}{5.953001in}}%
\pgfpathlineto{\pgfqpoint{2.420226in}{7.036195in}}%
\pgfpathlineto{\pgfqpoint{2.420245in}{7.040868in}}%
\pgfpathlineto{\pgfqpoint{2.420326in}{6.806210in}}%
\pgfpathlineto{\pgfqpoint{2.420524in}{5.952700in}}%
\pgfpathlineto{\pgfqpoint{2.420779in}{7.041811in}}%
\pgfpathlineto{\pgfqpoint{2.421592in}{5.959655in}}%
\pgfpathlineto{\pgfqpoint{2.421612in}{5.953403in}}%
\pgfpathlineto{\pgfqpoint{2.421692in}{6.221006in}}%
\pgfpathlineto{\pgfqpoint{2.422403in}{7.040715in}}%
\pgfpathlineto{\pgfqpoint{2.422147in}{5.952364in}}%
\pgfpathlineto{\pgfqpoint{2.422919in}{7.022045in}}%
\pgfpathlineto{\pgfqpoint{2.422939in}{7.040370in}}%
\pgfpathlineto{\pgfqpoint{2.423137in}{6.207755in}}%
\pgfpathlineto{\pgfqpoint{2.423769in}{5.952137in}}%
\pgfpathlineto{\pgfqpoint{2.424027in}{7.039274in}}%
\pgfpathlineto{\pgfqpoint{2.424285in}{5.972148in}}%
\pgfpathlineto{\pgfqpoint{2.424305in}{5.952581in}}%
\pgfpathlineto{\pgfqpoint{2.424483in}{6.804640in}}%
\pgfpathlineto{\pgfqpoint{2.424562in}{7.039618in}}%
\pgfpathlineto{\pgfqpoint{2.425393in}{5.952178in}}%
\pgfpathlineto{\pgfqpoint{2.425632in}{7.033048in}}%
\pgfpathlineto{\pgfqpoint{2.425650in}{7.037808in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{6.803957in}}%
\pgfpathlineto{\pgfqpoint{2.425929in}{5.951903in}}%
\pgfpathlineto{\pgfqpoint{2.426185in}{7.038720in}}%
\pgfpathlineto{\pgfqpoint{2.426998in}{5.958207in}}%
\pgfpathlineto{\pgfqpoint{2.427017in}{5.952574in}}%
\pgfpathlineto{\pgfqpoint{2.427097in}{6.219224in}}%
\pgfpathlineto{\pgfqpoint{2.427808in}{7.037639in}}%
\pgfpathlineto{\pgfqpoint{2.427552in}{5.951566in}}%
\pgfpathlineto{\pgfqpoint{2.428325in}{7.018879in}}%
\pgfpathlineto{\pgfqpoint{2.428345in}{7.037271in}}%
\pgfpathlineto{\pgfqpoint{2.428543in}{6.206776in}}%
\pgfpathlineto{\pgfqpoint{2.429175in}{5.951341in}}%
\pgfpathlineto{\pgfqpoint{2.429432in}{7.036213in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{5.971433in}}%
\pgfpathlineto{\pgfqpoint{2.429711in}{5.951809in}}%
\pgfpathlineto{\pgfqpoint{2.429907in}{6.895708in}}%
\pgfpathlineto{\pgfqpoint{2.429968in}{7.036560in}}%
\pgfpathlineto{\pgfqpoint{2.430798in}{5.951375in}}%
\pgfpathlineto{\pgfqpoint{2.430800in}{5.951739in}}%
\pgfpathlineto{\pgfqpoint{2.431590in}{7.035636in}}%
\pgfpathlineto{\pgfqpoint{2.431334in}{5.951125in}}%
\pgfpathlineto{\pgfqpoint{2.432284in}{6.433656in}}%
\pgfpathlineto{\pgfqpoint{2.432957in}{5.950784in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{7.034567in}}%
\pgfpathlineto{\pgfqpoint{2.433472in}{5.974764in}}%
\pgfpathlineto{\pgfqpoint{2.433492in}{5.952086in}}%
\pgfpathlineto{\pgfqpoint{2.433710in}{6.967310in}}%
\pgfpathlineto{\pgfqpoint{2.433750in}{7.034176in}}%
\pgfpathlineto{\pgfqpoint{2.434045in}{5.952144in}}%
\pgfpathlineto{\pgfqpoint{2.434483in}{6.235377in}}%
\pgfpathlineto{\pgfqpoint{2.434580in}{5.950556in}}%
\pgfpathlineto{\pgfqpoint{2.435374in}{7.033474in}}%
\pgfpathlineto{\pgfqpoint{2.435651in}{5.953930in}}%
\pgfpathlineto{\pgfqpoint{2.435669in}{5.953123in}}%
\pgfpathlineto{\pgfqpoint{2.435690in}{5.983968in}}%
\pgfpathlineto{\pgfqpoint{2.436996in}{7.032542in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.950351in}}%
\pgfpathlineto{\pgfqpoint{2.437076in}{6.826910in}}%
\pgfpathlineto{\pgfqpoint{2.437531in}{7.031414in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{5.950001in}}%
\pgfpathlineto{\pgfqpoint{2.438541in}{6.817245in}}%
\pgfpathlineto{\pgfqpoint{2.438619in}{7.031485in}}%
\pgfpathlineto{\pgfqpoint{2.439450in}{5.951323in}}%
\pgfpathlineto{\pgfqpoint{2.439472in}{5.978483in}}%
\pgfpathlineto{\pgfqpoint{2.440779in}{7.030373in}}%
\pgfpathlineto{\pgfqpoint{2.439985in}{5.949767in}}%
\pgfpathlineto{\pgfqpoint{2.440858in}{6.835266in}}%
\pgfpathlineto{\pgfqpoint{2.441314in}{7.028619in}}%
\pgfpathlineto{\pgfqpoint{2.442145in}{5.949569in}}%
\pgfpathlineto{\pgfqpoint{2.442283in}{6.555913in}}%
\pgfpathlineto{\pgfqpoint{2.442401in}{7.029441in}}%
\pgfpathlineto{\pgfqpoint{2.443233in}{5.950132in}}%
\pgfpathlineto{\pgfqpoint{2.443451in}{6.993883in}}%
\pgfpathlineto{\pgfqpoint{2.444024in}{7.028388in}}%
\pgfpathlineto{\pgfqpoint{2.443769in}{5.949208in}}%
\pgfpathlineto{\pgfqpoint{2.444183in}{6.388661in}}%
\pgfpathlineto{\pgfqpoint{2.444856in}{5.950495in}}%
\pgfpathlineto{\pgfqpoint{2.444560in}{7.027949in}}%
\pgfpathlineto{\pgfqpoint{2.445352in}{5.998880in}}%
\pgfpathlineto{\pgfqpoint{2.445390in}{5.948972in}}%
\pgfpathlineto{\pgfqpoint{2.445648in}{7.026988in}}%
\pgfpathlineto{\pgfqpoint{2.446085in}{6.672250in}}%
\pgfpathlineto{\pgfqpoint{2.446184in}{7.027261in}}%
\pgfpathlineto{\pgfqpoint{2.447014in}{5.948968in}}%
\pgfpathlineto{\pgfqpoint{2.447253in}{7.020452in}}%
\pgfpathlineto{\pgfqpoint{2.447272in}{7.025248in}}%
\pgfpathlineto{\pgfqpoint{2.447451in}{6.255549in}}%
\pgfpathlineto{\pgfqpoint{2.447550in}{5.948786in}}%
\pgfpathlineto{\pgfqpoint{2.447807in}{7.026331in}}%
\pgfpathlineto{\pgfqpoint{2.448620in}{5.955268in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{5.949315in}}%
\pgfpathlineto{\pgfqpoint{2.448718in}{6.212178in}}%
\pgfpathlineto{\pgfqpoint{2.449430in}{7.025286in}}%
\pgfpathlineto{\pgfqpoint{2.449174in}{5.948416in}}%
\pgfpathlineto{\pgfqpoint{2.449946in}{7.006179in}}%
\pgfpathlineto{\pgfqpoint{2.449966in}{7.024826in}}%
\pgfpathlineto{\pgfqpoint{2.450164in}{6.202817in}}%
\pgfpathlineto{\pgfqpoint{2.450796in}{5.948183in}}%
\pgfpathlineto{\pgfqpoint{2.451053in}{7.023901in}}%
\pgfpathlineto{\pgfqpoint{2.451312in}{5.968572in}}%
\pgfpathlineto{\pgfqpoint{2.451332in}{5.948737in}}%
\pgfpathlineto{\pgfqpoint{2.451530in}{6.889595in}}%
\pgfpathlineto{\pgfqpoint{2.451590in}{7.024150in}}%
\pgfpathlineto{\pgfqpoint{2.451885in}{5.950611in}}%
\pgfpathlineto{\pgfqpoint{2.452381in}{5.992510in}}%
\pgfpathlineto{\pgfqpoint{2.452956in}{5.948016in}}%
\pgfpathlineto{\pgfqpoint{2.452677in}{7.022176in}}%
\pgfpathlineto{\pgfqpoint{2.453114in}{6.682715in}}%
\pgfpathlineto{\pgfqpoint{2.453212in}{7.023228in}}%
\pgfpathlineto{\pgfqpoint{2.454043in}{5.948514in}}%
\pgfpathlineto{\pgfqpoint{2.454262in}{6.987503in}}%
\pgfpathlineto{\pgfqpoint{2.454835in}{7.022195in}}%
\pgfpathlineto{\pgfqpoint{2.454579in}{5.947642in}}%
\pgfpathlineto{\pgfqpoint{2.454993in}{6.389978in}}%
\pgfpathlineto{\pgfqpoint{2.455114in}{5.948750in}}%
\pgfpathlineto{\pgfqpoint{2.455371in}{7.021714in}}%
\pgfpathlineto{\pgfqpoint{2.456163in}{5.995680in}}%
\pgfpathlineto{\pgfqpoint{2.456202in}{5.947446in}}%
\pgfpathlineto{\pgfqpoint{2.456459in}{7.020826in}}%
\pgfpathlineto{\pgfqpoint{2.456895in}{6.666685in}}%
\pgfpathlineto{\pgfqpoint{2.456995in}{7.021053in}}%
\pgfpathlineto{\pgfqpoint{2.457825in}{5.947401in}}%
\pgfpathlineto{\pgfqpoint{2.458063in}{7.014146in}}%
\pgfpathlineto{\pgfqpoint{2.458083in}{7.019119in}}%
\pgfpathlineto{\pgfqpoint{2.458262in}{6.249740in}}%
\pgfpathlineto{\pgfqpoint{2.458361in}{5.947270in}}%
\pgfpathlineto{\pgfqpoint{2.458617in}{7.020139in}}%
\pgfpathlineto{\pgfqpoint{2.459430in}{5.953850in}}%
\pgfpathlineto{\pgfqpoint{2.459449in}{5.947736in}}%
\pgfpathlineto{\pgfqpoint{2.459529in}{6.208692in}}%
\pgfpathlineto{\pgfqpoint{2.460240in}{7.019118in}}%
\pgfpathlineto{\pgfqpoint{2.459985in}{5.946892in}}%
\pgfpathlineto{\pgfqpoint{2.460756in}{6.999839in}}%
\pgfpathlineto{\pgfqpoint{2.460776in}{7.018615in}}%
\pgfpathlineto{\pgfqpoint{2.460974in}{6.200897in}}%
\pgfpathlineto{\pgfqpoint{2.461607in}{5.946698in}}%
\pgfpathlineto{\pgfqpoint{2.461864in}{7.017764in}}%
\pgfpathlineto{\pgfqpoint{2.462123in}{5.967214in}}%
\pgfpathlineto{\pgfqpoint{2.462142in}{5.947272in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{6.883384in}}%
\pgfpathlineto{\pgfqpoint{2.462400in}{7.017968in}}%
\pgfpathlineto{\pgfqpoint{2.462695in}{5.949012in}}%
\pgfpathlineto{\pgfqpoint{2.463192in}{5.991159in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{5.946542in}}%
\pgfpathlineto{\pgfqpoint{2.463488in}{7.016072in}}%
\pgfpathlineto{\pgfqpoint{2.463925in}{6.677133in}}%
\pgfpathlineto{\pgfqpoint{2.464022in}{7.017059in}}%
\pgfpathlineto{\pgfqpoint{2.464854in}{5.946975in}}%
\pgfpathlineto{\pgfqpoint{2.465073in}{6.982777in}}%
\pgfpathlineto{\pgfqpoint{2.465646in}{7.015946in}}%
\pgfpathlineto{\pgfqpoint{2.465390in}{5.946156in}}%
\pgfpathlineto{\pgfqpoint{2.465785in}{6.491727in}}%
\pgfpathlineto{\pgfqpoint{2.465925in}{5.947322in}}%
\pgfpathlineto{\pgfqpoint{2.466182in}{7.015519in}}%
\pgfpathlineto{\pgfqpoint{2.466974in}{5.994344in}}%
\pgfpathlineto{\pgfqpoint{2.467012in}{5.945959in}}%
\pgfpathlineto{\pgfqpoint{2.467269in}{7.014701in}}%
\pgfpathlineto{\pgfqpoint{2.467707in}{6.665708in}}%
\pgfpathlineto{\pgfqpoint{2.467805in}{7.014880in}}%
\pgfpathlineto{\pgfqpoint{2.468635in}{5.945902in}}%
\pgfpathlineto{\pgfqpoint{2.468875in}{7.008543in}}%
\pgfpathlineto{\pgfqpoint{2.468893in}{7.013018in}}%
\pgfpathlineto{\pgfqpoint{2.468973in}{6.785881in}}%
\pgfpathlineto{\pgfqpoint{2.469171in}{5.945818in}}%
\pgfpathlineto{\pgfqpoint{2.469428in}{7.013971in}}%
\pgfpathlineto{\pgfqpoint{2.470241in}{5.952485in}}%
\pgfpathlineto{\pgfqpoint{2.470259in}{5.946214in}}%
\pgfpathlineto{\pgfqpoint{2.470339in}{6.205266in}}%
\pgfpathlineto{\pgfqpoint{2.471052in}{7.012866in}}%
\pgfpathlineto{\pgfqpoint{2.470795in}{5.945419in}}%
\pgfpathlineto{\pgfqpoint{2.471567in}{6.993512in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{7.012411in}}%
\pgfpathlineto{\pgfqpoint{2.471785in}{6.198992in}}%
\pgfpathlineto{\pgfqpoint{2.472418in}{5.945216in}}%
\pgfpathlineto{\pgfqpoint{2.472675in}{7.011624in}}%
\pgfpathlineto{\pgfqpoint{2.472934in}{5.964709in}}%
\pgfpathlineto{\pgfqpoint{2.472953in}{5.945838in}}%
\pgfpathlineto{\pgfqpoint{2.473131in}{6.777851in}}%
\pgfpathlineto{\pgfqpoint{2.473211in}{7.011778in}}%
\pgfpathlineto{\pgfqpoint{2.474041in}{5.945149in}}%
\pgfpathlineto{\pgfqpoint{2.474280in}{7.005391in}}%
\pgfpathlineto{\pgfqpoint{2.474298in}{7.009948in}}%
\pgfpathlineto{\pgfqpoint{2.474379in}{6.783607in}}%
\pgfpathlineto{\pgfqpoint{2.474577in}{5.945086in}}%
\pgfpathlineto{\pgfqpoint{2.474833in}{7.010869in}}%
\pgfpathlineto{\pgfqpoint{2.475646in}{5.951793in}}%
\pgfpathlineto{\pgfqpoint{2.475665in}{5.945447in}}%
\pgfpathlineto{\pgfqpoint{2.475745in}{6.203553in}}%
\pgfpathlineto{\pgfqpoint{2.476457in}{7.009770in}}%
\pgfpathlineto{\pgfqpoint{2.476201in}{5.944675in}}%
\pgfpathlineto{\pgfqpoint{2.476972in}{6.990332in}}%
\pgfpathlineto{\pgfqpoint{2.476992in}{7.009290in}}%
\pgfpathlineto{\pgfqpoint{2.477190in}{6.198019in}}%
\pgfpathlineto{\pgfqpoint{2.477823in}{5.944467in}}%
\pgfpathlineto{\pgfqpoint{2.478080in}{7.008534in}}%
\pgfpathlineto{\pgfqpoint{2.478339in}{5.964031in}}%
\pgfpathlineto{\pgfqpoint{2.478359in}{5.944901in}}%
\pgfpathlineto{\pgfqpoint{2.478537in}{6.778809in}}%
\pgfpathlineto{\pgfqpoint{2.478616in}{7.008665in}}%
\pgfpathlineto{\pgfqpoint{2.479446in}{5.944392in}}%
\pgfpathlineto{\pgfqpoint{2.479685in}{7.002231in}}%
\pgfpathlineto{\pgfqpoint{2.479704in}{7.006869in}}%
\pgfpathlineto{\pgfqpoint{2.479784in}{6.781323in}}%
\pgfpathlineto{\pgfqpoint{2.479982in}{5.944352in}}%
\pgfpathlineto{\pgfqpoint{2.480238in}{7.007758in}}%
\pgfpathlineto{\pgfqpoint{2.481051in}{5.951103in}}%
\pgfpathlineto{\pgfqpoint{2.481070in}{5.944680in}}%
\pgfpathlineto{\pgfqpoint{2.481151in}{6.205942in}}%
\pgfpathlineto{\pgfqpoint{2.481862in}{7.006672in}}%
\pgfpathlineto{\pgfqpoint{2.481606in}{5.943933in}}%
\pgfpathlineto{\pgfqpoint{2.482378in}{6.988335in}}%
\pgfpathlineto{\pgfqpoint{2.482398in}{7.006167in}}%
\pgfpathlineto{\pgfqpoint{2.482596in}{6.197052in}}%
\pgfpathlineto{\pgfqpoint{2.483228in}{5.943725in}}%
\pgfpathlineto{\pgfqpoint{2.483485in}{7.005445in}}%
\pgfpathlineto{\pgfqpoint{2.483744in}{5.963364in}}%
\pgfpathlineto{\pgfqpoint{2.483764in}{5.944182in}}%
\pgfpathlineto{\pgfqpoint{2.483961in}{6.867842in}}%
\pgfpathlineto{\pgfqpoint{2.484021in}{7.005554in}}%
\pgfpathlineto{\pgfqpoint{2.484852in}{5.943773in}}%
\pgfpathlineto{\pgfqpoint{2.484853in}{5.943934in}}%
\pgfpathlineto{\pgfqpoint{2.485644in}{7.004655in}}%
\pgfpathlineto{\pgfqpoint{2.485387in}{5.943633in}}%
\pgfpathlineto{\pgfqpoint{2.486357in}{6.313840in}}%
\pgfpathlineto{\pgfqpoint{2.487011in}{5.943211in}}%
\pgfpathlineto{\pgfqpoint{2.487267in}{7.003585in}}%
\pgfpathlineto{\pgfqpoint{2.487526in}{5.966652in}}%
\pgfpathlineto{\pgfqpoint{2.487546in}{5.944484in}}%
\pgfpathlineto{\pgfqpoint{2.487764in}{6.937828in}}%
\pgfpathlineto{\pgfqpoint{2.487803in}{7.003055in}}%
\pgfpathlineto{\pgfqpoint{2.488099in}{5.944561in}}%
\pgfpathlineto{\pgfqpoint{2.488536in}{6.225164in}}%
\pgfpathlineto{\pgfqpoint{2.488634in}{5.943006in}}%
\pgfpathlineto{\pgfqpoint{2.489427in}{7.002458in}}%
\pgfpathlineto{\pgfqpoint{2.489704in}{5.946309in}}%
\pgfpathlineto{\pgfqpoint{2.489723in}{5.945540in}}%
\pgfpathlineto{\pgfqpoint{2.489743in}{5.974190in}}%
\pgfpathlineto{\pgfqpoint{2.491049in}{7.001567in}}%
\pgfpathlineto{\pgfqpoint{2.490793in}{5.942938in}}%
\pgfpathlineto{\pgfqpoint{2.491129in}{6.803516in}}%
\pgfpathlineto{\pgfqpoint{2.491585in}{7.000459in}}%
\pgfpathlineto{\pgfqpoint{2.492416in}{5.942512in}}%
\pgfpathlineto{\pgfqpoint{2.492575in}{6.676136in}}%
\pgfpathlineto{\pgfqpoint{2.492673in}{7.000512in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{5.943814in}}%
\pgfpathlineto{\pgfqpoint{2.493724in}{6.970702in}}%
\pgfpathlineto{\pgfqpoint{2.494297in}{6.999120in}}%
\pgfpathlineto{\pgfqpoint{2.494039in}{5.942309in}}%
\pgfpathlineto{\pgfqpoint{2.494436in}{6.471201in}}%
\pgfpathlineto{\pgfqpoint{2.494575in}{5.942813in}}%
\pgfpathlineto{\pgfqpoint{2.494832in}{6.999373in}}%
\pgfpathlineto{\pgfqpoint{2.495624in}{5.985524in}}%
\pgfpathlineto{\pgfqpoint{2.496198in}{5.942261in}}%
\pgfpathlineto{\pgfqpoint{2.495920in}{6.997691in}}%
\pgfpathlineto{\pgfqpoint{2.496356in}{6.660472in}}%
\pgfpathlineto{\pgfqpoint{2.496454in}{6.998487in}}%
\pgfpathlineto{\pgfqpoint{2.497286in}{5.942496in}}%
\pgfpathlineto{\pgfqpoint{2.497505in}{6.963725in}}%
\pgfpathlineto{\pgfqpoint{2.498078in}{6.997442in}}%
\pgfpathlineto{\pgfqpoint{2.497822in}{5.941827in}}%
\pgfpathlineto{\pgfqpoint{2.498237in}{6.371644in}}%
\pgfpathlineto{\pgfqpoint{2.498910in}{5.943107in}}%
\pgfpathlineto{\pgfqpoint{2.498614in}{6.997013in}}%
\pgfpathlineto{\pgfqpoint{2.499406in}{5.990413in}}%
\pgfpathlineto{\pgfqpoint{2.499444in}{5.941621in}}%
\pgfpathlineto{\pgfqpoint{2.499702in}{6.996059in}}%
\pgfpathlineto{\pgfqpoint{2.500139in}{6.649172in}}%
\pgfpathlineto{\pgfqpoint{2.500237in}{6.996285in}}%
\pgfpathlineto{\pgfqpoint{2.501068in}{5.941644in}}%
\pgfpathlineto{\pgfqpoint{2.501306in}{6.989666in}}%
\pgfpathlineto{\pgfqpoint{2.501325in}{6.994636in}}%
\pgfpathlineto{\pgfqpoint{2.501406in}{6.769008in}}%
\pgfpathlineto{\pgfqpoint{2.501603in}{5.941586in}}%
\pgfpathlineto{\pgfqpoint{2.501860in}{6.995400in}}%
\pgfpathlineto{\pgfqpoint{2.502673in}{5.948514in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{5.941785in}}%
\pgfpathlineto{\pgfqpoint{2.502772in}{6.199182in}}%
\pgfpathlineto{\pgfqpoint{2.503483in}{6.994360in}}%
\pgfpathlineto{\pgfqpoint{2.503227in}{5.941139in}}%
\pgfpathlineto{\pgfqpoint{2.504000in}{6.975688in}}%
\pgfpathlineto{\pgfqpoint{2.504019in}{6.993908in}}%
\pgfpathlineto{\pgfqpoint{2.504218in}{6.189918in}}%
\pgfpathlineto{\pgfqpoint{2.504849in}{5.940927in}}%
\pgfpathlineto{\pgfqpoint{2.505107in}{6.992985in}}%
\pgfpathlineto{\pgfqpoint{2.505366in}{5.960856in}}%
\pgfpathlineto{\pgfqpoint{2.505386in}{5.941472in}}%
\pgfpathlineto{\pgfqpoint{2.505584in}{6.861692in}}%
\pgfpathlineto{\pgfqpoint{2.505643in}{6.993182in}}%
\pgfpathlineto{\pgfqpoint{2.505939in}{5.943322in}}%
\pgfpathlineto{\pgfqpoint{2.506435in}{5.984270in}}%
\pgfpathlineto{\pgfqpoint{2.507009in}{5.940786in}}%
\pgfpathlineto{\pgfqpoint{2.506730in}{6.991565in}}%
\pgfpathlineto{\pgfqpoint{2.507168in}{6.659390in}}%
\pgfpathlineto{\pgfqpoint{2.507266in}{6.992300in}}%
\pgfpathlineto{\pgfqpoint{2.508096in}{5.941068in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{6.986282in}}%
\pgfpathlineto{\pgfqpoint{2.508354in}{6.989632in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{6.229003in}}%
\pgfpathlineto{\pgfqpoint{2.508632in}{5.940445in}}%
\pgfpathlineto{\pgfqpoint{2.508889in}{6.991264in}}%
\pgfpathlineto{\pgfqpoint{2.509702in}{5.945624in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{5.941651in}}%
\pgfpathlineto{\pgfqpoint{2.509781in}{6.104132in}}%
\pgfpathlineto{\pgfqpoint{2.510255in}{5.940228in}}%
\pgfpathlineto{\pgfqpoint{2.511048in}{6.990068in}}%
\pgfpathlineto{\pgfqpoint{2.511226in}{6.281435in}}%
\pgfpathlineto{\pgfqpoint{2.511879in}{5.940228in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{6.988485in}}%
\pgfpathlineto{\pgfqpoint{2.512395in}{5.956596in}}%
\pgfpathlineto{\pgfqpoint{2.512415in}{5.940099in}}%
\pgfpathlineto{\pgfqpoint{2.512573in}{6.656621in}}%
\pgfpathlineto{\pgfqpoint{2.512671in}{6.989194in}}%
\pgfpathlineto{\pgfqpoint{2.513502in}{5.940569in}}%
\pgfpathlineto{\pgfqpoint{2.513739in}{6.983127in}}%
\pgfpathlineto{\pgfqpoint{2.513759in}{6.986566in}}%
\pgfpathlineto{\pgfqpoint{2.513939in}{6.227992in}}%
\pgfpathlineto{\pgfqpoint{2.514038in}{5.939754in}}%
\pgfpathlineto{\pgfqpoint{2.514294in}{6.988166in}}%
\pgfpathlineto{\pgfqpoint{2.515107in}{5.944980in}}%
\pgfpathlineto{\pgfqpoint{2.515125in}{5.940927in}}%
\pgfpathlineto{\pgfqpoint{2.515186in}{6.102738in}}%
\pgfpathlineto{\pgfqpoint{2.515660in}{5.939538in}}%
\pgfpathlineto{\pgfqpoint{2.516453in}{6.986959in}}%
\pgfpathlineto{\pgfqpoint{2.516631in}{6.280328in}}%
\pgfpathlineto{\pgfqpoint{2.517284in}{5.939532in}}%
\pgfpathlineto{\pgfqpoint{2.517541in}{6.985413in}}%
\pgfpathlineto{\pgfqpoint{2.517800in}{5.955981in}}%
\pgfpathlineto{\pgfqpoint{2.517820in}{5.939428in}}%
\pgfpathlineto{\pgfqpoint{2.517997in}{6.761476in}}%
\pgfpathlineto{\pgfqpoint{2.518076in}{6.986095in}}%
\pgfpathlineto{\pgfqpoint{2.518908in}{5.939868in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{6.981174in}}%
\pgfpathlineto{\pgfqpoint{2.519165in}{6.983511in}}%
\pgfpathlineto{\pgfqpoint{2.519206in}{6.907809in}}%
\pgfpathlineto{\pgfqpoint{2.519443in}{5.939083in}}%
\pgfpathlineto{\pgfqpoint{2.519699in}{6.985080in}}%
\pgfpathlineto{\pgfqpoint{2.520571in}{6.017560in}}%
\pgfpathlineto{\pgfqpoint{2.521859in}{6.983918in}}%
\pgfpathlineto{\pgfqpoint{2.521065in}{5.938871in}}%
\pgfpathlineto{\pgfqpoint{2.521918in}{6.875085in}}%
\pgfpathlineto{\pgfqpoint{2.523225in}{5.938781in}}%
\pgfpathlineto{\pgfqpoint{2.522947in}{6.982079in}}%
\pgfpathlineto{\pgfqpoint{2.523245in}{5.949876in}}%
\pgfpathlineto{\pgfqpoint{2.523482in}{6.983013in}}%
\pgfpathlineto{\pgfqpoint{2.524313in}{5.939191in}}%
\pgfpathlineto{\pgfqpoint{2.524670in}{6.654270in}}%
\pgfpathlineto{\pgfqpoint{2.524848in}{5.938436in}}%
\pgfpathlineto{\pgfqpoint{2.525105in}{6.982009in}}%
\pgfpathlineto{\pgfqpoint{2.525898in}{5.973805in}}%
\pgfpathlineto{\pgfqpoint{2.526471in}{5.938225in}}%
\pgfpathlineto{\pgfqpoint{2.526175in}{6.978679in}}%
\pgfpathlineto{\pgfqpoint{2.526611in}{6.545801in}}%
\pgfpathlineto{\pgfqpoint{2.527264in}{6.980838in}}%
\pgfpathlineto{\pgfqpoint{2.527007in}{5.938858in}}%
\pgfpathlineto{\pgfqpoint{2.527779in}{6.955151in}}%
\pgfpathlineto{\pgfqpoint{2.527799in}{6.978967in}}%
\pgfpathlineto{\pgfqpoint{2.528076in}{5.947182in}}%
\pgfpathlineto{\pgfqpoint{2.528094in}{5.938208in}}%
\pgfpathlineto{\pgfqpoint{2.528213in}{6.418018in}}%
\pgfpathlineto{\pgfqpoint{2.528887in}{6.979936in}}%
\pgfpathlineto{\pgfqpoint{2.528631in}{5.938151in}}%
\pgfpathlineto{\pgfqpoint{2.529402in}{6.956994in}}%
\pgfpathlineto{\pgfqpoint{2.529422in}{6.978666in}}%
\pgfpathlineto{\pgfqpoint{2.529660in}{6.031761in}}%
\pgfpathlineto{\pgfqpoint{2.530254in}{5.937801in}}%
\pgfpathlineto{\pgfqpoint{2.529975in}{6.977436in}}%
\pgfpathlineto{\pgfqpoint{2.530452in}{6.862880in}}%
\pgfpathlineto{\pgfqpoint{2.530510in}{6.978939in}}%
\pgfpathlineto{\pgfqpoint{2.530788in}{5.939288in}}%
\pgfpathlineto{\pgfqpoint{2.531302in}{5.974761in}}%
\pgfpathlineto{\pgfqpoint{2.531876in}{5.937587in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.975563in}}%
\pgfpathlineto{\pgfqpoint{2.532036in}{6.669264in}}%
\pgfpathlineto{\pgfqpoint{2.532670in}{6.977753in}}%
\pgfpathlineto{\pgfqpoint{2.532412in}{5.938240in}}%
\pgfpathlineto{\pgfqpoint{2.533184in}{6.951995in}}%
\pgfpathlineto{\pgfqpoint{2.533204in}{6.975856in}}%
\pgfpathlineto{\pgfqpoint{2.533481in}{5.946600in}}%
\pgfpathlineto{\pgfqpoint{2.533500in}{5.937558in}}%
\pgfpathlineto{\pgfqpoint{2.533619in}{6.420508in}}%
\pgfpathlineto{\pgfqpoint{2.534292in}{6.976852in}}%
\pgfpathlineto{\pgfqpoint{2.534036in}{5.937523in}}%
\pgfpathlineto{\pgfqpoint{2.534808in}{6.953836in}}%
\pgfpathlineto{\pgfqpoint{2.534827in}{6.975557in}}%
\pgfpathlineto{\pgfqpoint{2.535065in}{6.031128in}}%
\pgfpathlineto{\pgfqpoint{2.535660in}{5.937138in}}%
\pgfpathlineto{\pgfqpoint{2.535381in}{6.974388in}}%
\pgfpathlineto{\pgfqpoint{2.535857in}{6.859786in}}%
\pgfpathlineto{\pgfqpoint{2.535915in}{6.975857in}}%
\pgfpathlineto{\pgfqpoint{2.536194in}{5.938674in}}%
\pgfpathlineto{\pgfqpoint{2.536689in}{6.023816in}}%
\pgfpathlineto{\pgfqpoint{2.537281in}{5.936944in}}%
\pgfpathlineto{\pgfqpoint{2.536986in}{6.972434in}}%
\pgfpathlineto{\pgfqpoint{2.537481in}{6.867593in}}%
\pgfpathlineto{\pgfqpoint{2.538075in}{6.974654in}}%
\pgfpathlineto{\pgfqpoint{2.537817in}{5.937615in}}%
\pgfpathlineto{\pgfqpoint{2.538312in}{6.018941in}}%
\pgfpathlineto{\pgfqpoint{2.538905in}{5.936901in}}%
\pgfpathlineto{\pgfqpoint{2.538610in}{6.972730in}}%
\pgfpathlineto{\pgfqpoint{2.539085in}{6.787916in}}%
\pgfpathlineto{\pgfqpoint{2.539697in}{6.973752in}}%
\pgfpathlineto{\pgfqpoint{2.539441in}{5.936887in}}%
\pgfpathlineto{\pgfqpoint{2.539996in}{5.941388in}}%
\pgfpathlineto{\pgfqpoint{2.541320in}{6.972761in}}%
\pgfpathlineto{\pgfqpoint{2.541065in}{5.936490in}}%
\pgfpathlineto{\pgfqpoint{2.541440in}{6.574670in}}%
\pgfpathlineto{\pgfqpoint{2.541600in}{5.937733in}}%
\pgfpathlineto{\pgfqpoint{2.541857in}{6.972157in}}%
\pgfpathlineto{\pgfqpoint{2.542649in}{5.983818in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{5.936295in}}%
\pgfpathlineto{\pgfqpoint{2.542944in}{6.971465in}}%
\pgfpathlineto{\pgfqpoint{2.543381in}{6.627388in}}%
\pgfpathlineto{\pgfqpoint{2.543480in}{6.971545in}}%
\pgfpathlineto{\pgfqpoint{2.544310in}{5.936242in}}%
\pgfpathlineto{\pgfqpoint{2.544549in}{6.964500in}}%
\pgfpathlineto{\pgfqpoint{2.544568in}{6.969841in}}%
\pgfpathlineto{\pgfqpoint{2.544767in}{6.139024in}}%
\pgfpathlineto{\pgfqpoint{2.544846in}{5.936250in}}%
\pgfpathlineto{\pgfqpoint{2.545103in}{6.970646in}}%
\pgfpathlineto{\pgfqpoint{2.545698in}{6.876108in}}%
\pgfpathlineto{\pgfqpoint{2.546470in}{5.935847in}}%
\pgfpathlineto{\pgfqpoint{2.546726in}{6.969664in}}%
\pgfpathlineto{\pgfqpoint{2.547044in}{5.974567in}}%
\pgfpathlineto{\pgfqpoint{2.547262in}{6.969040in}}%
\pgfpathlineto{\pgfqpoint{2.548093in}{5.935662in}}%
\pgfpathlineto{\pgfqpoint{2.548411in}{6.838580in}}%
\pgfpathlineto{\pgfqpoint{2.549716in}{5.935598in}}%
\pgfpathlineto{\pgfqpoint{2.548886in}{6.968441in}}%
\pgfpathlineto{\pgfqpoint{2.549736in}{5.953593in}}%
\pgfpathlineto{\pgfqpoint{2.550508in}{6.967550in}}%
\pgfpathlineto{\pgfqpoint{2.550252in}{5.935630in}}%
\pgfpathlineto{\pgfqpoint{2.551182in}{6.507859in}}%
\pgfpathlineto{\pgfqpoint{2.551876in}{5.935224in}}%
\pgfpathlineto{\pgfqpoint{2.552131in}{6.966580in}}%
\pgfpathlineto{\pgfqpoint{2.552390in}{5.958246in}}%
\pgfpathlineto{\pgfqpoint{2.552410in}{5.936522in}}%
\pgfpathlineto{\pgfqpoint{2.552627in}{6.899983in}}%
\pgfpathlineto{\pgfqpoint{2.552667in}{6.965937in}}%
\pgfpathlineto{\pgfqpoint{2.552963in}{5.936494in}}%
\pgfpathlineto{\pgfqpoint{2.553400in}{6.210080in}}%
\pgfpathlineto{\pgfqpoint{2.553498in}{5.935043in}}%
\pgfpathlineto{\pgfqpoint{2.554291in}{6.965352in}}%
\pgfpathlineto{\pgfqpoint{2.554568in}{5.938864in}}%
\pgfpathlineto{\pgfqpoint{2.554586in}{5.937043in}}%
\pgfpathlineto{\pgfqpoint{2.554627in}{6.020819in}}%
\pgfpathlineto{\pgfqpoint{2.555914in}{6.964470in}}%
\pgfpathlineto{\pgfqpoint{2.555121in}{5.934979in}}%
\pgfpathlineto{\pgfqpoint{2.555954in}{6.911733in}}%
\pgfpathlineto{\pgfqpoint{2.557281in}{5.934625in}}%
\pgfpathlineto{\pgfqpoint{2.556449in}{6.963344in}}%
\pgfpathlineto{\pgfqpoint{2.557340in}{6.056823in}}%
\pgfpathlineto{\pgfqpoint{2.557537in}{6.963439in}}%
\pgfpathlineto{\pgfqpoint{2.558369in}{5.935862in}}%
\pgfpathlineto{\pgfqpoint{2.558627in}{6.959082in}}%
\pgfpathlineto{\pgfqpoint{2.558903in}{5.934445in}}%
\pgfpathlineto{\pgfqpoint{2.559696in}{6.962274in}}%
\pgfpathlineto{\pgfqpoint{2.560112in}{6.457701in}}%
\pgfpathlineto{\pgfqpoint{2.560784in}{6.960681in}}%
\pgfpathlineto{\pgfqpoint{2.560526in}{5.934377in}}%
\pgfpathlineto{\pgfqpoint{2.561280in}{6.907847in}}%
\pgfpathlineto{\pgfqpoint{2.561319in}{6.961399in}}%
\pgfpathlineto{\pgfqpoint{2.561597in}{5.936690in}}%
\pgfpathlineto{\pgfqpoint{2.562051in}{6.194204in}}%
\pgfpathlineto{\pgfqpoint{2.562686in}{5.934038in}}%
\pgfpathlineto{\pgfqpoint{2.562942in}{6.960374in}}%
\pgfpathlineto{\pgfqpoint{2.563201in}{5.957192in}}%
\pgfpathlineto{\pgfqpoint{2.563221in}{5.935389in}}%
\pgfpathlineto{\pgfqpoint{2.563439in}{6.895887in}}%
\pgfpathlineto{\pgfqpoint{2.563478in}{6.959756in}}%
\pgfpathlineto{\pgfqpoint{2.563774in}{5.935239in}}%
\pgfpathlineto{\pgfqpoint{2.564210in}{6.208263in}}%
\pgfpathlineto{\pgfqpoint{2.564308in}{5.933854in}}%
\pgfpathlineto{\pgfqpoint{2.564565in}{6.959199in}}%
\pgfpathlineto{\pgfqpoint{2.565378in}{5.937766in}}%
\pgfpathlineto{\pgfqpoint{2.565397in}{5.935773in}}%
\pgfpathlineto{\pgfqpoint{2.565438in}{6.018734in}}%
\pgfpathlineto{\pgfqpoint{2.566725in}{6.958319in}}%
\pgfpathlineto{\pgfqpoint{2.565932in}{5.933778in}}%
\pgfpathlineto{\pgfqpoint{2.566764in}{6.906187in}}%
\pgfpathlineto{\pgfqpoint{2.568091in}{5.933447in}}%
\pgfpathlineto{\pgfqpoint{2.567260in}{6.957144in}}%
\pgfpathlineto{\pgfqpoint{2.568151in}{6.057403in}}%
\pgfpathlineto{\pgfqpoint{2.568348in}{6.957296in}}%
\pgfpathlineto{\pgfqpoint{2.569179in}{5.934611in}}%
\pgfpathlineto{\pgfqpoint{2.569438in}{6.953035in}}%
\pgfpathlineto{\pgfqpoint{2.569714in}{5.933257in}}%
\pgfpathlineto{\pgfqpoint{2.569971in}{6.956124in}}%
\pgfpathlineto{\pgfqpoint{2.570923in}{6.453074in}}%
\pgfpathlineto{\pgfqpoint{2.571595in}{6.954561in}}%
\pgfpathlineto{\pgfqpoint{2.571337in}{5.933171in}}%
\pgfpathlineto{\pgfqpoint{2.572109in}{6.940500in}}%
\pgfpathlineto{\pgfqpoint{2.572130in}{6.955223in}}%
\pgfpathlineto{\pgfqpoint{2.572408in}{5.935567in}}%
\pgfpathlineto{\pgfqpoint{2.572824in}{6.390028in}}%
\pgfpathlineto{\pgfqpoint{2.573497in}{5.932849in}}%
\pgfpathlineto{\pgfqpoint{2.573753in}{6.954205in}}%
\pgfpathlineto{\pgfqpoint{2.574011in}{5.956120in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{5.934247in}}%
\pgfpathlineto{\pgfqpoint{2.574268in}{6.934594in}}%
\pgfpathlineto{\pgfqpoint{2.574288in}{6.953537in}}%
\pgfpathlineto{\pgfqpoint{2.574584in}{5.933978in}}%
\pgfpathlineto{\pgfqpoint{2.574981in}{6.413260in}}%
\pgfpathlineto{\pgfqpoint{2.575119in}{5.932656in}}%
\pgfpathlineto{\pgfqpoint{2.575376in}{6.953038in}}%
\pgfpathlineto{\pgfqpoint{2.576170in}{5.962700in}}%
\pgfpathlineto{\pgfqpoint{2.576743in}{5.932659in}}%
\pgfpathlineto{\pgfqpoint{2.576447in}{6.950887in}}%
\pgfpathlineto{\pgfqpoint{2.576863in}{6.412040in}}%
\pgfpathlineto{\pgfqpoint{2.577535in}{6.952123in}}%
\pgfpathlineto{\pgfqpoint{2.577278in}{5.932705in}}%
\pgfpathlineto{\pgfqpoint{2.578051in}{6.929817in}}%
\pgfpathlineto{\pgfqpoint{2.578071in}{6.950903in}}%
\pgfpathlineto{\pgfqpoint{2.578308in}{6.026234in}}%
\pgfpathlineto{\pgfqpoint{2.578902in}{5.932257in}}%
\pgfpathlineto{\pgfqpoint{2.578624in}{6.949617in}}%
\pgfpathlineto{\pgfqpoint{2.579100in}{6.837894in}}%
\pgfpathlineto{\pgfqpoint{2.579158in}{6.951114in}}%
\pgfpathlineto{\pgfqpoint{2.579437in}{5.933681in}}%
\pgfpathlineto{\pgfqpoint{2.579951in}{5.968256in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{5.932065in}}%
\pgfpathlineto{\pgfqpoint{2.580247in}{6.947431in}}%
\pgfpathlineto{\pgfqpoint{2.580684in}{6.648583in}}%
\pgfpathlineto{\pgfqpoint{2.580781in}{6.949958in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{5.932682in}}%
\pgfpathlineto{\pgfqpoint{2.581832in}{6.923533in}}%
\pgfpathlineto{\pgfqpoint{2.582405in}{6.948423in}}%
\pgfpathlineto{\pgfqpoint{2.582148in}{5.932064in}}%
\pgfpathlineto{\pgfqpoint{2.582545in}{6.431230in}}%
\pgfpathlineto{\pgfqpoint{2.582684in}{5.932136in}}%
\pgfpathlineto{\pgfqpoint{2.582941in}{6.949033in}}%
\pgfpathlineto{\pgfqpoint{2.583733in}{5.971122in}}%
\pgfpathlineto{\pgfqpoint{2.584307in}{5.931686in}}%
\pgfpathlineto{\pgfqpoint{2.584029in}{6.946570in}}%
\pgfpathlineto{\pgfqpoint{2.584446in}{6.509460in}}%
\pgfpathlineto{\pgfqpoint{2.584564in}{6.948036in}}%
\pgfpathlineto{\pgfqpoint{2.585395in}{5.932752in}}%
\pgfpathlineto{\pgfqpoint{2.585614in}{6.918373in}}%
\pgfpathlineto{\pgfqpoint{2.586187in}{6.946734in}}%
\pgfpathlineto{\pgfqpoint{2.585930in}{5.931497in}}%
\pgfpathlineto{\pgfqpoint{2.586327in}{6.438278in}}%
\pgfpathlineto{\pgfqpoint{2.586466in}{5.932137in}}%
\pgfpathlineto{\pgfqpoint{2.586723in}{6.946798in}}%
\pgfpathlineto{\pgfqpoint{2.587515in}{5.974124in}}%
\pgfpathlineto{\pgfqpoint{2.587553in}{5.931493in}}%
\pgfpathlineto{\pgfqpoint{2.587810in}{6.945375in}}%
\pgfpathlineto{\pgfqpoint{2.588248in}{6.622763in}}%
\pgfpathlineto{\pgfqpoint{2.588346in}{6.945959in}}%
\pgfpathlineto{\pgfqpoint{2.589177in}{5.931623in}}%
\pgfpathlineto{\pgfqpoint{2.589414in}{6.939846in}}%
\pgfpathlineto{\pgfqpoint{2.589434in}{6.943538in}}%
\pgfpathlineto{\pgfqpoint{2.589614in}{6.211173in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{5.931139in}}%
\pgfpathlineto{\pgfqpoint{2.589969in}{6.944973in}}%
\pgfpathlineto{\pgfqpoint{2.590782in}{5.936428in}}%
\pgfpathlineto{\pgfqpoint{2.590800in}{5.932173in}}%
\pgfpathlineto{\pgfqpoint{2.590861in}{6.087540in}}%
\pgfpathlineto{\pgfqpoint{2.591335in}{5.930952in}}%
\pgfpathlineto{\pgfqpoint{2.592128in}{6.943722in}}%
\pgfpathlineto{\pgfqpoint{2.592286in}{6.365580in}}%
\pgfpathlineto{\pgfqpoint{2.592959in}{5.930939in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{6.942333in}}%
\pgfpathlineto{\pgfqpoint{2.593475in}{5.947286in}}%
\pgfpathlineto{\pgfqpoint{2.593494in}{5.931065in}}%
\pgfpathlineto{\pgfqpoint{2.593672in}{6.728039in}}%
\pgfpathlineto{\pgfqpoint{2.593751in}{6.942890in}}%
\pgfpathlineto{\pgfqpoint{2.594582in}{5.931063in}}%
\pgfpathlineto{\pgfqpoint{2.594821in}{6.937909in}}%
\pgfpathlineto{\pgfqpoint{2.594840in}{6.940508in}}%
\pgfpathlineto{\pgfqpoint{2.594900in}{6.803240in}}%
\pgfpathlineto{\pgfqpoint{2.595118in}{5.930602in}}%
\pgfpathlineto{\pgfqpoint{2.595374in}{6.941910in}}%
\pgfpathlineto{\pgfqpoint{2.596207in}{5.932236in}}%
\pgfpathlineto{\pgfqpoint{2.597533in}{6.940641in}}%
\pgfpathlineto{\pgfqpoint{2.596740in}{5.930411in}}%
\pgfpathlineto{\pgfqpoint{2.597692in}{6.364324in}}%
\pgfpathlineto{\pgfqpoint{2.598364in}{5.930387in}}%
\pgfpathlineto{\pgfqpoint{2.598621in}{6.939283in}}%
\pgfpathlineto{\pgfqpoint{2.598880in}{5.946803in}}%
\pgfpathlineto{\pgfqpoint{2.598900in}{5.930400in}}%
\pgfpathlineto{\pgfqpoint{2.599078in}{6.728817in}}%
\pgfpathlineto{\pgfqpoint{2.599156in}{6.939811in}}%
\pgfpathlineto{\pgfqpoint{2.599987in}{5.930501in}}%
\pgfpathlineto{\pgfqpoint{2.600226in}{6.934785in}}%
\pgfpathlineto{\pgfqpoint{2.600245in}{6.937465in}}%
\pgfpathlineto{\pgfqpoint{2.600305in}{6.800769in}}%
\pgfpathlineto{\pgfqpoint{2.600523in}{5.930061in}}%
\pgfpathlineto{\pgfqpoint{2.600780in}{6.938833in}}%
\pgfpathlineto{\pgfqpoint{2.601612in}{5.931650in}}%
\pgfpathlineto{\pgfqpoint{2.602403in}{6.937559in}}%
\pgfpathlineto{\pgfqpoint{2.602146in}{5.929864in}}%
\pgfpathlineto{\pgfqpoint{2.603098in}{6.359285in}}%
\pgfpathlineto{\pgfqpoint{2.603769in}{5.929827in}}%
\pgfpathlineto{\pgfqpoint{2.604026in}{6.936216in}}%
\pgfpathlineto{\pgfqpoint{2.604286in}{5.946309in}}%
\pgfpathlineto{\pgfqpoint{2.604305in}{5.929860in}}%
\pgfpathlineto{\pgfqpoint{2.604484in}{6.725906in}}%
\pgfpathlineto{\pgfqpoint{2.604562in}{6.936718in}}%
\pgfpathlineto{\pgfqpoint{2.605393in}{5.930116in}}%
\pgfpathlineto{\pgfqpoint{2.605632in}{6.931649in}}%
\pgfpathlineto{\pgfqpoint{2.605650in}{6.934408in}}%
\pgfpathlineto{\pgfqpoint{2.605711in}{6.795590in}}%
\pgfpathlineto{\pgfqpoint{2.605929in}{5.929514in}}%
\pgfpathlineto{\pgfqpoint{2.606185in}{6.935744in}}%
\pgfpathlineto{\pgfqpoint{2.607018in}{5.931060in}}%
\pgfpathlineto{\pgfqpoint{2.607809in}{6.934479in}}%
\pgfpathlineto{\pgfqpoint{2.607551in}{5.929313in}}%
\pgfpathlineto{\pgfqpoint{2.608503in}{6.358009in}}%
\pgfpathlineto{\pgfqpoint{2.609175in}{5.929267in}}%
\pgfpathlineto{\pgfqpoint{2.609432in}{6.933144in}}%
\pgfpathlineto{\pgfqpoint{2.609691in}{5.945817in}}%
\pgfpathlineto{\pgfqpoint{2.609711in}{5.929321in}}%
\pgfpathlineto{\pgfqpoint{2.609889in}{6.722991in}}%
\pgfpathlineto{\pgfqpoint{2.609968in}{6.933620in}}%
\pgfpathlineto{\pgfqpoint{2.610798in}{5.929548in}}%
\pgfpathlineto{\pgfqpoint{2.611037in}{6.928511in}}%
\pgfpathlineto{\pgfqpoint{2.611055in}{6.931350in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{6.793112in}}%
\pgfpathlineto{\pgfqpoint{2.611334in}{5.928973in}}%
\pgfpathlineto{\pgfqpoint{2.611590in}{6.932656in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{5.930480in}}%
\pgfpathlineto{\pgfqpoint{2.613750in}{6.931416in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{5.928773in}}%
\pgfpathlineto{\pgfqpoint{2.613908in}{6.356752in}}%
\pgfpathlineto{\pgfqpoint{2.614580in}{5.928723in}}%
\pgfpathlineto{\pgfqpoint{2.614838in}{6.929839in}}%
\pgfpathlineto{\pgfqpoint{2.615096in}{5.945345in}}%
\pgfpathlineto{\pgfqpoint{2.615116in}{5.928801in}}%
\pgfpathlineto{\pgfqpoint{2.615294in}{6.720084in}}%
\pgfpathlineto{\pgfqpoint{2.615373in}{6.930538in}}%
\pgfpathlineto{\pgfqpoint{2.616204in}{5.929000in}}%
\pgfpathlineto{\pgfqpoint{2.616442in}{6.925386in}}%
\pgfpathlineto{\pgfqpoint{2.616461in}{6.928306in}}%
\pgfpathlineto{\pgfqpoint{2.616522in}{6.790655in}}%
\pgfpathlineto{\pgfqpoint{2.616739in}{5.928454in}}%
\pgfpathlineto{\pgfqpoint{2.616995in}{6.929582in}}%
\pgfpathlineto{\pgfqpoint{2.617828in}{5.929923in}}%
\pgfpathlineto{\pgfqpoint{2.618619in}{6.928348in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{5.928255in}}%
\pgfpathlineto{\pgfqpoint{2.619314in}{6.355523in}}%
\pgfpathlineto{\pgfqpoint{2.619985in}{5.928205in}}%
\pgfpathlineto{\pgfqpoint{2.620243in}{6.926798in}}%
\pgfpathlineto{\pgfqpoint{2.620501in}{5.944899in}}%
\pgfpathlineto{\pgfqpoint{2.620521in}{5.928306in}}%
\pgfpathlineto{\pgfqpoint{2.620700in}{6.717191in}}%
\pgfpathlineto{\pgfqpoint{2.620778in}{6.927471in}}%
\pgfpathlineto{\pgfqpoint{2.621609in}{5.928476in}}%
\pgfpathlineto{\pgfqpoint{2.621848in}{6.922276in}}%
\pgfpathlineto{\pgfqpoint{2.621866in}{6.925278in}}%
\pgfpathlineto{\pgfqpoint{2.621927in}{6.788216in}}%
\pgfpathlineto{\pgfqpoint{2.622144in}{5.927958in}}%
\pgfpathlineto{\pgfqpoint{2.622401in}{6.926522in}}%
\pgfpathlineto{\pgfqpoint{2.623234in}{5.929387in}}%
\pgfpathlineto{\pgfqpoint{2.624025in}{6.925301in}}%
\pgfpathlineto{\pgfqpoint{2.623768in}{5.927757in}}%
\pgfpathlineto{\pgfqpoint{2.624719in}{6.354308in}}%
\pgfpathlineto{\pgfqpoint{2.625391in}{5.927703in}}%
\pgfpathlineto{\pgfqpoint{2.625648in}{6.923763in}}%
\pgfpathlineto{\pgfqpoint{2.625907in}{5.944467in}}%
\pgfpathlineto{\pgfqpoint{2.625927in}{5.927826in}}%
\pgfpathlineto{\pgfqpoint{2.626105in}{6.714309in}}%
\pgfpathlineto{\pgfqpoint{2.626184in}{6.924409in}}%
\pgfpathlineto{\pgfqpoint{2.627014in}{5.927964in}}%
\pgfpathlineto{\pgfqpoint{2.627253in}{6.919167in}}%
\pgfpathlineto{\pgfqpoint{2.627271in}{6.922250in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{6.785775in}}%
\pgfpathlineto{\pgfqpoint{2.627550in}{5.927425in}}%
\pgfpathlineto{\pgfqpoint{2.627806in}{6.923462in}}%
\pgfpathlineto{\pgfqpoint{2.628639in}{5.928859in}}%
\pgfpathlineto{\pgfqpoint{2.629430in}{6.922249in}}%
\pgfpathlineto{\pgfqpoint{2.629173in}{5.927264in}}%
\pgfpathlineto{\pgfqpoint{2.630124in}{6.353079in}}%
\pgfpathlineto{\pgfqpoint{2.630796in}{5.927201in}}%
\pgfpathlineto{\pgfqpoint{2.631054in}{6.920718in}}%
\pgfpathlineto{\pgfqpoint{2.631312in}{5.944030in}}%
\pgfpathlineto{\pgfqpoint{2.631332in}{5.927344in}}%
\pgfpathlineto{\pgfqpoint{2.631510in}{6.711427in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{6.921336in}}%
\pgfpathlineto{\pgfqpoint{2.632420in}{5.927449in}}%
\pgfpathlineto{\pgfqpoint{2.632658in}{6.916048in}}%
\pgfpathlineto{\pgfqpoint{2.632677in}{6.919208in}}%
\pgfpathlineto{\pgfqpoint{2.632738in}{6.783314in}}%
\pgfpathlineto{\pgfqpoint{2.632956in}{5.926931in}}%
\pgfpathlineto{\pgfqpoint{2.633211in}{6.920388in}}%
\pgfpathlineto{\pgfqpoint{2.634044in}{5.928325in}}%
\pgfpathlineto{\pgfqpoint{2.634835in}{6.919181in}}%
\pgfpathlineto{\pgfqpoint{2.634578in}{5.926764in}}%
\pgfpathlineto{\pgfqpoint{2.635530in}{6.351827in}}%
\pgfpathlineto{\pgfqpoint{2.636201in}{5.926692in}}%
\pgfpathlineto{\pgfqpoint{2.636459in}{6.917658in}}%
\pgfpathlineto{\pgfqpoint{2.636717in}{5.943583in}}%
\pgfpathlineto{\pgfqpoint{2.636737in}{5.926854in}}%
\pgfpathlineto{\pgfqpoint{2.636915in}{6.708539in}}%
\pgfpathlineto{\pgfqpoint{2.636994in}{6.918248in}}%
\pgfpathlineto{\pgfqpoint{2.637825in}{5.926927in}}%
\pgfpathlineto{\pgfqpoint{2.638064in}{6.912916in}}%
\pgfpathlineto{\pgfqpoint{2.638082in}{6.916152in}}%
\pgfpathlineto{\pgfqpoint{2.638143in}{6.780835in}}%
\pgfpathlineto{\pgfqpoint{2.638361in}{5.926431in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{6.917301in}}%
\pgfpathlineto{\pgfqpoint{2.639449in}{5.927786in}}%
\pgfpathlineto{\pgfqpoint{2.640240in}{6.916104in}}%
\pgfpathlineto{\pgfqpoint{2.639983in}{5.926260in}}%
\pgfpathlineto{\pgfqpoint{2.640935in}{6.350571in}}%
\pgfpathlineto{\pgfqpoint{2.641606in}{5.926183in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{6.914593in}}%
\pgfpathlineto{\pgfqpoint{2.642123in}{5.943138in}}%
\pgfpathlineto{\pgfqpoint{2.642143in}{5.926366in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{6.705649in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{6.915158in}}%
\pgfpathlineto{\pgfqpoint{2.643230in}{5.926411in}}%
\pgfpathlineto{\pgfqpoint{2.643469in}{6.909784in}}%
\pgfpathlineto{\pgfqpoint{2.643488in}{6.912772in}}%
\pgfpathlineto{\pgfqpoint{2.643548in}{6.778360in}}%
\pgfpathlineto{\pgfqpoint{2.643766in}{5.925938in}}%
\pgfpathlineto{\pgfqpoint{2.644022in}{6.914217in}}%
\pgfpathlineto{\pgfqpoint{2.644855in}{5.927259in}}%
\pgfpathlineto{\pgfqpoint{2.645646in}{6.913034in}}%
\pgfpathlineto{\pgfqpoint{2.645389in}{5.925770in}}%
\pgfpathlineto{\pgfqpoint{2.646340in}{6.349335in}}%
\pgfpathlineto{\pgfqpoint{2.647012in}{5.925692in}}%
\pgfpathlineto{\pgfqpoint{2.647270in}{6.911539in}}%
\pgfpathlineto{\pgfqpoint{2.647528in}{5.942714in}}%
\pgfpathlineto{\pgfqpoint{2.647548in}{5.925898in}}%
\pgfpathlineto{\pgfqpoint{2.647726in}{6.702767in}}%
\pgfpathlineto{\pgfqpoint{2.647805in}{6.912080in}}%
\pgfpathlineto{\pgfqpoint{2.648636in}{5.925915in}}%
\pgfpathlineto{\pgfqpoint{2.648874in}{6.906666in}}%
\pgfpathlineto{\pgfqpoint{2.648893in}{6.909736in}}%
\pgfpathlineto{\pgfqpoint{2.648954in}{6.775907in}}%
\pgfpathlineto{\pgfqpoint{2.649172in}{5.925468in}}%
\pgfpathlineto{\pgfqpoint{2.649428in}{6.911101in}}%
\pgfpathlineto{\pgfqpoint{2.650261in}{5.927082in}}%
\pgfpathlineto{\pgfqpoint{2.651051in}{6.909981in}}%
\pgfpathlineto{\pgfqpoint{2.650794in}{5.925303in}}%
\pgfpathlineto{\pgfqpoint{2.651745in}{6.348127in}}%
\pgfpathlineto{\pgfqpoint{2.652417in}{5.925226in}}%
\pgfpathlineto{\pgfqpoint{2.652675in}{6.908503in}}%
\pgfpathlineto{\pgfqpoint{2.652933in}{5.942316in}}%
\pgfpathlineto{\pgfqpoint{2.652953in}{5.925454in}}%
\pgfpathlineto{\pgfqpoint{2.653131in}{6.699899in}}%
\pgfpathlineto{\pgfqpoint{2.653210in}{6.909018in}}%
\pgfpathlineto{\pgfqpoint{2.654041in}{5.925444in}}%
\pgfpathlineto{\pgfqpoint{2.654280in}{6.904120in}}%
\pgfpathlineto{\pgfqpoint{2.654299in}{6.906715in}}%
\pgfpathlineto{\pgfqpoint{2.654359in}{6.773472in}}%
\pgfpathlineto{\pgfqpoint{2.654577in}{5.925020in}}%
\pgfpathlineto{\pgfqpoint{2.654833in}{6.908049in}}%
\pgfpathlineto{\pgfqpoint{2.655666in}{5.926595in}}%
\pgfpathlineto{\pgfqpoint{2.656456in}{6.906938in}}%
\pgfpathlineto{\pgfqpoint{2.656199in}{5.924857in}}%
\pgfpathlineto{\pgfqpoint{2.657151in}{6.346931in}}%
\pgfpathlineto{\pgfqpoint{2.657822in}{5.924775in}}%
\pgfpathlineto{\pgfqpoint{2.658080in}{6.905471in}}%
\pgfpathlineto{\pgfqpoint{2.658339in}{5.941931in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{5.925025in}}%
\pgfpathlineto{\pgfqpoint{2.658537in}{6.697042in}}%
\pgfpathlineto{\pgfqpoint{2.658615in}{6.905959in}}%
\pgfpathlineto{\pgfqpoint{2.659446in}{5.924984in}}%
\pgfpathlineto{\pgfqpoint{2.659685in}{6.901020in}}%
\pgfpathlineto{\pgfqpoint{2.659704in}{6.903694in}}%
\pgfpathlineto{\pgfqpoint{2.659764in}{6.771032in}}%
\pgfpathlineto{\pgfqpoint{2.659982in}{5.924582in}}%
\pgfpathlineto{\pgfqpoint{2.660239in}{6.904996in}}%
\pgfpathlineto{\pgfqpoint{2.661071in}{5.926114in}}%
\pgfpathlineto{\pgfqpoint{2.661862in}{6.903888in}}%
\pgfpathlineto{\pgfqpoint{2.661605in}{5.924415in}}%
\pgfpathlineto{\pgfqpoint{2.662556in}{6.345720in}}%
\pgfpathlineto{\pgfqpoint{2.663228in}{5.924324in}}%
\pgfpathlineto{\pgfqpoint{2.663485in}{6.902428in}}%
\pgfpathlineto{\pgfqpoint{2.663744in}{5.941540in}}%
\pgfpathlineto{\pgfqpoint{2.663764in}{5.924593in}}%
\pgfpathlineto{\pgfqpoint{2.663942in}{6.694185in}}%
\pgfpathlineto{\pgfqpoint{2.664021in}{6.902890in}}%
\pgfpathlineto{\pgfqpoint{2.664851in}{5.924519in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{6.897907in}}%
\pgfpathlineto{\pgfqpoint{2.665109in}{6.900659in}}%
\pgfpathlineto{\pgfqpoint{2.665170in}{6.768572in}}%
\pgfpathlineto{\pgfqpoint{2.665388in}{5.924138in}}%
\pgfpathlineto{\pgfqpoint{2.665644in}{6.901928in}}%
\pgfpathlineto{\pgfqpoint{2.666477in}{5.925627in}}%
\pgfpathlineto{\pgfqpoint{2.667267in}{6.900823in}}%
\pgfpathlineto{\pgfqpoint{2.667011in}{5.923965in}}%
\pgfpathlineto{\pgfqpoint{2.667961in}{6.344487in}}%
\pgfpathlineto{\pgfqpoint{2.668634in}{5.923935in}}%
\pgfpathlineto{\pgfqpoint{2.668891in}{6.899371in}}%
\pgfpathlineto{\pgfqpoint{2.669149in}{5.941139in}}%
\pgfpathlineto{\pgfqpoint{2.669169in}{5.924152in}}%
\pgfpathlineto{\pgfqpoint{2.669347in}{6.691321in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{6.899808in}}%
\pgfpathlineto{\pgfqpoint{2.670257in}{5.924048in}}%
\pgfpathlineto{\pgfqpoint{2.670496in}{6.894783in}}%
\pgfpathlineto{\pgfqpoint{2.670514in}{6.897610in}}%
\pgfpathlineto{\pgfqpoint{2.670575in}{6.766096in}}%
\pgfpathlineto{\pgfqpoint{2.670793in}{5.923688in}}%
\pgfpathlineto{\pgfqpoint{2.671049in}{6.898849in}}%
\pgfpathlineto{\pgfqpoint{2.671882in}{5.925136in}}%
\pgfpathlineto{\pgfqpoint{2.672672in}{6.897750in}}%
\pgfpathlineto{\pgfqpoint{2.672416in}{5.923509in}}%
\pgfpathlineto{\pgfqpoint{2.673367in}{6.343250in}}%
\pgfpathlineto{\pgfqpoint{2.674039in}{5.923474in}}%
\pgfpathlineto{\pgfqpoint{2.674296in}{6.896309in}}%
\pgfpathlineto{\pgfqpoint{2.674554in}{5.940741in}}%
\pgfpathlineto{\pgfqpoint{2.674574in}{5.923716in}}%
\pgfpathlineto{\pgfqpoint{2.674753in}{6.688456in}}%
\pgfpathlineto{\pgfqpoint{2.674832in}{6.896726in}}%
\pgfpathlineto{\pgfqpoint{2.675662in}{5.923584in}}%
\pgfpathlineto{\pgfqpoint{2.675901in}{6.891660in}}%
\pgfpathlineto{\pgfqpoint{2.675920in}{6.894564in}}%
\pgfpathlineto{\pgfqpoint{2.675980in}{6.763625in}}%
\pgfpathlineto{\pgfqpoint{2.676198in}{5.923247in}}%
\pgfpathlineto{\pgfqpoint{2.676454in}{6.895772in}}%
\pgfpathlineto{\pgfqpoint{2.677287in}{5.924657in}}%
\pgfpathlineto{\pgfqpoint{2.678078in}{6.894554in}}%
\pgfpathlineto{\pgfqpoint{2.677821in}{5.923067in}}%
\pgfpathlineto{\pgfqpoint{2.678772in}{6.342035in}}%
\pgfpathlineto{\pgfqpoint{2.679444in}{5.923032in}}%
\pgfpathlineto{\pgfqpoint{2.679701in}{6.893261in}}%
\pgfpathlineto{\pgfqpoint{2.679960in}{5.939339in}}%
\pgfpathlineto{\pgfqpoint{2.679980in}{5.923299in}}%
\pgfpathlineto{\pgfqpoint{2.680158in}{6.685600in}}%
\pgfpathlineto{\pgfqpoint{2.680237in}{6.893657in}}%
\pgfpathlineto{\pgfqpoint{2.681067in}{5.923142in}}%
\pgfpathlineto{\pgfqpoint{2.681307in}{6.888551in}}%
\pgfpathlineto{\pgfqpoint{2.681325in}{6.891533in}}%
\pgfpathlineto{\pgfqpoint{2.681385in}{6.761176in}}%
\pgfpathlineto{\pgfqpoint{2.681603in}{5.922829in}}%
\pgfpathlineto{\pgfqpoint{2.681860in}{6.892712in}}%
\pgfpathlineto{\pgfqpoint{2.682693in}{5.924202in}}%
\pgfpathlineto{\pgfqpoint{2.683484in}{6.891510in}}%
\pgfpathlineto{\pgfqpoint{2.683227in}{5.922650in}}%
\pgfpathlineto{\pgfqpoint{2.684177in}{6.340848in}}%
\pgfpathlineto{\pgfqpoint{2.684850in}{5.922614in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{6.890229in}}%
\pgfpathlineto{\pgfqpoint{2.685366in}{5.938989in}}%
\pgfpathlineto{\pgfqpoint{2.685385in}{5.922907in}}%
\pgfpathlineto{\pgfqpoint{2.685563in}{6.682759in}}%
\pgfpathlineto{\pgfqpoint{2.685643in}{6.890603in}}%
\pgfpathlineto{\pgfqpoint{2.686473in}{5.922723in}}%
\pgfpathlineto{\pgfqpoint{2.686712in}{6.885456in}}%
\pgfpathlineto{\pgfqpoint{2.686730in}{6.888516in}}%
\pgfpathlineto{\pgfqpoint{2.686791in}{6.758744in}}%
\pgfpathlineto{\pgfqpoint{2.687009in}{5.922434in}}%
\pgfpathlineto{\pgfqpoint{2.687265in}{6.889665in}}%
\pgfpathlineto{\pgfqpoint{2.688098in}{5.923768in}}%
\pgfpathlineto{\pgfqpoint{2.688889in}{6.888475in}}%
\pgfpathlineto{\pgfqpoint{2.688632in}{5.922252in}}%
\pgfpathlineto{\pgfqpoint{2.689583in}{6.339671in}}%
\pgfpathlineto{\pgfqpoint{2.690255in}{5.922212in}}%
\pgfpathlineto{\pgfqpoint{2.690512in}{6.887202in}}%
\pgfpathlineto{\pgfqpoint{2.690771in}{5.938650in}}%
\pgfpathlineto{\pgfqpoint{2.690791in}{5.922376in}}%
\pgfpathlineto{\pgfqpoint{2.690969in}{6.683460in}}%
\pgfpathlineto{\pgfqpoint{2.691048in}{6.887553in}}%
\pgfpathlineto{\pgfqpoint{2.691879in}{5.922472in}}%
\pgfpathlineto{\pgfqpoint{2.692117in}{6.882361in}}%
\pgfpathlineto{\pgfqpoint{2.692136in}{6.885499in}}%
\pgfpathlineto{\pgfqpoint{2.692196in}{6.756307in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{5.922046in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{6.886616in}}%
\pgfpathlineto{\pgfqpoint{2.693503in}{5.923339in}}%
\pgfpathlineto{\pgfqpoint{2.694294in}{6.885433in}}%
\pgfpathlineto{\pgfqpoint{2.694037in}{5.921857in}}%
\pgfpathlineto{\pgfqpoint{2.694989in}{6.334881in}}%
\pgfpathlineto{\pgfqpoint{2.695660in}{5.921808in}}%
\pgfpathlineto{\pgfqpoint{2.695917in}{6.884162in}}%
\pgfpathlineto{\pgfqpoint{2.696176in}{5.938305in}}%
\pgfpathlineto{\pgfqpoint{2.696196in}{5.921991in}}%
\pgfpathlineto{\pgfqpoint{2.696374in}{6.680620in}}%
\pgfpathlineto{\pgfqpoint{2.696453in}{6.884490in}}%
\pgfpathlineto{\pgfqpoint{2.697284in}{5.922054in}}%
\pgfpathlineto{\pgfqpoint{2.697523in}{6.879255in}}%
\pgfpathlineto{\pgfqpoint{2.697541in}{6.882467in}}%
\pgfpathlineto{\pgfqpoint{2.697602in}{6.751290in}}%
\pgfpathlineto{\pgfqpoint{2.697819in}{5.921653in}}%
\pgfpathlineto{\pgfqpoint{2.698076in}{6.883552in}}%
\pgfpathlineto{\pgfqpoint{2.698909in}{5.922903in}}%
\pgfpathlineto{\pgfqpoint{2.699699in}{6.882376in}}%
\pgfpathlineto{\pgfqpoint{2.699442in}{5.921454in}}%
\pgfpathlineto{\pgfqpoint{2.700394in}{6.333676in}}%
\pgfpathlineto{\pgfqpoint{2.701066in}{5.921397in}}%
\pgfpathlineto{\pgfqpoint{2.701323in}{6.881108in}}%
\pgfpathlineto{\pgfqpoint{2.701582in}{5.937950in}}%
\pgfpathlineto{\pgfqpoint{2.701602in}{5.921598in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{6.677775in}}%
\pgfpathlineto{\pgfqpoint{2.701859in}{6.881414in}}%
\pgfpathlineto{\pgfqpoint{2.702689in}{5.921631in}}%
\pgfpathlineto{\pgfqpoint{2.702928in}{6.876137in}}%
\pgfpathlineto{\pgfqpoint{2.702946in}{6.879422in}}%
\pgfpathlineto{\pgfqpoint{2.703007in}{6.748826in}}%
\pgfpathlineto{\pgfqpoint{2.703225in}{5.921253in}}%
\pgfpathlineto{\pgfqpoint{2.703481in}{6.880478in}}%
\pgfpathlineto{\pgfqpoint{2.704314in}{5.922464in}}%
\pgfpathlineto{\pgfqpoint{2.705105in}{6.879311in}}%
\pgfpathlineto{\pgfqpoint{2.704848in}{5.921049in}}%
\pgfpathlineto{\pgfqpoint{2.705799in}{6.332468in}}%
\pgfpathlineto{\pgfqpoint{2.706471in}{5.920988in}}%
\pgfpathlineto{\pgfqpoint{2.706729in}{6.877840in}}%
\pgfpathlineto{\pgfqpoint{2.706987in}{5.937600in}}%
\pgfpathlineto{\pgfqpoint{2.707007in}{5.921210in}}%
\pgfpathlineto{\pgfqpoint{2.707185in}{6.674929in}}%
\pgfpathlineto{\pgfqpoint{2.707264in}{6.878337in}}%
\pgfpathlineto{\pgfqpoint{2.708095in}{5.921215in}}%
\pgfpathlineto{\pgfqpoint{2.708333in}{6.873022in}}%
\pgfpathlineto{\pgfqpoint{2.708352in}{6.876380in}}%
\pgfpathlineto{\pgfqpoint{2.708413in}{6.746367in}}%
\pgfpathlineto{\pgfqpoint{2.708630in}{5.920863in}}%
\pgfpathlineto{\pgfqpoint{2.708886in}{6.877407in}}%
\pgfpathlineto{\pgfqpoint{2.709719in}{5.922038in}}%
\pgfpathlineto{\pgfqpoint{2.710510in}{6.876255in}}%
\pgfpathlineto{\pgfqpoint{2.710253in}{5.920659in}}%
\pgfpathlineto{\pgfqpoint{2.711204in}{6.331283in}}%
\pgfpathlineto{\pgfqpoint{2.711876in}{5.920598in}}%
\pgfpathlineto{\pgfqpoint{2.712134in}{6.874801in}}%
\pgfpathlineto{\pgfqpoint{2.712392in}{5.937272in}}%
\pgfpathlineto{\pgfqpoint{2.712412in}{5.920842in}}%
\pgfpathlineto{\pgfqpoint{2.712590in}{6.672092in}}%
\pgfpathlineto{\pgfqpoint{2.712669in}{6.875274in}}%
\pgfpathlineto{\pgfqpoint{2.713500in}{5.920822in}}%
\pgfpathlineto{\pgfqpoint{2.713738in}{6.869921in}}%
\pgfpathlineto{\pgfqpoint{2.713757in}{6.873355in}}%
\pgfpathlineto{\pgfqpoint{2.713818in}{6.743932in}}%
\pgfpathlineto{\pgfqpoint{2.714035in}{5.920497in}}%
\pgfpathlineto{\pgfqpoint{2.714292in}{6.874353in}}%
\pgfpathlineto{\pgfqpoint{2.715124in}{5.921636in}}%
\pgfpathlineto{\pgfqpoint{2.715915in}{6.873217in}}%
\pgfpathlineto{\pgfqpoint{2.715658in}{5.920295in}}%
\pgfpathlineto{\pgfqpoint{2.716610in}{6.330127in}}%
\pgfpathlineto{\pgfqpoint{2.717281in}{5.920233in}}%
\pgfpathlineto{\pgfqpoint{2.717539in}{6.871779in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{5.936970in}}%
\pgfpathlineto{\pgfqpoint{2.717817in}{5.920499in}}%
\pgfpathlineto{\pgfqpoint{2.717996in}{6.669271in}}%
\pgfpathlineto{\pgfqpoint{2.718074in}{6.872227in}}%
\pgfpathlineto{\pgfqpoint{2.718905in}{5.920452in}}%
\pgfpathlineto{\pgfqpoint{2.719144in}{6.866834in}}%
\pgfpathlineto{\pgfqpoint{2.719162in}{6.870343in}}%
\pgfpathlineto{\pgfqpoint{2.719223in}{6.741514in}}%
\pgfpathlineto{\pgfqpoint{2.719441in}{5.920087in}}%
\pgfpathlineto{\pgfqpoint{2.719697in}{6.871312in}}%
\pgfpathlineto{\pgfqpoint{2.720530in}{5.921255in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{6.870187in}}%
\pgfpathlineto{\pgfqpoint{2.721064in}{5.919949in}}%
\pgfpathlineto{\pgfqpoint{2.722015in}{6.328980in}}%
\pgfpathlineto{\pgfqpoint{2.722687in}{5.919882in}}%
\pgfpathlineto{\pgfqpoint{2.722944in}{6.868760in}}%
\pgfpathlineto{\pgfqpoint{2.723203in}{5.936679in}}%
\pgfpathlineto{\pgfqpoint{2.723223in}{5.920168in}}%
\pgfpathlineto{\pgfqpoint{2.723401in}{6.666458in}}%
\pgfpathlineto{\pgfqpoint{2.723480in}{6.869182in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{5.920091in}}%
\pgfpathlineto{\pgfqpoint{2.724549in}{6.863747in}}%
\pgfpathlineto{\pgfqpoint{2.724568in}{6.867330in}}%
\pgfpathlineto{\pgfqpoint{2.724647in}{6.667433in}}%
\pgfpathlineto{\pgfqpoint{2.724847in}{5.919748in}}%
\pgfpathlineto{\pgfqpoint{2.725102in}{6.868268in}}%
\pgfpathlineto{\pgfqpoint{2.725935in}{5.920877in}}%
\pgfpathlineto{\pgfqpoint{2.726726in}{6.867150in}}%
\pgfpathlineto{\pgfqpoint{2.726470in}{5.919602in}}%
\pgfpathlineto{\pgfqpoint{2.727420in}{6.327816in}}%
\pgfpathlineto{\pgfqpoint{2.728092in}{5.919529in}}%
\pgfpathlineto{\pgfqpoint{2.728350in}{6.865729in}}%
\pgfpathlineto{\pgfqpoint{2.728608in}{5.936380in}}%
\pgfpathlineto{\pgfqpoint{2.728628in}{5.919833in}}%
\pgfpathlineto{\pgfqpoint{2.728806in}{6.663645in}}%
\pgfpathlineto{\pgfqpoint{2.728885in}{6.866125in}}%
\pgfpathlineto{\pgfqpoint{2.729716in}{5.919725in}}%
\pgfpathlineto{\pgfqpoint{2.729954in}{6.860647in}}%
\pgfpathlineto{\pgfqpoint{2.729973in}{6.864302in}}%
\pgfpathlineto{\pgfqpoint{2.730053in}{6.662267in}}%
\pgfpathlineto{\pgfqpoint{2.730252in}{5.919401in}}%
\pgfpathlineto{\pgfqpoint{2.730507in}{6.865209in}}%
\pgfpathlineto{\pgfqpoint{2.731340in}{5.920493in}}%
\pgfpathlineto{\pgfqpoint{2.732131in}{6.864097in}}%
\pgfpathlineto{\pgfqpoint{2.731875in}{5.919246in}}%
\pgfpathlineto{\pgfqpoint{2.732826in}{6.326629in}}%
\pgfpathlineto{\pgfqpoint{2.733497in}{5.919168in}}%
\pgfpathlineto{\pgfqpoint{2.733755in}{6.862683in}}%
\pgfpathlineto{\pgfqpoint{2.734013in}{5.936071in}}%
\pgfpathlineto{\pgfqpoint{2.734033in}{5.919490in}}%
\pgfpathlineto{\pgfqpoint{2.734212in}{6.660826in}}%
\pgfpathlineto{\pgfqpoint{2.734291in}{6.863062in}}%
\pgfpathlineto{\pgfqpoint{2.735121in}{5.919353in}}%
\pgfpathlineto{\pgfqpoint{2.735360in}{6.857537in}}%
\pgfpathlineto{\pgfqpoint{2.735379in}{6.860972in}}%
\pgfpathlineto{\pgfqpoint{2.735439in}{6.734182in}}%
\pgfpathlineto{\pgfqpoint{2.735657in}{5.919049in}}%
\pgfpathlineto{\pgfqpoint{2.735913in}{6.862140in}}%
\pgfpathlineto{\pgfqpoint{2.736746in}{5.920106in}}%
\pgfpathlineto{\pgfqpoint{2.737537in}{6.861037in}}%
\pgfpathlineto{\pgfqpoint{2.737280in}{5.918889in}}%
\pgfpathlineto{\pgfqpoint{2.738231in}{6.325442in}}%
\pgfpathlineto{\pgfqpoint{2.738903in}{5.918811in}}%
\pgfpathlineto{\pgfqpoint{2.739160in}{6.859636in}}%
\pgfpathlineto{\pgfqpoint{2.739419in}{5.935768in}}%
\pgfpathlineto{\pgfqpoint{2.739439in}{5.919153in}}%
\pgfpathlineto{\pgfqpoint{2.739617in}{6.658007in}}%
\pgfpathlineto{\pgfqpoint{2.739696in}{6.859994in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{5.918989in}}%
\pgfpathlineto{\pgfqpoint{2.740765in}{6.854430in}}%
\pgfpathlineto{\pgfqpoint{2.740784in}{6.857940in}}%
\pgfpathlineto{\pgfqpoint{2.740844in}{6.731728in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{5.918708in}}%
\pgfpathlineto{\pgfqpoint{2.741319in}{6.859053in}}%
\pgfpathlineto{\pgfqpoint{2.742152in}{5.920023in}}%
\pgfpathlineto{\pgfqpoint{2.742942in}{6.857988in}}%
\pgfpathlineto{\pgfqpoint{2.742686in}{5.918548in}}%
\pgfpathlineto{\pgfqpoint{2.743636in}{6.324278in}}%
\pgfpathlineto{\pgfqpoint{2.744308in}{5.918474in}}%
\pgfpathlineto{\pgfqpoint{2.744566in}{6.856604in}}%
\pgfpathlineto{\pgfqpoint{2.744824in}{5.935488in}}%
\pgfpathlineto{\pgfqpoint{2.744844in}{5.918837in}}%
\pgfpathlineto{\pgfqpoint{2.745022in}{6.655199in}}%
\pgfpathlineto{\pgfqpoint{2.745102in}{6.856942in}}%
\pgfpathlineto{\pgfqpoint{2.745932in}{5.918649in}}%
\pgfpathlineto{\pgfqpoint{2.746171in}{6.851894in}}%
\pgfpathlineto{\pgfqpoint{2.746189in}{6.854925in}}%
\pgfpathlineto{\pgfqpoint{2.746250in}{6.729299in}}%
\pgfpathlineto{\pgfqpoint{2.746468in}{5.918392in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{6.856010in}}%
\pgfpathlineto{\pgfqpoint{2.747557in}{5.919671in}}%
\pgfpathlineto{\pgfqpoint{2.748347in}{6.854957in}}%
\pgfpathlineto{\pgfqpoint{2.748091in}{5.918233in}}%
\pgfpathlineto{\pgfqpoint{2.749042in}{6.323143in}}%
\pgfpathlineto{\pgfqpoint{2.749713in}{5.918161in}}%
\pgfpathlineto{\pgfqpoint{2.749971in}{6.853588in}}%
\pgfpathlineto{\pgfqpoint{2.750229in}{5.935234in}}%
\pgfpathlineto{\pgfqpoint{2.750249in}{5.918546in}}%
\pgfpathlineto{\pgfqpoint{2.750427in}{6.652405in}}%
\pgfpathlineto{\pgfqpoint{2.750507in}{6.853905in}}%
\pgfpathlineto{\pgfqpoint{2.751337in}{5.918332in}}%
\pgfpathlineto{\pgfqpoint{2.751576in}{6.848817in}}%
\pgfpathlineto{\pgfqpoint{2.751595in}{6.851923in}}%
\pgfpathlineto{\pgfqpoint{2.751655in}{6.726885in}}%
\pgfpathlineto{\pgfqpoint{2.751873in}{5.918097in}}%
\pgfpathlineto{\pgfqpoint{2.752129in}{6.852979in}}%
\pgfpathlineto{\pgfqpoint{2.752962in}{5.919338in}}%
\pgfpathlineto{\pgfqpoint{2.753752in}{6.851934in}}%
\pgfpathlineto{\pgfqpoint{2.753496in}{5.917935in}}%
\pgfpathlineto{\pgfqpoint{2.754447in}{6.322016in}}%
\pgfpathlineto{\pgfqpoint{2.755119in}{5.917910in}}%
\pgfpathlineto{\pgfqpoint{2.755376in}{6.850574in}}%
\pgfpathlineto{\pgfqpoint{2.755635in}{5.934990in}}%
\pgfpathlineto{\pgfqpoint{2.755655in}{5.918266in}}%
\pgfpathlineto{\pgfqpoint{2.755833in}{6.649620in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{6.850870in}}%
\pgfpathlineto{\pgfqpoint{2.756742in}{5.918023in}}%
\pgfpathlineto{\pgfqpoint{2.756982in}{6.845740in}}%
\pgfpathlineto{\pgfqpoint{2.757000in}{6.848919in}}%
\pgfpathlineto{\pgfqpoint{2.757060in}{6.724464in}}%
\pgfpathlineto{\pgfqpoint{2.757278in}{5.917808in}}%
\pgfpathlineto{\pgfqpoint{2.757535in}{6.849944in}}%
\pgfpathlineto{\pgfqpoint{2.758368in}{5.919009in}}%
\pgfpathlineto{\pgfqpoint{2.759158in}{6.848902in}}%
\pgfpathlineto{\pgfqpoint{2.758901in}{5.917638in}}%
\pgfpathlineto{\pgfqpoint{2.759852in}{6.320870in}}%
\pgfpathlineto{\pgfqpoint{2.760525in}{5.917605in}}%
\pgfpathlineto{\pgfqpoint{2.760782in}{6.847548in}}%
\pgfpathlineto{\pgfqpoint{2.761040in}{5.934737in}}%
\pgfpathlineto{\pgfqpoint{2.761060in}{5.917981in}}%
\pgfpathlineto{\pgfqpoint{2.761238in}{6.646834in}}%
\pgfpathlineto{\pgfqpoint{2.761318in}{6.847821in}}%
\pgfpathlineto{\pgfqpoint{2.762148in}{5.917707in}}%
\pgfpathlineto{\pgfqpoint{2.762387in}{6.842650in}}%
\pgfpathlineto{\pgfqpoint{2.762405in}{6.845900in}}%
\pgfpathlineto{\pgfqpoint{2.762466in}{6.722021in}}%
\pgfpathlineto{\pgfqpoint{2.762684in}{5.917512in}}%
\pgfpathlineto{\pgfqpoint{2.762940in}{6.846894in}}%
\pgfpathlineto{\pgfqpoint{2.763773in}{5.918672in}}%
\pgfpathlineto{\pgfqpoint{2.764563in}{6.845854in}}%
\pgfpathlineto{\pgfqpoint{2.764307in}{5.917333in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{6.319703in}}%
\pgfpathlineto{\pgfqpoint{2.765930in}{5.917291in}}%
\pgfpathlineto{\pgfqpoint{2.766187in}{6.844508in}}%
\pgfpathlineto{\pgfqpoint{2.766445in}{5.934475in}}%
\pgfpathlineto{\pgfqpoint{2.766465in}{5.917688in}}%
\pgfpathlineto{\pgfqpoint{2.766643in}{6.644043in}}%
\pgfpathlineto{\pgfqpoint{2.766723in}{6.844759in}}%
\pgfpathlineto{\pgfqpoint{2.767553in}{5.917386in}}%
\pgfpathlineto{\pgfqpoint{2.767792in}{6.839550in}}%
\pgfpathlineto{\pgfqpoint{2.767811in}{6.842869in}}%
\pgfpathlineto{\pgfqpoint{2.767871in}{6.719564in}}%
\pgfpathlineto{\pgfqpoint{2.768089in}{5.917211in}}%
\pgfpathlineto{\pgfqpoint{2.768345in}{6.843834in}}%
\pgfpathlineto{\pgfqpoint{2.769178in}{5.918333in}}%
\pgfpathlineto{\pgfqpoint{2.769969in}{6.842698in}}%
\pgfpathlineto{\pgfqpoint{2.769712in}{5.917028in}}%
\pgfpathlineto{\pgfqpoint{2.770663in}{6.318535in}}%
\pgfpathlineto{\pgfqpoint{2.771335in}{5.916982in}}%
\pgfpathlineto{\pgfqpoint{2.771592in}{6.841468in}}%
\pgfpathlineto{\pgfqpoint{2.771851in}{5.933222in}}%
\pgfpathlineto{\pgfqpoint{2.771870in}{5.917401in}}%
\pgfpathlineto{\pgfqpoint{2.772049in}{6.641252in}}%
\pgfpathlineto{\pgfqpoint{2.772128in}{6.841699in}}%
\pgfpathlineto{\pgfqpoint{2.772958in}{5.917075in}}%
\pgfpathlineto{\pgfqpoint{2.773197in}{6.836454in}}%
\pgfpathlineto{\pgfqpoint{2.773216in}{6.839843in}}%
\pgfpathlineto{\pgfqpoint{2.773276in}{6.717116in}}%
\pgfpathlineto{\pgfqpoint{2.773494in}{5.916921in}}%
\pgfpathlineto{\pgfqpoint{2.773751in}{6.840781in}}%
\pgfpathlineto{\pgfqpoint{2.774583in}{5.918009in}}%
\pgfpathlineto{\pgfqpoint{2.775374in}{6.839660in}}%
\pgfpathlineto{\pgfqpoint{2.775117in}{5.916739in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{6.317393in}}%
\pgfpathlineto{\pgfqpoint{2.776740in}{5.916695in}}%
\pgfpathlineto{\pgfqpoint{2.776997in}{6.838442in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{5.932991in}}%
\pgfpathlineto{\pgfqpoint{2.777276in}{5.917138in}}%
\pgfpathlineto{\pgfqpoint{2.777454in}{6.638472in}}%
\pgfpathlineto{\pgfqpoint{2.777533in}{6.838655in}}%
\pgfpathlineto{\pgfqpoint{2.778364in}{5.916788in}}%
\pgfpathlineto{\pgfqpoint{2.778603in}{6.833374in}}%
\pgfpathlineto{\pgfqpoint{2.778621in}{6.836836in}}%
\pgfpathlineto{\pgfqpoint{2.778682in}{6.714692in}}%
\pgfpathlineto{\pgfqpoint{2.778900in}{5.916657in}}%
\pgfpathlineto{\pgfqpoint{2.779156in}{6.837746in}}%
\pgfpathlineto{\pgfqpoint{2.779989in}{5.917710in}}%
\pgfpathlineto{\pgfqpoint{2.780780in}{6.836640in}}%
\pgfpathlineto{\pgfqpoint{2.780523in}{5.916474in}}%
\pgfpathlineto{\pgfqpoint{2.781473in}{6.316280in}}%
\pgfpathlineto{\pgfqpoint{2.782146in}{5.916431in}}%
\pgfpathlineto{\pgfqpoint{2.782403in}{6.835434in}}%
\pgfpathlineto{\pgfqpoint{2.782662in}{5.932785in}}%
\pgfpathlineto{\pgfqpoint{2.782682in}{5.916732in}}%
\pgfpathlineto{\pgfqpoint{2.782860in}{6.639085in}}%
\pgfpathlineto{\pgfqpoint{2.782939in}{6.835626in}}%
\pgfpathlineto{\pgfqpoint{2.783770in}{5.916652in}}%
\pgfpathlineto{\pgfqpoint{2.784008in}{6.830307in}}%
\pgfpathlineto{\pgfqpoint{2.784027in}{6.833841in}}%
\pgfpathlineto{\pgfqpoint{2.784107in}{6.637628in}}%
\pgfpathlineto{\pgfqpoint{2.784305in}{5.916414in}}%
\pgfpathlineto{\pgfqpoint{2.784561in}{6.834722in}}%
\pgfpathlineto{\pgfqpoint{2.785374in}{5.922033in}}%
\pgfpathlineto{\pgfqpoint{2.785393in}{5.916946in}}%
\pgfpathlineto{\pgfqpoint{2.785474in}{6.144510in}}%
\pgfpathlineto{\pgfqpoint{2.786185in}{6.833627in}}%
\pgfpathlineto{\pgfqpoint{2.785929in}{5.916225in}}%
\pgfpathlineto{\pgfqpoint{2.786701in}{6.818397in}}%
\pgfpathlineto{\pgfqpoint{2.786720in}{6.833287in}}%
\pgfpathlineto{\pgfqpoint{2.786918in}{6.133146in}}%
\pgfpathlineto{\pgfqpoint{2.787551in}{5.916181in}}%
\pgfpathlineto{\pgfqpoint{2.787808in}{6.832427in}}%
\pgfpathlineto{\pgfqpoint{2.788067in}{5.932587in}}%
\pgfpathlineto{\pgfqpoint{2.788087in}{5.916500in}}%
\pgfpathlineto{\pgfqpoint{2.788265in}{6.636321in}}%
\pgfpathlineto{\pgfqpoint{2.788344in}{6.832597in}}%
\pgfpathlineto{\pgfqpoint{2.789175in}{5.916391in}}%
\pgfpathlineto{\pgfqpoint{2.789413in}{6.827239in}}%
\pgfpathlineto{\pgfqpoint{2.789432in}{6.830843in}}%
\pgfpathlineto{\pgfqpoint{2.789512in}{6.635483in}}%
\pgfpathlineto{\pgfqpoint{2.789710in}{5.916176in}}%
\pgfpathlineto{\pgfqpoint{2.789966in}{6.831694in}}%
\pgfpathlineto{\pgfqpoint{2.790779in}{5.921826in}}%
\pgfpathlineto{\pgfqpoint{2.790798in}{5.916675in}}%
\pgfpathlineto{\pgfqpoint{2.790879in}{6.143222in}}%
\pgfpathlineto{\pgfqpoint{2.791590in}{6.830604in}}%
\pgfpathlineto{\pgfqpoint{2.791334in}{5.915976in}}%
\pgfpathlineto{\pgfqpoint{2.792106in}{6.815312in}}%
\pgfpathlineto{\pgfqpoint{2.792126in}{6.830241in}}%
\pgfpathlineto{\pgfqpoint{2.792324in}{6.132528in}}%
\pgfpathlineto{\pgfqpoint{2.792956in}{5.915926in}}%
\pgfpathlineto{\pgfqpoint{2.793213in}{6.829407in}}%
\pgfpathlineto{\pgfqpoint{2.793473in}{5.932380in}}%
\pgfpathlineto{\pgfqpoint{2.793492in}{5.916263in}}%
\pgfpathlineto{\pgfqpoint{2.793671in}{6.633555in}}%
\pgfpathlineto{\pgfqpoint{2.793749in}{6.829555in}}%
\pgfpathlineto{\pgfqpoint{2.794580in}{5.916123in}}%
\pgfpathlineto{\pgfqpoint{2.794819in}{6.824158in}}%
\pgfpathlineto{\pgfqpoint{2.794837in}{6.827829in}}%
\pgfpathlineto{\pgfqpoint{2.794918in}{6.630440in}}%
\pgfpathlineto{\pgfqpoint{2.795115in}{5.915929in}}%
\pgfpathlineto{\pgfqpoint{2.795372in}{6.828650in}}%
\pgfpathlineto{\pgfqpoint{2.796185in}{5.921609in}}%
\pgfpathlineto{\pgfqpoint{2.796203in}{5.916398in}}%
\pgfpathlineto{\pgfqpoint{2.796284in}{6.141934in}}%
\pgfpathlineto{\pgfqpoint{2.796996in}{6.827566in}}%
\pgfpathlineto{\pgfqpoint{2.796739in}{5.915718in}}%
\pgfpathlineto{\pgfqpoint{2.797512in}{6.812215in}}%
\pgfpathlineto{\pgfqpoint{2.797532in}{6.827289in}}%
\pgfpathlineto{\pgfqpoint{2.797729in}{6.131891in}}%
\pgfpathlineto{\pgfqpoint{2.798362in}{5.915663in}}%
\pgfpathlineto{\pgfqpoint{2.798619in}{6.826192in}}%
\pgfpathlineto{\pgfqpoint{2.798878in}{5.932164in}}%
\pgfpathlineto{\pgfqpoint{2.798898in}{5.916017in}}%
\pgfpathlineto{\pgfqpoint{2.799076in}{6.630784in}}%
\pgfpathlineto{\pgfqpoint{2.799155in}{6.826500in}}%
\pgfpathlineto{\pgfqpoint{2.799985in}{5.915850in}}%
\pgfpathlineto{\pgfqpoint{2.800224in}{6.821067in}}%
\pgfpathlineto{\pgfqpoint{2.800242in}{6.824805in}}%
\pgfpathlineto{\pgfqpoint{2.800323in}{6.628268in}}%
\pgfpathlineto{\pgfqpoint{2.800521in}{5.915679in}}%
\pgfpathlineto{\pgfqpoint{2.800777in}{6.825598in}}%
\pgfpathlineto{\pgfqpoint{2.801590in}{5.921390in}}%
\pgfpathlineto{\pgfqpoint{2.801609in}{5.916119in}}%
\pgfpathlineto{\pgfqpoint{2.801689in}{6.140646in}}%
\pgfpathlineto{\pgfqpoint{2.802401in}{6.824524in}}%
\pgfpathlineto{\pgfqpoint{2.802145in}{5.915461in}}%
\pgfpathlineto{\pgfqpoint{2.802917in}{6.809115in}}%
\pgfpathlineto{\pgfqpoint{2.802937in}{6.824229in}}%
\pgfpathlineto{\pgfqpoint{2.803134in}{6.131256in}}%
\pgfpathlineto{\pgfqpoint{2.803767in}{5.915406in}}%
\pgfpathlineto{\pgfqpoint{2.804025in}{6.823162in}}%
\pgfpathlineto{\pgfqpoint{2.804283in}{5.931956in}}%
\pgfpathlineto{\pgfqpoint{2.804303in}{5.915780in}}%
\pgfpathlineto{\pgfqpoint{2.804481in}{6.628014in}}%
\pgfpathlineto{\pgfqpoint{2.804560in}{6.823449in}}%
\pgfpathlineto{\pgfqpoint{2.805391in}{5.915588in}}%
\pgfpathlineto{\pgfqpoint{2.805629in}{6.817982in}}%
\pgfpathlineto{\pgfqpoint{2.805648in}{6.821787in}}%
\pgfpathlineto{\pgfqpoint{2.805729in}{6.626109in}}%
\pgfpathlineto{\pgfqpoint{2.805926in}{5.915442in}}%
\pgfpathlineto{\pgfqpoint{2.806182in}{6.822553in}}%
\pgfpathlineto{\pgfqpoint{2.806995in}{5.921188in}}%
\pgfpathlineto{\pgfqpoint{2.807014in}{5.915856in}}%
\pgfpathlineto{\pgfqpoint{2.807095in}{6.139368in}}%
\pgfpathlineto{\pgfqpoint{2.807806in}{6.821495in}}%
\pgfpathlineto{\pgfqpoint{2.807550in}{5.915222in}}%
\pgfpathlineto{\pgfqpoint{2.808322in}{6.806027in}}%
\pgfpathlineto{\pgfqpoint{2.808342in}{6.821182in}}%
\pgfpathlineto{\pgfqpoint{2.808540in}{6.127708in}}%
\pgfpathlineto{\pgfqpoint{2.809172in}{5.915171in}}%
\pgfpathlineto{\pgfqpoint{2.809430in}{6.820149in}}%
\pgfpathlineto{\pgfqpoint{2.809688in}{5.931773in}}%
\pgfpathlineto{\pgfqpoint{2.809708in}{5.915565in}}%
\pgfpathlineto{\pgfqpoint{2.809886in}{6.625256in}}%
\pgfpathlineto{\pgfqpoint{2.809965in}{6.820413in}}%
\pgfpathlineto{\pgfqpoint{2.810796in}{5.915350in}}%
\pgfpathlineto{\pgfqpoint{2.811035in}{6.814913in}}%
\pgfpathlineto{\pgfqpoint{2.811053in}{6.818787in}}%
\pgfpathlineto{\pgfqpoint{2.811134in}{6.623976in}}%
\pgfpathlineto{\pgfqpoint{2.811332in}{5.915146in}}%
\pgfpathlineto{\pgfqpoint{2.811588in}{6.819527in}}%
\pgfpathlineto{\pgfqpoint{2.812401in}{5.921013in}}%
\pgfpathlineto{\pgfqpoint{2.812420in}{5.915825in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{6.138109in}}%
\pgfpathlineto{\pgfqpoint{2.813211in}{6.818483in}}%
\pgfpathlineto{\pgfqpoint{2.812955in}{5.915008in}}%
\pgfpathlineto{\pgfqpoint{2.813728in}{6.802955in}}%
\pgfpathlineto{\pgfqpoint{2.813748in}{6.818152in}}%
\pgfpathlineto{\pgfqpoint{2.813946in}{6.127136in}}%
\pgfpathlineto{\pgfqpoint{2.814578in}{5.914960in}}%
\pgfpathlineto{\pgfqpoint{2.814835in}{6.817152in}}%
\pgfpathlineto{\pgfqpoint{2.815094in}{5.931615in}}%
\pgfpathlineto{\pgfqpoint{2.815114in}{5.915375in}}%
\pgfpathlineto{\pgfqpoint{2.815292in}{6.622513in}}%
\pgfpathlineto{\pgfqpoint{2.815371in}{6.817393in}}%
\pgfpathlineto{\pgfqpoint{2.816201in}{5.915135in}}%
\pgfpathlineto{\pgfqpoint{2.816440in}{6.811857in}}%
\pgfpathlineto{\pgfqpoint{2.816458in}{6.815800in}}%
\pgfpathlineto{\pgfqpoint{2.816539in}{6.621859in}}%
\pgfpathlineto{\pgfqpoint{2.816737in}{5.914952in}}%
\pgfpathlineto{\pgfqpoint{2.816993in}{6.816512in}}%
\pgfpathlineto{\pgfqpoint{2.817806in}{5.920856in}}%
\pgfpathlineto{\pgfqpoint{2.817825in}{5.915602in}}%
\pgfpathlineto{\pgfqpoint{2.817905in}{6.136867in}}%
\pgfpathlineto{\pgfqpoint{2.818617in}{6.815478in}}%
\pgfpathlineto{\pgfqpoint{2.818360in}{5.914811in}}%
\pgfpathlineto{\pgfqpoint{2.819133in}{6.799889in}}%
\pgfpathlineto{\pgfqpoint{2.819153in}{6.815127in}}%
\pgfpathlineto{\pgfqpoint{2.819351in}{6.126572in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{5.914761in}}%
\pgfpathlineto{\pgfqpoint{2.820241in}{6.814156in}}%
\pgfpathlineto{\pgfqpoint{2.820499in}{5.931464in}}%
\pgfpathlineto{\pgfqpoint{2.820519in}{5.915193in}}%
\pgfpathlineto{\pgfqpoint{2.820716in}{6.697710in}}%
\pgfpathlineto{\pgfqpoint{2.820776in}{6.814372in}}%
\pgfpathlineto{\pgfqpoint{2.821607in}{5.914925in}}%
\pgfpathlineto{\pgfqpoint{2.821608in}{5.915228in}}%
\pgfpathlineto{\pgfqpoint{2.822398in}{6.813491in}}%
\pgfpathlineto{\pgfqpoint{2.822143in}{5.914761in}}%
\pgfpathlineto{\pgfqpoint{2.823093in}{6.314740in}}%
\pgfpathlineto{\pgfqpoint{2.823766in}{5.914612in}}%
\pgfpathlineto{\pgfqpoint{2.824022in}{6.812462in}}%
\pgfpathlineto{\pgfqpoint{2.824281in}{5.934523in}}%
\pgfpathlineto{\pgfqpoint{2.824300in}{5.915734in}}%
\pgfpathlineto{\pgfqpoint{2.824518in}{6.756744in}}%
\pgfpathlineto{\pgfqpoint{2.824558in}{6.812092in}}%
\pgfpathlineto{\pgfqpoint{2.824854in}{5.915831in}}%
\pgfpathlineto{\pgfqpoint{2.825291in}{6.150511in}}%
\pgfpathlineto{\pgfqpoint{2.825388in}{5.914557in}}%
\pgfpathlineto{\pgfqpoint{2.826182in}{6.811366in}}%
\pgfpathlineto{\pgfqpoint{2.826459in}{5.917437in}}%
\pgfpathlineto{\pgfqpoint{2.826477in}{5.916775in}}%
\pgfpathlineto{\pgfqpoint{2.826499in}{5.942336in}}%
\pgfpathlineto{\pgfqpoint{2.827804in}{6.810455in}}%
\pgfpathlineto{\pgfqpoint{2.827548in}{5.914562in}}%
\pgfpathlineto{\pgfqpoint{2.827885in}{6.640268in}}%
\pgfpathlineto{\pgfqpoint{2.828340in}{6.809471in}}%
\pgfpathlineto{\pgfqpoint{2.829171in}{5.914405in}}%
\pgfpathlineto{\pgfqpoint{2.829349in}{6.632236in}}%
\pgfpathlineto{\pgfqpoint{2.829427in}{6.809431in}}%
\pgfpathlineto{\pgfqpoint{2.829706in}{5.915547in}}%
\pgfpathlineto{\pgfqpoint{2.830280in}{5.938086in}}%
\pgfpathlineto{\pgfqpoint{2.831587in}{6.808322in}}%
\pgfpathlineto{\pgfqpoint{2.830793in}{5.914345in}}%
\pgfpathlineto{\pgfqpoint{2.831666in}{6.646964in}}%
\pgfpathlineto{\pgfqpoint{2.832122in}{6.806827in}}%
\pgfpathlineto{\pgfqpoint{2.832953in}{5.914360in}}%
\pgfpathlineto{\pgfqpoint{2.833092in}{6.415965in}}%
\pgfpathlineto{\pgfqpoint{2.833210in}{6.807409in}}%
\pgfpathlineto{\pgfqpoint{2.834041in}{5.914919in}}%
\pgfpathlineto{\pgfqpoint{2.834260in}{6.777943in}}%
\pgfpathlineto{\pgfqpoint{2.834833in}{6.806398in}}%
\pgfpathlineto{\pgfqpoint{2.834576in}{5.914200in}}%
\pgfpathlineto{\pgfqpoint{2.834992in}{6.277604in}}%
\pgfpathlineto{\pgfqpoint{2.835664in}{5.915356in}}%
\pgfpathlineto{\pgfqpoint{2.835369in}{6.805991in}}%
\pgfpathlineto{\pgfqpoint{2.836160in}{5.955395in}}%
\pgfpathlineto{\pgfqpoint{2.836199in}{5.914140in}}%
\pgfpathlineto{\pgfqpoint{2.836456in}{6.805102in}}%
\pgfpathlineto{\pgfqpoint{2.836893in}{6.512045in}}%
\pgfpathlineto{\pgfqpoint{2.836993in}{6.805282in}}%
\pgfpathlineto{\pgfqpoint{2.837823in}{5.914277in}}%
\pgfpathlineto{\pgfqpoint{2.838061in}{6.799572in}}%
\pgfpathlineto{\pgfqpoint{2.838080in}{6.803526in}}%
\pgfpathlineto{\pgfqpoint{2.838259in}{6.167672in}}%
\pgfpathlineto{\pgfqpoint{2.838359in}{5.914172in}}%
\pgfpathlineto{\pgfqpoint{2.838615in}{6.804377in}}%
\pgfpathlineto{\pgfqpoint{2.839428in}{5.919619in}}%
\pgfpathlineto{\pgfqpoint{2.839446in}{5.914705in}}%
\pgfpathlineto{\pgfqpoint{2.839527in}{6.131940in}}%
\pgfpathlineto{\pgfqpoint{2.840238in}{6.803378in}}%
\pgfpathlineto{\pgfqpoint{2.839982in}{5.914008in}}%
\pgfpathlineto{\pgfqpoint{2.840754in}{6.787569in}}%
\pgfpathlineto{\pgfqpoint{2.840774in}{6.802954in}}%
\pgfpathlineto{\pgfqpoint{2.840972in}{6.124227in}}%
\pgfpathlineto{\pgfqpoint{2.841604in}{5.913958in}}%
\pgfpathlineto{\pgfqpoint{2.841862in}{6.802098in}}%
\pgfpathlineto{\pgfqpoint{2.842120in}{5.930839in}}%
\pgfpathlineto{\pgfqpoint{2.842140in}{5.914461in}}%
\pgfpathlineto{\pgfqpoint{2.842338in}{6.691250in}}%
\pgfpathlineto{\pgfqpoint{2.842398in}{6.802260in}}%
\pgfpathlineto{\pgfqpoint{2.842693in}{5.916061in}}%
\pgfpathlineto{\pgfqpoint{2.843190in}{5.950695in}}%
\pgfpathlineto{\pgfqpoint{2.843764in}{5.914009in}}%
\pgfpathlineto{\pgfqpoint{2.843486in}{6.800540in}}%
\pgfpathlineto{\pgfqpoint{2.843922in}{6.520476in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{6.801363in}}%
\pgfpathlineto{\pgfqpoint{2.844852in}{5.914517in}}%
\pgfpathlineto{\pgfqpoint{2.845070in}{6.771819in}}%
\pgfpathlineto{\pgfqpoint{2.845643in}{6.800375in}}%
\pgfpathlineto{\pgfqpoint{2.845388in}{5.913844in}}%
\pgfpathlineto{\pgfqpoint{2.845802in}{6.278890in}}%
\pgfpathlineto{\pgfqpoint{2.845922in}{5.914804in}}%
\pgfpathlineto{\pgfqpoint{2.846179in}{6.799934in}}%
\pgfpathlineto{\pgfqpoint{2.846972in}{5.953618in}}%
\pgfpathlineto{\pgfqpoint{2.847010in}{5.913825in}}%
\pgfpathlineto{\pgfqpoint{2.847267in}{6.799110in}}%
\pgfpathlineto{\pgfqpoint{2.847704in}{6.507143in}}%
\pgfpathlineto{\pgfqpoint{2.847803in}{6.799252in}}%
\pgfpathlineto{\pgfqpoint{2.848633in}{5.913929in}}%
\pgfpathlineto{\pgfqpoint{2.848872in}{6.793471in}}%
\pgfpathlineto{\pgfqpoint{2.848891in}{6.797565in}}%
\pgfpathlineto{\pgfqpoint{2.849071in}{6.163309in}}%
\pgfpathlineto{\pgfqpoint{2.849169in}{5.913867in}}%
\pgfpathlineto{\pgfqpoint{2.849425in}{6.798360in}}%
\pgfpathlineto{\pgfqpoint{2.850238in}{5.919384in}}%
\pgfpathlineto{\pgfqpoint{2.850257in}{5.914346in}}%
\pgfpathlineto{\pgfqpoint{2.850337in}{6.129548in}}%
\pgfpathlineto{\pgfqpoint{2.851049in}{6.797378in}}%
\pgfpathlineto{\pgfqpoint{2.850793in}{5.913695in}}%
\pgfpathlineto{\pgfqpoint{2.851565in}{6.781458in}}%
\pgfpathlineto{\pgfqpoint{2.851585in}{6.796918in}}%
\pgfpathlineto{\pgfqpoint{2.851783in}{6.123153in}}%
\pgfpathlineto{\pgfqpoint{2.852415in}{5.913674in}}%
\pgfpathlineto{\pgfqpoint{2.852672in}{6.796121in}}%
\pgfpathlineto{\pgfqpoint{2.852931in}{5.930624in}}%
\pgfpathlineto{\pgfqpoint{2.852951in}{5.914192in}}%
\pgfpathlineto{\pgfqpoint{2.853149in}{6.685439in}}%
\pgfpathlineto{\pgfqpoint{2.853208in}{6.796243in}}%
\pgfpathlineto{\pgfqpoint{2.853504in}{5.915674in}}%
\pgfpathlineto{\pgfqpoint{2.854000in}{5.950440in}}%
\pgfpathlineto{\pgfqpoint{2.854575in}{5.913727in}}%
\pgfpathlineto{\pgfqpoint{2.854296in}{6.794584in}}%
\pgfpathlineto{\pgfqpoint{2.854733in}{6.515536in}}%
\pgfpathlineto{\pgfqpoint{2.854831in}{6.795350in}}%
\pgfpathlineto{\pgfqpoint{2.855662in}{5.914176in}}%
\pgfpathlineto{\pgfqpoint{2.855882in}{6.767050in}}%
\pgfpathlineto{\pgfqpoint{2.856454in}{6.794371in}}%
\pgfpathlineto{\pgfqpoint{2.856198in}{5.913545in}}%
\pgfpathlineto{\pgfqpoint{2.856594in}{6.362805in}}%
\pgfpathlineto{\pgfqpoint{2.856733in}{5.914548in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{6.793891in}}%
\pgfpathlineto{\pgfqpoint{2.857782in}{5.953347in}}%
\pgfpathlineto{\pgfqpoint{2.857821in}{5.913517in}}%
\pgfpathlineto{\pgfqpoint{2.858078in}{6.793119in}}%
\pgfpathlineto{\pgfqpoint{2.858514in}{6.502274in}}%
\pgfpathlineto{\pgfqpoint{2.858614in}{6.793219in}}%
\pgfpathlineto{\pgfqpoint{2.859444in}{5.913605in}}%
\pgfpathlineto{\pgfqpoint{2.859682in}{6.787362in}}%
\pgfpathlineto{\pgfqpoint{2.859701in}{6.791588in}}%
\pgfpathlineto{\pgfqpoint{2.859881in}{6.161976in}}%
\pgfpathlineto{\pgfqpoint{2.859980in}{5.913578in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{6.792325in}}%
\pgfpathlineto{\pgfqpoint{2.861049in}{5.919150in}}%
\pgfpathlineto{\pgfqpoint{2.861068in}{5.913997in}}%
\pgfpathlineto{\pgfqpoint{2.861148in}{6.127186in}}%
\pgfpathlineto{\pgfqpoint{2.861860in}{6.791270in}}%
\pgfpathlineto{\pgfqpoint{2.861604in}{5.913385in}}%
\pgfpathlineto{\pgfqpoint{2.862375in}{6.775325in}}%
\pgfpathlineto{\pgfqpoint{2.862395in}{6.790850in}}%
\pgfpathlineto{\pgfqpoint{2.862593in}{6.122030in}}%
\pgfpathlineto{\pgfqpoint{2.863226in}{5.913353in}}%
\pgfpathlineto{\pgfqpoint{2.863483in}{6.790104in}}%
\pgfpathlineto{\pgfqpoint{2.863742in}{5.929422in}}%
\pgfpathlineto{\pgfqpoint{2.863761in}{5.913909in}}%
\pgfpathlineto{\pgfqpoint{2.863940in}{6.597994in}}%
\pgfpathlineto{\pgfqpoint{2.864019in}{6.790184in}}%
\pgfpathlineto{\pgfqpoint{2.864849in}{5.913435in}}%
\pgfpathlineto{\pgfqpoint{2.865088in}{6.784847in}}%
\pgfpathlineto{\pgfqpoint{2.865107in}{6.788583in}}%
\pgfpathlineto{\pgfqpoint{2.865187in}{6.602606in}}%
\pgfpathlineto{\pgfqpoint{2.865385in}{5.913427in}}%
\pgfpathlineto{\pgfqpoint{2.865641in}{6.789293in}}%
\pgfpathlineto{\pgfqpoint{2.866454in}{5.919028in}}%
\pgfpathlineto{\pgfqpoint{2.866473in}{5.913818in}}%
\pgfpathlineto{\pgfqpoint{2.866553in}{6.126006in}}%
\pgfpathlineto{\pgfqpoint{2.867265in}{6.788249in}}%
\pgfpathlineto{\pgfqpoint{2.867009in}{5.913228in}}%
\pgfpathlineto{\pgfqpoint{2.867781in}{6.772252in}}%
\pgfpathlineto{\pgfqpoint{2.867801in}{6.787809in}}%
\pgfpathlineto{\pgfqpoint{2.867999in}{6.121465in}}%
\pgfpathlineto{\pgfqpoint{2.868631in}{5.913197in}}%
\pgfpathlineto{\pgfqpoint{2.868888in}{6.787092in}}%
\pgfpathlineto{\pgfqpoint{2.869147in}{5.929309in}}%
\pgfpathlineto{\pgfqpoint{2.869167in}{5.913773in}}%
\pgfpathlineto{\pgfqpoint{2.869345in}{6.595285in}}%
\pgfpathlineto{\pgfqpoint{2.869424in}{6.787155in}}%
\pgfpathlineto{\pgfqpoint{2.870254in}{5.913278in}}%
\pgfpathlineto{\pgfqpoint{2.870494in}{6.781786in}}%
\pgfpathlineto{\pgfqpoint{2.870512in}{6.785586in}}%
\pgfpathlineto{\pgfqpoint{2.870592in}{6.600465in}}%
\pgfpathlineto{\pgfqpoint{2.870790in}{5.913291in}}%
\pgfpathlineto{\pgfqpoint{2.871047in}{6.786272in}}%
\pgfpathlineto{\pgfqpoint{2.871860in}{5.918925in}}%
\pgfpathlineto{\pgfqpoint{2.871878in}{5.913658in}}%
\pgfpathlineto{\pgfqpoint{2.871958in}{6.124837in}}%
\pgfpathlineto{\pgfqpoint{2.872670in}{6.785242in}}%
\pgfpathlineto{\pgfqpoint{2.872414in}{5.913091in}}%
\pgfpathlineto{\pgfqpoint{2.873186in}{6.769193in}}%
\pgfpathlineto{\pgfqpoint{2.873206in}{6.784783in}}%
\pgfpathlineto{\pgfqpoint{2.873404in}{6.120929in}}%
\pgfpathlineto{\pgfqpoint{2.874037in}{5.913064in}}%
\pgfpathlineto{\pgfqpoint{2.874294in}{6.784098in}}%
\pgfpathlineto{\pgfqpoint{2.874553in}{5.929223in}}%
\pgfpathlineto{\pgfqpoint{2.874573in}{5.913486in}}%
\pgfpathlineto{\pgfqpoint{2.874769in}{6.671246in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{6.784143in}}%
\pgfpathlineto{\pgfqpoint{2.875660in}{5.913248in}}%
\pgfpathlineto{\pgfqpoint{2.875661in}{5.913381in}}%
\pgfpathlineto{\pgfqpoint{2.876452in}{6.783268in}}%
\pgfpathlineto{\pgfqpoint{2.876196in}{5.913180in}}%
\pgfpathlineto{\pgfqpoint{2.877165in}{6.216886in}}%
\pgfpathlineto{\pgfqpoint{2.877819in}{5.912979in}}%
\pgfpathlineto{\pgfqpoint{2.878076in}{6.782253in}}%
\pgfpathlineto{\pgfqpoint{2.878334in}{5.932246in}}%
\pgfpathlineto{\pgfqpoint{2.878354in}{5.914069in}}%
\pgfpathlineto{\pgfqpoint{2.878572in}{6.728344in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{6.781774in}}%
\pgfpathlineto{\pgfqpoint{2.878907in}{5.914184in}}%
\pgfpathlineto{\pgfqpoint{2.879344in}{6.144262in}}%
\pgfpathlineto{\pgfqpoint{2.879442in}{5.912955in}}%
\pgfpathlineto{\pgfqpoint{2.880235in}{6.781145in}}%
\pgfpathlineto{\pgfqpoint{2.880513in}{5.915756in}}%
\pgfpathlineto{\pgfqpoint{2.880531in}{5.915130in}}%
\pgfpathlineto{\pgfqpoint{2.880552in}{5.938621in}}%
\pgfpathlineto{\pgfqpoint{2.881857in}{6.780275in}}%
\pgfpathlineto{\pgfqpoint{2.881601in}{5.913089in}}%
\pgfpathlineto{\pgfqpoint{2.881938in}{6.618097in}}%
\pgfpathlineto{\pgfqpoint{2.882393in}{6.779321in}}%
\pgfpathlineto{\pgfqpoint{2.883225in}{5.912882in}}%
\pgfpathlineto{\pgfqpoint{2.883383in}{6.513763in}}%
\pgfpathlineto{\pgfqpoint{2.883481in}{6.779268in}}%
\pgfpathlineto{\pgfqpoint{2.883759in}{5.913994in}}%
\pgfpathlineto{\pgfqpoint{2.884532in}{6.754787in}}%
\pgfpathlineto{\pgfqpoint{2.885104in}{6.778140in}}%
\pgfpathlineto{\pgfqpoint{2.884847in}{5.912856in}}%
\pgfpathlineto{\pgfqpoint{2.885244in}{6.345922in}}%
\pgfpathlineto{\pgfqpoint{2.885383in}{5.913313in}}%
\pgfpathlineto{\pgfqpoint{2.885640in}{6.778145in}}%
\pgfpathlineto{\pgfqpoint{2.886433in}{5.948368in}}%
\pgfpathlineto{\pgfqpoint{2.887006in}{5.913000in}}%
\pgfpathlineto{\pgfqpoint{2.886728in}{6.776671in}}%
\pgfpathlineto{\pgfqpoint{2.887165in}{6.500817in}}%
\pgfpathlineto{\pgfqpoint{2.887263in}{6.777274in}}%
\pgfpathlineto{\pgfqpoint{2.888094in}{5.913285in}}%
\pgfpathlineto{\pgfqpoint{2.888332in}{6.772344in}}%
\pgfpathlineto{\pgfqpoint{2.888352in}{6.774929in}}%
\pgfpathlineto{\pgfqpoint{2.888531in}{6.149406in}}%
\pgfpathlineto{\pgfqpoint{2.888630in}{5.912782in}}%
\pgfpathlineto{\pgfqpoint{2.888886in}{6.776273in}}%
\pgfpathlineto{\pgfqpoint{2.889699in}{5.917035in}}%
\pgfpathlineto{\pgfqpoint{2.889718in}{5.913922in}}%
\pgfpathlineto{\pgfqpoint{2.889778in}{6.045209in}}%
\pgfpathlineto{\pgfqpoint{2.890252in}{5.912750in}}%
\pgfpathlineto{\pgfqpoint{2.891046in}{6.775131in}}%
\pgfpathlineto{\pgfqpoint{2.891224in}{6.192557in}}%
\pgfpathlineto{\pgfqpoint{2.891876in}{5.912906in}}%
\pgfpathlineto{\pgfqpoint{2.892133in}{6.773683in}}%
\pgfpathlineto{\pgfqpoint{2.892392in}{5.926203in}}%
\pgfpathlineto{\pgfqpoint{2.892412in}{5.912902in}}%
\pgfpathlineto{\pgfqpoint{2.892571in}{6.502010in}}%
\pgfpathlineto{\pgfqpoint{2.892669in}{6.774260in}}%
\pgfpathlineto{\pgfqpoint{2.893499in}{5.913158in}}%
\pgfpathlineto{\pgfqpoint{2.893737in}{6.769293in}}%
\pgfpathlineto{\pgfqpoint{2.893757in}{6.771948in}}%
\pgfpathlineto{\pgfqpoint{2.893937in}{6.148778in}}%
\pgfpathlineto{\pgfqpoint{2.894035in}{5.912673in}}%
\pgfpathlineto{\pgfqpoint{2.894292in}{6.773262in}}%
\pgfpathlineto{\pgfqpoint{2.895105in}{5.916957in}}%
\pgfpathlineto{\pgfqpoint{2.895123in}{5.913782in}}%
\pgfpathlineto{\pgfqpoint{2.895184in}{6.047148in}}%
\pgfpathlineto{\pgfqpoint{2.895658in}{5.912637in}}%
\pgfpathlineto{\pgfqpoint{2.896451in}{6.772106in}}%
\pgfpathlineto{\pgfqpoint{2.896629in}{6.191791in}}%
\pgfpathlineto{\pgfqpoint{2.897282in}{5.912784in}}%
\pgfpathlineto{\pgfqpoint{2.897539in}{6.770686in}}%
\pgfpathlineto{\pgfqpoint{2.897798in}{5.926129in}}%
\pgfpathlineto{\pgfqpoint{2.897817in}{5.912801in}}%
\pgfpathlineto{\pgfqpoint{2.897976in}{6.499565in}}%
\pgfpathlineto{\pgfqpoint{2.898074in}{6.771241in}}%
\pgfpathlineto{\pgfqpoint{2.898905in}{5.913031in}}%
\pgfpathlineto{\pgfqpoint{2.899142in}{6.766240in}}%
\pgfpathlineto{\pgfqpoint{2.899162in}{6.768965in}}%
\pgfpathlineto{\pgfqpoint{2.899342in}{6.148151in}}%
\pgfpathlineto{\pgfqpoint{2.899441in}{5.912567in}}%
\pgfpathlineto{\pgfqpoint{2.899697in}{6.770251in}}%
\pgfpathlineto{\pgfqpoint{2.900510in}{5.916885in}}%
\pgfpathlineto{\pgfqpoint{2.900528in}{5.913649in}}%
\pgfpathlineto{\pgfqpoint{2.900589in}{6.046323in}}%
\pgfpathlineto{\pgfqpoint{2.901063in}{5.912533in}}%
\pgfpathlineto{\pgfqpoint{2.901856in}{6.769087in}}%
\pgfpathlineto{\pgfqpoint{2.902034in}{6.191041in}}%
\pgfpathlineto{\pgfqpoint{2.902687in}{5.912677in}}%
\pgfpathlineto{\pgfqpoint{2.902944in}{6.767700in}}%
\pgfpathlineto{\pgfqpoint{2.903203in}{5.926073in}}%
\pgfpathlineto{\pgfqpoint{2.903223in}{5.912618in}}%
\pgfpathlineto{\pgfqpoint{2.903381in}{6.497128in}}%
\pgfpathlineto{\pgfqpoint{2.903479in}{6.768233in}}%
\pgfpathlineto{\pgfqpoint{2.904311in}{5.913101in}}%
\pgfpathlineto{\pgfqpoint{2.904548in}{6.763199in}}%
\pgfpathlineto{\pgfqpoint{2.904568in}{6.765996in}}%
\pgfpathlineto{\pgfqpoint{2.904747in}{6.147550in}}%
\pgfpathlineto{\pgfqpoint{2.904846in}{5.912482in}}%
\pgfpathlineto{\pgfqpoint{2.905102in}{6.767255in}}%
\pgfpathlineto{\pgfqpoint{2.905915in}{5.916838in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{5.913538in}}%
\pgfpathlineto{\pgfqpoint{2.905995in}{6.045514in}}%
\pgfpathlineto{\pgfqpoint{2.906468in}{5.912453in}}%
\pgfpathlineto{\pgfqpoint{2.907261in}{6.766087in}}%
\pgfpathlineto{\pgfqpoint{2.907440in}{6.190322in}}%
\pgfpathlineto{\pgfqpoint{2.908092in}{5.912595in}}%
\pgfpathlineto{\pgfqpoint{2.908349in}{6.764734in}}%
\pgfpathlineto{\pgfqpoint{2.908608in}{5.926044in}}%
\pgfpathlineto{\pgfqpoint{2.908628in}{5.912557in}}%
\pgfpathlineto{\pgfqpoint{2.908805in}{6.582353in}}%
\pgfpathlineto{\pgfqpoint{2.908885in}{6.765244in}}%
\pgfpathlineto{\pgfqpoint{2.909716in}{5.913015in}}%
\pgfpathlineto{\pgfqpoint{2.909955in}{6.761146in}}%
\pgfpathlineto{\pgfqpoint{2.909973in}{6.763045in}}%
\pgfpathlineto{\pgfqpoint{2.910014in}{6.701410in}}%
\pgfpathlineto{\pgfqpoint{2.910251in}{5.912423in}}%
\pgfpathlineto{\pgfqpoint{2.910508in}{6.764277in}}%
\pgfpathlineto{\pgfqpoint{2.911380in}{5.976461in}}%
\pgfpathlineto{\pgfqpoint{2.912667in}{6.763100in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{5.912396in}}%
\pgfpathlineto{\pgfqpoint{2.912726in}{6.674582in}}%
\pgfpathlineto{\pgfqpoint{2.914034in}{5.912515in}}%
\pgfpathlineto{\pgfqpoint{2.913754in}{6.761778in}}%
\pgfpathlineto{\pgfqpoint{2.914053in}{5.921553in}}%
\pgfpathlineto{\pgfqpoint{2.914290in}{6.762264in}}%
\pgfpathlineto{\pgfqpoint{2.915121in}{5.912946in}}%
\pgfpathlineto{\pgfqpoint{2.915478in}{6.494795in}}%
\pgfpathlineto{\pgfqpoint{2.915657in}{5.912377in}}%
\pgfpathlineto{\pgfqpoint{2.915913in}{6.761303in}}%
\pgfpathlineto{\pgfqpoint{2.916706in}{5.941245in}}%
\pgfpathlineto{\pgfqpoint{2.917279in}{5.912348in}}%
\pgfpathlineto{\pgfqpoint{2.916984in}{6.758502in}}%
\pgfpathlineto{\pgfqpoint{2.917419in}{6.406570in}}%
\pgfpathlineto{\pgfqpoint{2.918073in}{6.760157in}}%
\pgfpathlineto{\pgfqpoint{2.917815in}{5.912908in}}%
\pgfpathlineto{\pgfqpoint{2.918588in}{6.739241in}}%
\pgfpathlineto{\pgfqpoint{2.918607in}{6.758300in}}%
\pgfpathlineto{\pgfqpoint{2.918884in}{5.919769in}}%
\pgfpathlineto{\pgfqpoint{2.918903in}{5.912474in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{6.302669in}}%
\pgfpathlineto{\pgfqpoint{2.919695in}{6.759276in}}%
\pgfpathlineto{\pgfqpoint{2.919439in}{5.912473in}}%
\pgfpathlineto{\pgfqpoint{2.920211in}{6.740597in}}%
\pgfpathlineto{\pgfqpoint{2.920230in}{6.758196in}}%
\pgfpathlineto{\pgfqpoint{2.920468in}{5.988661in}}%
\pgfpathlineto{\pgfqpoint{2.921062in}{5.912328in}}%
\pgfpathlineto{\pgfqpoint{2.920784in}{6.757144in}}%
\pgfpathlineto{\pgfqpoint{2.921260in}{6.664075in}}%
\pgfpathlineto{\pgfqpoint{2.921318in}{6.758316in}}%
\pgfpathlineto{\pgfqpoint{2.921597in}{5.913580in}}%
\pgfpathlineto{\pgfqpoint{2.922111in}{5.942450in}}%
\pgfpathlineto{\pgfqpoint{2.922684in}{5.912292in}}%
\pgfpathlineto{\pgfqpoint{2.922389in}{6.755479in}}%
\pgfpathlineto{\pgfqpoint{2.922844in}{6.506749in}}%
\pgfpathlineto{\pgfqpoint{2.923478in}{6.757155in}}%
\pgfpathlineto{\pgfqpoint{2.923220in}{5.912867in}}%
\pgfpathlineto{\pgfqpoint{2.923993in}{6.736207in}}%
\pgfpathlineto{\pgfqpoint{2.924013in}{6.755567in}}%
\pgfpathlineto{\pgfqpoint{2.924290in}{5.919746in}}%
\pgfpathlineto{\pgfqpoint{2.924308in}{5.912407in}}%
\pgfpathlineto{\pgfqpoint{2.924427in}{6.304717in}}%
\pgfpathlineto{\pgfqpoint{2.925100in}{6.756273in}}%
\pgfpathlineto{\pgfqpoint{2.924844in}{5.912423in}}%
\pgfpathlineto{\pgfqpoint{2.925616in}{6.737557in}}%
\pgfpathlineto{\pgfqpoint{2.925636in}{6.755174in}}%
\pgfpathlineto{\pgfqpoint{2.925874in}{5.988515in}}%
\pgfpathlineto{\pgfqpoint{2.926467in}{5.912270in}}%
\pgfpathlineto{\pgfqpoint{2.926189in}{6.754172in}}%
\pgfpathlineto{\pgfqpoint{2.926665in}{6.661176in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{6.755316in}}%
\pgfpathlineto{\pgfqpoint{2.927002in}{5.913540in}}%
\pgfpathlineto{\pgfqpoint{2.927517in}{5.941163in}}%
\pgfpathlineto{\pgfqpoint{2.928090in}{5.912230in}}%
\pgfpathlineto{\pgfqpoint{2.927794in}{6.752445in}}%
\pgfpathlineto{\pgfqpoint{2.928229in}{6.402300in}}%
\pgfpathlineto{\pgfqpoint{2.928883in}{6.754143in}}%
\pgfpathlineto{\pgfqpoint{2.928626in}{5.912820in}}%
\pgfpathlineto{\pgfqpoint{2.929398in}{6.733166in}}%
\pgfpathlineto{\pgfqpoint{2.929418in}{6.752537in}}%
\pgfpathlineto{\pgfqpoint{2.929695in}{5.919720in}}%
\pgfpathlineto{\pgfqpoint{2.929713in}{5.912337in}}%
\pgfpathlineto{\pgfqpoint{2.929833in}{6.306740in}}%
\pgfpathlineto{\pgfqpoint{2.930506in}{6.753265in}}%
\pgfpathlineto{\pgfqpoint{2.930249in}{5.912371in}}%
\pgfpathlineto{\pgfqpoint{2.931021in}{6.734515in}}%
\pgfpathlineto{\pgfqpoint{2.931041in}{6.752149in}}%
\pgfpathlineto{\pgfqpoint{2.931279in}{5.988371in}}%
\pgfpathlineto{\pgfqpoint{2.931873in}{5.912192in}}%
\pgfpathlineto{\pgfqpoint{2.931594in}{6.751199in}}%
\pgfpathlineto{\pgfqpoint{2.932071in}{6.658277in}}%
\pgfpathlineto{\pgfqpoint{2.932129in}{6.752316in}}%
\pgfpathlineto{\pgfqpoint{2.932407in}{5.913505in}}%
\pgfpathlineto{\pgfqpoint{2.932903in}{5.982566in}}%
\pgfpathlineto{\pgfqpoint{2.933495in}{5.912178in}}%
\pgfpathlineto{\pgfqpoint{2.933199in}{6.749414in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{6.664477in}}%
\pgfpathlineto{\pgfqpoint{2.934289in}{6.751139in}}%
\pgfpathlineto{\pgfqpoint{2.934031in}{5.912785in}}%
\pgfpathlineto{\pgfqpoint{2.934526in}{5.978743in}}%
\pgfpathlineto{\pgfqpoint{2.935119in}{5.912282in}}%
\pgfpathlineto{\pgfqpoint{2.934823in}{6.749516in}}%
\pgfpathlineto{\pgfqpoint{2.935298in}{6.599933in}}%
\pgfpathlineto{\pgfqpoint{2.935911in}{6.750269in}}%
\pgfpathlineto{\pgfqpoint{2.935655in}{5.912335in}}%
\pgfpathlineto{\pgfqpoint{2.936209in}{5.915974in}}%
\pgfpathlineto{\pgfqpoint{2.937534in}{6.749332in}}%
\pgfpathlineto{\pgfqpoint{2.937279in}{5.912157in}}%
\pgfpathlineto{\pgfqpoint{2.937673in}{6.343786in}}%
\pgfpathlineto{\pgfqpoint{2.937813in}{5.913233in}}%
\pgfpathlineto{\pgfqpoint{2.938070in}{6.748781in}}%
\pgfpathlineto{\pgfqpoint{2.938863in}{5.950673in}}%
\pgfpathlineto{\pgfqpoint{2.938901in}{5.912155in}}%
\pgfpathlineto{\pgfqpoint{2.939158in}{6.748153in}}%
\pgfpathlineto{\pgfqpoint{2.939595in}{6.470033in}}%
\pgfpathlineto{\pgfqpoint{2.939694in}{6.748154in}}%
\pgfpathlineto{\pgfqpoint{2.940524in}{5.912253in}}%
\pgfpathlineto{\pgfqpoint{2.940763in}{6.742330in}}%
\pgfpathlineto{\pgfqpoint{2.940782in}{6.746710in}}%
\pgfpathlineto{\pgfqpoint{2.940981in}{6.076304in}}%
\pgfpathlineto{\pgfqpoint{2.941060in}{5.912327in}}%
\pgfpathlineto{\pgfqpoint{2.941316in}{6.747292in}}%
\pgfpathlineto{\pgfqpoint{2.941911in}{6.671156in}}%
\pgfpathlineto{\pgfqpoint{2.942684in}{5.912147in}}%
\pgfpathlineto{\pgfqpoint{2.942939in}{6.746366in}}%
\pgfpathlineto{\pgfqpoint{2.943258in}{5.943327in}}%
\pgfpathlineto{\pgfqpoint{2.943475in}{6.745799in}}%
\pgfpathlineto{\pgfqpoint{2.944306in}{5.912148in}}%
\pgfpathlineto{\pgfqpoint{2.944624in}{6.640736in}}%
\pgfpathlineto{\pgfqpoint{2.945929in}{5.912243in}}%
\pgfpathlineto{\pgfqpoint{2.945099in}{6.745182in}}%
\pgfpathlineto{\pgfqpoint{2.945950in}{5.926681in}}%
\pgfpathlineto{\pgfqpoint{2.946722in}{6.744324in}}%
\pgfpathlineto{\pgfqpoint{2.946465in}{5.912336in}}%
\pgfpathlineto{\pgfqpoint{2.947396in}{6.370986in}}%
\pgfpathlineto{\pgfqpoint{2.948089in}{5.912150in}}%
\pgfpathlineto{\pgfqpoint{2.948345in}{6.743402in}}%
\pgfpathlineto{\pgfqpoint{2.948604in}{5.930854in}}%
\pgfpathlineto{\pgfqpoint{2.948624in}{5.913267in}}%
\pgfpathlineto{\pgfqpoint{2.948841in}{6.689540in}}%
\pgfpathlineto{\pgfqpoint{2.948881in}{6.742818in}}%
\pgfpathlineto{\pgfqpoint{2.949177in}{5.913247in}}%
\pgfpathlineto{\pgfqpoint{2.949614in}{6.134097in}}%
\pgfpathlineto{\pgfqpoint{2.949711in}{5.912148in}}%
\pgfpathlineto{\pgfqpoint{2.949969in}{6.742243in}}%
\pgfpathlineto{\pgfqpoint{2.950781in}{5.915365in}}%
\pgfpathlineto{\pgfqpoint{2.950800in}{5.913828in}}%
\pgfpathlineto{\pgfqpoint{2.950841in}{5.981187in}}%
\pgfpathlineto{\pgfqpoint{2.952128in}{6.741350in}}%
\pgfpathlineto{\pgfqpoint{2.951335in}{5.912235in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{6.699035in}}%
\pgfpathlineto{\pgfqpoint{2.953494in}{5.912148in}}%
\pgfpathlineto{\pgfqpoint{2.952663in}{6.740373in}}%
\pgfpathlineto{\pgfqpoint{2.953553in}{6.010351in}}%
\pgfpathlineto{\pgfqpoint{2.953751in}{6.740371in}}%
\pgfpathlineto{\pgfqpoint{2.954582in}{5.913213in}}%
\pgfpathlineto{\pgfqpoint{2.954841in}{6.736793in}}%
\pgfpathlineto{\pgfqpoint{2.955117in}{5.912140in}}%
\pgfpathlineto{\pgfqpoint{2.955374in}{6.739271in}}%
\pgfpathlineto{\pgfqpoint{2.956326in}{6.332997in}}%
\pgfpathlineto{\pgfqpoint{2.956998in}{6.737853in}}%
\pgfpathlineto{\pgfqpoint{2.956740in}{5.912219in}}%
\pgfpathlineto{\pgfqpoint{2.957494in}{6.695167in}}%
\pgfpathlineto{\pgfqpoint{2.957533in}{6.738360in}}%
\pgfpathlineto{\pgfqpoint{2.957811in}{5.914208in}}%
\pgfpathlineto{\pgfqpoint{2.958266in}{6.118893in}}%
\pgfpathlineto{\pgfqpoint{2.958900in}{5.912138in}}%
\pgfpathlineto{\pgfqpoint{2.959156in}{6.737384in}}%
\pgfpathlineto{\pgfqpoint{2.959434in}{5.913559in}}%
\pgfpathlineto{\pgfqpoint{2.959434in}{5.913291in}}%
\pgfpathlineto{\pgfqpoint{2.959553in}{6.246814in}}%
\pgfpathlineto{\pgfqpoint{2.959691in}{6.736818in}}%
\pgfpathlineto{\pgfqpoint{2.960522in}{5.912126in}}%
\pgfpathlineto{\pgfqpoint{2.960741in}{6.701212in}}%
\pgfpathlineto{\pgfqpoint{2.960779in}{6.736289in}}%
\pgfpathlineto{\pgfqpoint{2.961057in}{5.912819in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{6.180336in}}%
\pgfpathlineto{\pgfqpoint{2.962145in}{5.912200in}}%
\pgfpathlineto{\pgfqpoint{2.962403in}{6.734881in}}%
\pgfpathlineto{\pgfqpoint{2.962661in}{5.926097in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{5.912343in}}%
\pgfpathlineto{\pgfqpoint{2.962859in}{6.561900in}}%
\pgfpathlineto{\pgfqpoint{2.962938in}{6.735367in}}%
\pgfpathlineto{\pgfqpoint{2.963769in}{5.912536in}}%
\pgfpathlineto{\pgfqpoint{2.964008in}{6.731400in}}%
\pgfpathlineto{\pgfqpoint{2.964027in}{6.733216in}}%
\pgfpathlineto{\pgfqpoint{2.964067in}{6.675376in}}%
\pgfpathlineto{\pgfqpoint{2.964305in}{5.912133in}}%
\pgfpathlineto{\pgfqpoint{2.964561in}{6.734399in}}%
\pgfpathlineto{\pgfqpoint{2.965433in}{5.974004in}}%
\pgfpathlineto{\pgfqpoint{2.966184in}{6.733314in}}%
\pgfpathlineto{\pgfqpoint{2.965927in}{5.912124in}}%
\pgfpathlineto{\pgfqpoint{2.966760in}{6.694688in}}%
\pgfpathlineto{\pgfqpoint{2.967551in}{5.912275in}}%
\pgfpathlineto{\pgfqpoint{2.967808in}{6.731922in}}%
\pgfpathlineto{\pgfqpoint{2.968146in}{6.003950in}}%
\pgfpathlineto{\pgfqpoint{2.968344in}{6.732386in}}%
\pgfpathlineto{\pgfqpoint{2.969174in}{5.912532in}}%
\pgfpathlineto{\pgfqpoint{2.969433in}{6.729642in}}%
\pgfpathlineto{\pgfqpoint{2.969710in}{5.912150in}}%
\pgfpathlineto{\pgfqpoint{2.969967in}{6.731431in}}%
\pgfpathlineto{\pgfqpoint{2.970918in}{6.316380in}}%
\pgfpathlineto{\pgfqpoint{2.971590in}{6.730358in}}%
\pgfpathlineto{\pgfqpoint{2.971333in}{5.912146in}}%
\pgfpathlineto{\pgfqpoint{2.972106in}{6.717474in}}%
\pgfpathlineto{\pgfqpoint{2.972126in}{6.730252in}}%
\pgfpathlineto{\pgfqpoint{2.972304in}{6.178996in}}%
\pgfpathlineto{\pgfqpoint{2.972956in}{5.912296in}}%
\pgfpathlineto{\pgfqpoint{2.973213in}{6.728982in}}%
\pgfpathlineto{\pgfqpoint{2.973472in}{5.926205in}}%
\pgfpathlineto{\pgfqpoint{2.973492in}{5.912403in}}%
\pgfpathlineto{\pgfqpoint{2.973670in}{6.556629in}}%
\pgfpathlineto{\pgfqpoint{2.973749in}{6.729425in}}%
\pgfpathlineto{\pgfqpoint{2.974580in}{5.912553in}}%
\pgfpathlineto{\pgfqpoint{2.974819in}{6.725402in}}%
\pgfpathlineto{\pgfqpoint{2.974837in}{6.727350in}}%
\pgfpathlineto{\pgfqpoint{2.974897in}{6.618370in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{5.912192in}}%
\pgfpathlineto{\pgfqpoint{2.975372in}{6.728480in}}%
\pgfpathlineto{\pgfqpoint{2.976225in}{5.933103in}}%
\pgfpathlineto{\pgfqpoint{2.976995in}{6.727417in}}%
\pgfpathlineto{\pgfqpoint{2.976738in}{5.912190in}}%
\pgfpathlineto{\pgfqpoint{2.977611in}{6.581822in}}%
\pgfpathlineto{\pgfqpoint{2.978362in}{5.912336in}}%
\pgfpathlineto{\pgfqpoint{2.978619in}{6.726051in}}%
\pgfpathlineto{\pgfqpoint{2.978897in}{5.912464in}}%
\pgfpathlineto{\pgfqpoint{2.979016in}{6.263859in}}%
\pgfpathlineto{\pgfqpoint{2.979154in}{6.726472in}}%
\pgfpathlineto{\pgfqpoint{2.979985in}{5.912587in}}%
\pgfpathlineto{\pgfqpoint{2.980204in}{6.698765in}}%
\pgfpathlineto{\pgfqpoint{2.980777in}{6.725531in}}%
\pgfpathlineto{\pgfqpoint{2.980521in}{5.912246in}}%
\pgfpathlineto{\pgfqpoint{2.980937in}{6.242489in}}%
\pgfpathlineto{\pgfqpoint{2.981609in}{5.913174in}}%
\pgfpathlineto{\pgfqpoint{2.981313in}{6.725026in}}%
\pgfpathlineto{\pgfqpoint{2.982125in}{5.921511in}}%
\pgfpathlineto{\pgfqpoint{2.982143in}{5.912241in}}%
\pgfpathlineto{\pgfqpoint{2.982283in}{6.385050in}}%
\pgfpathlineto{\pgfqpoint{2.982401in}{6.724347in}}%
\pgfpathlineto{\pgfqpoint{2.982679in}{5.912818in}}%
\pgfpathlineto{\pgfqpoint{2.983451in}{6.703068in}}%
\pgfpathlineto{\pgfqpoint{2.984024in}{6.723112in}}%
\pgfpathlineto{\pgfqpoint{2.983767in}{5.912376in}}%
\pgfpathlineto{\pgfqpoint{2.984164in}{6.311255in}}%
\pgfpathlineto{\pgfqpoint{2.984302in}{5.912523in}}%
\pgfpathlineto{\pgfqpoint{2.984559in}{6.723509in}}%
\pgfpathlineto{\pgfqpoint{2.985352in}{5.943940in}}%
\pgfpathlineto{\pgfqpoint{2.985926in}{5.912295in}}%
\pgfpathlineto{\pgfqpoint{2.985648in}{6.721497in}}%
\pgfpathlineto{\pgfqpoint{2.986065in}{6.372326in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{6.722569in}}%
\pgfpathlineto{\pgfqpoint{2.987014in}{5.913192in}}%
\pgfpathlineto{\pgfqpoint{2.987233in}{6.698603in}}%
\pgfpathlineto{\pgfqpoint{2.987806in}{6.721389in}}%
\pgfpathlineto{\pgfqpoint{2.987549in}{5.912284in}}%
\pgfpathlineto{\pgfqpoint{2.987946in}{6.316851in}}%
\pgfpathlineto{\pgfqpoint{2.988085in}{5.912875in}}%
\pgfpathlineto{\pgfqpoint{2.988342in}{6.721349in}}%
\pgfpathlineto{\pgfqpoint{2.989134in}{5.946646in}}%
\pgfpathlineto{\pgfqpoint{2.989172in}{5.912407in}}%
\pgfpathlineto{\pgfqpoint{2.989429in}{6.720157in}}%
\pgfpathlineto{\pgfqpoint{2.989867in}{6.462553in}}%
\pgfpathlineto{\pgfqpoint{2.989965in}{6.720531in}}%
\pgfpathlineto{\pgfqpoint{2.990795in}{5.912642in}}%
\pgfpathlineto{\pgfqpoint{2.991034in}{6.715953in}}%
\pgfpathlineto{\pgfqpoint{2.991053in}{6.718549in}}%
\pgfpathlineto{\pgfqpoint{2.991233in}{6.135903in}}%
\pgfpathlineto{\pgfqpoint{2.991332in}{5.912335in}}%
\pgfpathlineto{\pgfqpoint{2.991588in}{6.719594in}}%
\pgfpathlineto{\pgfqpoint{2.992401in}{5.916725in}}%
\pgfpathlineto{\pgfqpoint{2.992419in}{5.913204in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{6.036504in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{6.718422in}}%
\pgfpathlineto{\pgfqpoint{2.992954in}{5.912321in}}%
\pgfpathlineto{\pgfqpoint{2.993747in}{6.718362in}}%
\pgfpathlineto{\pgfqpoint{2.993905in}{6.258931in}}%
\pgfpathlineto{\pgfqpoint{2.994578in}{5.912437in}}%
\pgfpathlineto{\pgfqpoint{2.994835in}{6.717197in}}%
\pgfpathlineto{\pgfqpoint{2.995094in}{5.925662in}}%
\pgfpathlineto{\pgfqpoint{2.995114in}{5.912510in}}%
\pgfpathlineto{\pgfqpoint{2.995292in}{6.549095in}}%
\pgfpathlineto{\pgfqpoint{2.995370in}{6.717550in}}%
\pgfpathlineto{\pgfqpoint{2.996201in}{5.912816in}}%
\pgfpathlineto{\pgfqpoint{2.996440in}{6.713404in}}%
\pgfpathlineto{\pgfqpoint{2.996458in}{6.715602in}}%
\pgfpathlineto{\pgfqpoint{2.996520in}{6.604667in}}%
\pgfpathlineto{\pgfqpoint{2.996737in}{5.912382in}}%
\pgfpathlineto{\pgfqpoint{2.996993in}{6.716622in}}%
\pgfpathlineto{\pgfqpoint{2.997826in}{5.913720in}}%
\pgfpathlineto{\pgfqpoint{2.998617in}{6.715463in}}%
\pgfpathlineto{\pgfqpoint{2.998359in}{5.912370in}}%
\pgfpathlineto{\pgfqpoint{2.999311in}{6.254979in}}%
\pgfpathlineto{\pgfqpoint{2.999983in}{5.912485in}}%
\pgfpathlineto{\pgfqpoint{3.000240in}{6.714250in}}%
\pgfpathlineto{\pgfqpoint{3.000499in}{5.925751in}}%
\pgfpathlineto{\pgfqpoint{3.000519in}{5.912577in}}%
\pgfpathlineto{\pgfqpoint{3.000697in}{6.546476in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{6.714583in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{5.912861in}}%
\pgfpathlineto{\pgfqpoint{3.001845in}{6.710412in}}%
\pgfpathlineto{\pgfqpoint{3.001864in}{6.712672in}}%
\pgfpathlineto{\pgfqpoint{3.001925in}{6.602342in}}%
\pgfpathlineto{\pgfqpoint{3.002142in}{5.912451in}}%
\pgfpathlineto{\pgfqpoint{3.002398in}{6.713667in}}%
\pgfpathlineto{\pgfqpoint{3.003231in}{5.913759in}}%
\pgfpathlineto{\pgfqpoint{3.004022in}{6.712524in}}%
\pgfpathlineto{\pgfqpoint{3.003765in}{5.912445in}}%
\pgfpathlineto{\pgfqpoint{3.004717in}{6.254068in}}%
\pgfpathlineto{\pgfqpoint{3.005388in}{5.912558in}}%
\pgfpathlineto{\pgfqpoint{3.005645in}{6.711324in}}%
\pgfpathlineto{\pgfqpoint{3.005904in}{5.925868in}}%
\pgfpathlineto{\pgfqpoint{3.005924in}{5.912670in}}%
\pgfpathlineto{\pgfqpoint{3.006103in}{6.543874in}}%
\pgfpathlineto{\pgfqpoint{3.006181in}{6.711638in}}%
\pgfpathlineto{\pgfqpoint{3.007012in}{5.912932in}}%
\pgfpathlineto{\pgfqpoint{3.007251in}{6.707437in}}%
\pgfpathlineto{\pgfqpoint{3.007269in}{6.709761in}}%
\pgfpathlineto{\pgfqpoint{3.007330in}{6.600040in}}%
\pgfpathlineto{\pgfqpoint{3.007547in}{5.912545in}}%
\pgfpathlineto{\pgfqpoint{3.007804in}{6.710729in}}%
\pgfpathlineto{\pgfqpoint{3.008637in}{5.913820in}}%
\pgfpathlineto{\pgfqpoint{3.009428in}{6.709598in}}%
\pgfpathlineto{\pgfqpoint{3.009171in}{5.912539in}}%
\pgfpathlineto{\pgfqpoint{3.010122in}{6.253174in}}%
\pgfpathlineto{\pgfqpoint{3.010794in}{5.912650in}}%
\pgfpathlineto{\pgfqpoint{3.011051in}{6.708214in}}%
\pgfpathlineto{\pgfqpoint{3.011310in}{5.926000in}}%
\pgfpathlineto{\pgfqpoint{3.011330in}{5.912779in}}%
\pgfpathlineto{\pgfqpoint{3.011508in}{6.541282in}}%
\pgfpathlineto{\pgfqpoint{3.011587in}{6.708701in}}%
\pgfpathlineto{\pgfqpoint{3.012417in}{5.913015in}}%
\pgfpathlineto{\pgfqpoint{3.012656in}{6.704466in}}%
\pgfpathlineto{\pgfqpoint{3.012674in}{6.706852in}}%
\pgfpathlineto{\pgfqpoint{3.012735in}{6.597738in}}%
\pgfpathlineto{\pgfqpoint{3.012953in}{5.912651in}}%
\pgfpathlineto{\pgfqpoint{3.013209in}{6.707793in}}%
\pgfpathlineto{\pgfqpoint{3.014042in}{5.913889in}}%
\pgfpathlineto{\pgfqpoint{3.014833in}{6.706668in}}%
\pgfpathlineto{\pgfqpoint{3.014576in}{5.912638in}}%
\pgfpathlineto{\pgfqpoint{3.015527in}{6.252266in}}%
\pgfpathlineto{\pgfqpoint{3.016199in}{5.912741in}}%
\pgfpathlineto{\pgfqpoint{3.016457in}{6.705290in}}%
\pgfpathlineto{\pgfqpoint{3.016715in}{5.926127in}}%
\pgfpathlineto{\pgfqpoint{3.016735in}{5.912886in}}%
\pgfpathlineto{\pgfqpoint{3.016913in}{6.538693in}}%
\pgfpathlineto{\pgfqpoint{3.016992in}{6.705752in}}%
\pgfpathlineto{\pgfqpoint{3.017823in}{5.913094in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{6.701485in}}%
\pgfpathlineto{\pgfqpoint{3.018080in}{6.703930in}}%
\pgfpathlineto{\pgfqpoint{3.018141in}{6.595414in}}%
\pgfpathlineto{\pgfqpoint{3.018358in}{5.912749in}}%
\pgfpathlineto{\pgfqpoint{3.018614in}{6.704843in}}%
\pgfpathlineto{\pgfqpoint{3.019447in}{5.913951in}}%
\pgfpathlineto{\pgfqpoint{3.020238in}{6.703722in}}%
\pgfpathlineto{\pgfqpoint{3.019981in}{5.912728in}}%
\pgfpathlineto{\pgfqpoint{3.020933in}{6.251332in}}%
\pgfpathlineto{\pgfqpoint{3.021604in}{5.912823in}}%
\pgfpathlineto{\pgfqpoint{3.021862in}{6.702349in}}%
\pgfpathlineto{\pgfqpoint{3.022120in}{5.926241in}}%
\pgfpathlineto{\pgfqpoint{3.022140in}{5.912983in}}%
\pgfpathlineto{\pgfqpoint{3.022318in}{6.536099in}}%
\pgfpathlineto{\pgfqpoint{3.022397in}{6.702789in}}%
\pgfpathlineto{\pgfqpoint{3.023228in}{5.913165in}}%
\pgfpathlineto{\pgfqpoint{3.023467in}{6.698491in}}%
\pgfpathlineto{\pgfqpoint{3.023485in}{6.700994in}}%
\pgfpathlineto{\pgfqpoint{3.023546in}{6.593071in}}%
\pgfpathlineto{\pgfqpoint{3.023764in}{5.912800in}}%
\pgfpathlineto{\pgfqpoint{3.024020in}{6.701881in}}%
\pgfpathlineto{\pgfqpoint{3.024852in}{5.914008in}}%
\pgfpathlineto{\pgfqpoint{3.025643in}{6.700767in}}%
\pgfpathlineto{\pgfqpoint{3.025386in}{5.912814in}}%
\pgfpathlineto{\pgfqpoint{3.026338in}{6.250390in}}%
\pgfpathlineto{\pgfqpoint{3.027010in}{5.912905in}}%
\pgfpathlineto{\pgfqpoint{3.027267in}{6.699405in}}%
\pgfpathlineto{\pgfqpoint{3.027526in}{5.926356in}}%
\pgfpathlineto{\pgfqpoint{3.027546in}{5.913081in}}%
\pgfpathlineto{\pgfqpoint{3.027724in}{6.533505in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{6.699825in}}%
\pgfpathlineto{\pgfqpoint{3.028633in}{5.913241in}}%
\pgfpathlineto{\pgfqpoint{3.028872in}{6.695500in}}%
\pgfpathlineto{\pgfqpoint{3.028890in}{6.698059in}}%
\pgfpathlineto{\pgfqpoint{3.028951in}{6.590732in}}%
\pgfpathlineto{\pgfqpoint{3.029169in}{5.912896in}}%
\pgfpathlineto{\pgfqpoint{3.029425in}{6.698922in}}%
\pgfpathlineto{\pgfqpoint{3.030258in}{5.914075in}}%
\pgfpathlineto{\pgfqpoint{3.031049in}{6.697822in}}%
\pgfpathlineto{\pgfqpoint{3.030792in}{5.912912in}}%
\pgfpathlineto{\pgfqpoint{3.031743in}{6.249469in}}%
\pgfpathlineto{\pgfqpoint{3.032415in}{5.913005in}}%
\pgfpathlineto{\pgfqpoint{3.032673in}{6.696475in}}%
\pgfpathlineto{\pgfqpoint{3.032931in}{5.926493in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{5.913199in}}%
\pgfpathlineto{\pgfqpoint{3.033129in}{6.530921in}}%
\pgfpathlineto{\pgfqpoint{3.033208in}{6.696875in}}%
\pgfpathlineto{\pgfqpoint{3.034039in}{5.913340in}}%
\pgfpathlineto{\pgfqpoint{3.034277in}{6.692524in}}%
\pgfpathlineto{\pgfqpoint{3.034296in}{6.695143in}}%
\pgfpathlineto{\pgfqpoint{3.034357in}{6.588418in}}%
\pgfpathlineto{\pgfqpoint{3.034575in}{5.913015in}}%
\pgfpathlineto{\pgfqpoint{3.034830in}{6.695982in}}%
\pgfpathlineto{\pgfqpoint{3.035663in}{5.914167in}}%
\pgfpathlineto{\pgfqpoint{3.036454in}{6.694897in}}%
\pgfpathlineto{\pgfqpoint{3.036197in}{5.913037in}}%
\pgfpathlineto{\pgfqpoint{3.037148in}{6.248581in}}%
\pgfpathlineto{\pgfqpoint{3.037820in}{5.913131in}}%
\pgfpathlineto{\pgfqpoint{3.038078in}{6.693566in}}%
\pgfpathlineto{\pgfqpoint{3.038336in}{5.926658in}}%
\pgfpathlineto{\pgfqpoint{3.038356in}{5.913344in}}%
\pgfpathlineto{\pgfqpoint{3.038534in}{6.528353in}}%
\pgfpathlineto{\pgfqpoint{3.038613in}{6.693945in}}%
\pgfpathlineto{\pgfqpoint{3.039444in}{5.913463in}}%
\pgfpathlineto{\pgfqpoint{3.039682in}{6.689566in}}%
\pgfpathlineto{\pgfqpoint{3.039702in}{6.691991in}}%
\pgfpathlineto{\pgfqpoint{3.039762in}{6.586126in}}%
\pgfpathlineto{\pgfqpoint{3.039980in}{5.913159in}}%
\pgfpathlineto{\pgfqpoint{3.040236in}{6.693058in}}%
\pgfpathlineto{\pgfqpoint{3.041068in}{5.914282in}}%
\pgfpathlineto{\pgfqpoint{3.041859in}{6.691985in}}%
\pgfpathlineto{\pgfqpoint{3.041602in}{5.913183in}}%
\pgfpathlineto{\pgfqpoint{3.042554in}{6.247709in}}%
\pgfpathlineto{\pgfqpoint{3.043225in}{5.913274in}}%
\pgfpathlineto{\pgfqpoint{3.043483in}{6.690664in}}%
\pgfpathlineto{\pgfqpoint{3.043742in}{5.926837in}}%
\pgfpathlineto{\pgfqpoint{3.043761in}{5.913504in}}%
\pgfpathlineto{\pgfqpoint{3.043940in}{6.525797in}}%
\pgfpathlineto{\pgfqpoint{3.044018in}{6.691021in}}%
\pgfpathlineto{\pgfqpoint{3.044849in}{5.913598in}}%
\pgfpathlineto{\pgfqpoint{3.045088in}{6.686611in}}%
\pgfpathlineto{\pgfqpoint{3.045107in}{6.689098in}}%
\pgfpathlineto{\pgfqpoint{3.045167in}{6.583833in}}%
\pgfpathlineto{\pgfqpoint{3.045385in}{5.913312in}}%
\pgfpathlineto{\pgfqpoint{3.045642in}{6.690101in}}%
\pgfpathlineto{\pgfqpoint{3.046474in}{5.914658in}}%
\pgfpathlineto{\pgfqpoint{3.047265in}{6.689067in}}%
\pgfpathlineto{\pgfqpoint{3.047008in}{5.913333in}}%
\pgfpathlineto{\pgfqpoint{3.047959in}{6.246822in}}%
\pgfpathlineto{\pgfqpoint{3.048631in}{5.913416in}}%
\pgfpathlineto{\pgfqpoint{3.048888in}{6.687752in}}%
\pgfpathlineto{\pgfqpoint{3.049147in}{5.927009in}}%
\pgfpathlineto{\pgfqpoint{3.049167in}{5.913661in}}%
\pgfpathlineto{\pgfqpoint{3.049345in}{6.523241in}}%
\pgfpathlineto{\pgfqpoint{3.049424in}{6.688086in}}%
\pgfpathlineto{\pgfqpoint{3.050254in}{5.913728in}}%
\pgfpathlineto{\pgfqpoint{3.050494in}{6.684086in}}%
\pgfpathlineto{\pgfqpoint{3.050512in}{6.686191in}}%
\pgfpathlineto{\pgfqpoint{3.050573in}{6.581518in}}%
\pgfpathlineto{\pgfqpoint{3.050791in}{5.913459in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{6.687166in}}%
\pgfpathlineto{\pgfqpoint{3.051880in}{5.914768in}}%
\pgfpathlineto{\pgfqpoint{3.052670in}{6.686134in}}%
\pgfpathlineto{\pgfqpoint{3.052413in}{5.913473in}}%
\pgfpathlineto{\pgfqpoint{3.053364in}{6.245908in}}%
\pgfpathlineto{\pgfqpoint{3.054036in}{5.913549in}}%
\pgfpathlineto{\pgfqpoint{3.054294in}{6.684824in}}%
\pgfpathlineto{\pgfqpoint{3.054552in}{5.927169in}}%
\pgfpathlineto{\pgfqpoint{3.054572in}{5.913808in}}%
\pgfpathlineto{\pgfqpoint{3.054750in}{6.520682in}}%
\pgfpathlineto{\pgfqpoint{3.054829in}{6.685136in}}%
\pgfpathlineto{\pgfqpoint{3.055660in}{5.913851in}}%
\pgfpathlineto{\pgfqpoint{3.055899in}{6.681110in}}%
\pgfpathlineto{\pgfqpoint{3.055918in}{6.683271in}}%
\pgfpathlineto{\pgfqpoint{3.055978in}{6.579183in}}%
\pgfpathlineto{\pgfqpoint{3.056196in}{5.913598in}}%
\pgfpathlineto{\pgfqpoint{3.056452in}{6.684220in}}%
\pgfpathlineto{\pgfqpoint{3.057285in}{5.914873in}}%
\pgfpathlineto{\pgfqpoint{3.058075in}{6.683193in}}%
\pgfpathlineto{\pgfqpoint{3.057818in}{5.913610in}}%
\pgfpathlineto{\pgfqpoint{3.058770in}{6.244988in}}%
\pgfpathlineto{\pgfqpoint{3.059442in}{5.913737in}}%
\pgfpathlineto{\pgfqpoint{3.059699in}{6.681893in}}%
\pgfpathlineto{\pgfqpoint{3.059957in}{5.927331in}}%
\pgfpathlineto{\pgfqpoint{3.059977in}{5.913957in}}%
\pgfpathlineto{\pgfqpoint{3.060156in}{6.518123in}}%
\pgfpathlineto{\pgfqpoint{3.060235in}{6.682188in}}%
\pgfpathlineto{\pgfqpoint{3.061065in}{5.913979in}}%
\pgfpathlineto{\pgfqpoint{3.061304in}{6.678135in}}%
\pgfpathlineto{\pgfqpoint{3.061323in}{6.680354in}}%
\pgfpathlineto{\pgfqpoint{3.061383in}{6.576855in}}%
\pgfpathlineto{\pgfqpoint{3.061601in}{5.913745in}}%
\pgfpathlineto{\pgfqpoint{3.061857in}{6.681279in}}%
\pgfpathlineto{\pgfqpoint{3.062690in}{5.914990in}}%
\pgfpathlineto{\pgfqpoint{3.063481in}{6.680262in}}%
\pgfpathlineto{\pgfqpoint{3.063224in}{5.913758in}}%
\pgfpathlineto{\pgfqpoint{3.064175in}{6.244090in}}%
\pgfpathlineto{\pgfqpoint{3.064847in}{5.913886in}}%
\pgfpathlineto{\pgfqpoint{3.065104in}{6.678978in}}%
\pgfpathlineto{\pgfqpoint{3.065363in}{5.927516in}}%
\pgfpathlineto{\pgfqpoint{3.065383in}{5.914127in}}%
\pgfpathlineto{\pgfqpoint{3.065561in}{6.515575in}}%
\pgfpathlineto{\pgfqpoint{3.065640in}{6.679256in}}%
\pgfpathlineto{\pgfqpoint{3.066470in}{5.914130in}}%
\pgfpathlineto{\pgfqpoint{3.066710in}{6.675178in}}%
\pgfpathlineto{\pgfqpoint{3.066728in}{6.677455in}}%
\pgfpathlineto{\pgfqpoint{3.066788in}{6.574552in}}%
\pgfpathlineto{\pgfqpoint{3.067006in}{5.913916in}}%
\pgfpathlineto{\pgfqpoint{3.067263in}{6.678357in}}%
\pgfpathlineto{\pgfqpoint{3.068096in}{5.915132in}}%
\pgfpathlineto{\pgfqpoint{3.068886in}{6.677352in}}%
\pgfpathlineto{\pgfqpoint{3.068630in}{5.913932in}}%
\pgfpathlineto{\pgfqpoint{3.069580in}{6.243226in}}%
\pgfpathlineto{\pgfqpoint{3.070253in}{5.914062in}}%
\pgfpathlineto{\pgfqpoint{3.070510in}{6.676083in}}%
\pgfpathlineto{\pgfqpoint{3.070768in}{5.927729in}}%
\pgfpathlineto{\pgfqpoint{3.070788in}{5.914324in}}%
\pgfpathlineto{\pgfqpoint{3.070966in}{6.513043in}}%
\pgfpathlineto{\pgfqpoint{3.071046in}{6.676344in}}%
\pgfpathlineto{\pgfqpoint{3.071876in}{5.914306in}}%
\pgfpathlineto{\pgfqpoint{3.072115in}{6.672238in}}%
\pgfpathlineto{\pgfqpoint{3.072133in}{6.674575in}}%
\pgfpathlineto{\pgfqpoint{3.072194in}{6.572271in}}%
\pgfpathlineto{\pgfqpoint{3.072412in}{5.914112in}}%
\pgfpathlineto{\pgfqpoint{3.072668in}{6.675451in}}%
\pgfpathlineto{\pgfqpoint{3.073501in}{5.915296in}}%
\pgfpathlineto{\pgfqpoint{3.074292in}{6.674354in}}%
\pgfpathlineto{\pgfqpoint{3.074035in}{5.914127in}}%
\pgfpathlineto{\pgfqpoint{3.074986in}{6.242375in}}%
\pgfpathlineto{\pgfqpoint{3.075658in}{5.914254in}}%
\pgfpathlineto{\pgfqpoint{3.075915in}{6.673194in}}%
\pgfpathlineto{\pgfqpoint{3.076174in}{5.927149in}}%
\pgfpathlineto{\pgfqpoint{3.076193in}{5.914534in}}%
\pgfpathlineto{\pgfqpoint{3.076371in}{6.510522in}}%
\pgfpathlineto{\pgfqpoint{3.076451in}{6.673437in}}%
\pgfpathlineto{\pgfqpoint{3.077281in}{5.914493in}}%
\pgfpathlineto{\pgfqpoint{3.077520in}{6.669300in}}%
\pgfpathlineto{\pgfqpoint{3.077539in}{6.671695in}}%
\pgfpathlineto{\pgfqpoint{3.077599in}{6.569987in}}%
\pgfpathlineto{\pgfqpoint{3.077817in}{5.914316in}}%
\pgfpathlineto{\pgfqpoint{3.078073in}{6.672544in}}%
\pgfpathlineto{\pgfqpoint{3.078906in}{5.915465in}}%
\pgfpathlineto{\pgfqpoint{3.079697in}{6.671453in}}%
\pgfpathlineto{\pgfqpoint{3.079440in}{5.914325in}}%
\pgfpathlineto{\pgfqpoint{3.080391in}{6.241508in}}%
\pgfpathlineto{\pgfqpoint{3.081063in}{5.914444in}}%
\pgfpathlineto{\pgfqpoint{3.081320in}{6.670295in}}%
\pgfpathlineto{\pgfqpoint{3.081579in}{5.927368in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{5.914741in}}%
\pgfpathlineto{\pgfqpoint{3.081777in}{6.508001in}}%
\pgfpathlineto{\pgfqpoint{3.081856in}{6.670518in}}%
\pgfpathlineto{\pgfqpoint{3.082686in}{5.914674in}}%
\pgfpathlineto{\pgfqpoint{3.082926in}{6.666351in}}%
\pgfpathlineto{\pgfqpoint{3.082944in}{6.668801in}}%
\pgfpathlineto{\pgfqpoint{3.083004in}{6.567681in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{5.914513in}}%
\pgfpathlineto{\pgfqpoint{3.083479in}{6.669623in}}%
\pgfpathlineto{\pgfqpoint{3.084312in}{5.915626in}}%
\pgfpathlineto{\pgfqpoint{3.085102in}{6.668536in}}%
\pgfpathlineto{\pgfqpoint{3.084845in}{5.914514in}}%
\pgfpathlineto{\pgfqpoint{3.085796in}{6.240615in}}%
\pgfpathlineto{\pgfqpoint{3.086469in}{5.914625in}}%
\pgfpathlineto{\pgfqpoint{3.086726in}{6.667380in}}%
\pgfpathlineto{\pgfqpoint{3.086985in}{5.927575in}}%
\pgfpathlineto{\pgfqpoint{3.087005in}{5.914816in}}%
\pgfpathlineto{\pgfqpoint{3.087183in}{6.508233in}}%
\pgfpathlineto{\pgfqpoint{3.087262in}{6.667585in}}%
\pgfpathlineto{\pgfqpoint{3.088092in}{5.914968in}}%
\pgfpathlineto{\pgfqpoint{3.088331in}{6.663391in}}%
\pgfpathlineto{\pgfqpoint{3.088349in}{6.665894in}}%
\pgfpathlineto{\pgfqpoint{3.088410in}{6.563356in}}%
\pgfpathlineto{\pgfqpoint{3.088628in}{5.914702in}}%
\pgfpathlineto{\pgfqpoint{3.088884in}{6.666691in}}%
\pgfpathlineto{\pgfqpoint{3.089717in}{5.915783in}}%
\pgfpathlineto{\pgfqpoint{3.090508in}{6.665612in}}%
\pgfpathlineto{\pgfqpoint{3.090251in}{5.914699in}}%
\pgfpathlineto{\pgfqpoint{3.091202in}{6.236912in}}%
\pgfpathlineto{\pgfqpoint{3.091874in}{5.914807in}}%
\pgfpathlineto{\pgfqpoint{3.092131in}{6.664464in}}%
\pgfpathlineto{\pgfqpoint{3.092390in}{5.927785in}}%
\pgfpathlineto{\pgfqpoint{3.092410in}{5.915014in}}%
\pgfpathlineto{\pgfqpoint{3.092588in}{6.505700in}}%
\pgfpathlineto{\pgfqpoint{3.092667in}{6.664652in}}%
\pgfpathlineto{\pgfqpoint{3.093498in}{5.915146in}}%
\pgfpathlineto{\pgfqpoint{3.093736in}{6.660434in}}%
\pgfpathlineto{\pgfqpoint{3.093755in}{6.662991in}}%
\pgfpathlineto{\pgfqpoint{3.093816in}{6.561048in}}%
\pgfpathlineto{\pgfqpoint{3.094033in}{5.914900in}}%
\pgfpathlineto{\pgfqpoint{3.094289in}{6.663765in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{5.915953in}}%
\pgfpathlineto{\pgfqpoint{3.095913in}{6.662700in}}%
\pgfpathlineto{\pgfqpoint{3.095656in}{5.914899in}}%
\pgfpathlineto{\pgfqpoint{3.096607in}{6.236049in}}%
\pgfpathlineto{\pgfqpoint{3.097279in}{5.915009in}}%
\pgfpathlineto{\pgfqpoint{3.097536in}{6.661565in}}%
\pgfpathlineto{\pgfqpoint{3.097795in}{5.928018in}}%
\pgfpathlineto{\pgfqpoint{3.097815in}{5.915234in}}%
\pgfpathlineto{\pgfqpoint{3.097993in}{6.503179in}}%
\pgfpathlineto{\pgfqpoint{3.098072in}{6.661737in}}%
\pgfpathlineto{\pgfqpoint{3.098903in}{5.915346in}}%
\pgfpathlineto{\pgfqpoint{3.099141in}{6.657496in}}%
\pgfpathlineto{\pgfqpoint{3.099160in}{6.660108in}}%
\pgfpathlineto{\pgfqpoint{3.099221in}{6.558767in}}%
\pgfpathlineto{\pgfqpoint{3.099438in}{5.915124in}}%
\pgfpathlineto{\pgfqpoint{3.099695in}{6.660859in}}%
\pgfpathlineto{\pgfqpoint{3.100527in}{5.916148in}}%
\pgfpathlineto{\pgfqpoint{3.101318in}{6.659808in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{5.915125in}}%
\pgfpathlineto{\pgfqpoint{3.102013in}{6.235220in}}%
\pgfpathlineto{\pgfqpoint{3.102684in}{5.915237in}}%
\pgfpathlineto{\pgfqpoint{3.102942in}{6.658523in}}%
\pgfpathlineto{\pgfqpoint{3.103201in}{5.928279in}}%
\pgfpathlineto{\pgfqpoint{3.103220in}{5.915480in}}%
\pgfpathlineto{\pgfqpoint{3.103399in}{6.500674in}}%
\pgfpathlineto{\pgfqpoint{3.103477in}{6.658841in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{5.915572in}}%
\pgfpathlineto{\pgfqpoint{3.104547in}{6.654573in}}%
\pgfpathlineto{\pgfqpoint{3.104565in}{6.657242in}}%
\pgfpathlineto{\pgfqpoint{3.104626in}{6.556507in}}%
\pgfpathlineto{\pgfqpoint{3.104844in}{5.915371in}}%
\pgfpathlineto{\pgfqpoint{3.105100in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{3.105933in}{5.916365in}}%
\pgfpathlineto{\pgfqpoint{3.106724in}{6.656928in}}%
\pgfpathlineto{\pgfqpoint{3.106467in}{5.915372in}}%
\pgfpathlineto{\pgfqpoint{3.107418in}{6.234402in}}%
\pgfpathlineto{\pgfqpoint{3.108090in}{5.915481in}}%
\pgfpathlineto{\pgfqpoint{3.108347in}{6.655652in}}%
\pgfpathlineto{\pgfqpoint{3.108606in}{5.928552in}}%
\pgfpathlineto{\pgfqpoint{3.108626in}{5.915739in}}%
\pgfpathlineto{\pgfqpoint{3.108804in}{6.498180in}}%
\pgfpathlineto{\pgfqpoint{3.108883in}{6.655948in}}%
\pgfpathlineto{\pgfqpoint{3.109714in}{5.915807in}}%
\pgfpathlineto{\pgfqpoint{3.109952in}{6.651653in}}%
\pgfpathlineto{\pgfqpoint{3.109971in}{6.654377in}}%
\pgfpathlineto{\pgfqpoint{3.110032in}{6.554243in}}%
\pgfpathlineto{\pgfqpoint{3.110249in}{5.915626in}}%
\pgfpathlineto{\pgfqpoint{3.110505in}{6.655077in}}%
\pgfpathlineto{\pgfqpoint{3.111338in}{5.916586in}}%
\pgfpathlineto{\pgfqpoint{3.112129in}{6.654041in}}%
\pgfpathlineto{\pgfqpoint{3.111872in}{5.915620in}}%
\pgfpathlineto{\pgfqpoint{3.112823in}{6.233567in}}%
\pgfpathlineto{\pgfqpoint{3.113495in}{5.915721in}}%
\pgfpathlineto{\pgfqpoint{3.113753in}{6.652769in}}%
\pgfpathlineto{\pgfqpoint{3.114011in}{5.928817in}}%
\pgfpathlineto{\pgfqpoint{3.114031in}{5.915993in}}%
\pgfpathlineto{\pgfqpoint{3.114209in}{6.495685in}}%
\pgfpathlineto{\pgfqpoint{3.114288in}{6.653044in}}%
\pgfpathlineto{\pgfqpoint{3.115119in}{5.916036in}}%
\pgfpathlineto{\pgfqpoint{3.115357in}{6.648720in}}%
\pgfpathlineto{\pgfqpoint{3.115376in}{6.651496in}}%
\pgfpathlineto{\pgfqpoint{3.115437in}{6.551956in}}%
\pgfpathlineto{\pgfqpoint{3.115655in}{5.915818in}}%
\pgfpathlineto{\pgfqpoint{3.115910in}{6.652171in}}%
\pgfpathlineto{\pgfqpoint{3.116743in}{5.916799in}}%
\pgfpathlineto{\pgfqpoint{3.117534in}{6.651138in}}%
\pgfpathlineto{\pgfqpoint{3.117278in}{5.915857in}}%
\pgfpathlineto{\pgfqpoint{3.118229in}{6.232706in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{5.915953in}}%
\pgfpathlineto{\pgfqpoint{3.119158in}{6.649872in}}%
\pgfpathlineto{\pgfqpoint{3.119417in}{5.929069in}}%
\pgfpathlineto{\pgfqpoint{3.119436in}{5.916237in}}%
\pgfpathlineto{\pgfqpoint{3.119615in}{6.493187in}}%
\pgfpathlineto{\pgfqpoint{3.119693in}{6.650126in}}%
\pgfpathlineto{\pgfqpoint{3.120524in}{5.916258in}}%
\pgfpathlineto{\pgfqpoint{3.120763in}{6.645777in}}%
\pgfpathlineto{\pgfqpoint{3.120781in}{6.648603in}}%
\pgfpathlineto{\pgfqpoint{3.120861in}{6.492002in}}%
\pgfpathlineto{\pgfqpoint{3.121060in}{5.916056in}}%
\pgfpathlineto{\pgfqpoint{3.121316in}{6.649254in}}%
\pgfpathlineto{\pgfqpoint{3.122149in}{5.917008in}}%
\pgfpathlineto{\pgfqpoint{3.122940in}{6.648230in}}%
\pgfpathlineto{\pgfqpoint{3.122683in}{5.916090in}}%
\pgfpathlineto{\pgfqpoint{3.123634in}{6.231841in}}%
\pgfpathlineto{\pgfqpoint{3.124306in}{5.916186in}}%
\pgfpathlineto{\pgfqpoint{3.124563in}{6.646974in}}%
\pgfpathlineto{\pgfqpoint{3.124822in}{5.929326in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{5.916486in}}%
\pgfpathlineto{\pgfqpoint{3.125020in}{6.490692in}}%
\pgfpathlineto{\pgfqpoint{3.125099in}{6.647210in}}%
\pgfpathlineto{\pgfqpoint{3.125929in}{5.916487in}}%
\pgfpathlineto{\pgfqpoint{3.126168in}{6.642840in}}%
\pgfpathlineto{\pgfqpoint{3.126186in}{6.645715in}}%
\pgfpathlineto{\pgfqpoint{3.126267in}{6.487688in}}%
\pgfpathlineto{\pgfqpoint{3.126465in}{5.916303in}}%
\pgfpathlineto{\pgfqpoint{3.126721in}{6.646344in}}%
\pgfpathlineto{\pgfqpoint{3.127535in}{5.920499in}}%
\pgfpathlineto{\pgfqpoint{3.127553in}{5.917028in}}%
\pgfpathlineto{\pgfqpoint{3.127633in}{6.097487in}}%
\pgfpathlineto{\pgfqpoint{3.128345in}{6.645334in}}%
\pgfpathlineto{\pgfqpoint{3.128089in}{5.916340in}}%
\pgfpathlineto{\pgfqpoint{3.128861in}{6.633100in}}%
\pgfpathlineto{\pgfqpoint{3.128881in}{6.645081in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{6.086696in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{5.916440in}}%
\pgfpathlineto{\pgfqpoint{3.129969in}{6.644094in}}%
\pgfpathlineto{\pgfqpoint{3.130227in}{5.929607in}}%
\pgfpathlineto{\pgfqpoint{3.130247in}{5.916757in}}%
\pgfpathlineto{\pgfqpoint{3.130425in}{6.488208in}}%
\pgfpathlineto{\pgfqpoint{3.130505in}{6.644320in}}%
\pgfpathlineto{\pgfqpoint{3.131335in}{5.916741in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{6.639920in}}%
\pgfpathlineto{\pgfqpoint{3.131592in}{6.642627in}}%
\pgfpathlineto{\pgfqpoint{3.131653in}{6.545087in}}%
\pgfpathlineto{\pgfqpoint{3.131871in}{5.916576in}}%
\pgfpathlineto{\pgfqpoint{3.132126in}{6.643455in}}%
\pgfpathlineto{\pgfqpoint{3.132959in}{5.917479in}}%
\pgfpathlineto{\pgfqpoint{3.133750in}{6.642459in}}%
\pgfpathlineto{\pgfqpoint{3.133494in}{5.916616in}}%
\pgfpathlineto{\pgfqpoint{3.134445in}{6.230195in}}%
\pgfpathlineto{\pgfqpoint{3.135116in}{5.916721in}}%
\pgfpathlineto{\pgfqpoint{3.135374in}{6.641233in}}%
\pgfpathlineto{\pgfqpoint{3.135632in}{5.929916in}}%
\pgfpathlineto{\pgfqpoint{3.135652in}{5.917055in}}%
\pgfpathlineto{\pgfqpoint{3.135830in}{6.485740in}}%
\pgfpathlineto{\pgfqpoint{3.135910in}{6.641443in}}%
\pgfpathlineto{\pgfqpoint{3.136740in}{5.917019in}}%
\pgfpathlineto{\pgfqpoint{3.136979in}{6.637017in}}%
\pgfpathlineto{\pgfqpoint{3.136998in}{6.639781in}}%
\pgfpathlineto{\pgfqpoint{3.137058in}{6.542839in}}%
\pgfpathlineto{\pgfqpoint{3.137276in}{5.916873in}}%
\pgfpathlineto{\pgfqpoint{3.137532in}{6.640566in}}%
\pgfpathlineto{\pgfqpoint{3.138365in}{5.917970in}}%
\pgfpathlineto{\pgfqpoint{3.139155in}{6.639595in}}%
\pgfpathlineto{\pgfqpoint{3.138899in}{5.916911in}}%
\pgfpathlineto{\pgfqpoint{3.139850in}{6.229400in}}%
\pgfpathlineto{\pgfqpoint{3.140522in}{5.917016in}}%
\pgfpathlineto{\pgfqpoint{3.140779in}{6.638378in}}%
\pgfpathlineto{\pgfqpoint{3.141038in}{5.930235in}}%
\pgfpathlineto{\pgfqpoint{3.141058in}{5.917364in}}%
\pgfpathlineto{\pgfqpoint{3.141236in}{6.483283in}}%
\pgfpathlineto{\pgfqpoint{3.141315in}{6.638569in}}%
\pgfpathlineto{\pgfqpoint{3.142145in}{5.917305in}}%
\pgfpathlineto{\pgfqpoint{3.142385in}{6.634543in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{6.636933in}}%
\pgfpathlineto{\pgfqpoint{3.142463in}{6.540585in}}%
\pgfpathlineto{\pgfqpoint{3.142681in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{3.142938in}{6.637692in}}%
\pgfpathlineto{\pgfqpoint{3.143771in}{5.918239in}}%
\pgfpathlineto{\pgfqpoint{3.144561in}{6.636723in}}%
\pgfpathlineto{\pgfqpoint{3.144304in}{5.917207in}}%
\pgfpathlineto{\pgfqpoint{3.145255in}{6.228586in}}%
\pgfpathlineto{\pgfqpoint{3.145927in}{5.917307in}}%
\pgfpathlineto{\pgfqpoint{3.146185in}{6.635510in}}%
\pgfpathlineto{\pgfqpoint{3.146443in}{5.930545in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{5.917668in}}%
\pgfpathlineto{\pgfqpoint{3.146641in}{6.480825in}}%
\pgfpathlineto{\pgfqpoint{3.146721in}{6.635683in}}%
\pgfpathlineto{\pgfqpoint{3.147551in}{5.917585in}}%
\pgfpathlineto{\pgfqpoint{3.147790in}{6.631629in}}%
\pgfpathlineto{\pgfqpoint{3.147808in}{6.634069in}}%
\pgfpathlineto{\pgfqpoint{3.147869in}{6.538308in}}%
\pgfpathlineto{\pgfqpoint{3.148087in}{5.917470in}}%
\pgfpathlineto{\pgfqpoint{3.148343in}{6.634804in}}%
\pgfpathlineto{\pgfqpoint{3.149176in}{5.918499in}}%
\pgfpathlineto{\pgfqpoint{3.149966in}{6.633835in}}%
\pgfpathlineto{\pgfqpoint{3.149710in}{5.917494in}}%
\pgfpathlineto{\pgfqpoint{3.150660in}{6.227745in}}%
\pgfpathlineto{\pgfqpoint{3.151333in}{5.917623in}}%
\pgfpathlineto{\pgfqpoint{3.151590in}{6.632627in}}%
\pgfpathlineto{\pgfqpoint{3.151848in}{5.930843in}}%
\pgfpathlineto{\pgfqpoint{3.151868in}{5.917962in}}%
\pgfpathlineto{\pgfqpoint{3.152046in}{6.478364in}}%
\pgfpathlineto{\pgfqpoint{3.152126in}{6.632783in}}%
\pgfpathlineto{\pgfqpoint{3.152956in}{5.917857in}}%
\pgfpathlineto{\pgfqpoint{3.153195in}{6.628705in}}%
\pgfpathlineto{\pgfqpoint{3.153214in}{6.631195in}}%
\pgfpathlineto{\pgfqpoint{3.153274in}{6.536014in}}%
\pgfpathlineto{\pgfqpoint{3.153492in}{5.917757in}}%
\pgfpathlineto{\pgfqpoint{3.153748in}{6.631905in}}%
\pgfpathlineto{\pgfqpoint{3.154581in}{5.918757in}}%
\pgfpathlineto{\pgfqpoint{3.155371in}{6.630942in}}%
\pgfpathlineto{\pgfqpoint{3.155115in}{5.917778in}}%
\pgfpathlineto{\pgfqpoint{3.156066in}{6.226903in}}%
\pgfpathlineto{\pgfqpoint{3.156738in}{5.917905in}}%
\pgfpathlineto{\pgfqpoint{3.156995in}{6.629746in}}%
\pgfpathlineto{\pgfqpoint{3.157254in}{5.931146in}}%
\pgfpathlineto{\pgfqpoint{3.157274in}{5.918261in}}%
\pgfpathlineto{\pgfqpoint{3.157452in}{6.475906in}}%
\pgfpathlineto{\pgfqpoint{3.157531in}{6.629886in}}%
\pgfpathlineto{\pgfqpoint{3.158361in}{5.918139in}}%
\pgfpathlineto{\pgfqpoint{3.158600in}{6.625787in}}%
\pgfpathlineto{\pgfqpoint{3.158619in}{6.628327in}}%
\pgfpathlineto{\pgfqpoint{3.158679in}{6.533730in}}%
\pgfpathlineto{\pgfqpoint{3.158897in}{5.918056in}}%
\pgfpathlineto{\pgfqpoint{3.159154in}{6.629016in}}%
\pgfpathlineto{\pgfqpoint{3.159986in}{5.919029in}}%
\pgfpathlineto{\pgfqpoint{3.160777in}{6.628064in}}%
\pgfpathlineto{\pgfqpoint{3.160520in}{5.918079in}}%
\pgfpathlineto{\pgfqpoint{3.161471in}{6.226087in}}%
\pgfpathlineto{\pgfqpoint{3.162143in}{5.918209in}}%
\pgfpathlineto{\pgfqpoint{3.162400in}{6.626882in}}%
\pgfpathlineto{\pgfqpoint{3.162659in}{5.931474in}}%
\pgfpathlineto{\pgfqpoint{3.162679in}{5.918584in}}%
\pgfpathlineto{\pgfqpoint{3.162857in}{6.473460in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{6.627008in}}%
\pgfpathlineto{\pgfqpoint{3.163767in}{5.918446in}}%
\pgfpathlineto{\pgfqpoint{3.164006in}{6.622888in}}%
\pgfpathlineto{\pgfqpoint{3.164024in}{6.625480in}}%
\pgfpathlineto{\pgfqpoint{3.164085in}{6.531475in}}%
\pgfpathlineto{\pgfqpoint{3.164303in}{5.918381in}}%
\pgfpathlineto{\pgfqpoint{3.164559in}{6.626147in}}%
\pgfpathlineto{\pgfqpoint{3.165392in}{5.919327in}}%
\pgfpathlineto{\pgfqpoint{3.166183in}{6.625129in}}%
\pgfpathlineto{\pgfqpoint{3.165926in}{5.918408in}}%
\pgfpathlineto{\pgfqpoint{3.166876in}{6.225304in}}%
\pgfpathlineto{\pgfqpoint{3.167549in}{5.918539in}}%
\pgfpathlineto{\pgfqpoint{3.167806in}{6.624039in}}%
\pgfpathlineto{\pgfqpoint{3.168065in}{5.931067in}}%
\pgfpathlineto{\pgfqpoint{3.168084in}{5.918932in}}%
\pgfpathlineto{\pgfqpoint{3.168262in}{6.471031in}}%
\pgfpathlineto{\pgfqpoint{3.168342in}{6.624148in}}%
\pgfpathlineto{\pgfqpoint{3.169172in}{5.918776in}}%
\pgfpathlineto{\pgfqpoint{3.169411in}{6.620005in}}%
\pgfpathlineto{\pgfqpoint{3.169430in}{6.622649in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{6.476344in}}%
\pgfpathlineto{\pgfqpoint{3.169708in}{5.918729in}}%
\pgfpathlineto{\pgfqpoint{3.169964in}{6.623292in}}%
\pgfpathlineto{\pgfqpoint{3.170797in}{5.919646in}}%
\pgfpathlineto{\pgfqpoint{3.171588in}{6.622284in}}%
\pgfpathlineto{\pgfqpoint{3.171332in}{5.918753in}}%
\pgfpathlineto{\pgfqpoint{3.172282in}{6.224530in}}%
\pgfpathlineto{\pgfqpoint{3.172954in}{5.918882in}}%
\pgfpathlineto{\pgfqpoint{3.173211in}{6.621199in}}%
\pgfpathlineto{\pgfqpoint{3.173470in}{5.931434in}}%
\pgfpathlineto{\pgfqpoint{3.173489in}{5.919292in}}%
\pgfpathlineto{\pgfqpoint{3.173668in}{6.468611in}}%
\pgfpathlineto{\pgfqpoint{3.173747in}{6.621291in}}%
\pgfpathlineto{\pgfqpoint{3.174577in}{5.919113in}}%
\pgfpathlineto{\pgfqpoint{3.174816in}{6.617122in}}%
\pgfpathlineto{\pgfqpoint{3.174835in}{6.619817in}}%
\pgfpathlineto{\pgfqpoint{3.174915in}{6.469987in}}%
\pgfpathlineto{\pgfqpoint{3.175113in}{5.919082in}}%
\pgfpathlineto{\pgfqpoint{3.175369in}{6.620435in}}%
\pgfpathlineto{\pgfqpoint{3.176182in}{5.923478in}}%
\pgfpathlineto{\pgfqpoint{3.176201in}{5.919596in}}%
\pgfpathlineto{\pgfqpoint{3.176282in}{6.093429in}}%
\pgfpathlineto{\pgfqpoint{3.176993in}{6.619431in}}%
\pgfpathlineto{\pgfqpoint{3.176737in}{5.919097in}}%
\pgfpathlineto{\pgfqpoint{3.177509in}{6.606996in}}%
\pgfpathlineto{\pgfqpoint{3.177529in}{6.619116in}}%
\pgfpathlineto{\pgfqpoint{3.177727in}{6.084795in}}%
\pgfpathlineto{\pgfqpoint{3.178359in}{5.919221in}}%
\pgfpathlineto{\pgfqpoint{3.178616in}{6.618346in}}%
\pgfpathlineto{\pgfqpoint{3.178876in}{5.931790in}}%
\pgfpathlineto{\pgfqpoint{3.178895in}{5.919516in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{6.468761in}}%
\pgfpathlineto{\pgfqpoint{3.179152in}{6.618421in}}%
\pgfpathlineto{\pgfqpoint{3.179983in}{5.919539in}}%
\pgfpathlineto{\pgfqpoint{3.180222in}{6.614227in}}%
\pgfpathlineto{\pgfqpoint{3.180240in}{6.616969in}}%
\pgfpathlineto{\pgfqpoint{3.180320in}{6.468015in}}%
\pgfpathlineto{\pgfqpoint{3.180518in}{5.919426in}}%
\pgfpathlineto{\pgfqpoint{3.180775in}{6.617562in}}%
\pgfpathlineto{\pgfqpoint{3.181588in}{5.923836in}}%
\pgfpathlineto{\pgfqpoint{3.181606in}{5.919913in}}%
\pgfpathlineto{\pgfqpoint{3.181687in}{6.092708in}}%
\pgfpathlineto{\pgfqpoint{3.182399in}{6.616561in}}%
\pgfpathlineto{\pgfqpoint{3.182142in}{5.919431in}}%
\pgfpathlineto{\pgfqpoint{3.182915in}{6.604865in}}%
\pgfpathlineto{\pgfqpoint{3.182934in}{6.616230in}}%
\pgfpathlineto{\pgfqpoint{3.183132in}{6.084582in}}%
\pgfpathlineto{\pgfqpoint{3.183765in}{5.919550in}}%
\pgfpathlineto{\pgfqpoint{3.184022in}{6.615480in}}%
\pgfpathlineto{\pgfqpoint{3.184281in}{5.932135in}}%
\pgfpathlineto{\pgfqpoint{3.184301in}{5.919858in}}%
\pgfpathlineto{\pgfqpoint{3.184479in}{6.466327in}}%
\pgfpathlineto{\pgfqpoint{3.184558in}{6.615538in}}%
\pgfpathlineto{\pgfqpoint{3.185388in}{5.919860in}}%
\pgfpathlineto{\pgfqpoint{3.185627in}{6.611322in}}%
\pgfpathlineto{\pgfqpoint{3.185645in}{6.614110in}}%
\pgfpathlineto{\pgfqpoint{3.185726in}{6.466026in}}%
\pgfpathlineto{\pgfqpoint{3.185924in}{5.919763in}}%
\pgfpathlineto{\pgfqpoint{3.186180in}{6.614681in}}%
\pgfpathlineto{\pgfqpoint{3.186993in}{5.924191in}}%
\pgfpathlineto{\pgfqpoint{3.187012in}{5.920229in}}%
\pgfpathlineto{\pgfqpoint{3.187092in}{6.091988in}}%
\pgfpathlineto{\pgfqpoint{3.187804in}{6.613689in}}%
\pgfpathlineto{\pgfqpoint{3.187548in}{5.919764in}}%
\pgfpathlineto{\pgfqpoint{3.188320in}{6.601967in}}%
\pgfpathlineto{\pgfqpoint{3.188340in}{6.613424in}}%
\pgfpathlineto{\pgfqpoint{3.188537in}{6.084368in}}%
\pgfpathlineto{\pgfqpoint{3.189170in}{5.919884in}}%
\pgfpathlineto{\pgfqpoint{3.189427in}{6.612615in}}%
\pgfpathlineto{\pgfqpoint{3.189686in}{5.932486in}}%
\pgfpathlineto{\pgfqpoint{3.189706in}{5.920206in}}%
\pgfpathlineto{\pgfqpoint{3.189884in}{6.463897in}}%
\pgfpathlineto{\pgfqpoint{3.189963in}{6.612659in}}%
\pgfpathlineto{\pgfqpoint{3.190794in}{5.920191in}}%
\pgfpathlineto{\pgfqpoint{3.191032in}{6.608425in}}%
\pgfpathlineto{\pgfqpoint{3.191051in}{6.611259in}}%
\pgfpathlineto{\pgfqpoint{3.191132in}{6.461873in}}%
\pgfpathlineto{\pgfqpoint{3.191329in}{5.920114in}}%
\pgfpathlineto{\pgfqpoint{3.191585in}{6.611809in}}%
\pgfpathlineto{\pgfqpoint{3.192398in}{5.924562in}}%
\pgfpathlineto{\pgfqpoint{3.192417in}{5.920560in}}%
\pgfpathlineto{\pgfqpoint{3.192498in}{6.091278in}}%
\pgfpathlineto{\pgfqpoint{3.193209in}{6.610831in}}%
\pgfpathlineto{\pgfqpoint{3.192953in}{5.920114in}}%
\pgfpathlineto{\pgfqpoint{3.193725in}{6.599083in}}%
\pgfpathlineto{\pgfqpoint{3.193745in}{6.610554in}}%
\pgfpathlineto{\pgfqpoint{3.193943in}{6.084182in}}%
\pgfpathlineto{\pgfqpoint{3.194575in}{5.920240in}}%
\pgfpathlineto{\pgfqpoint{3.194833in}{6.609635in}}%
\pgfpathlineto{\pgfqpoint{3.195091in}{5.932863in}}%
\pgfpathlineto{\pgfqpoint{3.195111in}{5.920578in}}%
\pgfpathlineto{\pgfqpoint{3.195290in}{6.461481in}}%
\pgfpathlineto{\pgfqpoint{3.195368in}{6.609800in}}%
\pgfpathlineto{\pgfqpoint{3.196199in}{5.920547in}}%
\pgfpathlineto{\pgfqpoint{3.196438in}{6.605547in}}%
\pgfpathlineto{\pgfqpoint{3.196456in}{6.608430in}}%
\pgfpathlineto{\pgfqpoint{3.196537in}{6.459940in}}%
\pgfpathlineto{\pgfqpoint{3.196734in}{5.920490in}}%
\pgfpathlineto{\pgfqpoint{3.196991in}{6.608959in}}%
\pgfpathlineto{\pgfqpoint{3.197804in}{5.924962in}}%
\pgfpathlineto{\pgfqpoint{3.197822in}{5.920918in}}%
\pgfpathlineto{\pgfqpoint{3.197903in}{6.090587in}}%
\pgfpathlineto{\pgfqpoint{3.198614in}{6.607994in}}%
\pgfpathlineto{\pgfqpoint{3.198358in}{5.920492in}}%
\pgfpathlineto{\pgfqpoint{3.199131in}{6.596218in}}%
\pgfpathlineto{\pgfqpoint{3.199151in}{6.607704in}}%
\pgfpathlineto{\pgfqpoint{3.199348in}{6.084028in}}%
\pgfpathlineto{\pgfqpoint{3.199981in}{5.920622in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{6.606812in}}%
\pgfpathlineto{\pgfqpoint{3.200497in}{5.933267in}}%
\pgfpathlineto{\pgfqpoint{3.200517in}{5.920976in}}%
\pgfpathlineto{\pgfqpoint{3.200695in}{6.459080in}}%
\pgfpathlineto{\pgfqpoint{3.200774in}{6.606958in}}%
\pgfpathlineto{\pgfqpoint{3.201604in}{5.920926in}}%
\pgfpathlineto{\pgfqpoint{3.201843in}{6.602684in}}%
\pgfpathlineto{\pgfqpoint{3.201861in}{6.605616in}}%
\pgfpathlineto{\pgfqpoint{3.201942in}{6.458026in}}%
\pgfpathlineto{\pgfqpoint{3.202140in}{5.920889in}}%
\pgfpathlineto{\pgfqpoint{3.202396in}{6.606123in}}%
\pgfpathlineto{\pgfqpoint{3.203209in}{5.925382in}}%
\pgfpathlineto{\pgfqpoint{3.203227in}{5.921295in}}%
\pgfpathlineto{\pgfqpoint{3.203308in}{6.089914in}}%
\pgfpathlineto{\pgfqpoint{3.204020in}{6.605166in}}%
\pgfpathlineto{\pgfqpoint{3.203763in}{5.920888in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{6.593361in}}%
\pgfpathlineto{\pgfqpoint{3.204556in}{6.604861in}}%
\pgfpathlineto{\pgfqpoint{3.204754in}{6.081662in}}%
\pgfpathlineto{\pgfqpoint{3.205386in}{5.921016in}}%
\pgfpathlineto{\pgfqpoint{3.205644in}{6.603991in}}%
\pgfpathlineto{\pgfqpoint{3.205902in}{5.933679in}}%
\pgfpathlineto{\pgfqpoint{3.205922in}{5.921384in}}%
\pgfpathlineto{\pgfqpoint{3.206100in}{6.456688in}}%
\pgfpathlineto{\pgfqpoint{3.206179in}{6.604118in}}%
\pgfpathlineto{\pgfqpoint{3.207010in}{5.921312in}}%
\pgfpathlineto{\pgfqpoint{3.207248in}{6.599821in}}%
\pgfpathlineto{\pgfqpoint{3.207267in}{6.602800in}}%
\pgfpathlineto{\pgfqpoint{3.207348in}{6.456103in}}%
\pgfpathlineto{\pgfqpoint{3.207546in}{5.921226in}}%
\pgfpathlineto{\pgfqpoint{3.207801in}{6.603282in}}%
\pgfpathlineto{\pgfqpoint{3.208614in}{5.925799in}}%
\pgfpathlineto{\pgfqpoint{3.208633in}{5.921828in}}%
\pgfpathlineto{\pgfqpoint{3.208714in}{6.089249in}}%
\pgfpathlineto{\pgfqpoint{3.209425in}{6.602329in}}%
\pgfpathlineto{\pgfqpoint{3.209169in}{5.921282in}}%
\pgfpathlineto{\pgfqpoint{3.209941in}{6.590498in}}%
\pgfpathlineto{\pgfqpoint{3.209961in}{6.602008in}}%
\pgfpathlineto{\pgfqpoint{3.210159in}{6.081509in}}%
\pgfpathlineto{\pgfqpoint{3.210791in}{5.921405in}}%
\pgfpathlineto{\pgfqpoint{3.211049in}{6.601158in}}%
\pgfpathlineto{\pgfqpoint{3.211307in}{5.934080in}}%
\pgfpathlineto{\pgfqpoint{3.211327in}{5.921784in}}%
\pgfpathlineto{\pgfqpoint{3.211524in}{6.513162in}}%
\pgfpathlineto{\pgfqpoint{3.211584in}{6.601265in}}%
\pgfpathlineto{\pgfqpoint{3.212415in}{5.921689in}}%
\pgfpathlineto{\pgfqpoint{3.212416in}{5.921918in}}%
\pgfpathlineto{\pgfqpoint{3.213207in}{6.600426in}}%
\pgfpathlineto{\pgfqpoint{3.212951in}{5.921617in}}%
\pgfpathlineto{\pgfqpoint{3.213901in}{6.223798in}}%
\pgfpathlineto{\pgfqpoint{3.214574in}{5.921665in}}%
\pgfpathlineto{\pgfqpoint{3.214830in}{6.599477in}}%
\pgfpathlineto{\pgfqpoint{3.215089in}{5.936747in}}%
\pgfpathlineto{\pgfqpoint{3.215109in}{5.922564in}}%
\pgfpathlineto{\pgfqpoint{3.215327in}{6.557397in}}%
\pgfpathlineto{\pgfqpoint{3.215366in}{6.599141in}}%
\pgfpathlineto{\pgfqpoint{3.215662in}{5.922695in}}%
\pgfpathlineto{\pgfqpoint{3.216099in}{6.099868in}}%
\pgfpathlineto{\pgfqpoint{3.216196in}{5.921784in}}%
\pgfpathlineto{\pgfqpoint{3.216990in}{6.598421in}}%
\pgfpathlineto{\pgfqpoint{3.217267in}{5.924061in}}%
\pgfpathlineto{\pgfqpoint{3.217286in}{5.923569in}}%
\pgfpathlineto{\pgfqpoint{3.217307in}{5.942867in}}%
\pgfpathlineto{\pgfqpoint{3.218612in}{6.597563in}}%
\pgfpathlineto{\pgfqpoint{3.218356in}{5.922003in}}%
\pgfpathlineto{\pgfqpoint{3.218693in}{6.469261in}}%
\pgfpathlineto{\pgfqpoint{3.219148in}{6.596767in}}%
\pgfpathlineto{\pgfqpoint{3.219979in}{5.922049in}}%
\pgfpathlineto{\pgfqpoint{3.220138in}{6.389947in}}%
\pgfpathlineto{\pgfqpoint{3.220236in}{6.596622in}}%
\pgfpathlineto{\pgfqpoint{3.220514in}{5.922962in}}%
\pgfpathlineto{\pgfqpoint{3.221287in}{6.577465in}}%
\pgfpathlineto{\pgfqpoint{3.221859in}{6.595467in}}%
\pgfpathlineto{\pgfqpoint{3.221602in}{5.922169in}}%
\pgfpathlineto{\pgfqpoint{3.221999in}{6.256758in}}%
\pgfpathlineto{\pgfqpoint{3.222138in}{5.922574in}}%
\pgfpathlineto{\pgfqpoint{3.222396in}{6.595563in}}%
\pgfpathlineto{\pgfqpoint{3.223187in}{5.949953in}}%
\pgfpathlineto{\pgfqpoint{3.223762in}{5.922403in}}%
\pgfpathlineto{\pgfqpoint{3.223483in}{6.594103in}}%
\pgfpathlineto{\pgfqpoint{3.223919in}{6.379732in}}%
\pgfpathlineto{\pgfqpoint{3.224017in}{6.594710in}}%
\pgfpathlineto{\pgfqpoint{3.224849in}{5.922938in}}%
\pgfpathlineto{\pgfqpoint{3.225068in}{6.572443in}}%
\pgfpathlineto{\pgfqpoint{3.225641in}{6.593783in}}%
\pgfpathlineto{\pgfqpoint{3.225385in}{5.922451in}}%
\pgfpathlineto{\pgfqpoint{3.225800in}{6.195969in}}%
\pgfpathlineto{\pgfqpoint{3.225919in}{5.923382in}}%
\pgfpathlineto{\pgfqpoint{3.226177in}{6.593423in}}%
\pgfpathlineto{\pgfqpoint{3.226969in}{5.953609in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{5.922577in}}%
\pgfpathlineto{\pgfqpoint{3.227265in}{6.592643in}}%
\pgfpathlineto{\pgfqpoint{3.227701in}{6.372326in}}%
\pgfpathlineto{\pgfqpoint{3.227801in}{6.592725in}}%
\pgfpathlineto{\pgfqpoint{3.228631in}{5.922852in}}%
\pgfpathlineto{\pgfqpoint{3.228869in}{6.588328in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{6.591295in}}%
\pgfpathlineto{\pgfqpoint{3.228969in}{6.448320in}}%
\pgfpathlineto{\pgfqpoint{3.229167in}{5.922829in}}%
\pgfpathlineto{\pgfqpoint{3.229423in}{6.591880in}}%
\pgfpathlineto{\pgfqpoint{3.230236in}{5.927035in}}%
\pgfpathlineto{\pgfqpoint{3.230255in}{5.923346in}}%
\pgfpathlineto{\pgfqpoint{3.230335in}{6.086638in}}%
\pgfpathlineto{\pgfqpoint{3.231046in}{6.590965in}}%
\pgfpathlineto{\pgfqpoint{3.230790in}{5.922881in}}%
\pgfpathlineto{\pgfqpoint{3.231562in}{6.579047in}}%
\pgfpathlineto{\pgfqpoint{3.231582in}{6.590592in}}%
\pgfpathlineto{\pgfqpoint{3.231780in}{6.080904in}}%
\pgfpathlineto{\pgfqpoint{3.232412in}{5.923011in}}%
\pgfpathlineto{\pgfqpoint{3.232670in}{6.589838in}}%
\pgfpathlineto{\pgfqpoint{3.232929in}{5.935743in}}%
\pgfpathlineto{\pgfqpoint{3.232948in}{5.923445in}}%
\pgfpathlineto{\pgfqpoint{3.233147in}{6.506619in}}%
\pgfpathlineto{\pgfqpoint{3.233206in}{6.589905in}}%
\pgfpathlineto{\pgfqpoint{3.233502in}{5.924705in}}%
\pgfpathlineto{\pgfqpoint{3.233998in}{5.950758in}}%
\pgfpathlineto{\pgfqpoint{3.234572in}{5.923276in}}%
\pgfpathlineto{\pgfqpoint{3.234294in}{6.588502in}}%
\pgfpathlineto{\pgfqpoint{3.234731in}{6.378402in}}%
\pgfpathlineto{\pgfqpoint{3.234829in}{6.589065in}}%
\pgfpathlineto{\pgfqpoint{3.235660in}{5.923771in}}%
\pgfpathlineto{\pgfqpoint{3.235897in}{6.585086in}}%
\pgfpathlineto{\pgfqpoint{3.235917in}{6.587210in}}%
\pgfpathlineto{\pgfqpoint{3.236097in}{6.106038in}}%
\pgfpathlineto{\pgfqpoint{3.236196in}{5.923322in}}%
\pgfpathlineto{\pgfqpoint{3.236452in}{6.588155in}}%
\pgfpathlineto{\pgfqpoint{3.237265in}{5.926785in}}%
\pgfpathlineto{\pgfqpoint{3.237284in}{5.924476in}}%
\pgfpathlineto{\pgfqpoint{3.237344in}{6.027081in}}%
\pgfpathlineto{\pgfqpoint{3.237818in}{5.923456in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{6.587085in}}%
\pgfpathlineto{\pgfqpoint{3.238790in}{6.137037in}}%
\pgfpathlineto{\pgfqpoint{3.239441in}{5.923719in}}%
\pgfpathlineto{\pgfqpoint{3.239146in}{6.585864in}}%
\pgfpathlineto{\pgfqpoint{3.239958in}{5.934161in}}%
\pgfpathlineto{\pgfqpoint{3.239978in}{5.923727in}}%
\pgfpathlineto{\pgfqpoint{3.240136in}{6.376339in}}%
\pgfpathlineto{\pgfqpoint{3.240234in}{6.586244in}}%
\pgfpathlineto{\pgfqpoint{3.241065in}{5.924197in}}%
\pgfpathlineto{\pgfqpoint{3.241284in}{6.563991in}}%
\pgfpathlineto{\pgfqpoint{3.241857in}{6.585335in}}%
\pgfpathlineto{\pgfqpoint{3.241601in}{5.923763in}}%
\pgfpathlineto{\pgfqpoint{3.242015in}{6.196504in}}%
\pgfpathlineto{\pgfqpoint{3.242136in}{5.924553in}}%
\pgfpathlineto{\pgfqpoint{3.242393in}{6.584933in}}%
\pgfpathlineto{\pgfqpoint{3.243185in}{5.953708in}}%
\pgfpathlineto{\pgfqpoint{3.243224in}{5.923911in}}%
\pgfpathlineto{\pgfqpoint{3.243481in}{6.584219in}}%
\pgfpathlineto{\pgfqpoint{3.243917in}{6.366242in}}%
\pgfpathlineto{\pgfqpoint{3.244017in}{6.584252in}}%
\pgfpathlineto{\pgfqpoint{3.244847in}{5.924147in}}%
\pgfpathlineto{\pgfqpoint{3.245085in}{6.579788in}}%
\pgfpathlineto{\pgfqpoint{3.245104in}{6.582893in}}%
\pgfpathlineto{\pgfqpoint{3.245284in}{6.110353in}}%
\pgfpathlineto{\pgfqpoint{3.245383in}{5.924167in}}%
\pgfpathlineto{\pgfqpoint{3.245639in}{6.583409in}}%
\pgfpathlineto{\pgfqpoint{3.246452in}{5.928419in}}%
\pgfpathlineto{\pgfqpoint{3.246471in}{5.924613in}}%
\pgfpathlineto{\pgfqpoint{3.246551in}{6.084808in}}%
\pgfpathlineto{\pgfqpoint{3.247262in}{6.582500in}}%
\pgfpathlineto{\pgfqpoint{3.247007in}{5.924195in}}%
\pgfpathlineto{\pgfqpoint{3.247778in}{6.570520in}}%
\pgfpathlineto{\pgfqpoint{3.247798in}{6.582085in}}%
\pgfpathlineto{\pgfqpoint{3.247996in}{6.080530in}}%
\pgfpathlineto{\pgfqpoint{3.248629in}{5.924338in}}%
\pgfpathlineto{\pgfqpoint{3.248886in}{6.581389in}}%
\pgfpathlineto{\pgfqpoint{3.249144in}{5.937081in}}%
\pgfpathlineto{\pgfqpoint{3.249164in}{5.924792in}}%
\pgfpathlineto{\pgfqpoint{3.249362in}{6.498796in}}%
\pgfpathlineto{\pgfqpoint{3.249422in}{6.581407in}}%
\pgfpathlineto{\pgfqpoint{3.249717in}{5.925916in}}%
\pgfpathlineto{\pgfqpoint{3.250214in}{5.951965in}}%
\pgfpathlineto{\pgfqpoint{3.250252in}{5.924569in}}%
\pgfpathlineto{\pgfqpoint{3.250510in}{6.580072in}}%
\pgfpathlineto{\pgfqpoint{3.250946in}{6.372211in}}%
\pgfpathlineto{\pgfqpoint{3.251044in}{6.580566in}}%
\pgfpathlineto{\pgfqpoint{3.251876in}{5.925029in}}%
\pgfpathlineto{\pgfqpoint{3.252095in}{6.559326in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{6.579664in}}%
\pgfpathlineto{\pgfqpoint{3.252412in}{5.924627in}}%
\pgfpathlineto{\pgfqpoint{3.252807in}{6.259019in}}%
\pgfpathlineto{\pgfqpoint{3.252947in}{5.925444in}}%
\pgfpathlineto{\pgfqpoint{3.253204in}{6.579237in}}%
\pgfpathlineto{\pgfqpoint{3.253996in}{5.954483in}}%
\pgfpathlineto{\pgfqpoint{3.254034in}{5.924772in}}%
\pgfpathlineto{\pgfqpoint{3.254291in}{6.578565in}}%
\pgfpathlineto{\pgfqpoint{3.254728in}{6.362198in}}%
\pgfpathlineto{\pgfqpoint{3.254827in}{6.578569in}}%
\pgfpathlineto{\pgfqpoint{3.255657in}{5.925004in}}%
\pgfpathlineto{\pgfqpoint{3.255896in}{6.574071in}}%
\pgfpathlineto{\pgfqpoint{3.255915in}{6.577261in}}%
\pgfpathlineto{\pgfqpoint{3.256113in}{6.054523in}}%
\pgfpathlineto{\pgfqpoint{3.256193in}{5.925053in}}%
\pgfpathlineto{\pgfqpoint{3.256450in}{6.577736in}}%
\pgfpathlineto{\pgfqpoint{3.257263in}{5.929339in}}%
\pgfpathlineto{\pgfqpoint{3.257281in}{5.925462in}}%
\pgfpathlineto{\pgfqpoint{3.257361in}{6.083610in}}%
\pgfpathlineto{\pgfqpoint{3.258074in}{6.576789in}}%
\pgfpathlineto{\pgfqpoint{3.257817in}{5.925079in}}%
\pgfpathlineto{\pgfqpoint{3.258589in}{6.564833in}}%
\pgfpathlineto{\pgfqpoint{3.258609in}{6.576407in}}%
\pgfpathlineto{\pgfqpoint{3.258825in}{6.028613in}}%
\pgfpathlineto{\pgfqpoint{3.259440in}{5.925229in}}%
\pgfpathlineto{\pgfqpoint{3.259697in}{6.575760in}}%
\pgfpathlineto{\pgfqpoint{3.259738in}{6.534827in}}%
\pgfpathlineto{\pgfqpoint{3.261063in}{5.925464in}}%
\pgfpathlineto{\pgfqpoint{3.260233in}{6.575752in}}%
\pgfpathlineto{\pgfqpoint{3.261104in}{5.967870in}}%
\pgfpathlineto{\pgfqpoint{3.261855in}{6.574927in}}%
\pgfpathlineto{\pgfqpoint{3.261599in}{5.925531in}}%
\pgfpathlineto{\pgfqpoint{3.262430in}{6.549840in}}%
\pgfpathlineto{\pgfqpoint{3.263223in}{5.925557in}}%
\pgfpathlineto{\pgfqpoint{3.263479in}{6.573993in}}%
\pgfpathlineto{\pgfqpoint{3.263836in}{6.043655in}}%
\pgfpathlineto{\pgfqpoint{3.264014in}{6.573597in}}%
\pgfpathlineto{\pgfqpoint{3.264845in}{5.925712in}}%
\pgfpathlineto{\pgfqpoint{3.265083in}{6.568322in}}%
\pgfpathlineto{\pgfqpoint{3.265102in}{6.572974in}}%
\pgfpathlineto{\pgfqpoint{3.265203in}{6.379901in}}%
\pgfpathlineto{\pgfqpoint{3.265380in}{5.926214in}}%
\pgfpathlineto{\pgfqpoint{3.265638in}{6.572951in}}%
\pgfpathlineto{\pgfqpoint{3.266450in}{5.931632in}}%
\pgfpathlineto{\pgfqpoint{3.266468in}{5.925947in}}%
\pgfpathlineto{\pgfqpoint{3.266588in}{6.229064in}}%
\pgfpathlineto{\pgfqpoint{3.267260in}{6.572131in}}%
\pgfpathlineto{\pgfqpoint{3.267004in}{5.926029in}}%
\pgfpathlineto{\pgfqpoint{3.267776in}{6.558461in}}%
\pgfpathlineto{\pgfqpoint{3.267796in}{6.571379in}}%
\pgfpathlineto{\pgfqpoint{3.268034in}{5.984561in}}%
\pgfpathlineto{\pgfqpoint{3.268628in}{5.926052in}}%
\pgfpathlineto{\pgfqpoint{3.268349in}{6.570220in}}%
\pgfpathlineto{\pgfqpoint{3.268826in}{6.500804in}}%
\pgfpathlineto{\pgfqpoint{3.268884in}{6.571204in}}%
\pgfpathlineto{\pgfqpoint{3.269162in}{5.926918in}}%
\pgfpathlineto{\pgfqpoint{3.269657in}{5.980235in}}%
\pgfpathlineto{\pgfqpoint{3.270250in}{5.926205in}}%
\pgfpathlineto{\pgfqpoint{3.269954in}{6.568922in}}%
\pgfpathlineto{\pgfqpoint{3.270449in}{6.503673in}}%
\pgfpathlineto{\pgfqpoint{3.270507in}{6.570190in}}%
\pgfpathlineto{\pgfqpoint{3.270786in}{5.926588in}}%
\pgfpathlineto{\pgfqpoint{3.271281in}{5.976069in}}%
\pgfpathlineto{\pgfqpoint{3.271874in}{5.926507in}}%
\pgfpathlineto{\pgfqpoint{3.271578in}{6.568850in}}%
\pgfpathlineto{\pgfqpoint{3.272053in}{6.454038in}}%
\pgfpathlineto{\pgfqpoint{3.272666in}{6.569329in}}%
\pgfpathlineto{\pgfqpoint{3.272409in}{5.926529in}}%
\pgfpathlineto{\pgfqpoint{3.272964in}{5.929364in}}%
\pgfpathlineto{\pgfqpoint{3.273202in}{6.568564in}}%
\pgfpathlineto{\pgfqpoint{3.274033in}{5.926543in}}%
\pgfpathlineto{\pgfqpoint{3.274428in}{6.257619in}}%
\pgfpathlineto{\pgfqpoint{3.274568in}{5.927421in}}%
\pgfpathlineto{\pgfqpoint{3.274825in}{6.567976in}}%
\pgfpathlineto{\pgfqpoint{3.275617in}{5.956240in}}%
\pgfpathlineto{\pgfqpoint{3.275655in}{5.926691in}}%
\pgfpathlineto{\pgfqpoint{3.275912in}{6.567391in}}%
\pgfpathlineto{\pgfqpoint{3.276350in}{6.356970in}}%
\pgfpathlineto{\pgfqpoint{3.276449in}{6.567336in}}%
\pgfpathlineto{\pgfqpoint{3.277279in}{5.926982in}}%
\pgfpathlineto{\pgfqpoint{3.277518in}{6.563174in}}%
\pgfpathlineto{\pgfqpoint{3.277536in}{6.566124in}}%
\pgfpathlineto{\pgfqpoint{3.277617in}{6.431075in}}%
\pgfpathlineto{\pgfqpoint{3.277815in}{5.927018in}}%
\pgfpathlineto{\pgfqpoint{3.278071in}{6.566512in}}%
\pgfpathlineto{\pgfqpoint{3.278884in}{5.931363in}}%
\pgfpathlineto{\pgfqpoint{3.278902in}{5.927342in}}%
\pgfpathlineto{\pgfqpoint{3.278983in}{6.083842in}}%
\pgfpathlineto{\pgfqpoint{3.279695in}{6.565591in}}%
\pgfpathlineto{\pgfqpoint{3.279438in}{5.927024in}}%
\pgfpathlineto{\pgfqpoint{3.280211in}{6.554278in}}%
\pgfpathlineto{\pgfqpoint{3.280231in}{6.565238in}}%
\pgfpathlineto{\pgfqpoint{3.280428in}{6.079909in}}%
\pgfpathlineto{\pgfqpoint{3.281061in}{5.927168in}}%
\pgfpathlineto{\pgfqpoint{3.281318in}{6.564580in}}%
\pgfpathlineto{\pgfqpoint{3.281577in}{5.939256in}}%
\pgfpathlineto{\pgfqpoint{3.281597in}{5.927572in}}%
\pgfpathlineto{\pgfqpoint{3.281795in}{6.485162in}}%
\pgfpathlineto{\pgfqpoint{3.281854in}{6.564510in}}%
\pgfpathlineto{\pgfqpoint{3.282150in}{5.928829in}}%
\pgfpathlineto{\pgfqpoint{3.282646in}{5.953578in}}%
\pgfpathlineto{\pgfqpoint{3.282685in}{5.927452in}}%
\pgfpathlineto{\pgfqpoint{3.282942in}{6.563321in}}%
\pgfpathlineto{\pgfqpoint{3.283378in}{6.360034in}}%
\pgfpathlineto{\pgfqpoint{3.283477in}{6.563689in}}%
\pgfpathlineto{\pgfqpoint{3.284308in}{5.927809in}}%
\pgfpathlineto{\pgfqpoint{3.284545in}{6.559911in}}%
\pgfpathlineto{\pgfqpoint{3.284565in}{6.561864in}}%
\pgfpathlineto{\pgfqpoint{3.284745in}{6.101834in}}%
\pgfpathlineto{\pgfqpoint{3.284844in}{5.927507in}}%
\pgfpathlineto{\pgfqpoint{3.285100in}{6.562777in}}%
\pgfpathlineto{\pgfqpoint{3.285913in}{5.930780in}}%
\pgfpathlineto{\pgfqpoint{3.285931in}{5.928443in}}%
\pgfpathlineto{\pgfqpoint{3.285993in}{6.026918in}}%
\pgfpathlineto{\pgfqpoint{3.286466in}{5.927653in}}%
\pgfpathlineto{\pgfqpoint{3.287259in}{6.561693in}}%
\pgfpathlineto{\pgfqpoint{3.287437in}{6.133694in}}%
\pgfpathlineto{\pgfqpoint{3.288090in}{5.927936in}}%
\pgfpathlineto{\pgfqpoint{3.288347in}{6.560529in}}%
\pgfpathlineto{\pgfqpoint{3.288606in}{5.937830in}}%
\pgfpathlineto{\pgfqpoint{3.288625in}{5.928005in}}%
\pgfpathlineto{\pgfqpoint{3.288784in}{6.360688in}}%
\pgfpathlineto{\pgfqpoint{3.288882in}{6.560882in}}%
\pgfpathlineto{\pgfqpoint{3.289713in}{5.928294in}}%
\pgfpathlineto{\pgfqpoint{3.289951in}{6.557087in}}%
\pgfpathlineto{\pgfqpoint{3.289971in}{6.559089in}}%
\pgfpathlineto{\pgfqpoint{3.290150in}{6.101640in}}%
\pgfpathlineto{\pgfqpoint{3.290249in}{5.928010in}}%
\pgfpathlineto{\pgfqpoint{3.290505in}{6.559981in}}%
\pgfpathlineto{\pgfqpoint{3.291318in}{5.931307in}}%
\pgfpathlineto{\pgfqpoint{3.291337in}{5.928927in}}%
\pgfpathlineto{\pgfqpoint{3.291398in}{6.026707in}}%
\pgfpathlineto{\pgfqpoint{3.291871in}{5.928162in}}%
\pgfpathlineto{\pgfqpoint{3.292664in}{6.558896in}}%
\pgfpathlineto{\pgfqpoint{3.292843in}{6.133362in}}%
\pgfpathlineto{\pgfqpoint{3.293495in}{5.928446in}}%
\pgfpathlineto{\pgfqpoint{3.293752in}{6.557761in}}%
\pgfpathlineto{\pgfqpoint{3.294011in}{5.938363in}}%
\pgfpathlineto{\pgfqpoint{3.294031in}{5.928534in}}%
\pgfpathlineto{\pgfqpoint{3.294190in}{6.358681in}}%
\pgfpathlineto{\pgfqpoint{3.294288in}{6.558096in}}%
\pgfpathlineto{\pgfqpoint{3.295118in}{5.928806in}}%
\pgfpathlineto{\pgfqpoint{3.295356in}{6.554282in}}%
\pgfpathlineto{\pgfqpoint{3.295376in}{6.556336in}}%
\pgfpathlineto{\pgfqpoint{3.295556in}{6.101480in}}%
\pgfpathlineto{\pgfqpoint{3.295654in}{5.928540in}}%
\pgfpathlineto{\pgfqpoint{3.295911in}{6.557205in}}%
\pgfpathlineto{\pgfqpoint{3.296724in}{5.931860in}}%
\pgfpathlineto{\pgfqpoint{3.296742in}{5.929436in}}%
\pgfpathlineto{\pgfqpoint{3.296803in}{6.026517in}}%
\pgfpathlineto{\pgfqpoint{3.297534in}{6.556120in}}%
\pgfpathlineto{\pgfqpoint{3.297277in}{5.928696in}}%
\pgfpathlineto{\pgfqpoint{3.298070in}{6.556117in}}%
\pgfpathlineto{\pgfqpoint{3.298247in}{6.135285in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{5.928977in}}%
\pgfpathlineto{\pgfqpoint{3.299157in}{6.555006in}}%
\pgfpathlineto{\pgfqpoint{3.299417in}{5.938917in}}%
\pgfpathlineto{\pgfqpoint{3.299437in}{5.929008in}}%
\pgfpathlineto{\pgfqpoint{3.299613in}{6.421050in}}%
\pgfpathlineto{\pgfqpoint{3.299693in}{6.555322in}}%
\pgfpathlineto{\pgfqpoint{3.300524in}{5.929462in}}%
\pgfpathlineto{\pgfqpoint{3.300763in}{6.552199in}}%
\pgfpathlineto{\pgfqpoint{3.300781in}{6.553591in}}%
\pgfpathlineto{\pgfqpoint{3.300822in}{6.508352in}}%
\pgfpathlineto{\pgfqpoint{3.301060in}{5.929085in}}%
\pgfpathlineto{\pgfqpoint{3.301316in}{6.554436in}}%
\pgfpathlineto{\pgfqpoint{3.302188in}{5.976223in}}%
\pgfpathlineto{\pgfqpoint{3.302940in}{6.553357in}}%
\pgfpathlineto{\pgfqpoint{3.302682in}{5.929239in}}%
\pgfpathlineto{\pgfqpoint{3.303535in}{6.488424in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{5.929512in}}%
\pgfpathlineto{\pgfqpoint{3.304563in}{6.552245in}}%
\pgfpathlineto{\pgfqpoint{3.304861in}{5.935655in}}%
\pgfpathlineto{\pgfqpoint{3.305098in}{6.552542in}}%
\pgfpathlineto{\pgfqpoint{3.305930in}{5.929986in}}%
\pgfpathlineto{\pgfqpoint{3.306287in}{6.356458in}}%
\pgfpathlineto{\pgfqpoint{3.306465in}{5.929625in}}%
\pgfpathlineto{\pgfqpoint{3.306721in}{6.551656in}}%
\pgfpathlineto{\pgfqpoint{3.307514in}{5.950886in}}%
\pgfpathlineto{\pgfqpoint{3.308087in}{5.929774in}}%
\pgfpathlineto{\pgfqpoint{3.307792in}{6.549486in}}%
\pgfpathlineto{\pgfqpoint{3.308227in}{6.291799in}}%
\pgfpathlineto{\pgfqpoint{3.308345in}{6.550579in}}%
\pgfpathlineto{\pgfqpoint{3.308623in}{5.930240in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{6.535216in}}%
\pgfpathlineto{\pgfqpoint{3.309415in}{6.549155in}}%
\pgfpathlineto{\pgfqpoint{3.309693in}{5.935373in}}%
\pgfpathlineto{\pgfqpoint{3.309711in}{5.930037in}}%
\pgfpathlineto{\pgfqpoint{3.309830in}{6.215723in}}%
\pgfpathlineto{\pgfqpoint{3.310503in}{6.549746in}}%
\pgfpathlineto{\pgfqpoint{3.310247in}{5.930092in}}%
\pgfpathlineto{\pgfqpoint{3.311019in}{6.536033in}}%
\pgfpathlineto{\pgfqpoint{3.311039in}{6.548897in}}%
\pgfpathlineto{\pgfqpoint{3.311277in}{5.985946in}}%
\pgfpathlineto{\pgfqpoint{3.311870in}{5.930156in}}%
\pgfpathlineto{\pgfqpoint{3.311592in}{6.548063in}}%
\pgfpathlineto{\pgfqpoint{3.312068in}{6.479987in}}%
\pgfpathlineto{\pgfqpoint{3.312127in}{6.548861in}}%
\pgfpathlineto{\pgfqpoint{3.312405in}{5.931127in}}%
\pgfpathlineto{\pgfqpoint{3.312919in}{5.952291in}}%
\pgfpathlineto{\pgfqpoint{3.313493in}{5.930301in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{6.546669in}}%
\pgfpathlineto{\pgfqpoint{3.313652in}{6.364896in}}%
\pgfpathlineto{\pgfqpoint{3.313750in}{6.547790in}}%
\pgfpathlineto{\pgfqpoint{3.314029in}{5.930777in}}%
\pgfpathlineto{\pgfqpoint{3.314801in}{6.532420in}}%
\pgfpathlineto{\pgfqpoint{3.314821in}{6.546552in}}%
\pgfpathlineto{\pgfqpoint{3.315098in}{5.935915in}}%
\pgfpathlineto{\pgfqpoint{3.315116in}{5.930557in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{6.217251in}}%
\pgfpathlineto{\pgfqpoint{3.315909in}{6.546946in}}%
\pgfpathlineto{\pgfqpoint{3.315652in}{5.930625in}}%
\pgfpathlineto{\pgfqpoint{3.316424in}{6.533234in}}%
\pgfpathlineto{\pgfqpoint{3.316444in}{6.546086in}}%
\pgfpathlineto{\pgfqpoint{3.316682in}{5.986304in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{5.930688in}}%
\pgfpathlineto{\pgfqpoint{3.316997in}{6.545290in}}%
\pgfpathlineto{\pgfqpoint{3.317474in}{6.477399in}}%
\pgfpathlineto{\pgfqpoint{3.317532in}{6.546067in}}%
\pgfpathlineto{\pgfqpoint{3.317810in}{5.931672in}}%
\pgfpathlineto{\pgfqpoint{3.318324in}{5.952792in}}%
\pgfpathlineto{\pgfqpoint{3.318898in}{5.930836in}}%
\pgfpathlineto{\pgfqpoint{3.318603in}{6.543858in}}%
\pgfpathlineto{\pgfqpoint{3.319058in}{6.362848in}}%
\pgfpathlineto{\pgfqpoint{3.319156in}{6.545008in}}%
\pgfpathlineto{\pgfqpoint{3.319434in}{5.931324in}}%
\pgfpathlineto{\pgfqpoint{3.320206in}{6.529634in}}%
\pgfpathlineto{\pgfqpoint{3.320226in}{6.543748in}}%
\pgfpathlineto{\pgfqpoint{3.320503in}{5.936472in}}%
\pgfpathlineto{\pgfqpoint{3.320522in}{5.931092in}}%
\pgfpathlineto{\pgfqpoint{3.320642in}{6.218760in}}%
\pgfpathlineto{\pgfqpoint{3.321314in}{6.544159in}}%
\pgfpathlineto{\pgfqpoint{3.321058in}{5.931175in}}%
\pgfpathlineto{\pgfqpoint{3.321830in}{6.530449in}}%
\pgfpathlineto{\pgfqpoint{3.321849in}{6.543290in}}%
\pgfpathlineto{\pgfqpoint{3.322087in}{5.986687in}}%
\pgfpathlineto{\pgfqpoint{3.322681in}{5.931243in}}%
\pgfpathlineto{\pgfqpoint{3.322402in}{6.542535in}}%
\pgfpathlineto{\pgfqpoint{3.322879in}{6.474826in}}%
\pgfpathlineto{\pgfqpoint{3.322937in}{6.543292in}}%
\pgfpathlineto{\pgfqpoint{3.323215in}{5.932241in}}%
\pgfpathlineto{\pgfqpoint{3.323730in}{5.952419in}}%
\pgfpathlineto{\pgfqpoint{3.324303in}{5.931397in}}%
\pgfpathlineto{\pgfqpoint{3.324008in}{6.541066in}}%
\pgfpathlineto{\pgfqpoint{3.324443in}{6.286809in}}%
\pgfpathlineto{\pgfqpoint{3.324561in}{6.542247in}}%
\pgfpathlineto{\pgfqpoint{3.324839in}{5.931899in}}%
\pgfpathlineto{\pgfqpoint{3.325612in}{6.526867in}}%
\pgfpathlineto{\pgfqpoint{3.325632in}{6.540965in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{5.937059in}}%
\pgfpathlineto{\pgfqpoint{3.325927in}{5.931654in}}%
\pgfpathlineto{\pgfqpoint{3.326047in}{6.217486in}}%
\pgfpathlineto{\pgfqpoint{3.326719in}{6.541395in}}%
\pgfpathlineto{\pgfqpoint{3.326463in}{5.931753in}}%
\pgfpathlineto{\pgfqpoint{3.327235in}{6.527683in}}%
\pgfpathlineto{\pgfqpoint{3.327255in}{6.540515in}}%
\pgfpathlineto{\pgfqpoint{3.327493in}{5.987102in}}%
\pgfpathlineto{\pgfqpoint{3.328087in}{5.931805in}}%
\pgfpathlineto{\pgfqpoint{3.327808in}{6.539803in}}%
\pgfpathlineto{\pgfqpoint{3.328284in}{6.472269in}}%
\pgfpathlineto{\pgfqpoint{3.328342in}{6.540538in}}%
\pgfpathlineto{\pgfqpoint{3.328621in}{5.932837in}}%
\pgfpathlineto{\pgfqpoint{3.329135in}{5.953877in}}%
\pgfpathlineto{\pgfqpoint{3.329709in}{5.931982in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{6.538292in}}%
\pgfpathlineto{\pgfqpoint{3.329868in}{6.358798in}}%
\pgfpathlineto{\pgfqpoint{3.329966in}{6.539505in}}%
\pgfpathlineto{\pgfqpoint{3.330245in}{5.932496in}}%
\pgfpathlineto{\pgfqpoint{3.331017in}{6.524115in}}%
\pgfpathlineto{\pgfqpoint{3.331037in}{6.538197in}}%
\pgfpathlineto{\pgfqpoint{3.331314in}{5.937666in}}%
\pgfpathlineto{\pgfqpoint{3.331332in}{5.932237in}}%
\pgfpathlineto{\pgfqpoint{3.331452in}{6.216229in}}%
\pgfpathlineto{\pgfqpoint{3.332125in}{6.538642in}}%
\pgfpathlineto{\pgfqpoint{3.331868in}{5.932350in}}%
\pgfpathlineto{\pgfqpoint{3.332640in}{6.524927in}}%
\pgfpathlineto{\pgfqpoint{3.332660in}{6.537750in}}%
\pgfpathlineto{\pgfqpoint{3.332898in}{5.987531in}}%
\pgfpathlineto{\pgfqpoint{3.333492in}{5.932398in}}%
\pgfpathlineto{\pgfqpoint{3.333213in}{6.537077in}}%
\pgfpathlineto{\pgfqpoint{3.333690in}{6.469722in}}%
\pgfpathlineto{\pgfqpoint{3.333748in}{6.537789in}}%
\pgfpathlineto{\pgfqpoint{3.334027in}{5.933254in}}%
\pgfpathlineto{\pgfqpoint{3.334540in}{5.954440in}}%
\pgfpathlineto{\pgfqpoint{3.335115in}{5.932576in}}%
\pgfpathlineto{\pgfqpoint{3.334837in}{6.535535in}}%
\pgfpathlineto{\pgfqpoint{3.335274in}{6.356790in}}%
\pgfpathlineto{\pgfqpoint{3.335372in}{6.536761in}}%
\pgfpathlineto{\pgfqpoint{3.335650in}{5.933099in}}%
\pgfpathlineto{\pgfqpoint{3.336422in}{6.521361in}}%
\pgfpathlineto{\pgfqpoint{3.336442in}{6.535425in}}%
\pgfpathlineto{\pgfqpoint{3.336719in}{5.938272in}}%
\pgfpathlineto{\pgfqpoint{3.336738in}{5.932821in}}%
\pgfpathlineto{\pgfqpoint{3.336858in}{6.214980in}}%
\pgfpathlineto{\pgfqpoint{3.337531in}{6.535882in}}%
\pgfpathlineto{\pgfqpoint{3.337274in}{5.932946in}}%
\pgfpathlineto{\pgfqpoint{3.338046in}{6.522911in}}%
\pgfpathlineto{\pgfqpoint{3.338065in}{6.534976in}}%
\pgfpathlineto{\pgfqpoint{3.338303in}{5.987948in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{5.932986in}}%
\pgfpathlineto{\pgfqpoint{3.338618in}{6.534340in}}%
\pgfpathlineto{\pgfqpoint{3.339096in}{6.468832in}}%
\pgfpathlineto{\pgfqpoint{3.339153in}{6.535029in}}%
\pgfpathlineto{\pgfqpoint{3.339432in}{5.933852in}}%
\pgfpathlineto{\pgfqpoint{3.339927in}{5.983924in}}%
\pgfpathlineto{\pgfqpoint{3.340520in}{5.933158in}}%
\pgfpathlineto{\pgfqpoint{3.340242in}{6.532803in}}%
\pgfpathlineto{\pgfqpoint{3.340719in}{6.471483in}}%
\pgfpathlineto{\pgfqpoint{3.340777in}{6.534003in}}%
\pgfpathlineto{\pgfqpoint{3.341055in}{5.933692in}}%
\pgfpathlineto{\pgfqpoint{3.341550in}{5.981325in}}%
\pgfpathlineto{\pgfqpoint{3.342143in}{5.933395in}}%
\pgfpathlineto{\pgfqpoint{3.341848in}{6.532639in}}%
\pgfpathlineto{\pgfqpoint{3.342323in}{6.425027in}}%
\pgfpathlineto{\pgfqpoint{3.342936in}{6.533108in}}%
\pgfpathlineto{\pgfqpoint{3.342679in}{5.933531in}}%
\pgfpathlineto{\pgfqpoint{3.343233in}{5.936077in}}%
\pgfpathlineto{\pgfqpoint{3.343471in}{6.532342in}}%
\pgfpathlineto{\pgfqpoint{3.344303in}{5.933563in}}%
\pgfpathlineto{\pgfqpoint{3.344698in}{6.240710in}}%
\pgfpathlineto{\pgfqpoint{3.344837in}{5.934440in}}%
\pgfpathlineto{\pgfqpoint{3.345094in}{6.531758in}}%
\pgfpathlineto{\pgfqpoint{3.345887in}{5.961563in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{5.933733in}}%
\pgfpathlineto{\pgfqpoint{3.346182in}{6.531234in}}%
\pgfpathlineto{\pgfqpoint{3.346619in}{6.331760in}}%
\pgfpathlineto{\pgfqpoint{3.346718in}{6.531133in}}%
\pgfpathlineto{\pgfqpoint{3.347548in}{5.933966in}}%
\pgfpathlineto{\pgfqpoint{3.347787in}{6.527131in}}%
\pgfpathlineto{\pgfqpoint{3.347806in}{6.530025in}}%
\pgfpathlineto{\pgfqpoint{3.347886in}{6.404573in}}%
\pgfpathlineto{\pgfqpoint{3.348084in}{5.934114in}}%
\pgfpathlineto{\pgfqpoint{3.348341in}{6.530331in}}%
\pgfpathlineto{\pgfqpoint{3.349154in}{5.938281in}}%
\pgfpathlineto{\pgfqpoint{3.349172in}{5.934392in}}%
\pgfpathlineto{\pgfqpoint{3.349272in}{6.145979in}}%
\pgfpathlineto{\pgfqpoint{3.349964in}{6.529444in}}%
\pgfpathlineto{\pgfqpoint{3.349708in}{5.934145in}}%
\pgfpathlineto{\pgfqpoint{3.350480in}{6.518018in}}%
\pgfpathlineto{\pgfqpoint{3.350500in}{6.528977in}}%
\pgfpathlineto{\pgfqpoint{3.350718in}{6.026505in}}%
\pgfpathlineto{\pgfqpoint{3.351330in}{5.934317in}}%
\pgfpathlineto{\pgfqpoint{3.351587in}{6.528473in}}%
\pgfpathlineto{\pgfqpoint{3.351589in}{6.528254in}}%
\pgfpathlineto{\pgfqpoint{3.352953in}{5.934553in}}%
\pgfpathlineto{\pgfqpoint{3.352123in}{6.528361in}}%
\pgfpathlineto{\pgfqpoint{3.353093in}{6.286436in}}%
\pgfpathlineto{\pgfqpoint{3.353747in}{6.527569in}}%
\pgfpathlineto{\pgfqpoint{3.353490in}{5.934715in}}%
\pgfpathlineto{\pgfqpoint{3.354262in}{6.514603in}}%
\pgfpathlineto{\pgfqpoint{3.354282in}{6.526782in}}%
\pgfpathlineto{\pgfqpoint{3.354519in}{5.989165in}}%
\pgfpathlineto{\pgfqpoint{3.355113in}{5.934748in}}%
\pgfpathlineto{\pgfqpoint{3.354835in}{6.525900in}}%
\pgfpathlineto{\pgfqpoint{3.355311in}{6.461166in}}%
\pgfpathlineto{\pgfqpoint{3.355370in}{6.526693in}}%
\pgfpathlineto{\pgfqpoint{3.355648in}{5.935652in}}%
\pgfpathlineto{\pgfqpoint{3.356161in}{5.956645in}}%
\pgfpathlineto{\pgfqpoint{3.356736in}{5.934927in}}%
\pgfpathlineto{\pgfqpoint{3.356458in}{6.524602in}}%
\pgfpathlineto{\pgfqpoint{3.356895in}{6.351222in}}%
\pgfpathlineto{\pgfqpoint{3.356993in}{6.525734in}}%
\pgfpathlineto{\pgfqpoint{3.357271in}{5.935500in}}%
\pgfpathlineto{\pgfqpoint{3.358044in}{6.510331in}}%
\pgfpathlineto{\pgfqpoint{3.358617in}{6.524554in}}%
\pgfpathlineto{\pgfqpoint{3.358359in}{5.935166in}}%
\pgfpathlineto{\pgfqpoint{3.358756in}{6.224583in}}%
\pgfpathlineto{\pgfqpoint{3.358895in}{5.935344in}}%
\pgfpathlineto{\pgfqpoint{3.359152in}{6.524829in}}%
\pgfpathlineto{\pgfqpoint{3.359944in}{5.958049in}}%
\pgfpathlineto{\pgfqpoint{3.360519in}{5.935378in}}%
\pgfpathlineto{\pgfqpoint{3.360240in}{6.523192in}}%
\pgfpathlineto{\pgfqpoint{3.360657in}{6.270429in}}%
\pgfpathlineto{\pgfqpoint{3.360775in}{6.523963in}}%
\pgfpathlineto{\pgfqpoint{3.361606in}{5.936210in}}%
\pgfpathlineto{\pgfqpoint{3.361825in}{6.505876in}}%
\pgfpathlineto{\pgfqpoint{3.362398in}{6.523013in}}%
\pgfpathlineto{\pgfqpoint{3.362141in}{5.935560in}}%
\pgfpathlineto{\pgfqpoint{3.362538in}{6.230896in}}%
\pgfpathlineto{\pgfqpoint{3.362677in}{5.936013in}}%
\pgfpathlineto{\pgfqpoint{3.362934in}{6.522876in}}%
\pgfpathlineto{\pgfqpoint{3.363726in}{5.960406in}}%
\pgfpathlineto{\pgfqpoint{3.363765in}{5.935853in}}%
\pgfpathlineto{\pgfqpoint{3.364022in}{6.521843in}}%
\pgfpathlineto{\pgfqpoint{3.364458in}{6.333293in}}%
\pgfpathlineto{\pgfqpoint{3.364557in}{6.522100in}}%
\pgfpathlineto{\pgfqpoint{3.365388in}{5.936219in}}%
\pgfpathlineto{\pgfqpoint{3.365626in}{6.518421in}}%
\pgfpathlineto{\pgfqpoint{3.365646in}{6.520489in}}%
\pgfpathlineto{\pgfqpoint{3.365825in}{6.097571in}}%
\pgfpathlineto{\pgfqpoint{3.365924in}{5.936021in}}%
\pgfpathlineto{\pgfqpoint{3.366180in}{6.521238in}}%
\pgfpathlineto{\pgfqpoint{3.366993in}{5.939230in}}%
\pgfpathlineto{\pgfqpoint{3.367012in}{5.936829in}}%
\pgfpathlineto{\pgfqpoint{3.367072in}{6.024855in}}%
\pgfpathlineto{\pgfqpoint{3.367803in}{6.520290in}}%
\pgfpathlineto{\pgfqpoint{3.367546in}{5.936201in}}%
\pgfpathlineto{\pgfqpoint{3.368339in}{6.520139in}}%
\pgfpathlineto{\pgfqpoint{3.368498in}{6.186778in}}%
\pgfpathlineto{\pgfqpoint{3.369170in}{5.936484in}}%
\pgfpathlineto{\pgfqpoint{3.369427in}{6.519124in}}%
\pgfpathlineto{\pgfqpoint{3.369686in}{5.946534in}}%
\pgfpathlineto{\pgfqpoint{3.369705in}{5.936635in}}%
\pgfpathlineto{\pgfqpoint{3.369884in}{6.395965in}}%
\pgfpathlineto{\pgfqpoint{3.369962in}{6.519362in}}%
\pgfpathlineto{\pgfqpoint{3.370793in}{5.936843in}}%
\pgfpathlineto{\pgfqpoint{3.371032in}{6.516337in}}%
\pgfpathlineto{\pgfqpoint{3.371051in}{6.517774in}}%
\pgfpathlineto{\pgfqpoint{3.371111in}{6.438691in}}%
\pgfpathlineto{\pgfqpoint{3.371329in}{5.936657in}}%
\pgfpathlineto{\pgfqpoint{3.371586in}{6.518500in}}%
\pgfpathlineto{\pgfqpoint{3.372418in}{5.937811in}}%
\pgfpathlineto{\pgfqpoint{3.373209in}{6.517551in}}%
\pgfpathlineto{\pgfqpoint{3.372952in}{5.936832in}}%
\pgfpathlineto{\pgfqpoint{3.373903in}{6.186163in}}%
\pgfpathlineto{\pgfqpoint{3.374575in}{5.937106in}}%
\pgfpathlineto{\pgfqpoint{3.374832in}{6.516389in}}%
\pgfpathlineto{\pgfqpoint{3.375091in}{5.947160in}}%
\pgfpathlineto{\pgfqpoint{3.375111in}{5.937268in}}%
\pgfpathlineto{\pgfqpoint{3.375289in}{6.393728in}}%
\pgfpathlineto{\pgfqpoint{3.375368in}{6.516610in}}%
\pgfpathlineto{\pgfqpoint{3.376198in}{5.937457in}}%
\pgfpathlineto{\pgfqpoint{3.376438in}{6.513568in}}%
\pgfpathlineto{\pgfqpoint{3.376456in}{6.515044in}}%
\pgfpathlineto{\pgfqpoint{3.376517in}{6.436545in}}%
\pgfpathlineto{\pgfqpoint{3.376735in}{5.937284in}}%
\pgfpathlineto{\pgfqpoint{3.376991in}{6.515748in}}%
\pgfpathlineto{\pgfqpoint{3.377824in}{5.938410in}}%
\pgfpathlineto{\pgfqpoint{3.378615in}{6.514716in}}%
\pgfpathlineto{\pgfqpoint{3.378357in}{5.937456in}}%
\pgfpathlineto{\pgfqpoint{3.379308in}{6.185534in}}%
\pgfpathlineto{\pgfqpoint{3.379981in}{5.937725in}}%
\pgfpathlineto{\pgfqpoint{3.380238in}{6.513649in}}%
\pgfpathlineto{\pgfqpoint{3.380497in}{5.947182in}}%
\pgfpathlineto{\pgfqpoint{3.380516in}{5.937901in}}%
\pgfpathlineto{\pgfqpoint{3.380694in}{6.391493in}}%
\pgfpathlineto{\pgfqpoint{3.380773in}{6.513854in}}%
\pgfpathlineto{\pgfqpoint{3.381604in}{5.938074in}}%
\pgfpathlineto{\pgfqpoint{3.381843in}{6.510800in}}%
\pgfpathlineto{\pgfqpoint{3.381862in}{6.512316in}}%
\pgfpathlineto{\pgfqpoint{3.381922in}{6.434400in}}%
\pgfpathlineto{\pgfqpoint{3.382140in}{5.937915in}}%
\pgfpathlineto{\pgfqpoint{3.382396in}{6.513000in}}%
\pgfpathlineto{\pgfqpoint{3.383229in}{5.939018in}}%
\pgfpathlineto{\pgfqpoint{3.384020in}{6.511980in}}%
\pgfpathlineto{\pgfqpoint{3.383762in}{5.938090in}}%
\pgfpathlineto{\pgfqpoint{3.384714in}{6.184924in}}%
\pgfpathlineto{\pgfqpoint{3.385386in}{5.938360in}}%
\pgfpathlineto{\pgfqpoint{3.385643in}{6.510924in}}%
\pgfpathlineto{\pgfqpoint{3.385902in}{5.947827in}}%
\pgfpathlineto{\pgfqpoint{3.385921in}{5.938552in}}%
\pgfpathlineto{\pgfqpoint{3.386100in}{6.389270in}}%
\pgfpathlineto{\pgfqpoint{3.386178in}{6.511116in}}%
\pgfpathlineto{\pgfqpoint{3.387009in}{5.938712in}}%
\pgfpathlineto{\pgfqpoint{3.387248in}{6.508050in}}%
\pgfpathlineto{\pgfqpoint{3.387267in}{6.509607in}}%
\pgfpathlineto{\pgfqpoint{3.387327in}{6.432281in}}%
\pgfpathlineto{\pgfqpoint{3.387545in}{5.938570in}}%
\pgfpathlineto{\pgfqpoint{3.387801in}{6.510273in}}%
\pgfpathlineto{\pgfqpoint{3.388634in}{5.939649in}}%
\pgfpathlineto{\pgfqpoint{3.389425in}{6.509267in}}%
\pgfpathlineto{\pgfqpoint{3.389168in}{5.938751in}}%
\pgfpathlineto{\pgfqpoint{3.390119in}{6.184351in}}%
\pgfpathlineto{\pgfqpoint{3.390791in}{5.939022in}}%
\pgfpathlineto{\pgfqpoint{3.391048in}{6.508223in}}%
\pgfpathlineto{\pgfqpoint{3.391307in}{5.948502in}}%
\pgfpathlineto{\pgfqpoint{3.391327in}{5.939150in}}%
\pgfpathlineto{\pgfqpoint{3.391506in}{6.389138in}}%
\pgfpathlineto{\pgfqpoint{3.391584in}{6.508399in}}%
\pgfpathlineto{\pgfqpoint{3.392415in}{5.939479in}}%
\pgfpathlineto{\pgfqpoint{3.392654in}{6.505320in}}%
\pgfpathlineto{\pgfqpoint{3.392672in}{6.506920in}}%
\pgfpathlineto{\pgfqpoint{3.392733in}{6.428672in}}%
\pgfpathlineto{\pgfqpoint{3.392950in}{5.939250in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{6.507565in}}%
\pgfpathlineto{\pgfqpoint{3.394040in}{5.940305in}}%
\pgfpathlineto{\pgfqpoint{3.394831in}{6.506570in}}%
\pgfpathlineto{\pgfqpoint{3.394574in}{5.939435in}}%
\pgfpathlineto{\pgfqpoint{3.395525in}{6.181683in}}%
\pgfpathlineto{\pgfqpoint{3.396197in}{5.939703in}}%
\pgfpathlineto{\pgfqpoint{3.396454in}{6.505533in}}%
\pgfpathlineto{\pgfqpoint{3.396713in}{5.949194in}}%
\pgfpathlineto{\pgfqpoint{3.396733in}{5.939844in}}%
\pgfpathlineto{\pgfqpoint{3.396911in}{6.386933in}}%
\pgfpathlineto{\pgfqpoint{3.396990in}{6.505694in}}%
\pgfpathlineto{\pgfqpoint{3.397820in}{5.940155in}}%
\pgfpathlineto{\pgfqpoint{3.398059in}{6.502596in}}%
\pgfpathlineto{\pgfqpoint{3.398077in}{6.504239in}}%
\pgfpathlineto{\pgfqpoint{3.398138in}{6.426594in}}%
\pgfpathlineto{\pgfqpoint{3.398356in}{5.939942in}}%
\pgfpathlineto{\pgfqpoint{3.398612in}{6.504861in}}%
\pgfpathlineto{\pgfqpoint{3.399445in}{5.940969in}}%
\pgfpathlineto{\pgfqpoint{3.400236in}{6.503870in}}%
\pgfpathlineto{\pgfqpoint{3.399979in}{5.940123in}}%
\pgfpathlineto{\pgfqpoint{3.400930in}{6.181131in}}%
\pgfpathlineto{\pgfqpoint{3.401602in}{5.940385in}}%
\pgfpathlineto{\pgfqpoint{3.401859in}{6.502834in}}%
\pgfpathlineto{\pgfqpoint{3.402118in}{5.949880in}}%
\pgfpathlineto{\pgfqpoint{3.402138in}{5.940536in}}%
\pgfpathlineto{\pgfqpoint{3.402316in}{6.384730in}}%
\pgfpathlineto{\pgfqpoint{3.402395in}{6.502979in}}%
\pgfpathlineto{\pgfqpoint{3.403226in}{5.940826in}}%
\pgfpathlineto{\pgfqpoint{3.403464in}{6.499862in}}%
\pgfpathlineto{\pgfqpoint{3.403483in}{6.501544in}}%
\pgfpathlineto{\pgfqpoint{3.403544in}{6.424495in}}%
\pgfpathlineto{\pgfqpoint{3.403761in}{5.940628in}}%
\pgfpathlineto{\pgfqpoint{3.404017in}{6.502144in}}%
\pgfpathlineto{\pgfqpoint{3.404850in}{5.941625in}}%
\pgfpathlineto{\pgfqpoint{3.405641in}{6.501155in}}%
\pgfpathlineto{\pgfqpoint{3.405384in}{5.940800in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{6.180550in}}%
\pgfpathlineto{\pgfqpoint{3.407007in}{5.941055in}}%
\pgfpathlineto{\pgfqpoint{3.407265in}{6.499987in}}%
\pgfpathlineto{\pgfqpoint{3.407523in}{5.950552in}}%
\pgfpathlineto{\pgfqpoint{3.407543in}{5.941217in}}%
\pgfpathlineto{\pgfqpoint{3.407721in}{6.382525in}}%
\pgfpathlineto{\pgfqpoint{3.407800in}{6.500250in}}%
\pgfpathlineto{\pgfqpoint{3.408631in}{5.941487in}}%
\pgfpathlineto{\pgfqpoint{3.408870in}{6.497117in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{6.498835in}}%
\pgfpathlineto{\pgfqpoint{3.408949in}{6.422374in}}%
\pgfpathlineto{\pgfqpoint{3.409166in}{5.941303in}}%
\pgfpathlineto{\pgfqpoint{3.409423in}{6.499415in}}%
\pgfpathlineto{\pgfqpoint{3.410256in}{5.942274in}}%
\pgfpathlineto{\pgfqpoint{3.411046in}{6.498431in}}%
\pgfpathlineto{\pgfqpoint{3.410789in}{5.941472in}}%
\pgfpathlineto{\pgfqpoint{3.411741in}{6.179956in}}%
\pgfpathlineto{\pgfqpoint{3.412413in}{5.941724in}}%
\pgfpathlineto{\pgfqpoint{3.412670in}{6.497272in}}%
\pgfpathlineto{\pgfqpoint{3.412929in}{5.951222in}}%
\pgfpathlineto{\pgfqpoint{3.412949in}{5.941897in}}%
\pgfpathlineto{\pgfqpoint{3.413127in}{6.380322in}}%
\pgfpathlineto{\pgfqpoint{3.413206in}{6.497519in}}%
\pgfpathlineto{\pgfqpoint{3.414036in}{5.942152in}}%
\pgfpathlineto{\pgfqpoint{3.414275in}{6.494375in}}%
\pgfpathlineto{\pgfqpoint{3.414293in}{6.496128in}}%
\pgfpathlineto{\pgfqpoint{3.414354in}{6.420256in}}%
\pgfpathlineto{\pgfqpoint{3.414572in}{5.941984in}}%
\pgfpathlineto{\pgfqpoint{3.414828in}{6.496690in}}%
\pgfpathlineto{\pgfqpoint{3.415661in}{5.942933in}}%
\pgfpathlineto{\pgfqpoint{3.416452in}{6.495718in}}%
\pgfpathlineto{\pgfqpoint{3.416195in}{5.942155in}}%
\pgfpathlineto{\pgfqpoint{3.417146in}{6.179383in}}%
\pgfpathlineto{\pgfqpoint{3.417818in}{5.942410in}}%
\pgfpathlineto{\pgfqpoint{3.418076in}{6.494573in}}%
\pgfpathlineto{\pgfqpoint{3.418334in}{5.951913in}}%
\pgfpathlineto{\pgfqpoint{3.418354in}{5.942597in}}%
\pgfpathlineto{\pgfqpoint{3.418532in}{6.378131in}}%
\pgfpathlineto{\pgfqpoint{3.418611in}{6.494806in}}%
\pgfpathlineto{\pgfqpoint{3.419442in}{5.942839in}}%
\pgfpathlineto{\pgfqpoint{3.419680in}{6.491651in}}%
\pgfpathlineto{\pgfqpoint{3.419699in}{6.493442in}}%
\pgfpathlineto{\pgfqpoint{3.419760in}{6.418165in}}%
\pgfpathlineto{\pgfqpoint{3.419978in}{5.942660in}}%
\pgfpathlineto{\pgfqpoint{3.420233in}{6.493986in}}%
\pgfpathlineto{\pgfqpoint{3.421066in}{5.943617in}}%
\pgfpathlineto{\pgfqpoint{3.421857in}{6.493028in}}%
\pgfpathlineto{\pgfqpoint{3.421600in}{5.942865in}}%
\pgfpathlineto{\pgfqpoint{3.422551in}{6.178847in}}%
\pgfpathlineto{\pgfqpoint{3.423223in}{5.943123in}}%
\pgfpathlineto{\pgfqpoint{3.423481in}{6.491897in}}%
\pgfpathlineto{\pgfqpoint{3.423739in}{5.952634in}}%
\pgfpathlineto{\pgfqpoint{3.423759in}{5.943324in}}%
\pgfpathlineto{\pgfqpoint{3.423937in}{6.375957in}}%
\pgfpathlineto{\pgfqpoint{3.424016in}{6.492115in}}%
\pgfpathlineto{\pgfqpoint{3.424847in}{5.943552in}}%
\pgfpathlineto{\pgfqpoint{3.425085in}{6.488947in}}%
\pgfpathlineto{\pgfqpoint{3.425104in}{6.490777in}}%
\pgfpathlineto{\pgfqpoint{3.425165in}{6.416101in}}%
\pgfpathlineto{\pgfqpoint{3.425383in}{5.943389in}}%
\pgfpathlineto{\pgfqpoint{3.425639in}{6.491302in}}%
\pgfpathlineto{\pgfqpoint{3.426471in}{5.944325in}}%
\pgfpathlineto{\pgfqpoint{3.427262in}{6.490353in}}%
\pgfpathlineto{\pgfqpoint{3.427005in}{5.943597in}}%
\pgfpathlineto{\pgfqpoint{3.427957in}{6.178331in}}%
\pgfpathlineto{\pgfqpoint{3.428628in}{5.943855in}}%
\pgfpathlineto{\pgfqpoint{3.428886in}{6.489232in}}%
\pgfpathlineto{\pgfqpoint{3.429145in}{5.953371in}}%
\pgfpathlineto{\pgfqpoint{3.429164in}{5.944067in}}%
\pgfpathlineto{\pgfqpoint{3.429343in}{6.373794in}}%
\pgfpathlineto{\pgfqpoint{3.429421in}{6.489433in}}%
\pgfpathlineto{\pgfqpoint{3.430252in}{5.944278in}}%
\pgfpathlineto{\pgfqpoint{3.430491in}{6.486248in}}%
\pgfpathlineto{\pgfqpoint{3.430509in}{6.488117in}}%
\pgfpathlineto{\pgfqpoint{3.430570in}{6.414039in}}%
\pgfpathlineto{\pgfqpoint{3.430788in}{5.944128in}}%
\pgfpathlineto{\pgfqpoint{3.431044in}{6.488620in}}%
\pgfpathlineto{\pgfqpoint{3.431877in}{5.945039in}}%
\pgfpathlineto{\pgfqpoint{3.432668in}{6.487676in}}%
\pgfpathlineto{\pgfqpoint{3.432411in}{5.944334in}}%
\pgfpathlineto{\pgfqpoint{3.433362in}{6.177800in}}%
\pgfpathlineto{\pgfqpoint{3.434034in}{5.944585in}}%
\pgfpathlineto{\pgfqpoint{3.434291in}{6.486557in}}%
\pgfpathlineto{\pgfqpoint{3.434550in}{5.954102in}}%
\pgfpathlineto{\pgfqpoint{3.434570in}{5.944807in}}%
\pgfpathlineto{\pgfqpoint{3.434748in}{6.371634in}}%
\pgfpathlineto{\pgfqpoint{3.434827in}{6.486741in}}%
\pgfpathlineto{\pgfqpoint{3.435658in}{5.944998in}}%
\pgfpathlineto{\pgfqpoint{3.435896in}{6.483539in}}%
\pgfpathlineto{\pgfqpoint{3.435915in}{6.485268in}}%
\pgfpathlineto{\pgfqpoint{3.435976in}{6.411955in}}%
\pgfpathlineto{\pgfqpoint{3.436194in}{5.944860in}}%
\pgfpathlineto{\pgfqpoint{3.436449in}{6.485925in}}%
\pgfpathlineto{\pgfqpoint{3.437282in}{5.945745in}}%
\pgfpathlineto{\pgfqpoint{3.438073in}{6.484982in}}%
\pgfpathlineto{\pgfqpoint{3.437816in}{5.945060in}}%
\pgfpathlineto{\pgfqpoint{3.438767in}{6.177241in}}%
\pgfpathlineto{\pgfqpoint{3.439439in}{5.945304in}}%
\pgfpathlineto{\pgfqpoint{3.439697in}{6.483867in}}%
\pgfpathlineto{\pgfqpoint{3.439955in}{5.954817in}}%
\pgfpathlineto{\pgfqpoint{3.439975in}{5.945536in}}%
\pgfpathlineto{\pgfqpoint{3.440153in}{6.369472in}}%
\pgfpathlineto{\pgfqpoint{3.440232in}{6.484034in}}%
\pgfpathlineto{\pgfqpoint{3.441063in}{5.945709in}}%
\pgfpathlineto{\pgfqpoint{3.441302in}{6.481126in}}%
\pgfpathlineto{\pgfqpoint{3.441321in}{6.482583in}}%
\pgfpathlineto{\pgfqpoint{3.441381in}{6.409849in}}%
\pgfpathlineto{\pgfqpoint{3.441599in}{5.945582in}}%
\pgfpathlineto{\pgfqpoint{3.441855in}{6.483196in}}%
\pgfpathlineto{\pgfqpoint{3.442688in}{5.946620in}}%
\pgfpathlineto{\pgfqpoint{3.443478in}{6.482281in}}%
\pgfpathlineto{\pgfqpoint{3.443221in}{5.945781in}}%
\pgfpathlineto{\pgfqpoint{3.444173in}{6.176671in}}%
\pgfpathlineto{\pgfqpoint{3.444844in}{5.946023in}}%
\pgfpathlineto{\pgfqpoint{3.445102in}{6.481175in}}%
\pgfpathlineto{\pgfqpoint{3.445361in}{5.955532in}}%
\pgfpathlineto{\pgfqpoint{3.445380in}{5.946265in}}%
\pgfpathlineto{\pgfqpoint{3.445559in}{6.367312in}}%
\pgfpathlineto{\pgfqpoint{3.445637in}{6.481327in}}%
\pgfpathlineto{\pgfqpoint{3.446468in}{5.946424in}}%
\pgfpathlineto{\pgfqpoint{3.446707in}{6.478410in}}%
\pgfpathlineto{\pgfqpoint{3.446726in}{6.479902in}}%
\pgfpathlineto{\pgfqpoint{3.446786in}{6.407748in}}%
\pgfpathlineto{\pgfqpoint{3.447004in}{5.946312in}}%
\pgfpathlineto{\pgfqpoint{3.447260in}{6.480497in}}%
\pgfpathlineto{\pgfqpoint{3.448093in}{5.947327in}}%
\pgfpathlineto{\pgfqpoint{3.448884in}{6.479591in}}%
\pgfpathlineto{\pgfqpoint{3.448627in}{5.946514in}}%
\pgfpathlineto{\pgfqpoint{3.449578in}{6.176122in}}%
\pgfpathlineto{\pgfqpoint{3.450250in}{5.946760in}}%
\pgfpathlineto{\pgfqpoint{3.450507in}{6.478499in}}%
\pgfpathlineto{\pgfqpoint{3.450766in}{5.956269in}}%
\pgfpathlineto{\pgfqpoint{3.450786in}{5.947014in}}%
\pgfpathlineto{\pgfqpoint{3.450964in}{6.365165in}}%
\pgfpathlineto{\pgfqpoint{3.451043in}{6.478640in}}%
\pgfpathlineto{\pgfqpoint{3.451873in}{5.947162in}}%
\pgfpathlineto{\pgfqpoint{3.452113in}{6.475713in}}%
\pgfpathlineto{\pgfqpoint{3.452131in}{6.477243in}}%
\pgfpathlineto{\pgfqpoint{3.452191in}{6.405675in}}%
\pgfpathlineto{\pgfqpoint{3.452409in}{5.947065in}}%
\pgfpathlineto{\pgfqpoint{3.452666in}{6.477820in}}%
\pgfpathlineto{\pgfqpoint{3.453499in}{5.948060in}}%
\pgfpathlineto{\pgfqpoint{3.454289in}{6.476926in}}%
\pgfpathlineto{\pgfqpoint{3.454033in}{5.947273in}}%
\pgfpathlineto{\pgfqpoint{3.454983in}{6.175611in}}%
\pgfpathlineto{\pgfqpoint{3.455656in}{5.947560in}}%
\pgfpathlineto{\pgfqpoint{3.455913in}{6.475847in}}%
\pgfpathlineto{\pgfqpoint{3.456171in}{5.957036in}}%
\pgfpathlineto{\pgfqpoint{3.456191in}{5.947792in}}%
\pgfpathlineto{\pgfqpoint{3.456369in}{6.363035in}}%
\pgfpathlineto{\pgfqpoint{3.456449in}{6.475976in}}%
\pgfpathlineto{\pgfqpoint{3.457279in}{5.947927in}}%
\pgfpathlineto{\pgfqpoint{3.457518in}{6.473036in}}%
\pgfpathlineto{\pgfqpoint{3.457536in}{6.474604in}}%
\pgfpathlineto{\pgfqpoint{3.457597in}{6.403628in}}%
\pgfpathlineto{\pgfqpoint{3.457815in}{5.947844in}}%
\pgfpathlineto{\pgfqpoint{3.458071in}{6.475162in}}%
\pgfpathlineto{\pgfqpoint{3.458904in}{5.948815in}}%
\pgfpathlineto{\pgfqpoint{3.459694in}{6.474275in}}%
\pgfpathlineto{\pgfqpoint{3.459438in}{5.948053in}}%
\pgfpathlineto{\pgfqpoint{3.460389in}{6.175118in}}%
\pgfpathlineto{\pgfqpoint{3.461061in}{5.948339in}}%
\pgfpathlineto{\pgfqpoint{3.461318in}{6.473204in}}%
\pgfpathlineto{\pgfqpoint{3.461576in}{5.957817in}}%
\pgfpathlineto{\pgfqpoint{3.461596in}{5.948584in}}%
\pgfpathlineto{\pgfqpoint{3.461774in}{6.360917in}}%
\pgfpathlineto{\pgfqpoint{3.461854in}{6.473319in}}%
\pgfpathlineto{\pgfqpoint{3.462684in}{5.948702in}}%
\pgfpathlineto{\pgfqpoint{3.462923in}{6.470363in}}%
\pgfpathlineto{\pgfqpoint{3.462942in}{6.471969in}}%
\pgfpathlineto{\pgfqpoint{3.463002in}{6.401582in}}%
\pgfpathlineto{\pgfqpoint{3.463220in}{5.948633in}}%
\pgfpathlineto{\pgfqpoint{3.463476in}{6.472505in}}%
\pgfpathlineto{\pgfqpoint{3.464309in}{5.949577in}}%
\pgfpathlineto{\pgfqpoint{3.465099in}{6.471619in}}%
\pgfpathlineto{\pgfqpoint{3.464843in}{5.948836in}}%
\pgfpathlineto{\pgfqpoint{3.465794in}{6.174610in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{5.949116in}}%
\pgfpathlineto{\pgfqpoint{3.466723in}{6.470552in}}%
\pgfpathlineto{\pgfqpoint{3.466982in}{5.958591in}}%
\pgfpathlineto{\pgfqpoint{3.467002in}{5.949371in}}%
\pgfpathlineto{\pgfqpoint{3.467180in}{6.358800in}}%
\pgfpathlineto{\pgfqpoint{3.467259in}{6.470651in}}%
\pgfpathlineto{\pgfqpoint{3.468089in}{5.949471in}}%
\pgfpathlineto{\pgfqpoint{3.468329in}{6.467679in}}%
\pgfpathlineto{\pgfqpoint{3.468347in}{6.469319in}}%
\pgfpathlineto{\pgfqpoint{3.468407in}{6.399513in}}%
\pgfpathlineto{\pgfqpoint{3.468625in}{5.949412in}}%
\pgfpathlineto{\pgfqpoint{3.468882in}{6.469835in}}%
\pgfpathlineto{\pgfqpoint{3.469715in}{5.950329in}}%
\pgfpathlineto{\pgfqpoint{3.470505in}{6.468882in}}%
\pgfpathlineto{\pgfqpoint{3.470248in}{5.949609in}}%
\pgfpathlineto{\pgfqpoint{3.471199in}{6.174072in}}%
\pgfpathlineto{\pgfqpoint{3.471872in}{5.949882in}}%
\pgfpathlineto{\pgfqpoint{3.472129in}{6.467884in}}%
\pgfpathlineto{\pgfqpoint{3.472388in}{5.958798in}}%
\pgfpathlineto{\pgfqpoint{3.472407in}{5.950148in}}%
\pgfpathlineto{\pgfqpoint{3.472585in}{6.356681in}}%
\pgfpathlineto{\pgfqpoint{3.472665in}{6.467970in}}%
\pgfpathlineto{\pgfqpoint{3.473495in}{5.950231in}}%
\pgfpathlineto{\pgfqpoint{3.473734in}{6.464985in}}%
\pgfpathlineto{\pgfqpoint{3.473752in}{6.466657in}}%
\pgfpathlineto{\pgfqpoint{3.473813in}{6.397424in}}%
\pgfpathlineto{\pgfqpoint{3.474031in}{5.950183in}}%
\pgfpathlineto{\pgfqpoint{3.474287in}{6.467153in}}%
\pgfpathlineto{\pgfqpoint{3.475120in}{5.951076in}}%
\pgfpathlineto{\pgfqpoint{3.475911in}{6.466206in}}%
\pgfpathlineto{\pgfqpoint{3.475654in}{5.950377in}}%
\pgfpathlineto{\pgfqpoint{3.476604in}{6.173525in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{5.950648in}}%
\pgfpathlineto{\pgfqpoint{3.477534in}{6.465215in}}%
\pgfpathlineto{\pgfqpoint{3.477793in}{5.959560in}}%
\pgfpathlineto{\pgfqpoint{3.477812in}{5.950925in}}%
\pgfpathlineto{\pgfqpoint{3.477990in}{6.354566in}}%
\pgfpathlineto{\pgfqpoint{3.478070in}{6.465289in}}%
\pgfpathlineto{\pgfqpoint{3.478900in}{5.950997in}}%
\pgfpathlineto{\pgfqpoint{3.479139in}{6.462295in}}%
\pgfpathlineto{\pgfqpoint{3.479158in}{6.463999in}}%
\pgfpathlineto{\pgfqpoint{3.479218in}{6.395340in}}%
\pgfpathlineto{\pgfqpoint{3.479436in}{5.950962in}}%
\pgfpathlineto{\pgfqpoint{3.479692in}{6.464479in}}%
\pgfpathlineto{\pgfqpoint{3.480525in}{5.951835in}}%
\pgfpathlineto{\pgfqpoint{3.481316in}{6.463544in}}%
\pgfpathlineto{\pgfqpoint{3.481059in}{5.951159in}}%
\pgfpathlineto{\pgfqpoint{3.482010in}{6.173001in}}%
\pgfpathlineto{\pgfqpoint{3.482682in}{5.951434in}}%
\pgfpathlineto{\pgfqpoint{3.482939in}{6.462564in}}%
\pgfpathlineto{\pgfqpoint{3.483198in}{5.960345in}}%
\pgfpathlineto{\pgfqpoint{3.483218in}{5.951641in}}%
\pgfpathlineto{\pgfqpoint{3.483396in}{6.354335in}}%
\pgfpathlineto{\pgfqpoint{3.483475in}{6.462627in}}%
\pgfpathlineto{\pgfqpoint{3.484306in}{5.951866in}}%
\pgfpathlineto{\pgfqpoint{3.484544in}{6.459626in}}%
\pgfpathlineto{\pgfqpoint{3.484563in}{6.461364in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{6.391930in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{5.951766in}}%
\pgfpathlineto{\pgfqpoint{3.485098in}{6.461827in}}%
\pgfpathlineto{\pgfqpoint{3.485930in}{5.952619in}}%
\pgfpathlineto{\pgfqpoint{3.486721in}{6.460905in}}%
\pgfpathlineto{\pgfqpoint{3.486464in}{5.951968in}}%
\pgfpathlineto{\pgfqpoint{3.487416in}{6.170615in}}%
\pgfpathlineto{\pgfqpoint{3.488087in}{5.952246in}}%
\pgfpathlineto{\pgfqpoint{3.488344in}{6.459936in}}%
\pgfpathlineto{\pgfqpoint{3.488604in}{5.961159in}}%
\pgfpathlineto{\pgfqpoint{3.488624in}{5.952466in}}%
\pgfpathlineto{\pgfqpoint{3.488802in}{6.352239in}}%
\pgfpathlineto{\pgfqpoint{3.488881in}{6.459988in}}%
\pgfpathlineto{\pgfqpoint{3.489711in}{5.952679in}}%
\pgfpathlineto{\pgfqpoint{3.489950in}{6.456976in}}%
\pgfpathlineto{\pgfqpoint{3.489968in}{6.458749in}}%
\pgfpathlineto{\pgfqpoint{3.490029in}{6.389912in}}%
\pgfpathlineto{\pgfqpoint{3.490247in}{5.952594in}}%
\pgfpathlineto{\pgfqpoint{3.490503in}{6.459194in}}%
\pgfpathlineto{\pgfqpoint{3.491336in}{5.953426in}}%
\pgfpathlineto{\pgfqpoint{3.492127in}{6.458281in}}%
\pgfpathlineto{\pgfqpoint{3.491870in}{5.952797in}}%
\pgfpathlineto{\pgfqpoint{3.492821in}{6.170158in}}%
\pgfpathlineto{\pgfqpoint{3.493493in}{5.953075in}}%
\pgfpathlineto{\pgfqpoint{3.493750in}{6.457317in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{5.961987in}}%
\pgfpathlineto{\pgfqpoint{3.494029in}{5.953306in}}%
\pgfpathlineto{\pgfqpoint{3.494207in}{6.350153in}}%
\pgfpathlineto{\pgfqpoint{3.494286in}{6.457355in}}%
\pgfpathlineto{\pgfqpoint{3.495117in}{5.953501in}}%
\pgfpathlineto{\pgfqpoint{3.495355in}{6.454330in}}%
\pgfpathlineto{\pgfqpoint{3.495374in}{6.456137in}}%
\pgfpathlineto{\pgfqpoint{3.495435in}{6.387893in}}%
\pgfpathlineto{\pgfqpoint{3.495652in}{5.953431in}}%
\pgfpathlineto{\pgfqpoint{3.495908in}{6.456561in}}%
\pgfpathlineto{\pgfqpoint{3.496741in}{5.954237in}}%
\pgfpathlineto{\pgfqpoint{3.497532in}{6.455651in}}%
\pgfpathlineto{\pgfqpoint{3.497275in}{5.953629in}}%
\pgfpathlineto{\pgfqpoint{3.498226in}{6.169684in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{5.953900in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{6.454580in}}%
\pgfpathlineto{\pgfqpoint{3.499414in}{5.962806in}}%
\pgfpathlineto{\pgfqpoint{3.499434in}{5.954140in}}%
\pgfpathlineto{\pgfqpoint{3.499612in}{6.348069in}}%
\pgfpathlineto{\pgfqpoint{3.499691in}{6.454712in}}%
\pgfpathlineto{\pgfqpoint{3.500522in}{5.954317in}}%
\pgfpathlineto{\pgfqpoint{3.500760in}{6.451672in}}%
\pgfpathlineto{\pgfqpoint{3.500779in}{6.453510in}}%
\pgfpathlineto{\pgfqpoint{3.500840in}{6.385850in}}%
\pgfpathlineto{\pgfqpoint{3.501057in}{5.954259in}}%
\pgfpathlineto{\pgfqpoint{3.501313in}{6.453914in}}%
\pgfpathlineto{\pgfqpoint{3.502146in}{5.955039in}}%
\pgfpathlineto{\pgfqpoint{3.502937in}{6.453005in}}%
\pgfpathlineto{\pgfqpoint{3.502680in}{5.954450in}}%
\pgfpathlineto{\pgfqpoint{3.503632in}{6.169180in}}%
\pgfpathlineto{\pgfqpoint{3.504303in}{5.954715in}}%
\pgfpathlineto{\pgfqpoint{3.504561in}{6.451937in}}%
\pgfpathlineto{\pgfqpoint{3.504820in}{5.963610in}}%
\pgfpathlineto{\pgfqpoint{3.504839in}{5.954962in}}%
\pgfpathlineto{\pgfqpoint{3.505018in}{6.345983in}}%
\pgfpathlineto{\pgfqpoint{3.505096in}{6.452054in}}%
\pgfpathlineto{\pgfqpoint{3.505927in}{5.955124in}}%
\pgfpathlineto{\pgfqpoint{3.506166in}{6.449005in}}%
\pgfpathlineto{\pgfqpoint{3.506184in}{6.450870in}}%
\pgfpathlineto{\pgfqpoint{3.506245in}{6.383787in}}%
\pgfpathlineto{\pgfqpoint{3.506462in}{5.955078in}}%
\pgfpathlineto{\pgfqpoint{3.506719in}{6.451257in}}%
\pgfpathlineto{\pgfqpoint{3.507552in}{5.955836in}}%
\pgfpathlineto{\pgfqpoint{3.508343in}{6.450354in}}%
\pgfpathlineto{\pgfqpoint{3.508086in}{5.955266in}}%
\pgfpathlineto{\pgfqpoint{3.509037in}{6.168669in}}%
\pgfpathlineto{\pgfqpoint{3.509709in}{5.955530in}}%
\pgfpathlineto{\pgfqpoint{3.509966in}{6.449295in}}%
\pgfpathlineto{\pgfqpoint{3.510225in}{5.964416in}}%
\pgfpathlineto{\pgfqpoint{3.510245in}{5.955787in}}%
\pgfpathlineto{\pgfqpoint{3.510423in}{6.343901in}}%
\pgfpathlineto{\pgfqpoint{3.510502in}{6.449399in}}%
\pgfpathlineto{\pgfqpoint{3.511332in}{5.955937in}}%
\pgfpathlineto{\pgfqpoint{3.511571in}{6.446343in}}%
\pgfpathlineto{\pgfqpoint{3.511589in}{6.448237in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{6.342988in}}%
\pgfpathlineto{\pgfqpoint{3.511869in}{5.955868in}}%
\pgfpathlineto{\pgfqpoint{3.512124in}{6.448608in}}%
\pgfpathlineto{\pgfqpoint{3.512957in}{5.956646in}}%
\pgfpathlineto{\pgfqpoint{3.513748in}{6.447716in}}%
\pgfpathlineto{\pgfqpoint{3.513492in}{5.956095in}}%
\pgfpathlineto{\pgfqpoint{3.514442in}{6.168183in}}%
\pgfpathlineto{\pgfqpoint{3.515114in}{5.956366in}}%
\pgfpathlineto{\pgfqpoint{3.515372in}{6.446672in}}%
\pgfpathlineto{\pgfqpoint{3.515630in}{5.965247in}}%
\pgfpathlineto{\pgfqpoint{3.515650in}{5.956635in}}%
\pgfpathlineto{\pgfqpoint{3.515828in}{6.341833in}}%
\pgfpathlineto{\pgfqpoint{3.515907in}{6.446764in}}%
\pgfpathlineto{\pgfqpoint{3.516738in}{5.956775in}}%
\pgfpathlineto{\pgfqpoint{3.516976in}{6.443703in}}%
\pgfpathlineto{\pgfqpoint{3.516995in}{6.445626in}}%
\pgfpathlineto{\pgfqpoint{3.517076in}{6.339719in}}%
\pgfpathlineto{\pgfqpoint{3.517274in}{5.956720in}}%
\pgfpathlineto{\pgfqpoint{3.517529in}{6.445982in}}%
\pgfpathlineto{\pgfqpoint{3.518342in}{5.959978in}}%
\pgfpathlineto{\pgfqpoint{3.518362in}{5.957345in}}%
\pgfpathlineto{\pgfqpoint{3.518442in}{6.078273in}}%
\pgfpathlineto{\pgfqpoint{3.519153in}{6.445103in}}%
\pgfpathlineto{\pgfqpoint{3.518897in}{5.956953in}}%
\pgfpathlineto{\pgfqpoint{3.519669in}{6.436853in}}%
\pgfpathlineto{\pgfqpoint{3.519689in}{6.444868in}}%
\pgfpathlineto{\pgfqpoint{3.519887in}{6.071136in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{5.957228in}}%
\pgfpathlineto{\pgfqpoint{3.520777in}{6.444072in}}%
\pgfpathlineto{\pgfqpoint{3.521035in}{5.966106in}}%
\pgfpathlineto{\pgfqpoint{3.521055in}{5.957510in}}%
\pgfpathlineto{\pgfqpoint{3.521234in}{6.339782in}}%
\pgfpathlineto{\pgfqpoint{3.521313in}{6.444156in}}%
\pgfpathlineto{\pgfqpoint{3.522143in}{5.957638in}}%
\pgfpathlineto{\pgfqpoint{3.522382in}{6.441081in}}%
\pgfpathlineto{\pgfqpoint{3.522400in}{6.443036in}}%
\pgfpathlineto{\pgfqpoint{3.522481in}{6.338030in}}%
\pgfpathlineto{\pgfqpoint{3.522679in}{5.957596in}}%
\pgfpathlineto{\pgfqpoint{3.522935in}{6.443374in}}%
\pgfpathlineto{\pgfqpoint{3.523748in}{5.960557in}}%
\pgfpathlineto{\pgfqpoint{3.523767in}{5.958205in}}%
\pgfpathlineto{\pgfqpoint{3.523847in}{6.078089in}}%
\pgfpathlineto{\pgfqpoint{3.524558in}{6.442504in}}%
\pgfpathlineto{\pgfqpoint{3.524302in}{5.957830in}}%
\pgfpathlineto{\pgfqpoint{3.525075in}{6.434250in}}%
\pgfpathlineto{\pgfqpoint{3.525095in}{6.442257in}}%
\pgfpathlineto{\pgfqpoint{3.525293in}{6.071367in}}%
\pgfpathlineto{\pgfqpoint{3.525925in}{5.958106in}}%
\pgfpathlineto{\pgfqpoint{3.526182in}{6.441479in}}%
\pgfpathlineto{\pgfqpoint{3.526441in}{5.966978in}}%
\pgfpathlineto{\pgfqpoint{3.526461in}{5.958397in}}%
\pgfpathlineto{\pgfqpoint{3.526639in}{6.337742in}}%
\pgfpathlineto{\pgfqpoint{3.526718in}{6.441550in}}%
\pgfpathlineto{\pgfqpoint{3.527548in}{5.958510in}}%
\pgfpathlineto{\pgfqpoint{3.527787in}{6.438462in}}%
\pgfpathlineto{\pgfqpoint{3.527806in}{6.440302in}}%
\pgfpathlineto{\pgfqpoint{3.527866in}{6.375705in}}%
\pgfpathlineto{\pgfqpoint{3.528084in}{5.958480in}}%
\pgfpathlineto{\pgfqpoint{3.528340in}{6.440766in}}%
\pgfpathlineto{\pgfqpoint{3.529173in}{5.959199in}}%
\pgfpathlineto{\pgfqpoint{3.529964in}{6.439898in}}%
\pgfpathlineto{\pgfqpoint{3.529707in}{5.958708in}}%
\pgfpathlineto{\pgfqpoint{3.530658in}{6.166849in}}%
\pgfpathlineto{\pgfqpoint{3.531330in}{5.958980in}}%
\pgfpathlineto{\pgfqpoint{3.531588in}{6.438875in}}%
\pgfpathlineto{\pgfqpoint{3.531846in}{5.967839in}}%
\pgfpathlineto{\pgfqpoint{3.531866in}{5.959278in}}%
\pgfpathlineto{\pgfqpoint{3.532044in}{6.335702in}}%
\pgfpathlineto{\pgfqpoint{3.532124in}{6.438932in}}%
\pgfpathlineto{\pgfqpoint{3.532954in}{5.959374in}}%
\pgfpathlineto{\pgfqpoint{3.533193in}{6.436116in}}%
\pgfpathlineto{\pgfqpoint{3.533211in}{6.437701in}}%
\pgfpathlineto{\pgfqpoint{3.533272in}{6.373678in}}%
\pgfpathlineto{\pgfqpoint{3.533490in}{5.959353in}}%
\pgfpathlineto{\pgfqpoint{3.533746in}{6.438135in}}%
\pgfpathlineto{\pgfqpoint{3.534579in}{5.960195in}}%
\pgfpathlineto{\pgfqpoint{3.535369in}{6.437276in}}%
\pgfpathlineto{\pgfqpoint{3.535113in}{5.959575in}}%
\pgfpathlineto{\pgfqpoint{3.536063in}{6.166367in}}%
\pgfpathlineto{\pgfqpoint{3.536735in}{5.959842in}}%
\pgfpathlineto{\pgfqpoint{3.536993in}{6.436257in}}%
\pgfpathlineto{\pgfqpoint{3.537251in}{5.968686in}}%
\pgfpathlineto{\pgfqpoint{3.537271in}{5.960148in}}%
\pgfpathlineto{\pgfqpoint{3.537449in}{6.333661in}}%
\pgfpathlineto{\pgfqpoint{3.537529in}{6.436301in}}%
\pgfpathlineto{\pgfqpoint{3.538359in}{5.960229in}}%
\pgfpathlineto{\pgfqpoint{3.538598in}{6.433475in}}%
\pgfpathlineto{\pgfqpoint{3.538617in}{6.435088in}}%
\pgfpathlineto{\pgfqpoint{3.538677in}{6.371632in}}%
\pgfpathlineto{\pgfqpoint{3.538895in}{5.960219in}}%
\pgfpathlineto{\pgfqpoint{3.539151in}{6.435504in}}%
\pgfpathlineto{\pgfqpoint{3.539984in}{5.961039in}}%
\pgfpathlineto{\pgfqpoint{3.540774in}{6.434650in}}%
\pgfpathlineto{\pgfqpoint{3.540518in}{5.960439in}}%
\pgfpathlineto{\pgfqpoint{3.541469in}{6.165880in}}%
\pgfpathlineto{\pgfqpoint{3.542140in}{5.960707in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{6.433639in}}%
\pgfpathlineto{\pgfqpoint{3.542657in}{5.969537in}}%
\pgfpathlineto{\pgfqpoint{3.542677in}{5.961021in}}%
\pgfpathlineto{\pgfqpoint{3.542855in}{6.331625in}}%
\pgfpathlineto{\pgfqpoint{3.542934in}{6.433673in}}%
\pgfpathlineto{\pgfqpoint{3.543764in}{5.961092in}}%
\pgfpathlineto{\pgfqpoint{3.544004in}{6.430842in}}%
\pgfpathlineto{\pgfqpoint{3.544022in}{6.432482in}}%
\pgfpathlineto{\pgfqpoint{3.544082in}{6.369596in}}%
\pgfpathlineto{\pgfqpoint{3.544300in}{5.961095in}}%
\pgfpathlineto{\pgfqpoint{3.544557in}{6.432883in}}%
\pgfpathlineto{\pgfqpoint{3.545389in}{5.961896in}}%
\pgfpathlineto{\pgfqpoint{3.546180in}{6.432039in}}%
\pgfpathlineto{\pgfqpoint{3.545923in}{5.961318in}}%
\pgfpathlineto{\pgfqpoint{3.546874in}{6.165419in}}%
\pgfpathlineto{\pgfqpoint{3.547546in}{5.961614in}}%
\pgfpathlineto{\pgfqpoint{3.547803in}{6.431042in}}%
\pgfpathlineto{\pgfqpoint{3.548062in}{5.970412in}}%
\pgfpathlineto{\pgfqpoint{3.548082in}{5.961918in}}%
\pgfpathlineto{\pgfqpoint{3.548279in}{6.371618in}}%
\pgfpathlineto{\pgfqpoint{3.548340in}{6.431067in}}%
\pgfpathlineto{\pgfqpoint{3.549170in}{5.961980in}}%
\pgfpathlineto{\pgfqpoint{3.549171in}{5.962139in}}%
\pgfpathlineto{\pgfqpoint{3.549962in}{6.430286in}}%
\pgfpathlineto{\pgfqpoint{3.549706in}{5.961996in}}%
\pgfpathlineto{\pgfqpoint{3.550656in}{6.168795in}}%
\pgfpathlineto{\pgfqpoint{3.551329in}{5.962225in}}%
\pgfpathlineto{\pgfqpoint{3.551585in}{6.429452in}}%
\pgfpathlineto{\pgfqpoint{3.551844in}{5.972146in}}%
\pgfpathlineto{\pgfqpoint{3.551864in}{5.962782in}}%
\pgfpathlineto{\pgfqpoint{3.552081in}{6.400392in}}%
\pgfpathlineto{\pgfqpoint{3.552121in}{6.429159in}}%
\pgfpathlineto{\pgfqpoint{3.552417in}{5.963219in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{6.085218in}}%
\pgfpathlineto{\pgfqpoint{3.552952in}{5.962524in}}%
\pgfpathlineto{\pgfqpoint{3.553745in}{6.428481in}}%
\pgfpathlineto{\pgfqpoint{3.554022in}{5.964209in}}%
\pgfpathlineto{\pgfqpoint{3.554040in}{5.963864in}}%
\pgfpathlineto{\pgfqpoint{3.554062in}{5.977146in}}%
\pgfpathlineto{\pgfqpoint{3.555367in}{6.427706in}}%
\pgfpathlineto{\pgfqpoint{3.554575in}{5.962893in}}%
\pgfpathlineto{\pgfqpoint{3.555447in}{6.339492in}}%
\pgfpathlineto{\pgfqpoint{3.556734in}{5.963151in}}%
\pgfpathlineto{\pgfqpoint{3.555903in}{6.427196in}}%
\pgfpathlineto{\pgfqpoint{3.556735in}{5.963152in}}%
\pgfpathlineto{\pgfqpoint{3.556913in}{6.336762in}}%
\pgfpathlineto{\pgfqpoint{3.556990in}{6.426878in}}%
\pgfpathlineto{\pgfqpoint{3.557269in}{5.963718in}}%
\pgfpathlineto{\pgfqpoint{3.557843in}{5.975622in}}%
\pgfpathlineto{\pgfqpoint{3.559150in}{6.425901in}}%
\pgfpathlineto{\pgfqpoint{3.558357in}{5.963449in}}%
\pgfpathlineto{\pgfqpoint{3.559229in}{6.342527in}}%
\pgfpathlineto{\pgfqpoint{3.559980in}{5.963814in}}%
\pgfpathlineto{\pgfqpoint{3.559685in}{6.425025in}}%
\pgfpathlineto{\pgfqpoint{3.560516in}{5.963853in}}%
\pgfpathlineto{\pgfqpoint{3.560655in}{6.223017in}}%
\pgfpathlineto{\pgfqpoint{3.560773in}{6.425125in}}%
\pgfpathlineto{\pgfqpoint{3.561604in}{5.964345in}}%
\pgfpathlineto{\pgfqpoint{3.561823in}{6.410405in}}%
\pgfpathlineto{\pgfqpoint{3.562396in}{6.424248in}}%
\pgfpathlineto{\pgfqpoint{3.562140in}{5.964077in}}%
\pgfpathlineto{\pgfqpoint{3.562536in}{6.196538in}}%
\pgfpathlineto{\pgfqpoint{3.562675in}{5.964651in}}%
\pgfpathlineto{\pgfqpoint{3.562932in}{6.423983in}}%
\pgfpathlineto{\pgfqpoint{3.563724in}{5.984870in}}%
\pgfpathlineto{\pgfqpoint{3.563762in}{5.964368in}}%
\pgfpathlineto{\pgfqpoint{3.564019in}{6.423320in}}%
\pgfpathlineto{\pgfqpoint{3.564457in}{6.274333in}}%
\pgfpathlineto{\pgfqpoint{3.564555in}{6.423308in}}%
\pgfpathlineto{\pgfqpoint{3.565385in}{5.964726in}}%
\pgfpathlineto{\pgfqpoint{3.565624in}{6.420161in}}%
\pgfpathlineto{\pgfqpoint{3.565643in}{6.422198in}}%
\pgfpathlineto{\pgfqpoint{3.565823in}{6.093664in}}%
\pgfpathlineto{\pgfqpoint{3.565922in}{5.964774in}}%
\pgfpathlineto{\pgfqpoint{3.566178in}{6.422529in}}%
\pgfpathlineto{\pgfqpoint{3.566991in}{5.967777in}}%
\pgfpathlineto{\pgfqpoint{3.567009in}{5.965247in}}%
\pgfpathlineto{\pgfqpoint{3.567089in}{6.076914in}}%
\pgfpathlineto{\pgfqpoint{3.567802in}{6.421654in}}%
\pgfpathlineto{\pgfqpoint{3.567545in}{5.964990in}}%
\pgfpathlineto{\pgfqpoint{3.568317in}{6.413483in}}%
\pgfpathlineto{\pgfqpoint{3.568337in}{6.421376in}}%
\pgfpathlineto{\pgfqpoint{3.568535in}{6.073131in}}%
\pgfpathlineto{\pgfqpoint{3.569168in}{5.965277in}}%
\pgfpathlineto{\pgfqpoint{3.569425in}{6.420727in}}%
\pgfpathlineto{\pgfqpoint{3.569684in}{5.973530in}}%
\pgfpathlineto{\pgfqpoint{3.569703in}{5.965621in}}%
\pgfpathlineto{\pgfqpoint{3.569881in}{6.321613in}}%
\pgfpathlineto{\pgfqpoint{3.569961in}{6.420703in}}%
\pgfpathlineto{\pgfqpoint{3.570791in}{5.965630in}}%
\pgfpathlineto{\pgfqpoint{3.571030in}{6.417831in}}%
\pgfpathlineto{\pgfqpoint{3.571048in}{6.419610in}}%
\pgfpathlineto{\pgfqpoint{3.571129in}{6.322684in}}%
\pgfpathlineto{\pgfqpoint{3.571327in}{5.965687in}}%
\pgfpathlineto{\pgfqpoint{3.571583in}{6.419925in}}%
\pgfpathlineto{\pgfqpoint{3.572396in}{5.968692in}}%
\pgfpathlineto{\pgfqpoint{3.572415in}{5.966145in}}%
\pgfpathlineto{\pgfqpoint{3.572495in}{6.078558in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{6.419055in}}%
\pgfpathlineto{\pgfqpoint{3.572951in}{5.965900in}}%
\pgfpathlineto{\pgfqpoint{3.573723in}{6.411392in}}%
\pgfpathlineto{\pgfqpoint{3.573742in}{6.418768in}}%
\pgfpathlineto{\pgfqpoint{3.573940in}{6.073345in}}%
\pgfpathlineto{\pgfqpoint{3.574573in}{5.966189in}}%
\pgfpathlineto{\pgfqpoint{3.574830in}{6.418135in}}%
\pgfpathlineto{\pgfqpoint{3.575089in}{5.974427in}}%
\pgfpathlineto{\pgfqpoint{3.575109in}{5.966458in}}%
\pgfpathlineto{\pgfqpoint{3.575287in}{6.321285in}}%
\pgfpathlineto{\pgfqpoint{3.575366in}{6.418102in}}%
\pgfpathlineto{\pgfqpoint{3.576197in}{5.966603in}}%
\pgfpathlineto{\pgfqpoint{3.576435in}{6.415227in}}%
\pgfpathlineto{\pgfqpoint{3.576454in}{6.417030in}}%
\pgfpathlineto{\pgfqpoint{3.576534in}{6.320974in}}%
\pgfpathlineto{\pgfqpoint{3.576732in}{5.966611in}}%
\pgfpathlineto{\pgfqpoint{3.576988in}{6.417331in}}%
\pgfpathlineto{\pgfqpoint{3.577801in}{5.969623in}}%
\pgfpathlineto{\pgfqpoint{3.577820in}{5.967058in}}%
\pgfpathlineto{\pgfqpoint{3.577901in}{6.078443in}}%
\pgfpathlineto{\pgfqpoint{3.578612in}{6.416473in}}%
\pgfpathlineto{\pgfqpoint{3.578356in}{5.966827in}}%
\pgfpathlineto{\pgfqpoint{3.579128in}{6.408817in}}%
\pgfpathlineto{\pgfqpoint{3.579148in}{6.416178in}}%
\pgfpathlineto{\pgfqpoint{3.579346in}{6.073587in}}%
\pgfpathlineto{\pgfqpoint{3.579978in}{5.967122in}}%
\pgfpathlineto{\pgfqpoint{3.580235in}{6.415565in}}%
\pgfpathlineto{\pgfqpoint{3.580494in}{5.975349in}}%
\pgfpathlineto{\pgfqpoint{3.580514in}{5.967403in}}%
\pgfpathlineto{\pgfqpoint{3.580693in}{6.319298in}}%
\pgfpathlineto{\pgfqpoint{3.580771in}{6.415523in}}%
\pgfpathlineto{\pgfqpoint{3.581602in}{5.967539in}}%
\pgfpathlineto{\pgfqpoint{3.581841in}{6.412645in}}%
\pgfpathlineto{\pgfqpoint{3.581859in}{6.414475in}}%
\pgfpathlineto{\pgfqpoint{3.581939in}{6.319297in}}%
\pgfpathlineto{\pgfqpoint{3.582137in}{5.967562in}}%
\pgfpathlineto{\pgfqpoint{3.582394in}{6.414761in}}%
\pgfpathlineto{\pgfqpoint{3.583207in}{5.970582in}}%
\pgfpathlineto{\pgfqpoint{3.583225in}{5.967998in}}%
\pgfpathlineto{\pgfqpoint{3.583306in}{6.078346in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{6.413915in}}%
\pgfpathlineto{\pgfqpoint{3.583761in}{5.967782in}}%
\pgfpathlineto{\pgfqpoint{3.584534in}{6.406264in}}%
\pgfpathlineto{\pgfqpoint{3.584554in}{6.413666in}}%
\pgfpathlineto{\pgfqpoint{3.584751in}{6.073863in}}%
\pgfpathlineto{\pgfqpoint{3.585384in}{5.968083in}}%
\pgfpathlineto{\pgfqpoint{3.585641in}{6.413017in}}%
\pgfpathlineto{\pgfqpoint{3.585900in}{5.976300in}}%
\pgfpathlineto{\pgfqpoint{3.585920in}{5.968374in}}%
\pgfpathlineto{\pgfqpoint{3.586098in}{6.317328in}}%
\pgfpathlineto{\pgfqpoint{3.586177in}{6.412965in}}%
\pgfpathlineto{\pgfqpoint{3.587007in}{5.968500in}}%
\pgfpathlineto{\pgfqpoint{3.587246in}{6.410082in}}%
\pgfpathlineto{\pgfqpoint{3.587264in}{6.411939in}}%
\pgfpathlineto{\pgfqpoint{3.587345in}{6.316250in}}%
\pgfpathlineto{\pgfqpoint{3.587543in}{5.968536in}}%
\pgfpathlineto{\pgfqpoint{3.587799in}{6.412208in}}%
\pgfpathlineto{\pgfqpoint{3.588612in}{5.971562in}}%
\pgfpathlineto{\pgfqpoint{3.588630in}{5.968957in}}%
\pgfpathlineto{\pgfqpoint{3.588711in}{6.078266in}}%
\pgfpathlineto{\pgfqpoint{3.589423in}{6.411369in}}%
\pgfpathlineto{\pgfqpoint{3.589167in}{5.968755in}}%
\pgfpathlineto{\pgfqpoint{3.589939in}{6.403722in}}%
\pgfpathlineto{\pgfqpoint{3.589959in}{6.411110in}}%
\pgfpathlineto{\pgfqpoint{3.590156in}{6.074153in}}%
\pgfpathlineto{\pgfqpoint{3.590789in}{5.969056in}}%
\pgfpathlineto{\pgfqpoint{3.591047in}{6.410390in}}%
\pgfpathlineto{\pgfqpoint{3.591305in}{5.977260in}}%
\pgfpathlineto{\pgfqpoint{3.591325in}{5.969355in}}%
\pgfpathlineto{\pgfqpoint{3.591503in}{6.315368in}}%
\pgfpathlineto{\pgfqpoint{3.591582in}{6.410411in}}%
\pgfpathlineto{\pgfqpoint{3.592413in}{5.969467in}}%
\pgfpathlineto{\pgfqpoint{3.592651in}{6.407519in}}%
\pgfpathlineto{\pgfqpoint{3.592670in}{6.409401in}}%
\pgfpathlineto{\pgfqpoint{3.592751in}{6.314603in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{5.969514in}}%
\pgfpathlineto{\pgfqpoint{3.593204in}{6.409653in}}%
\pgfpathlineto{\pgfqpoint{3.594017in}{5.972541in}}%
\pgfpathlineto{\pgfqpoint{3.594036in}{5.969918in}}%
\pgfpathlineto{\pgfqpoint{3.594117in}{6.078195in}}%
\pgfpathlineto{\pgfqpoint{3.594828in}{6.408815in}}%
\pgfpathlineto{\pgfqpoint{3.594572in}{5.969727in}}%
\pgfpathlineto{\pgfqpoint{3.595344in}{6.401173in}}%
\pgfpathlineto{\pgfqpoint{3.595364in}{6.408545in}}%
\pgfpathlineto{\pgfqpoint{3.595562in}{6.074424in}}%
\pgfpathlineto{\pgfqpoint{3.596194in}{5.970023in}}%
\pgfpathlineto{\pgfqpoint{3.596452in}{6.407837in}}%
\pgfpathlineto{\pgfqpoint{3.596710in}{5.978209in}}%
\pgfpathlineto{\pgfqpoint{3.596730in}{5.970329in}}%
\pgfpathlineto{\pgfqpoint{3.596908in}{6.313408in}}%
\pgfpathlineto{\pgfqpoint{3.596987in}{6.407844in}}%
\pgfpathlineto{\pgfqpoint{3.597818in}{5.970425in}}%
\pgfpathlineto{\pgfqpoint{3.598057in}{6.404944in}}%
\pgfpathlineto{\pgfqpoint{3.598075in}{6.406848in}}%
\pgfpathlineto{\pgfqpoint{3.598156in}{6.312929in}}%
\pgfpathlineto{\pgfqpoint{3.598353in}{5.970482in}}%
\pgfpathlineto{\pgfqpoint{3.598610in}{6.407083in}}%
\pgfpathlineto{\pgfqpoint{3.599423in}{5.973506in}}%
\pgfpathlineto{\pgfqpoint{3.599441in}{5.970868in}}%
\pgfpathlineto{\pgfqpoint{3.599522in}{6.078124in}}%
\pgfpathlineto{\pgfqpoint{3.600233in}{6.406246in}}%
\pgfpathlineto{\pgfqpoint{3.599977in}{5.970688in}}%
\pgfpathlineto{\pgfqpoint{3.600750in}{6.398614in}}%
\pgfpathlineto{\pgfqpoint{3.600769in}{6.405966in}}%
\pgfpathlineto{\pgfqpoint{3.600968in}{6.073256in}}%
\pgfpathlineto{\pgfqpoint{3.601599in}{5.970979in}}%
\pgfpathlineto{\pgfqpoint{3.601857in}{6.405271in}}%
\pgfpathlineto{\pgfqpoint{3.602116in}{5.979144in}}%
\pgfpathlineto{\pgfqpoint{3.602136in}{5.971291in}}%
\pgfpathlineto{\pgfqpoint{3.602332in}{6.349030in}}%
\pgfpathlineto{\pgfqpoint{3.602393in}{6.405265in}}%
\pgfpathlineto{\pgfqpoint{3.603223in}{5.971375in}}%
\pgfpathlineto{\pgfqpoint{3.603225in}{5.971522in}}%
\pgfpathlineto{\pgfqpoint{3.604015in}{6.404505in}}%
\pgfpathlineto{\pgfqpoint{3.603759in}{5.971399in}}%
\pgfpathlineto{\pgfqpoint{3.604709in}{6.164253in}}%
\pgfpathlineto{\pgfqpoint{3.605382in}{5.971646in}}%
\pgfpathlineto{\pgfqpoint{3.605639in}{6.403675in}}%
\pgfpathlineto{\pgfqpoint{3.605897in}{5.981325in}}%
\pgfpathlineto{\pgfqpoint{3.605917in}{5.972289in}}%
\pgfpathlineto{\pgfqpoint{3.606135in}{6.376810in}}%
\pgfpathlineto{\pgfqpoint{3.606175in}{6.403387in}}%
\pgfpathlineto{\pgfqpoint{3.606470in}{5.972448in}}%
\pgfpathlineto{\pgfqpoint{3.606908in}{6.085353in}}%
\pgfpathlineto{\pgfqpoint{3.607005in}{5.971939in}}%
\pgfpathlineto{\pgfqpoint{3.607263in}{6.402709in}}%
\pgfpathlineto{\pgfqpoint{3.608075in}{5.973532in}}%
\pgfpathlineto{\pgfqpoint{3.608094in}{5.973224in}}%
\pgfpathlineto{\pgfqpoint{3.608115in}{5.985514in}}%
\pgfpathlineto{\pgfqpoint{3.609420in}{6.401939in}}%
\pgfpathlineto{\pgfqpoint{3.608629in}{5.972335in}}%
\pgfpathlineto{\pgfqpoint{3.609501in}{6.320371in}}%
\pgfpathlineto{\pgfqpoint{3.609956in}{6.401360in}}%
\pgfpathlineto{\pgfqpoint{3.610788in}{5.972622in}}%
\pgfpathlineto{\pgfqpoint{3.610946in}{6.269893in}}%
\pgfpathlineto{\pgfqpoint{3.611044in}{6.401120in}}%
\pgfpathlineto{\pgfqpoint{3.611322in}{5.973276in}}%
\pgfpathlineto{\pgfqpoint{3.612095in}{6.388824in}}%
\pgfpathlineto{\pgfqpoint{3.612668in}{6.400168in}}%
\pgfpathlineto{\pgfqpoint{3.612410in}{5.972922in}}%
\pgfpathlineto{\pgfqpoint{3.612808in}{6.185288in}}%
\pgfpathlineto{\pgfqpoint{3.612946in}{5.973253in}}%
\pgfpathlineto{\pgfqpoint{3.613204in}{6.400157in}}%
\pgfpathlineto{\pgfqpoint{3.613996in}{5.990761in}}%
\pgfpathlineto{\pgfqpoint{3.614034in}{5.973321in}}%
\pgfpathlineto{\pgfqpoint{3.614291in}{6.399205in}}%
\pgfpathlineto{\pgfqpoint{3.614728in}{6.263220in}}%
\pgfpathlineto{\pgfqpoint{3.614826in}{6.399397in}}%
\pgfpathlineto{\pgfqpoint{3.615658in}{5.973860in}}%
\pgfpathlineto{\pgfqpoint{3.615876in}{6.385159in}}%
\pgfpathlineto{\pgfqpoint{3.616449in}{6.398590in}}%
\pgfpathlineto{\pgfqpoint{3.616193in}{5.973626in}}%
\pgfpathlineto{\pgfqpoint{3.616608in}{6.148408in}}%
\pgfpathlineto{\pgfqpoint{3.616728in}{5.974290in}}%
\pgfpathlineto{\pgfqpoint{3.616985in}{6.398290in}}%
\pgfpathlineto{\pgfqpoint{3.617777in}{5.993560in}}%
\pgfpathlineto{\pgfqpoint{3.617815in}{5.973932in}}%
\pgfpathlineto{\pgfqpoint{3.618073in}{6.397650in}}%
\pgfpathlineto{\pgfqpoint{3.618510in}{6.258352in}}%
\pgfpathlineto{\pgfqpoint{3.618609in}{6.397628in}}%
\pgfpathlineto{\pgfqpoint{3.619439in}{5.974330in}}%
\pgfpathlineto{\pgfqpoint{3.619678in}{6.394704in}}%
\pgfpathlineto{\pgfqpoint{3.619697in}{6.396577in}}%
\pgfpathlineto{\pgfqpoint{3.619777in}{6.306294in}}%
\pgfpathlineto{\pgfqpoint{3.619975in}{5.974391in}}%
\pgfpathlineto{\pgfqpoint{3.620232in}{6.396873in}}%
\pgfpathlineto{\pgfqpoint{3.621045in}{5.977195in}}%
\pgfpathlineto{\pgfqpoint{3.621063in}{5.974867in}}%
\pgfpathlineto{\pgfqpoint{3.621143in}{6.077943in}}%
\pgfpathlineto{\pgfqpoint{3.621855in}{6.396071in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{5.974648in}}%
\pgfpathlineto{\pgfqpoint{3.622371in}{6.388484in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{6.395761in}}%
\pgfpathlineto{\pgfqpoint{3.622589in}{6.074442in}}%
\pgfpathlineto{\pgfqpoint{3.623221in}{5.974953in}}%
\pgfpathlineto{\pgfqpoint{3.623478in}{6.395136in}}%
\pgfpathlineto{\pgfqpoint{3.623737in}{5.983049in}}%
\pgfpathlineto{\pgfqpoint{3.623757in}{5.975300in}}%
\pgfpathlineto{\pgfqpoint{3.623955in}{6.342661in}}%
\pgfpathlineto{\pgfqpoint{3.624014in}{6.395102in}}%
\pgfpathlineto{\pgfqpoint{3.624310in}{5.976168in}}%
\pgfpathlineto{\pgfqpoint{3.624806in}{5.992646in}}%
\pgfpathlineto{\pgfqpoint{3.624844in}{5.975346in}}%
\pgfpathlineto{\pgfqpoint{3.625102in}{6.394068in}}%
\pgfpathlineto{\pgfqpoint{3.625539in}{6.261834in}}%
\pgfpathlineto{\pgfqpoint{3.625637in}{6.394345in}}%
\pgfpathlineto{\pgfqpoint{3.626468in}{5.975873in}}%
\pgfpathlineto{\pgfqpoint{3.626705in}{6.391692in}}%
\pgfpathlineto{\pgfqpoint{3.626725in}{6.393026in}}%
\pgfpathlineto{\pgfqpoint{3.626905in}{6.090547in}}%
\pgfpathlineto{\pgfqpoint{3.627004in}{5.975667in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{6.393543in}}%
\pgfpathlineto{\pgfqpoint{3.628073in}{5.977985in}}%
\pgfpathlineto{\pgfqpoint{3.628091in}{5.976403in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{6.041009in}}%
\pgfpathlineto{\pgfqpoint{3.628884in}{6.392609in}}%
\pgfpathlineto{\pgfqpoint{3.628626in}{5.975967in}}%
\pgfpathlineto{\pgfqpoint{3.629420in}{6.392563in}}%
\pgfpathlineto{\pgfqpoint{3.629598in}{6.110155in}}%
\pgfpathlineto{\pgfqpoint{3.630250in}{5.976351in}}%
\pgfpathlineto{\pgfqpoint{3.629954in}{6.391720in}}%
\pgfpathlineto{\pgfqpoint{3.630766in}{5.982970in}}%
\pgfpathlineto{\pgfqpoint{3.630786in}{5.976428in}}%
\pgfpathlineto{\pgfqpoint{3.630944in}{6.260250in}}%
\pgfpathlineto{\pgfqpoint{3.631042in}{6.391803in}}%
\pgfpathlineto{\pgfqpoint{3.631874in}{5.976869in}}%
\pgfpathlineto{\pgfqpoint{3.632111in}{6.389142in}}%
\pgfpathlineto{\pgfqpoint{3.632131in}{6.390501in}}%
\pgfpathlineto{\pgfqpoint{3.632310in}{6.090707in}}%
\pgfpathlineto{\pgfqpoint{3.632410in}{5.976669in}}%
\pgfpathlineto{\pgfqpoint{3.632665in}{6.391001in}}%
\pgfpathlineto{\pgfqpoint{3.633478in}{5.978994in}}%
\pgfpathlineto{\pgfqpoint{3.633497in}{5.977522in}}%
\pgfpathlineto{\pgfqpoint{3.633558in}{6.041337in}}%
\pgfpathlineto{\pgfqpoint{3.634289in}{6.390069in}}%
\pgfpathlineto{\pgfqpoint{3.634031in}{5.976970in}}%
\pgfpathlineto{\pgfqpoint{3.634825in}{6.390013in}}%
\pgfpathlineto{\pgfqpoint{3.635003in}{6.110146in}}%
\pgfpathlineto{\pgfqpoint{3.635655in}{5.977349in}}%
\pgfpathlineto{\pgfqpoint{3.635360in}{6.389164in}}%
\pgfpathlineto{\pgfqpoint{3.636171in}{5.983954in}}%
\pgfpathlineto{\pgfqpoint{3.636191in}{5.977434in}}%
\pgfpathlineto{\pgfqpoint{3.636368in}{6.300981in}}%
\pgfpathlineto{\pgfqpoint{3.636447in}{6.389254in}}%
\pgfpathlineto{\pgfqpoint{3.637279in}{5.977863in}}%
\pgfpathlineto{\pgfqpoint{3.637517in}{6.387058in}}%
\pgfpathlineto{\pgfqpoint{3.637536in}{6.387973in}}%
\pgfpathlineto{\pgfqpoint{3.637577in}{6.358258in}}%
\pgfpathlineto{\pgfqpoint{3.637815in}{5.977674in}}%
\pgfpathlineto{\pgfqpoint{3.638071in}{6.388457in}}%
\pgfpathlineto{\pgfqpoint{3.638942in}{6.008763in}}%
\pgfpathlineto{\pgfqpoint{3.639694in}{6.387534in}}%
\pgfpathlineto{\pgfqpoint{3.639437in}{5.977988in}}%
\pgfpathlineto{\pgfqpoint{3.640289in}{6.344881in}}%
\pgfpathlineto{\pgfqpoint{3.641060in}{5.978359in}}%
\pgfpathlineto{\pgfqpoint{3.640765in}{6.386617in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{5.982803in}}%
\pgfpathlineto{\pgfqpoint{3.641853in}{6.386719in}}%
\pgfpathlineto{\pgfqpoint{3.642684in}{5.978873in}}%
\pgfpathlineto{\pgfqpoint{3.643042in}{6.256766in}}%
\pgfpathlineto{\pgfqpoint{3.643220in}{5.978698in}}%
\pgfpathlineto{\pgfqpoint{3.643476in}{6.385931in}}%
\pgfpathlineto{\pgfqpoint{3.644270in}{5.992174in}}%
\pgfpathlineto{\pgfqpoint{3.644843in}{5.979019in}}%
\pgfpathlineto{\pgfqpoint{3.644547in}{6.384374in}}%
\pgfpathlineto{\pgfqpoint{3.644982in}{6.217620in}}%
\pgfpathlineto{\pgfqpoint{3.645100in}{6.385022in}}%
\pgfpathlineto{\pgfqpoint{3.645378in}{5.979386in}}%
\pgfpathlineto{\pgfqpoint{3.646150in}{6.374845in}}%
\pgfpathlineto{\pgfqpoint{3.646170in}{6.384093in}}%
\pgfpathlineto{\pgfqpoint{3.646447in}{5.982884in}}%
\pgfpathlineto{\pgfqpoint{3.646466in}{5.979394in}}%
\pgfpathlineto{\pgfqpoint{3.646567in}{6.121015in}}%
\pgfpathlineto{\pgfqpoint{3.647258in}{6.384207in}}%
\pgfpathlineto{\pgfqpoint{3.647002in}{5.979501in}}%
\pgfpathlineto{\pgfqpoint{3.647774in}{6.375678in}}%
\pgfpathlineto{\pgfqpoint{3.647794in}{6.383680in}}%
\pgfpathlineto{\pgfqpoint{3.648031in}{6.016119in}}%
\pgfpathlineto{\pgfqpoint{3.648626in}{5.979749in}}%
\pgfpathlineto{\pgfqpoint{3.648347in}{6.382830in}}%
\pgfpathlineto{\pgfqpoint{3.648824in}{6.339599in}}%
\pgfpathlineto{\pgfqpoint{3.648881in}{6.383429in}}%
\pgfpathlineto{\pgfqpoint{3.649160in}{5.980343in}}%
\pgfpathlineto{\pgfqpoint{3.649655in}{6.013607in}}%
\pgfpathlineto{\pgfqpoint{3.650248in}{5.980075in}}%
\pgfpathlineto{\pgfqpoint{3.649952in}{6.381864in}}%
\pgfpathlineto{\pgfqpoint{3.650447in}{6.341208in}}%
\pgfpathlineto{\pgfqpoint{3.650505in}{6.382531in}}%
\pgfpathlineto{\pgfqpoint{3.650783in}{5.980453in}}%
\pgfpathlineto{\pgfqpoint{3.651279in}{6.011203in}}%
\pgfpathlineto{\pgfqpoint{3.651871in}{5.980452in}}%
\pgfpathlineto{\pgfqpoint{3.651576in}{6.381588in}}%
\pgfpathlineto{\pgfqpoint{3.652051in}{6.310113in}}%
\pgfpathlineto{\pgfqpoint{3.652663in}{6.381712in}}%
\pgfpathlineto{\pgfqpoint{3.652407in}{5.980570in}}%
\pgfpathlineto{\pgfqpoint{3.652962in}{5.982472in}}%
\pgfpathlineto{\pgfqpoint{3.653199in}{6.381178in}}%
\pgfpathlineto{\pgfqpoint{3.654031in}{5.980817in}}%
\pgfpathlineto{\pgfqpoint{3.654407in}{6.225769in}}%
\pgfpathlineto{\pgfqpoint{3.654565in}{5.981419in}}%
\pgfpathlineto{\pgfqpoint{3.654822in}{6.380583in}}%
\pgfpathlineto{\pgfqpoint{3.655615in}{5.999413in}}%
\pgfpathlineto{\pgfqpoint{3.655653in}{5.981142in}}%
\pgfpathlineto{\pgfqpoint{3.655910in}{6.380044in}}%
\pgfpathlineto{\pgfqpoint{3.656348in}{6.249388in}}%
\pgfpathlineto{\pgfqpoint{3.656446in}{6.379952in}}%
\pgfpathlineto{\pgfqpoint{3.657276in}{5.981515in}}%
\pgfpathlineto{\pgfqpoint{3.657516in}{6.377260in}}%
\pgfpathlineto{\pgfqpoint{3.657534in}{6.379024in}}%
\pgfpathlineto{\pgfqpoint{3.657614in}{6.294843in}}%
\pgfpathlineto{\pgfqpoint{3.657812in}{5.981641in}}%
\pgfpathlineto{\pgfqpoint{3.658069in}{6.379212in}}%
\pgfpathlineto{\pgfqpoint{3.658882in}{5.984451in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{5.982020in}}%
\pgfpathlineto{\pgfqpoint{3.658980in}{6.078021in}}%
\pgfpathlineto{\pgfqpoint{3.659692in}{6.378405in}}%
\pgfpathlineto{\pgfqpoint{3.659436in}{5.981882in}}%
\pgfpathlineto{\pgfqpoint{3.660208in}{6.370959in}}%
\pgfpathlineto{\pgfqpoint{3.660228in}{6.378073in}}%
\pgfpathlineto{\pgfqpoint{3.660426in}{6.076681in}}%
\pgfpathlineto{\pgfqpoint{3.661059in}{5.982201in}}%
\pgfpathlineto{\pgfqpoint{3.661316in}{6.377544in}}%
\pgfpathlineto{\pgfqpoint{3.661575in}{5.989689in}}%
\pgfpathlineto{\pgfqpoint{3.661594in}{5.982593in}}%
\pgfpathlineto{\pgfqpoint{3.661792in}{6.327329in}}%
\pgfpathlineto{\pgfqpoint{3.661852in}{6.377440in}}%
\pgfpathlineto{\pgfqpoint{3.662148in}{5.983413in}}%
\pgfpathlineto{\pgfqpoint{3.662643in}{5.999302in}}%
\pgfpathlineto{\pgfqpoint{3.662682in}{5.982567in}}%
\pgfpathlineto{\pgfqpoint{3.662939in}{6.376525in}}%
\pgfpathlineto{\pgfqpoint{3.663376in}{6.250933in}}%
\pgfpathlineto{\pgfqpoint{3.663474in}{6.376697in}}%
\pgfpathlineto{\pgfqpoint{3.664305in}{5.983064in}}%
\pgfpathlineto{\pgfqpoint{3.664525in}{6.363561in}}%
\pgfpathlineto{\pgfqpoint{3.665098in}{6.375891in}}%
\pgfpathlineto{\pgfqpoint{3.664841in}{5.982934in}}%
\pgfpathlineto{\pgfqpoint{3.665256in}{6.144394in}}%
\pgfpathlineto{\pgfqpoint{3.665376in}{5.983546in}}%
\pgfpathlineto{\pgfqpoint{3.665633in}{6.375550in}}%
\pgfpathlineto{\pgfqpoint{3.666425in}{6.001320in}}%
\pgfpathlineto{\pgfqpoint{3.666464in}{5.983251in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{6.375031in}}%
\pgfpathlineto{\pgfqpoint{3.667158in}{6.246384in}}%
\pgfpathlineto{\pgfqpoint{3.667257in}{6.374918in}}%
\pgfpathlineto{\pgfqpoint{3.668088in}{5.983657in}}%
\pgfpathlineto{\pgfqpoint{3.668326in}{6.372221in}}%
\pgfpathlineto{\pgfqpoint{3.668345in}{6.374018in}}%
\pgfpathlineto{\pgfqpoint{3.668425in}{6.291550in}}%
\pgfpathlineto{\pgfqpoint{3.668623in}{5.983754in}}%
\pgfpathlineto{\pgfqpoint{3.668879in}{6.374177in}}%
\pgfpathlineto{\pgfqpoint{3.669692in}{5.986555in}}%
\pgfpathlineto{\pgfqpoint{3.669711in}{5.984106in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{6.079620in}}%
\pgfpathlineto{\pgfqpoint{3.670503in}{6.373377in}}%
\pgfpathlineto{\pgfqpoint{3.670247in}{5.983987in}}%
\pgfpathlineto{\pgfqpoint{3.671019in}{6.366410in}}%
\pgfpathlineto{\pgfqpoint{3.671038in}{6.373029in}}%
\pgfpathlineto{\pgfqpoint{3.671236in}{6.077309in}}%
\pgfpathlineto{\pgfqpoint{3.671869in}{5.984306in}}%
\pgfpathlineto{\pgfqpoint{3.672126in}{6.372524in}}%
\pgfpathlineto{\pgfqpoint{3.672385in}{5.991740in}}%
\pgfpathlineto{\pgfqpoint{3.672405in}{5.984629in}}%
\pgfpathlineto{\pgfqpoint{3.672603in}{6.322993in}}%
\pgfpathlineto{\pgfqpoint{3.672662in}{6.372405in}}%
\pgfpathlineto{\pgfqpoint{3.672958in}{5.985474in}}%
\pgfpathlineto{\pgfqpoint{3.673455in}{6.000604in}}%
\pgfpathlineto{\pgfqpoint{3.673493in}{5.984713in}}%
\pgfpathlineto{\pgfqpoint{3.673750in}{6.371523in}}%
\pgfpathlineto{\pgfqpoint{3.674187in}{6.247883in}}%
\pgfpathlineto{\pgfqpoint{3.674285in}{6.371671in}}%
\pgfpathlineto{\pgfqpoint{3.675116in}{5.985165in}}%
\pgfpathlineto{\pgfqpoint{3.675354in}{6.369222in}}%
\pgfpathlineto{\pgfqpoint{3.675374in}{6.370405in}}%
\pgfpathlineto{\pgfqpoint{3.675553in}{6.090957in}}%
\pgfpathlineto{\pgfqpoint{3.675652in}{5.985059in}}%
\pgfpathlineto{\pgfqpoint{3.675908in}{6.370883in}}%
\pgfpathlineto{\pgfqpoint{3.676721in}{5.987202in}}%
\pgfpathlineto{\pgfqpoint{3.676740in}{5.985787in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{6.044339in}}%
\pgfpathlineto{\pgfqpoint{3.677531in}{6.370041in}}%
\pgfpathlineto{\pgfqpoint{3.677274in}{5.985385in}}%
\pgfpathlineto{\pgfqpoint{3.678067in}{6.369915in}}%
\pgfpathlineto{\pgfqpoint{3.678246in}{6.110458in}}%
\pgfpathlineto{\pgfqpoint{3.678898in}{5.985796in}}%
\pgfpathlineto{\pgfqpoint{3.679155in}{6.369054in}}%
\pgfpathlineto{\pgfqpoint{3.679414in}{5.992259in}}%
\pgfpathlineto{\pgfqpoint{3.679434in}{5.985917in}}%
\pgfpathlineto{\pgfqpoint{3.679612in}{6.288730in}}%
\pgfpathlineto{\pgfqpoint{3.679691in}{6.369190in}}%
\pgfpathlineto{\pgfqpoint{3.680521in}{5.986252in}}%
\pgfpathlineto{\pgfqpoint{3.680761in}{6.367170in}}%
\pgfpathlineto{\pgfqpoint{3.680779in}{6.367950in}}%
\pgfpathlineto{\pgfqpoint{3.680819in}{6.340945in}}%
\pgfpathlineto{\pgfqpoint{3.681057in}{5.986159in}}%
\pgfpathlineto{\pgfqpoint{3.681314in}{6.368412in}}%
\pgfpathlineto{\pgfqpoint{3.682186in}{6.015299in}}%
\pgfpathlineto{\pgfqpoint{3.682937in}{6.367514in}}%
\pgfpathlineto{\pgfqpoint{3.682680in}{5.986490in}}%
\pgfpathlineto{\pgfqpoint{3.683532in}{6.327655in}}%
\pgfpathlineto{\pgfqpoint{3.684304in}{5.986901in}}%
\pgfpathlineto{\pgfqpoint{3.684561in}{6.366602in}}%
\pgfpathlineto{\pgfqpoint{3.684859in}{5.990781in}}%
\pgfpathlineto{\pgfqpoint{3.685096in}{6.366725in}}%
\pgfpathlineto{\pgfqpoint{3.685927in}{5.987356in}}%
\pgfpathlineto{\pgfqpoint{3.686284in}{6.246925in}}%
\pgfpathlineto{\pgfqpoint{3.686463in}{5.987274in}}%
\pgfpathlineto{\pgfqpoint{3.686719in}{6.365950in}}%
\pgfpathlineto{\pgfqpoint{3.687512in}{6.000263in}}%
\pgfpathlineto{\pgfqpoint{3.688085in}{5.987604in}}%
\pgfpathlineto{\pgfqpoint{3.687790in}{6.364514in}}%
\pgfpathlineto{\pgfqpoint{3.688225in}{6.208093in}}%
\pgfpathlineto{\pgfqpoint{3.688343in}{6.365057in}}%
\pgfpathlineto{\pgfqpoint{3.688621in}{5.987951in}}%
\pgfpathlineto{\pgfqpoint{3.689393in}{6.355185in}}%
\pgfpathlineto{\pgfqpoint{3.689966in}{6.364145in}}%
\pgfpathlineto{\pgfqpoint{3.689709in}{5.988009in}}%
\pgfpathlineto{\pgfqpoint{3.690106in}{6.172637in}}%
\pgfpathlineto{\pgfqpoint{3.690244in}{5.988150in}}%
\pgfpathlineto{\pgfqpoint{3.690501in}{6.364255in}}%
\pgfpathlineto{\pgfqpoint{3.691294in}{6.002730in}}%
\pgfpathlineto{\pgfqpoint{3.691868in}{5.988385in}}%
\pgfpathlineto{\pgfqpoint{3.691590in}{6.363053in}}%
\pgfpathlineto{\pgfqpoint{3.692006in}{6.202070in}}%
\pgfpathlineto{\pgfqpoint{3.692124in}{6.363478in}}%
\pgfpathlineto{\pgfqpoint{3.692403in}{5.989032in}}%
\pgfpathlineto{\pgfqpoint{3.693175in}{6.352396in}}%
\pgfpathlineto{\pgfqpoint{3.693748in}{6.362585in}}%
\pgfpathlineto{\pgfqpoint{3.693490in}{5.988710in}}%
\pgfpathlineto{\pgfqpoint{3.693888in}{6.175229in}}%
\pgfpathlineto{\pgfqpoint{3.694026in}{5.989061in}}%
\pgfpathlineto{\pgfqpoint{3.694283in}{6.362491in}}%
\pgfpathlineto{\pgfqpoint{3.695076in}{6.004669in}}%
\pgfpathlineto{\pgfqpoint{3.695114in}{5.989106in}}%
\pgfpathlineto{\pgfqpoint{3.695371in}{6.361673in}}%
\pgfpathlineto{\pgfqpoint{3.695808in}{6.243498in}}%
\pgfpathlineto{\pgfqpoint{3.695906in}{6.361769in}}%
\pgfpathlineto{\pgfqpoint{3.696738in}{5.989623in}}%
\pgfpathlineto{\pgfqpoint{3.696975in}{6.359301in}}%
\pgfpathlineto{\pgfqpoint{3.696995in}{6.360583in}}%
\pgfpathlineto{\pgfqpoint{3.697175in}{6.091959in}}%
\pgfpathlineto{\pgfqpoint{3.697273in}{5.989484in}}%
\pgfpathlineto{\pgfqpoint{3.697530in}{6.360992in}}%
\pgfpathlineto{\pgfqpoint{3.698343in}{5.991639in}}%
\pgfpathlineto{\pgfqpoint{3.698361in}{5.990146in}}%
\pgfpathlineto{\pgfqpoint{3.698422in}{6.047279in}}%
\pgfpathlineto{\pgfqpoint{3.699153in}{6.360102in}}%
\pgfpathlineto{\pgfqpoint{3.698896in}{5.989806in}}%
\pgfpathlineto{\pgfqpoint{3.699689in}{6.359998in}}%
\pgfpathlineto{\pgfqpoint{3.699867in}{6.110744in}}%
\pgfpathlineto{\pgfqpoint{3.700519in}{5.990198in}}%
\pgfpathlineto{\pgfqpoint{3.700776in}{6.359194in}}%
\pgfpathlineto{\pgfqpoint{3.701036in}{5.996210in}}%
\pgfpathlineto{\pgfqpoint{3.701055in}{5.990308in}}%
\pgfpathlineto{\pgfqpoint{3.701234in}{6.282641in}}%
\pgfpathlineto{\pgfqpoint{3.701312in}{6.359279in}}%
\pgfpathlineto{\pgfqpoint{3.702143in}{5.990711in}}%
\pgfpathlineto{\pgfqpoint{3.702382in}{6.357235in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{6.358113in}}%
\pgfpathlineto{\pgfqpoint{3.702460in}{6.308996in}}%
\pgfpathlineto{\pgfqpoint{3.702679in}{5.990584in}}%
\pgfpathlineto{\pgfqpoint{3.702935in}{6.358507in}}%
\pgfpathlineto{\pgfqpoint{3.703788in}{6.000224in}}%
\pgfpathlineto{\pgfqpoint{3.704559in}{6.357627in}}%
\pgfpathlineto{\pgfqpoint{3.704301in}{5.990909in}}%
\pgfpathlineto{\pgfqpoint{3.705174in}{6.292144in}}%
\pgfpathlineto{\pgfqpoint{3.705925in}{5.991303in}}%
\pgfpathlineto{\pgfqpoint{3.706182in}{6.356729in}}%
\pgfpathlineto{\pgfqpoint{3.706461in}{5.991423in}}%
\pgfpathlineto{\pgfqpoint{3.706599in}{6.195660in}}%
\pgfpathlineto{\pgfqpoint{3.706717in}{6.356804in}}%
\pgfpathlineto{\pgfqpoint{3.707549in}{5.991817in}}%
\pgfpathlineto{\pgfqpoint{3.707767in}{6.344170in}}%
\pgfpathlineto{\pgfqpoint{3.708340in}{6.356043in}}%
\pgfpathlineto{\pgfqpoint{3.708084in}{5.991704in}}%
\pgfpathlineto{\pgfqpoint{3.708500in}{6.139745in}}%
\pgfpathlineto{\pgfqpoint{3.709172in}{5.992343in}}%
\pgfpathlineto{\pgfqpoint{3.708876in}{6.355704in}}%
\pgfpathlineto{\pgfqpoint{3.709688in}{5.996183in}}%
\pgfpathlineto{\pgfqpoint{3.709706in}{5.992037in}}%
\pgfpathlineto{\pgfqpoint{3.709846in}{6.203532in}}%
\pgfpathlineto{\pgfqpoint{3.709964in}{6.355175in}}%
\pgfpathlineto{\pgfqpoint{3.710242in}{5.992407in}}%
\pgfpathlineto{\pgfqpoint{3.711015in}{6.345939in}}%
\pgfpathlineto{\pgfqpoint{3.711035in}{6.354272in}}%
\pgfpathlineto{\pgfqpoint{3.711312in}{5.995611in}}%
\pgfpathlineto{\pgfqpoint{3.711330in}{5.992434in}}%
\pgfpathlineto{\pgfqpoint{3.711450in}{6.162336in}}%
\pgfpathlineto{\pgfqpoint{3.712122in}{6.354354in}}%
\pgfpathlineto{\pgfqpoint{3.711866in}{5.992565in}}%
\pgfpathlineto{\pgfqpoint{3.712638in}{6.346189in}}%
\pgfpathlineto{\pgfqpoint{3.712658in}{6.353761in}}%
\pgfpathlineto{\pgfqpoint{3.712896in}{6.025473in}}%
\pgfpathlineto{\pgfqpoint{3.713489in}{5.992852in}}%
\pgfpathlineto{\pgfqpoint{3.713211in}{6.353236in}}%
\pgfpathlineto{\pgfqpoint{3.713687in}{6.313262in}}%
\pgfpathlineto{\pgfqpoint{3.713745in}{6.353602in}}%
\pgfpathlineto{\pgfqpoint{3.714024in}{5.993522in}}%
\pgfpathlineto{\pgfqpoint{3.714539in}{6.005491in}}%
\pgfpathlineto{\pgfqpoint{3.715112in}{5.993189in}}%
\pgfpathlineto{\pgfqpoint{3.714816in}{6.352130in}}%
\pgfpathlineto{\pgfqpoint{3.715251in}{6.202424in}}%
\pgfpathlineto{\pgfqpoint{3.715369in}{6.352744in}}%
\pgfpathlineto{\pgfqpoint{3.715648in}{5.993567in}}%
\pgfpathlineto{\pgfqpoint{3.716420in}{6.343540in}}%
\pgfpathlineto{\pgfqpoint{3.716440in}{6.351828in}}%
\pgfpathlineto{\pgfqpoint{3.716717in}{5.996765in}}%
\pgfpathlineto{\pgfqpoint{3.716735in}{5.993587in}}%
\pgfpathlineto{\pgfqpoint{3.716855in}{6.161635in}}%
\pgfpathlineto{\pgfqpoint{3.717528in}{6.351918in}}%
\pgfpathlineto{\pgfqpoint{3.717271in}{5.993727in}}%
\pgfpathlineto{\pgfqpoint{3.718043in}{6.343786in}}%
\pgfpathlineto{\pgfqpoint{3.718063in}{6.351319in}}%
\pgfpathlineto{\pgfqpoint{3.718301in}{6.026394in}}%
\pgfpathlineto{\pgfqpoint{3.718894in}{5.994014in}}%
\pgfpathlineto{\pgfqpoint{3.718616in}{6.350820in}}%
\pgfpathlineto{\pgfqpoint{3.719093in}{6.311125in}}%
\pgfpathlineto{\pgfqpoint{3.719151in}{6.351169in}}%
\pgfpathlineto{\pgfqpoint{3.719429in}{5.994690in}}%
\pgfpathlineto{\pgfqpoint{3.719944in}{6.006583in}}%
\pgfpathlineto{\pgfqpoint{3.720517in}{5.994350in}}%
\pgfpathlineto{\pgfqpoint{3.720221in}{6.349687in}}%
\pgfpathlineto{\pgfqpoint{3.720657in}{6.201327in}}%
\pgfpathlineto{\pgfqpoint{3.720775in}{6.350315in}}%
\pgfpathlineto{\pgfqpoint{3.721053in}{5.994733in}}%
\pgfpathlineto{\pgfqpoint{3.721825in}{6.341142in}}%
\pgfpathlineto{\pgfqpoint{3.721845in}{6.349383in}}%
\pgfpathlineto{\pgfqpoint{3.722122in}{5.997920in}}%
\pgfpathlineto{\pgfqpoint{3.722141in}{5.994742in}}%
\pgfpathlineto{\pgfqpoint{3.722261in}{6.160944in}}%
\pgfpathlineto{\pgfqpoint{3.722933in}{6.349476in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{5.994889in}}%
\pgfpathlineto{\pgfqpoint{3.723448in}{6.341378in}}%
\pgfpathlineto{\pgfqpoint{3.723468in}{6.348871in}}%
\pgfpathlineto{\pgfqpoint{3.723706in}{6.027304in}}%
\pgfpathlineto{\pgfqpoint{3.724300in}{5.995158in}}%
\pgfpathlineto{\pgfqpoint{3.724021in}{6.348394in}}%
\pgfpathlineto{\pgfqpoint{3.724498in}{6.308986in}}%
\pgfpathlineto{\pgfqpoint{3.724556in}{6.348725in}}%
\pgfpathlineto{\pgfqpoint{3.724834in}{5.995849in}}%
\pgfpathlineto{\pgfqpoint{3.725348in}{6.008184in}}%
\pgfpathlineto{\pgfqpoint{3.725922in}{5.995502in}}%
\pgfpathlineto{\pgfqpoint{3.725645in}{6.347241in}}%
\pgfpathlineto{\pgfqpoint{3.726082in}{6.242942in}}%
\pgfpathlineto{\pgfqpoint{3.726180in}{6.347871in}}%
\pgfpathlineto{\pgfqpoint{3.726458in}{5.995888in}}%
\pgfpathlineto{\pgfqpoint{3.727231in}{6.338734in}}%
\pgfpathlineto{\pgfqpoint{3.727251in}{6.346924in}}%
\pgfpathlineto{\pgfqpoint{3.727527in}{5.999060in}}%
\pgfpathlineto{\pgfqpoint{3.727546in}{5.995886in}}%
\pgfpathlineto{\pgfqpoint{3.727666in}{6.160254in}}%
\pgfpathlineto{\pgfqpoint{3.728339in}{6.347020in}}%
\pgfpathlineto{\pgfqpoint{3.728082in}{5.996039in}}%
\pgfpathlineto{\pgfqpoint{3.728854in}{6.339393in}}%
\pgfpathlineto{\pgfqpoint{3.728874in}{6.346408in}}%
\pgfpathlineto{\pgfqpoint{3.729111in}{6.028192in}}%
\pgfpathlineto{\pgfqpoint{3.729706in}{5.996302in}}%
\pgfpathlineto{\pgfqpoint{3.729427in}{6.345952in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{6.307809in}}%
\pgfpathlineto{\pgfqpoint{3.729961in}{6.346268in}}%
\pgfpathlineto{\pgfqpoint{3.730240in}{5.996885in}}%
\pgfpathlineto{\pgfqpoint{3.730735in}{6.026049in}}%
\pgfpathlineto{\pgfqpoint{3.731328in}{5.996644in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{6.344804in}}%
\pgfpathlineto{\pgfqpoint{3.731527in}{6.309147in}}%
\pgfpathlineto{\pgfqpoint{3.731585in}{6.345417in}}%
\pgfpathlineto{\pgfqpoint{3.731863in}{5.997034in}}%
\pgfpathlineto{\pgfqpoint{3.732358in}{6.024740in}}%
\pgfpathlineto{\pgfqpoint{3.732951in}{5.997025in}}%
\pgfpathlineto{\pgfqpoint{3.732656in}{6.344459in}}%
\pgfpathlineto{\pgfqpoint{3.733131in}{6.282027in}}%
\pgfpathlineto{\pgfqpoint{3.733744in}{6.344560in}}%
\pgfpathlineto{\pgfqpoint{3.733487in}{5.997184in}}%
\pgfpathlineto{\pgfqpoint{3.734042in}{5.998743in}}%
\pgfpathlineto{\pgfqpoint{3.734279in}{6.343945in}}%
\pgfpathlineto{\pgfqpoint{3.735111in}{5.997448in}}%
\pgfpathlineto{\pgfqpoint{3.735507in}{6.175177in}}%
\pgfpathlineto{\pgfqpoint{3.735646in}{5.998036in}}%
\pgfpathlineto{\pgfqpoint{3.735903in}{6.343443in}}%
\pgfpathlineto{\pgfqpoint{3.736695in}{6.013869in}}%
\pgfpathlineto{\pgfqpoint{3.736733in}{5.997793in}}%
\pgfpathlineto{\pgfqpoint{3.736990in}{6.342971in}}%
\pgfpathlineto{\pgfqpoint{3.737427in}{6.227750in}}%
\pgfpathlineto{\pgfqpoint{3.737526in}{6.342830in}}%
\pgfpathlineto{\pgfqpoint{3.738357in}{5.998178in}}%
\pgfpathlineto{\pgfqpoint{3.738596in}{6.340358in}}%
\pgfpathlineto{\pgfqpoint{3.738614in}{6.342023in}}%
\pgfpathlineto{\pgfqpoint{3.738694in}{6.269667in}}%
\pgfpathlineto{\pgfqpoint{3.738893in}{5.998346in}}%
\pgfpathlineto{\pgfqpoint{3.739150in}{6.342118in}}%
\pgfpathlineto{\pgfqpoint{3.739962in}{6.000913in}}%
\pgfpathlineto{\pgfqpoint{3.739980in}{5.998675in}}%
\pgfpathlineto{\pgfqpoint{3.740080in}{6.120594in}}%
\pgfpathlineto{\pgfqpoint{3.740772in}{6.341379in}}%
\pgfpathlineto{\pgfqpoint{3.740516in}{5.998615in}}%
\pgfpathlineto{\pgfqpoint{3.741288in}{6.334704in}}%
\pgfpathlineto{\pgfqpoint{3.741308in}{6.341006in}}%
\pgfpathlineto{\pgfqpoint{3.741526in}{6.051919in}}%
\pgfpathlineto{\pgfqpoint{3.742139in}{5.998968in}}%
\pgfpathlineto{\pgfqpoint{3.742396in}{6.340550in}}%
\pgfpathlineto{\pgfqpoint{3.742397in}{6.340424in}}%
\pgfpathlineto{\pgfqpoint{3.743762in}{5.999358in}}%
\pgfpathlineto{\pgfqpoint{3.743902in}{6.201394in}}%
\pgfpathlineto{\pgfqpoint{3.744555in}{6.339700in}}%
\pgfpathlineto{\pgfqpoint{3.744298in}{5.999536in}}%
\pgfpathlineto{\pgfqpoint{3.745070in}{6.332184in}}%
\pgfpathlineto{\pgfqpoint{3.745090in}{6.339166in}}%
\pgfpathlineto{\pgfqpoint{3.745327in}{6.030926in}}%
\pgfpathlineto{\pgfqpoint{3.745922in}{5.999810in}}%
\pgfpathlineto{\pgfqpoint{3.745643in}{6.338577in}}%
\pgfpathlineto{\pgfqpoint{3.746120in}{6.301419in}}%
\pgfpathlineto{\pgfqpoint{3.746178in}{6.338948in}}%
\pgfpathlineto{\pgfqpoint{3.746456in}{6.000413in}}%
\pgfpathlineto{\pgfqpoint{3.746970in}{6.012517in}}%
\pgfpathlineto{\pgfqpoint{3.747544in}{6.000167in}}%
\pgfpathlineto{\pgfqpoint{3.747266in}{6.337585in}}%
\pgfpathlineto{\pgfqpoint{3.747704in}{6.238340in}}%
\pgfpathlineto{\pgfqpoint{3.747801in}{6.338149in}}%
\pgfpathlineto{\pgfqpoint{3.748079in}{6.000579in}}%
\pgfpathlineto{\pgfqpoint{3.748852in}{6.329180in}}%
\pgfpathlineto{\pgfqpoint{3.749425in}{6.337223in}}%
\pgfpathlineto{\pgfqpoint{3.749167in}{6.000558in}}%
\pgfpathlineto{\pgfqpoint{3.749565in}{6.165932in}}%
\pgfpathlineto{\pgfqpoint{3.749703in}{6.000744in}}%
\pgfpathlineto{\pgfqpoint{3.749960in}{6.337295in}}%
\pgfpathlineto{\pgfqpoint{3.750753in}{6.013869in}}%
\pgfpathlineto{\pgfqpoint{3.751327in}{6.001017in}}%
\pgfpathlineto{\pgfqpoint{3.751049in}{6.336192in}}%
\pgfpathlineto{\pgfqpoint{3.751465in}{6.192042in}}%
\pgfpathlineto{\pgfqpoint{3.751583in}{6.336547in}}%
\pgfpathlineto{\pgfqpoint{3.751862in}{6.001625in}}%
\pgfpathlineto{\pgfqpoint{3.752633in}{6.326077in}}%
\pgfpathlineto{\pgfqpoint{3.753206in}{6.335748in}}%
\pgfpathlineto{\pgfqpoint{3.752949in}{6.001373in}}%
\pgfpathlineto{\pgfqpoint{3.753346in}{6.169531in}}%
\pgfpathlineto{\pgfqpoint{3.753485in}{6.001791in}}%
\pgfpathlineto{\pgfqpoint{3.753742in}{6.335585in}}%
\pgfpathlineto{\pgfqpoint{3.754534in}{6.016288in}}%
\pgfpathlineto{\pgfqpoint{3.754572in}{6.001759in}}%
\pgfpathlineto{\pgfqpoint{3.754830in}{6.334825in}}%
\pgfpathlineto{\pgfqpoint{3.755267in}{6.227658in}}%
\pgfpathlineto{\pgfqpoint{3.755365in}{6.334884in}}%
\pgfpathlineto{\pgfqpoint{3.756196in}{6.002248in}}%
\pgfpathlineto{\pgfqpoint{3.756434in}{6.332623in}}%
\pgfpathlineto{\pgfqpoint{3.756454in}{6.333796in}}%
\pgfpathlineto{\pgfqpoint{3.756633in}{6.095007in}}%
\pgfpathlineto{\pgfqpoint{3.756732in}{6.002218in}}%
\pgfpathlineto{\pgfqpoint{3.756989in}{6.334133in}}%
\pgfpathlineto{\pgfqpoint{3.757802in}{6.004202in}}%
\pgfpathlineto{\pgfqpoint{3.757820in}{6.002843in}}%
\pgfpathlineto{\pgfqpoint{3.757880in}{6.052733in}}%
\pgfpathlineto{\pgfqpoint{3.758612in}{6.333333in}}%
\pgfpathlineto{\pgfqpoint{3.758355in}{6.002569in}}%
\pgfpathlineto{\pgfqpoint{3.759148in}{6.333160in}}%
\pgfpathlineto{\pgfqpoint{3.759306in}{6.144528in}}%
\pgfpathlineto{\pgfqpoint{3.759978in}{6.002978in}}%
\pgfpathlineto{\pgfqpoint{3.760235in}{6.332410in}}%
\pgfpathlineto{\pgfqpoint{3.760494in}{6.008740in}}%
\pgfpathlineto{\pgfqpoint{3.760514in}{6.003146in}}%
\pgfpathlineto{\pgfqpoint{3.760692in}{6.262748in}}%
\pgfpathlineto{\pgfqpoint{3.760771in}{6.332458in}}%
\pgfpathlineto{\pgfqpoint{3.761602in}{6.003430in}}%
\pgfpathlineto{\pgfqpoint{3.761841in}{6.330576in}}%
\pgfpathlineto{\pgfqpoint{3.761859in}{6.331384in}}%
\pgfpathlineto{\pgfqpoint{3.761920in}{6.286747in}}%
\pgfpathlineto{\pgfqpoint{3.762138in}{6.003408in}}%
\pgfpathlineto{\pgfqpoint{3.762394in}{6.331707in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{6.004226in}}%
\pgfpathlineto{\pgfqpoint{3.764017in}{6.330908in}}%
\pgfpathlineto{\pgfqpoint{3.763760in}{6.003756in}}%
\pgfpathlineto{\pgfqpoint{3.764711in}{6.145489in}}%
\pgfpathlineto{\pgfqpoint{3.765384in}{6.004162in}}%
\pgfpathlineto{\pgfqpoint{3.765641in}{6.329991in}}%
\pgfpathlineto{\pgfqpoint{3.765899in}{6.009896in}}%
\pgfpathlineto{\pgfqpoint{3.765919in}{6.004337in}}%
\pgfpathlineto{\pgfqpoint{3.766097in}{6.260979in}}%
\pgfpathlineto{\pgfqpoint{3.766176in}{6.330029in}}%
\pgfpathlineto{\pgfqpoint{3.767007in}{6.004614in}}%
\pgfpathlineto{\pgfqpoint{3.767246in}{6.328149in}}%
\pgfpathlineto{\pgfqpoint{3.767265in}{6.328974in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{6.284895in}}%
\pgfpathlineto{\pgfqpoint{3.767543in}{6.004600in}}%
\pgfpathlineto{\pgfqpoint{3.767799in}{6.329284in}}%
\pgfpathlineto{\pgfqpoint{3.768632in}{6.005404in}}%
\pgfpathlineto{\pgfqpoint{3.769422in}{6.328493in}}%
\pgfpathlineto{\pgfqpoint{3.769165in}{6.004953in}}%
\pgfpathlineto{\pgfqpoint{3.770117in}{6.144025in}}%
\pgfpathlineto{\pgfqpoint{3.770789in}{6.005362in}}%
\pgfpathlineto{\pgfqpoint{3.771046in}{6.327588in}}%
\pgfpathlineto{\pgfqpoint{3.771305in}{6.011071in}}%
\pgfpathlineto{\pgfqpoint{3.771324in}{6.005546in}}%
\pgfpathlineto{\pgfqpoint{3.771503in}{6.259222in}}%
\pgfpathlineto{\pgfqpoint{3.771581in}{6.327618in}}%
\pgfpathlineto{\pgfqpoint{3.772412in}{6.005817in}}%
\pgfpathlineto{\pgfqpoint{3.772651in}{6.325741in}}%
\pgfpathlineto{\pgfqpoint{3.772670in}{6.326586in}}%
\pgfpathlineto{\pgfqpoint{3.772730in}{6.283069in}}%
\pgfpathlineto{\pgfqpoint{3.772948in}{6.005815in}}%
\pgfpathlineto{\pgfqpoint{3.773204in}{6.326883in}}%
\pgfpathlineto{\pgfqpoint{3.774037in}{6.006605in}}%
\pgfpathlineto{\pgfqpoint{3.774828in}{6.326056in}}%
\pgfpathlineto{\pgfqpoint{3.774571in}{6.006175in}}%
\pgfpathlineto{\pgfqpoint{3.775522in}{6.143821in}}%
\pgfpathlineto{\pgfqpoint{3.776194in}{6.006588in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{6.325211in}}%
\pgfpathlineto{\pgfqpoint{3.776711in}{6.011942in}}%
\pgfpathlineto{\pgfqpoint{3.776730in}{6.006783in}}%
\pgfpathlineto{\pgfqpoint{3.776908in}{6.257483in}}%
\pgfpathlineto{\pgfqpoint{3.776987in}{6.325232in}}%
\pgfpathlineto{\pgfqpoint{3.777817in}{6.007048in}}%
\pgfpathlineto{\pgfqpoint{3.778057in}{6.323357in}}%
\pgfpathlineto{\pgfqpoint{3.778075in}{6.324222in}}%
\pgfpathlineto{\pgfqpoint{3.778135in}{6.281276in}}%
\pgfpathlineto{\pgfqpoint{3.778353in}{6.007056in}}%
\pgfpathlineto{\pgfqpoint{3.778610in}{6.324505in}}%
\pgfpathlineto{\pgfqpoint{3.779443in}{6.007831in}}%
\pgfpathlineto{\pgfqpoint{3.780234in}{6.323687in}}%
\pgfpathlineto{\pgfqpoint{3.779976in}{6.007421in}}%
\pgfpathlineto{\pgfqpoint{3.780927in}{6.143642in}}%
\pgfpathlineto{\pgfqpoint{3.781600in}{6.007834in}}%
\pgfpathlineto{\pgfqpoint{3.781857in}{6.322849in}}%
\pgfpathlineto{\pgfqpoint{3.782116in}{6.013168in}}%
\pgfpathlineto{\pgfqpoint{3.782135in}{6.008037in}}%
\pgfpathlineto{\pgfqpoint{3.782313in}{6.255758in}}%
\pgfpathlineto{\pgfqpoint{3.782392in}{6.322858in}}%
\pgfpathlineto{\pgfqpoint{3.783223in}{6.008292in}}%
\pgfpathlineto{\pgfqpoint{3.783462in}{6.320981in}}%
\pgfpathlineto{\pgfqpoint{3.783480in}{6.321866in}}%
\pgfpathlineto{\pgfqpoint{3.783541in}{6.279489in}}%
\pgfpathlineto{\pgfqpoint{3.783759in}{6.008310in}}%
\pgfpathlineto{\pgfqpoint{3.784015in}{6.322133in}}%
\pgfpathlineto{\pgfqpoint{3.784848in}{6.009065in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{6.321318in}}%
\pgfpathlineto{\pgfqpoint{3.785382in}{6.008672in}}%
\pgfpathlineto{\pgfqpoint{3.786333in}{6.143453in}}%
\pgfpathlineto{\pgfqpoint{3.787005in}{6.009080in}}%
\pgfpathlineto{\pgfqpoint{3.787262in}{6.320479in}}%
\pgfpathlineto{\pgfqpoint{3.787521in}{6.014389in}}%
\pgfpathlineto{\pgfqpoint{3.787541in}{6.009244in}}%
\pgfpathlineto{\pgfqpoint{3.787719in}{6.255170in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{6.320478in}}%
\pgfpathlineto{\pgfqpoint{3.788629in}{6.009587in}}%
\pgfpathlineto{\pgfqpoint{3.788867in}{6.318596in}}%
\pgfpathlineto{\pgfqpoint{3.788886in}{6.319498in}}%
\pgfpathlineto{\pgfqpoint{3.788947in}{6.276854in}}%
\pgfpathlineto{\pgfqpoint{3.789164in}{6.009556in}}%
\pgfpathlineto{\pgfqpoint{3.789420in}{6.319750in}}%
\pgfpathlineto{\pgfqpoint{3.790253in}{6.010291in}}%
\pgfpathlineto{\pgfqpoint{3.791044in}{6.318934in}}%
\pgfpathlineto{\pgfqpoint{3.790787in}{6.009913in}}%
\pgfpathlineto{\pgfqpoint{3.791739in}{6.142081in}}%
\pgfpathlineto{\pgfqpoint{3.792410in}{6.010314in}}%
\pgfpathlineto{\pgfqpoint{3.792667in}{6.318094in}}%
\pgfpathlineto{\pgfqpoint{3.792926in}{6.015593in}}%
\pgfpathlineto{\pgfqpoint{3.792946in}{6.010483in}}%
\pgfpathlineto{\pgfqpoint{3.793124in}{6.253434in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{6.318083in}}%
\pgfpathlineto{\pgfqpoint{3.794034in}{6.010814in}}%
\pgfpathlineto{\pgfqpoint{3.794273in}{6.316200in}}%
\pgfpathlineto{\pgfqpoint{3.794291in}{6.317116in}}%
\pgfpathlineto{\pgfqpoint{3.794352in}{6.275033in}}%
\pgfpathlineto{\pgfqpoint{3.794569in}{6.010791in}}%
\pgfpathlineto{\pgfqpoint{3.794826in}{6.317353in}}%
\pgfpathlineto{\pgfqpoint{3.795659in}{6.011509in}}%
\pgfpathlineto{\pgfqpoint{3.796449in}{6.316541in}}%
\pgfpathlineto{\pgfqpoint{3.796192in}{6.011145in}}%
\pgfpathlineto{\pgfqpoint{3.797144in}{6.141858in}}%
\pgfpathlineto{\pgfqpoint{3.797816in}{6.011545in}}%
\pgfpathlineto{\pgfqpoint{3.798073in}{6.315705in}}%
\pgfpathlineto{\pgfqpoint{3.798332in}{6.016793in}}%
\pgfpathlineto{\pgfqpoint{3.798352in}{6.011719in}}%
\pgfpathlineto{\pgfqpoint{3.798530in}{6.251702in}}%
\pgfpathlineto{\pgfqpoint{3.798609in}{6.315686in}}%
\pgfpathlineto{\pgfqpoint{3.799439in}{6.012043in}}%
\pgfpathlineto{\pgfqpoint{3.799678in}{6.313807in}}%
\pgfpathlineto{\pgfqpoint{3.799696in}{6.314736in}}%
\pgfpathlineto{\pgfqpoint{3.799757in}{6.273214in}}%
\pgfpathlineto{\pgfqpoint{3.799975in}{6.012030in}}%
\pgfpathlineto{\pgfqpoint{3.800231in}{6.314962in}}%
\pgfpathlineto{\pgfqpoint{3.801064in}{6.012735in}}%
\pgfpathlineto{\pgfqpoint{3.801855in}{6.314159in}}%
\pgfpathlineto{\pgfqpoint{3.801598in}{6.012387in}}%
\pgfpathlineto{\pgfqpoint{3.802549in}{6.141654in}}%
\pgfpathlineto{\pgfqpoint{3.803221in}{6.012791in}}%
\pgfpathlineto{\pgfqpoint{3.803479in}{6.313263in}}%
\pgfpathlineto{\pgfqpoint{3.803737in}{6.018013in}}%
\pgfpathlineto{\pgfqpoint{3.803757in}{6.012974in}}%
\pgfpathlineto{\pgfqpoint{3.803935in}{6.249983in}}%
\pgfpathlineto{\pgfqpoint{3.804014in}{6.313308in}}%
\pgfpathlineto{\pgfqpoint{3.804845in}{6.013292in}}%
\pgfpathlineto{\pgfqpoint{3.805083in}{6.311434in}}%
\pgfpathlineto{\pgfqpoint{3.805102in}{6.312378in}}%
\pgfpathlineto{\pgfqpoint{3.805163in}{6.271422in}}%
\pgfpathlineto{\pgfqpoint{3.805380in}{6.013291in}}%
\pgfpathlineto{\pgfqpoint{3.805636in}{6.312593in}}%
\pgfpathlineto{\pgfqpoint{3.806469in}{6.013985in}}%
\pgfpathlineto{\pgfqpoint{3.807260in}{6.311802in}}%
\pgfpathlineto{\pgfqpoint{3.807003in}{6.013655in}}%
\pgfpathlineto{\pgfqpoint{3.807954in}{6.141488in}}%
\pgfpathlineto{\pgfqpoint{3.808626in}{6.014065in}}%
\pgfpathlineto{\pgfqpoint{3.808884in}{6.310919in}}%
\pgfpathlineto{\pgfqpoint{3.809142in}{6.019264in}}%
\pgfpathlineto{\pgfqpoint{3.809162in}{6.014257in}}%
\pgfpathlineto{\pgfqpoint{3.809340in}{6.248282in}}%
\pgfpathlineto{\pgfqpoint{3.809419in}{6.310956in}}%
\pgfpathlineto{\pgfqpoint{3.810250in}{6.014569in}}%
\pgfpathlineto{\pgfqpoint{3.810488in}{6.309084in}}%
\pgfpathlineto{\pgfqpoint{3.810507in}{6.310045in}}%
\pgfpathlineto{\pgfqpoint{3.810568in}{6.269662in}}%
\pgfpathlineto{\pgfqpoint{3.810785in}{6.014580in}}%
\pgfpathlineto{\pgfqpoint{3.811042in}{6.310247in}}%
\pgfpathlineto{\pgfqpoint{3.811874in}{6.015259in}}%
\pgfpathlineto{\pgfqpoint{3.812665in}{6.309464in}}%
\pgfpathlineto{\pgfqpoint{3.812408in}{6.014947in}}%
\pgfpathlineto{\pgfqpoint{3.813360in}{6.141347in}}%
\pgfpathlineto{\pgfqpoint{3.814031in}{6.015358in}}%
\pgfpathlineto{\pgfqpoint{3.814289in}{6.308589in}}%
\pgfpathlineto{\pgfqpoint{3.814548in}{6.020531in}}%
\pgfpathlineto{\pgfqpoint{3.814568in}{6.015556in}}%
\pgfpathlineto{\pgfqpoint{3.814746in}{6.246594in}}%
\pgfpathlineto{\pgfqpoint{3.814825in}{6.308614in}}%
\pgfpathlineto{\pgfqpoint{3.815655in}{6.015858in}}%
\pgfpathlineto{\pgfqpoint{3.815894in}{6.306741in}}%
\pgfpathlineto{\pgfqpoint{3.815912in}{6.307719in}}%
\pgfpathlineto{\pgfqpoint{3.815973in}{6.267908in}}%
\pgfpathlineto{\pgfqpoint{3.816191in}{6.015862in}}%
\pgfpathlineto{\pgfqpoint{3.816447in}{6.307906in}}%
\pgfpathlineto{\pgfqpoint{3.817280in}{6.016540in}}%
\pgfpathlineto{\pgfqpoint{3.818071in}{6.307125in}}%
\pgfpathlineto{\pgfqpoint{3.817814in}{6.016243in}}%
\pgfpathlineto{\pgfqpoint{3.818765in}{6.141193in}}%
\pgfpathlineto{\pgfqpoint{3.819437in}{6.016649in}}%
\pgfpathlineto{\pgfqpoint{3.819694in}{6.306251in}}%
\pgfpathlineto{\pgfqpoint{3.819953in}{6.021792in}}%
\pgfpathlineto{\pgfqpoint{3.819973in}{6.016852in}}%
\pgfpathlineto{\pgfqpoint{3.820151in}{6.244909in}}%
\pgfpathlineto{\pgfqpoint{3.820230in}{6.306265in}}%
\pgfpathlineto{\pgfqpoint{3.821061in}{6.017142in}}%
\pgfpathlineto{\pgfqpoint{3.821299in}{6.304389in}}%
\pgfpathlineto{\pgfqpoint{3.821318in}{6.305380in}}%
\pgfpathlineto{\pgfqpoint{3.821379in}{6.266131in}}%
\pgfpathlineto{\pgfqpoint{3.821597in}{6.017152in}}%
\pgfpathlineto{\pgfqpoint{3.821852in}{6.305553in}}%
\pgfpathlineto{\pgfqpoint{3.822685in}{6.017812in}}%
\pgfpathlineto{\pgfqpoint{3.823476in}{6.304771in}}%
\pgfpathlineto{\pgfqpoint{3.823219in}{6.017528in}}%
\pgfpathlineto{\pgfqpoint{3.824170in}{6.141009in}}%
\pgfpathlineto{\pgfqpoint{3.824842in}{6.017929in}}%
\pgfpathlineto{\pgfqpoint{3.825100in}{6.303898in}}%
\pgfpathlineto{\pgfqpoint{3.825358in}{6.023036in}}%
\pgfpathlineto{\pgfqpoint{3.825378in}{6.018135in}}%
\pgfpathlineto{\pgfqpoint{3.825556in}{6.243222in}}%
\pgfpathlineto{\pgfqpoint{3.825635in}{6.303900in}}%
\pgfpathlineto{\pgfqpoint{3.826466in}{6.018415in}}%
\pgfpathlineto{\pgfqpoint{3.826704in}{6.302027in}}%
\pgfpathlineto{\pgfqpoint{3.826723in}{6.303027in}}%
\pgfpathlineto{\pgfqpoint{3.826784in}{6.264332in}}%
\pgfpathlineto{\pgfqpoint{3.827002in}{6.018431in}}%
\pgfpathlineto{\pgfqpoint{3.827257in}{6.303187in}}%
\pgfpathlineto{\pgfqpoint{3.828090in}{6.019077in}}%
\pgfpathlineto{\pgfqpoint{3.828881in}{6.302409in}}%
\pgfpathlineto{\pgfqpoint{3.828624in}{6.018806in}}%
\pgfpathlineto{\pgfqpoint{3.829576in}{6.140810in}}%
\pgfpathlineto{\pgfqpoint{3.830247in}{6.019206in}}%
\pgfpathlineto{\pgfqpoint{3.830505in}{6.301542in}}%
\pgfpathlineto{\pgfqpoint{3.830764in}{6.024278in}}%
\pgfpathlineto{\pgfqpoint{3.830783in}{6.019417in}}%
\pgfpathlineto{\pgfqpoint{3.830962in}{6.241540in}}%
\pgfpathlineto{\pgfqpoint{3.831040in}{6.301536in}}%
\pgfpathlineto{\pgfqpoint{3.831871in}{6.019691in}}%
\pgfpathlineto{\pgfqpoint{3.832110in}{6.299669in}}%
\pgfpathlineto{\pgfqpoint{3.832129in}{6.300589in}}%
\pgfpathlineto{\pgfqpoint{3.832189in}{6.262535in}}%
\pgfpathlineto{\pgfqpoint{3.832407in}{6.019715in}}%
\pgfpathlineto{\pgfqpoint{3.832663in}{6.300828in}}%
\pgfpathlineto{\pgfqpoint{3.833496in}{6.020350in}}%
\pgfpathlineto{\pgfqpoint{3.834287in}{6.300059in}}%
\pgfpathlineto{\pgfqpoint{3.834030in}{6.020095in}}%
\pgfpathlineto{\pgfqpoint{3.834981in}{6.140631in}}%
\pgfpathlineto{\pgfqpoint{3.835653in}{6.020499in}}%
\pgfpathlineto{\pgfqpoint{3.835910in}{6.299204in}}%
\pgfpathlineto{\pgfqpoint{3.836169in}{6.025540in}}%
\pgfpathlineto{\pgfqpoint{3.836189in}{6.020718in}}%
\pgfpathlineto{\pgfqpoint{3.836367in}{6.239872in}}%
\pgfpathlineto{\pgfqpoint{3.836446in}{6.299191in}}%
\pgfpathlineto{\pgfqpoint{3.837276in}{6.020988in}}%
\pgfpathlineto{\pgfqpoint{3.837516in}{6.297491in}}%
\pgfpathlineto{\pgfqpoint{3.837534in}{6.298265in}}%
\pgfpathlineto{\pgfqpoint{3.837595in}{6.260768in}}%
\pgfpathlineto{\pgfqpoint{3.837812in}{6.021023in}}%
\pgfpathlineto{\pgfqpoint{3.838069in}{6.298482in}}%
\pgfpathlineto{\pgfqpoint{3.838902in}{6.021738in}}%
\pgfpathlineto{\pgfqpoint{3.839692in}{6.297735in}}%
\pgfpathlineto{\pgfqpoint{3.839435in}{6.021410in}}%
\pgfpathlineto{\pgfqpoint{3.840386in}{6.140491in}}%
\pgfpathlineto{\pgfqpoint{3.841058in}{6.021820in}}%
\pgfpathlineto{\pgfqpoint{3.841316in}{6.296892in}}%
\pgfpathlineto{\pgfqpoint{3.841574in}{6.026832in}}%
\pgfpathlineto{\pgfqpoint{3.841594in}{6.022047in}}%
\pgfpathlineto{\pgfqpoint{3.841772in}{6.238222in}}%
\pgfpathlineto{\pgfqpoint{3.841852in}{6.296872in}}%
\pgfpathlineto{\pgfqpoint{3.842682in}{6.022312in}}%
\pgfpathlineto{\pgfqpoint{3.842921in}{6.295175in}}%
\pgfpathlineto{\pgfqpoint{3.842939in}{6.295965in}}%
\pgfpathlineto{\pgfqpoint{3.843000in}{6.259031in}}%
\pgfpathlineto{\pgfqpoint{3.843218in}{6.022356in}}%
\pgfpathlineto{\pgfqpoint{3.843474in}{6.296170in}}%
\pgfpathlineto{\pgfqpoint{3.844307in}{6.023058in}}%
\pgfpathlineto{\pgfqpoint{3.845097in}{6.295429in}}%
\pgfpathlineto{\pgfqpoint{3.844841in}{6.022747in}}%
\pgfpathlineto{\pgfqpoint{3.845792in}{6.140373in}}%
\pgfpathlineto{\pgfqpoint{3.846463in}{6.023159in}}%
\pgfpathlineto{\pgfqpoint{3.846721in}{6.294593in}}%
\pgfpathlineto{\pgfqpoint{3.846979in}{6.028140in}}%
\pgfpathlineto{\pgfqpoint{3.846999in}{6.023391in}}%
\pgfpathlineto{\pgfqpoint{3.847178in}{6.236584in}}%
\pgfpathlineto{\pgfqpoint{3.847257in}{6.294564in}}%
\pgfpathlineto{\pgfqpoint{3.848087in}{6.023648in}}%
\pgfpathlineto{\pgfqpoint{3.848326in}{6.292866in}}%
\pgfpathlineto{\pgfqpoint{3.848345in}{6.293671in}}%
\pgfpathlineto{\pgfqpoint{3.848405in}{6.257299in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{6.023700in}}%
\pgfpathlineto{\pgfqpoint{3.848879in}{6.293861in}}%
\pgfpathlineto{\pgfqpoint{3.849712in}{6.024383in}}%
\pgfpathlineto{\pgfqpoint{3.850502in}{6.293120in}}%
\pgfpathlineto{\pgfqpoint{3.850246in}{6.024087in}}%
\pgfpathlineto{\pgfqpoint{3.851197in}{6.140242in}}%
\pgfpathlineto{\pgfqpoint{3.851869in}{6.024513in}}%
\pgfpathlineto{\pgfqpoint{3.852126in}{6.292285in}}%
\pgfpathlineto{\pgfqpoint{3.852385in}{6.029441in}}%
\pgfpathlineto{\pgfqpoint{3.852405in}{6.024731in}}%
\pgfpathlineto{\pgfqpoint{3.852583in}{6.234949in}}%
\pgfpathlineto{\pgfqpoint{3.852662in}{6.292246in}}%
\pgfpathlineto{\pgfqpoint{3.853492in}{6.024977in}}%
\pgfpathlineto{\pgfqpoint{3.853732in}{6.290547in}}%
\pgfpathlineto{\pgfqpoint{3.853750in}{6.291365in}}%
\pgfpathlineto{\pgfqpoint{3.853810in}{6.255544in}}%
\pgfpathlineto{\pgfqpoint{3.854028in}{6.025034in}}%
\pgfpathlineto{\pgfqpoint{3.854285in}{6.291540in}}%
\pgfpathlineto{\pgfqpoint{3.855118in}{6.025699in}}%
\pgfpathlineto{\pgfqpoint{3.855908in}{6.290797in}}%
\pgfpathlineto{\pgfqpoint{3.855651in}{6.025416in}}%
\pgfpathlineto{\pgfqpoint{3.856602in}{6.140080in}}%
\pgfpathlineto{\pgfqpoint{3.857275in}{6.025836in}}%
\pgfpathlineto{\pgfqpoint{3.857532in}{6.289962in}}%
\pgfpathlineto{\pgfqpoint{3.857790in}{6.030725in}}%
\pgfpathlineto{\pgfqpoint{3.857810in}{6.026058in}}%
\pgfpathlineto{\pgfqpoint{3.857988in}{6.233313in}}%
\pgfpathlineto{\pgfqpoint{3.858068in}{6.289914in}}%
\pgfpathlineto{\pgfqpoint{3.858898in}{6.026295in}}%
\pgfpathlineto{\pgfqpoint{3.859137in}{6.288217in}}%
\pgfpathlineto{\pgfqpoint{3.859155in}{6.289044in}}%
\pgfpathlineto{\pgfqpoint{3.859216in}{6.253767in}}%
\pgfpathlineto{\pgfqpoint{3.859434in}{6.026358in}}%
\pgfpathlineto{\pgfqpoint{3.859690in}{6.289207in}}%
\pgfpathlineto{\pgfqpoint{3.860523in}{6.027008in}}%
\pgfpathlineto{\pgfqpoint{3.861313in}{6.288466in}}%
\pgfpathlineto{\pgfqpoint{3.861057in}{6.026738in}}%
\pgfpathlineto{\pgfqpoint{3.862007in}{6.139905in}}%
\pgfpathlineto{\pgfqpoint{3.862680in}{6.027157in}}%
\pgfpathlineto{\pgfqpoint{3.862937in}{6.287637in}}%
\pgfpathlineto{\pgfqpoint{3.863195in}{6.032007in}}%
\pgfpathlineto{\pgfqpoint{3.863215in}{6.027385in}}%
\pgfpathlineto{\pgfqpoint{3.863393in}{6.231682in}}%
\pgfpathlineto{\pgfqpoint{3.863473in}{6.287584in}}%
\pgfpathlineto{\pgfqpoint{3.864303in}{6.027617in}}%
\pgfpathlineto{\pgfqpoint{3.864542in}{6.285893in}}%
\pgfpathlineto{\pgfqpoint{3.864561in}{6.286729in}}%
\pgfpathlineto{\pgfqpoint{3.864621in}{6.251993in}}%
\pgfpathlineto{\pgfqpoint{3.864839in}{6.027687in}}%
\pgfpathlineto{\pgfqpoint{3.865095in}{6.286882in}}%
\pgfpathlineto{\pgfqpoint{3.865928in}{6.028327in}}%
\pgfpathlineto{\pgfqpoint{3.866719in}{6.286117in}}%
\pgfpathlineto{\pgfqpoint{3.866462in}{6.028072in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{6.139751in}}%
\pgfpathlineto{\pgfqpoint{3.868085in}{6.028497in}}%
\pgfpathlineto{\pgfqpoint{3.868342in}{6.285332in}}%
\pgfpathlineto{\pgfqpoint{3.868601in}{6.033037in}}%
\pgfpathlineto{\pgfqpoint{3.868621in}{6.028731in}}%
\pgfpathlineto{\pgfqpoint{3.868799in}{6.230065in}}%
\pgfpathlineto{\pgfqpoint{3.868878in}{6.285274in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{6.028962in}}%
\pgfpathlineto{\pgfqpoint{3.869948in}{6.283591in}}%
\pgfpathlineto{\pgfqpoint{3.869966in}{6.284438in}}%
\pgfpathlineto{\pgfqpoint{3.870026in}{6.250251in}}%
\pgfpathlineto{\pgfqpoint{3.870244in}{6.029041in}}%
\pgfpathlineto{\pgfqpoint{3.870501in}{6.284581in}}%
\pgfpathlineto{\pgfqpoint{3.871333in}{6.029671in}}%
\pgfpathlineto{\pgfqpoint{3.872124in}{6.283828in}}%
\pgfpathlineto{\pgfqpoint{3.871867in}{6.029433in}}%
\pgfpathlineto{\pgfqpoint{3.872818in}{6.139636in}}%
\pgfpathlineto{\pgfqpoint{3.873490in}{6.029863in}}%
\pgfpathlineto{\pgfqpoint{3.873747in}{6.283053in}}%
\pgfpathlineto{\pgfqpoint{3.874007in}{6.034374in}}%
\pgfpathlineto{\pgfqpoint{3.874026in}{6.030106in}}%
\pgfpathlineto{\pgfqpoint{3.874204in}{6.228467in}}%
\pgfpathlineto{\pgfqpoint{3.874284in}{6.282988in}}%
\pgfpathlineto{\pgfqpoint{3.875114in}{6.030332in}}%
\pgfpathlineto{\pgfqpoint{3.875353in}{6.281311in}}%
\pgfpathlineto{\pgfqpoint{3.875371in}{6.282171in}}%
\pgfpathlineto{\pgfqpoint{3.875432in}{6.248538in}}%
\pgfpathlineto{\pgfqpoint{3.875650in}{6.030421in}}%
\pgfpathlineto{\pgfqpoint{3.875906in}{6.282302in}}%
\pgfpathlineto{\pgfqpoint{3.876739in}{6.031038in}}%
\pgfpathlineto{\pgfqpoint{3.877530in}{6.281556in}}%
\pgfpathlineto{\pgfqpoint{3.877273in}{6.030815in}}%
\pgfpathlineto{\pgfqpoint{3.878223in}{6.139542in}}%
\pgfpathlineto{\pgfqpoint{3.878896in}{6.031246in}}%
\pgfpathlineto{\pgfqpoint{3.879153in}{6.280786in}}%
\pgfpathlineto{\pgfqpoint{3.879412in}{6.035726in}}%
\pgfpathlineto{\pgfqpoint{3.879432in}{6.031453in}}%
\pgfpathlineto{\pgfqpoint{3.879610in}{6.227794in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{6.280712in}}%
\pgfpathlineto{\pgfqpoint{3.880520in}{6.031752in}}%
\pgfpathlineto{\pgfqpoint{3.880758in}{6.279036in}}%
\pgfpathlineto{\pgfqpoint{3.880777in}{6.279908in}}%
\pgfpathlineto{\pgfqpoint{3.880838in}{6.246168in}}%
\pgfpathlineto{\pgfqpoint{3.881055in}{6.031809in}}%
\pgfpathlineto{\pgfqpoint{3.881311in}{6.280026in}}%
\pgfpathlineto{\pgfqpoint{3.882144in}{6.032409in}}%
\pgfpathlineto{\pgfqpoint{3.882935in}{6.279280in}}%
\pgfpathlineto{\pgfqpoint{3.882678in}{6.032200in}}%
\pgfpathlineto{\pgfqpoint{3.883629in}{6.138513in}}%
\pgfpathlineto{\pgfqpoint{3.884301in}{6.032626in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{6.278509in}}%
\pgfpathlineto{\pgfqpoint{3.884817in}{6.037069in}}%
\pgfpathlineto{\pgfqpoint{3.884837in}{6.032836in}}%
\pgfpathlineto{\pgfqpoint{3.885015in}{6.226196in}}%
\pgfpathlineto{\pgfqpoint{3.885094in}{6.278426in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{6.033124in}}%
\pgfpathlineto{\pgfqpoint{3.886163in}{6.276752in}}%
\pgfpathlineto{\pgfqpoint{3.886182in}{6.277631in}}%
\pgfpathlineto{\pgfqpoint{3.886243in}{6.244445in}}%
\pgfpathlineto{\pgfqpoint{3.886460in}{6.033187in}}%
\pgfpathlineto{\pgfqpoint{3.886717in}{6.277736in}}%
\pgfpathlineto{\pgfqpoint{3.887549in}{6.033771in}}%
\pgfpathlineto{\pgfqpoint{3.888340in}{6.276989in}}%
\pgfpathlineto{\pgfqpoint{3.888083in}{6.033573in}}%
\pgfpathlineto{\pgfqpoint{3.889035in}{6.138386in}}%
\pgfpathlineto{\pgfqpoint{3.889706in}{6.033994in}}%
\pgfpathlineto{\pgfqpoint{3.889963in}{6.276217in}}%
\pgfpathlineto{\pgfqpoint{3.890223in}{6.038395in}}%
\pgfpathlineto{\pgfqpoint{3.890242in}{6.034206in}}%
\pgfpathlineto{\pgfqpoint{3.890421in}{6.224598in}}%
\pgfpathlineto{\pgfqpoint{3.890499in}{6.276127in}}%
\pgfpathlineto{\pgfqpoint{3.891330in}{6.034486in}}%
\pgfpathlineto{\pgfqpoint{3.891569in}{6.274457in}}%
\pgfpathlineto{\pgfqpoint{3.891587in}{6.275342in}}%
\pgfpathlineto{\pgfqpoint{3.891648in}{6.242700in}}%
\pgfpathlineto{\pgfqpoint{3.891866in}{6.034555in}}%
\pgfpathlineto{\pgfqpoint{3.892122in}{6.275436in}}%
\pgfpathlineto{\pgfqpoint{3.892955in}{6.035126in}}%
\pgfpathlineto{\pgfqpoint{3.893746in}{6.274692in}}%
\pgfpathlineto{\pgfqpoint{3.893489in}{6.034939in}}%
\pgfpathlineto{\pgfqpoint{3.894440in}{6.138248in}}%
\pgfpathlineto{\pgfqpoint{3.895112in}{6.035361in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{6.273875in}}%
\pgfpathlineto{\pgfqpoint{3.895628in}{6.039721in}}%
\pgfpathlineto{\pgfqpoint{3.895648in}{6.035577in}}%
\pgfpathlineto{\pgfqpoint{3.895826in}{6.223005in}}%
\pgfpathlineto{\pgfqpoint{3.895905in}{6.273830in}}%
\pgfpathlineto{\pgfqpoint{3.896735in}{6.035853in}}%
\pgfpathlineto{\pgfqpoint{3.896974in}{6.272170in}}%
\pgfpathlineto{\pgfqpoint{3.896992in}{6.273060in}}%
\pgfpathlineto{\pgfqpoint{3.897054in}{6.240962in}}%
\pgfpathlineto{\pgfqpoint{3.897271in}{6.035930in}}%
\pgfpathlineto{\pgfqpoint{3.897527in}{6.273144in}}%
\pgfpathlineto{\pgfqpoint{3.898360in}{6.036492in}}%
\pgfpathlineto{\pgfqpoint{3.899151in}{6.272410in}}%
\pgfpathlineto{\pgfqpoint{3.898895in}{6.036319in}}%
\pgfpathlineto{\pgfqpoint{3.899845in}{6.138133in}}%
\pgfpathlineto{\pgfqpoint{3.900517in}{6.036746in}}%
\pgfpathlineto{\pgfqpoint{3.900775in}{6.271605in}}%
\pgfpathlineto{\pgfqpoint{3.901033in}{6.041069in}}%
\pgfpathlineto{\pgfqpoint{3.901053in}{6.036969in}}%
\pgfpathlineto{\pgfqpoint{3.901231in}{6.221428in}}%
\pgfpathlineto{\pgfqpoint{3.901310in}{6.271554in}}%
\pgfpathlineto{\pgfqpoint{3.902141in}{6.037243in}}%
\pgfpathlineto{\pgfqpoint{3.902379in}{6.269904in}}%
\pgfpathlineto{\pgfqpoint{3.902398in}{6.270802in}}%
\pgfpathlineto{\pgfqpoint{3.902478in}{6.220878in}}%
\pgfpathlineto{\pgfqpoint{3.902676in}{6.037329in}}%
\pgfpathlineto{\pgfqpoint{3.902932in}{6.270878in}}%
\pgfpathlineto{\pgfqpoint{3.903765in}{6.037883in}}%
\pgfpathlineto{\pgfqpoint{3.904556in}{6.270155in}}%
\pgfpathlineto{\pgfqpoint{3.904300in}{6.037725in}}%
\pgfpathlineto{\pgfqpoint{3.905251in}{6.138057in}}%
\pgfpathlineto{\pgfqpoint{3.905922in}{6.038159in}}%
\pgfpathlineto{\pgfqpoint{3.906180in}{6.269360in}}%
\pgfpathlineto{\pgfqpoint{3.906438in}{6.042447in}}%
\pgfpathlineto{\pgfqpoint{3.906458in}{6.038389in}}%
\pgfpathlineto{\pgfqpoint{3.906637in}{6.219869in}}%
\pgfpathlineto{\pgfqpoint{3.906715in}{6.269303in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{6.038659in}}%
\pgfpathlineto{\pgfqpoint{3.907785in}{6.267661in}}%
\pgfpathlineto{\pgfqpoint{3.907803in}{6.268567in}}%
\pgfpathlineto{\pgfqpoint{3.907884in}{6.218776in}}%
\pgfpathlineto{\pgfqpoint{3.908082in}{6.038736in}}%
\pgfpathlineto{\pgfqpoint{3.908338in}{6.268632in}}%
\pgfpathlineto{\pgfqpoint{3.909151in}{6.040470in}}%
\pgfpathlineto{\pgfqpoint{3.909170in}{6.039233in}}%
\pgfpathlineto{\pgfqpoint{3.909250in}{6.095953in}}%
\pgfpathlineto{\pgfqpoint{3.909962in}{6.267916in}}%
\pgfpathlineto{\pgfqpoint{3.909705in}{6.039152in}}%
\pgfpathlineto{\pgfqpoint{3.910478in}{6.263948in}}%
\pgfpathlineto{\pgfqpoint{3.910498in}{6.267703in}}%
\pgfpathlineto{\pgfqpoint{3.910696in}{6.092794in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{6.039587in}}%
\pgfpathlineto{\pgfqpoint{3.911585in}{6.267127in}}%
\pgfpathlineto{\pgfqpoint{3.911844in}{6.043839in}}%
\pgfpathlineto{\pgfqpoint{3.911864in}{6.039821in}}%
\pgfpathlineto{\pgfqpoint{3.912042in}{6.218321in}}%
\pgfpathlineto{\pgfqpoint{3.912121in}{6.267060in}}%
\pgfpathlineto{\pgfqpoint{3.912951in}{6.040084in}}%
\pgfpathlineto{\pgfqpoint{3.913190in}{6.265422in}}%
\pgfpathlineto{\pgfqpoint{3.913208in}{6.266335in}}%
\pgfpathlineto{\pgfqpoint{3.913289in}{6.217412in}}%
\pgfpathlineto{\pgfqpoint{3.913487in}{6.040167in}}%
\pgfpathlineto{\pgfqpoint{3.913743in}{6.266389in}}%
\pgfpathlineto{\pgfqpoint{3.914556in}{6.041891in}}%
\pgfpathlineto{\pgfqpoint{3.914575in}{6.040652in}}%
\pgfpathlineto{\pgfqpoint{3.914655in}{6.096376in}}%
\pgfpathlineto{\pgfqpoint{3.915367in}{6.265672in}}%
\pgfpathlineto{\pgfqpoint{3.915111in}{6.040580in}}%
\pgfpathlineto{\pgfqpoint{3.915883in}{6.261736in}}%
\pgfpathlineto{\pgfqpoint{3.915903in}{6.265453in}}%
\pgfpathlineto{\pgfqpoint{3.916101in}{6.093437in}}%
\pgfpathlineto{\pgfqpoint{3.916733in}{6.041011in}}%
\pgfpathlineto{\pgfqpoint{3.916991in}{6.264883in}}%
\pgfpathlineto{\pgfqpoint{3.917249in}{6.045221in}}%
\pgfpathlineto{\pgfqpoint{3.917269in}{6.041248in}}%
\pgfpathlineto{\pgfqpoint{3.917447in}{6.216775in}}%
\pgfpathlineto{\pgfqpoint{3.917527in}{6.264810in}}%
\pgfpathlineto{\pgfqpoint{3.918357in}{6.041501in}}%
\pgfpathlineto{\pgfqpoint{3.918595in}{6.263172in}}%
\pgfpathlineto{\pgfqpoint{3.918614in}{6.264090in}}%
\pgfpathlineto{\pgfqpoint{3.918695in}{6.216022in}}%
\pgfpathlineto{\pgfqpoint{3.918893in}{6.041588in}}%
\pgfpathlineto{\pgfqpoint{3.919148in}{6.264131in}}%
\pgfpathlineto{\pgfqpoint{3.919962in}{6.043157in}}%
\pgfpathlineto{\pgfqpoint{3.919980in}{6.042061in}}%
\pgfpathlineto{\pgfqpoint{3.920061in}{6.096800in}}%
\pgfpathlineto{\pgfqpoint{3.920772in}{6.263413in}}%
\pgfpathlineto{\pgfqpoint{3.920516in}{6.041996in}}%
\pgfpathlineto{\pgfqpoint{3.921288in}{6.259513in}}%
\pgfpathlineto{\pgfqpoint{3.921308in}{6.263188in}}%
\pgfpathlineto{\pgfqpoint{3.921506in}{6.094052in}}%
\pgfpathlineto{\pgfqpoint{3.922138in}{6.042423in}}%
\pgfpathlineto{\pgfqpoint{3.922396in}{6.262625in}}%
\pgfpathlineto{\pgfqpoint{3.922654in}{6.046586in}}%
\pgfpathlineto{\pgfqpoint{3.922674in}{6.042661in}}%
\pgfpathlineto{\pgfqpoint{3.922852in}{6.215228in}}%
\pgfpathlineto{\pgfqpoint{3.922932in}{6.262544in}}%
\pgfpathlineto{\pgfqpoint{3.923762in}{6.042907in}}%
\pgfpathlineto{\pgfqpoint{3.924001in}{6.260914in}}%
\pgfpathlineto{\pgfqpoint{3.924020in}{6.261768in}}%
\pgfpathlineto{\pgfqpoint{3.924099in}{6.215983in}}%
\pgfpathlineto{\pgfqpoint{3.924298in}{6.042999in}}%
\pgfpathlineto{\pgfqpoint{3.924554in}{6.261864in}}%
\pgfpathlineto{\pgfqpoint{3.925387in}{6.043587in}}%
\pgfpathlineto{\pgfqpoint{3.926177in}{6.261150in}}%
\pgfpathlineto{\pgfqpoint{3.925921in}{6.043406in}}%
\pgfpathlineto{\pgfqpoint{3.926872in}{6.137710in}}%
\pgfpathlineto{\pgfqpoint{3.927543in}{6.043835in}}%
\pgfpathlineto{\pgfqpoint{3.927801in}{6.260367in}}%
\pgfpathlineto{\pgfqpoint{3.928060in}{6.047952in}}%
\pgfpathlineto{\pgfqpoint{3.928080in}{6.044076in}}%
\pgfpathlineto{\pgfqpoint{3.928258in}{6.213687in}}%
\pgfpathlineto{\pgfqpoint{3.928337in}{6.260282in}}%
\pgfpathlineto{\pgfqpoint{3.929167in}{6.044320in}}%
\pgfpathlineto{\pgfqpoint{3.929407in}{6.258792in}}%
\pgfpathlineto{\pgfqpoint{3.929425in}{6.259520in}}%
\pgfpathlineto{\pgfqpoint{3.929485in}{6.230762in}}%
\pgfpathlineto{\pgfqpoint{3.929703in}{6.044419in}}%
\pgfpathlineto{\pgfqpoint{3.929960in}{6.259604in}}%
\pgfpathlineto{\pgfqpoint{3.930792in}{6.044998in}}%
\pgfpathlineto{\pgfqpoint{3.931583in}{6.258902in}}%
\pgfpathlineto{\pgfqpoint{3.931326in}{6.044831in}}%
\pgfpathlineto{\pgfqpoint{3.932277in}{6.137620in}}%
\pgfpathlineto{\pgfqpoint{3.932949in}{6.045266in}}%
\pgfpathlineto{\pgfqpoint{3.933206in}{6.258132in}}%
\pgfpathlineto{\pgfqpoint{3.933465in}{6.049341in}}%
\pgfpathlineto{\pgfqpoint{3.933485in}{6.045513in}}%
\pgfpathlineto{\pgfqpoint{3.933663in}{6.212163in}}%
\pgfpathlineto{\pgfqpoint{3.933743in}{6.258042in}}%
\pgfpathlineto{\pgfqpoint{3.934573in}{6.045757in}}%
\pgfpathlineto{\pgfqpoint{3.934812in}{6.256563in}}%
\pgfpathlineto{\pgfqpoint{3.934830in}{6.257298in}}%
\pgfpathlineto{\pgfqpoint{3.934891in}{6.229080in}}%
\pgfpathlineto{\pgfqpoint{3.935109in}{6.045863in}}%
\pgfpathlineto{\pgfqpoint{3.935365in}{6.257373in}}%
\pgfpathlineto{\pgfqpoint{3.936198in}{6.046435in}}%
\pgfpathlineto{\pgfqpoint{3.936988in}{6.256681in}}%
\pgfpathlineto{\pgfqpoint{3.936732in}{6.046282in}}%
\pgfpathlineto{\pgfqpoint{3.937682in}{6.137570in}}%
\pgfpathlineto{\pgfqpoint{3.938354in}{6.046725in}}%
\pgfpathlineto{\pgfqpoint{3.938612in}{6.255921in}}%
\pgfpathlineto{\pgfqpoint{3.938870in}{6.050760in}}%
\pgfpathlineto{\pgfqpoint{3.938890in}{6.046977in}}%
\pgfpathlineto{\pgfqpoint{3.939088in}{6.229360in}}%
\pgfpathlineto{\pgfqpoint{3.939148in}{6.255827in}}%
\pgfpathlineto{\pgfqpoint{3.939978in}{6.047218in}}%
\pgfpathlineto{\pgfqpoint{3.939979in}{6.047288in}}%
\pgfpathlineto{\pgfqpoint{3.940770in}{6.255163in}}%
\pgfpathlineto{\pgfqpoint{3.941464in}{6.139952in}}%
\pgfpathlineto{\pgfqpoint{3.942137in}{6.047754in}}%
\pgfpathlineto{\pgfqpoint{3.942393in}{6.254475in}}%
\pgfpathlineto{\pgfqpoint{3.942652in}{6.052250in}}%
\pgfpathlineto{\pgfqpoint{3.942672in}{6.048108in}}%
\pgfpathlineto{\pgfqpoint{3.942890in}{6.241519in}}%
\pgfpathlineto{\pgfqpoint{3.942929in}{6.254238in}}%
\pgfpathlineto{\pgfqpoint{3.943225in}{6.048405in}}%
\pgfpathlineto{\pgfqpoint{3.943662in}{6.102348in}}%
\pgfpathlineto{\pgfqpoint{3.943760in}{6.048206in}}%
\pgfpathlineto{\pgfqpoint{3.944017in}{6.253720in}}%
\pgfpathlineto{\pgfqpoint{3.944830in}{6.049163in}}%
\pgfpathlineto{\pgfqpoint{3.944849in}{6.049008in}}%
\pgfpathlineto{\pgfqpoint{3.944870in}{6.054851in}}%
\pgfpathlineto{\pgfqpoint{3.945088in}{6.253128in}}%
\pgfpathlineto{\pgfqpoint{3.945383in}{6.048688in}}%
\pgfpathlineto{\pgfqpoint{3.946256in}{6.214226in}}%
\pgfpathlineto{\pgfqpoint{3.947542in}{6.049226in}}%
\pgfpathlineto{\pgfqpoint{3.946711in}{6.252577in}}%
\pgfpathlineto{\pgfqpoint{3.947543in}{6.049226in}}%
\pgfpathlineto{\pgfqpoint{3.947721in}{6.212800in}}%
\pgfpathlineto{\pgfqpoint{3.947799in}{6.252264in}}%
\pgfpathlineto{\pgfqpoint{3.948078in}{6.049580in}}%
\pgfpathlineto{\pgfqpoint{3.948651in}{6.054882in}}%
\pgfpathlineto{\pgfqpoint{3.949422in}{6.251509in}}%
\pgfpathlineto{\pgfqpoint{3.949165in}{6.049673in}}%
\pgfpathlineto{\pgfqpoint{3.950037in}{6.215064in}}%
\pgfpathlineto{\pgfqpoint{3.950788in}{6.050148in}}%
\pgfpathlineto{\pgfqpoint{3.950493in}{6.250907in}}%
\pgfpathlineto{\pgfqpoint{3.951325in}{6.050271in}}%
\pgfpathlineto{\pgfqpoint{3.951463in}{6.162893in}}%
\pgfpathlineto{\pgfqpoint{3.951581in}{6.250730in}}%
\pgfpathlineto{\pgfqpoint{3.952412in}{6.050695in}}%
\pgfpathlineto{\pgfqpoint{3.952632in}{6.244124in}}%
\pgfpathlineto{\pgfqpoint{3.953204in}{6.250038in}}%
\pgfpathlineto{\pgfqpoint{3.952948in}{6.050685in}}%
\pgfpathlineto{\pgfqpoint{3.953344in}{6.152164in}}%
\pgfpathlineto{\pgfqpoint{3.953483in}{6.051039in}}%
\pgfpathlineto{\pgfqpoint{3.953740in}{6.249791in}}%
\pgfpathlineto{\pgfqpoint{3.954532in}{6.059981in}}%
\pgfpathlineto{\pgfqpoint{3.954571in}{6.051128in}}%
\pgfpathlineto{\pgfqpoint{3.954828in}{6.249283in}}%
\pgfpathlineto{\pgfqpoint{3.955264in}{6.184079in}}%
\pgfpathlineto{\pgfqpoint{3.955364in}{6.249167in}}%
\pgfpathlineto{\pgfqpoint{3.956194in}{6.051599in}}%
\pgfpathlineto{\pgfqpoint{3.956432in}{6.247590in}}%
\pgfpathlineto{\pgfqpoint{3.956451in}{6.248466in}}%
\pgfpathlineto{\pgfqpoint{3.956631in}{6.107141in}}%
\pgfpathlineto{\pgfqpoint{3.956730in}{6.051726in}}%
\pgfpathlineto{\pgfqpoint{3.956986in}{6.248498in}}%
\pgfpathlineto{\pgfqpoint{3.957799in}{6.053227in}}%
\pgfpathlineto{\pgfqpoint{3.957818in}{6.052142in}}%
\pgfpathlineto{\pgfqpoint{3.957898in}{6.100041in}}%
\pgfpathlineto{\pgfqpoint{3.958610in}{6.247789in}}%
\pgfpathlineto{\pgfqpoint{3.958354in}{6.052138in}}%
\pgfpathlineto{\pgfqpoint{3.959125in}{6.244183in}}%
\pgfpathlineto{\pgfqpoint{3.959145in}{6.247560in}}%
\pgfpathlineto{\pgfqpoint{3.959343in}{6.098585in}}%
\pgfpathlineto{\pgfqpoint{3.959976in}{6.052583in}}%
\pgfpathlineto{\pgfqpoint{3.960233in}{6.247060in}}%
\pgfpathlineto{\pgfqpoint{3.960492in}{6.056209in}}%
\pgfpathlineto{\pgfqpoint{3.960511in}{6.052837in}}%
\pgfpathlineto{\pgfqpoint{3.960690in}{6.204682in}}%
\pgfpathlineto{\pgfqpoint{3.960769in}{6.246939in}}%
\pgfpathlineto{\pgfqpoint{3.961599in}{6.053057in}}%
\pgfpathlineto{\pgfqpoint{3.961838in}{6.245497in}}%
\pgfpathlineto{\pgfqpoint{3.961857in}{6.246253in}}%
\pgfpathlineto{\pgfqpoint{3.961937in}{6.205006in}}%
\pgfpathlineto{\pgfqpoint{3.962135in}{6.053190in}}%
\pgfpathlineto{\pgfqpoint{3.962391in}{6.246277in}}%
\pgfpathlineto{\pgfqpoint{3.963204in}{6.054681in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{6.053603in}}%
\pgfpathlineto{\pgfqpoint{3.963303in}{6.100538in}}%
\pgfpathlineto{\pgfqpoint{3.964015in}{6.245577in}}%
\pgfpathlineto{\pgfqpoint{3.963759in}{6.053607in}}%
\pgfpathlineto{\pgfqpoint{3.964531in}{6.242016in}}%
\pgfpathlineto{\pgfqpoint{3.964551in}{6.245346in}}%
\pgfpathlineto{\pgfqpoint{3.964749in}{6.099244in}}%
\pgfpathlineto{\pgfqpoint{3.965381in}{6.054059in}}%
\pgfpathlineto{\pgfqpoint{3.965638in}{6.244859in}}%
\pgfpathlineto{\pgfqpoint{3.965897in}{6.057642in}}%
\pgfpathlineto{\pgfqpoint{3.965917in}{6.054318in}}%
\pgfpathlineto{\pgfqpoint{3.966095in}{6.203210in}}%
\pgfpathlineto{\pgfqpoint{3.966174in}{6.244735in}}%
\pgfpathlineto{\pgfqpoint{3.967004in}{6.054540in}}%
\pgfpathlineto{\pgfqpoint{3.967244in}{6.243306in}}%
\pgfpathlineto{\pgfqpoint{3.967262in}{6.244065in}}%
\pgfpathlineto{\pgfqpoint{3.967342in}{6.203659in}}%
\pgfpathlineto{\pgfqpoint{3.967540in}{6.054679in}}%
\pgfpathlineto{\pgfqpoint{3.967797in}{6.244081in}}%
\pgfpathlineto{\pgfqpoint{3.968610in}{6.056165in}}%
\pgfpathlineto{\pgfqpoint{3.968628in}{6.055089in}}%
\pgfpathlineto{\pgfqpoint{3.968709in}{6.101783in}}%
\pgfpathlineto{\pgfqpoint{3.969421in}{6.243392in}}%
\pgfpathlineto{\pgfqpoint{3.969164in}{6.055104in}}%
\pgfpathlineto{\pgfqpoint{3.969937in}{6.240079in}}%
\pgfpathlineto{\pgfqpoint{3.969956in}{6.243159in}}%
\pgfpathlineto{\pgfqpoint{3.970154in}{6.099940in}}%
\pgfpathlineto{\pgfqpoint{3.970787in}{6.055562in}}%
\pgfpathlineto{\pgfqpoint{3.971044in}{6.242683in}}%
\pgfpathlineto{\pgfqpoint{3.971303in}{6.059105in}}%
\pgfpathlineto{\pgfqpoint{3.971323in}{6.055791in}}%
\pgfpathlineto{\pgfqpoint{3.971501in}{6.202444in}}%
\pgfpathlineto{\pgfqpoint{3.971580in}{6.242555in}}%
\pgfpathlineto{\pgfqpoint{3.972410in}{6.056071in}}%
\pgfpathlineto{\pgfqpoint{3.972649in}{6.241136in}}%
\pgfpathlineto{\pgfqpoint{3.972667in}{6.241898in}}%
\pgfpathlineto{\pgfqpoint{3.972748in}{6.202341in}}%
\pgfpathlineto{\pgfqpoint{3.972946in}{6.056193in}}%
\pgfpathlineto{\pgfqpoint{3.973202in}{6.241906in}}%
\pgfpathlineto{\pgfqpoint{3.974015in}{6.057669in}}%
\pgfpathlineto{\pgfqpoint{3.974033in}{6.056596in}}%
\pgfpathlineto{\pgfqpoint{3.974114in}{6.102300in}}%
\pgfpathlineto{\pgfqpoint{3.974826in}{6.241222in}}%
\pgfpathlineto{\pgfqpoint{3.974570in}{6.056619in}}%
\pgfpathlineto{\pgfqpoint{3.975342in}{6.237944in}}%
\pgfpathlineto{\pgfqpoint{3.975361in}{6.240984in}}%
\pgfpathlineto{\pgfqpoint{3.975559in}{6.100652in}}%
\pgfpathlineto{\pgfqpoint{3.976192in}{6.057078in}}%
\pgfpathlineto{\pgfqpoint{3.976449in}{6.240515in}}%
\pgfpathlineto{\pgfqpoint{3.976708in}{6.060578in}}%
\pgfpathlineto{\pgfqpoint{3.976728in}{6.057310in}}%
\pgfpathlineto{\pgfqpoint{3.976906in}{6.200987in}}%
\pgfpathlineto{\pgfqpoint{3.976985in}{6.240381in}}%
\pgfpathlineto{\pgfqpoint{3.977816in}{6.057584in}}%
\pgfpathlineto{\pgfqpoint{3.978054in}{6.238968in}}%
\pgfpathlineto{\pgfqpoint{3.978073in}{6.239734in}}%
\pgfpathlineto{\pgfqpoint{3.978153in}{6.201020in}}%
\pgfpathlineto{\pgfqpoint{3.978351in}{6.057711in}}%
\pgfpathlineto{\pgfqpoint{3.978607in}{6.239730in}}%
\pgfpathlineto{\pgfqpoint{3.979420in}{6.059173in}}%
\pgfpathlineto{\pgfqpoint{3.979439in}{6.058104in}}%
\pgfpathlineto{\pgfqpoint{3.979520in}{6.102824in}}%
\pgfpathlineto{\pgfqpoint{3.980231in}{6.239045in}}%
\pgfpathlineto{\pgfqpoint{3.979975in}{6.058133in}}%
\pgfpathlineto{\pgfqpoint{3.980747in}{6.235805in}}%
\pgfpathlineto{\pgfqpoint{3.980767in}{6.238824in}}%
\pgfpathlineto{\pgfqpoint{3.980965in}{6.101348in}}%
\pgfpathlineto{\pgfqpoint{3.981597in}{6.058588in}}%
\pgfpathlineto{\pgfqpoint{3.981854in}{6.238337in}}%
\pgfpathlineto{\pgfqpoint{3.982113in}{6.062039in}}%
\pgfpathlineto{\pgfqpoint{3.982133in}{6.058821in}}%
\pgfpathlineto{\pgfqpoint{3.982311in}{6.199531in}}%
\pgfpathlineto{\pgfqpoint{3.982390in}{6.238195in}}%
\pgfpathlineto{\pgfqpoint{3.983221in}{6.059087in}}%
\pgfpathlineto{\pgfqpoint{3.983460in}{6.236789in}}%
\pgfpathlineto{\pgfqpoint{3.983478in}{6.237555in}}%
\pgfpathlineto{\pgfqpoint{3.983559in}{6.199111in}}%
\pgfpathlineto{\pgfqpoint{3.983756in}{6.059217in}}%
\pgfpathlineto{\pgfqpoint{3.984013in}{6.237541in}}%
\pgfpathlineto{\pgfqpoint{3.984826in}{6.060662in}}%
\pgfpathlineto{\pgfqpoint{3.984844in}{6.059601in}}%
\pgfpathlineto{\pgfqpoint{3.984925in}{6.103350in}}%
\pgfpathlineto{\pgfqpoint{3.985636in}{6.236854in}}%
\pgfpathlineto{\pgfqpoint{3.985380in}{6.059635in}}%
\pgfpathlineto{\pgfqpoint{3.986153in}{6.233656in}}%
\pgfpathlineto{\pgfqpoint{3.986172in}{6.236629in}}%
\pgfpathlineto{\pgfqpoint{3.986370in}{6.102015in}}%
\pgfpathlineto{\pgfqpoint{3.987003in}{6.060086in}}%
\pgfpathlineto{\pgfqpoint{3.987260in}{6.236111in}}%
\pgfpathlineto{\pgfqpoint{3.987519in}{6.063484in}}%
\pgfpathlineto{\pgfqpoint{3.987539in}{6.060320in}}%
\pgfpathlineto{\pgfqpoint{3.987717in}{6.198075in}}%
\pgfpathlineto{\pgfqpoint{3.987796in}{6.235997in}}%
\pgfpathlineto{\pgfqpoint{3.988626in}{6.060580in}}%
\pgfpathlineto{\pgfqpoint{3.988865in}{6.234603in}}%
\pgfpathlineto{\pgfqpoint{3.988883in}{6.235365in}}%
\pgfpathlineto{\pgfqpoint{3.988964in}{6.197755in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{6.060715in}}%
\pgfpathlineto{\pgfqpoint{3.989418in}{6.235343in}}%
\pgfpathlineto{\pgfqpoint{3.990231in}{6.062144in}}%
\pgfpathlineto{\pgfqpoint{3.990249in}{6.061092in}}%
\pgfpathlineto{\pgfqpoint{3.990330in}{6.103879in}}%
\pgfpathlineto{\pgfqpoint{3.991042in}{6.234660in}}%
\pgfpathlineto{\pgfqpoint{3.990785in}{6.061132in}}%
\pgfpathlineto{\pgfqpoint{3.991558in}{6.231509in}}%
\pgfpathlineto{\pgfqpoint{3.991578in}{6.234433in}}%
\pgfpathlineto{\pgfqpoint{3.991775in}{6.102677in}}%
\pgfpathlineto{\pgfqpoint{3.992408in}{6.061586in}}%
\pgfpathlineto{\pgfqpoint{3.992666in}{6.233924in}}%
\pgfpathlineto{\pgfqpoint{3.992924in}{6.064933in}}%
\pgfpathlineto{\pgfqpoint{3.992944in}{6.061822in}}%
\pgfpathlineto{\pgfqpoint{3.993141in}{6.211522in}}%
\pgfpathlineto{\pgfqpoint{3.993201in}{6.233806in}}%
\pgfpathlineto{\pgfqpoint{3.994032in}{6.062082in}}%
\pgfpathlineto{\pgfqpoint{3.994033in}{6.062140in}}%
\pgfpathlineto{\pgfqpoint{3.994289in}{6.233186in}}%
\pgfpathlineto{\pgfqpoint{3.995518in}{6.138368in}}%
\pgfpathlineto{\pgfqpoint{3.995655in}{6.062598in}}%
\pgfpathlineto{\pgfqpoint{3.996447in}{6.232484in}}%
\pgfpathlineto{\pgfqpoint{3.996705in}{6.066559in}}%
\pgfpathlineto{\pgfqpoint{3.996725in}{6.063013in}}%
\pgfpathlineto{\pgfqpoint{3.996943in}{6.221823in}}%
\pgfpathlineto{\pgfqpoint{3.996983in}{6.232256in}}%
\pgfpathlineto{\pgfqpoint{3.997278in}{6.063191in}}%
\pgfpathlineto{\pgfqpoint{3.997715in}{6.108082in}}%
\pgfpathlineto{\pgfqpoint{3.997813in}{6.063107in}}%
\pgfpathlineto{\pgfqpoint{3.998071in}{6.231760in}}%
\pgfpathlineto{\pgfqpoint{3.998884in}{6.063960in}}%
\pgfpathlineto{\pgfqpoint{3.998902in}{6.063840in}}%
\pgfpathlineto{\pgfqpoint{3.998924in}{6.068638in}}%
\pgfpathlineto{\pgfqpoint{3.999141in}{6.231157in}}%
\pgfpathlineto{\pgfqpoint{3.999437in}{6.063609in}}%
\pgfpathlineto{\pgfqpoint{4.000309in}{6.199244in}}%
\pgfpathlineto{\pgfqpoint{4.001061in}{6.064167in}}%
\pgfpathlineto{\pgfqpoint{4.000765in}{6.230658in}}%
\pgfpathlineto{\pgfqpoint{4.001596in}{6.064187in}}%
\pgfpathlineto{\pgfqpoint{4.001754in}{6.179442in}}%
\pgfpathlineto{\pgfqpoint{4.001852in}{6.230335in}}%
\pgfpathlineto{\pgfqpoint{4.002131in}{6.064557in}}%
\pgfpathlineto{\pgfqpoint{4.002903in}{6.225346in}}%
\pgfpathlineto{\pgfqpoint{4.003476in}{6.229620in}}%
\pgfpathlineto{\pgfqpoint{4.003218in}{6.064654in}}%
\pgfpathlineto{\pgfqpoint{4.003616in}{6.146690in}}%
\pgfpathlineto{\pgfqpoint{4.003754in}{6.064899in}}%
\pgfpathlineto{\pgfqpoint{4.004011in}{6.229494in}}%
\pgfpathlineto{\pgfqpoint{4.004804in}{6.071870in}}%
\pgfpathlineto{\pgfqpoint{4.004842in}{6.065159in}}%
\pgfpathlineto{\pgfqpoint{4.005099in}{6.228902in}}%
\pgfpathlineto{\pgfqpoint{4.005536in}{6.176559in}}%
\pgfpathlineto{\pgfqpoint{4.005634in}{6.228859in}}%
\pgfpathlineto{\pgfqpoint{4.006466in}{6.065717in}}%
\pgfpathlineto{\pgfqpoint{4.006685in}{6.223168in}}%
\pgfpathlineto{\pgfqpoint{4.007258in}{6.228199in}}%
\pgfpathlineto{\pgfqpoint{4.007001in}{6.065746in}}%
\pgfpathlineto{\pgfqpoint{4.007417in}{6.132014in}}%
\pgfpathlineto{\pgfqpoint{4.007536in}{6.066118in}}%
\pgfpathlineto{\pgfqpoint{4.007794in}{6.227966in}}%
\pgfpathlineto{\pgfqpoint{4.008585in}{6.073692in}}%
\pgfpathlineto{\pgfqpoint{4.008624in}{6.066214in}}%
\pgfpathlineto{\pgfqpoint{4.008881in}{6.227488in}}%
\pgfpathlineto{\pgfqpoint{4.009318in}{6.174406in}}%
\pgfpathlineto{\pgfqpoint{4.009417in}{6.227361in}}%
\pgfpathlineto{\pgfqpoint{4.010248in}{6.066716in}}%
\pgfpathlineto{\pgfqpoint{4.010485in}{6.225908in}}%
\pgfpathlineto{\pgfqpoint{4.010505in}{6.226726in}}%
\pgfpathlineto{\pgfqpoint{4.010704in}{6.097876in}}%
\pgfpathlineto{\pgfqpoint{4.010784in}{6.066856in}}%
\pgfpathlineto{\pgfqpoint{4.011040in}{6.226718in}}%
\pgfpathlineto{\pgfqpoint{4.011634in}{6.212079in}}%
\pgfpathlineto{\pgfqpoint{4.011871in}{6.067268in}}%
\pgfpathlineto{\pgfqpoint{4.012663in}{6.226057in}}%
\pgfpathlineto{\pgfqpoint{4.013000in}{6.082696in}}%
\pgfpathlineto{\pgfqpoint{4.013199in}{6.225819in}}%
\pgfpathlineto{\pgfqpoint{4.014029in}{6.067767in}}%
\pgfpathlineto{\pgfqpoint{4.014327in}{6.215606in}}%
\pgfpathlineto{\pgfqpoint{4.014565in}{6.068014in}}%
\pgfpathlineto{\pgfqpoint{4.014823in}{6.225210in}}%
\pgfpathlineto{\pgfqpoint{4.015694in}{6.078630in}}%
\pgfpathlineto{\pgfqpoint{4.015911in}{6.224582in}}%
\pgfpathlineto{\pgfqpoint{4.016189in}{6.068405in}}%
\pgfpathlineto{\pgfqpoint{4.017020in}{6.218282in}}%
\pgfpathlineto{\pgfqpoint{4.017277in}{6.068807in}}%
\pgfpathlineto{\pgfqpoint{4.018068in}{6.223899in}}%
\pgfpathlineto{\pgfqpoint{4.018425in}{6.096374in}}%
\pgfpathlineto{\pgfqpoint{4.018604in}{6.223659in}}%
\pgfpathlineto{\pgfqpoint{4.019434in}{6.069307in}}%
\pgfpathlineto{\pgfqpoint{4.019693in}{6.223120in}}%
\pgfpathlineto{\pgfqpoint{4.019970in}{6.069554in}}%
\pgfpathlineto{\pgfqpoint{4.021198in}{6.161151in}}%
\pgfpathlineto{\pgfqpoint{4.021316in}{6.222428in}}%
\pgfpathlineto{\pgfqpoint{4.021594in}{6.069945in}}%
\pgfpathlineto{\pgfqpoint{4.022366in}{6.218941in}}%
\pgfpathlineto{\pgfqpoint{4.022386in}{6.222057in}}%
\pgfpathlineto{\pgfqpoint{4.022624in}{6.083829in}}%
\pgfpathlineto{\pgfqpoint{4.022682in}{6.070341in}}%
\pgfpathlineto{\pgfqpoint{4.022939in}{6.221680in}}%
\pgfpathlineto{\pgfqpoint{4.023415in}{6.205015in}}%
\pgfpathlineto{\pgfqpoint{4.023474in}{6.221741in}}%
\pgfpathlineto{\pgfqpoint{4.023752in}{6.070754in}}%
\pgfpathlineto{\pgfqpoint{4.024247in}{6.083172in}}%
\pgfpathlineto{\pgfqpoint{4.024840in}{6.070851in}}%
\pgfpathlineto{\pgfqpoint{4.024544in}{6.220935in}}%
\pgfpathlineto{\pgfqpoint{4.025039in}{6.205739in}}%
\pgfpathlineto{\pgfqpoint{4.025097in}{6.221035in}}%
\pgfpathlineto{\pgfqpoint{4.025376in}{6.071100in}}%
\pgfpathlineto{\pgfqpoint{4.025871in}{6.082882in}}%
\pgfpathlineto{\pgfqpoint{4.026463in}{6.071346in}}%
\pgfpathlineto{\pgfqpoint{4.026168in}{6.220464in}}%
\pgfpathlineto{\pgfqpoint{4.026643in}{6.193931in}}%
\pgfpathlineto{\pgfqpoint{4.026721in}{6.220285in}}%
\pgfpathlineto{\pgfqpoint{4.026999in}{6.071496in}}%
\pgfpathlineto{\pgfqpoint{4.027554in}{6.072348in}}%
\pgfpathlineto{\pgfqpoint{4.027791in}{6.219911in}}%
\pgfpathlineto{\pgfqpoint{4.028087in}{6.071891in}}%
\pgfpathlineto{\pgfqpoint{4.028999in}{6.162725in}}%
\pgfpathlineto{\pgfqpoint{4.029157in}{6.072314in}}%
\pgfpathlineto{\pgfqpoint{4.029415in}{6.219360in}}%
\pgfpathlineto{\pgfqpoint{4.030207in}{6.079296in}}%
\pgfpathlineto{\pgfqpoint{4.030245in}{6.072416in}}%
\pgfpathlineto{\pgfqpoint{4.030503in}{6.218907in}}%
\pgfpathlineto{\pgfqpoint{4.030939in}{6.170449in}}%
\pgfpathlineto{\pgfqpoint{4.031039in}{6.218763in}}%
\pgfpathlineto{\pgfqpoint{4.031869in}{6.072917in}}%
\pgfpathlineto{\pgfqpoint{4.032107in}{6.217474in}}%
\pgfpathlineto{\pgfqpoint{4.032126in}{6.218170in}}%
\pgfpathlineto{\pgfqpoint{4.032305in}{6.114601in}}%
\pgfpathlineto{\pgfqpoint{4.032405in}{6.073074in}}%
\pgfpathlineto{\pgfqpoint{4.032661in}{6.218132in}}%
\pgfpathlineto{\pgfqpoint{4.033474in}{6.074313in}}%
\pgfpathlineto{\pgfqpoint{4.033492in}{6.073467in}}%
\pgfpathlineto{\pgfqpoint{4.033573in}{6.108524in}}%
\pgfpathlineto{\pgfqpoint{4.034284in}{6.217488in}}%
\pgfpathlineto{\pgfqpoint{4.034029in}{6.073528in}}%
\pgfpathlineto{\pgfqpoint{4.034800in}{6.214709in}}%
\pgfpathlineto{\pgfqpoint{4.034820in}{6.217246in}}%
\pgfpathlineto{\pgfqpoint{4.035018in}{6.107937in}}%
\pgfpathlineto{\pgfqpoint{4.035651in}{6.074011in}}%
\pgfpathlineto{\pgfqpoint{4.035908in}{6.216803in}}%
\pgfpathlineto{\pgfqpoint{4.036166in}{6.076943in}}%
\pgfpathlineto{\pgfqpoint{4.036186in}{6.074264in}}%
\pgfpathlineto{\pgfqpoint{4.036384in}{6.198698in}}%
\pgfpathlineto{\pgfqpoint{4.036444in}{6.216656in}}%
\pgfpathlineto{\pgfqpoint{4.036739in}{6.074648in}}%
\pgfpathlineto{\pgfqpoint{4.037236in}{6.080457in}}%
\pgfpathlineto{\pgfqpoint{4.037274in}{6.074512in}}%
\pgfpathlineto{\pgfqpoint{4.037532in}{6.216075in}}%
\pgfpathlineto{\pgfqpoint{4.037968in}{6.171063in}}%
\pgfpathlineto{\pgfqpoint{4.038066in}{6.216028in}}%
\pgfpathlineto{\pgfqpoint{4.038898in}{6.075062in}}%
\pgfpathlineto{\pgfqpoint{4.039117in}{6.211147in}}%
\pgfpathlineto{\pgfqpoint{4.039689in}{6.215388in}}%
\pgfpathlineto{\pgfqpoint{4.039434in}{6.075130in}}%
\pgfpathlineto{\pgfqpoint{4.039829in}{6.146845in}}%
\pgfpathlineto{\pgfqpoint{4.039968in}{6.075460in}}%
\pgfpathlineto{\pgfqpoint{4.040225in}{6.215143in}}%
\pgfpathlineto{\pgfqpoint{4.041018in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.041056in}{6.075613in}}%
\pgfpathlineto{\pgfqpoint{4.041313in}{6.214706in}}%
\pgfpathlineto{\pgfqpoint{4.041750in}{6.168548in}}%
\pgfpathlineto{\pgfqpoint{4.041849in}{6.214552in}}%
\pgfpathlineto{\pgfqpoint{4.042679in}{6.076112in}}%
\pgfpathlineto{\pgfqpoint{4.042918in}{6.213288in}}%
\pgfpathlineto{\pgfqpoint{4.042937in}{6.213979in}}%
\pgfpathlineto{\pgfqpoint{4.043136in}{6.103228in}}%
\pgfpathlineto{\pgfqpoint{4.043215in}{6.076276in}}%
\pgfpathlineto{\pgfqpoint{4.043472in}{6.213923in}}%
\pgfpathlineto{\pgfqpoint{4.044067in}{6.201170in}}%
\pgfpathlineto{\pgfqpoint{4.044303in}{6.076655in}}%
\pgfpathlineto{\pgfqpoint{4.045095in}{6.213269in}}%
\pgfpathlineto{\pgfqpoint{4.045413in}{6.082039in}}%
\pgfpathlineto{\pgfqpoint{4.045631in}{6.213032in}}%
\pgfpathlineto{\pgfqpoint{4.046462in}{6.077207in}}%
\pgfpathlineto{\pgfqpoint{4.046780in}{6.195546in}}%
\pgfpathlineto{\pgfqpoint{4.046997in}{6.077461in}}%
\pgfpathlineto{\pgfqpoint{4.047255in}{6.212436in}}%
\pgfpathlineto{\pgfqpoint{4.048104in}{6.079918in}}%
\pgfpathlineto{\pgfqpoint{4.048342in}{6.211868in}}%
\pgfpathlineto{\pgfqpoint{4.048621in}{6.077866in}}%
\pgfpathlineto{\pgfqpoint{4.049551in}{6.151602in}}%
\pgfpathlineto{\pgfqpoint{4.049708in}{6.078237in}}%
\pgfpathlineto{\pgfqpoint{4.050501in}{6.211147in}}%
\pgfpathlineto{\pgfqpoint{4.050759in}{6.081414in}}%
\pgfpathlineto{\pgfqpoint{4.050779in}{6.078640in}}%
\pgfpathlineto{\pgfqpoint{4.050997in}{6.202766in}}%
\pgfpathlineto{\pgfqpoint{4.051036in}{6.210907in}}%
\pgfpathlineto{\pgfqpoint{4.051332in}{6.078816in}}%
\pgfpathlineto{\pgfqpoint{4.051769in}{6.113905in}}%
\pgfpathlineto{\pgfqpoint{4.051867in}{6.078789in}}%
\pgfpathlineto{\pgfqpoint{4.052124in}{6.210474in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{6.079595in}}%
\pgfpathlineto{\pgfqpoint{4.052955in}{6.079384in}}%
\pgfpathlineto{\pgfqpoint{4.052996in}{6.090096in}}%
\pgfpathlineto{\pgfqpoint{4.053195in}{6.209890in}}%
\pgfpathlineto{\pgfqpoint{4.053490in}{6.079280in}}%
\pgfpathlineto{\pgfqpoint{4.054323in}{6.202968in}}%
\pgfpathlineto{\pgfqpoint{4.055114in}{6.079816in}}%
\pgfpathlineto{\pgfqpoint{4.054818in}{6.209368in}}%
\pgfpathlineto{\pgfqpoint{4.055709in}{6.095691in}}%
\pgfpathlineto{\pgfqpoint{4.055906in}{6.209025in}}%
\pgfpathlineto{\pgfqpoint{4.056184in}{6.080223in}}%
\pgfpathlineto{\pgfqpoint{4.056996in}{6.208125in}}%
\pgfpathlineto{\pgfqpoint{4.057272in}{6.080376in}}%
\pgfpathlineto{\pgfqpoint{4.057529in}{6.208358in}}%
\pgfpathlineto{\pgfqpoint{4.058481in}{6.145668in}}%
\pgfpathlineto{\pgfqpoint{4.058600in}{6.207778in}}%
\pgfpathlineto{\pgfqpoint{4.058895in}{6.080871in}}%
\pgfpathlineto{\pgfqpoint{4.059649in}{6.201025in}}%
\pgfpathlineto{\pgfqpoint{4.059688in}{6.207567in}}%
\pgfpathlineto{\pgfqpoint{4.059966in}{6.081478in}}%
\pgfpathlineto{\pgfqpoint{4.060420in}{6.113158in}}%
\pgfpathlineto{\pgfqpoint{4.060519in}{6.081410in}}%
\pgfpathlineto{\pgfqpoint{4.061311in}{6.206924in}}%
\pgfpathlineto{\pgfqpoint{4.061570in}{6.084461in}}%
\pgfpathlineto{\pgfqpoint{4.061590in}{6.081825in}}%
\pgfpathlineto{\pgfqpoint{4.061808in}{6.198956in}}%
\pgfpathlineto{\pgfqpoint{4.061847in}{6.206684in}}%
\pgfpathlineto{\pgfqpoint{4.062143in}{6.081991in}}%
\pgfpathlineto{\pgfqpoint{4.062579in}{6.115195in}}%
\pgfpathlineto{\pgfqpoint{4.062677in}{6.081985in}}%
\pgfpathlineto{\pgfqpoint{4.062934in}{6.206266in}}%
\pgfpathlineto{\pgfqpoint{4.063747in}{6.082783in}}%
\pgfpathlineto{\pgfqpoint{4.063767in}{6.082614in}}%
\pgfpathlineto{\pgfqpoint{4.063806in}{6.092036in}}%
\pgfpathlineto{\pgfqpoint{4.064005in}{6.205690in}}%
\pgfpathlineto{\pgfqpoint{4.064301in}{6.082500in}}%
\pgfpathlineto{\pgfqpoint{4.065153in}{6.191968in}}%
\pgfpathlineto{\pgfqpoint{4.065924in}{6.083031in}}%
\pgfpathlineto{\pgfqpoint{4.065629in}{6.205178in}}%
\pgfpathlineto{\pgfqpoint{4.066480in}{6.084717in}}%
\pgfpathlineto{\pgfqpoint{4.066717in}{6.204849in}}%
\pgfpathlineto{\pgfqpoint{4.066995in}{6.083455in}}%
\pgfpathlineto{\pgfqpoint{4.067906in}{6.164980in}}%
\pgfpathlineto{\pgfqpoint{4.068083in}{6.083619in}}%
\pgfpathlineto{\pgfqpoint{4.068340in}{6.204199in}}%
\pgfpathlineto{\pgfqpoint{4.069134in}{6.087452in}}%
\pgfpathlineto{\pgfqpoint{4.069707in}{6.084138in}}%
\pgfpathlineto{\pgfqpoint{4.069410in}{6.203623in}}%
\pgfpathlineto{\pgfqpoint{4.069827in}{6.140473in}}%
\pgfpathlineto{\pgfqpoint{4.069964in}{6.203504in}}%
\pgfpathlineto{\pgfqpoint{4.070242in}{6.084307in}}%
\pgfpathlineto{\pgfqpoint{4.071014in}{6.200687in}}%
\pgfpathlineto{\pgfqpoint{4.071034in}{6.203111in}}%
\pgfpathlineto{\pgfqpoint{4.071271in}{6.095460in}}%
\pgfpathlineto{\pgfqpoint{4.071330in}{6.084669in}}%
\pgfpathlineto{\pgfqpoint{4.071587in}{6.202774in}}%
\pgfpathlineto{\pgfqpoint{4.072064in}{6.189766in}}%
\pgfpathlineto{\pgfqpoint{4.072122in}{6.202785in}}%
\pgfpathlineto{\pgfqpoint{4.072400in}{6.085099in}}%
\pgfpathlineto{\pgfqpoint{4.072914in}{6.089396in}}%
\pgfpathlineto{\pgfqpoint{4.072953in}{6.085250in}}%
\pgfpathlineto{\pgfqpoint{4.073192in}{6.202031in}}%
\pgfpathlineto{\pgfqpoint{4.073648in}{6.167676in}}%
\pgfpathlineto{\pgfqpoint{4.073746in}{6.202117in}}%
\pgfpathlineto{\pgfqpoint{4.074024in}{6.085499in}}%
\pgfpathlineto{\pgfqpoint{4.074796in}{6.198822in}}%
\pgfpathlineto{\pgfqpoint{4.074816in}{6.201557in}}%
\pgfpathlineto{\pgfqpoint{4.075112in}{6.085779in}}%
\pgfpathlineto{\pgfqpoint{4.075509in}{6.142554in}}%
\pgfpathlineto{\pgfqpoint{4.075647in}{6.085950in}}%
\pgfpathlineto{\pgfqpoint{4.075904in}{6.201347in}}%
\pgfpathlineto{\pgfqpoint{4.076697in}{6.090653in}}%
\pgfpathlineto{\pgfqpoint{4.076735in}{6.086306in}}%
\pgfpathlineto{\pgfqpoint{4.076993in}{6.200713in}}%
\pgfpathlineto{\pgfqpoint{4.077409in}{6.151540in}}%
\pgfpathlineto{\pgfqpoint{4.077527in}{6.200713in}}%
\pgfpathlineto{\pgfqpoint{4.077806in}{6.086736in}}%
\pgfpathlineto{\pgfqpoint{4.078578in}{6.197094in}}%
\pgfpathlineto{\pgfqpoint{4.079151in}{6.200043in}}%
\pgfpathlineto{\pgfqpoint{4.078893in}{6.086900in}}%
\pgfpathlineto{\pgfqpoint{4.079291in}{6.143344in}}%
\pgfpathlineto{\pgfqpoint{4.079429in}{6.087134in}}%
\pgfpathlineto{\pgfqpoint{4.079686in}{6.199882in}}%
\pgfpathlineto{\pgfqpoint{4.080479in}{6.092073in}}%
\pgfpathlineto{\pgfqpoint{4.080517in}{6.087409in}}%
\pgfpathlineto{\pgfqpoint{4.080774in}{6.199367in}}%
\pgfpathlineto{\pgfqpoint{4.081212in}{6.163819in}}%
\pgfpathlineto{\pgfqpoint{4.081309in}{6.199263in}}%
\pgfpathlineto{\pgfqpoint{4.082140in}{6.087930in}}%
\pgfpathlineto{\pgfqpoint{4.082360in}{6.195192in}}%
\pgfpathlineto{\pgfqpoint{4.082398in}{6.198637in}}%
\pgfpathlineto{\pgfqpoint{4.082676in}{6.088039in}}%
\pgfpathlineto{\pgfqpoint{4.083092in}{6.132905in}}%
\pgfpathlineto{\pgfqpoint{4.083211in}{6.088360in}}%
\pgfpathlineto{\pgfqpoint{4.083469in}{6.198396in}}%
\pgfpathlineto{\pgfqpoint{4.084279in}{6.089844in}}%
\pgfpathlineto{\pgfqpoint{4.084299in}{6.088524in}}%
\pgfpathlineto{\pgfqpoint{4.084556in}{6.197957in}}%
\pgfpathlineto{\pgfqpoint{4.084953in}{6.134390in}}%
\pgfpathlineto{\pgfqpoint{4.085092in}{6.197793in}}%
\pgfpathlineto{\pgfqpoint{4.085922in}{6.089031in}}%
\pgfpathlineto{\pgfqpoint{4.086141in}{6.193276in}}%
\pgfpathlineto{\pgfqpoint{4.086179in}{6.197283in}}%
\pgfpathlineto{\pgfqpoint{4.086458in}{6.089192in}}%
\pgfpathlineto{\pgfqpoint{4.086874in}{6.134247in}}%
\pgfpathlineto{\pgfqpoint{4.087546in}{6.089552in}}%
\pgfpathlineto{\pgfqpoint{4.087250in}{6.196870in}}%
\pgfpathlineto{\pgfqpoint{4.088062in}{6.091162in}}%
\pgfpathlineto{\pgfqpoint{4.088082in}{6.089665in}}%
\pgfpathlineto{\pgfqpoint{4.088240in}{6.163532in}}%
\pgfpathlineto{\pgfqpoint{4.088338in}{6.196542in}}%
\pgfpathlineto{\pgfqpoint{4.088616in}{6.089983in}}%
\pgfpathlineto{\pgfqpoint{4.089389in}{6.193110in}}%
\pgfpathlineto{\pgfqpoint{4.089962in}{6.195879in}}%
\pgfpathlineto{\pgfqpoint{4.089704in}{6.090154in}}%
\pgfpathlineto{\pgfqpoint{4.090102in}{6.142950in}}%
\pgfpathlineto{\pgfqpoint{4.090240in}{6.090387in}}%
\pgfpathlineto{\pgfqpoint{4.090497in}{6.195713in}}%
\pgfpathlineto{\pgfqpoint{4.091289in}{6.095045in}}%
\pgfpathlineto{\pgfqpoint{4.091328in}{6.090664in}}%
\pgfpathlineto{\pgfqpoint{4.091585in}{6.195213in}}%
\pgfpathlineto{\pgfqpoint{4.092022in}{6.161941in}}%
\pgfpathlineto{\pgfqpoint{4.092120in}{6.195102in}}%
\pgfpathlineto{\pgfqpoint{4.092398in}{6.091208in}}%
\pgfpathlineto{\pgfqpoint{4.093170in}{6.191256in}}%
\pgfpathlineto{\pgfqpoint{4.093209in}{6.194502in}}%
\pgfpathlineto{\pgfqpoint{4.093487in}{6.091310in}}%
\pgfpathlineto{\pgfqpoint{4.093903in}{6.133227in}}%
\pgfpathlineto{\pgfqpoint{4.094022in}{6.091628in}}%
\pgfpathlineto{\pgfqpoint{4.094279in}{6.194249in}}%
\pgfpathlineto{\pgfqpoint{4.095090in}{6.093052in}}%
\pgfpathlineto{\pgfqpoint{4.095109in}{6.091806in}}%
\pgfpathlineto{\pgfqpoint{4.095367in}{6.193826in}}%
\pgfpathlineto{\pgfqpoint{4.095764in}{6.134483in}}%
\pgfpathlineto{\pgfqpoint{4.095902in}{6.193659in}}%
\pgfpathlineto{\pgfqpoint{4.096733in}{6.092323in}}%
\pgfpathlineto{\pgfqpoint{4.096952in}{6.189402in}}%
\pgfpathlineto{\pgfqpoint{4.096990in}{6.193171in}}%
\pgfpathlineto{\pgfqpoint{4.097269in}{6.092493in}}%
\pgfpathlineto{\pgfqpoint{4.097684in}{6.134529in}}%
\pgfpathlineto{\pgfqpoint{4.097804in}{6.092871in}}%
\pgfpathlineto{\pgfqpoint{4.098061in}{6.192758in}}%
\pgfpathlineto{\pgfqpoint{4.098872in}{6.094394in}}%
\pgfpathlineto{\pgfqpoint{4.098892in}{6.092981in}}%
\pgfpathlineto{\pgfqpoint{4.099050in}{6.161630in}}%
\pgfpathlineto{\pgfqpoint{4.099148in}{6.192440in}}%
\pgfpathlineto{\pgfqpoint{4.099427in}{6.093300in}}%
\pgfpathlineto{\pgfqpoint{4.100199in}{6.189195in}}%
\pgfpathlineto{\pgfqpoint{4.100772in}{6.191796in}}%
\pgfpathlineto{\pgfqpoint{4.100515in}{6.093484in}}%
\pgfpathlineto{\pgfqpoint{4.100912in}{6.142668in}}%
\pgfpathlineto{\pgfqpoint{4.101051in}{6.093722in}}%
\pgfpathlineto{\pgfqpoint{4.101308in}{6.191632in}}%
\pgfpathlineto{\pgfqpoint{4.102100in}{6.098114in}}%
\pgfpathlineto{\pgfqpoint{4.102138in}{6.094004in}}%
\pgfpathlineto{\pgfqpoint{4.102396in}{6.191123in}}%
\pgfpathlineto{\pgfqpoint{4.102833in}{6.160125in}}%
\pgfpathlineto{\pgfqpoint{4.102931in}{6.191027in}}%
\pgfpathlineto{\pgfqpoint{4.103209in}{6.094552in}}%
\pgfpathlineto{\pgfqpoint{4.103999in}{6.190092in}}%
\pgfpathlineto{\pgfqpoint{4.104019in}{6.190455in}}%
\pgfpathlineto{\pgfqpoint{4.104199in}{6.121190in}}%
\pgfpathlineto{\pgfqpoint{4.104297in}{6.094668in}}%
\pgfpathlineto{\pgfqpoint{4.104554in}{6.190413in}}%
\pgfpathlineto{\pgfqpoint{4.105367in}{6.095520in}}%
\pgfpathlineto{\pgfqpoint{4.105385in}{6.095107in}}%
\pgfpathlineto{\pgfqpoint{4.105446in}{6.109636in}}%
\pgfpathlineto{\pgfqpoint{4.106178in}{6.189770in}}%
\pgfpathlineto{\pgfqpoint{4.105920in}{6.095171in}}%
\pgfpathlineto{\pgfqpoint{4.106714in}{6.189602in}}%
\pgfpathlineto{\pgfqpoint{4.106892in}{6.125955in}}%
\pgfpathlineto{\pgfqpoint{4.107544in}{6.095687in}}%
\pgfpathlineto{\pgfqpoint{4.107248in}{6.189248in}}%
\pgfpathlineto{\pgfqpoint{4.108060in}{6.097383in}}%
\pgfpathlineto{\pgfqpoint{4.108080in}{6.095863in}}%
\pgfpathlineto{\pgfqpoint{4.108258in}{6.169512in}}%
\pgfpathlineto{\pgfqpoint{4.108336in}{6.188994in}}%
\pgfpathlineto{\pgfqpoint{4.108614in}{6.096231in}}%
\pgfpathlineto{\pgfqpoint{4.109406in}{6.188179in}}%
\pgfpathlineto{\pgfqpoint{4.109424in}{6.188429in}}%
\pgfpathlineto{\pgfqpoint{4.109485in}{6.175689in}}%
\pgfpathlineto{\pgfqpoint{4.109703in}{6.096349in}}%
\pgfpathlineto{\pgfqpoint{4.109959in}{6.188377in}}%
\pgfpathlineto{\pgfqpoint{4.110792in}{6.096835in}}%
\pgfpathlineto{\pgfqpoint{4.111583in}{6.187732in}}%
\pgfpathlineto{\pgfqpoint{4.112277in}{6.135691in}}%
\pgfpathlineto{\pgfqpoint{4.112949in}{6.097359in}}%
\pgfpathlineto{\pgfqpoint{4.112654in}{6.187207in}}%
\pgfpathlineto{\pgfqpoint{4.113465in}{6.099000in}}%
\pgfpathlineto{\pgfqpoint{4.113485in}{6.097534in}}%
\pgfpathlineto{\pgfqpoint{4.113663in}{6.168213in}}%
\pgfpathlineto{\pgfqpoint{4.113741in}{6.186946in}}%
\pgfpathlineto{\pgfqpoint{4.114020in}{6.097895in}}%
\pgfpathlineto{\pgfqpoint{4.114811in}{6.186142in}}%
\pgfpathlineto{\pgfqpoint{4.114830in}{6.186388in}}%
\pgfpathlineto{\pgfqpoint{4.114891in}{6.174175in}}%
\pgfpathlineto{\pgfqpoint{4.115109in}{6.098014in}}%
\pgfpathlineto{\pgfqpoint{4.115364in}{6.186327in}}%
\pgfpathlineto{\pgfqpoint{4.116197in}{6.098493in}}%
\pgfpathlineto{\pgfqpoint{4.116988in}{6.185682in}}%
\pgfpathlineto{\pgfqpoint{4.117683in}{6.135787in}}%
\pgfpathlineto{\pgfqpoint{4.118354in}{6.099023in}}%
\pgfpathlineto{\pgfqpoint{4.118059in}{6.185159in}}%
\pgfpathlineto{\pgfqpoint{4.118870in}{6.100609in}}%
\pgfpathlineto{\pgfqpoint{4.118890in}{6.099199in}}%
\pgfpathlineto{\pgfqpoint{4.119068in}{6.166919in}}%
\pgfpathlineto{\pgfqpoint{4.119147in}{6.184895in}}%
\pgfpathlineto{\pgfqpoint{4.119425in}{6.099554in}}%
\pgfpathlineto{\pgfqpoint{4.120217in}{6.184106in}}%
\pgfpathlineto{\pgfqpoint{4.120235in}{6.184347in}}%
\pgfpathlineto{\pgfqpoint{4.120296in}{6.172656in}}%
\pgfpathlineto{\pgfqpoint{4.120514in}{6.099682in}}%
\pgfpathlineto{\pgfqpoint{4.120770in}{6.184279in}}%
\pgfpathlineto{\pgfqpoint{4.121603in}{6.100155in}}%
\pgfpathlineto{\pgfqpoint{4.122393in}{6.183641in}}%
\pgfpathlineto{\pgfqpoint{4.123088in}{6.135895in}}%
\pgfpathlineto{\pgfqpoint{4.123225in}{6.100690in}}%
\pgfpathlineto{\pgfqpoint{4.123464in}{6.183125in}}%
\pgfpathlineto{\pgfqpoint{4.124276in}{6.102233in}}%
\pgfpathlineto{\pgfqpoint{4.124296in}{6.100879in}}%
\pgfpathlineto{\pgfqpoint{4.124474in}{6.165638in}}%
\pgfpathlineto{\pgfqpoint{4.124553in}{6.182861in}}%
\pgfpathlineto{\pgfqpoint{4.124830in}{6.101230in}}%
\pgfpathlineto{\pgfqpoint{4.125622in}{6.182090in}}%
\pgfpathlineto{\pgfqpoint{4.125640in}{6.182326in}}%
\pgfpathlineto{\pgfqpoint{4.125701in}{6.171162in}}%
\pgfpathlineto{\pgfqpoint{4.125919in}{6.101369in}}%
\pgfpathlineto{\pgfqpoint{4.126175in}{6.182253in}}%
\pgfpathlineto{\pgfqpoint{4.127008in}{6.101839in}}%
\pgfpathlineto{\pgfqpoint{4.127799in}{6.181626in}}%
\pgfpathlineto{\pgfqpoint{4.128493in}{6.136041in}}%
\pgfpathlineto{\pgfqpoint{4.128630in}{6.102380in}}%
\pgfpathlineto{\pgfqpoint{4.128869in}{6.181116in}}%
\pgfpathlineto{\pgfqpoint{4.129681in}{6.103887in}}%
\pgfpathlineto{\pgfqpoint{4.129701in}{6.102586in}}%
\pgfpathlineto{\pgfqpoint{4.129879in}{6.164375in}}%
\pgfpathlineto{\pgfqpoint{4.129958in}{6.180854in}}%
\pgfpathlineto{\pgfqpoint{4.130236in}{6.102934in}}%
\pgfpathlineto{\pgfqpoint{4.131027in}{6.180098in}}%
\pgfpathlineto{\pgfqpoint{4.131046in}{6.180307in}}%
\pgfpathlineto{\pgfqpoint{4.131107in}{6.169704in}}%
\pgfpathlineto{\pgfqpoint{4.131325in}{6.103083in}}%
\pgfpathlineto{\pgfqpoint{4.131580in}{6.180254in}}%
\pgfpathlineto{\pgfqpoint{4.132413in}{6.103548in}}%
\pgfpathlineto{\pgfqpoint{4.132669in}{6.179650in}}%
\pgfpathlineto{\pgfqpoint{4.133898in}{6.136217in}}%
\pgfpathlineto{\pgfqpoint{4.134036in}{6.104092in}}%
\pgfpathlineto{\pgfqpoint{4.134275in}{6.179125in}}%
\pgfpathlineto{\pgfqpoint{4.135086in}{6.105562in}}%
\pgfpathlineto{\pgfqpoint{4.135106in}{6.104312in}}%
\pgfpathlineto{\pgfqpoint{4.135284in}{6.163127in}}%
\pgfpathlineto{\pgfqpoint{4.135363in}{6.178863in}}%
\pgfpathlineto{\pgfqpoint{4.135641in}{6.104656in}}%
\pgfpathlineto{\pgfqpoint{4.136432in}{6.178119in}}%
\pgfpathlineto{\pgfqpoint{4.136452in}{6.178327in}}%
\pgfpathlineto{\pgfqpoint{4.136512in}{6.168258in}}%
\pgfpathlineto{\pgfqpoint{4.136730in}{6.104811in}}%
\pgfpathlineto{\pgfqpoint{4.136986in}{6.178259in}}%
\pgfpathlineto{\pgfqpoint{4.137819in}{6.105291in}}%
\pgfpathlineto{\pgfqpoint{4.138075in}{6.177673in}}%
\pgfpathlineto{\pgfqpoint{4.139303in}{6.136656in}}%
\pgfpathlineto{\pgfqpoint{4.139441in}{6.105808in}}%
\pgfpathlineto{\pgfqpoint{4.139680in}{6.177135in}}%
\pgfpathlineto{\pgfqpoint{4.140492in}{6.107233in}}%
\pgfpathlineto{\pgfqpoint{4.140511in}{6.106037in}}%
\pgfpathlineto{\pgfqpoint{4.140690in}{6.161883in}}%
\pgfpathlineto{\pgfqpoint{4.140769in}{6.176867in}}%
\pgfpathlineto{\pgfqpoint{4.141046in}{6.106373in}}%
\pgfpathlineto{\pgfqpoint{4.141838in}{6.176172in}}%
\pgfpathlineto{\pgfqpoint{4.141857in}{6.176338in}}%
\pgfpathlineto{\pgfqpoint{4.141917in}{6.166981in}}%
\pgfpathlineto{\pgfqpoint{4.142135in}{6.106533in}}%
\pgfpathlineto{\pgfqpoint{4.142392in}{6.176260in}}%
\pgfpathlineto{\pgfqpoint{4.143244in}{6.108551in}}%
\pgfpathlineto{\pgfqpoint{4.143480in}{6.175682in}}%
\pgfpathlineto{\pgfqpoint{4.143758in}{6.107045in}}%
\pgfpathlineto{\pgfqpoint{4.144630in}{6.163273in}}%
\pgfpathlineto{\pgfqpoint{4.144846in}{6.107513in}}%
\pgfpathlineto{\pgfqpoint{4.145085in}{6.175132in}}%
\pgfpathlineto{\pgfqpoint{4.145917in}{6.107749in}}%
\pgfpathlineto{\pgfqpoint{4.146035in}{6.136411in}}%
\pgfpathlineto{\pgfqpoint{4.146174in}{6.174856in}}%
\pgfpathlineto{\pgfqpoint{4.146451in}{6.108076in}}%
\pgfpathlineto{\pgfqpoint{4.147224in}{6.172244in}}%
\pgfpathlineto{\pgfqpoint{4.147262in}{6.174334in}}%
\pgfpathlineto{\pgfqpoint{4.147541in}{6.108241in}}%
\pgfpathlineto{\pgfqpoint{4.147956in}{6.135328in}}%
\pgfpathlineto{\pgfqpoint{4.148075in}{6.108510in}}%
\pgfpathlineto{\pgfqpoint{4.148332in}{6.174019in}}%
\pgfpathlineto{\pgfqpoint{4.149144in}{6.109545in}}%
\pgfpathlineto{\pgfqpoint{4.149163in}{6.108751in}}%
\pgfpathlineto{\pgfqpoint{4.149420in}{6.173629in}}%
\pgfpathlineto{\pgfqpoint{4.149818in}{6.135871in}}%
\pgfpathlineto{\pgfqpoint{4.149956in}{6.173441in}}%
\pgfpathlineto{\pgfqpoint{4.150252in}{6.109235in}}%
\pgfpathlineto{\pgfqpoint{4.151005in}{6.170604in}}%
\pgfpathlineto{\pgfqpoint{4.151044in}{6.172988in}}%
\pgfpathlineto{\pgfqpoint{4.151322in}{6.109455in}}%
\pgfpathlineto{\pgfqpoint{4.151738in}{6.135956in}}%
\pgfpathlineto{\pgfqpoint{4.151857in}{6.109775in}}%
\pgfpathlineto{\pgfqpoint{4.152114in}{6.172583in}}%
\pgfpathlineto{\pgfqpoint{4.152926in}{6.110834in}}%
\pgfpathlineto{\pgfqpoint{4.152946in}{6.109951in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{6.152932in}}%
\pgfpathlineto{\pgfqpoint{4.153202in}{6.172238in}}%
\pgfpathlineto{\pgfqpoint{4.153481in}{6.110216in}}%
\pgfpathlineto{\pgfqpoint{4.154252in}{6.169981in}}%
\pgfpathlineto{\pgfqpoint{4.154291in}{6.171684in}}%
\pgfpathlineto{\pgfqpoint{4.154568in}{6.110465in}}%
\pgfpathlineto{\pgfqpoint{4.154965in}{6.141280in}}%
\pgfpathlineto{\pgfqpoint{4.155104in}{6.110680in}}%
\pgfpathlineto{\pgfqpoint{4.155361in}{6.171439in}}%
\pgfpathlineto{\pgfqpoint{4.156154in}{6.113524in}}%
\pgfpathlineto{\pgfqpoint{4.156192in}{6.110992in}}%
\pgfpathlineto{\pgfqpoint{4.156449in}{6.170995in}}%
\pgfpathlineto{\pgfqpoint{4.156886in}{6.151550in}}%
\pgfpathlineto{\pgfqpoint{4.156984in}{6.170848in}}%
\pgfpathlineto{\pgfqpoint{4.157262in}{6.111492in}}%
\pgfpathlineto{\pgfqpoint{4.158035in}{6.168478in}}%
\pgfpathlineto{\pgfqpoint{4.158073in}{6.170349in}}%
\pgfpathlineto{\pgfqpoint{4.158351in}{6.111680in}}%
\pgfpathlineto{\pgfqpoint{4.158767in}{6.135533in}}%
\pgfpathlineto{\pgfqpoint{4.158886in}{6.111944in}}%
\pgfpathlineto{\pgfqpoint{4.159143in}{6.170029in}}%
\pgfpathlineto{\pgfqpoint{4.159954in}{6.112966in}}%
\pgfpathlineto{\pgfqpoint{4.159974in}{6.112203in}}%
\pgfpathlineto{\pgfqpoint{4.160231in}{6.169650in}}%
\pgfpathlineto{\pgfqpoint{4.160648in}{6.143413in}}%
\pgfpathlineto{\pgfqpoint{4.160767in}{6.169463in}}%
\pgfpathlineto{\pgfqpoint{4.161063in}{6.112675in}}%
\pgfpathlineto{\pgfqpoint{4.161816in}{6.166901in}}%
\pgfpathlineto{\pgfqpoint{4.161854in}{6.169030in}}%
\pgfpathlineto{\pgfqpoint{4.162133in}{6.112925in}}%
\pgfpathlineto{\pgfqpoint{4.162549in}{6.136367in}}%
\pgfpathlineto{\pgfqpoint{4.162667in}{6.113236in}}%
\pgfpathlineto{\pgfqpoint{4.162925in}{6.168629in}}%
\pgfpathlineto{\pgfqpoint{4.163737in}{6.114226in}}%
\pgfpathlineto{\pgfqpoint{4.163756in}{6.113437in}}%
\pgfpathlineto{\pgfqpoint{4.163915in}{6.151229in}}%
\pgfpathlineto{\pgfqpoint{4.164013in}{6.168291in}}%
\pgfpathlineto{\pgfqpoint{4.164291in}{6.113699in}}%
\pgfpathlineto{\pgfqpoint{4.165064in}{6.166324in}}%
\pgfpathlineto{\pgfqpoint{4.165102in}{6.167747in}}%
\pgfpathlineto{\pgfqpoint{4.165379in}{6.113965in}}%
\pgfpathlineto{\pgfqpoint{4.165776in}{6.141096in}}%
\pgfpathlineto{\pgfqpoint{4.165915in}{6.114183in}}%
\pgfpathlineto{\pgfqpoint{4.166172in}{6.167507in}}%
\pgfpathlineto{\pgfqpoint{4.166964in}{6.116746in}}%
\pgfpathlineto{\pgfqpoint{4.167003in}{6.114502in}}%
\pgfpathlineto{\pgfqpoint{4.167260in}{6.167081in}}%
\pgfpathlineto{\pgfqpoint{4.167696in}{6.149965in}}%
\pgfpathlineto{\pgfqpoint{4.167795in}{6.166927in}}%
\pgfpathlineto{\pgfqpoint{4.168073in}{6.114997in}}%
\pgfpathlineto{\pgfqpoint{4.168845in}{6.164786in}}%
\pgfpathlineto{\pgfqpoint{4.168883in}{6.166452in}}%
\pgfpathlineto{\pgfqpoint{4.169162in}{6.115205in}}%
\pgfpathlineto{\pgfqpoint{4.169578in}{6.136097in}}%
\pgfpathlineto{\pgfqpoint{4.169696in}{6.115465in}}%
\pgfpathlineto{\pgfqpoint{4.169954in}{6.166126in}}%
\pgfpathlineto{\pgfqpoint{4.170764in}{6.116412in}}%
\pgfpathlineto{\pgfqpoint{4.170785in}{6.115733in}}%
\pgfpathlineto{\pgfqpoint{4.171042in}{6.165736in}}%
\pgfpathlineto{\pgfqpoint{4.171459in}{6.142825in}}%
\pgfpathlineto{\pgfqpoint{4.171577in}{6.165552in}}%
\pgfpathlineto{\pgfqpoint{4.171873in}{6.116185in}}%
\pgfpathlineto{\pgfqpoint{4.172627in}{6.163252in}}%
\pgfpathlineto{\pgfqpoint{4.172665in}{6.165129in}}%
\pgfpathlineto{\pgfqpoint{4.172943in}{6.116457in}}%
\pgfpathlineto{\pgfqpoint{4.173359in}{6.136840in}}%
\pgfpathlineto{\pgfqpoint{4.173496in}{6.116751in}}%
\pgfpathlineto{\pgfqpoint{4.173736in}{6.164720in}}%
\pgfpathlineto{\pgfqpoint{4.174547in}{6.117662in}}%
\pgfpathlineto{\pgfqpoint{4.174567in}{6.116967in}}%
\pgfpathlineto{\pgfqpoint{4.174725in}{6.149569in}}%
\pgfpathlineto{\pgfqpoint{4.174823in}{6.164377in}}%
\pgfpathlineto{\pgfqpoint{4.175102in}{6.117220in}}%
\pgfpathlineto{\pgfqpoint{4.175874in}{6.162604in}}%
\pgfpathlineto{\pgfqpoint{4.175913in}{6.163854in}}%
\pgfpathlineto{\pgfqpoint{4.176190in}{6.117490in}}%
\pgfpathlineto{\pgfqpoint{4.176587in}{6.140733in}}%
\pgfpathlineto{\pgfqpoint{4.176726in}{6.117703in}}%
\pgfpathlineto{\pgfqpoint{4.176983in}{6.163583in}}%
\pgfpathlineto{\pgfqpoint{4.177775in}{6.119963in}}%
\pgfpathlineto{\pgfqpoint{4.177813in}{6.118019in}}%
\pgfpathlineto{\pgfqpoint{4.178070in}{6.163161in}}%
\pgfpathlineto{\pgfqpoint{4.178508in}{6.148594in}}%
\pgfpathlineto{\pgfqpoint{4.178606in}{6.162996in}}%
\pgfpathlineto{\pgfqpoint{4.178883in}{6.118495in}}%
\pgfpathlineto{\pgfqpoint{4.179656in}{6.161090in}}%
\pgfpathlineto{\pgfqpoint{4.179694in}{6.162531in}}%
\pgfpathlineto{\pgfqpoint{4.179972in}{6.118716in}}%
\pgfpathlineto{\pgfqpoint{4.180388in}{6.136592in}}%
\pgfpathlineto{\pgfqpoint{4.180507in}{6.118963in}}%
\pgfpathlineto{\pgfqpoint{4.180765in}{6.162188in}}%
\pgfpathlineto{\pgfqpoint{4.181575in}{6.119821in}}%
\pgfpathlineto{\pgfqpoint{4.181595in}{6.119237in}}%
\pgfpathlineto{\pgfqpoint{4.181852in}{6.161796in}}%
\pgfpathlineto{\pgfqpoint{4.182269in}{6.142255in}}%
\pgfpathlineto{\pgfqpoint{4.182388in}{6.161607in}}%
\pgfpathlineto{\pgfqpoint{4.182684in}{6.119669in}}%
\pgfpathlineto{\pgfqpoint{4.183437in}{6.159588in}}%
\pgfpathlineto{\pgfqpoint{4.183476in}{6.161188in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{6.119948in}}%
\pgfpathlineto{\pgfqpoint{4.184170in}{6.137224in}}%
\pgfpathlineto{\pgfqpoint{4.184289in}{6.120215in}}%
\pgfpathlineto{\pgfqpoint{4.184546in}{6.160780in}}%
\pgfpathlineto{\pgfqpoint{4.185358in}{6.121054in}}%
\pgfpathlineto{\pgfqpoint{4.185378in}{6.120466in}}%
\pgfpathlineto{\pgfqpoint{4.185536in}{6.147924in}}%
\pgfpathlineto{\pgfqpoint{4.185634in}{6.160431in}}%
\pgfpathlineto{\pgfqpoint{4.185912in}{6.120708in}}%
\pgfpathlineto{\pgfqpoint{4.186685in}{6.158875in}}%
\pgfpathlineto{\pgfqpoint{4.186723in}{6.159933in}}%
\pgfpathlineto{\pgfqpoint{4.187001in}{6.120992in}}%
\pgfpathlineto{\pgfqpoint{4.187398in}{6.140508in}}%
\pgfpathlineto{\pgfqpoint{4.187536in}{6.121202in}}%
\pgfpathlineto{\pgfqpoint{4.187793in}{6.159645in}}%
\pgfpathlineto{\pgfqpoint{4.188586in}{6.123154in}}%
\pgfpathlineto{\pgfqpoint{4.188624in}{6.121527in}}%
\pgfpathlineto{\pgfqpoint{4.188881in}{6.159234in}}%
\pgfpathlineto{\pgfqpoint{4.189318in}{6.147031in}}%
\pgfpathlineto{\pgfqpoint{4.189417in}{6.159067in}}%
\pgfpathlineto{\pgfqpoint{4.189695in}{6.121973in}}%
\pgfpathlineto{\pgfqpoint{4.190466in}{6.157415in}}%
\pgfpathlineto{\pgfqpoint{4.190505in}{6.158622in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{6.122238in}}%
\pgfpathlineto{\pgfqpoint{4.191199in}{6.137091in}}%
\pgfpathlineto{\pgfqpoint{4.191318in}{6.122478in}}%
\pgfpathlineto{\pgfqpoint{4.191575in}{6.158277in}}%
\pgfpathlineto{\pgfqpoint{4.192367in}{6.124477in}}%
\pgfpathlineto{\pgfqpoint{4.192406in}{6.122772in}}%
\pgfpathlineto{\pgfqpoint{4.192663in}{6.157896in}}%
\pgfpathlineto{\pgfqpoint{4.193100in}{6.146041in}}%
\pgfpathlineto{\pgfqpoint{4.193199in}{6.157712in}}%
\pgfpathlineto{\pgfqpoint{4.193495in}{6.123197in}}%
\pgfpathlineto{\pgfqpoint{4.194249in}{6.156035in}}%
\pgfpathlineto{\pgfqpoint{4.194287in}{6.157299in}}%
\pgfpathlineto{\pgfqpoint{4.194565in}{6.123501in}}%
\pgfpathlineto{\pgfqpoint{4.194981in}{6.137685in}}%
\pgfpathlineto{\pgfqpoint{4.195100in}{6.123759in}}%
\pgfpathlineto{\pgfqpoint{4.195357in}{6.156908in}}%
\pgfpathlineto{\pgfqpoint{4.196168in}{6.124555in}}%
\pgfpathlineto{\pgfqpoint{4.196188in}{6.124035in}}%
\pgfpathlineto{\pgfqpoint{4.196445in}{6.156563in}}%
\pgfpathlineto{\pgfqpoint{4.196862in}{6.141256in}}%
\pgfpathlineto{\pgfqpoint{4.196981in}{6.156357in}}%
\pgfpathlineto{\pgfqpoint{4.197276in}{6.124423in}}%
\pgfpathlineto{\pgfqpoint{4.198030in}{6.154620in}}%
\pgfpathlineto{\pgfqpoint{4.198068in}{6.155981in}}%
\pgfpathlineto{\pgfqpoint{4.198347in}{6.124785in}}%
\pgfpathlineto{\pgfqpoint{4.198783in}{6.134962in}}%
\pgfpathlineto{\pgfqpoint{4.198900in}{6.124993in}}%
\pgfpathlineto{\pgfqpoint{4.199139in}{6.155549in}}%
\pgfpathlineto{\pgfqpoint{4.199951in}{6.125818in}}%
\pgfpathlineto{\pgfqpoint{4.199971in}{6.125309in}}%
\pgfpathlineto{\pgfqpoint{4.200149in}{6.148855in}}%
\pgfpathlineto{\pgfqpoint{4.200228in}{6.155224in}}%
\pgfpathlineto{\pgfqpoint{4.200505in}{6.125561in}}%
\pgfpathlineto{\pgfqpoint{4.201297in}{6.154698in}}%
\pgfpathlineto{\pgfqpoint{4.201315in}{6.154800in}}%
\pgfpathlineto{\pgfqpoint{4.201376in}{6.150826in}}%
\pgfpathlineto{\pgfqpoint{4.201594in}{6.125845in}}%
\pgfpathlineto{\pgfqpoint{4.201850in}{6.154649in}}%
\pgfpathlineto{\pgfqpoint{4.202683in}{6.126242in}}%
\pgfpathlineto{\pgfqpoint{4.202939in}{6.154195in}}%
\pgfpathlineto{\pgfqpoint{4.204168in}{6.138345in}}%
\pgfpathlineto{\pgfqpoint{4.204305in}{6.126791in}}%
\pgfpathlineto{\pgfqpoint{4.204544in}{6.153635in}}%
\pgfpathlineto{\pgfqpoint{4.205356in}{6.127563in}}%
\pgfpathlineto{\pgfqpoint{4.205376in}{6.127113in}}%
\pgfpathlineto{\pgfqpoint{4.205554in}{6.147706in}}%
\pgfpathlineto{\pgfqpoint{4.205633in}{6.153304in}}%
\pgfpathlineto{\pgfqpoint{4.205910in}{6.127356in}}%
\pgfpathlineto{\pgfqpoint{4.206702in}{6.152790in}}%
\pgfpathlineto{\pgfqpoint{4.206721in}{6.152883in}}%
\pgfpathlineto{\pgfqpoint{4.206782in}{6.149424in}}%
\pgfpathlineto{\pgfqpoint{4.207000in}{6.127644in}}%
\pgfpathlineto{\pgfqpoint{4.207255in}{6.152724in}}%
\pgfpathlineto{\pgfqpoint{4.208088in}{6.128034in}}%
\pgfpathlineto{\pgfqpoint{4.208344in}{6.152277in}}%
\pgfpathlineto{\pgfqpoint{4.209573in}{6.138543in}}%
\pgfpathlineto{\pgfqpoint{4.209710in}{6.128578in}}%
\pgfpathlineto{\pgfqpoint{4.209950in}{6.151710in}}%
\pgfpathlineto{\pgfqpoint{4.210761in}{6.129291in}}%
\pgfpathlineto{\pgfqpoint{4.210781in}{6.128904in}}%
\pgfpathlineto{\pgfqpoint{4.210959in}{6.146557in}}%
\pgfpathlineto{\pgfqpoint{4.211038in}{6.151369in}}%
\pgfpathlineto{\pgfqpoint{4.211316in}{6.129136in}}%
\pgfpathlineto{\pgfqpoint{4.212107in}{6.150872in}}%
\pgfpathlineto{\pgfqpoint{4.212126in}{6.150952in}}%
\pgfpathlineto{\pgfqpoint{4.212187in}{6.147998in}}%
\pgfpathlineto{\pgfqpoint{4.212405in}{6.129432in}}%
\pgfpathlineto{\pgfqpoint{4.212661in}{6.150787in}}%
\pgfpathlineto{\pgfqpoint{4.213493in}{6.129816in}}%
\pgfpathlineto{\pgfqpoint{4.213750in}{6.150349in}}%
\pgfpathlineto{\pgfqpoint{4.214979in}{6.138723in}}%
\pgfpathlineto{\pgfqpoint{4.215116in}{6.130359in}}%
\pgfpathlineto{\pgfqpoint{4.215355in}{6.149781in}}%
\pgfpathlineto{\pgfqpoint{4.216165in}{6.131053in}}%
\pgfpathlineto{\pgfqpoint{4.216186in}{6.130690in}}%
\pgfpathlineto{\pgfqpoint{4.216443in}{6.149434in}}%
\pgfpathlineto{\pgfqpoint{4.216879in}{6.142594in}}%
\pgfpathlineto{\pgfqpoint{4.216978in}{6.149217in}}%
\pgfpathlineto{\pgfqpoint{4.217274in}{6.131050in}}%
\pgfpathlineto{\pgfqpoint{4.218047in}{6.148644in}}%
\pgfpathlineto{\pgfqpoint{4.218066in}{6.148857in}}%
\pgfpathlineto{\pgfqpoint{4.218345in}{6.131431in}}%
\pgfpathlineto{\pgfqpoint{4.218740in}{6.140852in}}%
\pgfpathlineto{\pgfqpoint{4.218898in}{6.131601in}}%
\pgfpathlineto{\pgfqpoint{4.219155in}{6.148431in}}%
\pgfpathlineto{\pgfqpoint{4.219928in}{6.132984in}}%
\pgfpathlineto{\pgfqpoint{4.219968in}{6.131961in}}%
\pgfpathlineto{\pgfqpoint{4.220226in}{6.148089in}}%
\pgfpathlineto{\pgfqpoint{4.220681in}{6.143823in}}%
\pgfpathlineto{\pgfqpoint{4.220760in}{6.147868in}}%
\pgfpathlineto{\pgfqpoint{4.221056in}{6.132308in}}%
\pgfpathlineto{\pgfqpoint{4.221830in}{6.147321in}}%
\pgfpathlineto{\pgfqpoint{4.221849in}{6.147519in}}%
\pgfpathlineto{\pgfqpoint{4.222008in}{6.138815in}}%
\pgfpathlineto{\pgfqpoint{4.222126in}{6.132712in}}%
\pgfpathlineto{\pgfqpoint{4.222383in}{6.147310in}}%
\pgfpathlineto{\pgfqpoint{4.223176in}{6.133773in}}%
\pgfpathlineto{\pgfqpoint{4.223216in}{6.133036in}}%
\pgfpathlineto{\pgfqpoint{4.223471in}{6.146950in}}%
\pgfpathlineto{\pgfqpoint{4.223928in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{4.224007in}{6.146753in}}%
\pgfpathlineto{\pgfqpoint{4.224303in}{6.133415in}}%
\pgfpathlineto{\pgfqpoint{4.225076in}{6.146271in}}%
\pgfpathlineto{\pgfqpoint{4.225095in}{6.146381in}}%
\pgfpathlineto{\pgfqpoint{4.225215in}{6.141385in}}%
\pgfpathlineto{\pgfqpoint{4.225373in}{6.133782in}}%
\pgfpathlineto{\pgfqpoint{4.225631in}{6.146194in}}%
\pgfpathlineto{\pgfqpoint{4.226423in}{6.134656in}}%
\pgfpathlineto{\pgfqpoint{4.226461in}{6.134137in}}%
\pgfpathlineto{\pgfqpoint{4.226719in}{6.145810in}}%
\pgfpathlineto{\pgfqpoint{4.227155in}{6.141909in}}%
\pgfpathlineto{\pgfqpoint{4.227255in}{6.145631in}}%
\pgfpathlineto{\pgfqpoint{4.227550in}{6.134535in}}%
\pgfpathlineto{\pgfqpoint{4.228304in}{6.144886in}}%
\pgfpathlineto{\pgfqpoint{4.228342in}{6.145239in}}%
\pgfpathlineto{\pgfqpoint{4.228621in}{6.134875in}}%
\pgfpathlineto{\pgfqpoint{4.229036in}{6.139118in}}%
\pgfpathlineto{\pgfqpoint{4.229155in}{6.135077in}}%
\pgfpathlineto{\pgfqpoint{4.229412in}{6.144874in}}%
\pgfpathlineto{\pgfqpoint{4.230205in}{6.135869in}}%
\pgfpathlineto{\pgfqpoint{4.230244in}{6.135429in}}%
\pgfpathlineto{\pgfqpoint{4.230500in}{6.144505in}}%
\pgfpathlineto{\pgfqpoint{4.230937in}{6.141312in}}%
\pgfpathlineto{\pgfqpoint{4.231036in}{6.144317in}}%
\pgfpathlineto{\pgfqpoint{4.231332in}{6.135810in}}%
\pgfpathlineto{\pgfqpoint{4.232086in}{6.143616in}}%
\pgfpathlineto{\pgfqpoint{4.232124in}{6.143939in}}%
\pgfpathlineto{\pgfqpoint{4.232402in}{6.136173in}}%
\pgfpathlineto{\pgfqpoint{4.232838in}{6.138662in}}%
\pgfpathlineto{\pgfqpoint{4.232955in}{6.136371in}}%
\pgfpathlineto{\pgfqpoint{4.233195in}{6.143559in}}%
\pgfpathlineto{\pgfqpoint{4.233986in}{6.137078in}}%
\pgfpathlineto{\pgfqpoint{4.234026in}{6.136724in}}%
\pgfpathlineto{\pgfqpoint{4.234282in}{6.143193in}}%
\pgfpathlineto{\pgfqpoint{4.234739in}{6.141521in}}%
\pgfpathlineto{\pgfqpoint{4.234818in}{6.143000in}}%
\pgfpathlineto{\pgfqpoint{4.235114in}{6.137096in}}%
\pgfpathlineto{\pgfqpoint{4.235867in}{6.142369in}}%
\pgfpathlineto{\pgfqpoint{4.235905in}{6.142628in}}%
\pgfpathlineto{\pgfqpoint{4.236184in}{6.137469in}}%
\pgfpathlineto{\pgfqpoint{4.236640in}{6.138735in}}%
\pgfpathlineto{\pgfqpoint{4.236737in}{6.137649in}}%
\pgfpathlineto{\pgfqpoint{4.236976in}{6.142238in}}%
\pgfpathlineto{\pgfqpoint{4.237768in}{6.138252in}}%
\pgfpathlineto{\pgfqpoint{4.237808in}{6.138016in}}%
\pgfpathlineto{\pgfqpoint{4.238065in}{6.141874in}}%
\pgfpathlineto{\pgfqpoint{4.238540in}{6.141123in}}%
\pgfpathlineto{\pgfqpoint{4.238600in}{6.141678in}}%
\pgfpathlineto{\pgfqpoint{4.238895in}{6.138380in}}%
\pgfpathlineto{\pgfqpoint{4.239649in}{6.141151in}}%
\pgfpathlineto{\pgfqpoint{4.239688in}{6.141306in}}%
\pgfpathlineto{\pgfqpoint{4.239966in}{6.138753in}}%
\pgfpathlineto{\pgfqpoint{4.240441in}{6.139255in}}%
\pgfpathlineto{\pgfqpoint{4.240519in}{6.138929in}}%
\pgfpathlineto{\pgfqpoint{4.240776in}{6.140925in}}%
\pgfpathlineto{\pgfqpoint{4.241530in}{6.139463in}}%
\pgfpathlineto{\pgfqpoint{4.241608in}{6.139297in}}%
\pgfpathlineto{\pgfqpoint{4.241847in}{6.140547in}}%
\pgfpathlineto{\pgfqpoint{4.242599in}{6.139756in}}%
\pgfpathlineto{\pgfqpoint{4.243629in}{6.139951in}}%
\pgfpathlineto{\pgfqpoint{4.242935in}{6.140169in}}%
\pgfpathlineto{\pgfqpoint{4.243708in}{6.140013in}}%
\pgfpathlineto{\pgfqpoint{4.244855in}{6.140374in}}%
\pgfpathlineto{\pgfqpoint{4.245015in}{6.139555in}}%
\pgfpathlineto{\pgfqpoint{4.245628in}{6.139218in}}%
\pgfpathlineto{\pgfqpoint{4.245371in}{6.140573in}}%
\pgfpathlineto{\pgfqpoint{4.245866in}{6.140607in}}%
\pgfpathlineto{\pgfqpoint{4.246459in}{6.140939in}}%
\pgfpathlineto{\pgfqpoint{4.246163in}{6.139032in}}%
\pgfpathlineto{\pgfqpoint{4.246659in}{6.139029in}}%
\pgfpathlineto{\pgfqpoint{4.247252in}{6.138650in}}%
\pgfpathlineto{\pgfqpoint{4.246995in}{6.141121in}}%
\pgfpathlineto{\pgfqpoint{4.247470in}{6.140877in}}%
\pgfpathlineto{\pgfqpoint{4.248083in}{6.141488in}}%
\pgfpathlineto{\pgfqpoint{4.248321in}{6.138289in}}%
\pgfpathlineto{\pgfqpoint{4.248341in}{6.138275in}}%
\pgfpathlineto{\pgfqpoint{4.248460in}{6.139566in}}%
\pgfpathlineto{\pgfqpoint{4.249706in}{6.142037in}}%
\pgfpathlineto{\pgfqpoint{4.249411in}{6.137897in}}%
\pgfpathlineto{\pgfqpoint{4.249707in}{6.142035in}}%
\pgfpathlineto{\pgfqpoint{4.250498in}{6.137518in}}%
\pgfpathlineto{\pgfqpoint{4.250242in}{6.142223in}}%
\pgfpathlineto{\pgfqpoint{4.250757in}{6.142284in}}%
\pgfpathlineto{\pgfqpoint{4.251330in}{6.142585in}}%
\pgfpathlineto{\pgfqpoint{4.251034in}{6.137332in}}%
\pgfpathlineto{\pgfqpoint{4.251450in}{6.139856in}}%
\pgfpathlineto{\pgfqpoint{4.252400in}{6.142956in}}%
\pgfpathlineto{\pgfqpoint{4.252638in}{6.136866in}}%
\pgfpathlineto{\pgfqpoint{4.252657in}{6.136768in}}%
\pgfpathlineto{\pgfqpoint{4.252856in}{6.141598in}}%
\pgfpathlineto{\pgfqpoint{4.253745in}{6.136400in}}%
\pgfpathlineto{\pgfqpoint{4.254024in}{6.143515in}}%
\pgfpathlineto{\pgfqpoint{4.254143in}{6.140321in}}%
\pgfpathlineto{\pgfqpoint{4.255111in}{6.143887in}}%
\pgfpathlineto{\pgfqpoint{4.255349in}{6.135882in}}%
\pgfpathlineto{\pgfqpoint{4.255369in}{6.135850in}}%
\pgfpathlineto{\pgfqpoint{4.255549in}{6.141715in}}%
\pgfpathlineto{\pgfqpoint{4.256440in}{6.135470in}}%
\pgfpathlineto{\pgfqpoint{4.256717in}{6.144399in}}%
\pgfpathlineto{\pgfqpoint{4.256735in}{6.144442in}}%
\pgfpathlineto{\pgfqpoint{4.256815in}{6.142125in}}%
\pgfpathlineto{\pgfqpoint{4.257806in}{6.144818in}}%
\pgfpathlineto{\pgfqpoint{4.258043in}{6.135072in}}%
\pgfpathlineto{\pgfqpoint{4.258063in}{6.134914in}}%
\pgfpathlineto{\pgfqpoint{4.258261in}{6.142596in}}%
\pgfpathlineto{\pgfqpoint{4.259150in}{6.134553in}}%
\pgfpathlineto{\pgfqpoint{4.259429in}{6.145386in}}%
\pgfpathlineto{\pgfqpoint{4.259548in}{6.140596in}}%
\pgfpathlineto{\pgfqpoint{4.260221in}{6.134189in}}%
\pgfpathlineto{\pgfqpoint{4.260517in}{6.145763in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{6.134388in}}%
\pgfpathlineto{\pgfqpoint{4.261309in}{6.133811in}}%
\pgfpathlineto{\pgfqpoint{4.261053in}{6.145956in}}%
\pgfpathlineto{\pgfqpoint{4.261469in}{6.141030in}}%
\pgfpathlineto{\pgfqpoint{4.262398in}{6.133479in}}%
\pgfpathlineto{\pgfqpoint{4.262657in}{6.146365in}}%
\pgfpathlineto{\pgfqpoint{4.262676in}{6.146523in}}%
\pgfpathlineto{\pgfqpoint{4.262815in}{6.138773in}}%
\pgfpathlineto{\pgfqpoint{4.263468in}{6.133078in}}%
\pgfpathlineto{\pgfqpoint{4.263764in}{6.146872in}}%
\pgfpathlineto{\pgfqpoint{4.263983in}{6.133258in}}%
\pgfpathlineto{\pgfqpoint{4.264556in}{6.132720in}}%
\pgfpathlineto{\pgfqpoint{4.264299in}{6.147088in}}%
\pgfpathlineto{\pgfqpoint{4.264696in}{6.140005in}}%
\pgfpathlineto{\pgfqpoint{4.265626in}{6.132358in}}%
\pgfpathlineto{\pgfqpoint{4.265903in}{6.147536in}}%
\pgfpathlineto{\pgfqpoint{4.265922in}{6.147650in}}%
\pgfpathlineto{\pgfqpoint{4.266023in}{6.142084in}}%
\pgfpathlineto{\pgfqpoint{4.266714in}{6.131975in}}%
\pgfpathlineto{\pgfqpoint{4.266993in}{6.148005in}}%
\pgfpathlineto{\pgfqpoint{4.267230in}{6.132090in}}%
\pgfpathlineto{\pgfqpoint{4.267250in}{6.131796in}}%
\pgfpathlineto{\pgfqpoint{4.267468in}{6.145586in}}%
\pgfpathlineto{\pgfqpoint{4.268081in}{6.148410in}}%
\pgfpathlineto{\pgfqpoint{4.268338in}{6.131427in}}%
\pgfpathlineto{\pgfqpoint{4.268339in}{6.131430in}}%
\pgfpathlineto{\pgfqpoint{4.269704in}{6.148972in}}%
\pgfpathlineto{\pgfqpoint{4.269408in}{6.131089in}}%
\pgfpathlineto{\pgfqpoint{4.269844in}{6.138173in}}%
\pgfpathlineto{\pgfqpoint{4.270497in}{6.130682in}}%
\pgfpathlineto{\pgfqpoint{4.270774in}{6.149292in}}%
\pgfpathlineto{\pgfqpoint{4.271012in}{6.130919in}}%
\pgfpathlineto{\pgfqpoint{4.271032in}{6.130518in}}%
\pgfpathlineto{\pgfqpoint{4.271270in}{6.147757in}}%
\pgfpathlineto{\pgfqpoint{4.271863in}{6.149722in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{6.130341in}}%
\pgfpathlineto{\pgfqpoint{4.272061in}{6.132329in}}%
\pgfpathlineto{\pgfqpoint{4.272656in}{6.129949in}}%
\pgfpathlineto{\pgfqpoint{4.272398in}{6.149875in}}%
\pgfpathlineto{\pgfqpoint{4.272893in}{6.148308in}}%
\pgfpathlineto{\pgfqpoint{4.273486in}{6.150284in}}%
\pgfpathlineto{\pgfqpoint{4.273209in}{6.129809in}}%
\pgfpathlineto{\pgfqpoint{4.273685in}{6.131729in}}%
\pgfpathlineto{\pgfqpoint{4.274279in}{6.129387in}}%
\pgfpathlineto{\pgfqpoint{4.274022in}{6.150452in}}%
\pgfpathlineto{\pgfqpoint{4.274517in}{6.148912in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{6.150842in}}%
\pgfpathlineto{\pgfqpoint{4.274813in}{6.129245in}}%
\pgfpathlineto{\pgfqpoint{4.275289in}{6.132949in}}%
\pgfpathlineto{\pgfqpoint{4.275902in}{6.128825in}}%
\pgfpathlineto{\pgfqpoint{4.276180in}{6.151157in}}%
\pgfpathlineto{\pgfqpoint{4.276199in}{6.151134in}}%
\pgfpathlineto{\pgfqpoint{4.277525in}{6.128268in}}%
\pgfpathlineto{\pgfqpoint{4.277269in}{6.151588in}}%
\pgfpathlineto{\pgfqpoint{4.277665in}{6.139581in}}%
\pgfpathlineto{\pgfqpoint{4.278356in}{6.151942in}}%
\pgfpathlineto{\pgfqpoint{4.278614in}{6.127957in}}%
\pgfpathlineto{\pgfqpoint{4.278872in}{6.151847in}}%
\pgfpathlineto{\pgfqpoint{4.278892in}{6.152150in}}%
\pgfpathlineto{\pgfqpoint{4.279031in}{6.137976in}}%
\pgfpathlineto{\pgfqpoint{4.279684in}{6.127530in}}%
\pgfpathlineto{\pgfqpoint{4.279980in}{6.152478in}}%
\pgfpathlineto{\pgfqpoint{4.280199in}{6.127989in}}%
\pgfpathlineto{\pgfqpoint{4.280772in}{6.127171in}}%
\pgfpathlineto{\pgfqpoint{4.280515in}{6.152709in}}%
\pgfpathlineto{\pgfqpoint{4.280912in}{6.140040in}}%
\pgfpathlineto{\pgfqpoint{4.281585in}{6.153013in}}%
\pgfpathlineto{\pgfqpoint{4.281842in}{6.126819in}}%
\pgfpathlineto{\pgfqpoint{4.282100in}{6.152220in}}%
\pgfpathlineto{\pgfqpoint{4.282674in}{6.153459in}}%
\pgfpathlineto{\pgfqpoint{4.282395in}{6.126639in}}%
\pgfpathlineto{\pgfqpoint{4.282813in}{6.138054in}}%
\pgfpathlineto{\pgfqpoint{4.283466in}{6.126249in}}%
\pgfpathlineto{\pgfqpoint{4.283762in}{6.153815in}}%
\pgfpathlineto{\pgfqpoint{4.283981in}{6.126893in}}%
\pgfpathlineto{\pgfqpoint{4.284554in}{6.125874in}}%
\pgfpathlineto{\pgfqpoint{4.284297in}{6.154027in}}%
\pgfpathlineto{\pgfqpoint{4.284694in}{6.139826in}}%
\pgfpathlineto{\pgfqpoint{4.285385in}{6.154355in}}%
\pgfpathlineto{\pgfqpoint{4.285624in}{6.125571in}}%
\pgfpathlineto{\pgfqpoint{4.285902in}{6.154304in}}%
\pgfpathlineto{\pgfqpoint{4.285920in}{6.154594in}}%
\pgfpathlineto{\pgfqpoint{4.286040in}{6.140958in}}%
\pgfpathlineto{\pgfqpoint{4.286713in}{6.125138in}}%
\pgfpathlineto{\pgfqpoint{4.286991in}{6.154890in}}%
\pgfpathlineto{\pgfqpoint{4.287228in}{6.125656in}}%
\pgfpathlineto{\pgfqpoint{4.287248in}{6.124995in}}%
\pgfpathlineto{\pgfqpoint{4.287505in}{6.153960in}}%
\pgfpathlineto{\pgfqpoint{4.288079in}{6.155353in}}%
\pgfpathlineto{\pgfqpoint{4.287801in}{6.124816in}}%
\pgfpathlineto{\pgfqpoint{4.288218in}{6.137853in}}%
\pgfpathlineto{\pgfqpoint{4.288871in}{6.124430in}}%
\pgfpathlineto{\pgfqpoint{4.289167in}{6.155713in}}%
\pgfpathlineto{\pgfqpoint{4.289386in}{6.125191in}}%
\pgfpathlineto{\pgfqpoint{4.289959in}{6.124059in}}%
\pgfpathlineto{\pgfqpoint{4.289702in}{6.155930in}}%
\pgfpathlineto{\pgfqpoint{4.290099in}{6.139846in}}%
\pgfpathlineto{\pgfqpoint{4.290791in}{6.156257in}}%
\pgfpathlineto{\pgfqpoint{4.291030in}{6.123757in}}%
\pgfpathlineto{\pgfqpoint{4.291306in}{6.156149in}}%
\pgfpathlineto{\pgfqpoint{4.291325in}{6.156504in}}%
\pgfpathlineto{\pgfqpoint{4.291564in}{6.123742in}}%
\pgfpathlineto{\pgfqpoint{4.291583in}{6.123537in}}%
\pgfpathlineto{\pgfqpoint{4.291683in}{6.133432in}}%
\pgfpathlineto{\pgfqpoint{4.292653in}{6.123196in}}%
\pgfpathlineto{\pgfqpoint{4.292931in}{6.156823in}}%
\pgfpathlineto{\pgfqpoint{4.292949in}{6.157070in}}%
\pgfpathlineto{\pgfqpoint{4.293049in}{6.145000in}}%
\pgfpathlineto{\pgfqpoint{4.293741in}{6.122793in}}%
\pgfpathlineto{\pgfqpoint{4.294019in}{6.157399in}}%
\pgfpathlineto{\pgfqpoint{4.294257in}{6.123296in}}%
\pgfpathlineto{\pgfqpoint{4.294277in}{6.122633in}}%
\pgfpathlineto{\pgfqpoint{4.294495in}{6.152102in}}%
\pgfpathlineto{\pgfqpoint{4.295108in}{6.157854in}}%
\pgfpathlineto{\pgfqpoint{4.295365in}{6.122263in}}%
\pgfpathlineto{\pgfqpoint{4.295366in}{6.122274in}}%
\pgfpathlineto{\pgfqpoint{4.296731in}{6.158431in}}%
\pgfpathlineto{\pgfqpoint{4.296435in}{6.121969in}}%
\pgfpathlineto{\pgfqpoint{4.296870in}{6.136705in}}%
\pgfpathlineto{\pgfqpoint{4.297524in}{6.121536in}}%
\pgfpathlineto{\pgfqpoint{4.297801in}{6.158711in}}%
\pgfpathlineto{\pgfqpoint{4.298038in}{6.122233in}}%
\pgfpathlineto{\pgfqpoint{4.298058in}{6.121406in}}%
\pgfpathlineto{\pgfqpoint{4.298316in}{6.157508in}}%
\pgfpathlineto{\pgfqpoint{4.298890in}{6.159201in}}%
\pgfpathlineto{\pgfqpoint{4.298611in}{6.121227in}}%
\pgfpathlineto{\pgfqpoint{4.299029in}{6.137491in}}%
\pgfpathlineto{\pgfqpoint{4.299682in}{6.120838in}}%
\pgfpathlineto{\pgfqpoint{4.299977in}{6.159556in}}%
\pgfpathlineto{\pgfqpoint{4.300197in}{6.121827in}}%
\pgfpathlineto{\pgfqpoint{4.300770in}{6.120464in}}%
\pgfpathlineto{\pgfqpoint{4.300513in}{6.159779in}}%
\pgfpathlineto{\pgfqpoint{4.300910in}{6.139929in}}%
\pgfpathlineto{\pgfqpoint{4.301601in}{6.160095in}}%
\pgfpathlineto{\pgfqpoint{4.301841in}{6.120176in}}%
\pgfpathlineto{\pgfqpoint{4.302116in}{6.159880in}}%
\pgfpathlineto{\pgfqpoint{4.302672in}{6.160530in}}%
\pgfpathlineto{\pgfqpoint{4.302394in}{6.119944in}}%
\pgfpathlineto{\pgfqpoint{4.302791in}{6.143121in}}%
\pgfpathlineto{\pgfqpoint{4.303464in}{6.119607in}}%
\pgfpathlineto{\pgfqpoint{4.303760in}{6.160913in}}%
\pgfpathlineto{\pgfqpoint{4.303978in}{6.120842in}}%
\pgfpathlineto{\pgfqpoint{4.304551in}{6.119188in}}%
\pgfpathlineto{\pgfqpoint{4.304296in}{6.161117in}}%
\pgfpathlineto{\pgfqpoint{4.304711in}{6.143872in}}%
\pgfpathlineto{\pgfqpoint{4.305383in}{6.161457in}}%
\pgfpathlineto{\pgfqpoint{4.305640in}{6.118924in}}%
\pgfpathlineto{\pgfqpoint{4.305899in}{6.161140in}}%
\pgfpathlineto{\pgfqpoint{4.305919in}{6.161691in}}%
\pgfpathlineto{\pgfqpoint{4.306057in}{6.136860in}}%
\pgfpathlineto{\pgfqpoint{4.306711in}{6.118467in}}%
\pgfpathlineto{\pgfqpoint{4.307007in}{6.162001in}}%
\pgfpathlineto{\pgfqpoint{4.307226in}{6.119439in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{6.118129in}}%
\pgfpathlineto{\pgfqpoint{4.307541in}{6.162262in}}%
\pgfpathlineto{\pgfqpoint{4.307939in}{6.140448in}}%
\pgfpathlineto{\pgfqpoint{4.308630in}{6.162516in}}%
\pgfpathlineto{\pgfqpoint{4.308869in}{6.117796in}}%
\pgfpathlineto{\pgfqpoint{4.309127in}{6.161017in}}%
\pgfpathlineto{\pgfqpoint{4.309701in}{6.163022in}}%
\pgfpathlineto{\pgfqpoint{4.309422in}{6.117608in}}%
\pgfpathlineto{\pgfqpoint{4.309839in}{6.137148in}}%
\pgfpathlineto{\pgfqpoint{4.310493in}{6.117217in}}%
\pgfpathlineto{\pgfqpoint{4.310789in}{6.163361in}}%
\pgfpathlineto{\pgfqpoint{4.311007in}{6.118448in}}%
\pgfpathlineto{\pgfqpoint{4.311580in}{6.116834in}}%
\pgfpathlineto{\pgfqpoint{4.311324in}{6.163596in}}%
\pgfpathlineto{\pgfqpoint{4.311720in}{6.139921in}}%
\pgfpathlineto{\pgfqpoint{4.312412in}{6.163903in}}%
\pgfpathlineto{\pgfqpoint{4.312651in}{6.116567in}}%
\pgfpathlineto{\pgfqpoint{4.312927in}{6.163593in}}%
\pgfpathlineto{\pgfqpoint{4.313483in}{6.164339in}}%
\pgfpathlineto{\pgfqpoint{4.313204in}{6.116315in}}%
\pgfpathlineto{\pgfqpoint{4.313601in}{6.143836in}}%
\pgfpathlineto{\pgfqpoint{4.314274in}{6.115992in}}%
\pgfpathlineto{\pgfqpoint{4.314570in}{6.164728in}}%
\pgfpathlineto{\pgfqpoint{4.314790in}{6.117428in}}%
\pgfpathlineto{\pgfqpoint{4.315362in}{6.115561in}}%
\pgfpathlineto{\pgfqpoint{4.315106in}{6.164933in}}%
\pgfpathlineto{\pgfqpoint{4.315522in}{6.144554in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{6.165274in}}%
\pgfpathlineto{\pgfqpoint{4.316451in}{6.115313in}}%
\pgfpathlineto{\pgfqpoint{4.316710in}{6.164897in}}%
\pgfpathlineto{\pgfqpoint{4.316729in}{6.165514in}}%
\pgfpathlineto{\pgfqpoint{4.316869in}{6.136242in}}%
\pgfpathlineto{\pgfqpoint{4.317522in}{6.114853in}}%
\pgfpathlineto{\pgfqpoint{4.317817in}{6.165821in}}%
\pgfpathlineto{\pgfqpoint{4.318037in}{6.116046in}}%
\pgfpathlineto{\pgfqpoint{4.318610in}{6.114522in}}%
\pgfpathlineto{\pgfqpoint{4.318352in}{6.166092in}}%
\pgfpathlineto{\pgfqpoint{4.318749in}{6.140541in}}%
\pgfpathlineto{\pgfqpoint{4.319441in}{6.166340in}}%
\pgfpathlineto{\pgfqpoint{4.319680in}{6.114195in}}%
\pgfpathlineto{\pgfqpoint{4.319937in}{6.164537in}}%
\pgfpathlineto{\pgfqpoint{4.320512in}{6.166867in}}%
\pgfpathlineto{\pgfqpoint{4.320233in}{6.114033in}}%
\pgfpathlineto{\pgfqpoint{4.320650in}{6.136848in}}%
\pgfpathlineto{\pgfqpoint{4.321303in}{6.113638in}}%
\pgfpathlineto{\pgfqpoint{4.321599in}{6.167212in}}%
\pgfpathlineto{\pgfqpoint{4.321818in}{6.115118in}}%
\pgfpathlineto{\pgfqpoint{4.322391in}{6.113258in}}%
\pgfpathlineto{\pgfqpoint{4.322135in}{6.167457in}}%
\pgfpathlineto{\pgfqpoint{4.322531in}{6.139972in}}%
\pgfpathlineto{\pgfqpoint{4.323222in}{6.167765in}}%
\pgfpathlineto{\pgfqpoint{4.323462in}{6.113021in}}%
\pgfpathlineto{\pgfqpoint{4.323737in}{6.167369in}}%
\pgfpathlineto{\pgfqpoint{4.324293in}{6.168214in}}%
\pgfpathlineto{\pgfqpoint{4.324015in}{6.112757in}}%
\pgfpathlineto{\pgfqpoint{4.324412in}{6.144607in}}%
\pgfpathlineto{\pgfqpoint{4.325086in}{6.112438in}}%
\pgfpathlineto{\pgfqpoint{4.325381in}{6.168616in}}%
\pgfpathlineto{\pgfqpoint{4.325600in}{6.114152in}}%
\pgfpathlineto{\pgfqpoint{4.326173in}{6.112020in}}%
\pgfpathlineto{\pgfqpoint{4.325917in}{6.168825in}}%
\pgfpathlineto{\pgfqpoint{4.326332in}{6.145348in}}%
\pgfpathlineto{\pgfqpoint{4.327005in}{6.169171in}}%
\pgfpathlineto{\pgfqpoint{4.327262in}{6.111793in}}%
\pgfpathlineto{\pgfqpoint{4.327521in}{6.168706in}}%
\pgfpathlineto{\pgfqpoint{4.327540in}{6.169419in}}%
\pgfpathlineto{\pgfqpoint{4.327679in}{6.135880in}}%
\pgfpathlineto{\pgfqpoint{4.328332in}{6.111328in}}%
\pgfpathlineto{\pgfqpoint{4.328628in}{6.169725in}}%
\pgfpathlineto{\pgfqpoint{4.328847in}{6.112732in}}%
\pgfpathlineto{\pgfqpoint{4.329420in}{6.111004in}}%
\pgfpathlineto{\pgfqpoint{4.329162in}{6.170008in}}%
\pgfpathlineto{\pgfqpoint{4.329560in}{6.140753in}}%
\pgfpathlineto{\pgfqpoint{4.330252in}{6.170243in}}%
\pgfpathlineto{\pgfqpoint{4.330491in}{6.110688in}}%
\pgfpathlineto{\pgfqpoint{4.330748in}{6.168149in}}%
\pgfpathlineto{\pgfqpoint{4.331322in}{6.170790in}}%
\pgfpathlineto{\pgfqpoint{4.331044in}{6.110525in}}%
\pgfpathlineto{\pgfqpoint{4.331479in}{6.129711in}}%
\pgfpathlineto{\pgfqpoint{4.332114in}{6.110129in}}%
\pgfpathlineto{\pgfqpoint{4.332410in}{6.171133in}}%
\pgfpathlineto{\pgfqpoint{4.332629in}{6.111848in}}%
\pgfpathlineto{\pgfqpoint{4.333202in}{6.109743in}}%
\pgfpathlineto{\pgfqpoint{4.332945in}{6.171383in}}%
\pgfpathlineto{\pgfqpoint{4.333342in}{6.140100in}}%
\pgfpathlineto{\pgfqpoint{4.334034in}{6.171661in}}%
\pgfpathlineto{\pgfqpoint{4.334272in}{6.109525in}}%
\pgfpathlineto{\pgfqpoint{4.334529in}{6.169091in}}%
\pgfpathlineto{\pgfqpoint{4.335104in}{6.172133in}}%
\pgfpathlineto{\pgfqpoint{4.334825in}{6.109242in}}%
\pgfpathlineto{\pgfqpoint{4.335262in}{6.129626in}}%
\pgfpathlineto{\pgfqpoint{4.335896in}{6.108929in}}%
\pgfpathlineto{\pgfqpoint{4.336191in}{6.172537in}}%
\pgfpathlineto{\pgfqpoint{4.336431in}{6.108984in}}%
\pgfpathlineto{\pgfqpoint{4.336449in}{6.108761in}}%
\pgfpathlineto{\pgfqpoint{4.336510in}{6.117239in}}%
\pgfpathlineto{\pgfqpoint{4.337815in}{6.173082in}}%
\pgfpathlineto{\pgfqpoint{4.337519in}{6.108363in}}%
\pgfpathlineto{\pgfqpoint{4.337817in}{6.173046in}}%
\pgfpathlineto{\pgfqpoint{4.339143in}{6.107796in}}%
\pgfpathlineto{\pgfqpoint{4.338886in}{6.173462in}}%
\pgfpathlineto{\pgfqpoint{4.339301in}{6.145011in}}%
\pgfpathlineto{\pgfqpoint{4.339974in}{6.173912in}}%
\pgfpathlineto{\pgfqpoint{4.340231in}{6.107467in}}%
\pgfpathlineto{\pgfqpoint{4.340489in}{6.172856in}}%
\pgfpathlineto{\pgfqpoint{4.340509in}{6.174074in}}%
\pgfpathlineto{\pgfqpoint{4.340707in}{6.115504in}}%
\pgfpathlineto{\pgfqpoint{4.341301in}{6.107159in}}%
\pgfpathlineto{\pgfqpoint{4.341062in}{6.174132in}}%
\pgfpathlineto{\pgfqpoint{4.341558in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{4.342133in}{6.174685in}}%
\pgfpathlineto{\pgfqpoint{4.341855in}{6.106985in}}%
\pgfpathlineto{\pgfqpoint{4.342290in}{6.128348in}}%
\pgfpathlineto{\pgfqpoint{4.342924in}{6.106591in}}%
\pgfpathlineto{\pgfqpoint{4.343221in}{6.175025in}}%
\pgfpathlineto{\pgfqpoint{4.343440in}{6.108461in}}%
\pgfpathlineto{\pgfqpoint{4.344012in}{6.106193in}}%
\pgfpathlineto{\pgfqpoint{4.343756in}{6.175276in}}%
\pgfpathlineto{\pgfqpoint{4.344152in}{6.140136in}}%
\pgfpathlineto{\pgfqpoint{4.344844in}{6.175546in}}%
\pgfpathlineto{\pgfqpoint{4.345083in}{6.106000in}}%
\pgfpathlineto{\pgfqpoint{4.345341in}{6.172724in}}%
\pgfpathlineto{\pgfqpoint{4.345914in}{6.176016in}}%
\pgfpathlineto{\pgfqpoint{4.345636in}{6.105693in}}%
\pgfpathlineto{\pgfqpoint{4.346073in}{6.128593in}}%
\pgfpathlineto{\pgfqpoint{4.346707in}{6.105396in}}%
\pgfpathlineto{\pgfqpoint{4.347002in}{6.176430in}}%
\pgfpathlineto{\pgfqpoint{4.347241in}{6.105486in}}%
\pgfpathlineto{\pgfqpoint{4.347260in}{6.105219in}}%
\pgfpathlineto{\pgfqpoint{4.347339in}{6.120200in}}%
\pgfpathlineto{\pgfqpoint{4.348626in}{6.176978in}}%
\pgfpathlineto{\pgfqpoint{4.348331in}{6.104816in}}%
\pgfpathlineto{\pgfqpoint{4.348627in}{6.176940in}}%
\pgfpathlineto{\pgfqpoint{4.349954in}{6.104267in}}%
\pgfpathlineto{\pgfqpoint{4.349697in}{6.177352in}}%
\pgfpathlineto{\pgfqpoint{4.350112in}{6.145607in}}%
\pgfpathlineto{\pgfqpoint{4.350784in}{6.177821in}}%
\pgfpathlineto{\pgfqpoint{4.351041in}{6.103942in}}%
\pgfpathlineto{\pgfqpoint{4.351300in}{6.176689in}}%
\pgfpathlineto{\pgfqpoint{4.351320in}{6.177979in}}%
\pgfpathlineto{\pgfqpoint{4.351498in}{6.119821in}}%
\pgfpathlineto{\pgfqpoint{4.352112in}{6.103658in}}%
\pgfpathlineto{\pgfqpoint{4.352407in}{6.178402in}}%
\pgfpathlineto{\pgfqpoint{4.352647in}{6.103766in}}%
\pgfpathlineto{\pgfqpoint{4.352665in}{6.103478in}}%
\pgfpathlineto{\pgfqpoint{4.352745in}{6.119455in}}%
\pgfpathlineto{\pgfqpoint{4.353478in}{6.178659in}}%
\pgfpathlineto{\pgfqpoint{4.353736in}{6.103082in}}%
\pgfpathlineto{\pgfqpoint{4.354013in}{6.178533in}}%
\pgfpathlineto{\pgfqpoint{4.354031in}{6.178957in}}%
\pgfpathlineto{\pgfqpoint{4.354111in}{6.160295in}}%
\pgfpathlineto{\pgfqpoint{4.354824in}{6.102708in}}%
\pgfpathlineto{\pgfqpoint{4.355102in}{6.179331in}}%
\pgfpathlineto{\pgfqpoint{4.355339in}{6.103865in}}%
\pgfpathlineto{\pgfqpoint{4.355359in}{6.102540in}}%
\pgfpathlineto{\pgfqpoint{4.355557in}{6.161287in}}%
\pgfpathlineto{\pgfqpoint{4.356447in}{6.102218in}}%
\pgfpathlineto{\pgfqpoint{4.356724in}{6.179951in}}%
\pgfpathlineto{\pgfqpoint{4.356725in}{6.179968in}}%
\pgfpathlineto{\pgfqpoint{4.356824in}{6.156301in}}%
\pgfpathlineto{\pgfqpoint{4.357517in}{6.101943in}}%
\pgfpathlineto{\pgfqpoint{4.357813in}{6.180398in}}%
\pgfpathlineto{\pgfqpoint{4.358032in}{6.104473in}}%
\pgfpathlineto{\pgfqpoint{4.358605in}{6.101492in}}%
\pgfpathlineto{\pgfqpoint{4.358349in}{6.180604in}}%
\pgfpathlineto{\pgfqpoint{4.358765in}{6.148012in}}%
\pgfpathlineto{\pgfqpoint{4.359436in}{6.180956in}}%
\pgfpathlineto{\pgfqpoint{4.359694in}{6.101334in}}%
\pgfpathlineto{\pgfqpoint{4.359953in}{6.180183in}}%
\pgfpathlineto{\pgfqpoint{4.359973in}{6.181216in}}%
\pgfpathlineto{\pgfqpoint{4.360111in}{6.134999in}}%
\pgfpathlineto{\pgfqpoint{4.360764in}{6.100827in}}%
\pgfpathlineto{\pgfqpoint{4.361060in}{6.181485in}}%
\pgfpathlineto{\pgfqpoint{4.361279in}{6.102901in}}%
\pgfpathlineto{\pgfqpoint{4.361852in}{6.100505in}}%
\pgfpathlineto{\pgfqpoint{4.361595in}{6.181815in}}%
\pgfpathlineto{\pgfqpoint{4.361992in}{6.141309in}}%
\pgfpathlineto{\pgfqpoint{4.362684in}{6.181986in}}%
\pgfpathlineto{\pgfqpoint{4.362923in}{6.100236in}}%
\pgfpathlineto{\pgfqpoint{4.363180in}{6.179110in}}%
\pgfpathlineto{\pgfqpoint{4.363754in}{6.182606in}}%
\pgfpathlineto{\pgfqpoint{4.363476in}{6.100051in}}%
\pgfpathlineto{\pgfqpoint{4.363893in}{6.136077in}}%
\pgfpathlineto{\pgfqpoint{4.364546in}{6.099655in}}%
\pgfpathlineto{\pgfqpoint{4.364842in}{6.182956in}}%
\pgfpathlineto{\pgfqpoint{4.365061in}{6.102030in}}%
\pgfpathlineto{\pgfqpoint{4.365634in}{6.099275in}}%
\pgfpathlineto{\pgfqpoint{4.365378in}{6.183216in}}%
\pgfpathlineto{\pgfqpoint{4.365774in}{6.140727in}}%
\pgfpathlineto{\pgfqpoint{4.366466in}{6.183480in}}%
\pgfpathlineto{\pgfqpoint{4.366169in}{6.099109in}}%
\pgfpathlineto{\pgfqpoint{4.366962in}{6.179968in}}%
\pgfpathlineto{\pgfqpoint{4.367536in}{6.183976in}}%
\pgfpathlineto{\pgfqpoint{4.367257in}{6.098783in}}%
\pgfpathlineto{\pgfqpoint{4.367695in}{6.126324in}}%
\pgfpathlineto{\pgfqpoint{4.368328in}{6.098518in}}%
\pgfpathlineto{\pgfqpoint{4.368624in}{6.184382in}}%
\pgfpathlineto{\pgfqpoint{4.368863in}{6.098674in}}%
\pgfpathlineto{\pgfqpoint{4.368881in}{6.098325in}}%
\pgfpathlineto{\pgfqpoint{4.368961in}{6.116625in}}%
\pgfpathlineto{\pgfqpoint{4.369694in}{6.184619in}}%
\pgfpathlineto{\pgfqpoint{4.369952in}{6.097930in}}%
\pgfpathlineto{\pgfqpoint{4.370229in}{6.184439in}}%
\pgfpathlineto{\pgfqpoint{4.370247in}{6.184943in}}%
\pgfpathlineto{\pgfqpoint{4.370328in}{6.163296in}}%
\pgfpathlineto{\pgfqpoint{4.371039in}{6.097542in}}%
\pgfpathlineto{\pgfqpoint{4.371318in}{6.185300in}}%
\pgfpathlineto{\pgfqpoint{4.371556in}{6.098822in}}%
\pgfpathlineto{\pgfqpoint{4.371575in}{6.097378in}}%
\pgfpathlineto{\pgfqpoint{4.371773in}{6.164555in}}%
\pgfpathlineto{\pgfqpoint{4.372663in}{6.097047in}}%
\pgfpathlineto{\pgfqpoint{4.372940in}{6.185918in}}%
\pgfpathlineto{\pgfqpoint{4.372942in}{6.185955in}}%
\pgfpathlineto{\pgfqpoint{4.373040in}{6.159004in}}%
\pgfpathlineto{\pgfqpoint{4.373733in}{6.096791in}}%
\pgfpathlineto{\pgfqpoint{4.374029in}{6.186364in}}%
\pgfpathlineto{\pgfqpoint{4.374248in}{6.099737in}}%
\pgfpathlineto{\pgfqpoint{4.374821in}{6.096311in}}%
\pgfpathlineto{\pgfqpoint{4.374565in}{6.186575in}}%
\pgfpathlineto{\pgfqpoint{4.374981in}{6.149276in}}%
\pgfpathlineto{\pgfqpoint{4.375652in}{6.186925in}}%
\pgfpathlineto{\pgfqpoint{4.375910in}{6.096163in}}%
\pgfpathlineto{\pgfqpoint{4.376169in}{6.185981in}}%
\pgfpathlineto{\pgfqpoint{4.376188in}{6.187185in}}%
\pgfpathlineto{\pgfqpoint{4.376327in}{6.134684in}}%
\pgfpathlineto{\pgfqpoint{4.376981in}{6.095634in}}%
\pgfpathlineto{\pgfqpoint{4.377276in}{6.187443in}}%
\pgfpathlineto{\pgfqpoint{4.377496in}{6.097941in}}%
\pgfpathlineto{\pgfqpoint{4.378069in}{6.095333in}}%
\pgfpathlineto{\pgfqpoint{4.377811in}{6.187779in}}%
\pgfpathlineto{\pgfqpoint{4.378208in}{6.141587in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{6.187936in}}%
\pgfpathlineto{\pgfqpoint{4.379139in}{6.095072in}}%
\pgfpathlineto{\pgfqpoint{4.379396in}{6.184570in}}%
\pgfpathlineto{\pgfqpoint{4.379970in}{6.188562in}}%
\pgfpathlineto{\pgfqpoint{4.379692in}{6.094864in}}%
\pgfpathlineto{\pgfqpoint{4.380128in}{6.124802in}}%
\pgfpathlineto{\pgfqpoint{4.380762in}{6.094481in}}%
\pgfpathlineto{\pgfqpoint{4.381058in}{6.188918in}}%
\pgfpathlineto{\pgfqpoint{4.381277in}{6.097243in}}%
\pgfpathlineto{\pgfqpoint{4.381850in}{6.094088in}}%
\pgfpathlineto{\pgfqpoint{4.381594in}{6.189180in}}%
\pgfpathlineto{\pgfqpoint{4.381990in}{6.140906in}}%
\pgfpathlineto{\pgfqpoint{4.382681in}{6.189441in}}%
\pgfpathlineto{\pgfqpoint{4.382386in}{6.093922in}}%
\pgfpathlineto{\pgfqpoint{4.383178in}{6.185374in}}%
\pgfpathlineto{\pgfqpoint{4.383752in}{6.189937in}}%
\pgfpathlineto{\pgfqpoint{4.383474in}{6.093624in}}%
\pgfpathlineto{\pgfqpoint{4.383911in}{6.124925in}}%
\pgfpathlineto{\pgfqpoint{4.384544in}{6.093378in}}%
\pgfpathlineto{\pgfqpoint{4.384840in}{6.190363in}}%
\pgfpathlineto{\pgfqpoint{4.385078in}{6.093591in}}%
\pgfpathlineto{\pgfqpoint{4.385097in}{6.093166in}}%
\pgfpathlineto{\pgfqpoint{4.385178in}{6.114035in}}%
\pgfpathlineto{\pgfqpoint{4.385375in}{6.190574in}}%
\pgfpathlineto{\pgfqpoint{4.386168in}{6.092791in}}%
\pgfpathlineto{\pgfqpoint{4.386445in}{6.190337in}}%
\pgfpathlineto{\pgfqpoint{4.386463in}{6.190936in}}%
\pgfpathlineto{\pgfqpoint{4.386544in}{6.166654in}}%
\pgfpathlineto{\pgfqpoint{4.387255in}{6.092399in}}%
\pgfpathlineto{\pgfqpoint{4.387534in}{6.191281in}}%
\pgfpathlineto{\pgfqpoint{4.387772in}{6.093908in}}%
\pgfpathlineto{\pgfqpoint{4.387791in}{6.092237in}}%
\pgfpathlineto{\pgfqpoint{4.387989in}{6.167804in}}%
\pgfpathlineto{\pgfqpoint{4.388879in}{6.091942in}}%
\pgfpathlineto{\pgfqpoint{4.389156in}{6.191920in}}%
\pgfpathlineto{\pgfqpoint{4.389157in}{6.191965in}}%
\pgfpathlineto{\pgfqpoint{4.389256in}{6.161788in}}%
\pgfpathlineto{\pgfqpoint{4.389949in}{6.091707in}}%
\pgfpathlineto{\pgfqpoint{4.390245in}{6.192397in}}%
\pgfpathlineto{\pgfqpoint{4.390464in}{6.095084in}}%
\pgfpathlineto{\pgfqpoint{4.391037in}{6.091213in}}%
\pgfpathlineto{\pgfqpoint{4.390781in}{6.192618in}}%
\pgfpathlineto{\pgfqpoint{4.391197in}{6.150603in}}%
\pgfpathlineto{\pgfqpoint{4.391868in}{6.192973in}}%
\pgfpathlineto{\pgfqpoint{4.392126in}{6.091092in}}%
\pgfpathlineto{\pgfqpoint{4.392384in}{6.191864in}}%
\pgfpathlineto{\pgfqpoint{4.392404in}{6.193241in}}%
\pgfpathlineto{\pgfqpoint{4.392543in}{6.134475in}}%
\pgfpathlineto{\pgfqpoint{4.393197in}{6.090565in}}%
\pgfpathlineto{\pgfqpoint{4.393492in}{6.193502in}}%
\pgfpathlineto{\pgfqpoint{4.393711in}{6.093211in}}%
\pgfpathlineto{\pgfqpoint{4.394284in}{6.090271in}}%
\pgfpathlineto{\pgfqpoint{4.394027in}{6.193852in}}%
\pgfpathlineto{\pgfqpoint{4.394424in}{6.142395in}}%
\pgfpathlineto{\pgfqpoint{4.394563in}{6.194002in}}%
\pgfpathlineto{\pgfqpoint{4.395354in}{6.090042in}}%
\pgfpathlineto{\pgfqpoint{4.395612in}{6.190164in}}%
\pgfpathlineto{\pgfqpoint{4.396187in}{6.194657in}}%
\pgfpathlineto{\pgfqpoint{4.395908in}{6.089819in}}%
\pgfpathlineto{\pgfqpoint{4.396344in}{6.123006in}}%
\pgfpathlineto{\pgfqpoint{4.396978in}{6.089449in}}%
\pgfpathlineto{\pgfqpoint{4.397274in}{6.194988in}}%
\pgfpathlineto{\pgfqpoint{4.397493in}{6.092591in}}%
\pgfpathlineto{\pgfqpoint{4.398066in}{6.089047in}}%
\pgfpathlineto{\pgfqpoint{4.397810in}{6.195278in}}%
\pgfpathlineto{\pgfqpoint{4.398206in}{6.141261in}}%
\pgfpathlineto{\pgfqpoint{4.398897in}{6.195535in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{6.088888in}}%
\pgfpathlineto{\pgfqpoint{4.399394in}{6.190925in}}%
\pgfpathlineto{\pgfqpoint{4.399968in}{6.196031in}}%
\pgfpathlineto{\pgfqpoint{4.399690in}{6.088589in}}%
\pgfpathlineto{\pgfqpoint{4.400126in}{6.123642in}}%
\pgfpathlineto{\pgfqpoint{4.400225in}{6.088362in}}%
\pgfpathlineto{\pgfqpoint{4.401056in}{6.196468in}}%
\pgfpathlineto{\pgfqpoint{4.401294in}{6.088632in}}%
\pgfpathlineto{\pgfqpoint{4.401313in}{6.088134in}}%
\pgfpathlineto{\pgfqpoint{4.401394in}{6.111319in}}%
\pgfpathlineto{\pgfqpoint{4.401592in}{6.196684in}}%
\pgfpathlineto{\pgfqpoint{4.402384in}{6.087766in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{6.196417in}}%
\pgfpathlineto{\pgfqpoint{4.402680in}{6.197012in}}%
\pgfpathlineto{\pgfqpoint{4.402760in}{6.170117in}}%
\pgfpathlineto{\pgfqpoint{4.403471in}{6.087355in}}%
\pgfpathlineto{\pgfqpoint{4.403750in}{6.197357in}}%
\pgfpathlineto{\pgfqpoint{4.403987in}{6.089087in}}%
\pgfpathlineto{\pgfqpoint{4.404007in}{6.087198in}}%
\pgfpathlineto{\pgfqpoint{4.404205in}{6.171502in}}%
\pgfpathlineto{\pgfqpoint{4.405095in}{6.086894in}}%
\pgfpathlineto{\pgfqpoint{4.405372in}{6.197994in}}%
\pgfpathlineto{\pgfqpoint{4.405373in}{6.198045in}}%
\pgfpathlineto{\pgfqpoint{4.405472in}{6.164661in}}%
\pgfpathlineto{\pgfqpoint{4.405631in}{6.086664in}}%
\pgfpathlineto{\pgfqpoint{4.406461in}{6.198487in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{6.090314in}}%
\pgfpathlineto{\pgfqpoint{4.407253in}{6.086156in}}%
\pgfpathlineto{\pgfqpoint{4.406997in}{6.198700in}}%
\pgfpathlineto{\pgfqpoint{4.407413in}{6.151932in}}%
\pgfpathlineto{\pgfqpoint{4.408085in}{6.199031in}}%
\pgfpathlineto{\pgfqpoint{4.408342in}{6.086040in}}%
\pgfpathlineto{\pgfqpoint{4.408601in}{6.197865in}}%
\pgfpathlineto{\pgfqpoint{4.408620in}{6.199320in}}%
\pgfpathlineto{\pgfqpoint{4.408759in}{6.133828in}}%
\pgfpathlineto{\pgfqpoint{4.409413in}{6.085508in}}%
\pgfpathlineto{\pgfqpoint{4.409708in}{6.199574in}}%
\pgfpathlineto{\pgfqpoint{4.409927in}{6.088506in}}%
\pgfpathlineto{\pgfqpoint{4.410500in}{6.085204in}}%
\pgfpathlineto{\pgfqpoint{4.410243in}{6.199928in}}%
\pgfpathlineto{\pgfqpoint{4.410640in}{6.142782in}}%
\pgfpathlineto{\pgfqpoint{4.410779in}{6.200063in}}%
\pgfpathlineto{\pgfqpoint{4.411571in}{6.084970in}}%
\pgfpathlineto{\pgfqpoint{4.411828in}{6.195715in}}%
\pgfpathlineto{\pgfqpoint{4.412402in}{6.200726in}}%
\pgfpathlineto{\pgfqpoint{4.412124in}{6.084787in}}%
\pgfpathlineto{\pgfqpoint{4.412561in}{6.121173in}}%
\pgfpathlineto{\pgfqpoint{4.413194in}{6.084405in}}%
\pgfpathlineto{\pgfqpoint{4.413490in}{6.201063in}}%
\pgfpathlineto{\pgfqpoint{4.413728in}{6.084674in}}%
\pgfpathlineto{\pgfqpoint{4.413747in}{6.084366in}}%
\pgfpathlineto{\pgfqpoint{4.413907in}{6.157390in}}%
\pgfpathlineto{\pgfqpoint{4.414560in}{6.201394in}}%
\pgfpathlineto{\pgfqpoint{4.414818in}{6.083840in}}%
\pgfpathlineto{\pgfqpoint{4.415075in}{6.197772in}}%
\pgfpathlineto{\pgfqpoint{4.415648in}{6.201969in}}%
\pgfpathlineto{\pgfqpoint{4.415353in}{6.083946in}}%
\pgfpathlineto{\pgfqpoint{4.415788in}{6.132661in}}%
\pgfpathlineto{\pgfqpoint{4.416442in}{6.083315in}}%
\pgfpathlineto{\pgfqpoint{4.416184in}{6.202102in}}%
\pgfpathlineto{\pgfqpoint{4.416956in}{6.086001in}}%
\pgfpathlineto{\pgfqpoint{4.416976in}{6.083319in}}%
\pgfpathlineto{\pgfqpoint{4.417233in}{6.197591in}}%
\pgfpathlineto{\pgfqpoint{4.417808in}{6.202776in}}%
\pgfpathlineto{\pgfqpoint{4.417529in}{6.083131in}}%
\pgfpathlineto{\pgfqpoint{4.417966in}{6.120737in}}%
\pgfpathlineto{\pgfqpoint{4.418599in}{6.082759in}}%
\pgfpathlineto{\pgfqpoint{4.418896in}{6.203120in}}%
\pgfpathlineto{\pgfqpoint{4.419133in}{6.083048in}}%
\pgfpathlineto{\pgfqpoint{4.419153in}{6.082721in}}%
\pgfpathlineto{\pgfqpoint{4.419312in}{6.158024in}}%
\pgfpathlineto{\pgfqpoint{4.419966in}{6.203448in}}%
\pgfpathlineto{\pgfqpoint{4.420223in}{6.082198in}}%
\pgfpathlineto{\pgfqpoint{4.420481in}{6.199872in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{6.204036in}}%
\pgfpathlineto{\pgfqpoint{4.420758in}{6.082318in}}%
\pgfpathlineto{\pgfqpoint{4.421193in}{6.132606in}}%
\pgfpathlineto{\pgfqpoint{4.421847in}{6.081677in}}%
\pgfpathlineto{\pgfqpoint{4.421589in}{6.204166in}}%
\pgfpathlineto{\pgfqpoint{4.422362in}{6.084466in}}%
\pgfpathlineto{\pgfqpoint{4.422382in}{6.081691in}}%
\pgfpathlineto{\pgfqpoint{4.422639in}{6.199494in}}%
\pgfpathlineto{\pgfqpoint{4.423213in}{6.204848in}}%
\pgfpathlineto{\pgfqpoint{4.422935in}{6.081498in}}%
\pgfpathlineto{\pgfqpoint{4.423371in}{6.120316in}}%
\pgfpathlineto{\pgfqpoint{4.424005in}{6.081132in}}%
\pgfpathlineto{\pgfqpoint{4.424301in}{6.205195in}}%
\pgfpathlineto{\pgfqpoint{4.424539in}{6.081439in}}%
\pgfpathlineto{\pgfqpoint{4.424558in}{6.081093in}}%
\pgfpathlineto{\pgfqpoint{4.424718in}{6.158681in}}%
\pgfpathlineto{\pgfqpoint{4.425372in}{6.205554in}}%
\pgfpathlineto{\pgfqpoint{4.425629in}{6.080570in}}%
\pgfpathlineto{\pgfqpoint{4.425886in}{6.201816in}}%
\pgfpathlineto{\pgfqpoint{4.426459in}{6.206114in}}%
\pgfpathlineto{\pgfqpoint{4.426163in}{6.080701in}}%
\pgfpathlineto{\pgfqpoint{4.426598in}{6.132561in}}%
\pgfpathlineto{\pgfqpoint{4.427252in}{6.080046in}}%
\pgfpathlineto{\pgfqpoint{4.426995in}{6.206240in}}%
\pgfpathlineto{\pgfqpoint{4.427767in}{6.082936in}}%
\pgfpathlineto{\pgfqpoint{4.427787in}{6.080068in}}%
\pgfpathlineto{\pgfqpoint{4.428063in}{6.205530in}}%
\pgfpathlineto{\pgfqpoint{4.428082in}{6.206713in}}%
\pgfpathlineto{\pgfqpoint{4.428300in}{6.084723in}}%
\pgfpathlineto{\pgfqpoint{4.428875in}{6.079553in}}%
\pgfpathlineto{\pgfqpoint{4.428618in}{6.206923in}}%
\pgfpathlineto{\pgfqpoint{4.429073in}{6.178865in}}%
\pgfpathlineto{\pgfqpoint{4.429706in}{6.207269in}}%
\pgfpathlineto{\pgfqpoint{4.429963in}{6.079461in}}%
\pgfpathlineto{\pgfqpoint{4.430222in}{6.205877in}}%
\pgfpathlineto{\pgfqpoint{4.430242in}{6.207564in}}%
\pgfpathlineto{\pgfqpoint{4.430381in}{6.133741in}}%
\pgfpathlineto{\pgfqpoint{4.431034in}{6.078934in}}%
\pgfpathlineto{\pgfqpoint{4.431330in}{6.207780in}}%
\pgfpathlineto{\pgfqpoint{4.431549in}{6.082405in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{6.078626in}}%
\pgfpathlineto{\pgfqpoint{4.431865in}{6.208181in}}%
\pgfpathlineto{\pgfqpoint{4.432261in}{6.143484in}}%
\pgfpathlineto{\pgfqpoint{4.432400in}{6.208303in}}%
\pgfpathlineto{\pgfqpoint{4.432658in}{6.078405in}}%
\pgfpathlineto{\pgfqpoint{4.433449in}{6.203289in}}%
\pgfpathlineto{\pgfqpoint{4.434024in}{6.208984in}}%
\pgfpathlineto{\pgfqpoint{4.433745in}{6.078223in}}%
\pgfpathlineto{\pgfqpoint{4.434182in}{6.119489in}}%
\pgfpathlineto{\pgfqpoint{4.434815in}{6.077862in}}%
\pgfpathlineto{\pgfqpoint{4.435111in}{6.209331in}}%
\pgfpathlineto{\pgfqpoint{4.435349in}{6.078204in}}%
\pgfpathlineto{\pgfqpoint{4.435369in}{6.077861in}}%
\pgfpathlineto{\pgfqpoint{4.435547in}{6.172608in}}%
\pgfpathlineto{\pgfqpoint{4.436182in}{6.209669in}}%
\pgfpathlineto{\pgfqpoint{4.436439in}{6.077286in}}%
\pgfpathlineto{\pgfqpoint{4.436716in}{6.209327in}}%
\pgfpathlineto{\pgfqpoint{4.436735in}{6.209837in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{6.111437in}}%
\pgfpathlineto{\pgfqpoint{4.437527in}{6.076973in}}%
\pgfpathlineto{\pgfqpoint{4.437805in}{6.210353in}}%
\pgfpathlineto{\pgfqpoint{4.438043in}{6.078721in}}%
\pgfpathlineto{\pgfqpoint{4.438063in}{6.076752in}}%
\pgfpathlineto{\pgfqpoint{4.438241in}{6.167247in}}%
\pgfpathlineto{\pgfqpoint{4.438893in}{6.210836in}}%
\pgfpathlineto{\pgfqpoint{4.439151in}{6.076570in}}%
\pgfpathlineto{\pgfqpoint{4.439409in}{6.208859in}}%
\pgfpathlineto{\pgfqpoint{4.439429in}{6.211037in}}%
\pgfpathlineto{\pgfqpoint{4.439607in}{6.104250in}}%
\pgfpathlineto{\pgfqpoint{4.440221in}{6.076185in}}%
\pgfpathlineto{\pgfqpoint{4.440517in}{6.211387in}}%
\pgfpathlineto{\pgfqpoint{4.440558in}{6.201666in}}%
\pgfpathlineto{\pgfqpoint{4.441844in}{6.075641in}}%
\pgfpathlineto{\pgfqpoint{4.441587in}{6.211716in}}%
\pgfpathlineto{\pgfqpoint{4.441884in}{6.081436in}}%
\pgfpathlineto{\pgfqpoint{4.443210in}{6.212407in}}%
\pgfpathlineto{\pgfqpoint{4.442932in}{6.075325in}}%
\pgfpathlineto{\pgfqpoint{4.443270in}{6.197982in}}%
\pgfpathlineto{\pgfqpoint{4.444556in}{6.074929in}}%
\pgfpathlineto{\pgfqpoint{4.444298in}{6.212900in}}%
\pgfpathlineto{\pgfqpoint{4.444577in}{6.078048in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{6.213457in}}%
\pgfpathlineto{\pgfqpoint{4.445627in}{6.074556in}}%
\pgfpathlineto{\pgfqpoint{4.446002in}{6.179712in}}%
\pgfpathlineto{\pgfqpoint{4.446714in}{6.074148in}}%
\pgfpathlineto{\pgfqpoint{4.446993in}{6.213781in}}%
\pgfpathlineto{\pgfqpoint{4.447230in}{6.076528in}}%
\pgfpathlineto{\pgfqpoint{4.447250in}{6.074016in}}%
\pgfpathlineto{\pgfqpoint{4.447448in}{6.180565in}}%
\pgfpathlineto{\pgfqpoint{4.448080in}{6.214376in}}%
\pgfpathlineto{\pgfqpoint{4.448337in}{6.073702in}}%
\pgfpathlineto{\pgfqpoint{4.448597in}{6.211938in}}%
\pgfpathlineto{\pgfqpoint{4.448616in}{6.214483in}}%
\pgfpathlineto{\pgfqpoint{4.448814in}{6.091350in}}%
\pgfpathlineto{\pgfqpoint{4.448874in}{6.073490in}}%
\pgfpathlineto{\pgfqpoint{4.449169in}{6.214495in}}%
\pgfpathlineto{\pgfqpoint{4.449665in}{6.208948in}}%
\pgfpathlineto{\pgfqpoint{4.450240in}{6.215187in}}%
\pgfpathlineto{\pgfqpoint{4.449961in}{6.073316in}}%
\pgfpathlineto{\pgfqpoint{4.450398in}{6.118310in}}%
\pgfpathlineto{\pgfqpoint{4.451032in}{6.072953in}}%
\pgfpathlineto{\pgfqpoint{4.451327in}{6.215553in}}%
\pgfpathlineto{\pgfqpoint{4.451565in}{6.073393in}}%
\pgfpathlineto{\pgfqpoint{4.451585in}{6.072978in}}%
\pgfpathlineto{\pgfqpoint{4.451764in}{6.176051in}}%
\pgfpathlineto{\pgfqpoint{4.452398in}{6.215872in}}%
\pgfpathlineto{\pgfqpoint{4.452655in}{6.072419in}}%
\pgfpathlineto{\pgfqpoint{4.452933in}{6.215562in}}%
\pgfpathlineto{\pgfqpoint{4.452951in}{6.216071in}}%
\pgfpathlineto{\pgfqpoint{4.453011in}{6.194042in}}%
\pgfpathlineto{\pgfqpoint{4.454022in}{6.216614in}}%
\pgfpathlineto{\pgfqpoint{4.454279in}{6.071896in}}%
\pgfpathlineto{\pgfqpoint{4.454457in}{6.169750in}}%
\pgfpathlineto{\pgfqpoint{4.455109in}{6.217098in}}%
\pgfpathlineto{\pgfqpoint{4.455367in}{6.071725in}}%
\pgfpathlineto{\pgfqpoint{4.455625in}{6.214899in}}%
\pgfpathlineto{\pgfqpoint{4.455645in}{6.217295in}}%
\pgfpathlineto{\pgfqpoint{4.455823in}{6.101870in}}%
\pgfpathlineto{\pgfqpoint{4.456437in}{6.071369in}}%
\pgfpathlineto{\pgfqpoint{4.456733in}{6.217666in}}%
\pgfpathlineto{\pgfqpoint{4.456972in}{6.071667in}}%
\pgfpathlineto{\pgfqpoint{4.456990in}{6.071392in}}%
\pgfpathlineto{\pgfqpoint{4.457031in}{6.081764in}}%
\pgfpathlineto{\pgfqpoint{4.458356in}{6.218184in}}%
\pgfpathlineto{\pgfqpoint{4.458060in}{6.070834in}}%
\pgfpathlineto{\pgfqpoint{4.458397in}{6.207087in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{6.070308in}}%
\pgfpathlineto{\pgfqpoint{4.459427in}{6.218723in}}%
\pgfpathlineto{\pgfqpoint{4.459724in}{6.077353in}}%
\pgfpathlineto{\pgfqpoint{4.461050in}{6.219405in}}%
\pgfpathlineto{\pgfqpoint{4.460772in}{6.070135in}}%
\pgfpathlineto{\pgfqpoint{4.461110in}{6.202473in}}%
\pgfpathlineto{\pgfqpoint{4.461843in}{6.069782in}}%
\pgfpathlineto{\pgfqpoint{4.462138in}{6.219776in}}%
\pgfpathlineto{\pgfqpoint{4.462397in}{6.069920in}}%
\pgfpathlineto{\pgfqpoint{4.463762in}{6.220289in}}%
\pgfpathlineto{\pgfqpoint{4.463466in}{6.069241in}}%
\pgfpathlineto{\pgfqpoint{4.463882in}{6.145295in}}%
\pgfpathlineto{\pgfqpoint{4.464553in}{6.068916in}}%
\pgfpathlineto{\pgfqpoint{4.464832in}{6.220822in}}%
\pgfpathlineto{\pgfqpoint{4.465070in}{6.071020in}}%
\pgfpathlineto{\pgfqpoint{4.465089in}{6.068708in}}%
\pgfpathlineto{\pgfqpoint{4.465268in}{6.171466in}}%
\pgfpathlineto{\pgfqpoint{4.465920in}{6.221297in}}%
\pgfpathlineto{\pgfqpoint{4.466177in}{6.068531in}}%
\pgfpathlineto{\pgfqpoint{4.466436in}{6.218958in}}%
\pgfpathlineto{\pgfqpoint{4.466455in}{6.221502in}}%
\pgfpathlineto{\pgfqpoint{4.466634in}{6.100326in}}%
\pgfpathlineto{\pgfqpoint{4.467248in}{6.068183in}}%
\pgfpathlineto{\pgfqpoint{4.467543in}{6.221874in}}%
\pgfpathlineto{\pgfqpoint{4.467782in}{6.068510in}}%
\pgfpathlineto{\pgfqpoint{4.467801in}{6.068195in}}%
\pgfpathlineto{\pgfqpoint{4.467841in}{6.079039in}}%
\pgfpathlineto{\pgfqpoint{4.469167in}{6.222383in}}%
\pgfpathlineto{\pgfqpoint{4.468872in}{6.067613in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{6.210434in}}%
\pgfpathlineto{\pgfqpoint{4.470495in}{6.067099in}}%
\pgfpathlineto{\pgfqpoint{4.470238in}{6.222908in}}%
\pgfpathlineto{\pgfqpoint{4.470534in}{6.074436in}}%
\pgfpathlineto{\pgfqpoint{4.471861in}{6.223590in}}%
\pgfpathlineto{\pgfqpoint{4.471582in}{6.066919in}}%
\pgfpathlineto{\pgfqpoint{4.471920in}{6.205921in}}%
\pgfpathlineto{\pgfqpoint{4.472653in}{6.066581in}}%
\pgfpathlineto{\pgfqpoint{4.472949in}{6.223967in}}%
\pgfpathlineto{\pgfqpoint{4.473208in}{6.066709in}}%
\pgfpathlineto{\pgfqpoint{4.474572in}{6.224478in}}%
\pgfpathlineto{\pgfqpoint{4.474277in}{6.066010in}}%
\pgfpathlineto{\pgfqpoint{4.474692in}{6.145974in}}%
\pgfpathlineto{\pgfqpoint{4.475365in}{6.065726in}}%
\pgfpathlineto{\pgfqpoint{4.475643in}{6.224999in}}%
\pgfpathlineto{\pgfqpoint{4.475880in}{6.067960in}}%
\pgfpathlineto{\pgfqpoint{4.475900in}{6.065499in}}%
\pgfpathlineto{\pgfqpoint{4.476078in}{6.173110in}}%
\pgfpathlineto{\pgfqpoint{4.476731in}{6.225491in}}%
\pgfpathlineto{\pgfqpoint{4.476988in}{6.065321in}}%
\pgfpathlineto{\pgfqpoint{4.477247in}{6.223154in}}%
\pgfpathlineto{\pgfqpoint{4.477266in}{6.225688in}}%
\pgfpathlineto{\pgfqpoint{4.477444in}{6.099391in}}%
\pgfpathlineto{\pgfqpoint{4.478058in}{6.064997in}}%
\pgfpathlineto{\pgfqpoint{4.478354in}{6.226075in}}%
\pgfpathlineto{\pgfqpoint{4.478593in}{6.065361in}}%
\pgfpathlineto{\pgfqpoint{4.478612in}{6.064998in}}%
\pgfpathlineto{\pgfqpoint{4.478653in}{6.076630in}}%
\pgfpathlineto{\pgfqpoint{4.479978in}{6.226592in}}%
\pgfpathlineto{\pgfqpoint{4.479682in}{6.064430in}}%
\pgfpathlineto{\pgfqpoint{4.480019in}{6.214148in}}%
\pgfpathlineto{\pgfqpoint{4.481305in}{6.063925in}}%
\pgfpathlineto{\pgfqpoint{4.481048in}{6.227112in}}%
\pgfpathlineto{\pgfqpoint{4.481345in}{6.071549in}}%
\pgfpathlineto{\pgfqpoint{4.482672in}{6.227833in}}%
\pgfpathlineto{\pgfqpoint{4.482393in}{6.063752in}}%
\pgfpathlineto{\pgfqpoint{4.482731in}{6.209411in}}%
\pgfpathlineto{\pgfqpoint{4.484017in}{6.063438in}}%
\pgfpathlineto{\pgfqpoint{4.483759in}{6.228209in}}%
\pgfpathlineto{\pgfqpoint{4.484018in}{6.063565in}}%
\pgfpathlineto{\pgfqpoint{4.485383in}{6.228731in}}%
\pgfpathlineto{\pgfqpoint{4.485088in}{6.062876in}}%
\pgfpathlineto{\pgfqpoint{4.485503in}{6.146711in}}%
\pgfpathlineto{\pgfqpoint{4.486175in}{6.062593in}}%
\pgfpathlineto{\pgfqpoint{4.486454in}{6.229250in}}%
\pgfpathlineto{\pgfqpoint{4.486691in}{6.064807in}}%
\pgfpathlineto{\pgfqpoint{4.486711in}{6.062375in}}%
\pgfpathlineto{\pgfqpoint{4.486889in}{6.174861in}}%
\pgfpathlineto{\pgfqpoint{4.487541in}{6.229764in}}%
\pgfpathlineto{\pgfqpoint{4.487798in}{6.062203in}}%
\pgfpathlineto{\pgfqpoint{4.488058in}{6.227280in}}%
\pgfpathlineto{\pgfqpoint{4.488077in}{6.229978in}}%
\pgfpathlineto{\pgfqpoint{4.488256in}{6.096743in}}%
\pgfpathlineto{\pgfqpoint{4.488869in}{6.061899in}}%
\pgfpathlineto{\pgfqpoint{4.489165in}{6.230325in}}%
\pgfpathlineto{\pgfqpoint{4.489206in}{6.218552in}}%
\pgfpathlineto{\pgfqpoint{4.490493in}{6.061333in}}%
\pgfpathlineto{\pgfqpoint{4.489700in}{6.230648in}}%
\pgfpathlineto{\pgfqpoint{4.490533in}{6.068588in}}%
\pgfpathlineto{\pgfqpoint{4.491859in}{6.231394in}}%
\pgfpathlineto{\pgfqpoint{4.491581in}{6.061046in}}%
\pgfpathlineto{\pgfqpoint{4.491919in}{6.213407in}}%
\pgfpathlineto{\pgfqpoint{4.493204in}{6.060655in}}%
\pgfpathlineto{\pgfqpoint{4.492947in}{6.231913in}}%
\pgfpathlineto{\pgfqpoint{4.493225in}{6.064389in}}%
\pgfpathlineto{\pgfqpoint{4.494570in}{6.232471in}}%
\pgfpathlineto{\pgfqpoint{4.493739in}{6.060349in}}%
\pgfpathlineto{\pgfqpoint{4.494651in}{6.190572in}}%
\pgfpathlineto{\pgfqpoint{4.495362in}{6.059893in}}%
\pgfpathlineto{\pgfqpoint{4.495106in}{6.232792in}}%
\pgfpathlineto{\pgfqpoint{4.495878in}{6.062865in}}%
\pgfpathlineto{\pgfqpoint{4.495898in}{6.059782in}}%
\pgfpathlineto{\pgfqpoint{4.496115in}{6.205540in}}%
\pgfpathlineto{\pgfqpoint{4.496728in}{6.233437in}}%
\pgfpathlineto{\pgfqpoint{4.496986in}{6.059487in}}%
\pgfpathlineto{\pgfqpoint{4.497026in}{6.070047in}}%
\pgfpathlineto{\pgfqpoint{4.498352in}{6.234050in}}%
\pgfpathlineto{\pgfqpoint{4.497522in}{6.059262in}}%
\pgfpathlineto{\pgfqpoint{4.498393in}{6.222616in}}%
\pgfpathlineto{\pgfqpoint{4.499144in}{6.058787in}}%
\pgfpathlineto{\pgfqpoint{4.498888in}{6.234255in}}%
\pgfpathlineto{\pgfqpoint{4.499738in}{6.073855in}}%
\pgfpathlineto{\pgfqpoint{4.500511in}{6.234922in}}%
\pgfpathlineto{\pgfqpoint{4.500767in}{6.058326in}}%
\pgfpathlineto{\pgfqpoint{4.501105in}{6.217907in}}%
\pgfpathlineto{\pgfqpoint{4.502391in}{6.057918in}}%
\pgfpathlineto{\pgfqpoint{4.502133in}{6.235564in}}%
\pgfpathlineto{\pgfqpoint{4.502412in}{6.061402in}}%
\pgfpathlineto{\pgfqpoint{4.503757in}{6.236178in}}%
\pgfpathlineto{\pgfqpoint{4.502927in}{6.057695in}}%
\pgfpathlineto{\pgfqpoint{4.503837in}{6.194909in}}%
\pgfpathlineto{\pgfqpoint{4.504550in}{6.057220in}}%
\pgfpathlineto{\pgfqpoint{4.504293in}{6.236378in}}%
\pgfpathlineto{\pgfqpoint{4.505065in}{6.061018in}}%
\pgfpathlineto{\pgfqpoint{4.505085in}{6.057243in}}%
\pgfpathlineto{\pgfqpoint{4.505323in}{6.220440in}}%
\pgfpathlineto{\pgfqpoint{4.505916in}{6.237049in}}%
\pgfpathlineto{\pgfqpoint{4.505638in}{6.057213in}}%
\pgfpathlineto{\pgfqpoint{4.506114in}{6.076940in}}%
\pgfpathlineto{\pgfqpoint{4.506709in}{6.056661in}}%
\pgfpathlineto{\pgfqpoint{4.506451in}{6.236977in}}%
\pgfpathlineto{\pgfqpoint{4.506965in}{6.230921in}}%
\pgfpathlineto{\pgfqpoint{4.507539in}{6.237696in}}%
\pgfpathlineto{\pgfqpoint{4.507243in}{6.056957in}}%
\pgfpathlineto{\pgfqpoint{4.507699in}{6.110196in}}%
\pgfpathlineto{\pgfqpoint{4.508333in}{6.056139in}}%
\pgfpathlineto{\pgfqpoint{4.508075in}{6.237772in}}%
\pgfpathlineto{\pgfqpoint{4.508847in}{6.060497in}}%
\pgfpathlineto{\pgfqpoint{4.508867in}{6.056278in}}%
\pgfpathlineto{\pgfqpoint{4.509144in}{6.236674in}}%
\pgfpathlineto{\pgfqpoint{4.509163in}{6.238316in}}%
\pgfpathlineto{\pgfqpoint{4.509283in}{6.152765in}}%
\pgfpathlineto{\pgfqpoint{4.509955in}{6.055670in}}%
\pgfpathlineto{\pgfqpoint{4.509699in}{6.238514in}}%
\pgfpathlineto{\pgfqpoint{4.510470in}{6.059576in}}%
\pgfpathlineto{\pgfqpoint{4.510490in}{6.055704in}}%
\pgfpathlineto{\pgfqpoint{4.510728in}{6.222201in}}%
\pgfpathlineto{\pgfqpoint{4.511322in}{6.239200in}}%
\pgfpathlineto{\pgfqpoint{4.511043in}{6.055668in}}%
\pgfpathlineto{\pgfqpoint{4.511520in}{6.075864in}}%
\pgfpathlineto{\pgfqpoint{4.512114in}{6.055126in}}%
\pgfpathlineto{\pgfqpoint{4.511856in}{6.239113in}}%
\pgfpathlineto{\pgfqpoint{4.512371in}{6.233184in}}%
\pgfpathlineto{\pgfqpoint{4.512944in}{6.239849in}}%
\pgfpathlineto{\pgfqpoint{4.512667in}{6.055429in}}%
\pgfpathlineto{\pgfqpoint{4.513104in}{6.109835in}}%
\pgfpathlineto{\pgfqpoint{4.513738in}{6.054609in}}%
\pgfpathlineto{\pgfqpoint{4.513480in}{6.239922in}}%
\pgfpathlineto{\pgfqpoint{4.514253in}{6.059084in}}%
\pgfpathlineto{\pgfqpoint{4.514272in}{6.054763in}}%
\pgfpathlineto{\pgfqpoint{4.514549in}{6.238788in}}%
\pgfpathlineto{\pgfqpoint{4.514568in}{6.240479in}}%
\pgfpathlineto{\pgfqpoint{4.514688in}{6.153279in}}%
\pgfpathlineto{\pgfqpoint{4.515361in}{6.054148in}}%
\pgfpathlineto{\pgfqpoint{4.515104in}{6.240675in}}%
\pgfpathlineto{\pgfqpoint{4.515876in}{6.058159in}}%
\pgfpathlineto{\pgfqpoint{4.515896in}{6.054193in}}%
\pgfpathlineto{\pgfqpoint{4.516133in}{6.223996in}}%
\pgfpathlineto{\pgfqpoint{4.516728in}{6.241371in}}%
\pgfpathlineto{\pgfqpoint{4.516449in}{6.054151in}}%
\pgfpathlineto{\pgfqpoint{4.516925in}{6.074809in}}%
\pgfpathlineto{\pgfqpoint{4.517519in}{6.053618in}}%
\pgfpathlineto{\pgfqpoint{4.517262in}{6.241335in}}%
\pgfpathlineto{\pgfqpoint{4.517757in}{6.225840in}}%
\pgfpathlineto{\pgfqpoint{4.518350in}{6.242027in}}%
\pgfpathlineto{\pgfqpoint{4.518072in}{6.053922in}}%
\pgfpathlineto{\pgfqpoint{4.518549in}{6.072904in}}%
\pgfpathlineto{\pgfqpoint{4.519143in}{6.053103in}}%
\pgfpathlineto{\pgfqpoint{4.518885in}{6.242094in}}%
\pgfpathlineto{\pgfqpoint{4.519380in}{6.227254in}}%
\pgfpathlineto{\pgfqpoint{4.519973in}{6.242662in}}%
\pgfpathlineto{\pgfqpoint{4.519678in}{6.053268in}}%
\pgfpathlineto{\pgfqpoint{4.520153in}{6.087006in}}%
\pgfpathlineto{\pgfqpoint{4.520766in}{6.052643in}}%
\pgfpathlineto{\pgfqpoint{4.520509in}{6.242855in}}%
\pgfpathlineto{\pgfqpoint{4.521064in}{6.242281in}}%
\pgfpathlineto{\pgfqpoint{4.522389in}{6.052199in}}%
\pgfpathlineto{\pgfqpoint{4.522133in}{6.243556in}}%
\pgfpathlineto{\pgfqpoint{4.522528in}{6.145309in}}%
\pgfpathlineto{\pgfqpoint{4.523221in}{6.243743in}}%
\pgfpathlineto{\pgfqpoint{4.522925in}{6.052119in}}%
\pgfpathlineto{\pgfqpoint{4.523717in}{6.235226in}}%
\pgfpathlineto{\pgfqpoint{4.524291in}{6.244272in}}%
\pgfpathlineto{\pgfqpoint{4.524012in}{6.051807in}}%
\pgfpathlineto{\pgfqpoint{4.524449in}{6.115831in}}%
\pgfpathlineto{\pgfqpoint{4.524548in}{6.051600in}}%
\pgfpathlineto{\pgfqpoint{4.525378in}{6.244846in}}%
\pgfpathlineto{\pgfqpoint{4.525618in}{6.052414in}}%
\pgfpathlineto{\pgfqpoint{4.525636in}{6.051476in}}%
\pgfpathlineto{\pgfqpoint{4.525716in}{6.092095in}}%
\pgfpathlineto{\pgfqpoint{4.525915in}{6.245034in}}%
\pgfpathlineto{\pgfqpoint{4.526172in}{6.051136in}}%
\pgfpathlineto{\pgfqpoint{4.526984in}{6.244141in}}%
\pgfpathlineto{\pgfqpoint{4.527002in}{6.245416in}}%
\pgfpathlineto{\pgfqpoint{4.527102in}{6.176130in}}%
\pgfpathlineto{\pgfqpoint{4.527794in}{6.050687in}}%
\pgfpathlineto{\pgfqpoint{4.527538in}{6.245734in}}%
\pgfpathlineto{\pgfqpoint{4.528310in}{6.054202in}}%
\pgfpathlineto{\pgfqpoint{4.528330in}{6.050611in}}%
\pgfpathlineto{\pgfqpoint{4.528548in}{6.215734in}}%
\pgfpathlineto{\pgfqpoint{4.529161in}{6.246386in}}%
\pgfpathlineto{\pgfqpoint{4.529418in}{6.050290in}}%
\pgfpathlineto{\pgfqpoint{4.529419in}{6.050362in}}%
\pgfpathlineto{\pgfqpoint{4.530784in}{6.247018in}}%
\pgfpathlineto{\pgfqpoint{4.529954in}{6.050085in}}%
\pgfpathlineto{\pgfqpoint{4.530924in}{6.129889in}}%
\pgfpathlineto{\pgfqpoint{4.531577in}{6.049616in}}%
\pgfpathlineto{\pgfqpoint{4.531320in}{6.247199in}}%
\pgfpathlineto{\pgfqpoint{4.532092in}{6.053696in}}%
\pgfpathlineto{\pgfqpoint{4.532112in}{6.049635in}}%
\pgfpathlineto{\pgfqpoint{4.532349in}{6.229389in}}%
\pgfpathlineto{\pgfqpoint{4.532944in}{6.247898in}}%
\pgfpathlineto{\pgfqpoint{4.532665in}{6.049683in}}%
\pgfpathlineto{\pgfqpoint{4.533142in}{6.071126in}}%
\pgfpathlineto{\pgfqpoint{4.533735in}{6.049093in}}%
\pgfpathlineto{\pgfqpoint{4.533478in}{6.247829in}}%
\pgfpathlineto{\pgfqpoint{4.533973in}{6.231302in}}%
\pgfpathlineto{\pgfqpoint{4.534566in}{6.248549in}}%
\pgfpathlineto{\pgfqpoint{4.534288in}{6.049387in}}%
\pgfpathlineto{\pgfqpoint{4.534765in}{6.069671in}}%
\pgfpathlineto{\pgfqpoint{4.535359in}{6.048562in}}%
\pgfpathlineto{\pgfqpoint{4.535101in}{6.248591in}}%
\pgfpathlineto{\pgfqpoint{4.535597in}{6.233184in}}%
\pgfpathlineto{\pgfqpoint{4.536189in}{6.249181in}}%
\pgfpathlineto{\pgfqpoint{4.535894in}{6.048761in}}%
\pgfpathlineto{\pgfqpoint{4.536369in}{6.084660in}}%
\pgfpathlineto{\pgfqpoint{4.536982in}{6.048092in}}%
\pgfpathlineto{\pgfqpoint{4.536725in}{6.249357in}}%
\pgfpathlineto{\pgfqpoint{4.537280in}{6.248778in}}%
\pgfpathlineto{\pgfqpoint{4.538605in}{6.047654in}}%
\pgfpathlineto{\pgfqpoint{4.538349in}{6.250061in}}%
\pgfpathlineto{\pgfqpoint{4.538745in}{6.146651in}}%
\pgfpathlineto{\pgfqpoint{4.539437in}{6.250254in}}%
\pgfpathlineto{\pgfqpoint{4.539141in}{6.047580in}}%
\pgfpathlineto{\pgfqpoint{4.539933in}{6.241103in}}%
\pgfpathlineto{\pgfqpoint{4.540507in}{6.250751in}}%
\pgfpathlineto{\pgfqpoint{4.540228in}{6.047247in}}%
\pgfpathlineto{\pgfqpoint{4.540666in}{6.114373in}}%
\pgfpathlineto{\pgfqpoint{4.540764in}{6.047051in}}%
\pgfpathlineto{\pgfqpoint{4.541594in}{6.251355in}}%
\pgfpathlineto{\pgfqpoint{4.541834in}{6.047970in}}%
\pgfpathlineto{\pgfqpoint{4.541852in}{6.046919in}}%
\pgfpathlineto{\pgfqpoint{4.541932in}{6.089661in}}%
\pgfpathlineto{\pgfqpoint{4.542130in}{6.251528in}}%
\pgfpathlineto{\pgfqpoint{4.542387in}{6.046587in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{6.250525in}}%
\pgfpathlineto{\pgfqpoint{4.543218in}{6.251932in}}%
\pgfpathlineto{\pgfqpoint{4.543318in}{6.178989in}}%
\pgfpathlineto{\pgfqpoint{4.544011in}{6.046155in}}%
\pgfpathlineto{\pgfqpoint{4.543754in}{6.252243in}}%
\pgfpathlineto{\pgfqpoint{4.544526in}{6.049951in}}%
\pgfpathlineto{\pgfqpoint{4.544546in}{6.046091in}}%
\pgfpathlineto{\pgfqpoint{4.544764in}{6.220340in}}%
\pgfpathlineto{\pgfqpoint{4.545377in}{6.252907in}}%
\pgfpathlineto{\pgfqpoint{4.545634in}{6.045756in}}%
\pgfpathlineto{\pgfqpoint{4.545635in}{6.045828in}}%
\pgfpathlineto{\pgfqpoint{4.547000in}{6.253554in}}%
\pgfpathlineto{\pgfqpoint{4.546170in}{6.045567in}}%
\pgfpathlineto{\pgfqpoint{4.547140in}{6.130157in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{6.045109in}}%
\pgfpathlineto{\pgfqpoint{4.547536in}{6.253724in}}%
\pgfpathlineto{\pgfqpoint{4.548308in}{6.049512in}}%
\pgfpathlineto{\pgfqpoint{4.548328in}{6.045160in}}%
\pgfpathlineto{\pgfqpoint{4.548565in}{6.234769in}}%
\pgfpathlineto{\pgfqpoint{4.549160in}{6.254449in}}%
\pgfpathlineto{\pgfqpoint{4.548881in}{6.045187in}}%
\pgfpathlineto{\pgfqpoint{4.549358in}{6.068035in}}%
\pgfpathlineto{\pgfqpoint{4.549951in}{6.044627in}}%
\pgfpathlineto{\pgfqpoint{4.549694in}{6.254352in}}%
\pgfpathlineto{\pgfqpoint{4.550207in}{6.247022in}}%
\pgfpathlineto{\pgfqpoint{4.550782in}{6.255120in}}%
\pgfpathlineto{\pgfqpoint{4.550504in}{6.044916in}}%
\pgfpathlineto{\pgfqpoint{4.550942in}{6.106711in}}%
\pgfpathlineto{\pgfqpoint{4.551575in}{6.044105in}}%
\pgfpathlineto{\pgfqpoint{4.551318in}{6.255192in}}%
\pgfpathlineto{\pgfqpoint{4.552090in}{6.049409in}}%
\pgfpathlineto{\pgfqpoint{4.552663in}{6.043975in}}%
\pgfpathlineto{\pgfqpoint{4.552406in}{6.255754in}}%
\pgfpathlineto{\pgfqpoint{4.552803in}{6.151454in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{6.255939in}}%
\pgfpathlineto{\pgfqpoint{4.553198in}{6.043649in}}%
\pgfpathlineto{\pgfqpoint{4.553990in}{6.248102in}}%
\pgfpathlineto{\pgfqpoint{4.554565in}{6.256668in}}%
\pgfpathlineto{\pgfqpoint{4.554286in}{6.043728in}}%
\pgfpathlineto{\pgfqpoint{4.554703in}{6.135299in}}%
\pgfpathlineto{\pgfqpoint{4.555356in}{6.043173in}}%
\pgfpathlineto{\pgfqpoint{4.555653in}{6.256875in}}%
\pgfpathlineto{\pgfqpoint{4.555872in}{6.049095in}}%
\pgfpathlineto{\pgfqpoint{4.556444in}{6.042828in}}%
\pgfpathlineto{\pgfqpoint{4.556187in}{6.257339in}}%
\pgfpathlineto{\pgfqpoint{4.556584in}{6.149183in}}%
\pgfpathlineto{\pgfqpoint{4.556723in}{6.257405in}}%
\pgfpathlineto{\pgfqpoint{4.556980in}{6.042646in}}%
\pgfpathlineto{\pgfqpoint{4.557773in}{6.248815in}}%
\pgfpathlineto{\pgfqpoint{4.558346in}{6.258151in}}%
\pgfpathlineto{\pgfqpoint{4.558068in}{6.042511in}}%
\pgfpathlineto{\pgfqpoint{4.558505in}{6.111886in}}%
\pgfpathlineto{\pgfqpoint{4.558603in}{6.042185in}}%
\pgfpathlineto{\pgfqpoint{4.559434in}{6.258575in}}%
\pgfpathlineto{\pgfqpoint{4.559673in}{6.042957in}}%
\pgfpathlineto{\pgfqpoint{4.559692in}{6.042261in}}%
\pgfpathlineto{\pgfqpoint{4.559871in}{6.198637in}}%
\pgfpathlineto{\pgfqpoint{4.559970in}{6.258880in}}%
\pgfpathlineto{\pgfqpoint{4.560762in}{6.041672in}}%
\pgfpathlineto{\pgfqpoint{4.561039in}{6.258134in}}%
\pgfpathlineto{\pgfqpoint{4.561058in}{6.259087in}}%
\pgfpathlineto{\pgfqpoint{4.561118in}{6.226382in}}%
\pgfpathlineto{\pgfqpoint{4.562129in}{6.259604in}}%
\pgfpathlineto{\pgfqpoint{4.562386in}{6.041175in}}%
\pgfpathlineto{\pgfqpoint{4.562544in}{6.165677in}}%
\pgfpathlineto{\pgfqpoint{4.563216in}{6.260179in}}%
\pgfpathlineto{\pgfqpoint{4.563473in}{6.041032in}}%
\pgfpathlineto{\pgfqpoint{4.563732in}{6.256779in}}%
\pgfpathlineto{\pgfqpoint{4.563752in}{6.260349in}}%
\pgfpathlineto{\pgfqpoint{4.563930in}{6.087354in}}%
\pgfpathlineto{\pgfqpoint{4.564009in}{6.040708in}}%
\pgfpathlineto{\pgfqpoint{4.564839in}{6.260778in}}%
\pgfpathlineto{\pgfqpoint{4.565079in}{6.041384in}}%
\pgfpathlineto{\pgfqpoint{4.565097in}{6.040780in}}%
\pgfpathlineto{\pgfqpoint{4.565157in}{6.070502in}}%
\pgfpathlineto{\pgfqpoint{4.566463in}{6.261287in}}%
\pgfpathlineto{\pgfqpoint{4.566168in}{6.040197in}}%
\pgfpathlineto{\pgfqpoint{4.566465in}{6.261150in}}%
\pgfpathlineto{\pgfqpoint{4.567791in}{6.039696in}}%
\pgfpathlineto{\pgfqpoint{4.567534in}{6.261792in}}%
\pgfpathlineto{\pgfqpoint{4.567949in}{6.166194in}}%
\pgfpathlineto{\pgfqpoint{4.568622in}{6.262377in}}%
\pgfpathlineto{\pgfqpoint{4.568879in}{6.039549in}}%
\pgfpathlineto{\pgfqpoint{4.569138in}{6.258888in}}%
\pgfpathlineto{\pgfqpoint{4.569157in}{6.262541in}}%
\pgfpathlineto{\pgfqpoint{4.569335in}{6.086746in}}%
\pgfpathlineto{\pgfqpoint{4.569415in}{6.039229in}}%
\pgfpathlineto{\pgfqpoint{4.570245in}{6.262979in}}%
\pgfpathlineto{\pgfqpoint{4.570484in}{6.039937in}}%
\pgfpathlineto{\pgfqpoint{4.570502in}{6.039301in}}%
\pgfpathlineto{\pgfqpoint{4.570563in}{6.069458in}}%
\pgfpathlineto{\pgfqpoint{4.571868in}{6.263491in}}%
\pgfpathlineto{\pgfqpoint{4.571573in}{6.038728in}}%
\pgfpathlineto{\pgfqpoint{4.571870in}{6.263354in}}%
\pgfpathlineto{\pgfqpoint{4.573196in}{6.038231in}}%
\pgfpathlineto{\pgfqpoint{4.572939in}{6.263988in}}%
\pgfpathlineto{\pgfqpoint{4.573354in}{6.166721in}}%
\pgfpathlineto{\pgfqpoint{4.574027in}{6.264587in}}%
\pgfpathlineto{\pgfqpoint{4.574284in}{6.038084in}}%
\pgfpathlineto{\pgfqpoint{4.574543in}{6.261012in}}%
\pgfpathlineto{\pgfqpoint{4.574563in}{6.264779in}}%
\pgfpathlineto{\pgfqpoint{4.574741in}{6.085328in}}%
\pgfpathlineto{\pgfqpoint{4.574820in}{6.037768in}}%
\pgfpathlineto{\pgfqpoint{4.575650in}{6.265196in}}%
\pgfpathlineto{\pgfqpoint{4.575889in}{6.038512in}}%
\pgfpathlineto{\pgfqpoint{4.575908in}{6.037844in}}%
\pgfpathlineto{\pgfqpoint{4.575968in}{6.068440in}}%
\pgfpathlineto{\pgfqpoint{4.577274in}{6.265716in}}%
\pgfpathlineto{\pgfqpoint{4.576978in}{6.037284in}}%
\pgfpathlineto{\pgfqpoint{4.577275in}{6.265579in}}%
\pgfpathlineto{\pgfqpoint{4.578601in}{6.036793in}}%
\pgfpathlineto{\pgfqpoint{4.578344in}{6.266208in}}%
\pgfpathlineto{\pgfqpoint{4.578760in}{6.167285in}}%
\pgfpathlineto{\pgfqpoint{4.579432in}{6.266822in}}%
\pgfpathlineto{\pgfqpoint{4.579689in}{6.036647in}}%
\pgfpathlineto{\pgfqpoint{4.579948in}{6.263164in}}%
\pgfpathlineto{\pgfqpoint{4.579968in}{6.267011in}}%
\pgfpathlineto{\pgfqpoint{4.580146in}{6.084742in}}%
\pgfpathlineto{\pgfqpoint{4.580225in}{6.036336in}}%
\pgfpathlineto{\pgfqpoint{4.581056in}{6.267399in}}%
\pgfpathlineto{\pgfqpoint{4.581295in}{6.037112in}}%
\pgfpathlineto{\pgfqpoint{4.581313in}{6.036416in}}%
\pgfpathlineto{\pgfqpoint{4.581374in}{6.068074in}}%
\pgfpathlineto{\pgfqpoint{4.582679in}{6.267965in}}%
\pgfpathlineto{\pgfqpoint{4.582384in}{6.035865in}}%
\pgfpathlineto{\pgfqpoint{4.582680in}{6.267826in}}%
\pgfpathlineto{\pgfqpoint{4.584007in}{6.035377in}}%
\pgfpathlineto{\pgfqpoint{4.583750in}{6.268450in}}%
\pgfpathlineto{\pgfqpoint{4.584166in}{6.168752in}}%
\pgfpathlineto{\pgfqpoint{4.584837in}{6.269075in}}%
\pgfpathlineto{\pgfqpoint{4.585094in}{6.035228in}}%
\pgfpathlineto{\pgfqpoint{4.585354in}{6.265334in}}%
\pgfpathlineto{\pgfqpoint{4.585374in}{6.269260in}}%
\pgfpathlineto{\pgfqpoint{4.585552in}{6.084169in}}%
\pgfpathlineto{\pgfqpoint{4.585631in}{6.034919in}}%
\pgfpathlineto{\pgfqpoint{4.586461in}{6.269655in}}%
\pgfpathlineto{\pgfqpoint{4.586700in}{6.035725in}}%
\pgfpathlineto{\pgfqpoint{4.586718in}{6.034999in}}%
\pgfpathlineto{\pgfqpoint{4.586779in}{6.067114in}}%
\pgfpathlineto{\pgfqpoint{4.588084in}{6.270220in}}%
\pgfpathlineto{\pgfqpoint{4.587789in}{6.034454in}}%
\pgfpathlineto{\pgfqpoint{4.588086in}{6.270081in}}%
\pgfpathlineto{\pgfqpoint{4.589413in}{6.033942in}}%
\pgfpathlineto{\pgfqpoint{4.589155in}{6.270695in}}%
\pgfpathlineto{\pgfqpoint{4.589571in}{6.169356in}}%
\pgfpathlineto{\pgfqpoint{4.590243in}{6.271328in}}%
\pgfpathlineto{\pgfqpoint{4.590501in}{6.033862in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{6.267499in}}%
\pgfpathlineto{\pgfqpoint{4.590779in}{6.271506in}}%
\pgfpathlineto{\pgfqpoint{4.590957in}{6.083599in}}%
\pgfpathlineto{\pgfqpoint{4.591036in}{6.033498in}}%
\pgfpathlineto{\pgfqpoint{4.591867in}{6.271904in}}%
\pgfpathlineto{\pgfqpoint{4.592105in}{6.034331in}}%
\pgfpathlineto{\pgfqpoint{4.592124in}{6.033574in}}%
\pgfpathlineto{\pgfqpoint{4.592185in}{6.066138in}}%
\pgfpathlineto{\pgfqpoint{4.593490in}{6.272466in}}%
\pgfpathlineto{\pgfqpoint{4.593194in}{6.033034in}}%
\pgfpathlineto{\pgfqpoint{4.593491in}{6.272326in}}%
\pgfpathlineto{\pgfqpoint{4.594818in}{6.032513in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{6.272926in}}%
\pgfpathlineto{\pgfqpoint{4.594976in}{6.169930in}}%
\pgfpathlineto{\pgfqpoint{4.595648in}{6.273567in}}%
\pgfpathlineto{\pgfqpoint{4.595906in}{6.032426in}}%
\pgfpathlineto{\pgfqpoint{4.596164in}{6.269646in}}%
\pgfpathlineto{\pgfqpoint{4.596184in}{6.273738in}}%
\pgfpathlineto{\pgfqpoint{4.596362in}{6.083028in}}%
\pgfpathlineto{\pgfqpoint{4.596441in}{6.032064in}}%
\pgfpathlineto{\pgfqpoint{4.597272in}{6.274141in}}%
\pgfpathlineto{\pgfqpoint{4.597510in}{6.032927in}}%
\pgfpathlineto{\pgfqpoint{4.597529in}{6.032136in}}%
\pgfpathlineto{\pgfqpoint{4.597590in}{6.065138in}}%
\pgfpathlineto{\pgfqpoint{4.598895in}{6.274700in}}%
\pgfpathlineto{\pgfqpoint{4.598600in}{6.031604in}}%
\pgfpathlineto{\pgfqpoint{4.598896in}{6.274560in}}%
\pgfpathlineto{\pgfqpoint{4.600223in}{6.031079in}}%
\pgfpathlineto{\pgfqpoint{4.599430in}{6.275147in}}%
\pgfpathlineto{\pgfqpoint{4.600382in}{6.170482in}}%
\pgfpathlineto{\pgfqpoint{4.601053in}{6.275799in}}%
\pgfpathlineto{\pgfqpoint{4.601311in}{6.030987in}}%
\pgfpathlineto{\pgfqpoint{4.601570in}{6.271785in}}%
\pgfpathlineto{\pgfqpoint{4.601589in}{6.275964in}}%
\pgfpathlineto{\pgfqpoint{4.601768in}{6.082465in}}%
\pgfpathlineto{\pgfqpoint{4.601846in}{6.030630in}}%
\pgfpathlineto{\pgfqpoint{4.602677in}{6.276376in}}%
\pgfpathlineto{\pgfqpoint{4.602916in}{6.031528in}}%
\pgfpathlineto{\pgfqpoint{4.602934in}{6.030701in}}%
\pgfpathlineto{\pgfqpoint{4.602995in}{6.064135in}}%
\pgfpathlineto{\pgfqpoint{4.604300in}{6.276940in}}%
\pgfpathlineto{\pgfqpoint{4.604005in}{6.030181in}}%
\pgfpathlineto{\pgfqpoint{4.604302in}{6.276799in}}%
\pgfpathlineto{\pgfqpoint{4.605629in}{6.029658in}}%
\pgfpathlineto{\pgfqpoint{4.604836in}{6.277385in}}%
\pgfpathlineto{\pgfqpoint{4.605787in}{6.171047in}}%
\pgfpathlineto{\pgfqpoint{4.606459in}{6.278044in}}%
\pgfpathlineto{\pgfqpoint{4.606716in}{6.029566in}}%
\pgfpathlineto{\pgfqpoint{4.606975in}{6.273939in}}%
\pgfpathlineto{\pgfqpoint{4.606995in}{6.278204in}}%
\pgfpathlineto{\pgfqpoint{4.607173in}{6.081918in}}%
\pgfpathlineto{\pgfqpoint{4.607252in}{6.029215in}}%
\pgfpathlineto{\pgfqpoint{4.608082in}{6.278630in}}%
\pgfpathlineto{\pgfqpoint{4.608321in}{6.030151in}}%
\pgfpathlineto{\pgfqpoint{4.608339in}{6.029289in}}%
\pgfpathlineto{\pgfqpoint{4.608401in}{6.063160in}}%
\pgfpathlineto{\pgfqpoint{4.609706in}{6.279135in}}%
\pgfpathlineto{\pgfqpoint{4.609410in}{6.028784in}}%
\pgfpathlineto{\pgfqpoint{4.609707in}{6.279060in}}%
\pgfpathlineto{\pgfqpoint{4.611034in}{6.028266in}}%
\pgfpathlineto{\pgfqpoint{4.610241in}{6.279645in}}%
\pgfpathlineto{\pgfqpoint{4.611192in}{6.171649in}}%
\pgfpathlineto{\pgfqpoint{4.611864in}{6.280314in}}%
\pgfpathlineto{\pgfqpoint{4.612122in}{6.028174in}}%
\pgfpathlineto{\pgfqpoint{4.612380in}{6.276121in}}%
\pgfpathlineto{\pgfqpoint{4.612400in}{6.280471in}}%
\pgfpathlineto{\pgfqpoint{4.612578in}{6.081391in}}%
\pgfpathlineto{\pgfqpoint{4.612657in}{6.027828in}}%
\pgfpathlineto{\pgfqpoint{4.613488in}{6.280907in}}%
\pgfpathlineto{\pgfqpoint{4.613726in}{6.028800in}}%
\pgfpathlineto{\pgfqpoint{4.613745in}{6.027905in}}%
\pgfpathlineto{\pgfqpoint{4.613806in}{6.062220in}}%
\pgfpathlineto{\pgfqpoint{4.615112in}{6.281418in}}%
\pgfpathlineto{\pgfqpoint{4.614815in}{6.027412in}}%
\pgfpathlineto{\pgfqpoint{4.615112in}{6.281343in}}%
\pgfpathlineto{\pgfqpoint{4.616439in}{6.026894in}}%
\pgfpathlineto{\pgfqpoint{4.615646in}{6.281928in}}%
\pgfpathlineto{\pgfqpoint{4.616598in}{6.172280in}}%
\pgfpathlineto{\pgfqpoint{4.617269in}{6.282601in}}%
\pgfpathlineto{\pgfqpoint{4.617527in}{6.026800in}}%
\pgfpathlineto{\pgfqpoint{4.617785in}{6.278321in}}%
\pgfpathlineto{\pgfqpoint{4.617805in}{6.282753in}}%
\pgfpathlineto{\pgfqpoint{4.617984in}{6.080876in}}%
\pgfpathlineto{\pgfqpoint{4.618062in}{6.026457in}}%
\pgfpathlineto{\pgfqpoint{4.618893in}{6.283197in}}%
\pgfpathlineto{\pgfqpoint{4.619132in}{6.027460in}}%
\pgfpathlineto{\pgfqpoint{4.619151in}{6.026613in}}%
\pgfpathlineto{\pgfqpoint{4.619211in}{6.061292in}}%
\pgfpathlineto{\pgfqpoint{4.620517in}{6.283707in}}%
\pgfpathlineto{\pgfqpoint{4.619685in}{6.026046in}}%
\pgfpathlineto{\pgfqpoint{4.620518in}{6.283632in}}%
\pgfpathlineto{\pgfqpoint{4.621845in}{6.025522in}}%
\pgfpathlineto{\pgfqpoint{4.621052in}{6.284214in}}%
\pgfpathlineto{\pgfqpoint{4.622003in}{6.172905in}}%
\pgfpathlineto{\pgfqpoint{4.622675in}{6.284886in}}%
\pgfpathlineto{\pgfqpoint{4.622932in}{6.025421in}}%
\pgfpathlineto{\pgfqpoint{4.623191in}{6.280514in}}%
\pgfpathlineto{\pgfqpoint{4.623211in}{6.285031in}}%
\pgfpathlineto{\pgfqpoint{4.623389in}{6.080364in}}%
\pgfpathlineto{\pgfqpoint{4.623468in}{6.025080in}}%
\pgfpathlineto{\pgfqpoint{4.624298in}{6.285480in}}%
\pgfpathlineto{\pgfqpoint{4.624537in}{6.026112in}}%
\pgfpathlineto{\pgfqpoint{4.624556in}{6.025231in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{6.060346in}}%
\pgfpathlineto{\pgfqpoint{4.625922in}{6.285986in}}%
\pgfpathlineto{\pgfqpoint{4.625626in}{6.024670in}}%
\pgfpathlineto{\pgfqpoint{4.625924in}{6.285826in}}%
\pgfpathlineto{\pgfqpoint{4.627250in}{6.024138in}}%
\pgfpathlineto{\pgfqpoint{4.626457in}{6.286488in}}%
\pgfpathlineto{\pgfqpoint{4.627408in}{6.173499in}}%
\pgfpathlineto{\pgfqpoint{4.628080in}{6.287157in}}%
\pgfpathlineto{\pgfqpoint{4.628338in}{6.024029in}}%
\pgfpathlineto{\pgfqpoint{4.628596in}{6.282688in}}%
\pgfpathlineto{\pgfqpoint{4.628616in}{6.287294in}}%
\pgfpathlineto{\pgfqpoint{4.628794in}{6.079851in}}%
\pgfpathlineto{\pgfqpoint{4.628874in}{6.023689in}}%
\pgfpathlineto{\pgfqpoint{4.629704in}{6.287750in}}%
\pgfpathlineto{\pgfqpoint{4.629943in}{6.024603in}}%
\pgfpathlineto{\pgfqpoint{4.629961in}{6.023837in}}%
\pgfpathlineto{\pgfqpoint{4.630022in}{6.059377in}}%
\pgfpathlineto{\pgfqpoint{4.631327in}{6.288254in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{6.023280in}}%
\pgfpathlineto{\pgfqpoint{4.631329in}{6.288094in}}%
\pgfpathlineto{\pgfqpoint{4.632655in}{6.022749in}}%
\pgfpathlineto{\pgfqpoint{4.631863in}{6.288752in}}%
\pgfpathlineto{\pgfqpoint{4.632814in}{6.174074in}}%
\pgfpathlineto{\pgfqpoint{4.633485in}{6.289423in}}%
\pgfpathlineto{\pgfqpoint{4.633743in}{6.022634in}}%
\pgfpathlineto{\pgfqpoint{4.634001in}{6.284856in}}%
\pgfpathlineto{\pgfqpoint{4.634021in}{6.289552in}}%
\pgfpathlineto{\pgfqpoint{4.634199in}{6.079346in}}%
\pgfpathlineto{\pgfqpoint{4.634279in}{6.022299in}}%
\pgfpathlineto{\pgfqpoint{4.635109in}{6.290019in}}%
\pgfpathlineto{\pgfqpoint{4.635348in}{6.023249in}}%
\pgfpathlineto{\pgfqpoint{4.635367in}{6.022446in}}%
\pgfpathlineto{\pgfqpoint{4.635427in}{6.058407in}}%
\pgfpathlineto{\pgfqpoint{4.636733in}{6.290528in}}%
\pgfpathlineto{\pgfqpoint{4.635901in}{6.021894in}}%
\pgfpathlineto{\pgfqpoint{4.636734in}{6.290368in}}%
\pgfpathlineto{\pgfqpoint{4.638060in}{6.021376in}}%
\pgfpathlineto{\pgfqpoint{4.637268in}{6.291024in}}%
\pgfpathlineto{\pgfqpoint{4.638219in}{6.174662in}}%
\pgfpathlineto{\pgfqpoint{4.638890in}{6.291702in}}%
\pgfpathlineto{\pgfqpoint{4.639148in}{6.021259in}}%
\pgfpathlineto{\pgfqpoint{4.639407in}{6.287040in}}%
\pgfpathlineto{\pgfqpoint{4.639427in}{6.291826in}}%
\pgfpathlineto{\pgfqpoint{4.639605in}{6.078859in}}%
\pgfpathlineto{\pgfqpoint{4.639684in}{6.020930in}}%
\pgfpathlineto{\pgfqpoint{4.640514in}{6.292307in}}%
\pgfpathlineto{\pgfqpoint{4.640754in}{6.021918in}}%
\pgfpathlineto{\pgfqpoint{4.640772in}{6.021079in}}%
\pgfpathlineto{\pgfqpoint{4.640832in}{6.057465in}}%
\pgfpathlineto{\pgfqpoint{4.642138in}{6.292825in}}%
\pgfpathlineto{\pgfqpoint{4.641307in}{6.020532in}}%
\pgfpathlineto{\pgfqpoint{4.642140in}{6.292664in}}%
\pgfpathlineto{\pgfqpoint{4.643466in}{6.020030in}}%
\pgfpathlineto{\pgfqpoint{4.642673in}{6.293320in}}%
\pgfpathlineto{\pgfqpoint{4.643624in}{6.175288in}}%
\pgfpathlineto{\pgfqpoint{4.644297in}{6.293989in}}%
\pgfpathlineto{\pgfqpoint{4.644554in}{6.019912in}}%
\pgfpathlineto{\pgfqpoint{4.644812in}{6.289252in}}%
\pgfpathlineto{\pgfqpoint{4.644832in}{6.294125in}}%
\pgfpathlineto{\pgfqpoint{4.645010in}{6.078390in}}%
\pgfpathlineto{\pgfqpoint{4.645090in}{6.019589in}}%
\pgfpathlineto{\pgfqpoint{4.645920in}{6.294619in}}%
\pgfpathlineto{\pgfqpoint{4.646159in}{6.020612in}}%
\pgfpathlineto{\pgfqpoint{4.646177in}{6.019740in}}%
\pgfpathlineto{\pgfqpoint{4.646238in}{6.056558in}}%
\pgfpathlineto{\pgfqpoint{4.647543in}{6.295142in}}%
\pgfpathlineto{\pgfqpoint{4.646712in}{6.019197in}}%
\pgfpathlineto{\pgfqpoint{4.647545in}{6.294981in}}%
\pgfpathlineto{\pgfqpoint{4.648871in}{6.018704in}}%
\pgfpathlineto{\pgfqpoint{4.648079in}{6.295636in}}%
\pgfpathlineto{\pgfqpoint{4.649029in}{6.175941in}}%
\pgfpathlineto{\pgfqpoint{4.649702in}{6.296310in}}%
\pgfpathlineto{\pgfqpoint{4.649959in}{6.018582in}}%
\pgfpathlineto{\pgfqpoint{4.650217in}{6.291479in}}%
\pgfpathlineto{\pgfqpoint{4.650237in}{6.296439in}}%
\pgfpathlineto{\pgfqpoint{4.650415in}{6.077934in}}%
\pgfpathlineto{\pgfqpoint{4.650495in}{6.018262in}}%
\pgfpathlineto{\pgfqpoint{4.651325in}{6.296942in}}%
\pgfpathlineto{\pgfqpoint{4.651564in}{6.019316in}}%
\pgfpathlineto{\pgfqpoint{4.651583in}{6.018411in}}%
\pgfpathlineto{\pgfqpoint{4.651643in}{6.055662in}}%
\pgfpathlineto{\pgfqpoint{4.652949in}{6.297465in}}%
\pgfpathlineto{\pgfqpoint{4.652653in}{6.017860in}}%
\pgfpathlineto{\pgfqpoint{4.652950in}{6.297303in}}%
\pgfpathlineto{\pgfqpoint{4.654276in}{6.017377in}}%
\pgfpathlineto{\pgfqpoint{4.653484in}{6.297956in}}%
\pgfpathlineto{\pgfqpoint{4.654435in}{6.176587in}}%
\pgfpathlineto{\pgfqpoint{4.655107in}{6.298628in}}%
\pgfpathlineto{\pgfqpoint{4.655364in}{6.017247in}}%
\pgfpathlineto{\pgfqpoint{4.655623in}{6.294002in}}%
\pgfpathlineto{\pgfqpoint{4.655642in}{6.298748in}}%
\pgfpathlineto{\pgfqpoint{4.655821in}{6.077479in}}%
\pgfpathlineto{\pgfqpoint{4.655900in}{6.016928in}}%
\pgfpathlineto{\pgfqpoint{4.656730in}{6.299257in}}%
\pgfpathlineto{\pgfqpoint{4.656969in}{6.018013in}}%
\pgfpathlineto{\pgfqpoint{4.656988in}{6.017072in}}%
\pgfpathlineto{\pgfqpoint{4.657048in}{6.054747in}}%
\pgfpathlineto{\pgfqpoint{4.658354in}{6.299776in}}%
\pgfpathlineto{\pgfqpoint{4.658059in}{6.016528in}}%
\pgfpathlineto{\pgfqpoint{4.658355in}{6.299615in}}%
\pgfpathlineto{\pgfqpoint{4.659682in}{6.016038in}}%
\pgfpathlineto{\pgfqpoint{4.658889in}{6.300262in}}%
\pgfpathlineto{\pgfqpoint{4.659840in}{6.177202in}}%
\pgfpathlineto{\pgfqpoint{4.660512in}{6.300932in}}%
\pgfpathlineto{\pgfqpoint{4.660769in}{6.015898in}}%
\pgfpathlineto{\pgfqpoint{4.661029in}{6.296208in}}%
\pgfpathlineto{\pgfqpoint{4.661048in}{6.301042in}}%
\pgfpathlineto{\pgfqpoint{4.661226in}{6.077025in}}%
\pgfpathlineto{\pgfqpoint{4.661305in}{6.015582in}}%
\pgfpathlineto{\pgfqpoint{4.662135in}{6.301559in}}%
\pgfpathlineto{\pgfqpoint{4.662375in}{6.016701in}}%
\pgfpathlineto{\pgfqpoint{4.662393in}{6.015721in}}%
\pgfpathlineto{\pgfqpoint{4.662454in}{6.053809in}}%
\pgfpathlineto{\pgfqpoint{4.663759in}{6.302078in}}%
\pgfpathlineto{\pgfqpoint{4.662928in}{6.015182in}}%
\pgfpathlineto{\pgfqpoint{4.663761in}{6.301916in}}%
\pgfpathlineto{\pgfqpoint{4.665087in}{6.014695in}}%
\pgfpathlineto{\pgfqpoint{4.664295in}{6.302559in}}%
\pgfpathlineto{\pgfqpoint{4.665245in}{6.177798in}}%
\pgfpathlineto{\pgfqpoint{4.665918in}{6.303231in}}%
\pgfpathlineto{\pgfqpoint{4.666175in}{6.014549in}}%
\pgfpathlineto{\pgfqpoint{4.666434in}{6.298409in}}%
\pgfpathlineto{\pgfqpoint{4.666454in}{6.303381in}}%
\pgfpathlineto{\pgfqpoint{4.666632in}{6.075521in}}%
\pgfpathlineto{\pgfqpoint{4.666711in}{6.014238in}}%
\pgfpathlineto{\pgfqpoint{4.667541in}{6.303862in}}%
\pgfpathlineto{\pgfqpoint{4.667780in}{6.015396in}}%
\pgfpathlineto{\pgfqpoint{4.667799in}{6.014375in}}%
\pgfpathlineto{\pgfqpoint{4.667859in}{6.052872in}}%
\pgfpathlineto{\pgfqpoint{4.669165in}{6.304386in}}%
\pgfpathlineto{\pgfqpoint{4.668333in}{6.013841in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{6.304224in}}%
\pgfpathlineto{\pgfqpoint{4.670492in}{6.013369in}}%
\pgfpathlineto{\pgfqpoint{4.669700in}{6.304864in}}%
\pgfpathlineto{\pgfqpoint{4.670651in}{6.178410in}}%
\pgfpathlineto{\pgfqpoint{4.671323in}{6.305545in}}%
\pgfpathlineto{\pgfqpoint{4.671580in}{6.013219in}}%
\pgfpathlineto{\pgfqpoint{4.671839in}{6.300626in}}%
\pgfpathlineto{\pgfqpoint{4.671859in}{6.305689in}}%
\pgfpathlineto{\pgfqpoint{4.672037in}{6.075079in}}%
\pgfpathlineto{\pgfqpoint{4.672116in}{6.012916in}}%
\pgfpathlineto{\pgfqpoint{4.672947in}{6.306140in}}%
\pgfpathlineto{\pgfqpoint{4.673185in}{6.014114in}}%
\pgfpathlineto{\pgfqpoint{4.673204in}{6.013054in}}%
\pgfpathlineto{\pgfqpoint{4.673265in}{6.052742in}}%
\pgfpathlineto{\pgfqpoint{4.674570in}{6.306717in}}%
\pgfpathlineto{\pgfqpoint{4.673738in}{6.012526in}}%
\pgfpathlineto{\pgfqpoint{4.674571in}{6.306555in}}%
\pgfpathlineto{\pgfqpoint{4.675898in}{6.012070in}}%
\pgfpathlineto{\pgfqpoint{4.675105in}{6.307193in}}%
\pgfpathlineto{\pgfqpoint{4.676057in}{6.180165in}}%
\pgfpathlineto{\pgfqpoint{4.676728in}{6.307883in}}%
\pgfpathlineto{\pgfqpoint{4.676985in}{6.011918in}}%
\pgfpathlineto{\pgfqpoint{4.677244in}{6.302872in}}%
\pgfpathlineto{\pgfqpoint{4.677264in}{6.308023in}}%
\pgfpathlineto{\pgfqpoint{4.677443in}{6.074655in}}%
\pgfpathlineto{\pgfqpoint{4.677521in}{6.011621in}}%
\pgfpathlineto{\pgfqpoint{4.678352in}{6.308487in}}%
\pgfpathlineto{\pgfqpoint{4.678591in}{6.012857in}}%
\pgfpathlineto{\pgfqpoint{4.678609in}{6.011760in}}%
\pgfpathlineto{\pgfqpoint{4.678670in}{6.051877in}}%
\pgfpathlineto{\pgfqpoint{4.679975in}{6.309068in}}%
\pgfpathlineto{\pgfqpoint{4.679144in}{6.011237in}}%
\pgfpathlineto{\pgfqpoint{4.679977in}{6.308906in}}%
\pgfpathlineto{\pgfqpoint{4.681304in}{6.010758in}}%
\pgfpathlineto{\pgfqpoint{4.680511in}{6.309542in}}%
\pgfpathlineto{\pgfqpoint{4.681462in}{6.180854in}}%
\pgfpathlineto{\pgfqpoint{4.682134in}{6.310236in}}%
\pgfpathlineto{\pgfqpoint{4.682391in}{6.010696in}}%
\pgfpathlineto{\pgfqpoint{4.682650in}{6.305132in}}%
\pgfpathlineto{\pgfqpoint{4.682670in}{6.310370in}}%
\pgfpathlineto{\pgfqpoint{4.682848in}{6.074243in}}%
\pgfpathlineto{\pgfqpoint{4.682927in}{6.010340in}}%
\pgfpathlineto{\pgfqpoint{4.683757in}{6.310842in}}%
\pgfpathlineto{\pgfqpoint{4.683996in}{6.011609in}}%
\pgfpathlineto{\pgfqpoint{4.684014in}{6.010475in}}%
\pgfpathlineto{\pgfqpoint{4.684094in}{6.073701in}}%
\pgfpathlineto{\pgfqpoint{4.685380in}{6.311423in}}%
\pgfpathlineto{\pgfqpoint{4.684549in}{6.009954in}}%
\pgfpathlineto{\pgfqpoint{4.685382in}{6.311262in}}%
\pgfpathlineto{\pgfqpoint{4.686709in}{6.009476in}}%
\pgfpathlineto{\pgfqpoint{4.685917in}{6.311893in}}%
\pgfpathlineto{\pgfqpoint{4.686867in}{6.181534in}}%
\pgfpathlineto{\pgfqpoint{4.687539in}{6.312586in}}%
\pgfpathlineto{\pgfqpoint{4.687797in}{6.009405in}}%
\pgfpathlineto{\pgfqpoint{4.688055in}{6.307384in}}%
\pgfpathlineto{\pgfqpoint{4.688075in}{6.312711in}}%
\pgfpathlineto{\pgfqpoint{4.688253in}{6.073832in}}%
\pgfpathlineto{\pgfqpoint{4.688332in}{6.009051in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{6.313189in}}%
\pgfpathlineto{\pgfqpoint{4.689401in}{6.010353in}}%
\pgfpathlineto{\pgfqpoint{4.689420in}{6.009179in}}%
\pgfpathlineto{\pgfqpoint{4.689500in}{6.074040in}}%
\pgfpathlineto{\pgfqpoint{4.690786in}{6.313767in}}%
\pgfpathlineto{\pgfqpoint{4.689954in}{6.008660in}}%
\pgfpathlineto{\pgfqpoint{4.690787in}{6.313605in}}%
\pgfpathlineto{\pgfqpoint{4.692114in}{6.008181in}}%
\pgfpathlineto{\pgfqpoint{4.691322in}{6.314232in}}%
\pgfpathlineto{\pgfqpoint{4.692273in}{6.182183in}}%
\pgfpathlineto{\pgfqpoint{4.692944in}{6.314921in}}%
\pgfpathlineto{\pgfqpoint{4.693202in}{6.008100in}}%
\pgfpathlineto{\pgfqpoint{4.693460in}{6.309617in}}%
\pgfpathlineto{\pgfqpoint{4.693480in}{6.315037in}}%
\pgfpathlineto{\pgfqpoint{4.693658in}{6.073422in}}%
\pgfpathlineto{\pgfqpoint{4.693737in}{6.007751in}}%
\pgfpathlineto{\pgfqpoint{4.694568in}{6.315524in}}%
\pgfpathlineto{\pgfqpoint{4.694807in}{6.009089in}}%
\pgfpathlineto{\pgfqpoint{4.694825in}{6.007872in}}%
\pgfpathlineto{\pgfqpoint{4.694906in}{6.074380in}}%
\pgfpathlineto{\pgfqpoint{4.695104in}{6.315844in}}%
\pgfpathlineto{\pgfqpoint{4.695360in}{6.007357in}}%
\pgfpathlineto{\pgfqpoint{4.696173in}{6.314348in}}%
\pgfpathlineto{\pgfqpoint{4.696191in}{6.316101in}}%
\pgfpathlineto{\pgfqpoint{4.696272in}{6.239356in}}%
\pgfpathlineto{\pgfqpoint{4.696983in}{6.007026in}}%
\pgfpathlineto{\pgfqpoint{4.696727in}{6.316561in}}%
\pgfpathlineto{\pgfqpoint{4.697500in}{6.011972in}}%
\pgfpathlineto{\pgfqpoint{4.697520in}{6.006883in}}%
\pgfpathlineto{\pgfqpoint{4.697718in}{6.244313in}}%
\pgfpathlineto{\pgfqpoint{4.698350in}{6.317252in}}%
\pgfpathlineto{\pgfqpoint{4.698607in}{6.006795in}}%
\pgfpathlineto{\pgfqpoint{4.698866in}{6.311846in}}%
\pgfpathlineto{\pgfqpoint{4.698886in}{6.317360in}}%
\pgfpathlineto{\pgfqpoint{4.699064in}{6.073021in}}%
\pgfpathlineto{\pgfqpoint{4.699143in}{6.006453in}}%
\pgfpathlineto{\pgfqpoint{4.699973in}{6.317860in}}%
\pgfpathlineto{\pgfqpoint{4.700212in}{6.007832in}}%
\pgfpathlineto{\pgfqpoint{4.700230in}{6.006571in}}%
\pgfpathlineto{\pgfqpoint{4.700311in}{6.073764in}}%
\pgfpathlineto{\pgfqpoint{4.700509in}{6.318175in}}%
\pgfpathlineto{\pgfqpoint{4.700765in}{6.006063in}}%
\pgfpathlineto{\pgfqpoint{4.701578in}{6.316639in}}%
\pgfpathlineto{\pgfqpoint{4.701597in}{6.318367in}}%
\pgfpathlineto{\pgfqpoint{4.701677in}{6.240919in}}%
\pgfpathlineto{\pgfqpoint{4.702389in}{6.005736in}}%
\pgfpathlineto{\pgfqpoint{4.702132in}{6.318900in}}%
\pgfpathlineto{\pgfqpoint{4.702905in}{6.010783in}}%
\pgfpathlineto{\pgfqpoint{4.702925in}{6.005602in}}%
\pgfpathlineto{\pgfqpoint{4.703123in}{6.245698in}}%
\pgfpathlineto{\pgfqpoint{4.703755in}{6.319598in}}%
\pgfpathlineto{\pgfqpoint{4.704013in}{6.005512in}}%
\pgfpathlineto{\pgfqpoint{4.704271in}{6.314092in}}%
\pgfpathlineto{\pgfqpoint{4.704291in}{6.319700in}}%
\pgfpathlineto{\pgfqpoint{4.704469in}{6.072638in}}%
\pgfpathlineto{\pgfqpoint{4.704548in}{6.005178in}}%
\pgfpathlineto{\pgfqpoint{4.705379in}{6.320216in}}%
\pgfpathlineto{\pgfqpoint{4.705617in}{6.006600in}}%
\pgfpathlineto{\pgfqpoint{4.705636in}{6.005296in}}%
\pgfpathlineto{\pgfqpoint{4.705717in}{6.073180in}}%
\pgfpathlineto{\pgfqpoint{4.705915in}{6.320528in}}%
\pgfpathlineto{\pgfqpoint{4.706170in}{6.004796in}}%
\pgfpathlineto{\pgfqpoint{4.706984in}{6.319159in}}%
\pgfpathlineto{\pgfqpoint{4.707002in}{6.320732in}}%
\pgfpathlineto{\pgfqpoint{4.707083in}{6.242499in}}%
\pgfpathlineto{\pgfqpoint{4.707794in}{6.004475in}}%
\pgfpathlineto{\pgfqpoint{4.707538in}{6.321262in}}%
\pgfpathlineto{\pgfqpoint{4.708310in}{6.009620in}}%
\pgfpathlineto{\pgfqpoint{4.708330in}{6.004350in}}%
\pgfpathlineto{\pgfqpoint{4.708528in}{6.247118in}}%
\pgfpathlineto{\pgfqpoint{4.709160in}{6.321969in}}%
\pgfpathlineto{\pgfqpoint{4.709418in}{6.004257in}}%
\pgfpathlineto{\pgfqpoint{4.709676in}{6.316366in}}%
\pgfpathlineto{\pgfqpoint{4.709696in}{6.322065in}}%
\pgfpathlineto{\pgfqpoint{4.709874in}{6.072274in}}%
\pgfpathlineto{\pgfqpoint{4.709954in}{6.003924in}}%
\pgfpathlineto{\pgfqpoint{4.710784in}{6.322595in}}%
\pgfpathlineto{\pgfqpoint{4.711022in}{6.005392in}}%
\pgfpathlineto{\pgfqpoint{4.711042in}{6.004142in}}%
\pgfpathlineto{\pgfqpoint{4.711120in}{6.070631in}}%
\pgfpathlineto{\pgfqpoint{4.712408in}{6.323117in}}%
\pgfpathlineto{\pgfqpoint{4.711576in}{6.003553in}}%
\pgfpathlineto{\pgfqpoint{4.712408in}{6.323031in}}%
\pgfpathlineto{\pgfqpoint{4.713735in}{6.003116in}}%
\pgfpathlineto{\pgfqpoint{4.712943in}{6.323644in}}%
\pgfpathlineto{\pgfqpoint{4.713894in}{6.184862in}}%
\pgfpathlineto{\pgfqpoint{4.714565in}{6.324354in}}%
\pgfpathlineto{\pgfqpoint{4.714823in}{6.003016in}}%
\pgfpathlineto{\pgfqpoint{4.715082in}{6.318653in}}%
\pgfpathlineto{\pgfqpoint{4.715101in}{6.324443in}}%
\pgfpathlineto{\pgfqpoint{4.715280in}{6.071920in}}%
\pgfpathlineto{\pgfqpoint{4.715359in}{6.002688in}}%
\pgfpathlineto{\pgfqpoint{4.716189in}{6.324983in}}%
\pgfpathlineto{\pgfqpoint{4.716428in}{6.004192in}}%
\pgfpathlineto{\pgfqpoint{4.716447in}{6.002902in}}%
\pgfpathlineto{\pgfqpoint{4.716527in}{6.072087in}}%
\pgfpathlineto{\pgfqpoint{4.716725in}{6.325285in}}%
\pgfpathlineto{\pgfqpoint{4.716982in}{6.002320in}}%
\pgfpathlineto{\pgfqpoint{4.717795in}{6.323844in}}%
\pgfpathlineto{\pgfqpoint{4.717813in}{6.325504in}}%
\pgfpathlineto{\pgfqpoint{4.717893in}{6.245693in}}%
\pgfpathlineto{\pgfqpoint{4.718605in}{6.001991in}}%
\pgfpathlineto{\pgfqpoint{4.718348in}{6.326026in}}%
\pgfpathlineto{\pgfqpoint{4.719121in}{6.007326in}}%
\pgfpathlineto{\pgfqpoint{4.719141in}{6.001879in}}%
\pgfpathlineto{\pgfqpoint{4.719339in}{6.249994in}}%
\pgfpathlineto{\pgfqpoint{4.719971in}{6.326734in}}%
\pgfpathlineto{\pgfqpoint{4.720228in}{6.001769in}}%
\pgfpathlineto{\pgfqpoint{4.720487in}{6.320931in}}%
\pgfpathlineto{\pgfqpoint{4.720507in}{6.326813in}}%
\pgfpathlineto{\pgfqpoint{4.720703in}{6.043458in}}%
\pgfpathlineto{\pgfqpoint{4.720765in}{6.001443in}}%
\pgfpathlineto{\pgfqpoint{4.721595in}{6.327361in}}%
\pgfpathlineto{\pgfqpoint{4.721596in}{6.327249in}}%
\pgfpathlineto{\pgfqpoint{4.722387in}{6.001071in}}%
\pgfpathlineto{\pgfqpoint{4.722131in}{6.327656in}}%
\pgfpathlineto{\pgfqpoint{4.723081in}{6.182236in}}%
\pgfpathlineto{\pgfqpoint{4.723754in}{6.328395in}}%
\pgfpathlineto{\pgfqpoint{4.724010in}{6.000736in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{6.321739in}}%
\pgfpathlineto{\pgfqpoint{4.724288in}{6.328220in}}%
\pgfpathlineto{\pgfqpoint{4.724506in}{6.020743in}}%
\pgfpathlineto{\pgfqpoint{4.724546in}{6.000630in}}%
\pgfpathlineto{\pgfqpoint{4.724841in}{6.328396in}}%
\pgfpathlineto{\pgfqpoint{4.725279in}{6.242520in}}%
\pgfpathlineto{\pgfqpoint{4.725912in}{6.329169in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{6.000187in}}%
\pgfpathlineto{\pgfqpoint{4.726447in}{6.328507in}}%
\pgfpathlineto{\pgfqpoint{4.726465in}{6.328729in}}%
\pgfpathlineto{\pgfqpoint{4.726486in}{6.319275in}}%
\pgfpathlineto{\pgfqpoint{4.727792in}{5.999812in}}%
\pgfpathlineto{\pgfqpoint{4.727536in}{6.330014in}}%
\pgfpathlineto{\pgfqpoint{4.727872in}{6.062442in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{6.330755in}}%
\pgfpathlineto{\pgfqpoint{4.728328in}{5.999930in}}%
\pgfpathlineto{\pgfqpoint{4.729160in}{6.330754in}}%
\pgfpathlineto{\pgfqpoint{4.729338in}{6.063623in}}%
\pgfpathlineto{\pgfqpoint{4.729951in}{5.999379in}}%
\pgfpathlineto{\pgfqpoint{4.729694in}{6.330658in}}%
\pgfpathlineto{\pgfqpoint{4.730268in}{6.322361in}}%
\pgfpathlineto{\pgfqpoint{4.731575in}{5.998935in}}%
\pgfpathlineto{\pgfqpoint{4.731317in}{6.331522in}}%
\pgfpathlineto{\pgfqpoint{4.731654in}{6.058896in}}%
\pgfpathlineto{\pgfqpoint{4.732663in}{5.999132in}}%
\pgfpathlineto{\pgfqpoint{4.732941in}{6.332376in}}%
\pgfpathlineto{\pgfqpoint{4.733080in}{6.144483in}}%
\pgfpathlineto{\pgfqpoint{4.733197in}{5.998565in}}%
\pgfpathlineto{\pgfqpoint{4.734029in}{6.332620in}}%
\pgfpathlineto{\pgfqpoint{4.734248in}{6.009072in}}%
\pgfpathlineto{\pgfqpoint{4.734821in}{5.998234in}}%
\pgfpathlineto{\pgfqpoint{4.734564in}{6.333126in}}%
\pgfpathlineto{\pgfqpoint{4.734960in}{6.162667in}}%
\pgfpathlineto{\pgfqpoint{4.735653in}{6.333035in}}%
\pgfpathlineto{\pgfqpoint{4.735357in}{5.998147in}}%
\pgfpathlineto{\pgfqpoint{4.736149in}{6.318832in}}%
\pgfpathlineto{\pgfqpoint{4.736723in}{6.333894in}}%
\pgfpathlineto{\pgfqpoint{4.736444in}{5.998014in}}%
\pgfpathlineto{\pgfqpoint{4.736881in}{6.108034in}}%
\pgfpathlineto{\pgfqpoint{4.736980in}{5.997707in}}%
\pgfpathlineto{\pgfqpoint{4.737810in}{6.334484in}}%
\pgfpathlineto{\pgfqpoint{4.738049in}{5.999380in}}%
\pgfpathlineto{\pgfqpoint{4.738068in}{5.997904in}}%
\pgfpathlineto{\pgfqpoint{4.738248in}{6.239692in}}%
\pgfpathlineto{\pgfqpoint{4.738346in}{6.334761in}}%
\pgfpathlineto{\pgfqpoint{4.738603in}{5.997344in}}%
\pgfpathlineto{\pgfqpoint{4.739416in}{6.333161in}}%
\pgfpathlineto{\pgfqpoint{4.739434in}{6.335017in}}%
\pgfpathlineto{\pgfqpoint{4.739514in}{6.252142in}}%
\pgfpathlineto{\pgfqpoint{4.740226in}{5.997019in}}%
\pgfpathlineto{\pgfqpoint{4.739970in}{6.335521in}}%
\pgfpathlineto{\pgfqpoint{4.740742in}{6.002767in}}%
\pgfpathlineto{\pgfqpoint{4.740762in}{5.996942in}}%
\pgfpathlineto{\pgfqpoint{4.740960in}{6.255637in}}%
\pgfpathlineto{\pgfqpoint{4.741593in}{6.336232in}}%
\pgfpathlineto{\pgfqpoint{4.741850in}{5.996805in}}%
\pgfpathlineto{\pgfqpoint{4.742108in}{6.330021in}}%
\pgfpathlineto{\pgfqpoint{4.742128in}{6.336290in}}%
\pgfpathlineto{\pgfqpoint{4.742306in}{6.070245in}}%
\pgfpathlineto{\pgfqpoint{4.742386in}{5.996506in}}%
\pgfpathlineto{\pgfqpoint{4.743216in}{6.336895in}}%
\pgfpathlineto{\pgfqpoint{4.743455in}{5.998012in}}%
\pgfpathlineto{\pgfqpoint{4.743473in}{5.996701in}}%
\pgfpathlineto{\pgfqpoint{4.743554in}{6.069275in}}%
\pgfpathlineto{\pgfqpoint{4.743752in}{6.337167in}}%
\pgfpathlineto{\pgfqpoint{4.744008in}{5.996147in}}%
\pgfpathlineto{\pgfqpoint{4.744821in}{6.335532in}}%
\pgfpathlineto{\pgfqpoint{4.744840in}{6.337434in}}%
\pgfpathlineto{\pgfqpoint{4.744920in}{6.253788in}}%
\pgfpathlineto{\pgfqpoint{4.745632in}{5.995859in}}%
\pgfpathlineto{\pgfqpoint{4.745376in}{6.337935in}}%
\pgfpathlineto{\pgfqpoint{4.746147in}{6.001672in}}%
\pgfpathlineto{\pgfqpoint{4.746167in}{5.995755in}}%
\pgfpathlineto{\pgfqpoint{4.746365in}{6.257101in}}%
\pgfpathlineto{\pgfqpoint{4.746998in}{6.338649in}}%
\pgfpathlineto{\pgfqpoint{4.747255in}{5.995610in}}%
\pgfpathlineto{\pgfqpoint{4.747514in}{6.332710in}}%
\pgfpathlineto{\pgfqpoint{4.747533in}{6.338698in}}%
\pgfpathlineto{\pgfqpoint{4.747711in}{6.069950in}}%
\pgfpathlineto{\pgfqpoint{4.747791in}{5.995315in}}%
\pgfpathlineto{\pgfqpoint{4.748621in}{6.339313in}}%
\pgfpathlineto{\pgfqpoint{4.748860in}{5.996858in}}%
\pgfpathlineto{\pgfqpoint{4.748879in}{5.995505in}}%
\pgfpathlineto{\pgfqpoint{4.748959in}{6.068761in}}%
\pgfpathlineto{\pgfqpoint{4.749157in}{6.339579in}}%
\pgfpathlineto{\pgfqpoint{4.749413in}{5.994954in}}%
\pgfpathlineto{\pgfqpoint{4.750226in}{6.337902in}}%
\pgfpathlineto{\pgfqpoint{4.750245in}{6.339852in}}%
\pgfpathlineto{\pgfqpoint{4.750325in}{6.255438in}}%
\pgfpathlineto{\pgfqpoint{4.751037in}{5.994661in}}%
\pgfpathlineto{\pgfqpoint{4.750781in}{6.340349in}}%
\pgfpathlineto{\pgfqpoint{4.751553in}{6.000575in}}%
\pgfpathlineto{\pgfqpoint{4.751573in}{5.994564in}}%
\pgfpathlineto{\pgfqpoint{4.751771in}{6.258553in}}%
\pgfpathlineto{\pgfqpoint{4.752403in}{6.341060in}}%
\pgfpathlineto{\pgfqpoint{4.752660in}{5.994408in}}%
\pgfpathlineto{\pgfqpoint{4.752919in}{6.335018in}}%
\pgfpathlineto{\pgfqpoint{4.752939in}{6.341097in}}%
\pgfpathlineto{\pgfqpoint{4.753117in}{6.069656in}}%
\pgfpathlineto{\pgfqpoint{4.753196in}{5.994116in}}%
\pgfpathlineto{\pgfqpoint{4.754026in}{6.341722in}}%
\pgfpathlineto{\pgfqpoint{4.754266in}{5.995694in}}%
\pgfpathlineto{\pgfqpoint{4.754284in}{5.994298in}}%
\pgfpathlineto{\pgfqpoint{4.754364in}{6.068224in}}%
\pgfpathlineto{\pgfqpoint{4.754562in}{6.341979in}}%
\pgfpathlineto{\pgfqpoint{4.754819in}{5.993750in}}%
\pgfpathlineto{\pgfqpoint{4.755632in}{6.340257in}}%
\pgfpathlineto{\pgfqpoint{4.755650in}{6.342258in}}%
\pgfpathlineto{\pgfqpoint{4.755730in}{6.257088in}}%
\pgfpathlineto{\pgfqpoint{4.756442in}{5.993450in}}%
\pgfpathlineto{\pgfqpoint{4.756186in}{6.342748in}}%
\pgfpathlineto{\pgfqpoint{4.756958in}{5.999469in}}%
\pgfpathlineto{\pgfqpoint{4.756978in}{5.993361in}}%
\pgfpathlineto{\pgfqpoint{4.757176in}{6.259976in}}%
\pgfpathlineto{\pgfqpoint{4.757809in}{6.343457in}}%
\pgfpathlineto{\pgfqpoint{4.758066in}{5.993193in}}%
\pgfpathlineto{\pgfqpoint{4.758325in}{6.337307in}}%
\pgfpathlineto{\pgfqpoint{4.758345in}{6.343549in}}%
\pgfpathlineto{\pgfqpoint{4.758523in}{6.068074in}}%
\pgfpathlineto{\pgfqpoint{4.758602in}{5.992907in}}%
\pgfpathlineto{\pgfqpoint{4.759432in}{6.344118in}}%
\pgfpathlineto{\pgfqpoint{4.759671in}{5.994524in}}%
\pgfpathlineto{\pgfqpoint{4.759689in}{5.993080in}}%
\pgfpathlineto{\pgfqpoint{4.759770in}{6.067664in}}%
\pgfpathlineto{\pgfqpoint{4.759968in}{6.344367in}}%
\pgfpathlineto{\pgfqpoint{4.760224in}{5.992538in}}%
\pgfpathlineto{\pgfqpoint{4.761037in}{6.342601in}}%
\pgfpathlineto{\pgfqpoint{4.761055in}{6.344655in}}%
\pgfpathlineto{\pgfqpoint{4.761136in}{6.257376in}}%
\pgfpathlineto{\pgfqpoint{4.761848in}{5.992236in}}%
\pgfpathlineto{\pgfqpoint{4.761591in}{6.345140in}}%
\pgfpathlineto{\pgfqpoint{4.762364in}{5.997977in}}%
\pgfpathlineto{\pgfqpoint{4.762383in}{5.992158in}}%
\pgfpathlineto{\pgfqpoint{4.762581in}{6.261386in}}%
\pgfpathlineto{\pgfqpoint{4.763214in}{6.345851in}}%
\pgfpathlineto{\pgfqpoint{4.763471in}{5.991980in}}%
\pgfpathlineto{\pgfqpoint{4.763730in}{6.339594in}}%
\pgfpathlineto{\pgfqpoint{4.763750in}{6.345934in}}%
\pgfpathlineto{\pgfqpoint{4.763928in}{6.067777in}}%
\pgfpathlineto{\pgfqpoint{4.764007in}{5.991702in}}%
\pgfpathlineto{\pgfqpoint{4.764838in}{6.346473in}}%
\pgfpathlineto{\pgfqpoint{4.765076in}{5.993364in}}%
\pgfpathlineto{\pgfqpoint{4.765095in}{5.991871in}}%
\pgfpathlineto{\pgfqpoint{4.765175in}{6.067109in}}%
\pgfpathlineto{\pgfqpoint{4.765373in}{6.346760in}}%
\pgfpathlineto{\pgfqpoint{4.765629in}{5.991338in}}%
\pgfpathlineto{\pgfqpoint{4.766442in}{6.344954in}}%
\pgfpathlineto{\pgfqpoint{4.766461in}{6.347062in}}%
\pgfpathlineto{\pgfqpoint{4.766542in}{6.259029in}}%
\pgfpathlineto{\pgfqpoint{4.767253in}{5.991040in}}%
\pgfpathlineto{\pgfqpoint{4.766997in}{6.347543in}}%
\pgfpathlineto{\pgfqpoint{4.767769in}{5.996887in}}%
\pgfpathlineto{\pgfqpoint{4.767788in}{5.990974in}}%
\pgfpathlineto{\pgfqpoint{4.767987in}{6.262815in}}%
\pgfpathlineto{\pgfqpoint{4.768619in}{6.348262in}}%
\pgfpathlineto{\pgfqpoint{4.768876in}{5.990791in}}%
\pgfpathlineto{\pgfqpoint{4.769135in}{6.341901in}}%
\pgfpathlineto{\pgfqpoint{4.769155in}{6.348338in}}%
\pgfpathlineto{\pgfqpoint{4.769333in}{6.067499in}}%
\pgfpathlineto{\pgfqpoint{4.769412in}{5.990522in}}%
\pgfpathlineto{\pgfqpoint{4.770243in}{6.348894in}}%
\pgfpathlineto{\pgfqpoint{4.770481in}{5.992229in}}%
\pgfpathlineto{\pgfqpoint{4.770500in}{5.990690in}}%
\pgfpathlineto{\pgfqpoint{4.770580in}{6.066588in}}%
\pgfpathlineto{\pgfqpoint{4.770778in}{6.349175in}}%
\pgfpathlineto{\pgfqpoint{4.771035in}{5.990165in}}%
\pgfpathlineto{\pgfqpoint{4.771848in}{6.347332in}}%
\pgfpathlineto{\pgfqpoint{4.771866in}{6.349492in}}%
\pgfpathlineto{\pgfqpoint{4.771947in}{6.260698in}}%
\pgfpathlineto{\pgfqpoint{4.772658in}{5.989873in}}%
\pgfpathlineto{\pgfqpoint{4.772402in}{6.349970in}}%
\pgfpathlineto{\pgfqpoint{4.773175in}{5.995822in}}%
\pgfpathlineto{\pgfqpoint{4.773194in}{5.989771in}}%
\pgfpathlineto{\pgfqpoint{4.773392in}{6.264280in}}%
\pgfpathlineto{\pgfqpoint{4.774024in}{6.350698in}}%
\pgfpathlineto{\pgfqpoint{4.774282in}{5.989697in}}%
\pgfpathlineto{\pgfqpoint{4.774541in}{6.344234in}}%
\pgfpathlineto{\pgfqpoint{4.774561in}{6.350767in}}%
\pgfpathlineto{\pgfqpoint{4.774757in}{6.036019in}}%
\pgfpathlineto{\pgfqpoint{4.774818in}{5.989368in}}%
\pgfpathlineto{\pgfqpoint{4.775648in}{6.351337in}}%
\pgfpathlineto{\pgfqpoint{4.775649in}{6.351281in}}%
\pgfpathlineto{\pgfqpoint{4.776440in}{5.989015in}}%
\pgfpathlineto{\pgfqpoint{4.776184in}{6.351612in}}%
\pgfpathlineto{\pgfqpoint{4.777134in}{6.190186in}}%
\pgfpathlineto{\pgfqpoint{4.777807in}{6.352415in}}%
\pgfpathlineto{\pgfqpoint{4.778064in}{5.988723in}}%
\pgfpathlineto{\pgfqpoint{4.778322in}{6.344589in}}%
\pgfpathlineto{\pgfqpoint{4.778342in}{6.352204in}}%
\pgfpathlineto{\pgfqpoint{4.778560in}{6.010940in}}%
\pgfpathlineto{\pgfqpoint{4.778600in}{5.988629in}}%
\pgfpathlineto{\pgfqpoint{4.778895in}{6.352379in}}%
\pgfpathlineto{\pgfqpoint{4.779332in}{6.255867in}}%
\pgfpathlineto{\pgfqpoint{4.779966in}{6.353205in}}%
\pgfpathlineto{\pgfqpoint{4.780223in}{5.988224in}}%
\pgfpathlineto{\pgfqpoint{4.780500in}{6.352456in}}%
\pgfpathlineto{\pgfqpoint{4.780519in}{6.352695in}}%
\pgfpathlineto{\pgfqpoint{4.780539in}{6.342738in}}%
\pgfpathlineto{\pgfqpoint{4.781845in}{5.987869in}}%
\pgfpathlineto{\pgfqpoint{4.781589in}{6.354053in}}%
\pgfpathlineto{\pgfqpoint{4.781926in}{6.057360in}}%
\pgfpathlineto{\pgfqpoint{4.782381in}{5.988024in}}%
\pgfpathlineto{\pgfqpoint{4.783213in}{6.354857in}}%
\pgfpathlineto{\pgfqpoint{4.783390in}{6.061253in}}%
\pgfpathlineto{\pgfqpoint{4.784005in}{5.987483in}}%
\pgfpathlineto{\pgfqpoint{4.784300in}{6.354825in}}%
\pgfpathlineto{\pgfqpoint{4.784540in}{5.988171in}}%
\pgfpathlineto{\pgfqpoint{4.784579in}{5.998457in}}%
\pgfpathlineto{\pgfqpoint{4.785371in}{6.355634in}}%
\pgfpathlineto{\pgfqpoint{4.785628in}{5.987072in}}%
\pgfpathlineto{\pgfqpoint{4.785985in}{6.295351in}}%
\pgfpathlineto{\pgfqpoint{4.787250in}{5.986711in}}%
\pgfpathlineto{\pgfqpoint{4.786995in}{6.356519in}}%
\pgfpathlineto{\pgfqpoint{4.787252in}{5.986727in}}%
\pgfpathlineto{\pgfqpoint{4.787470in}{6.305926in}}%
\pgfpathlineto{\pgfqpoint{4.788082in}{6.356825in}}%
\pgfpathlineto{\pgfqpoint{4.787787in}{5.986875in}}%
\pgfpathlineto{\pgfqpoint{4.788321in}{5.987905in}}%
\pgfpathlineto{\pgfqpoint{4.788340in}{5.987233in}}%
\pgfpathlineto{\pgfqpoint{4.788381in}{6.014245in}}%
\pgfpathlineto{\pgfqpoint{4.788618in}{6.357285in}}%
\pgfpathlineto{\pgfqpoint{4.789410in}{5.986326in}}%
\pgfpathlineto{\pgfqpoint{4.789746in}{6.329312in}}%
\pgfpathlineto{\pgfqpoint{4.791033in}{5.985909in}}%
\pgfpathlineto{\pgfqpoint{4.790776in}{6.358049in}}%
\pgfpathlineto{\pgfqpoint{4.791093in}{6.024958in}}%
\pgfpathlineto{\pgfqpoint{4.792400in}{6.358938in}}%
\pgfpathlineto{\pgfqpoint{4.792121in}{5.986047in}}%
\pgfpathlineto{\pgfqpoint{4.792419in}{6.355108in}}%
\pgfpathlineto{\pgfqpoint{4.792656in}{5.985546in}}%
\pgfpathlineto{\pgfqpoint{4.793488in}{6.359171in}}%
\pgfpathlineto{\pgfqpoint{4.793845in}{6.103251in}}%
\pgfpathlineto{\pgfqpoint{4.794023in}{6.359707in}}%
\pgfpathlineto{\pgfqpoint{4.794816in}{5.985169in}}%
\pgfpathlineto{\pgfqpoint{4.795073in}{6.347627in}}%
\pgfpathlineto{\pgfqpoint{4.795646in}{6.360435in}}%
\pgfpathlineto{\pgfqpoint{4.795350in}{5.985894in}}%
\pgfpathlineto{\pgfqpoint{4.795786in}{6.140470in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{5.984752in}}%
\pgfpathlineto{\pgfqpoint{4.796182in}{6.360464in}}%
\pgfpathlineto{\pgfqpoint{4.796954in}{5.993530in}}%
\pgfpathlineto{\pgfqpoint{4.796973in}{5.985258in}}%
\pgfpathlineto{\pgfqpoint{4.797231in}{6.345556in}}%
\pgfpathlineto{\pgfqpoint{4.797806in}{6.361363in}}%
\pgfpathlineto{\pgfqpoint{4.797526in}{5.984885in}}%
\pgfpathlineto{\pgfqpoint{4.797964in}{6.103290in}}%
\pgfpathlineto{\pgfqpoint{4.798062in}{5.984393in}}%
\pgfpathlineto{\pgfqpoint{4.798893in}{6.361610in}}%
\pgfpathlineto{\pgfqpoint{4.799130in}{5.986083in}}%
\pgfpathlineto{\pgfqpoint{4.799150in}{5.984905in}}%
\pgfpathlineto{\pgfqpoint{4.799330in}{6.258148in}}%
\pgfpathlineto{\pgfqpoint{4.799429in}{6.362141in}}%
\pgfpathlineto{\pgfqpoint{4.800221in}{5.984032in}}%
\pgfpathlineto{\pgfqpoint{4.800498in}{6.360720in}}%
\pgfpathlineto{\pgfqpoint{4.800516in}{6.362135in}}%
\pgfpathlineto{\pgfqpoint{4.800577in}{6.303258in}}%
\pgfpathlineto{\pgfqpoint{4.801587in}{6.362898in}}%
\pgfpathlineto{\pgfqpoint{4.801845in}{5.983604in}}%
\pgfpathlineto{\pgfqpoint{4.802022in}{6.239643in}}%
\pgfpathlineto{\pgfqpoint{4.802675in}{6.363536in}}%
\pgfpathlineto{\pgfqpoint{4.802932in}{5.983855in}}%
\pgfpathlineto{\pgfqpoint{4.803191in}{6.357827in}}%
\pgfpathlineto{\pgfqpoint{4.803211in}{6.363810in}}%
\pgfpathlineto{\pgfqpoint{4.803369in}{6.103449in}}%
\pgfpathlineto{\pgfqpoint{4.803467in}{5.983267in}}%
\pgfpathlineto{\pgfqpoint{4.804299in}{6.364072in}}%
\pgfpathlineto{\pgfqpoint{4.804536in}{5.984782in}}%
\pgfpathlineto{\pgfqpoint{4.804556in}{5.983780in}}%
\pgfpathlineto{\pgfqpoint{4.804715in}{6.221631in}}%
\pgfpathlineto{\pgfqpoint{4.804834in}{6.364598in}}%
\pgfpathlineto{\pgfqpoint{4.805626in}{5.982923in}}%
\pgfpathlineto{\pgfqpoint{4.805883in}{6.352180in}}%
\pgfpathlineto{\pgfqpoint{4.806456in}{6.365343in}}%
\pgfpathlineto{\pgfqpoint{4.806161in}{5.983691in}}%
\pgfpathlineto{\pgfqpoint{4.806596in}{6.141520in}}%
\pgfpathlineto{\pgfqpoint{4.807250in}{5.982497in}}%
\pgfpathlineto{\pgfqpoint{4.806992in}{6.365356in}}%
\pgfpathlineto{\pgfqpoint{4.807765in}{5.991557in}}%
\pgfpathlineto{\pgfqpoint{4.807785in}{5.982931in}}%
\pgfpathlineto{\pgfqpoint{4.808042in}{6.350063in}}%
\pgfpathlineto{\pgfqpoint{4.808616in}{6.366278in}}%
\pgfpathlineto{\pgfqpoint{4.808338in}{5.982745in}}%
\pgfpathlineto{\pgfqpoint{4.808774in}{6.103622in}}%
\pgfpathlineto{\pgfqpoint{4.808872in}{5.982163in}}%
\pgfpathlineto{\pgfqpoint{4.809704in}{6.366552in}}%
\pgfpathlineto{\pgfqpoint{4.809942in}{5.983717in}}%
\pgfpathlineto{\pgfqpoint{4.809961in}{5.982673in}}%
\pgfpathlineto{\pgfqpoint{4.810121in}{6.222642in}}%
\pgfpathlineto{\pgfqpoint{4.810239in}{6.367072in}}%
\pgfpathlineto{\pgfqpoint{4.811032in}{5.981829in}}%
\pgfpathlineto{\pgfqpoint{4.811289in}{6.354486in}}%
\pgfpathlineto{\pgfqpoint{4.811862in}{6.367820in}}%
\pgfpathlineto{\pgfqpoint{4.811566in}{5.982615in}}%
\pgfpathlineto{\pgfqpoint{4.812001in}{6.142062in}}%
\pgfpathlineto{\pgfqpoint{4.812655in}{5.981399in}}%
\pgfpathlineto{\pgfqpoint{4.812398in}{6.367823in}}%
\pgfpathlineto{\pgfqpoint{4.813170in}{5.990588in}}%
\pgfpathlineto{\pgfqpoint{4.813190in}{5.981848in}}%
\pgfpathlineto{\pgfqpoint{4.813465in}{6.364593in}}%
\pgfpathlineto{\pgfqpoint{4.813485in}{6.368489in}}%
\pgfpathlineto{\pgfqpoint{4.813705in}{5.995141in}}%
\pgfpathlineto{\pgfqpoint{4.814278in}{5.981062in}}%
\pgfpathlineto{\pgfqpoint{4.814021in}{6.368749in}}%
\pgfpathlineto{\pgfqpoint{4.814437in}{6.207108in}}%
\pgfpathlineto{\pgfqpoint{4.815109in}{6.369030in}}%
\pgfpathlineto{\pgfqpoint{4.814813in}{5.981292in}}%
\pgfpathlineto{\pgfqpoint{4.815625in}{6.364470in}}%
\pgfpathlineto{\pgfqpoint{4.815645in}{6.369549in}}%
\pgfpathlineto{\pgfqpoint{4.815784in}{6.146103in}}%
\pgfpathlineto{\pgfqpoint{4.816437in}{5.980730in}}%
\pgfpathlineto{\pgfqpoint{4.816732in}{6.369562in}}%
\pgfpathlineto{\pgfqpoint{4.816952in}{5.991545in}}%
\pgfpathlineto{\pgfqpoint{4.817525in}{5.980580in}}%
\pgfpathlineto{\pgfqpoint{4.817267in}{6.370288in}}%
\pgfpathlineto{\pgfqpoint{4.817664in}{6.175695in}}%
\pgfpathlineto{\pgfqpoint{4.817803in}{6.370280in}}%
\pgfpathlineto{\pgfqpoint{4.818061in}{5.980291in}}%
\pgfpathlineto{\pgfqpoint{4.818852in}{6.354587in}}%
\pgfpathlineto{\pgfqpoint{4.819427in}{6.371207in}}%
\pgfpathlineto{\pgfqpoint{4.819148in}{5.980521in}}%
\pgfpathlineto{\pgfqpoint{4.819585in}{6.103981in}}%
\pgfpathlineto{\pgfqpoint{4.819683in}{5.979949in}}%
\pgfpathlineto{\pgfqpoint{4.820514in}{6.371496in}}%
\pgfpathlineto{\pgfqpoint{4.820752in}{5.981575in}}%
\pgfpathlineto{\pgfqpoint{4.820771in}{5.980442in}}%
\pgfpathlineto{\pgfqpoint{4.820950in}{6.260893in}}%
\pgfpathlineto{\pgfqpoint{4.821051in}{6.372007in}}%
\pgfpathlineto{\pgfqpoint{4.821842in}{5.979619in}}%
\pgfpathlineto{\pgfqpoint{4.822118in}{6.370185in}}%
\pgfpathlineto{\pgfqpoint{4.822138in}{6.371904in}}%
\pgfpathlineto{\pgfqpoint{4.822297in}{6.082426in}}%
\pgfpathlineto{\pgfqpoint{4.822930in}{5.979456in}}%
\pgfpathlineto{\pgfqpoint{4.822672in}{6.372743in}}%
\pgfpathlineto{\pgfqpoint{4.823446in}{5.984941in}}%
\pgfpathlineto{\pgfqpoint{4.823466in}{5.979174in}}%
\pgfpathlineto{\pgfqpoint{4.823644in}{6.245715in}}%
\pgfpathlineto{\pgfqpoint{4.824296in}{6.373413in}}%
\pgfpathlineto{\pgfqpoint{4.824554in}{5.979394in}}%
\pgfpathlineto{\pgfqpoint{4.824812in}{6.367307in}}%
\pgfpathlineto{\pgfqpoint{4.824832in}{6.373653in}}%
\pgfpathlineto{\pgfqpoint{4.825010in}{6.060733in}}%
\pgfpathlineto{\pgfqpoint{4.825088in}{5.978830in}}%
\pgfpathlineto{\pgfqpoint{4.825920in}{6.373954in}}%
\pgfpathlineto{\pgfqpoint{4.826158in}{5.980277in}}%
\pgfpathlineto{\pgfqpoint{4.826177in}{5.979316in}}%
\pgfpathlineto{\pgfqpoint{4.826237in}{6.032966in}}%
\pgfpathlineto{\pgfqpoint{4.826456in}{6.374459in}}%
\pgfpathlineto{\pgfqpoint{4.827247in}{5.978510in}}%
\pgfpathlineto{\pgfqpoint{4.827564in}{6.364771in}}%
\pgfpathlineto{\pgfqpoint{4.828871in}{5.978064in}}%
\pgfpathlineto{\pgfqpoint{4.828078in}{6.375191in}}%
\pgfpathlineto{\pgfqpoint{4.828950in}{6.048758in}}%
\pgfpathlineto{\pgfqpoint{4.829959in}{5.978279in}}%
\pgfpathlineto{\pgfqpoint{4.830237in}{6.376108in}}%
\pgfpathlineto{\pgfqpoint{4.830376in}{6.153255in}}%
\pgfpathlineto{\pgfqpoint{4.830494in}{5.977725in}}%
\pgfpathlineto{\pgfqpoint{4.831325in}{6.376424in}}%
\pgfpathlineto{\pgfqpoint{4.831544in}{5.990198in}}%
\pgfpathlineto{\pgfqpoint{4.832117in}{5.977423in}}%
\pgfpathlineto{\pgfqpoint{4.831861in}{6.376924in}}%
\pgfpathlineto{\pgfqpoint{4.832257in}{6.172425in}}%
\pgfpathlineto{\pgfqpoint{4.832949in}{6.376843in}}%
\pgfpathlineto{\pgfqpoint{4.832653in}{5.977423in}}%
\pgfpathlineto{\pgfqpoint{4.833445in}{6.359265in}}%
\pgfpathlineto{\pgfqpoint{4.833483in}{6.377664in}}%
\pgfpathlineto{\pgfqpoint{4.833740in}{5.977243in}}%
\pgfpathlineto{\pgfqpoint{4.834177in}{6.109773in}}%
\pgfpathlineto{\pgfqpoint{4.834277in}{5.976980in}}%
\pgfpathlineto{\pgfqpoint{4.835107in}{6.378358in}}%
\pgfpathlineto{\pgfqpoint{4.835346in}{5.978979in}}%
\pgfpathlineto{\pgfqpoint{4.835364in}{5.977192in}}%
\pgfpathlineto{\pgfqpoint{4.835445in}{6.061971in}}%
\pgfpathlineto{\pgfqpoint{4.835643in}{6.378585in}}%
\pgfpathlineto{\pgfqpoint{4.835899in}{5.976648in}}%
\pgfpathlineto{\pgfqpoint{4.836712in}{6.376437in}}%
\pgfpathlineto{\pgfqpoint{4.836730in}{6.378917in}}%
\pgfpathlineto{\pgfqpoint{4.836811in}{6.281340in}}%
\pgfpathlineto{\pgfqpoint{4.837523in}{5.976383in}}%
\pgfpathlineto{\pgfqpoint{4.837266in}{6.379413in}}%
\pgfpathlineto{\pgfqpoint{4.838038in}{5.983599in}}%
\pgfpathlineto{\pgfqpoint{4.838058in}{5.976363in}}%
\pgfpathlineto{\pgfqpoint{4.838276in}{6.317642in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{6.380161in}}%
\pgfpathlineto{\pgfqpoint{4.839146in}{5.976175in}}%
\pgfpathlineto{\pgfqpoint{4.839147in}{5.976335in}}%
\pgfpathlineto{\pgfqpoint{4.840512in}{6.380861in}}%
\pgfpathlineto{\pgfqpoint{4.839682in}{5.975921in}}%
\pgfpathlineto{\pgfqpoint{4.840652in}{6.139451in}}%
\pgfpathlineto{\pgfqpoint{4.841304in}{5.975592in}}%
\pgfpathlineto{\pgfqpoint{4.841048in}{6.381082in}}%
\pgfpathlineto{\pgfqpoint{4.841820in}{5.983935in}}%
\pgfpathlineto{\pgfqpoint{4.841840in}{5.975794in}}%
\pgfpathlineto{\pgfqpoint{4.842077in}{6.344620in}}%
\pgfpathlineto{\pgfqpoint{4.842672in}{6.381917in}}%
\pgfpathlineto{\pgfqpoint{4.842393in}{5.976212in}}%
\pgfpathlineto{\pgfqpoint{4.842870in}{6.019703in}}%
\pgfpathlineto{\pgfqpoint{4.843463in}{5.975316in}}%
\pgfpathlineto{\pgfqpoint{4.843206in}{6.381639in}}%
\pgfpathlineto{\pgfqpoint{4.843701in}{6.348058in}}%
\pgfpathlineto{\pgfqpoint{4.844294in}{6.382667in}}%
\pgfpathlineto{\pgfqpoint{4.843998in}{5.976226in}}%
\pgfpathlineto{\pgfqpoint{4.844493in}{6.017225in}}%
\pgfpathlineto{\pgfqpoint{4.845087in}{5.974870in}}%
\pgfpathlineto{\pgfqpoint{4.844829in}{6.382610in}}%
\pgfpathlineto{\pgfqpoint{4.845325in}{6.351415in}}%
\pgfpathlineto{\pgfqpoint{4.845917in}{6.383369in}}%
\pgfpathlineto{\pgfqpoint{4.845622in}{5.975423in}}%
\pgfpathlineto{\pgfqpoint{4.846097in}{6.048049in}}%
\pgfpathlineto{\pgfqpoint{4.846710in}{5.974538in}}%
\pgfpathlineto{\pgfqpoint{4.846453in}{6.383580in}}%
\pgfpathlineto{\pgfqpoint{4.847008in}{6.382078in}}%
\pgfpathlineto{\pgfqpoint{4.848333in}{5.974266in}}%
\pgfpathlineto{\pgfqpoint{4.848077in}{6.384417in}}%
\pgfpathlineto{\pgfqpoint{4.848472in}{6.172482in}}%
\pgfpathlineto{\pgfqpoint{4.849165in}{6.384361in}}%
\pgfpathlineto{\pgfqpoint{4.848869in}{5.974265in}}%
\pgfpathlineto{\pgfqpoint{4.849661in}{6.366081in}}%
\pgfpathlineto{\pgfqpoint{4.850235in}{6.385182in}}%
\pgfpathlineto{\pgfqpoint{4.849956in}{5.974051in}}%
\pgfpathlineto{\pgfqpoint{4.850394in}{6.108875in}}%
\pgfpathlineto{\pgfqpoint{4.850492in}{5.973809in}}%
\pgfpathlineto{\pgfqpoint{4.851322in}{6.385864in}}%
\pgfpathlineto{\pgfqpoint{4.851562in}{5.975933in}}%
\pgfpathlineto{\pgfqpoint{4.851580in}{5.973996in}}%
\pgfpathlineto{\pgfqpoint{4.851660in}{6.060698in}}%
\pgfpathlineto{\pgfqpoint{4.851859in}{6.386065in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{5.973471in}}%
\pgfpathlineto{\pgfqpoint{4.852928in}{6.383779in}}%
\pgfpathlineto{\pgfqpoint{4.852946in}{6.386427in}}%
\pgfpathlineto{\pgfqpoint{4.853027in}{6.285099in}}%
\pgfpathlineto{\pgfqpoint{4.853739in}{5.973192in}}%
\pgfpathlineto{\pgfqpoint{4.853482in}{6.386903in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{5.980280in}}%
\pgfpathlineto{\pgfqpoint{4.854274in}{5.973202in}}%
\pgfpathlineto{\pgfqpoint{4.854472in}{6.287794in}}%
\pgfpathlineto{\pgfqpoint{4.855105in}{6.387649in}}%
\pgfpathlineto{\pgfqpoint{4.855362in}{5.972973in}}%
\pgfpathlineto{\pgfqpoint{4.855621in}{6.379978in}}%
\pgfpathlineto{\pgfqpoint{4.855641in}{6.387654in}}%
\pgfpathlineto{\pgfqpoint{4.855838in}{6.025642in}}%
\pgfpathlineto{\pgfqpoint{4.855898in}{5.972739in}}%
\pgfpathlineto{\pgfqpoint{4.856194in}{6.387140in}}%
\pgfpathlineto{\pgfqpoint{4.856690in}{6.371110in}}%
\pgfpathlineto{\pgfqpoint{4.857264in}{6.388539in}}%
\pgfpathlineto{\pgfqpoint{4.856985in}{5.972916in}}%
\pgfpathlineto{\pgfqpoint{4.857422in}{6.105540in}}%
\pgfpathlineto{\pgfqpoint{4.857521in}{5.972398in}}%
\pgfpathlineto{\pgfqpoint{4.858352in}{6.388915in}}%
\pgfpathlineto{\pgfqpoint{4.858589in}{5.974320in}}%
\pgfpathlineto{\pgfqpoint{4.858609in}{5.972991in}}%
\pgfpathlineto{\pgfqpoint{4.858789in}{6.274498in}}%
\pgfpathlineto{\pgfqpoint{4.858888in}{6.389383in}}%
\pgfpathlineto{\pgfqpoint{4.859144in}{5.972119in}}%
\pgfpathlineto{\pgfqpoint{4.859957in}{6.387755in}}%
\pgfpathlineto{\pgfqpoint{4.859975in}{6.389344in}}%
\pgfpathlineto{\pgfqpoint{4.860036in}{6.325805in}}%
\pgfpathlineto{\pgfqpoint{4.860510in}{6.390133in}}%
\pgfpathlineto{\pgfqpoint{4.861303in}{5.971678in}}%
\pgfpathlineto{\pgfqpoint{4.861481in}{6.252527in}}%
\pgfpathlineto{\pgfqpoint{4.862134in}{6.390798in}}%
\pgfpathlineto{\pgfqpoint{4.862391in}{5.971848in}}%
\pgfpathlineto{\pgfqpoint{4.862649in}{6.384009in}}%
\pgfpathlineto{\pgfqpoint{4.862669in}{6.391022in}}%
\pgfpathlineto{\pgfqpoint{4.862847in}{6.059458in}}%
\pgfpathlineto{\pgfqpoint{4.862926in}{5.971340in}}%
\pgfpathlineto{\pgfqpoint{4.863757in}{6.391415in}}%
\pgfpathlineto{\pgfqpoint{4.863996in}{5.972837in}}%
\pgfpathlineto{\pgfqpoint{4.864015in}{5.971931in}}%
\pgfpathlineto{\pgfqpoint{4.864055in}{6.001443in}}%
\pgfpathlineto{\pgfqpoint{4.864293in}{6.391878in}}%
\pgfpathlineto{\pgfqpoint{4.865085in}{5.971039in}}%
\pgfpathlineto{\pgfqpoint{4.865422in}{6.359498in}}%
\pgfpathlineto{\pgfqpoint{4.866708in}{5.970643in}}%
\pgfpathlineto{\pgfqpoint{4.865915in}{6.392636in}}%
\pgfpathlineto{\pgfqpoint{4.866748in}{5.990435in}}%
\pgfpathlineto{\pgfqpoint{4.868074in}{6.393528in}}%
\pgfpathlineto{\pgfqpoint{4.867796in}{5.970809in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{6.346032in}}%
\pgfpathlineto{\pgfqpoint{4.868331in}{5.970311in}}%
\pgfpathlineto{\pgfqpoint{4.869162in}{6.393938in}}%
\pgfpathlineto{\pgfqpoint{4.869421in}{5.971226in}}%
\pgfpathlineto{\pgfqpoint{4.869698in}{6.394396in}}%
\pgfpathlineto{\pgfqpoint{4.870491in}{5.970027in}}%
\pgfpathlineto{\pgfqpoint{4.870906in}{6.184516in}}%
\pgfpathlineto{\pgfqpoint{4.871578in}{5.969906in}}%
\pgfpathlineto{\pgfqpoint{4.871321in}{6.395161in}}%
\pgfpathlineto{\pgfqpoint{4.872094in}{5.976236in}}%
\pgfpathlineto{\pgfqpoint{4.872114in}{5.969633in}}%
\pgfpathlineto{\pgfqpoint{4.872292in}{6.256455in}}%
\pgfpathlineto{\pgfqpoint{4.872944in}{6.395846in}}%
\pgfpathlineto{\pgfqpoint{4.873201in}{5.969793in}}%
\pgfpathlineto{\pgfqpoint{4.873461in}{6.389290in}}%
\pgfpathlineto{\pgfqpoint{4.873480in}{6.396053in}}%
\pgfpathlineto{\pgfqpoint{4.873658in}{6.059200in}}%
\pgfpathlineto{\pgfqpoint{4.873737in}{5.969302in}}%
\pgfpathlineto{\pgfqpoint{4.874567in}{6.396476in}}%
\pgfpathlineto{\pgfqpoint{4.874807in}{5.970877in}}%
\pgfpathlineto{\pgfqpoint{4.874825in}{5.969885in}}%
\pgfpathlineto{\pgfqpoint{4.874866in}{6.000634in}}%
\pgfpathlineto{\pgfqpoint{4.875104in}{6.396928in}}%
\pgfpathlineto{\pgfqpoint{4.875896in}{5.969027in}}%
\pgfpathlineto{\pgfqpoint{4.876232in}{6.364188in}}%
\pgfpathlineto{\pgfqpoint{4.877519in}{5.968629in}}%
\pgfpathlineto{\pgfqpoint{4.876726in}{6.397696in}}%
\pgfpathlineto{\pgfqpoint{4.877559in}{5.988617in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{6.398632in}}%
\pgfpathlineto{\pgfqpoint{4.878607in}{5.968779in}}%
\pgfpathlineto{\pgfqpoint{4.878945in}{6.350519in}}%
\pgfpathlineto{\pgfqpoint{4.879142in}{5.968293in}}%
\pgfpathlineto{\pgfqpoint{4.879973in}{6.399011in}}%
\pgfpathlineto{\pgfqpoint{4.880232in}{5.969194in}}%
\pgfpathlineto{\pgfqpoint{4.881597in}{6.399458in}}%
\pgfpathlineto{\pgfqpoint{4.880765in}{5.968019in}}%
\pgfpathlineto{\pgfqpoint{4.881717in}{6.186439in}}%
\pgfpathlineto{\pgfqpoint{4.882389in}{5.967873in}}%
\pgfpathlineto{\pgfqpoint{4.882131in}{6.400220in}}%
\pgfpathlineto{\pgfqpoint{4.882905in}{5.973960in}}%
\pgfpathlineto{\pgfqpoint{4.882924in}{5.967616in}}%
\pgfpathlineto{\pgfqpoint{4.883102in}{6.258909in}}%
\pgfpathlineto{\pgfqpoint{4.883755in}{6.400906in}}%
\pgfpathlineto{\pgfqpoint{4.884012in}{5.967752in}}%
\pgfpathlineto{\pgfqpoint{4.884271in}{6.394142in}}%
\pgfpathlineto{\pgfqpoint{4.884291in}{6.401145in}}%
\pgfpathlineto{\pgfqpoint{4.884469in}{6.057389in}}%
\pgfpathlineto{\pgfqpoint{4.884547in}{5.967273in}}%
\pgfpathlineto{\pgfqpoint{4.885379in}{6.401449in}}%
\pgfpathlineto{\pgfqpoint{4.885617in}{5.968919in}}%
\pgfpathlineto{\pgfqpoint{4.885636in}{5.967835in}}%
\pgfpathlineto{\pgfqpoint{4.885697in}{6.027868in}}%
\pgfpathlineto{\pgfqpoint{4.887002in}{6.401978in}}%
\pgfpathlineto{\pgfqpoint{4.886170in}{5.966992in}}%
\pgfpathlineto{\pgfqpoint{4.887003in}{6.401701in}}%
\pgfpathlineto{\pgfqpoint{4.888330in}{5.966594in}}%
\pgfpathlineto{\pgfqpoint{4.887536in}{6.402731in}}%
\pgfpathlineto{\pgfqpoint{4.888487in}{6.213712in}}%
\pgfpathlineto{\pgfqpoint{4.889160in}{6.403420in}}%
\pgfpathlineto{\pgfqpoint{4.889417in}{5.966718in}}%
\pgfpathlineto{\pgfqpoint{4.889676in}{6.396546in}}%
\pgfpathlineto{\pgfqpoint{4.889696in}{6.403649in}}%
\pgfpathlineto{\pgfqpoint{4.889875in}{6.057263in}}%
\pgfpathlineto{\pgfqpoint{4.889953in}{5.966248in}}%
\pgfpathlineto{\pgfqpoint{4.890784in}{6.403966in}}%
\pgfpathlineto{\pgfqpoint{4.891023in}{5.967936in}}%
\pgfpathlineto{\pgfqpoint{4.891041in}{5.966802in}}%
\pgfpathlineto{\pgfqpoint{4.891102in}{6.027214in}}%
\pgfpathlineto{\pgfqpoint{4.892407in}{6.404499in}}%
\pgfpathlineto{\pgfqpoint{4.891576in}{5.965967in}}%
\pgfpathlineto{\pgfqpoint{4.892409in}{6.404223in}}%
\pgfpathlineto{\pgfqpoint{4.893736in}{5.965553in}}%
\pgfpathlineto{\pgfqpoint{4.892942in}{6.405244in}}%
\pgfpathlineto{\pgfqpoint{4.893893in}{6.216165in}}%
\pgfpathlineto{\pgfqpoint{4.894566in}{6.405941in}}%
\pgfpathlineto{\pgfqpoint{4.894823in}{5.965810in}}%
\pgfpathlineto{\pgfqpoint{4.895082in}{6.398960in}}%
\pgfpathlineto{\pgfqpoint{4.895102in}{6.406162in}}%
\pgfpathlineto{\pgfqpoint{4.895280in}{6.057152in}}%
\pgfpathlineto{\pgfqpoint{4.895358in}{5.965239in}}%
\pgfpathlineto{\pgfqpoint{4.896189in}{6.406496in}}%
\pgfpathlineto{\pgfqpoint{4.896428in}{5.966972in}}%
\pgfpathlineto{\pgfqpoint{4.896446in}{5.965789in}}%
\pgfpathlineto{\pgfqpoint{4.896507in}{6.026580in}}%
\pgfpathlineto{\pgfqpoint{4.897812in}{6.407037in}}%
\pgfpathlineto{\pgfqpoint{4.896981in}{5.964964in}}%
\pgfpathlineto{\pgfqpoint{4.897814in}{6.406762in}}%
\pgfpathlineto{\pgfqpoint{4.899141in}{5.964566in}}%
\pgfpathlineto{\pgfqpoint{4.898347in}{6.407775in}}%
\pgfpathlineto{\pgfqpoint{4.899298in}{6.217019in}}%
\pgfpathlineto{\pgfqpoint{4.899971in}{6.408484in}}%
\pgfpathlineto{\pgfqpoint{4.900229in}{5.964818in}}%
\pgfpathlineto{\pgfqpoint{4.900487in}{6.401399in}}%
\pgfpathlineto{\pgfqpoint{4.900507in}{6.408698in}}%
\pgfpathlineto{\pgfqpoint{4.900685in}{6.057061in}}%
\pgfpathlineto{\pgfqpoint{4.900763in}{5.964259in}}%
\pgfpathlineto{\pgfqpoint{4.901595in}{6.409049in}}%
\pgfpathlineto{\pgfqpoint{4.901833in}{5.966035in}}%
\pgfpathlineto{\pgfqpoint{4.901852in}{5.964805in}}%
\pgfpathlineto{\pgfqpoint{4.901913in}{6.025982in}}%
\pgfpathlineto{\pgfqpoint{4.903218in}{6.409597in}}%
\pgfpathlineto{\pgfqpoint{4.902386in}{5.963988in}}%
\pgfpathlineto{\pgfqpoint{4.903219in}{6.409323in}}%
\pgfpathlineto{\pgfqpoint{4.904546in}{5.963603in}}%
\pgfpathlineto{\pgfqpoint{4.903752in}{6.410329in}}%
\pgfpathlineto{\pgfqpoint{4.904705in}{6.219576in}}%
\pgfpathlineto{\pgfqpoint{4.905376in}{6.411046in}}%
\pgfpathlineto{\pgfqpoint{4.905634in}{5.963849in}}%
\pgfpathlineto{\pgfqpoint{4.905892in}{6.403857in}}%
\pgfpathlineto{\pgfqpoint{4.905912in}{6.411252in}}%
\pgfpathlineto{\pgfqpoint{4.906090in}{6.056984in}}%
\pgfpathlineto{\pgfqpoint{4.906169in}{5.963298in}}%
\pgfpathlineto{\pgfqpoint{4.907000in}{6.411617in}}%
\pgfpathlineto{\pgfqpoint{4.907239in}{5.965113in}}%
\pgfpathlineto{\pgfqpoint{4.907257in}{5.963838in}}%
\pgfpathlineto{\pgfqpoint{4.907318in}{6.025404in}}%
\pgfpathlineto{\pgfqpoint{4.908623in}{6.412167in}}%
\pgfpathlineto{\pgfqpoint{4.907792in}{5.963027in}}%
\pgfpathlineto{\pgfqpoint{4.908624in}{6.411893in}}%
\pgfpathlineto{\pgfqpoint{4.909951in}{5.962646in}}%
\pgfpathlineto{\pgfqpoint{4.909158in}{6.412891in}}%
\pgfpathlineto{\pgfqpoint{4.910110in}{6.220479in}}%
\pgfpathlineto{\pgfqpoint{4.910781in}{6.413610in}}%
\pgfpathlineto{\pgfqpoint{4.911039in}{5.962880in}}%
\pgfpathlineto{\pgfqpoint{4.911298in}{6.406315in}}%
\pgfpathlineto{\pgfqpoint{4.911318in}{6.413805in}}%
\pgfpathlineto{\pgfqpoint{4.911496in}{6.056911in}}%
\pgfpathlineto{\pgfqpoint{4.911575in}{5.962335in}}%
\pgfpathlineto{\pgfqpoint{4.912405in}{6.414180in}}%
\pgfpathlineto{\pgfqpoint{4.912644in}{5.964189in}}%
\pgfpathlineto{\pgfqpoint{4.912662in}{5.962865in}}%
\pgfpathlineto{\pgfqpoint{4.912723in}{6.024815in}}%
\pgfpathlineto{\pgfqpoint{4.912941in}{6.414676in}}%
\pgfpathlineto{\pgfqpoint{4.913197in}{5.962059in}}%
\pgfpathlineto{\pgfqpoint{4.914030in}{6.414455in}}%
\pgfpathlineto{\pgfqpoint{4.915357in}{5.961678in}}%
\pgfpathlineto{\pgfqpoint{4.914564in}{6.415443in}}%
\pgfpathlineto{\pgfqpoint{4.915515in}{6.221356in}}%
\pgfpathlineto{\pgfqpoint{4.916187in}{6.416160in}}%
\pgfpathlineto{\pgfqpoint{4.916444in}{5.961899in}}%
\pgfpathlineto{\pgfqpoint{4.916703in}{6.408754in}}%
\pgfpathlineto{\pgfqpoint{4.916723in}{6.416344in}}%
\pgfpathlineto{\pgfqpoint{4.916901in}{6.056837in}}%
\pgfpathlineto{\pgfqpoint{4.916980in}{5.961360in}}%
\pgfpathlineto{\pgfqpoint{4.917811in}{6.416730in}}%
\pgfpathlineto{\pgfqpoint{4.918049in}{5.963254in}}%
\pgfpathlineto{\pgfqpoint{4.918068in}{5.961880in}}%
\pgfpathlineto{\pgfqpoint{4.918129in}{6.024202in}}%
\pgfpathlineto{\pgfqpoint{4.918347in}{6.417217in}}%
\pgfpathlineto{\pgfqpoint{4.918602in}{5.961080in}}%
\pgfpathlineto{\pgfqpoint{4.919435in}{6.417004in}}%
\pgfpathlineto{\pgfqpoint{4.920762in}{5.960703in}}%
\pgfpathlineto{\pgfqpoint{4.919969in}{6.417982in}}%
\pgfpathlineto{\pgfqpoint{4.920920in}{6.222208in}}%
\pgfpathlineto{\pgfqpoint{4.921592in}{6.418701in}}%
\pgfpathlineto{\pgfqpoint{4.921850in}{5.960912in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{6.411181in}}%
\pgfpathlineto{\pgfqpoint{4.922128in}{6.418874in}}%
\pgfpathlineto{\pgfqpoint{4.922306in}{6.056770in}}%
\pgfpathlineto{\pgfqpoint{4.922385in}{5.960383in}}%
\pgfpathlineto{\pgfqpoint{4.923216in}{6.419275in}}%
\pgfpathlineto{\pgfqpoint{4.923454in}{5.962322in}}%
\pgfpathlineto{\pgfqpoint{4.923474in}{5.961049in}}%
\pgfpathlineto{\pgfqpoint{4.923534in}{6.023582in}}%
\pgfpathlineto{\pgfqpoint{4.923752in}{6.419754in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{5.960104in}}%
\pgfpathlineto{\pgfqpoint{4.924840in}{6.419555in}}%
\pgfpathlineto{\pgfqpoint{4.926167in}{5.959739in}}%
\pgfpathlineto{\pgfqpoint{4.925374in}{6.420524in}}%
\pgfpathlineto{\pgfqpoint{4.926326in}{6.223065in}}%
\pgfpathlineto{\pgfqpoint{4.926997in}{6.421250in}}%
\pgfpathlineto{\pgfqpoint{4.927255in}{5.959941in}}%
\pgfpathlineto{\pgfqpoint{4.927514in}{6.413619in}}%
\pgfpathlineto{\pgfqpoint{4.927533in}{6.421414in}}%
\pgfpathlineto{\pgfqpoint{4.927712in}{6.056718in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{5.959422in}}%
\pgfpathlineto{\pgfqpoint{4.928621in}{6.421833in}}%
\pgfpathlineto{\pgfqpoint{4.928860in}{5.961410in}}%
\pgfpathlineto{\pgfqpoint{4.928879in}{5.960083in}}%
\pgfpathlineto{\pgfqpoint{4.928939in}{6.022985in}}%
\pgfpathlineto{\pgfqpoint{4.929157in}{6.422306in}}%
\pgfpathlineto{\pgfqpoint{4.929414in}{5.959175in}}%
\pgfpathlineto{\pgfqpoint{4.930246in}{6.421964in}}%
\pgfpathlineto{\pgfqpoint{4.931573in}{5.958801in}}%
\pgfpathlineto{\pgfqpoint{4.930780in}{6.423085in}}%
\pgfpathlineto{\pgfqpoint{4.931730in}{6.220479in}}%
\pgfpathlineto{\pgfqpoint{4.932403in}{6.423822in}}%
\pgfpathlineto{\pgfqpoint{4.932660in}{5.958998in}}%
\pgfpathlineto{\pgfqpoint{4.932919in}{6.416082in}}%
\pgfpathlineto{\pgfqpoint{4.932939in}{6.423977in}}%
\pgfpathlineto{\pgfqpoint{4.933117in}{6.056687in}}%
\pgfpathlineto{\pgfqpoint{4.933196in}{5.958490in}}%
\pgfpathlineto{\pgfqpoint{4.934026in}{6.424415in}}%
\pgfpathlineto{\pgfqpoint{4.934266in}{5.960265in}}%
\pgfpathlineto{\pgfqpoint{4.934284in}{5.959147in}}%
\pgfpathlineto{\pgfqpoint{4.934345in}{6.022422in}}%
\pgfpathlineto{\pgfqpoint{4.934563in}{6.424882in}}%
\pgfpathlineto{\pgfqpoint{4.934819in}{5.958247in}}%
\pgfpathlineto{\pgfqpoint{4.935652in}{6.424554in}}%
\pgfpathlineto{\pgfqpoint{4.936978in}{5.957887in}}%
\pgfpathlineto{\pgfqpoint{4.936185in}{6.425668in}}%
\pgfpathlineto{\pgfqpoint{4.937136in}{6.223126in}}%
\pgfpathlineto{\pgfqpoint{4.937808in}{6.426411in}}%
\pgfpathlineto{\pgfqpoint{4.938066in}{5.958076in}}%
\pgfpathlineto{\pgfqpoint{4.938324in}{6.418564in}}%
\pgfpathlineto{\pgfqpoint{4.938344in}{6.426557in}}%
\pgfpathlineto{\pgfqpoint{4.938522in}{6.056669in}}%
\pgfpathlineto{\pgfqpoint{4.938601in}{5.957576in}}%
\pgfpathlineto{\pgfqpoint{4.939432in}{6.427010in}}%
\pgfpathlineto{\pgfqpoint{4.939671in}{5.959390in}}%
\pgfpathlineto{\pgfqpoint{4.939689in}{5.958226in}}%
\pgfpathlineto{\pgfqpoint{4.939750in}{6.021878in}}%
\pgfpathlineto{\pgfqpoint{4.939968in}{6.427469in}}%
\pgfpathlineto{\pgfqpoint{4.940224in}{5.957333in}}%
\pgfpathlineto{\pgfqpoint{4.941057in}{6.427153in}}%
\pgfpathlineto{\pgfqpoint{4.942383in}{5.956978in}}%
\pgfpathlineto{\pgfqpoint{4.941590in}{6.428257in}}%
\pgfpathlineto{\pgfqpoint{4.942541in}{6.224036in}}%
\pgfpathlineto{\pgfqpoint{4.943213in}{6.429001in}}%
\pgfpathlineto{\pgfqpoint{4.943471in}{5.957154in}}%
\pgfpathlineto{\pgfqpoint{4.943729in}{6.421043in}}%
\pgfpathlineto{\pgfqpoint{4.943749in}{6.429136in}}%
\pgfpathlineto{\pgfqpoint{4.943928in}{6.056655in}}%
\pgfpathlineto{\pgfqpoint{4.944006in}{5.956661in}}%
\pgfpathlineto{\pgfqpoint{4.944837in}{6.429600in}}%
\pgfpathlineto{\pgfqpoint{4.945076in}{5.958512in}}%
\pgfpathlineto{\pgfqpoint{4.945095in}{5.957300in}}%
\pgfpathlineto{\pgfqpoint{4.945155in}{6.021322in}}%
\pgfpathlineto{\pgfqpoint{4.945373in}{6.430049in}}%
\pgfpathlineto{\pgfqpoint{4.945629in}{5.956411in}}%
\pgfpathlineto{\pgfqpoint{4.946462in}{6.429742in}}%
\pgfpathlineto{\pgfqpoint{4.947789in}{5.956058in}}%
\pgfpathlineto{\pgfqpoint{4.946996in}{6.430834in}}%
\pgfpathlineto{\pgfqpoint{4.947947in}{6.226695in}}%
\pgfpathlineto{\pgfqpoint{4.948619in}{6.431539in}}%
\pgfpathlineto{\pgfqpoint{4.948876in}{5.956219in}}%
\pgfpathlineto{\pgfqpoint{4.949135in}{6.423504in}}%
\pgfpathlineto{\pgfqpoint{4.949155in}{6.431700in}}%
\pgfpathlineto{\pgfqpoint{4.949333in}{6.056640in}}%
\pgfpathlineto{\pgfqpoint{4.949412in}{5.955734in}}%
\pgfpathlineto{\pgfqpoint{4.950242in}{6.432176in}}%
\pgfpathlineto{\pgfqpoint{4.950482in}{5.957624in}}%
\pgfpathlineto{\pgfqpoint{4.950500in}{5.956360in}}%
\pgfpathlineto{\pgfqpoint{4.950560in}{6.020743in}}%
\pgfpathlineto{\pgfqpoint{4.951866in}{6.432617in}}%
\pgfpathlineto{\pgfqpoint{4.951035in}{5.955478in}}%
\pgfpathlineto{\pgfqpoint{4.951868in}{6.432319in}}%
\pgfpathlineto{\pgfqpoint{4.953194in}{5.955132in}}%
\pgfpathlineto{\pgfqpoint{4.952401in}{6.433399in}}%
\pgfpathlineto{\pgfqpoint{4.953352in}{6.227566in}}%
\pgfpathlineto{\pgfqpoint{4.954025in}{6.434107in}}%
\pgfpathlineto{\pgfqpoint{4.954282in}{5.955280in}}%
\pgfpathlineto{\pgfqpoint{4.954540in}{6.425953in}}%
\pgfpathlineto{\pgfqpoint{4.954560in}{6.434255in}}%
\pgfpathlineto{\pgfqpoint{4.954738in}{6.056631in}}%
\pgfpathlineto{\pgfqpoint{4.954817in}{5.954805in}}%
\pgfpathlineto{\pgfqpoint{4.955648in}{6.434748in}}%
\pgfpathlineto{\pgfqpoint{4.955887in}{5.956739in}}%
\pgfpathlineto{\pgfqpoint{4.955905in}{5.955422in}}%
\pgfpathlineto{\pgfqpoint{4.955966in}{6.020157in}}%
\pgfpathlineto{\pgfqpoint{4.957271in}{6.435195in}}%
\pgfpathlineto{\pgfqpoint{4.956440in}{5.954549in}}%
\pgfpathlineto{\pgfqpoint{4.957273in}{6.434898in}}%
\pgfpathlineto{\pgfqpoint{4.958599in}{5.954217in}}%
\pgfpathlineto{\pgfqpoint{4.957806in}{6.435968in}}%
\pgfpathlineto{\pgfqpoint{4.958758in}{6.228444in}}%
\pgfpathlineto{\pgfqpoint{4.959430in}{6.436685in}}%
\pgfpathlineto{\pgfqpoint{4.959687in}{5.954357in}}%
\pgfpathlineto{\pgfqpoint{4.959946in}{6.428923in}}%
\pgfpathlineto{\pgfqpoint{4.959965in}{6.436822in}}%
\pgfpathlineto{\pgfqpoint{4.960143in}{6.056640in}}%
\pgfpathlineto{\pgfqpoint{4.960223in}{5.953894in}}%
\pgfpathlineto{\pgfqpoint{4.961053in}{6.437335in}}%
\pgfpathlineto{\pgfqpoint{4.961292in}{5.955876in}}%
\pgfpathlineto{\pgfqpoint{4.961311in}{5.954505in}}%
\pgfpathlineto{\pgfqpoint{4.961371in}{6.019596in}}%
\pgfpathlineto{\pgfqpoint{4.962677in}{6.437791in}}%
\pgfpathlineto{\pgfqpoint{4.961845in}{5.953644in}}%
\pgfpathlineto{\pgfqpoint{4.962678in}{6.437496in}}%
\pgfpathlineto{\pgfqpoint{4.964004in}{5.953330in}}%
\pgfpathlineto{\pgfqpoint{4.963212in}{6.438557in}}%
\pgfpathlineto{\pgfqpoint{4.964163in}{6.229357in}}%
\pgfpathlineto{\pgfqpoint{4.964835in}{6.439286in}}%
\pgfpathlineto{\pgfqpoint{4.965092in}{5.953463in}}%
\pgfpathlineto{\pgfqpoint{4.965351in}{6.431415in}}%
\pgfpathlineto{\pgfqpoint{4.965371in}{6.439412in}}%
\pgfpathlineto{\pgfqpoint{4.965549in}{6.056668in}}%
\pgfpathlineto{\pgfqpoint{4.965628in}{5.953010in}}%
\pgfpathlineto{\pgfqpoint{4.966458in}{6.439944in}}%
\pgfpathlineto{\pgfqpoint{4.966698in}{5.955039in}}%
\pgfpathlineto{\pgfqpoint{4.966716in}{5.953617in}}%
\pgfpathlineto{\pgfqpoint{4.966776in}{6.019069in}}%
\pgfpathlineto{\pgfqpoint{4.968082in}{6.440409in}}%
\pgfpathlineto{\pgfqpoint{4.967251in}{5.952765in}}%
\pgfpathlineto{\pgfqpoint{4.968083in}{6.440114in}}%
\pgfpathlineto{\pgfqpoint{4.969410in}{5.952466in}}%
\pgfpathlineto{\pgfqpoint{4.968617in}{6.441168in}}%
\pgfpathlineto{\pgfqpoint{4.969568in}{6.230299in}}%
\pgfpathlineto{\pgfqpoint{4.970241in}{6.441903in}}%
\pgfpathlineto{\pgfqpoint{4.970498in}{5.952589in}}%
\pgfpathlineto{\pgfqpoint{4.970757in}{6.433924in}}%
\pgfpathlineto{\pgfqpoint{4.970777in}{6.442091in}}%
\pgfpathlineto{\pgfqpoint{4.970955in}{6.054924in}}%
\pgfpathlineto{\pgfqpoint{4.971034in}{5.952143in}}%
\pgfpathlineto{\pgfqpoint{4.971864in}{6.442566in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{5.954215in}}%
\pgfpathlineto{\pgfqpoint{4.972121in}{5.952743in}}%
\pgfpathlineto{\pgfqpoint{4.972182in}{6.018559in}}%
\pgfpathlineto{\pgfqpoint{4.973487in}{6.443033in}}%
\pgfpathlineto{\pgfqpoint{4.972656in}{5.951899in}}%
\pgfpathlineto{\pgfqpoint{4.973489in}{6.442739in}}%
\pgfpathlineto{\pgfqpoint{4.974815in}{5.951605in}}%
\pgfpathlineto{\pgfqpoint{4.974023in}{6.443784in}}%
\pgfpathlineto{\pgfqpoint{4.974974in}{6.233082in}}%
\pgfpathlineto{\pgfqpoint{4.975646in}{6.444520in}}%
\pgfpathlineto{\pgfqpoint{4.975903in}{5.951714in}}%
\pgfpathlineto{\pgfqpoint{4.976162in}{6.436429in}}%
\pgfpathlineto{\pgfqpoint{4.976182in}{6.444696in}}%
\pgfpathlineto{\pgfqpoint{4.976360in}{6.054954in}}%
\pgfpathlineto{\pgfqpoint{4.976439in}{5.951274in}}%
\pgfpathlineto{\pgfqpoint{4.977270in}{6.445097in}}%
\pgfpathlineto{\pgfqpoint{4.977508in}{5.953387in}}%
\pgfpathlineto{\pgfqpoint{4.977527in}{5.951863in}}%
\pgfpathlineto{\pgfqpoint{4.977588in}{6.019351in}}%
\pgfpathlineto{\pgfqpoint{4.978893in}{6.445647in}}%
\pgfpathlineto{\pgfqpoint{4.978061in}{5.951025in}}%
\pgfpathlineto{\pgfqpoint{4.978894in}{6.445355in}}%
\pgfpathlineto{\pgfqpoint{4.980220in}{5.950733in}}%
\pgfpathlineto{\pgfqpoint{4.979428in}{6.446388in}}%
\pgfpathlineto{\pgfqpoint{4.980379in}{6.234010in}}%
\pgfpathlineto{\pgfqpoint{4.981051in}{6.447123in}}%
\pgfpathlineto{\pgfqpoint{4.981308in}{5.950827in}}%
\pgfpathlineto{\pgfqpoint{4.981567in}{6.438916in}}%
\pgfpathlineto{\pgfqpoint{4.981587in}{6.447286in}}%
\pgfpathlineto{\pgfqpoint{4.981765in}{6.054983in}}%
\pgfpathlineto{\pgfqpoint{4.981844in}{5.950394in}}%
\pgfpathlineto{\pgfqpoint{4.982675in}{6.447700in}}%
\pgfpathlineto{\pgfqpoint{4.982913in}{5.952549in}}%
\pgfpathlineto{\pgfqpoint{4.982932in}{5.950970in}}%
\pgfpathlineto{\pgfqpoint{4.982993in}{6.018813in}}%
\pgfpathlineto{\pgfqpoint{4.984298in}{6.448249in}}%
\pgfpathlineto{\pgfqpoint{4.983467in}{5.950140in}}%
\pgfpathlineto{\pgfqpoint{4.984299in}{6.447959in}}%
\pgfpathlineto{\pgfqpoint{4.985626in}{5.949812in}}%
\pgfpathlineto{\pgfqpoint{4.984833in}{6.448980in}}%
\pgfpathlineto{\pgfqpoint{4.985785in}{6.234915in}}%
\pgfpathlineto{\pgfqpoint{4.986456in}{6.449717in}}%
\pgfpathlineto{\pgfqpoint{4.986714in}{5.950050in}}%
\pgfpathlineto{\pgfqpoint{4.986973in}{6.441393in}}%
\pgfpathlineto{\pgfqpoint{4.986992in}{6.449869in}}%
\pgfpathlineto{\pgfqpoint{4.987171in}{6.055020in}}%
\pgfpathlineto{\pgfqpoint{4.987249in}{5.949512in}}%
\pgfpathlineto{\pgfqpoint{4.988080in}{6.450300in}}%
\pgfpathlineto{\pgfqpoint{4.988319in}{5.951716in}}%
\pgfpathlineto{\pgfqpoint{4.988337in}{5.950079in}}%
\pgfpathlineto{\pgfqpoint{4.988398in}{6.018271in}}%
\pgfpathlineto{\pgfqpoint{4.989703in}{6.450854in}}%
\pgfpathlineto{\pgfqpoint{4.988872in}{5.949260in}}%
\pgfpathlineto{\pgfqpoint{4.989705in}{6.450565in}}%
\pgfpathlineto{\pgfqpoint{4.991032in}{5.948946in}}%
\pgfpathlineto{\pgfqpoint{4.990239in}{6.451576in}}%
\pgfpathlineto{\pgfqpoint{4.991190in}{6.235827in}}%
\pgfpathlineto{\pgfqpoint{4.991862in}{6.452322in}}%
\pgfpathlineto{\pgfqpoint{4.992119in}{5.949175in}}%
\pgfpathlineto{\pgfqpoint{4.992378in}{6.443881in}}%
\pgfpathlineto{\pgfqpoint{4.992398in}{6.452464in}}%
\pgfpathlineto{\pgfqpoint{4.992576in}{6.055075in}}%
\pgfpathlineto{\pgfqpoint{4.992655in}{5.948650in}}%
\pgfpathlineto{\pgfqpoint{4.993486in}{6.452915in}}%
\pgfpathlineto{\pgfqpoint{4.993724in}{5.950905in}}%
\pgfpathlineto{\pgfqpoint{4.993743in}{5.949211in}}%
\pgfpathlineto{\pgfqpoint{4.993804in}{6.017754in}}%
\pgfpathlineto{\pgfqpoint{4.995109in}{6.453478in}}%
\pgfpathlineto{\pgfqpoint{4.994277in}{5.948404in}}%
\pgfpathlineto{\pgfqpoint{4.995110in}{6.453191in}}%
\pgfpathlineto{\pgfqpoint{4.996437in}{5.948108in}}%
\pgfpathlineto{\pgfqpoint{4.995644in}{6.454193in}}%
\pgfpathlineto{\pgfqpoint{4.996595in}{6.236775in}}%
\pgfpathlineto{\pgfqpoint{4.997267in}{6.454949in}}%
\pgfpathlineto{\pgfqpoint{4.997525in}{5.948330in}}%
\pgfpathlineto{\pgfqpoint{4.997783in}{6.446396in}}%
\pgfpathlineto{\pgfqpoint{4.997803in}{6.455081in}}%
\pgfpathlineto{\pgfqpoint{4.997981in}{6.055149in}}%
\pgfpathlineto{\pgfqpoint{4.998060in}{5.947816in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{6.455552in}}%
\pgfpathlineto{\pgfqpoint{4.999129in}{5.950120in}}%
\pgfpathlineto{\pgfqpoint{4.999148in}{5.948372in}}%
\pgfpathlineto{\pgfqpoint{4.999209in}{6.017272in}}%
\pgfpathlineto{\pgfqpoint{5.000514in}{6.456122in}}%
\pgfpathlineto{\pgfqpoint{4.999682in}{5.947576in}}%
\pgfpathlineto{\pgfqpoint{5.000515in}{6.455836in}}%
\pgfpathlineto{\pgfqpoint{5.001842in}{5.947291in}}%
\pgfpathlineto{\pgfqpoint{5.001049in}{6.456830in}}%
\pgfpathlineto{\pgfqpoint{5.002001in}{6.237751in}}%
\pgfpathlineto{\pgfqpoint{5.002672in}{6.457593in}}%
\pgfpathlineto{\pgfqpoint{5.002930in}{5.947503in}}%
\pgfpathlineto{\pgfqpoint{5.003188in}{6.448927in}}%
\pgfpathlineto{\pgfqpoint{5.003208in}{6.457714in}}%
\pgfpathlineto{\pgfqpoint{5.003387in}{6.055235in}}%
\pgfpathlineto{\pgfqpoint{5.003465in}{5.946998in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{6.458201in}}%
\pgfpathlineto{\pgfqpoint{5.004535in}{5.949347in}}%
\pgfpathlineto{\pgfqpoint{5.004553in}{5.947545in}}%
\pgfpathlineto{\pgfqpoint{5.004614in}{6.016805in}}%
\pgfpathlineto{\pgfqpoint{5.004832in}{6.458663in}}%
\pgfpathlineto{\pgfqpoint{5.005088in}{5.946757in}}%
\pgfpathlineto{\pgfqpoint{5.005921in}{6.458488in}}%
\pgfpathlineto{\pgfqpoint{5.007248in}{5.946477in}}%
\pgfpathlineto{\pgfqpoint{5.006455in}{6.459470in}}%
\pgfpathlineto{\pgfqpoint{5.007406in}{6.238726in}}%
\pgfpathlineto{\pgfqpoint{5.008078in}{6.460234in}}%
\pgfpathlineto{\pgfqpoint{5.008335in}{5.946674in}}%
\pgfpathlineto{\pgfqpoint{5.008594in}{6.451452in}}%
\pgfpathlineto{\pgfqpoint{5.008614in}{6.460343in}}%
\pgfpathlineto{\pgfqpoint{5.008792in}{6.055323in}}%
\pgfpathlineto{\pgfqpoint{5.008871in}{5.946177in}}%
\pgfpathlineto{\pgfqpoint{5.009701in}{6.460842in}}%
\pgfpathlineto{\pgfqpoint{5.009940in}{5.948569in}}%
\pgfpathlineto{\pgfqpoint{5.009958in}{5.946712in}}%
\pgfpathlineto{\pgfqpoint{5.010019in}{6.016324in}}%
\pgfpathlineto{\pgfqpoint{5.010237in}{6.461294in}}%
\pgfpathlineto{\pgfqpoint{5.010493in}{5.945931in}}%
\pgfpathlineto{\pgfqpoint{5.011326in}{6.461129in}}%
\pgfpathlineto{\pgfqpoint{5.012653in}{5.945651in}}%
\pgfpathlineto{\pgfqpoint{5.011860in}{6.462099in}}%
\pgfpathlineto{\pgfqpoint{5.012811in}{6.239672in}}%
\pgfpathlineto{\pgfqpoint{5.013483in}{6.462861in}}%
\pgfpathlineto{\pgfqpoint{5.013741in}{5.945833in}}%
\pgfpathlineto{\pgfqpoint{5.013999in}{6.453959in}}%
\pgfpathlineto{\pgfqpoint{5.014019in}{6.462957in}}%
\pgfpathlineto{\pgfqpoint{5.014197in}{6.055411in}}%
\pgfpathlineto{\pgfqpoint{5.014276in}{5.945345in}}%
\pgfpathlineto{\pgfqpoint{5.015107in}{6.463470in}}%
\pgfpathlineto{\pgfqpoint{5.015345in}{5.947783in}}%
\pgfpathlineto{\pgfqpoint{5.015364in}{5.946030in}}%
\pgfpathlineto{\pgfqpoint{5.015425in}{6.015820in}}%
\pgfpathlineto{\pgfqpoint{5.015643in}{6.463911in}}%
\pgfpathlineto{\pgfqpoint{5.015898in}{5.945095in}}%
\pgfpathlineto{\pgfqpoint{5.016731in}{6.463758in}}%
\pgfpathlineto{\pgfqpoint{5.018058in}{5.944821in}}%
\pgfpathlineto{\pgfqpoint{5.017266in}{6.464715in}}%
\pgfpathlineto{\pgfqpoint{5.018217in}{6.240597in}}%
\pgfpathlineto{\pgfqpoint{5.018888in}{6.465481in}}%
\pgfpathlineto{\pgfqpoint{5.019146in}{5.944989in}}%
\pgfpathlineto{\pgfqpoint{5.019404in}{6.456457in}}%
\pgfpathlineto{\pgfqpoint{5.019424in}{6.465564in}}%
\pgfpathlineto{\pgfqpoint{5.019602in}{6.055507in}}%
\pgfpathlineto{\pgfqpoint{5.019682in}{5.944511in}}%
\pgfpathlineto{\pgfqpoint{5.020512in}{6.466096in}}%
\pgfpathlineto{\pgfqpoint{5.020751in}{5.947001in}}%
\pgfpathlineto{\pgfqpoint{5.020770in}{5.945187in}}%
\pgfpathlineto{\pgfqpoint{5.020830in}{6.015314in}}%
\pgfpathlineto{\pgfqpoint{5.022136in}{6.466540in}}%
\pgfpathlineto{\pgfqpoint{5.021304in}{5.944282in}}%
\pgfpathlineto{\pgfqpoint{5.022137in}{6.466224in}}%
\pgfpathlineto{\pgfqpoint{5.023464in}{5.944006in}}%
\pgfpathlineto{\pgfqpoint{5.022671in}{6.467339in}}%
\pgfpathlineto{\pgfqpoint{5.023622in}{6.241531in}}%
\pgfpathlineto{\pgfqpoint{5.024294in}{6.468111in}}%
\pgfpathlineto{\pgfqpoint{5.024551in}{5.944164in}}%
\pgfpathlineto{\pgfqpoint{5.024810in}{6.458968in}}%
\pgfpathlineto{\pgfqpoint{5.024830in}{6.468184in}}%
\pgfpathlineto{\pgfqpoint{5.025008in}{6.055621in}}%
\pgfpathlineto{\pgfqpoint{5.025087in}{5.943698in}}%
\pgfpathlineto{\pgfqpoint{5.025917in}{6.468737in}}%
\pgfpathlineto{\pgfqpoint{5.026157in}{5.945938in}}%
\pgfpathlineto{\pgfqpoint{5.026175in}{5.944367in}}%
\pgfpathlineto{\pgfqpoint{5.026235in}{6.014833in}}%
\pgfpathlineto{\pgfqpoint{5.027541in}{6.469192in}}%
\pgfpathlineto{\pgfqpoint{5.026710in}{5.943475in}}%
\pgfpathlineto{\pgfqpoint{5.027543in}{6.468878in}}%
\pgfpathlineto{\pgfqpoint{5.028869in}{5.943218in}}%
\pgfpathlineto{\pgfqpoint{5.028076in}{6.469983in}}%
\pgfpathlineto{\pgfqpoint{5.029027in}{6.242500in}}%
\pgfpathlineto{\pgfqpoint{5.029699in}{6.470764in}}%
\pgfpathlineto{\pgfqpoint{5.029957in}{5.943368in}}%
\pgfpathlineto{\pgfqpoint{5.030215in}{6.461504in}}%
\pgfpathlineto{\pgfqpoint{5.030235in}{6.470827in}}%
\pgfpathlineto{\pgfqpoint{5.030413in}{6.055755in}}%
\pgfpathlineto{\pgfqpoint{5.030493in}{5.942912in}}%
\pgfpathlineto{\pgfqpoint{5.031323in}{6.471401in}}%
\pgfpathlineto{\pgfqpoint{5.031562in}{5.945201in}}%
\pgfpathlineto{\pgfqpoint{5.031580in}{5.943576in}}%
\pgfpathlineto{\pgfqpoint{5.031641in}{6.014387in}}%
\pgfpathlineto{\pgfqpoint{5.032946in}{6.471864in}}%
\pgfpathlineto{\pgfqpoint{5.032115in}{5.942695in}}%
\pgfpathlineto{\pgfqpoint{5.032948in}{6.471551in}}%
\pgfpathlineto{\pgfqpoint{5.034274in}{5.942451in}}%
\pgfpathlineto{\pgfqpoint{5.033482in}{6.472647in}}%
\pgfpathlineto{\pgfqpoint{5.034432in}{6.243497in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{6.473433in}}%
\pgfpathlineto{\pgfqpoint{5.035362in}{5.942589in}}%
\pgfpathlineto{\pgfqpoint{5.035620in}{6.464056in}}%
\pgfpathlineto{\pgfqpoint{5.035640in}{6.473484in}}%
\pgfpathlineto{\pgfqpoint{5.035818in}{6.055900in}}%
\pgfpathlineto{\pgfqpoint{5.035898in}{5.942142in}}%
\pgfpathlineto{\pgfqpoint{5.036728in}{6.474074in}}%
\pgfpathlineto{\pgfqpoint{5.036967in}{5.944476in}}%
\pgfpathlineto{\pgfqpoint{5.036986in}{5.942797in}}%
\pgfpathlineto{\pgfqpoint{5.037046in}{6.013954in}}%
\pgfpathlineto{\pgfqpoint{5.038352in}{6.474540in}}%
\pgfpathlineto{\pgfqpoint{5.037520in}{5.941924in}}%
\pgfpathlineto{\pgfqpoint{5.038353in}{6.474228in}}%
\pgfpathlineto{\pgfqpoint{5.039679in}{5.941686in}}%
\pgfpathlineto{\pgfqpoint{5.038887in}{6.475313in}}%
\pgfpathlineto{\pgfqpoint{5.039838in}{6.244490in}}%
\pgfpathlineto{\pgfqpoint{5.040510in}{6.476067in}}%
\pgfpathlineto{\pgfqpoint{5.040767in}{5.941808in}}%
\pgfpathlineto{\pgfqpoint{5.041026in}{6.466602in}}%
\pgfpathlineto{\pgfqpoint{5.041045in}{6.476136in}}%
\pgfpathlineto{\pgfqpoint{5.041224in}{6.056046in}}%
\pgfpathlineto{\pgfqpoint{5.041303in}{5.941368in}}%
\pgfpathlineto{\pgfqpoint{5.042133in}{6.476740in}}%
\pgfpathlineto{\pgfqpoint{5.042372in}{5.943745in}}%
\pgfpathlineto{\pgfqpoint{5.042391in}{5.942009in}}%
\pgfpathlineto{\pgfqpoint{5.042451in}{6.013507in}}%
\pgfpathlineto{\pgfqpoint{5.043757in}{6.477204in}}%
\pgfpathlineto{\pgfqpoint{5.042926in}{5.941144in}}%
\pgfpathlineto{\pgfqpoint{5.043758in}{6.476895in}}%
\pgfpathlineto{\pgfqpoint{5.045085in}{5.940910in}}%
\pgfpathlineto{\pgfqpoint{5.044292in}{6.477966in}}%
\pgfpathlineto{\pgfqpoint{5.045243in}{6.245455in}}%
\pgfpathlineto{\pgfqpoint{5.045915in}{6.478720in}}%
\pgfpathlineto{\pgfqpoint{5.046172in}{5.941014in}}%
\pgfpathlineto{\pgfqpoint{5.046431in}{6.469128in}}%
\pgfpathlineto{\pgfqpoint{5.046451in}{6.478772in}}%
\pgfpathlineto{\pgfqpoint{5.046629in}{6.056193in}}%
\pgfpathlineto{\pgfqpoint{5.046708in}{5.940583in}}%
\pgfpathlineto{\pgfqpoint{5.047539in}{6.479392in}}%
\pgfpathlineto{\pgfqpoint{5.047778in}{5.943006in}}%
\pgfpathlineto{\pgfqpoint{5.047796in}{5.941210in}}%
\pgfpathlineto{\pgfqpoint{5.047857in}{6.013038in}}%
\pgfpathlineto{\pgfqpoint{5.049162in}{6.479858in}}%
\pgfpathlineto{\pgfqpoint{5.048331in}{5.940355in}}%
\pgfpathlineto{\pgfqpoint{5.049164in}{6.479550in}}%
\pgfpathlineto{\pgfqpoint{5.050490in}{5.940129in}}%
\pgfpathlineto{\pgfqpoint{5.049698in}{6.480609in}}%
\pgfpathlineto{\pgfqpoint{5.050648in}{6.246400in}}%
\pgfpathlineto{\pgfqpoint{5.051321in}{6.481365in}}%
\pgfpathlineto{\pgfqpoint{5.051578in}{5.940219in}}%
\pgfpathlineto{\pgfqpoint{5.051837in}{6.472228in}}%
\pgfpathlineto{\pgfqpoint{5.051856in}{6.481403in}}%
\pgfpathlineto{\pgfqpoint{5.052034in}{6.056349in}}%
\pgfpathlineto{\pgfqpoint{5.052114in}{5.939799in}}%
\pgfpathlineto{\pgfqpoint{5.052944in}{6.482043in}}%
\pgfpathlineto{\pgfqpoint{5.053183in}{5.942273in}}%
\pgfpathlineto{\pgfqpoint{5.053202in}{5.940416in}}%
\pgfpathlineto{\pgfqpoint{5.053262in}{6.012567in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{6.482516in}}%
\pgfpathlineto{\pgfqpoint{5.053736in}{5.939574in}}%
\pgfpathlineto{\pgfqpoint{5.054569in}{6.482210in}}%
\pgfpathlineto{\pgfqpoint{5.055895in}{5.939365in}}%
\pgfpathlineto{\pgfqpoint{5.055103in}{6.483257in}}%
\pgfpathlineto{\pgfqpoint{5.056054in}{6.247355in}}%
\pgfpathlineto{\pgfqpoint{5.056726in}{6.484023in}}%
\pgfpathlineto{\pgfqpoint{5.056983in}{5.939444in}}%
\pgfpathlineto{\pgfqpoint{5.057242in}{6.474766in}}%
\pgfpathlineto{\pgfqpoint{5.057261in}{6.484047in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{6.056522in}}%
\pgfpathlineto{\pgfqpoint{5.057519in}{5.939035in}}%
\pgfpathlineto{\pgfqpoint{5.058349in}{6.484710in}}%
\pgfpathlineto{\pgfqpoint{5.058588in}{5.941564in}}%
\pgfpathlineto{\pgfqpoint{5.058607in}{5.939647in}}%
\pgfpathlineto{\pgfqpoint{5.058667in}{6.012123in}}%
\pgfpathlineto{\pgfqpoint{5.059973in}{6.485194in}}%
\pgfpathlineto{\pgfqpoint{5.059141in}{5.938817in}}%
\pgfpathlineto{\pgfqpoint{5.059974in}{6.484890in}}%
\pgfpathlineto{\pgfqpoint{5.061301in}{5.938628in}}%
\pgfpathlineto{\pgfqpoint{5.060508in}{6.485927in}}%
\pgfpathlineto{\pgfqpoint{5.061459in}{6.248346in}}%
\pgfpathlineto{\pgfqpoint{5.062131in}{6.486703in}}%
\pgfpathlineto{\pgfqpoint{5.062388in}{5.938697in}}%
\pgfpathlineto{\pgfqpoint{5.062648in}{6.477328in}}%
\pgfpathlineto{\pgfqpoint{5.062667in}{6.486809in}}%
\pgfpathlineto{\pgfqpoint{5.062846in}{6.054707in}}%
\pgfpathlineto{\pgfqpoint{5.062924in}{5.938300in}}%
\pgfpathlineto{\pgfqpoint{5.063754in}{6.487399in}}%
\pgfpathlineto{\pgfqpoint{5.063994in}{5.940880in}}%
\pgfpathlineto{\pgfqpoint{5.064012in}{5.938904in}}%
\pgfpathlineto{\pgfqpoint{5.064072in}{6.011713in}}%
\pgfpathlineto{\pgfqpoint{5.065378in}{6.487891in}}%
\pgfpathlineto{\pgfqpoint{5.064547in}{5.938086in}}%
\pgfpathlineto{\pgfqpoint{5.065380in}{6.487589in}}%
\pgfpathlineto{\pgfqpoint{5.066706in}{5.937911in}}%
\pgfpathlineto{\pgfqpoint{5.065914in}{6.488615in}}%
\pgfpathlineto{\pgfqpoint{5.066865in}{6.251424in}}%
\pgfpathlineto{\pgfqpoint{5.067537in}{6.489397in}}%
\pgfpathlineto{\pgfqpoint{5.067794in}{5.937967in}}%
\pgfpathlineto{\pgfqpoint{5.068053in}{6.479906in}}%
\pgfpathlineto{\pgfqpoint{5.068073in}{6.489491in}}%
\pgfpathlineto{\pgfqpoint{5.068251in}{6.054897in}}%
\pgfpathlineto{\pgfqpoint{5.068330in}{5.937580in}}%
\pgfpathlineto{\pgfqpoint{5.069160in}{6.490015in}}%
\pgfpathlineto{\pgfqpoint{5.069399in}{5.940206in}}%
\pgfpathlineto{\pgfqpoint{5.069417in}{5.938172in}}%
\pgfpathlineto{\pgfqpoint{5.069479in}{6.012777in}}%
\pgfpathlineto{\pgfqpoint{5.070784in}{6.490591in}}%
\pgfpathlineto{\pgfqpoint{5.069952in}{5.937364in}}%
\pgfpathlineto{\pgfqpoint{5.070785in}{6.490290in}}%
\pgfpathlineto{\pgfqpoint{5.072111in}{5.937195in}}%
\pgfpathlineto{\pgfqpoint{5.071319in}{6.491304in}}%
\pgfpathlineto{\pgfqpoint{5.072270in}{6.252449in}}%
\pgfpathlineto{\pgfqpoint{5.072942in}{6.492087in}}%
\pgfpathlineto{\pgfqpoint{5.073199in}{5.937234in}}%
\pgfpathlineto{\pgfqpoint{5.073458in}{6.482475in}}%
\pgfpathlineto{\pgfqpoint{5.073478in}{6.492168in}}%
\pgfpathlineto{\pgfqpoint{5.073656in}{6.055088in}}%
\pgfpathlineto{\pgfqpoint{5.073735in}{5.936854in}}%
\pgfpathlineto{\pgfqpoint{5.074566in}{6.492706in}}%
\pgfpathlineto{\pgfqpoint{5.074804in}{5.939526in}}%
\pgfpathlineto{\pgfqpoint{5.074823in}{5.937432in}}%
\pgfpathlineto{\pgfqpoint{5.074902in}{6.054287in}}%
\pgfpathlineto{\pgfqpoint{5.076189in}{6.493280in}}%
\pgfpathlineto{\pgfqpoint{5.075357in}{5.936633in}}%
\pgfpathlineto{\pgfqpoint{5.076190in}{6.492981in}}%
\pgfpathlineto{\pgfqpoint{5.077517in}{5.936407in}}%
\pgfpathlineto{\pgfqpoint{5.076725in}{6.493982in}}%
\pgfpathlineto{\pgfqpoint{5.077676in}{6.253445in}}%
\pgfpathlineto{\pgfqpoint{5.078347in}{6.494762in}}%
\pgfpathlineto{\pgfqpoint{5.078605in}{5.936604in}}%
\pgfpathlineto{\pgfqpoint{5.078863in}{6.485026in}}%
\pgfpathlineto{\pgfqpoint{5.078883in}{6.494829in}}%
\pgfpathlineto{\pgfqpoint{5.079061in}{6.055280in}}%
\pgfpathlineto{\pgfqpoint{5.079140in}{5.936118in}}%
\pgfpathlineto{\pgfqpoint{5.079971in}{6.495383in}}%
\pgfpathlineto{\pgfqpoint{5.080210in}{5.938838in}}%
\pgfpathlineto{\pgfqpoint{5.080228in}{5.936681in}}%
\pgfpathlineto{\pgfqpoint{5.080308in}{6.055841in}}%
\pgfpathlineto{\pgfqpoint{5.081594in}{6.495957in}}%
\pgfpathlineto{\pgfqpoint{5.080763in}{5.935893in}}%
\pgfpathlineto{\pgfqpoint{5.081596in}{6.495661in}}%
\pgfpathlineto{\pgfqpoint{5.082923in}{5.935674in}}%
\pgfpathlineto{\pgfqpoint{5.082130in}{6.496649in}}%
\pgfpathlineto{\pgfqpoint{5.083081in}{6.254422in}}%
\pgfpathlineto{\pgfqpoint{5.083753in}{6.497432in}}%
\pgfpathlineto{\pgfqpoint{5.084010in}{5.935857in}}%
\pgfpathlineto{\pgfqpoint{5.084269in}{6.487569in}}%
\pgfpathlineto{\pgfqpoint{5.084289in}{6.497485in}}%
\pgfpathlineto{\pgfqpoint{5.084467in}{6.055481in}}%
\pgfpathlineto{\pgfqpoint{5.084546in}{5.935384in}}%
\pgfpathlineto{\pgfqpoint{5.085376in}{6.498059in}}%
\pgfpathlineto{\pgfqpoint{5.085615in}{5.938158in}}%
\pgfpathlineto{\pgfqpoint{5.085633in}{5.935936in}}%
\pgfpathlineto{\pgfqpoint{5.085714in}{6.057421in}}%
\pgfpathlineto{\pgfqpoint{5.085912in}{6.498441in}}%
\pgfpathlineto{\pgfqpoint{5.086168in}{5.935162in}}%
\pgfpathlineto{\pgfqpoint{5.086981in}{6.495444in}}%
\pgfpathlineto{\pgfqpoint{5.086999in}{6.498640in}}%
\pgfpathlineto{\pgfqpoint{5.087080in}{6.358615in}}%
\pgfpathlineto{\pgfqpoint{5.087792in}{5.935055in}}%
\pgfpathlineto{\pgfqpoint{5.087535in}{6.499324in}}%
\pgfpathlineto{\pgfqpoint{5.088308in}{5.944224in}}%
\pgfpathlineto{\pgfqpoint{5.088328in}{5.934959in}}%
\pgfpathlineto{\pgfqpoint{5.088526in}{6.367426in}}%
\pgfpathlineto{\pgfqpoint{5.089158in}{6.500114in}}%
\pgfpathlineto{\pgfqpoint{5.089416in}{5.935130in}}%
\pgfpathlineto{\pgfqpoint{5.089674in}{6.490128in}}%
\pgfpathlineto{\pgfqpoint{5.089694in}{6.500155in}}%
\pgfpathlineto{\pgfqpoint{5.089872in}{6.055700in}}%
\pgfpathlineto{\pgfqpoint{5.089951in}{5.934672in}}%
\pgfpathlineto{\pgfqpoint{5.090782in}{6.500753in}}%
\pgfpathlineto{\pgfqpoint{5.091020in}{5.937501in}}%
\pgfpathlineto{\pgfqpoint{5.091039in}{5.935216in}}%
\pgfpathlineto{\pgfqpoint{5.091120in}{6.057271in}}%
\pgfpathlineto{\pgfqpoint{5.091318in}{6.501171in}}%
\pgfpathlineto{\pgfqpoint{5.091573in}{5.934456in}}%
\pgfpathlineto{\pgfqpoint{5.092386in}{6.498079in}}%
\pgfpathlineto{\pgfqpoint{5.092405in}{6.501344in}}%
\pgfpathlineto{\pgfqpoint{5.092486in}{6.360680in}}%
\pgfpathlineto{\pgfqpoint{5.093197in}{5.934353in}}%
\pgfpathlineto{\pgfqpoint{5.092941in}{6.502019in}}%
\pgfpathlineto{\pgfqpoint{5.093713in}{5.943646in}}%
\pgfpathlineto{\pgfqpoint{5.093733in}{5.934271in}}%
\pgfpathlineto{\pgfqpoint{5.093931in}{6.369152in}}%
\pgfpathlineto{\pgfqpoint{5.094563in}{6.502818in}}%
\pgfpathlineto{\pgfqpoint{5.094821in}{5.934432in}}%
\pgfpathlineto{\pgfqpoint{5.095079in}{6.492711in}}%
\pgfpathlineto{\pgfqpoint{5.095099in}{6.502848in}}%
\pgfpathlineto{\pgfqpoint{5.095277in}{6.055938in}}%
\pgfpathlineto{\pgfqpoint{5.095356in}{5.933987in}}%
\pgfpathlineto{\pgfqpoint{5.096187in}{6.503467in}}%
\pgfpathlineto{\pgfqpoint{5.096425in}{5.936870in}}%
\pgfpathlineto{\pgfqpoint{5.096444in}{5.934523in}}%
\pgfpathlineto{\pgfqpoint{5.096525in}{6.057154in}}%
\pgfpathlineto{\pgfqpoint{5.096723in}{6.503877in}}%
\pgfpathlineto{\pgfqpoint{5.096979in}{5.933776in}}%
\pgfpathlineto{\pgfqpoint{5.097792in}{6.500734in}}%
\pgfpathlineto{\pgfqpoint{5.097811in}{6.503930in}}%
\pgfpathlineto{\pgfqpoint{5.097891in}{6.362758in}}%
\pgfpathlineto{\pgfqpoint{5.098602in}{5.933672in}}%
\pgfpathlineto{\pgfqpoint{5.098346in}{6.504733in}}%
\pgfpathlineto{\pgfqpoint{5.099119in}{5.943085in}}%
\pgfpathlineto{\pgfqpoint{5.099138in}{5.933602in}}%
\pgfpathlineto{\pgfqpoint{5.099337in}{6.370900in}}%
\pgfpathlineto{\pgfqpoint{5.099968in}{6.505536in}}%
\pgfpathlineto{\pgfqpoint{5.100226in}{5.933750in}}%
\pgfpathlineto{\pgfqpoint{5.100485in}{6.495307in}}%
\pgfpathlineto{\pgfqpoint{5.100505in}{6.505553in}}%
\pgfpathlineto{\pgfqpoint{5.100683in}{6.056187in}}%
\pgfpathlineto{\pgfqpoint{5.100762in}{5.933316in}}%
\pgfpathlineto{\pgfqpoint{5.101592in}{6.506190in}}%
\pgfpathlineto{\pgfqpoint{5.101831in}{5.936247in}}%
\pgfpathlineto{\pgfqpoint{5.101849in}{5.933839in}}%
\pgfpathlineto{\pgfqpoint{5.101930in}{6.057049in}}%
\pgfpathlineto{\pgfqpoint{5.102128in}{6.506588in}}%
\pgfpathlineto{\pgfqpoint{5.102384in}{5.933103in}}%
\pgfpathlineto{\pgfqpoint{5.103198in}{6.503761in}}%
\pgfpathlineto{\pgfqpoint{5.103216in}{6.506655in}}%
\pgfpathlineto{\pgfqpoint{5.103296in}{6.364840in}}%
\pgfpathlineto{\pgfqpoint{5.104008in}{5.932992in}}%
\pgfpathlineto{\pgfqpoint{5.103751in}{6.507446in}}%
\pgfpathlineto{\pgfqpoint{5.104524in}{5.942525in}}%
\pgfpathlineto{\pgfqpoint{5.104544in}{5.932933in}}%
\pgfpathlineto{\pgfqpoint{5.104742in}{6.372641in}}%
\pgfpathlineto{\pgfqpoint{5.105374in}{6.508248in}}%
\pgfpathlineto{\pgfqpoint{5.105631in}{5.933063in}}%
\pgfpathlineto{\pgfqpoint{5.105890in}{6.497895in}}%
\pgfpathlineto{\pgfqpoint{5.105910in}{6.508251in}}%
\pgfpathlineto{\pgfqpoint{5.106088in}{6.056436in}}%
\pgfpathlineto{\pgfqpoint{5.106168in}{5.932627in}}%
\pgfpathlineto{\pgfqpoint{5.106998in}{6.508903in}}%
\pgfpathlineto{\pgfqpoint{5.107236in}{5.935618in}}%
\pgfpathlineto{\pgfqpoint{5.107255in}{5.933316in}}%
\pgfpathlineto{\pgfqpoint{5.107335in}{6.056925in}}%
\pgfpathlineto{\pgfqpoint{5.107534in}{6.509288in}}%
\pgfpathlineto{\pgfqpoint{5.107789in}{5.932421in}}%
\pgfpathlineto{\pgfqpoint{5.108603in}{6.506407in}}%
\pgfpathlineto{\pgfqpoint{5.108621in}{6.509367in}}%
\pgfpathlineto{\pgfqpoint{5.108702in}{6.366920in}}%
\pgfpathlineto{\pgfqpoint{5.109413in}{5.932301in}}%
\pgfpathlineto{\pgfqpoint{5.109157in}{6.510146in}}%
\pgfpathlineto{\pgfqpoint{5.109929in}{5.941958in}}%
\pgfpathlineto{\pgfqpoint{5.109949in}{5.932253in}}%
\pgfpathlineto{\pgfqpoint{5.110147in}{6.374355in}}%
\pgfpathlineto{\pgfqpoint{5.110779in}{6.510945in}}%
\pgfpathlineto{\pgfqpoint{5.111037in}{5.932365in}}%
\pgfpathlineto{\pgfqpoint{5.111295in}{6.500464in}}%
\pgfpathlineto{\pgfqpoint{5.111315in}{6.510933in}}%
\pgfpathlineto{\pgfqpoint{5.111512in}{6.006677in}}%
\pgfpathlineto{\pgfqpoint{5.111573in}{5.931938in}}%
\pgfpathlineto{\pgfqpoint{5.112403in}{6.511603in}}%
\pgfpathlineto{\pgfqpoint{5.112404in}{6.511403in}}%
\pgfpathlineto{\pgfqpoint{5.113195in}{5.931736in}}%
\pgfpathlineto{\pgfqpoint{5.112939in}{6.511975in}}%
\pgfpathlineto{\pgfqpoint{5.113889in}{6.253500in}}%
\pgfpathlineto{\pgfqpoint{5.114562in}{6.512836in}}%
\pgfpathlineto{\pgfqpoint{5.114818in}{5.931605in}}%
\pgfpathlineto{\pgfqpoint{5.115077in}{6.500882in}}%
\pgfpathlineto{\pgfqpoint{5.115097in}{6.512376in}}%
\pgfpathlineto{\pgfqpoint{5.115315in}{5.967218in}}%
\pgfpathlineto{\pgfqpoint{5.115354in}{5.931571in}}%
\pgfpathlineto{\pgfqpoint{5.115650in}{6.512539in}}%
\pgfpathlineto{\pgfqpoint{5.116087in}{6.360247in}}%
\pgfpathlineto{\pgfqpoint{5.116184in}{6.513638in}}%
\pgfpathlineto{\pgfqpoint{5.116978in}{5.931252in}}%
\pgfpathlineto{\pgfqpoint{5.117255in}{6.512293in}}%
\pgfpathlineto{\pgfqpoint{5.117274in}{6.512684in}}%
\pgfpathlineto{\pgfqpoint{5.117295in}{6.495949in}}%
\pgfpathlineto{\pgfqpoint{5.118600in}{5.931054in}}%
\pgfpathlineto{\pgfqpoint{5.118344in}{6.514664in}}%
\pgfpathlineto{\pgfqpoint{5.118681in}{6.041718in}}%
\pgfpathlineto{\pgfqpoint{5.119967in}{6.515534in}}%
\pgfpathlineto{\pgfqpoint{5.119136in}{5.931416in}}%
\pgfpathlineto{\pgfqpoint{5.119968in}{6.515531in}}%
\pgfpathlineto{\pgfqpoint{5.120146in}{6.044081in}}%
\pgfpathlineto{\pgfqpoint{5.120760in}{5.930907in}}%
\pgfpathlineto{\pgfqpoint{5.121055in}{6.515255in}}%
\pgfpathlineto{\pgfqpoint{5.121076in}{6.500432in}}%
\pgfpathlineto{\pgfqpoint{5.122383in}{5.930589in}}%
\pgfpathlineto{\pgfqpoint{5.121590in}{6.516344in}}%
\pgfpathlineto{\pgfqpoint{5.122462in}{6.036168in}}%
\pgfpathlineto{\pgfqpoint{5.123471in}{5.931244in}}%
\pgfpathlineto{\pgfqpoint{5.123750in}{6.517372in}}%
\pgfpathlineto{\pgfqpoint{5.123888in}{6.186900in}}%
\pgfpathlineto{\pgfqpoint{5.124006in}{5.930397in}}%
\pgfpathlineto{\pgfqpoint{5.124837in}{6.517507in}}%
\pgfpathlineto{\pgfqpoint{5.125056in}{5.949142in}}%
\pgfpathlineto{\pgfqpoint{5.125629in}{5.930274in}}%
\pgfpathlineto{\pgfqpoint{5.125373in}{6.518253in}}%
\pgfpathlineto{\pgfqpoint{5.125769in}{6.218922in}}%
\pgfpathlineto{\pgfqpoint{5.125908in}{6.517921in}}%
\pgfpathlineto{\pgfqpoint{5.126165in}{5.930271in}}%
\pgfpathlineto{\pgfqpoint{5.126957in}{6.492767in}}%
\pgfpathlineto{\pgfqpoint{5.126995in}{6.519072in}}%
\pgfpathlineto{\pgfqpoint{5.127253in}{5.930343in}}%
\pgfpathlineto{\pgfqpoint{5.127689in}{6.123186in}}%
\pgfpathlineto{\pgfqpoint{5.127789in}{5.929953in}}%
\pgfpathlineto{\pgfqpoint{5.128619in}{6.519759in}}%
\pgfpathlineto{\pgfqpoint{5.128857in}{5.933174in}}%
\pgfpathlineto{\pgfqpoint{5.128876in}{5.930600in}}%
\pgfpathlineto{\pgfqpoint{5.129056in}{6.353754in}}%
\pgfpathlineto{\pgfqpoint{5.129155in}{6.520100in}}%
\pgfpathlineto{\pgfqpoint{5.129411in}{5.929765in}}%
\pgfpathlineto{\pgfqpoint{5.130224in}{6.517018in}}%
\pgfpathlineto{\pgfqpoint{5.130243in}{6.520253in}}%
\pgfpathlineto{\pgfqpoint{5.130323in}{6.375330in}}%
\pgfpathlineto{\pgfqpoint{5.131034in}{5.929643in}}%
\pgfpathlineto{\pgfqpoint{5.130779in}{6.520990in}}%
\pgfpathlineto{\pgfqpoint{5.131550in}{5.939812in}}%
\pgfpathlineto{\pgfqpoint{5.131570in}{5.929653in}}%
\pgfpathlineto{\pgfqpoint{5.131768in}{6.381270in}}%
\pgfpathlineto{\pgfqpoint{5.132401in}{6.521791in}}%
\pgfpathlineto{\pgfqpoint{5.132658in}{5.929709in}}%
\pgfpathlineto{\pgfqpoint{5.132916in}{6.510823in}}%
\pgfpathlineto{\pgfqpoint{5.132936in}{6.521747in}}%
\pgfpathlineto{\pgfqpoint{5.133134in}{6.003019in}}%
\pgfpathlineto{\pgfqpoint{5.133194in}{5.929330in}}%
\pgfpathlineto{\pgfqpoint{5.133489in}{6.520908in}}%
\pgfpathlineto{\pgfqpoint{5.133986in}{6.498035in}}%
\pgfpathlineto{\pgfqpoint{5.134560in}{6.522833in}}%
\pgfpathlineto{\pgfqpoint{5.134282in}{5.929964in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{6.116350in}}%
\pgfpathlineto{\pgfqpoint{5.134816in}{5.929140in}}%
\pgfpathlineto{\pgfqpoint{5.135648in}{6.523001in}}%
\pgfpathlineto{\pgfqpoint{5.135867in}{5.947385in}}%
\pgfpathlineto{\pgfqpoint{5.136439in}{5.929012in}}%
\pgfpathlineto{\pgfqpoint{5.136184in}{6.523727in}}%
\pgfpathlineto{\pgfqpoint{5.136579in}{6.220554in}}%
\pgfpathlineto{\pgfqpoint{5.136719in}{6.523357in}}%
\pgfpathlineto{\pgfqpoint{5.136976in}{5.929033in}}%
\pgfpathlineto{\pgfqpoint{5.137768in}{6.497755in}}%
\pgfpathlineto{\pgfqpoint{5.137806in}{6.524526in}}%
\pgfpathlineto{\pgfqpoint{5.138063in}{5.929071in}}%
\pgfpathlineto{\pgfqpoint{5.138500in}{6.124613in}}%
\pgfpathlineto{\pgfqpoint{5.138599in}{5.928701in}}%
\pgfpathlineto{\pgfqpoint{5.139429in}{6.525239in}}%
\pgfpathlineto{\pgfqpoint{5.139668in}{5.932026in}}%
\pgfpathlineto{\pgfqpoint{5.139687in}{5.929318in}}%
\pgfpathlineto{\pgfqpoint{5.139867in}{6.356938in}}%
\pgfpathlineto{\pgfqpoint{5.139965in}{6.525554in}}%
\pgfpathlineto{\pgfqpoint{5.140222in}{5.928505in}}%
\pgfpathlineto{\pgfqpoint{5.141035in}{6.522363in}}%
\pgfpathlineto{\pgfqpoint{5.141053in}{6.525735in}}%
\pgfpathlineto{\pgfqpoint{5.141133in}{6.379579in}}%
\pgfpathlineto{\pgfqpoint{5.141845in}{5.928428in}}%
\pgfpathlineto{\pgfqpoint{5.141589in}{6.526450in}}%
\pgfpathlineto{\pgfqpoint{5.142361in}{5.938790in}}%
\pgfpathlineto{\pgfqpoint{5.142381in}{5.928403in}}%
\pgfpathlineto{\pgfqpoint{5.142579in}{6.384755in}}%
\pgfpathlineto{\pgfqpoint{5.143212in}{6.527247in}}%
\pgfpathlineto{\pgfqpoint{5.143469in}{5.928421in}}%
\pgfpathlineto{\pgfqpoint{5.143728in}{6.516670in}}%
\pgfpathlineto{\pgfqpoint{5.143747in}{6.527169in}}%
\pgfpathlineto{\pgfqpoint{5.143925in}{6.058445in}}%
\pgfpathlineto{\pgfqpoint{5.144005in}{5.928061in}}%
\pgfpathlineto{\pgfqpoint{5.144835in}{6.527961in}}%
\pgfpathlineto{\pgfqpoint{5.145074in}{5.931070in}}%
\pgfpathlineto{\pgfqpoint{5.145092in}{5.928663in}}%
\pgfpathlineto{\pgfqpoint{5.145173in}{6.056143in}}%
\pgfpathlineto{\pgfqpoint{5.145371in}{6.528262in}}%
\pgfpathlineto{\pgfqpoint{5.145627in}{5.927862in}}%
\pgfpathlineto{\pgfqpoint{5.146440in}{6.525015in}}%
\pgfpathlineto{\pgfqpoint{5.146458in}{6.528460in}}%
\pgfpathlineto{\pgfqpoint{5.146539in}{6.381706in}}%
\pgfpathlineto{\pgfqpoint{5.147251in}{5.927781in}}%
\pgfpathlineto{\pgfqpoint{5.146994in}{6.529164in}}%
\pgfpathlineto{\pgfqpoint{5.147766in}{5.938278in}}%
\pgfpathlineto{\pgfqpoint{5.147786in}{5.927772in}}%
\pgfpathlineto{\pgfqpoint{5.147984in}{6.386468in}}%
\pgfpathlineto{\pgfqpoint{5.148617in}{6.529964in}}%
\pgfpathlineto{\pgfqpoint{5.148874in}{5.927773in}}%
\pgfpathlineto{\pgfqpoint{5.149133in}{6.519257in}}%
\pgfpathlineto{\pgfqpoint{5.149152in}{6.529869in}}%
\pgfpathlineto{\pgfqpoint{5.149330in}{6.058764in}}%
\pgfpathlineto{\pgfqpoint{5.149410in}{5.927427in}}%
\pgfpathlineto{\pgfqpoint{5.150240in}{6.530684in}}%
\pgfpathlineto{\pgfqpoint{5.150479in}{5.930491in}}%
\pgfpathlineto{\pgfqpoint{5.150498in}{5.928016in}}%
\pgfpathlineto{\pgfqpoint{5.150578in}{6.056028in}}%
\pgfpathlineto{\pgfqpoint{5.150776in}{6.530974in}}%
\pgfpathlineto{\pgfqpoint{5.151032in}{5.927231in}}%
\pgfpathlineto{\pgfqpoint{5.151845in}{6.527673in}}%
\pgfpathlineto{\pgfqpoint{5.151864in}{6.531193in}}%
\pgfpathlineto{\pgfqpoint{5.151944in}{6.383844in}}%
\pgfpathlineto{\pgfqpoint{5.152656in}{5.927150in}}%
\pgfpathlineto{\pgfqpoint{5.152400in}{6.531887in}}%
\pgfpathlineto{\pgfqpoint{5.153172in}{5.937784in}}%
\pgfpathlineto{\pgfqpoint{5.153191in}{5.927160in}}%
\pgfpathlineto{\pgfqpoint{5.153390in}{6.388195in}}%
\pgfpathlineto{\pgfqpoint{5.154022in}{6.532695in}}%
\pgfpathlineto{\pgfqpoint{5.154279in}{5.927147in}}%
\pgfpathlineto{\pgfqpoint{5.154538in}{6.521860in}}%
\pgfpathlineto{\pgfqpoint{5.154558in}{6.532702in}}%
\pgfpathlineto{\pgfqpoint{5.154736in}{6.056875in}}%
\pgfpathlineto{\pgfqpoint{5.154815in}{5.926815in}}%
\pgfpathlineto{\pgfqpoint{5.155645in}{6.533425in}}%
\pgfpathlineto{\pgfqpoint{5.155885in}{5.929938in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{5.927395in}}%
\pgfpathlineto{\pgfqpoint{5.155983in}{6.055944in}}%
\pgfpathlineto{\pgfqpoint{5.156181in}{6.533704in}}%
\pgfpathlineto{\pgfqpoint{5.156438in}{5.926626in}}%
\pgfpathlineto{\pgfqpoint{5.157251in}{6.530354in}}%
\pgfpathlineto{\pgfqpoint{5.157269in}{6.533945in}}%
\pgfpathlineto{\pgfqpoint{5.157350in}{6.383645in}}%
\pgfpathlineto{\pgfqpoint{5.158061in}{5.926548in}}%
\pgfpathlineto{\pgfqpoint{5.157805in}{6.534631in}}%
\pgfpathlineto{\pgfqpoint{5.158578in}{5.936644in}}%
\pgfpathlineto{\pgfqpoint{5.158597in}{5.926575in}}%
\pgfpathlineto{\pgfqpoint{5.158795in}{6.389955in}}%
\pgfpathlineto{\pgfqpoint{5.159427in}{6.535447in}}%
\pgfpathlineto{\pgfqpoint{5.159684in}{5.926550in}}%
\pgfpathlineto{\pgfqpoint{5.159944in}{6.524487in}}%
\pgfpathlineto{\pgfqpoint{5.159964in}{6.535442in}}%
\pgfpathlineto{\pgfqpoint{5.160142in}{6.057218in}}%
\pgfpathlineto{\pgfqpoint{5.160221in}{5.926231in}}%
\pgfpathlineto{\pgfqpoint{5.161051in}{6.536110in}}%
\pgfpathlineto{\pgfqpoint{5.161290in}{5.929408in}}%
\pgfpathlineto{\pgfqpoint{5.161308in}{5.926800in}}%
\pgfpathlineto{\pgfqpoint{5.161389in}{6.055892in}}%
\pgfpathlineto{\pgfqpoint{5.161587in}{6.536454in}}%
\pgfpathlineto{\pgfqpoint{5.161843in}{5.926044in}}%
\pgfpathlineto{\pgfqpoint{5.162656in}{6.533053in}}%
\pgfpathlineto{\pgfqpoint{5.162674in}{6.536714in}}%
\pgfpathlineto{\pgfqpoint{5.162755in}{6.385800in}}%
\pgfpathlineto{\pgfqpoint{5.163467in}{5.925965in}}%
\pgfpathlineto{\pgfqpoint{5.163210in}{6.537391in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{5.936185in}}%
\pgfpathlineto{\pgfqpoint{5.164002in}{5.926007in}}%
\pgfpathlineto{\pgfqpoint{5.164200in}{6.391736in}}%
\pgfpathlineto{\pgfqpoint{5.164833in}{6.538211in}}%
\pgfpathlineto{\pgfqpoint{5.165090in}{5.925966in}}%
\pgfpathlineto{\pgfqpoint{5.165349in}{6.527125in}}%
\pgfpathlineto{\pgfqpoint{5.165369in}{6.538192in}}%
\pgfpathlineto{\pgfqpoint{5.165565in}{6.004673in}}%
\pgfpathlineto{\pgfqpoint{5.165626in}{5.925657in}}%
\pgfpathlineto{\pgfqpoint{5.166457in}{6.538879in}}%
\pgfpathlineto{\pgfqpoint{5.166457in}{6.538783in}}%
\pgfpathlineto{\pgfqpoint{5.167248in}{5.925468in}}%
\pgfpathlineto{\pgfqpoint{5.166992in}{6.539208in}}%
\pgfpathlineto{\pgfqpoint{5.167943in}{6.265890in}}%
\pgfpathlineto{\pgfqpoint{5.168616in}{6.540149in}}%
\pgfpathlineto{\pgfqpoint{5.168872in}{5.925381in}}%
\pgfpathlineto{\pgfqpoint{5.169130in}{6.526792in}}%
\pgfpathlineto{\pgfqpoint{5.169150in}{6.539657in}}%
\pgfpathlineto{\pgfqpoint{5.169368in}{5.963026in}}%
\pgfpathlineto{\pgfqpoint{5.169408in}{5.925356in}}%
\pgfpathlineto{\pgfqpoint{5.169703in}{6.539810in}}%
\pgfpathlineto{\pgfqpoint{5.170140in}{6.376720in}}%
\pgfpathlineto{\pgfqpoint{5.170238in}{6.540967in}}%
\pgfpathlineto{\pgfqpoint{5.171031in}{5.925077in}}%
\pgfpathlineto{\pgfqpoint{5.171309in}{6.539532in}}%
\pgfpathlineto{\pgfqpoint{5.171327in}{6.539930in}}%
\pgfpathlineto{\pgfqpoint{5.171348in}{6.523123in}}%
\pgfpathlineto{\pgfqpoint{5.172654in}{5.924882in}}%
\pgfpathlineto{\pgfqpoint{5.172397in}{6.541949in}}%
\pgfpathlineto{\pgfqpoint{5.172734in}{6.040103in}}%
\pgfpathlineto{\pgfqpoint{5.173190in}{5.925277in}}%
\pgfpathlineto{\pgfqpoint{5.174021in}{6.542892in}}%
\pgfpathlineto{\pgfqpoint{5.174199in}{6.046539in}}%
\pgfpathlineto{\pgfqpoint{5.174813in}{5.924773in}}%
\pgfpathlineto{\pgfqpoint{5.175109in}{6.542566in}}%
\pgfpathlineto{\pgfqpoint{5.175130in}{6.526876in}}%
\pgfpathlineto{\pgfqpoint{5.176436in}{5.924488in}}%
\pgfpathlineto{\pgfqpoint{5.175643in}{6.543709in}}%
\pgfpathlineto{\pgfqpoint{5.176516in}{6.036125in}}%
\pgfpathlineto{\pgfqpoint{5.177524in}{5.925008in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{6.544677in}}%
\pgfpathlineto{\pgfqpoint{5.177942in}{6.195343in}}%
\pgfpathlineto{\pgfqpoint{5.178059in}{5.924290in}}%
\pgfpathlineto{\pgfqpoint{5.178890in}{6.544986in}}%
\pgfpathlineto{\pgfqpoint{5.179110in}{5.944098in}}%
\pgfpathlineto{\pgfqpoint{5.179683in}{5.924189in}}%
\pgfpathlineto{\pgfqpoint{5.179426in}{6.545627in}}%
\pgfpathlineto{\pgfqpoint{5.179841in}{6.289955in}}%
\pgfpathlineto{\pgfqpoint{5.180514in}{6.545318in}}%
\pgfpathlineto{\pgfqpoint{5.180219in}{5.924191in}}%
\pgfpathlineto{\pgfqpoint{5.181010in}{6.517636in}}%
\pgfpathlineto{\pgfqpoint{5.181049in}{6.546447in}}%
\pgfpathlineto{\pgfqpoint{5.181306in}{5.924288in}}%
\pgfpathlineto{\pgfqpoint{5.181743in}{6.128019in}}%
\pgfpathlineto{\pgfqpoint{5.181842in}{5.923904in}}%
\pgfpathlineto{\pgfqpoint{5.182672in}{6.547128in}}%
\pgfpathlineto{\pgfqpoint{5.182911in}{5.927295in}}%
\pgfpathlineto{\pgfqpoint{5.182929in}{5.924411in}}%
\pgfpathlineto{\pgfqpoint{5.183010in}{6.057569in}}%
\pgfpathlineto{\pgfqpoint{5.183209in}{6.547476in}}%
\pgfpathlineto{\pgfqpoint{5.183464in}{5.923709in}}%
\pgfpathlineto{\pgfqpoint{5.184277in}{6.543784in}}%
\pgfpathlineto{\pgfqpoint{5.184296in}{6.547741in}}%
\pgfpathlineto{\pgfqpoint{5.184376in}{6.394441in}}%
\pgfpathlineto{\pgfqpoint{5.185088in}{5.923609in}}%
\pgfpathlineto{\pgfqpoint{5.184832in}{6.548372in}}%
\pgfpathlineto{\pgfqpoint{5.185604in}{5.934351in}}%
\pgfpathlineto{\pgfqpoint{5.185624in}{5.923628in}}%
\pgfpathlineto{\pgfqpoint{5.185822in}{6.400761in}}%
\pgfpathlineto{\pgfqpoint{5.186454in}{6.549200in}}%
\pgfpathlineto{\pgfqpoint{5.186712in}{5.923711in}}%
\pgfpathlineto{\pgfqpoint{5.186970in}{6.537588in}}%
\pgfpathlineto{\pgfqpoint{5.186990in}{6.549121in}}%
\pgfpathlineto{\pgfqpoint{5.187188in}{6.001133in}}%
\pgfpathlineto{\pgfqpoint{5.187247in}{5.923344in}}%
\pgfpathlineto{\pgfqpoint{5.187543in}{6.548217in}}%
\pgfpathlineto{\pgfqpoint{5.188039in}{6.524058in}}%
\pgfpathlineto{\pgfqpoint{5.188614in}{6.550231in}}%
\pgfpathlineto{\pgfqpoint{5.188335in}{5.923841in}}%
\pgfpathlineto{\pgfqpoint{5.188772in}{6.120848in}}%
\pgfpathlineto{\pgfqpoint{5.188870in}{5.923155in}}%
\pgfpathlineto{\pgfqpoint{5.189702in}{6.550383in}}%
\pgfpathlineto{\pgfqpoint{5.189939in}{5.926228in}}%
\pgfpathlineto{\pgfqpoint{5.189959in}{5.924280in}}%
\pgfpathlineto{\pgfqpoint{5.190138in}{6.378344in}}%
\pgfpathlineto{\pgfqpoint{5.190237in}{6.551138in}}%
\pgfpathlineto{\pgfqpoint{5.190493in}{5.923058in}}%
\pgfpathlineto{\pgfqpoint{5.191306in}{6.548527in}}%
\pgfpathlineto{\pgfqpoint{5.191325in}{6.550868in}}%
\pgfpathlineto{\pgfqpoint{5.191386in}{6.453071in}}%
\pgfpathlineto{\pgfqpoint{5.191859in}{6.551975in}}%
\pgfpathlineto{\pgfqpoint{5.192652in}{5.922811in}}%
\pgfpathlineto{\pgfqpoint{5.192831in}{6.347380in}}%
\pgfpathlineto{\pgfqpoint{5.193483in}{6.552678in}}%
\pgfpathlineto{\pgfqpoint{5.193740in}{5.923295in}}%
\pgfpathlineto{\pgfqpoint{5.193999in}{6.543100in}}%
\pgfpathlineto{\pgfqpoint{5.194019in}{6.553005in}}%
\pgfpathlineto{\pgfqpoint{5.194177in}{6.121610in}}%
\pgfpathlineto{\pgfqpoint{5.194275in}{5.922622in}}%
\pgfpathlineto{\pgfqpoint{5.195107in}{6.553176in}}%
\pgfpathlineto{\pgfqpoint{5.195344in}{5.925750in}}%
\pgfpathlineto{\pgfqpoint{5.195364in}{5.923736in}}%
\pgfpathlineto{\pgfqpoint{5.195544in}{6.380016in}}%
\pgfpathlineto{\pgfqpoint{5.195642in}{6.553919in}}%
\pgfpathlineto{\pgfqpoint{5.195899in}{5.922525in}}%
\pgfpathlineto{\pgfqpoint{5.196711in}{6.551259in}}%
\pgfpathlineto{\pgfqpoint{5.196730in}{6.553664in}}%
\pgfpathlineto{\pgfqpoint{5.196791in}{6.455526in}}%
\pgfpathlineto{\pgfqpoint{5.197265in}{6.554759in}}%
\pgfpathlineto{\pgfqpoint{5.198058in}{5.922259in}}%
\pgfpathlineto{\pgfqpoint{5.198237in}{6.351125in}}%
\pgfpathlineto{\pgfqpoint{5.198888in}{6.555467in}}%
\pgfpathlineto{\pgfqpoint{5.199146in}{5.922928in}}%
\pgfpathlineto{\pgfqpoint{5.199405in}{6.545770in}}%
\pgfpathlineto{\pgfqpoint{5.199424in}{6.555780in}}%
\pgfpathlineto{\pgfqpoint{5.199583in}{6.122377in}}%
\pgfpathlineto{\pgfqpoint{5.199681in}{5.922094in}}%
\pgfpathlineto{\pgfqpoint{5.200512in}{6.555967in}}%
\pgfpathlineto{\pgfqpoint{5.200749in}{5.925274in}}%
\pgfpathlineto{\pgfqpoint{5.200769in}{5.923192in}}%
\pgfpathlineto{\pgfqpoint{5.200949in}{6.381681in}}%
\pgfpathlineto{\pgfqpoint{5.201048in}{6.556697in}}%
\pgfpathlineto{\pgfqpoint{5.201304in}{5.921991in}}%
\pgfpathlineto{\pgfqpoint{5.202117in}{6.553984in}}%
\pgfpathlineto{\pgfqpoint{5.202135in}{6.556455in}}%
\pgfpathlineto{\pgfqpoint{5.202196in}{6.457980in}}%
\pgfpathlineto{\pgfqpoint{5.202670in}{6.557535in}}%
\pgfpathlineto{\pgfqpoint{5.203464in}{5.921727in}}%
\pgfpathlineto{\pgfqpoint{5.203642in}{6.352614in}}%
\pgfpathlineto{\pgfqpoint{5.204294in}{6.558245in}}%
\pgfpathlineto{\pgfqpoint{5.204551in}{5.922377in}}%
\pgfpathlineto{\pgfqpoint{5.204810in}{6.548424in}}%
\pgfpathlineto{\pgfqpoint{5.204830in}{6.558543in}}%
\pgfpathlineto{\pgfqpoint{5.205007in}{6.057793in}}%
\pgfpathlineto{\pgfqpoint{5.205086in}{5.921555in}}%
\pgfpathlineto{\pgfqpoint{5.205917in}{6.558745in}}%
\pgfpathlineto{\pgfqpoint{5.206156in}{5.924064in}}%
\pgfpathlineto{\pgfqpoint{5.206174in}{5.922636in}}%
\pgfpathlineto{\pgfqpoint{5.206216in}{5.968582in}}%
\pgfpathlineto{\pgfqpoint{5.206453in}{6.559460in}}%
\pgfpathlineto{\pgfqpoint{5.206709in}{5.921445in}}%
\pgfpathlineto{\pgfqpoint{5.207582in}{6.510318in}}%
\pgfpathlineto{\pgfqpoint{5.208869in}{5.921185in}}%
\pgfpathlineto{\pgfqpoint{5.208075in}{6.560297in}}%
\pgfpathlineto{\pgfqpoint{5.208908in}{5.951069in}}%
\pgfpathlineto{\pgfqpoint{5.210235in}{6.561294in}}%
\pgfpathlineto{\pgfqpoint{5.209957in}{5.921819in}}%
\pgfpathlineto{\pgfqpoint{5.210294in}{6.489528in}}%
\pgfpathlineto{\pgfqpoint{5.210491in}{5.921011in}}%
\pgfpathlineto{\pgfqpoint{5.211323in}{6.561515in}}%
\pgfpathlineto{\pgfqpoint{5.211581in}{5.922566in}}%
\pgfpathlineto{\pgfqpoint{5.211859in}{6.562227in}}%
\pgfpathlineto{\pgfqpoint{5.212114in}{5.920898in}}%
\pgfpathlineto{\pgfqpoint{5.213067in}{6.242348in}}%
\pgfpathlineto{\pgfqpoint{5.213738in}{5.920981in}}%
\pgfpathlineto{\pgfqpoint{5.213480in}{6.563056in}}%
\pgfpathlineto{\pgfqpoint{5.214254in}{5.930716in}}%
\pgfpathlineto{\pgfqpoint{5.214274in}{5.920650in}}%
\pgfpathlineto{\pgfqpoint{5.214570in}{6.562156in}}%
\pgfpathlineto{\pgfqpoint{5.214967in}{6.269889in}}%
\pgfpathlineto{\pgfqpoint{5.215640in}{6.564050in}}%
\pgfpathlineto{\pgfqpoint{5.215897in}{5.920480in}}%
\pgfpathlineto{\pgfqpoint{5.216155in}{6.547819in}}%
\pgfpathlineto{\pgfqpoint{5.216728in}{6.564293in}}%
\pgfpathlineto{\pgfqpoint{5.216432in}{5.921024in}}%
\pgfpathlineto{\pgfqpoint{5.216848in}{6.252426in}}%
\pgfpathlineto{\pgfqpoint{5.217520in}{5.920370in}}%
\pgfpathlineto{\pgfqpoint{5.217264in}{6.564995in}}%
\pgfpathlineto{\pgfqpoint{5.218036in}{5.931911in}}%
\pgfpathlineto{\pgfqpoint{5.218056in}{5.920477in}}%
\pgfpathlineto{\pgfqpoint{5.218254in}{6.411449in}}%
\pgfpathlineto{\pgfqpoint{5.218886in}{6.565830in}}%
\pgfpathlineto{\pgfqpoint{5.219144in}{5.920456in}}%
\pgfpathlineto{\pgfqpoint{5.219402in}{6.553418in}}%
\pgfpathlineto{\pgfqpoint{5.219422in}{6.565661in}}%
\pgfpathlineto{\pgfqpoint{5.219620in}{6.001505in}}%
\pgfpathlineto{\pgfqpoint{5.219680in}{5.920140in}}%
\pgfpathlineto{\pgfqpoint{5.219975in}{6.564953in}}%
\pgfpathlineto{\pgfqpoint{5.220471in}{6.539262in}}%
\pgfpathlineto{\pgfqpoint{5.221046in}{6.566825in}}%
\pgfpathlineto{\pgfqpoint{5.220767in}{5.920750in}}%
\pgfpathlineto{\pgfqpoint{5.221204in}{6.125508in}}%
\pgfpathlineto{\pgfqpoint{5.221302in}{5.919976in}}%
\pgfpathlineto{\pgfqpoint{5.222133in}{6.567092in}}%
\pgfpathlineto{\pgfqpoint{5.222371in}{5.923005in}}%
\pgfpathlineto{\pgfqpoint{5.222390in}{5.921018in}}%
\pgfpathlineto{\pgfqpoint{5.222570in}{6.388237in}}%
\pgfpathlineto{\pgfqpoint{5.222669in}{6.567785in}}%
\pgfpathlineto{\pgfqpoint{5.222925in}{5.919870in}}%
\pgfpathlineto{\pgfqpoint{5.223739in}{6.565227in}}%
\pgfpathlineto{\pgfqpoint{5.223757in}{6.567406in}}%
\pgfpathlineto{\pgfqpoint{5.223818in}{6.467837in}}%
\pgfpathlineto{\pgfqpoint{5.224292in}{6.568618in}}%
\pgfpathlineto{\pgfqpoint{5.225085in}{5.919656in}}%
\pgfpathlineto{\pgfqpoint{5.225263in}{6.358533in}}%
\pgfpathlineto{\pgfqpoint{5.225915in}{6.569372in}}%
\pgfpathlineto{\pgfqpoint{5.226173in}{5.920253in}}%
\pgfpathlineto{\pgfqpoint{5.226431in}{6.559054in}}%
\pgfpathlineto{\pgfqpoint{5.226451in}{6.569619in}}%
\pgfpathlineto{\pgfqpoint{5.226629in}{6.054750in}}%
\pgfpathlineto{\pgfqpoint{5.226707in}{5.919494in}}%
\pgfpathlineto{\pgfqpoint{5.227539in}{6.569906in}}%
\pgfpathlineto{\pgfqpoint{5.227777in}{5.922209in}}%
\pgfpathlineto{\pgfqpoint{5.227796in}{5.920755in}}%
\pgfpathlineto{\pgfqpoint{5.227837in}{5.966978in}}%
\pgfpathlineto{\pgfqpoint{5.228075in}{6.570588in}}%
\pgfpathlineto{\pgfqpoint{5.228330in}{5.919387in}}%
\pgfpathlineto{\pgfqpoint{5.229203in}{6.521019in}}%
\pgfpathlineto{\pgfqpoint{5.230490in}{5.919181in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{6.571424in}}%
\pgfpathlineto{\pgfqpoint{5.230530in}{5.950336in}}%
\pgfpathlineto{\pgfqpoint{5.231856in}{6.572414in}}%
\pgfpathlineto{\pgfqpoint{5.231578in}{5.919762in}}%
\pgfpathlineto{\pgfqpoint{5.231916in}{6.498090in}}%
\pgfpathlineto{\pgfqpoint{5.232113in}{5.919016in}}%
\pgfpathlineto{\pgfqpoint{5.232944in}{6.572717in}}%
\pgfpathlineto{\pgfqpoint{5.233202in}{5.920510in}}%
\pgfpathlineto{\pgfqpoint{5.233480in}{6.573387in}}%
\pgfpathlineto{\pgfqpoint{5.233736in}{5.918951in}}%
\pgfpathlineto{\pgfqpoint{5.234688in}{6.248106in}}%
\pgfpathlineto{\pgfqpoint{5.235359in}{5.918977in}}%
\pgfpathlineto{\pgfqpoint{5.235102in}{6.574221in}}%
\pgfpathlineto{\pgfqpoint{5.235876in}{5.928540in}}%
\pgfpathlineto{\pgfqpoint{5.235895in}{5.918698in}}%
\pgfpathlineto{\pgfqpoint{5.236074in}{6.361561in}}%
\pgfpathlineto{\pgfqpoint{5.236725in}{6.574978in}}%
\pgfpathlineto{\pgfqpoint{5.236983in}{5.919260in}}%
\pgfpathlineto{\pgfqpoint{5.237242in}{6.564409in}}%
\pgfpathlineto{\pgfqpoint{5.237262in}{6.575195in}}%
\pgfpathlineto{\pgfqpoint{5.237440in}{6.055602in}}%
\pgfpathlineto{\pgfqpoint{5.237518in}{5.918527in}}%
\pgfpathlineto{\pgfqpoint{5.238349in}{6.575515in}}%
\pgfpathlineto{\pgfqpoint{5.238589in}{5.920982in}}%
\pgfpathlineto{\pgfqpoint{5.238607in}{5.919749in}}%
\pgfpathlineto{\pgfqpoint{5.238647in}{5.966225in}}%
\pgfpathlineto{\pgfqpoint{5.238885in}{6.576171in}}%
\pgfpathlineto{\pgfqpoint{5.239142in}{5.918453in}}%
\pgfpathlineto{\pgfqpoint{5.240014in}{6.526392in}}%
\pgfpathlineto{\pgfqpoint{5.241301in}{5.918207in}}%
\pgfpathlineto{\pgfqpoint{5.240508in}{6.577004in}}%
\pgfpathlineto{\pgfqpoint{5.241341in}{5.949449in}}%
\pgfpathlineto{\pgfqpoint{5.242667in}{6.577965in}}%
\pgfpathlineto{\pgfqpoint{5.242388in}{5.918751in}}%
\pgfpathlineto{\pgfqpoint{5.242726in}{6.503277in}}%
\pgfpathlineto{\pgfqpoint{5.242924in}{5.918032in}}%
\pgfpathlineto{\pgfqpoint{5.243755in}{6.578305in}}%
\pgfpathlineto{\pgfqpoint{5.244013in}{5.919488in}}%
\pgfpathlineto{\pgfqpoint{5.244291in}{6.578949in}}%
\pgfpathlineto{\pgfqpoint{5.244547in}{5.917955in}}%
\pgfpathlineto{\pgfqpoint{5.245498in}{6.251016in}}%
\pgfpathlineto{\pgfqpoint{5.246170in}{5.917975in}}%
\pgfpathlineto{\pgfqpoint{5.245913in}{6.579786in}}%
\pgfpathlineto{\pgfqpoint{5.246686in}{5.927795in}}%
\pgfpathlineto{\pgfqpoint{5.246706in}{5.917724in}}%
\pgfpathlineto{\pgfqpoint{5.246884in}{6.364513in}}%
\pgfpathlineto{\pgfqpoint{5.247536in}{6.580552in}}%
\pgfpathlineto{\pgfqpoint{5.247794in}{5.918253in}}%
\pgfpathlineto{\pgfqpoint{5.248052in}{6.569724in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{6.580741in}}%
\pgfpathlineto{\pgfqpoint{5.248250in}{6.056477in}}%
\pgfpathlineto{\pgfqpoint{5.248329in}{5.917551in}}%
\pgfpathlineto{\pgfqpoint{5.249160in}{6.581105in}}%
\pgfpathlineto{\pgfqpoint{5.249399in}{5.920109in}}%
\pgfpathlineto{\pgfqpoint{5.249418in}{5.918744in}}%
\pgfpathlineto{\pgfqpoint{5.249458in}{5.965454in}}%
\pgfpathlineto{\pgfqpoint{5.249696in}{6.581737in}}%
\pgfpathlineto{\pgfqpoint{5.249952in}{5.917476in}}%
\pgfpathlineto{\pgfqpoint{5.250824in}{6.531777in}}%
\pgfpathlineto{\pgfqpoint{5.252111in}{5.917266in}}%
\pgfpathlineto{\pgfqpoint{5.251318in}{6.582583in}}%
\pgfpathlineto{\pgfqpoint{5.252151in}{5.948582in}}%
\pgfpathlineto{\pgfqpoint{5.253477in}{6.583537in}}%
\pgfpathlineto{\pgfqpoint{5.253199in}{5.917783in}}%
\pgfpathlineto{\pgfqpoint{5.253537in}{6.508499in}}%
\pgfpathlineto{\pgfqpoint{5.253734in}{5.917096in}}%
\pgfpathlineto{\pgfqpoint{5.254565in}{6.583925in}}%
\pgfpathlineto{\pgfqpoint{5.254824in}{5.918798in}}%
\pgfpathlineto{\pgfqpoint{5.255101in}{6.584547in}}%
\pgfpathlineto{\pgfqpoint{5.255358in}{5.917026in}}%
\pgfpathlineto{\pgfqpoint{5.256309in}{6.253985in}}%
\pgfpathlineto{\pgfqpoint{5.256981in}{5.917054in}}%
\pgfpathlineto{\pgfqpoint{5.256724in}{6.585401in}}%
\pgfpathlineto{\pgfqpoint{5.257497in}{5.927130in}}%
\pgfpathlineto{\pgfqpoint{5.257517in}{5.916833in}}%
\pgfpathlineto{\pgfqpoint{5.257695in}{6.367546in}}%
\pgfpathlineto{\pgfqpoint{5.258347in}{6.586122in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{5.917337in}}%
\pgfpathlineto{\pgfqpoint{5.258863in}{6.575106in}}%
\pgfpathlineto{\pgfqpoint{5.258883in}{6.586350in}}%
\pgfpathlineto{\pgfqpoint{5.259061in}{6.057423in}}%
\pgfpathlineto{\pgfqpoint{5.259140in}{5.916663in}}%
\pgfpathlineto{\pgfqpoint{5.259970in}{6.586760in}}%
\pgfpathlineto{\pgfqpoint{5.260210in}{5.919324in}}%
\pgfpathlineto{\pgfqpoint{5.260228in}{5.917832in}}%
\pgfpathlineto{\pgfqpoint{5.260269in}{5.964786in}}%
\pgfpathlineto{\pgfqpoint{5.260507in}{6.587370in}}%
\pgfpathlineto{\pgfqpoint{5.260763in}{5.916591in}}%
\pgfpathlineto{\pgfqpoint{5.261635in}{6.535659in}}%
\pgfpathlineto{\pgfqpoint{5.262922in}{5.916408in}}%
\pgfpathlineto{\pgfqpoint{5.262129in}{6.588226in}}%
\pgfpathlineto{\pgfqpoint{5.262962in}{5.947811in}}%
\pgfpathlineto{\pgfqpoint{5.264288in}{6.589163in}}%
\pgfpathlineto{\pgfqpoint{5.264010in}{5.916894in}}%
\pgfpathlineto{\pgfqpoint{5.264348in}{6.513763in}}%
\pgfpathlineto{\pgfqpoint{5.264545in}{5.916233in}}%
\pgfpathlineto{\pgfqpoint{5.265376in}{6.589590in}}%
\pgfpathlineto{\pgfqpoint{5.265635in}{5.917900in}}%
\pgfpathlineto{\pgfqpoint{5.265912in}{6.590187in}}%
\pgfpathlineto{\pgfqpoint{5.266168in}{5.916154in}}%
\pgfpathlineto{\pgfqpoint{5.267120in}{6.256984in}}%
\pgfpathlineto{\pgfqpoint{5.267792in}{5.916279in}}%
\pgfpathlineto{\pgfqpoint{5.267534in}{6.591042in}}%
\pgfpathlineto{\pgfqpoint{5.268307in}{5.926498in}}%
\pgfpathlineto{\pgfqpoint{5.268327in}{5.915976in}}%
\pgfpathlineto{\pgfqpoint{5.268505in}{6.370604in}}%
\pgfpathlineto{\pgfqpoint{5.269158in}{6.591769in}}%
\pgfpathlineto{\pgfqpoint{5.269415in}{5.916441in}}%
\pgfpathlineto{\pgfqpoint{5.269674in}{6.581193in}}%
\pgfpathlineto{\pgfqpoint{5.269693in}{6.591962in}}%
\pgfpathlineto{\pgfqpoint{5.269693in}{6.591962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880972in}{5.685741in}}{\pgfqpoint{4.791528in}{2.164259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.078969in}{5.685741in}}%
\pgfpathlineto{\pgfqpoint{1.078969in}{5.902167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880972in}{5.685741in}}{\pgfqpoint{4.791528in}{2.164259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.296767in}{5.685741in}}%
\pgfpathlineto{\pgfqpoint{1.296767in}{5.902167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880972in}{5.685741in}}%
\pgfpathlineto{\pgfqpoint{0.880972in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672500in}{5.685741in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880972in}{5.685741in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{5.685741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880972in}{7.850000in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880972in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{5.298519in}}%
\pgfpathlineto{\pgfqpoint{0.880972in}{5.298519in}}%
\pgfpathlineto{\pgfqpoint{0.880972in}{3.134259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316566in}{3.134259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316566in,y=3.037037in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187753in}{3.134259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187753in,y=3.037037in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058939in}{3.134259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058939in,y=3.037037in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930126in}{3.134259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930126in,y=3.037037in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801313in}{3.134259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.801313in,y=3.037037in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672500in}{3.134259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672500in,y=3.037037in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880972in}{3.310249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498994in, y=3.257487in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880972in}{3.709276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498994in, y=3.656515in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880972in}{4.108304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498994in, y=4.055542in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880972in}{4.507331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695385in, y=4.454570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880972in}{4.906359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607019in, y=4.853597in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880972in}{3.134259in}}{\pgfqpoint{4.791528in}{2.164259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.316566in}{4.507331in}}%
\pgfpathlineto{\pgfqpoint{1.319179in}{3.826116in}}%
\pgfpathlineto{\pgfqpoint{1.319615in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{1.320486in}{3.898271in}}%
\pgfpathlineto{\pgfqpoint{1.322664in}{4.561829in}}%
\pgfpathlineto{\pgfqpoint{1.325278in}{5.196549in}}%
\pgfpathlineto{\pgfqpoint{1.325713in}{5.196028in}}%
\pgfpathlineto{\pgfqpoint{1.326584in}{5.088052in}}%
\pgfpathlineto{\pgfqpoint{1.329198in}{4.244821in}}%
\pgfpathlineto{\pgfqpoint{1.331376in}{3.813677in}}%
\pgfpathlineto{\pgfqpoint{1.331811in}{3.826715in}}%
\pgfpathlineto{\pgfqpoint{1.333118in}{4.068810in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{5.199900in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{5.113715in}}%
\pgfpathlineto{\pgfqpoint{1.340523in}{4.447771in}}%
\pgfpathlineto{\pgfqpoint{1.343137in}{3.816906in}}%
\pgfpathlineto{\pgfqpoint{1.343572in}{3.818433in}}%
\pgfpathlineto{\pgfqpoint{1.344444in}{3.928282in}}%
\pgfpathlineto{\pgfqpoint{1.347057in}{4.773080in}}%
\pgfpathlineto{\pgfqpoint{1.349235in}{5.200143in}}%
\pgfpathlineto{\pgfqpoint{1.350106in}{5.136198in}}%
\pgfpathlineto{\pgfqpoint{1.351849in}{4.656082in}}%
\pgfpathlineto{\pgfqpoint{1.354898in}{3.823749in}}%
\pgfpathlineto{\pgfqpoint{1.355333in}{3.813756in}}%
\pgfpathlineto{\pgfqpoint{1.356205in}{3.901861in}}%
\pgfpathlineto{\pgfqpoint{1.358383in}{4.569984in}}%
\pgfpathlineto{\pgfqpoint{1.360996in}{5.196753in}}%
\pgfpathlineto{\pgfqpoint{1.361432in}{5.194185in}}%
\pgfpathlineto{\pgfqpoint{1.362739in}{4.979061in}}%
\pgfpathlineto{\pgfqpoint{1.367094in}{3.812707in}}%
\pgfpathlineto{\pgfqpoint{1.367530in}{3.827785in}}%
\pgfpathlineto{\pgfqpoint{1.368837in}{4.075029in}}%
\pgfpathlineto{\pgfqpoint{1.373193in}{5.198700in}}%
\pgfpathlineto{\pgfqpoint{1.374064in}{5.108608in}}%
\pgfpathlineto{\pgfqpoint{1.376242in}{4.438154in}}%
\pgfpathlineto{\pgfqpoint{1.378856in}{3.815292in}}%
\pgfpathlineto{\pgfqpoint{1.379291in}{3.818866in}}%
\pgfpathlineto{\pgfqpoint{1.380598in}{4.036614in}}%
\pgfpathlineto{\pgfqpoint{1.384954in}{5.199589in}}%
\pgfpathlineto{\pgfqpoint{1.385389in}{5.183474in}}%
\pgfpathlineto{\pgfqpoint{1.386696in}{4.933617in}}%
\pgfpathlineto{\pgfqpoint{1.391052in}{3.813546in}}%
\pgfpathlineto{\pgfqpoint{1.391923in}{3.905551in}}%
\pgfpathlineto{\pgfqpoint{1.394101in}{4.578129in}}%
\pgfpathlineto{\pgfqpoint{1.396715in}{5.196843in}}%
\pgfpathlineto{\pgfqpoint{1.397150in}{5.192228in}}%
\pgfpathlineto{\pgfqpoint{1.398457in}{4.971758in}}%
\pgfpathlineto{\pgfqpoint{1.402813in}{3.811853in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{3.828968in}}%
\pgfpathlineto{\pgfqpoint{1.404556in}{4.081320in}}%
\pgfpathlineto{\pgfqpoint{1.408911in}{5.197385in}}%
\pgfpathlineto{\pgfqpoint{1.409783in}{5.103401in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{4.428549in}}%
\pgfpathlineto{\pgfqpoint{1.414574in}{3.813793in}}%
\pgfpathlineto{\pgfqpoint{1.415010in}{3.819414in}}%
\pgfpathlineto{\pgfqpoint{1.416317in}{4.042488in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{5.198919in}}%
\pgfpathlineto{\pgfqpoint{1.421108in}{5.180768in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{4.925824in}}%
\pgfpathlineto{\pgfqpoint{1.426771in}{3.813452in}}%
\pgfpathlineto{\pgfqpoint{1.427642in}{3.909341in}}%
\pgfpathlineto{\pgfqpoint{1.429820in}{4.586261in}}%
\pgfpathlineto{\pgfqpoint{1.432434in}{5.196818in}}%
\pgfpathlineto{\pgfqpoint{1.432869in}{5.190157in}}%
\pgfpathlineto{\pgfqpoint{1.434176in}{4.964378in}}%
\pgfpathlineto{\pgfqpoint{1.438532in}{3.811113in}}%
\pgfpathlineto{\pgfqpoint{1.438967in}{3.830263in}}%
\pgfpathlineto{\pgfqpoint{1.440274in}{4.087681in}}%
\pgfpathlineto{\pgfqpoint{1.444630in}{5.195956in}}%
\pgfpathlineto{\pgfqpoint{1.445501in}{5.098094in}}%
\pgfpathlineto{\pgfqpoint{1.448115in}{4.264242in}}%
\pgfpathlineto{\pgfqpoint{1.450293in}{3.812408in}}%
\pgfpathlineto{\pgfqpoint{1.450728in}{3.820075in}}%
\pgfpathlineto{\pgfqpoint{1.452035in}{4.048440in}}%
\pgfpathlineto{\pgfqpoint{1.456391in}{5.198134in}}%
\pgfpathlineto{\pgfqpoint{1.456827in}{5.177951in}}%
\pgfpathlineto{\pgfqpoint{1.458134in}{4.917961in}}%
\pgfpathlineto{\pgfqpoint{1.462489in}{3.813473in}}%
\pgfpathlineto{\pgfqpoint{1.463361in}{3.913230in}}%
\pgfpathlineto{\pgfqpoint{1.465974in}{4.748831in}}%
\pgfpathlineto{\pgfqpoint{1.468152in}{5.196678in}}%
\pgfpathlineto{\pgfqpoint{1.468588in}{5.187972in}}%
\pgfpathlineto{\pgfqpoint{1.469895in}{4.956922in}}%
\pgfpathlineto{\pgfqpoint{1.474250in}{3.810489in}}%
\pgfpathlineto{\pgfqpoint{1.474686in}{3.831670in}}%
\pgfpathlineto{\pgfqpoint{1.475993in}{4.094111in}}%
\pgfpathlineto{\pgfqpoint{1.480349in}{5.194411in}}%
\pgfpathlineto{\pgfqpoint{1.481220in}{5.092689in}}%
\pgfpathlineto{\pgfqpoint{1.483834in}{4.255161in}}%
\pgfpathlineto{\pgfqpoint{1.486012in}{3.811139in}}%
\pgfpathlineto{\pgfqpoint{1.486447in}{3.820850in}}%
\pgfpathlineto{\pgfqpoint{1.487754in}{4.054467in}}%
\pgfpathlineto{\pgfqpoint{1.492110in}{5.197233in}}%
\pgfpathlineto{\pgfqpoint{1.492545in}{5.175021in}}%
\pgfpathlineto{\pgfqpoint{1.493852in}{4.910030in}}%
\pgfpathlineto{\pgfqpoint{1.498208in}{3.813608in}}%
\pgfpathlineto{\pgfqpoint{1.499079in}{3.917217in}}%
\pgfpathlineto{\pgfqpoint{1.501693in}{4.756425in}}%
\pgfpathlineto{\pgfqpoint{1.503871in}{5.196424in}}%
\pgfpathlineto{\pgfqpoint{1.504306in}{5.185673in}}%
\pgfpathlineto{\pgfqpoint{1.505613in}{4.949390in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{3.809980in}}%
\pgfpathlineto{\pgfqpoint{1.510840in}{3.891700in}}%
\pgfpathlineto{\pgfqpoint{1.513018in}{4.552322in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{5.191984in}}%
\pgfpathlineto{\pgfqpoint{1.516067in}{5.192751in}}%
\pgfpathlineto{\pgfqpoint{1.516939in}{5.087187in}}%
\pgfpathlineto{\pgfqpoint{1.519552in}{4.246121in}}%
\pgfpathlineto{\pgfqpoint{1.521730in}{3.809985in}}%
\pgfpathlineto{\pgfqpoint{1.522166in}{3.821738in}}%
\pgfpathlineto{\pgfqpoint{1.523473in}{4.060569in}}%
\pgfpathlineto{\pgfqpoint{1.527828in}{5.196218in}}%
\pgfpathlineto{\pgfqpoint{1.528700in}{5.112499in}}%
\pgfpathlineto{\pgfqpoint{1.530878in}{4.449458in}}%
\pgfpathlineto{\pgfqpoint{1.533491in}{3.813620in}}%
\pgfpathlineto{\pgfqpoint{1.533927in}{3.813858in}}%
\pgfpathlineto{\pgfqpoint{1.534798in}{3.921302in}}%
\pgfpathlineto{\pgfqpoint{1.537412in}{4.763976in}}%
\pgfpathlineto{\pgfqpoint{1.539589in}{5.196054in}}%
\pgfpathlineto{\pgfqpoint{1.540025in}{5.183261in}}%
\pgfpathlineto{\pgfqpoint{1.541332in}{4.941785in}}%
\pgfpathlineto{\pgfqpoint{1.545688in}{3.809587in}}%
\pgfpathlineto{\pgfqpoint{1.546559in}{3.895229in}}%
\pgfpathlineto{\pgfqpoint{1.548737in}{4.560483in}}%
\pgfpathlineto{\pgfqpoint{1.551351in}{5.192258in}}%
\pgfpathlineto{\pgfqpoint{1.551786in}{5.190978in}}%
\pgfpathlineto{\pgfqpoint{1.552657in}{5.081587in}}%
\pgfpathlineto{\pgfqpoint{1.555271in}{4.237125in}}%
\pgfpathlineto{\pgfqpoint{1.557449in}{3.808945in}}%
\pgfpathlineto{\pgfqpoint{1.557884in}{3.822740in}}%
\pgfpathlineto{\pgfqpoint{1.559191in}{4.066744in}}%
\pgfpathlineto{\pgfqpoint{1.563547in}{5.195088in}}%
\pgfpathlineto{\pgfqpoint{1.564418in}{5.107453in}}%
\pgfpathlineto{\pgfqpoint{1.566596in}{4.439836in}}%
\pgfpathlineto{\pgfqpoint{1.569210in}{3.811937in}}%
\pgfpathlineto{\pgfqpoint{1.569645in}{3.814222in}}%
\pgfpathlineto{\pgfqpoint{1.570517in}{3.925483in}}%
\pgfpathlineto{\pgfqpoint{1.573566in}{4.910134in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{5.195569in}}%
\pgfpathlineto{\pgfqpoint{1.576179in}{5.130148in}}%
\pgfpathlineto{\pgfqpoint{1.577922in}{4.648206in}}%
\pgfpathlineto{\pgfqpoint{1.580971in}{3.818543in}}%
\pgfpathlineto{\pgfqpoint{1.581406in}{3.809308in}}%
\pgfpathlineto{\pgfqpoint{1.582278in}{3.898859in}}%
\pgfpathlineto{\pgfqpoint{1.584456in}{4.568634in}}%
\pgfpathlineto{\pgfqpoint{1.587069in}{5.192417in}}%
\pgfpathlineto{\pgfqpoint{1.587505in}{5.189089in}}%
\pgfpathlineto{\pgfqpoint{1.588812in}{4.971983in}}%
\pgfpathlineto{\pgfqpoint{1.593167in}{3.808021in}}%
\pgfpathlineto{\pgfqpoint{1.593603in}{3.823855in}}%
\pgfpathlineto{\pgfqpoint{1.594910in}{4.072992in}}%
\pgfpathlineto{\pgfqpoint{1.599266in}{5.193842in}}%
\pgfpathlineto{\pgfqpoint{1.600137in}{5.102306in}}%
\pgfpathlineto{\pgfqpoint{1.602315in}{4.430223in}}%
\pgfpathlineto{\pgfqpoint{1.604929in}{3.810368in}}%
\pgfpathlineto{\pgfqpoint{1.605364in}{3.814701in}}%
\pgfpathlineto{\pgfqpoint{1.606671in}{4.034423in}}%
\pgfpathlineto{\pgfqpoint{1.611027in}{5.194968in}}%
\pgfpathlineto{\pgfqpoint{1.611462in}{5.178099in}}%
\pgfpathlineto{\pgfqpoint{1.612769in}{4.926357in}}%
\pgfpathlineto{\pgfqpoint{1.617125in}{3.809144in}}%
\pgfpathlineto{\pgfqpoint{1.617996in}{3.902589in}}%
\pgfpathlineto{\pgfqpoint{1.620174in}{4.576774in}}%
\pgfpathlineto{\pgfqpoint{1.622788in}{5.192461in}}%
\pgfpathlineto{\pgfqpoint{1.623223in}{5.187087in}}%
\pgfpathlineto{\pgfqpoint{1.624530in}{4.964650in}}%
\pgfpathlineto{\pgfqpoint{1.628886in}{3.807213in}}%
\pgfpathlineto{\pgfqpoint{1.629322in}{3.825082in}}%
\pgfpathlineto{\pgfqpoint{1.630629in}{4.079311in}}%
\pgfpathlineto{\pgfqpoint{1.634984in}{5.192481in}}%
\pgfpathlineto{\pgfqpoint{1.635856in}{5.097060in}}%
\pgfpathlineto{\pgfqpoint{1.638034in}{4.420623in}}%
\pgfpathlineto{\pgfqpoint{1.640647in}{3.808914in}}%
\pgfpathlineto{\pgfqpoint{1.641083in}{3.815294in}}%
\pgfpathlineto{\pgfqpoint{1.642390in}{4.040328in}}%
\pgfpathlineto{\pgfqpoint{1.646745in}{5.194253in}}%
\pgfpathlineto{\pgfqpoint{1.647181in}{5.175349in}}%
\pgfpathlineto{\pgfqpoint{1.648488in}{4.918536in}}%
\pgfpathlineto{\pgfqpoint{1.652844in}{3.809096in}}%
\pgfpathlineto{\pgfqpoint{1.653715in}{3.906418in}}%
\pgfpathlineto{\pgfqpoint{1.655893in}{4.584901in}}%
\pgfpathlineto{\pgfqpoint{1.658507in}{5.192390in}}%
\pgfpathlineto{\pgfqpoint{1.658942in}{5.184971in}}%
\pgfpathlineto{\pgfqpoint{1.660249in}{4.957240in}}%
\pgfpathlineto{\pgfqpoint{1.664605in}{3.806519in}}%
\pgfpathlineto{\pgfqpoint{1.665040in}{3.826421in}}%
\pgfpathlineto{\pgfqpoint{1.666347in}{4.085699in}}%
\pgfpathlineto{\pgfqpoint{1.670703in}{5.191006in}}%
\pgfpathlineto{\pgfqpoint{1.671574in}{5.091715in}}%
\pgfpathlineto{\pgfqpoint{1.674188in}{4.256508in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{3.807576in}}%
\pgfpathlineto{\pgfqpoint{1.676801in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{1.678108in}{4.046310in}}%
\pgfpathlineto{\pgfqpoint{1.682464in}{5.193422in}}%
\pgfpathlineto{\pgfqpoint{1.682900in}{5.172487in}}%
\pgfpathlineto{\pgfqpoint{1.684207in}{4.910646in}}%
\pgfpathlineto{\pgfqpoint{1.688562in}{3.809162in}}%
\pgfpathlineto{\pgfqpoint{1.689434in}{3.910346in}}%
\pgfpathlineto{\pgfqpoint{1.692047in}{4.747273in}}%
\pgfpathlineto{\pgfqpoint{1.694225in}{5.192205in}}%
\pgfpathlineto{\pgfqpoint{1.694661in}{5.182741in}}%
\pgfpathlineto{\pgfqpoint{1.695968in}{4.949754in}}%
\pgfpathlineto{\pgfqpoint{1.700323in}{3.805941in}}%
\pgfpathlineto{\pgfqpoint{1.700759in}{3.827872in}}%
\pgfpathlineto{\pgfqpoint{1.702066in}{4.092157in}}%
\pgfpathlineto{\pgfqpoint{1.706422in}{5.189416in}}%
\pgfpathlineto{\pgfqpoint{1.707293in}{5.086271in}}%
\pgfpathlineto{\pgfqpoint{1.709907in}{4.247444in}}%
\pgfpathlineto{\pgfqpoint{1.712084in}{3.806352in}}%
\pgfpathlineto{\pgfqpoint{1.712520in}{3.816820in}}%
\pgfpathlineto{\pgfqpoint{1.713827in}{4.052367in}}%
\pgfpathlineto{\pgfqpoint{1.718183in}{5.192476in}}%
\pgfpathlineto{\pgfqpoint{1.719054in}{5.111231in}}%
\pgfpathlineto{\pgfqpoint{1.721232in}{4.451150in}}%
\pgfpathlineto{\pgfqpoint{1.723846in}{3.810393in}}%
\pgfpathlineto{\pgfqpoint{1.724281in}{3.809343in}}%
\pgfpathlineto{\pgfqpoint{1.725152in}{3.914372in}}%
\pgfpathlineto{\pgfqpoint{1.727766in}{4.754850in}}%
\pgfpathlineto{\pgfqpoint{1.729944in}{5.191905in}}%
\pgfpathlineto{\pgfqpoint{1.730379in}{5.180397in}}%
\pgfpathlineto{\pgfqpoint{1.731686in}{4.942193in}}%
\pgfpathlineto{\pgfqpoint{1.736042in}{3.805477in}}%
\pgfpathlineto{\pgfqpoint{1.736913in}{3.888650in}}%
\pgfpathlineto{\pgfqpoint{1.739091in}{4.550977in}}%
\pgfpathlineto{\pgfqpoint{1.741705in}{5.187703in}}%
\pgfpathlineto{\pgfqpoint{1.742140in}{5.187711in}}%
\pgfpathlineto{\pgfqpoint{1.743012in}{5.080730in}}%
\pgfpathlineto{\pgfqpoint{1.745625in}{4.238421in}}%
\pgfpathlineto{\pgfqpoint{1.747803in}{3.805243in}}%
\pgfpathlineto{\pgfqpoint{1.748239in}{3.817754in}}%
\pgfpathlineto{\pgfqpoint{1.749546in}{4.058498in}}%
\pgfpathlineto{\pgfqpoint{1.753901in}{5.191415in}}%
\pgfpathlineto{\pgfqpoint{1.754773in}{5.106246in}}%
\pgfpathlineto{\pgfqpoint{1.756951in}{4.441522in}}%
\pgfpathlineto{\pgfqpoint{1.759564in}{3.808640in}}%
\pgfpathlineto{\pgfqpoint{1.760000in}{3.809638in}}%
\pgfpathlineto{\pgfqpoint{1.760871in}{3.918495in}}%
\pgfpathlineto{\pgfqpoint{1.763485in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{1.765662in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{1.766098in}{5.177941in}}%
\pgfpathlineto{\pgfqpoint{1.767405in}{4.934559in}}%
\pgfpathlineto{\pgfqpoint{1.771761in}{3.805129in}}%
\pgfpathlineto{\pgfqpoint{1.772632in}{3.892219in}}%
\pgfpathlineto{\pgfqpoint{1.774810in}{4.559134in}}%
\pgfpathlineto{\pgfqpoint{1.777424in}{5.187931in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{5.185892in}}%
\pgfpathlineto{\pgfqpoint{1.778730in}{5.075092in}}%
\pgfpathlineto{\pgfqpoint{1.781344in}{4.229442in}}%
\pgfpathlineto{\pgfqpoint{1.783522in}{3.804250in}}%
\pgfpathlineto{\pgfqpoint{1.784393in}{3.869117in}}%
\pgfpathlineto{\pgfqpoint{1.786135in}{4.350329in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{5.180758in}}%
\pgfpathlineto{\pgfqpoint{1.789620in}{5.190239in}}%
\pgfpathlineto{\pgfqpoint{1.790491in}{5.101160in}}%
\pgfpathlineto{\pgfqpoint{1.792669in}{4.431904in}}%
\pgfpathlineto{\pgfqpoint{1.795283in}{3.807003in}}%
\pgfpathlineto{\pgfqpoint{1.795718in}{3.810048in}}%
\pgfpathlineto{\pgfqpoint{1.797025in}{4.026399in}}%
\pgfpathlineto{\pgfqpoint{1.801381in}{5.190958in}}%
\pgfpathlineto{\pgfqpoint{1.801817in}{5.175371in}}%
\pgfpathlineto{\pgfqpoint{1.803124in}{4.926853in}}%
\pgfpathlineto{\pgfqpoint{1.807479in}{3.804896in}}%
\pgfpathlineto{\pgfqpoint{1.808351in}{3.895889in}}%
\pgfpathlineto{\pgfqpoint{1.810529in}{4.567280in}}%
\pgfpathlineto{\pgfqpoint{1.813142in}{5.188044in}}%
\pgfpathlineto{\pgfqpoint{1.813578in}{5.183958in}}%
\pgfpathlineto{\pgfqpoint{1.814885in}{4.964882in}}%
\pgfpathlineto{\pgfqpoint{1.819240in}{3.803371in}}%
\pgfpathlineto{\pgfqpoint{1.819676in}{3.819959in}}%
\pgfpathlineto{\pgfqpoint{1.820983in}{4.070977in}}%
\pgfpathlineto{\pgfqpoint{1.825339in}{5.188948in}}%
\pgfpathlineto{\pgfqpoint{1.826210in}{5.095974in}}%
\pgfpathlineto{\pgfqpoint{1.828388in}{4.422297in}}%
\pgfpathlineto{\pgfqpoint{1.831002in}{3.805480in}}%
\pgfpathlineto{\pgfqpoint{1.831437in}{3.810571in}}%
\pgfpathlineto{\pgfqpoint{1.832744in}{4.032257in}}%
\pgfpathlineto{\pgfqpoint{1.837100in}{5.190312in}}%
\pgfpathlineto{\pgfqpoint{1.837535in}{5.172689in}}%
\pgfpathlineto{\pgfqpoint{1.838842in}{4.919075in}}%
\pgfpathlineto{\pgfqpoint{1.843198in}{3.804778in}}%
\pgfpathlineto{\pgfqpoint{1.844069in}{3.899658in}}%
\pgfpathlineto{\pgfqpoint{1.846247in}{4.575415in}}%
\pgfpathlineto{\pgfqpoint{1.848861in}{5.188043in}}%
\pgfpathlineto{\pgfqpoint{1.849296in}{5.181911in}}%
\pgfpathlineto{\pgfqpoint{1.850603in}{4.957518in}}%
\pgfpathlineto{\pgfqpoint{1.854959in}{3.802608in}}%
\pgfpathlineto{\pgfqpoint{1.855395in}{3.821231in}}%
\pgfpathlineto{\pgfqpoint{1.856702in}{4.077323in}}%
\pgfpathlineto{\pgfqpoint{1.861057in}{5.187542in}}%
\pgfpathlineto{\pgfqpoint{1.861929in}{5.090689in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{4.412702in}}%
\pgfpathlineto{\pgfqpoint{1.866720in}{3.804072in}}%
\pgfpathlineto{\pgfqpoint{1.867156in}{3.811209in}}%
\pgfpathlineto{\pgfqpoint{1.868463in}{4.038192in}}%
\pgfpathlineto{\pgfqpoint{1.872818in}{5.189551in}}%
\pgfpathlineto{\pgfqpoint{1.873254in}{5.169895in}}%
\pgfpathlineto{\pgfqpoint{1.874561in}{4.911227in}}%
\pgfpathlineto{\pgfqpoint{1.878917in}{3.804775in}}%
\pgfpathlineto{\pgfqpoint{1.879788in}{3.903526in}}%
\pgfpathlineto{\pgfqpoint{1.882402in}{4.738102in}}%
\pgfpathlineto{\pgfqpoint{1.884579in}{5.187927in}}%
\pgfpathlineto{\pgfqpoint{1.885015in}{5.179750in}}%
\pgfpathlineto{\pgfqpoint{1.886322in}{4.950078in}}%
\pgfpathlineto{\pgfqpoint{1.890678in}{3.801960in}}%
\pgfpathlineto{\pgfqpoint{1.891113in}{3.822614in}}%
\pgfpathlineto{\pgfqpoint{1.892420in}{4.083739in}}%
\pgfpathlineto{\pgfqpoint{1.896776in}{5.186021in}}%
\pgfpathlineto{\pgfqpoint{1.897647in}{5.085305in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{4.248787in}}%
\pgfpathlineto{\pgfqpoint{1.902439in}{3.802779in}}%
\pgfpathlineto{\pgfqpoint{1.902874in}{3.811961in}}%
\pgfpathlineto{\pgfqpoint{1.904181in}{4.044203in}}%
\pgfpathlineto{\pgfqpoint{1.908537in}{5.188675in}}%
\pgfpathlineto{\pgfqpoint{1.908973in}{5.166989in}}%
\pgfpathlineto{\pgfqpoint{1.910280in}{4.903310in}}%
\pgfpathlineto{\pgfqpoint{1.914635in}{3.804887in}}%
\pgfpathlineto{\pgfqpoint{1.915507in}{3.907493in}}%
\pgfpathlineto{\pgfqpoint{1.918120in}{4.745703in}}%
\pgfpathlineto{\pgfqpoint{1.920298in}{5.187696in}}%
\pgfpathlineto{\pgfqpoint{1.920734in}{5.177475in}}%
\pgfpathlineto{\pgfqpoint{1.922041in}{4.942563in}}%
\pgfpathlineto{\pgfqpoint{1.926396in}{3.801428in}}%
\pgfpathlineto{\pgfqpoint{1.927268in}{3.882124in}}%
\pgfpathlineto{\pgfqpoint{1.929446in}{4.541467in}}%
\pgfpathlineto{\pgfqpoint{1.932059in}{5.183089in}}%
\pgfpathlineto{\pgfqpoint{1.932495in}{5.184386in}}%
\pgfpathlineto{\pgfqpoint{1.933366in}{5.079823in}}%
\pgfpathlineto{\pgfqpoint{1.935980in}{4.239740in}}%
\pgfpathlineto{\pgfqpoint{1.938157in}{3.801601in}}%
\pgfpathlineto{\pgfqpoint{1.938593in}{3.812826in}}%
\pgfpathlineto{\pgfqpoint{1.939900in}{4.050289in}}%
\pgfpathlineto{\pgfqpoint{1.944256in}{5.187683in}}%
\pgfpathlineto{\pgfqpoint{1.945127in}{5.104987in}}%
\pgfpathlineto{\pgfqpoint{1.947305in}{4.443213in}}%
\pgfpathlineto{\pgfqpoint{1.949919in}{3.805404in}}%
\pgfpathlineto{\pgfqpoint{1.950354in}{3.805113in}}%
\pgfpathlineto{\pgfqpoint{1.951225in}{3.911557in}}%
\pgfpathlineto{\pgfqpoint{1.953839in}{4.753263in}}%
\pgfpathlineto{\pgfqpoint{1.956017in}{5.187350in}}%
\pgfpathlineto{\pgfqpoint{1.956452in}{5.175087in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{4.934974in}}%
\pgfpathlineto{\pgfqpoint{1.962115in}{3.801010in}}%
\pgfpathlineto{\pgfqpoint{1.962986in}{3.885632in}}%
\pgfpathlineto{\pgfqpoint{1.965164in}{4.549629in}}%
\pgfpathlineto{\pgfqpoint{1.967778in}{5.183386in}}%
\pgfpathlineto{\pgfqpoint{1.968213in}{5.182635in}}%
\pgfpathlineto{\pgfqpoint{1.969085in}{5.074244in}}%
\pgfpathlineto{\pgfqpoint{1.971698in}{4.230735in}}%
\pgfpathlineto{\pgfqpoint{1.973876in}{3.800538in}}%
\pgfpathlineto{\pgfqpoint{1.974312in}{3.813804in}}%
\pgfpathlineto{\pgfqpoint{1.975619in}{4.056449in}}%
\pgfpathlineto{\pgfqpoint{1.979974in}{5.186577in}}%
\pgfpathlineto{\pgfqpoint{1.980846in}{5.099962in}}%
\pgfpathlineto{\pgfqpoint{1.983024in}{4.433590in}}%
\pgfpathlineto{\pgfqpoint{1.985637in}{3.803697in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{3.805453in}}%
\pgfpathlineto{\pgfqpoint{1.986944in}{3.915717in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{4.760779in}}%
\pgfpathlineto{\pgfqpoint{1.991735in}{5.186889in}}%
\pgfpathlineto{\pgfqpoint{1.992607in}{5.122505in}}%
\pgfpathlineto{\pgfqpoint{1.994349in}{4.641894in}}%
\pgfpathlineto{\pgfqpoint{1.997398in}{3.810470in}}%
\pgfpathlineto{\pgfqpoint{1.997834in}{3.800708in}}%
\pgfpathlineto{\pgfqpoint{1.998705in}{3.889240in}}%
\pgfpathlineto{\pgfqpoint{2.000883in}{4.557781in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{5.183569in}}%
\pgfpathlineto{\pgfqpoint{2.003932in}{5.180771in}}%
\pgfpathlineto{\pgfqpoint{2.005239in}{4.965074in}}%
\pgfpathlineto{\pgfqpoint{2.009595in}{3.799590in}}%
\pgfpathlineto{\pgfqpoint{2.010030in}{3.814895in}}%
\pgfpathlineto{\pgfqpoint{2.011337in}{4.062681in}}%
\pgfpathlineto{\pgfqpoint{2.015693in}{5.185355in}}%
\pgfpathlineto{\pgfqpoint{2.016564in}{5.094837in}}%
\pgfpathlineto{\pgfqpoint{2.018742in}{4.423976in}}%
\pgfpathlineto{\pgfqpoint{2.021356in}{3.802105in}}%
\pgfpathlineto{\pgfqpoint{2.021791in}{3.805908in}}%
\pgfpathlineto{\pgfqpoint{2.023098in}{4.024226in}}%
\pgfpathlineto{\pgfqpoint{2.027454in}{5.186313in}}%
\pgfpathlineto{\pgfqpoint{2.027890in}{5.169971in}}%
\pgfpathlineto{\pgfqpoint{2.029197in}{4.919577in}}%
\pgfpathlineto{\pgfqpoint{2.033552in}{3.800520in}}%
\pgfpathlineto{\pgfqpoint{2.034424in}{3.892949in}}%
\pgfpathlineto{\pgfqpoint{2.036602in}{4.565923in}}%
\pgfpathlineto{\pgfqpoint{2.039215in}{5.183637in}}%
\pgfpathlineto{\pgfqpoint{2.039651in}{5.178793in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{4.957757in}}%
\pgfpathlineto{\pgfqpoint{2.045313in}{3.798757in}}%
\pgfpathlineto{\pgfqpoint{2.045749in}{3.816098in}}%
\pgfpathlineto{\pgfqpoint{2.047056in}{4.068984in}}%
\pgfpathlineto{\pgfqpoint{2.051412in}{5.184019in}}%
\pgfpathlineto{\pgfqpoint{2.052283in}{5.089612in}}%
\pgfpathlineto{\pgfqpoint{2.054461in}{4.414374in}}%
\pgfpathlineto{\pgfqpoint{2.057074in}{3.800628in}}%
\pgfpathlineto{\pgfqpoint{2.057510in}{3.806477in}}%
\pgfpathlineto{\pgfqpoint{2.058817in}{4.030114in}}%
\pgfpathlineto{\pgfqpoint{2.063173in}{5.185621in}}%
\pgfpathlineto{\pgfqpoint{2.063608in}{5.167245in}}%
\pgfpathlineto{\pgfqpoint{2.064915in}{4.911772in}}%
\pgfpathlineto{\pgfqpoint{2.069271in}{3.800448in}}%
\pgfpathlineto{\pgfqpoint{2.070142in}{3.896757in}}%
\pgfpathlineto{\pgfqpoint{2.072320in}{4.574052in}}%
\pgfpathlineto{\pgfqpoint{2.074934in}{5.183590in}}%
\pgfpathlineto{\pgfqpoint{2.075369in}{5.176700in}}%
\pgfpathlineto{\pgfqpoint{2.076676in}{4.950364in}}%
\pgfpathlineto{\pgfqpoint{2.081032in}{3.798040in}}%
\pgfpathlineto{\pgfqpoint{2.081468in}{3.817414in}}%
\pgfpathlineto{\pgfqpoint{2.082775in}{4.075357in}}%
\pgfpathlineto{\pgfqpoint{2.087130in}{5.182567in}}%
\pgfpathlineto{\pgfqpoint{2.088002in}{5.084287in}}%
\pgfpathlineto{\pgfqpoint{2.090615in}{4.250151in}}%
\pgfpathlineto{\pgfqpoint{2.092793in}{3.799265in}}%
\pgfpathlineto{\pgfqpoint{2.093229in}{3.807160in}}%
\pgfpathlineto{\pgfqpoint{2.094536in}{4.036079in}}%
\pgfpathlineto{\pgfqpoint{2.098891in}{5.184814in}}%
\pgfpathlineto{\pgfqpoint{2.099327in}{5.164407in}}%
\pgfpathlineto{\pgfqpoint{2.100634in}{4.903897in}}%
\pgfpathlineto{\pgfqpoint{2.104990in}{3.800490in}}%
\pgfpathlineto{\pgfqpoint{2.105861in}{3.900664in}}%
\pgfpathlineto{\pgfqpoint{2.108475in}{4.736535in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{5.183429in}}%
\pgfpathlineto{\pgfqpoint{2.111088in}{5.174494in}}%
\pgfpathlineto{\pgfqpoint{2.112395in}{4.942894in}}%
\pgfpathlineto{\pgfqpoint{2.116751in}{3.797438in}}%
\pgfpathlineto{\pgfqpoint{2.117186in}{3.818842in}}%
\pgfpathlineto{\pgfqpoint{2.118493in}{4.081800in}}%
\pgfpathlineto{\pgfqpoint{2.122849in}{5.181001in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{5.078865in}}%
\pgfpathlineto{\pgfqpoint{2.126334in}{4.241080in}}%
\pgfpathlineto{\pgfqpoint{2.128512in}{3.798018in}}%
\pgfpathlineto{\pgfqpoint{2.128947in}{3.807957in}}%
\pgfpathlineto{\pgfqpoint{2.130254in}{4.042120in}}%
\pgfpathlineto{\pgfqpoint{2.134610in}{5.183892in}}%
\pgfpathlineto{\pgfqpoint{2.135046in}{5.161456in}}%
\pgfpathlineto{\pgfqpoint{2.136353in}{4.895954in}}%
\pgfpathlineto{\pgfqpoint{2.140708in}{3.800647in}}%
\pgfpathlineto{\pgfqpoint{2.141580in}{3.904669in}}%
\pgfpathlineto{\pgfqpoint{2.144193in}{4.744119in}}%
\pgfpathlineto{\pgfqpoint{2.146371in}{5.183152in}}%
\pgfpathlineto{\pgfqpoint{2.146807in}{5.172174in}}%
\pgfpathlineto{\pgfqpoint{2.148114in}{4.935350in}}%
\pgfpathlineto{\pgfqpoint{2.152469in}{3.796951in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{3.879097in}}%
\pgfpathlineto{\pgfqpoint{2.155519in}{4.540121in}}%
\pgfpathlineto{\pgfqpoint{2.158132in}{5.178782in}}%
\pgfpathlineto{\pgfqpoint{2.158568in}{5.179320in}}%
\pgfpathlineto{\pgfqpoint{2.159439in}{5.073345in}}%
\pgfpathlineto{\pgfqpoint{2.162053in}{4.232050in}}%
\pgfpathlineto{\pgfqpoint{2.164230in}{3.796886in}}%
\pgfpathlineto{\pgfqpoint{2.164666in}{3.808866in}}%
\pgfpathlineto{\pgfqpoint{2.165973in}{4.048234in}}%
\pgfpathlineto{\pgfqpoint{2.170329in}{5.182855in}}%
\pgfpathlineto{\pgfqpoint{2.171200in}{5.098712in}}%
\pgfpathlineto{\pgfqpoint{2.173378in}{4.435280in}}%
\pgfpathlineto{\pgfqpoint{2.175992in}{3.800450in}}%
\pgfpathlineto{\pgfqpoint{2.176427in}{3.800919in}}%
\pgfpathlineto{\pgfqpoint{2.177298in}{3.908771in}}%
\pgfpathlineto{\pgfqpoint{2.179912in}{4.751661in}}%
\pgfpathlineto{\pgfqpoint{2.182090in}{5.182760in}}%
\pgfpathlineto{\pgfqpoint{2.182525in}{5.169741in}}%
\pgfpathlineto{\pgfqpoint{2.183832in}{4.927732in}}%
\pgfpathlineto{\pgfqpoint{2.188188in}{3.796579in}}%
\pgfpathlineto{\pgfqpoint{2.189059in}{3.882644in}}%
\pgfpathlineto{\pgfqpoint{2.191237in}{4.548278in}}%
\pgfpathlineto{\pgfqpoint{2.193851in}{5.179034in}}%
\pgfpathlineto{\pgfqpoint{2.194286in}{5.177525in}}%
\pgfpathlineto{\pgfqpoint{2.195158in}{5.067728in}}%
\pgfpathlineto{\pgfqpoint{2.197771in}{4.223063in}}%
\pgfpathlineto{\pgfqpoint{2.199949in}{3.795868in}}%
\pgfpathlineto{\pgfqpoint{2.200385in}{3.809889in}}%
\pgfpathlineto{\pgfqpoint{2.201692in}{4.054422in}}%
\pgfpathlineto{\pgfqpoint{2.206047in}{5.181703in}}%
\pgfpathlineto{\pgfqpoint{2.206919in}{5.093648in}}%
\pgfpathlineto{\pgfqpoint{2.209097in}{4.425661in}}%
\pgfpathlineto{\pgfqpoint{2.211710in}{3.798789in}}%
\pgfpathlineto{\pgfqpoint{2.212146in}{3.801305in}}%
\pgfpathlineto{\pgfqpoint{2.213453in}{4.016236in}}%
\pgfpathlineto{\pgfqpoint{2.217808in}{5.182254in}}%
\pgfpathlineto{\pgfqpoint{2.218244in}{5.167196in}}%
\pgfpathlineto{\pgfqpoint{2.219551in}{4.920042in}}%
\pgfpathlineto{\pgfqpoint{2.223907in}{3.796322in}}%
\pgfpathlineto{\pgfqpoint{2.224778in}{3.886292in}}%
\pgfpathlineto{\pgfqpoint{2.226956in}{4.556425in}}%
\pgfpathlineto{\pgfqpoint{2.229569in}{5.179172in}}%
\pgfpathlineto{\pgfqpoint{2.230005in}{5.175615in}}%
\pgfpathlineto{\pgfqpoint{2.231312in}{4.957955in}}%
\pgfpathlineto{\pgfqpoint{2.235668in}{3.794966in}}%
\pgfpathlineto{\pgfqpoint{2.236103in}{3.811025in}}%
\pgfpathlineto{\pgfqpoint{2.237410in}{4.060682in}}%
\pgfpathlineto{\pgfqpoint{2.241766in}{5.180436in}}%
\pgfpathlineto{\pgfqpoint{2.242637in}{5.088483in}}%
\pgfpathlineto{\pgfqpoint{2.244815in}{4.416053in}}%
\pgfpathlineto{\pgfqpoint{2.247429in}{3.797243in}}%
\pgfpathlineto{\pgfqpoint{2.247864in}{3.801805in}}%
\pgfpathlineto{\pgfqpoint{2.249171in}{4.022077in}}%
\pgfpathlineto{\pgfqpoint{2.253527in}{5.181632in}}%
\pgfpathlineto{\pgfqpoint{2.253963in}{5.164537in}}%
\pgfpathlineto{\pgfqpoint{2.255270in}{4.912280in}}%
\pgfpathlineto{\pgfqpoint{2.259625in}{3.796180in}}%
\pgfpathlineto{\pgfqpoint{2.260497in}{3.890040in}}%
\pgfpathlineto{\pgfqpoint{2.262675in}{4.564561in}}%
\pgfpathlineto{\pgfqpoint{2.265288in}{5.179194in}}%
\pgfpathlineto{\pgfqpoint{2.265724in}{5.173592in}}%
\pgfpathlineto{\pgfqpoint{2.267031in}{4.950609in}}%
\pgfpathlineto{\pgfqpoint{2.271386in}{3.794179in}}%
\pgfpathlineto{\pgfqpoint{2.271822in}{3.812273in}}%
\pgfpathlineto{\pgfqpoint{2.273129in}{4.067013in}}%
\pgfpathlineto{\pgfqpoint{2.277485in}{5.179054in}}%
\pgfpathlineto{\pgfqpoint{2.278356in}{5.083219in}}%
\pgfpathlineto{\pgfqpoint{2.280534in}{4.406457in}}%
\pgfpathlineto{\pgfqpoint{2.283147in}{3.795811in}}%
\pgfpathlineto{\pgfqpoint{2.283583in}{3.802419in}}%
\pgfpathlineto{\pgfqpoint{2.284890in}{4.027995in}}%
\pgfpathlineto{\pgfqpoint{2.289246in}{5.180894in}}%
\pgfpathlineto{\pgfqpoint{2.289681in}{5.161767in}}%
\pgfpathlineto{\pgfqpoint{2.290988in}{4.904448in}}%
\pgfpathlineto{\pgfqpoint{2.295344in}{3.796153in}}%
\pgfpathlineto{\pgfqpoint{2.296215in}{3.893887in}}%
\pgfpathlineto{\pgfqpoint{2.298829in}{4.727347in}}%
\pgfpathlineto{\pgfqpoint{2.301007in}{5.179102in}}%
\pgfpathlineto{\pgfqpoint{2.301442in}{5.171454in}}%
\pgfpathlineto{\pgfqpoint{2.302749in}{4.943186in}}%
\pgfpathlineto{\pgfqpoint{2.307105in}{3.793508in}}%
\pgfpathlineto{\pgfqpoint{2.307541in}{3.813633in}}%
\pgfpathlineto{\pgfqpoint{2.308848in}{4.073413in}}%
\pgfpathlineto{\pgfqpoint{2.313203in}{5.177557in}}%
\pgfpathlineto{\pgfqpoint{2.314075in}{5.077856in}}%
\pgfpathlineto{\pgfqpoint{2.316688in}{4.242440in}}%
\pgfpathlineto{\pgfqpoint{2.318866in}{3.794495in}}%
\pgfpathlineto{\pgfqpoint{2.319302in}{3.803147in}}%
\pgfpathlineto{\pgfqpoint{2.320609in}{4.033990in}}%
\pgfpathlineto{\pgfqpoint{2.324964in}{5.180042in}}%
\pgfpathlineto{\pgfqpoint{2.325400in}{5.158884in}}%
\pgfpathlineto{\pgfqpoint{2.326707in}{4.896547in}}%
\pgfpathlineto{\pgfqpoint{2.331063in}{3.796241in}}%
\pgfpathlineto{\pgfqpoint{2.331934in}{3.897833in}}%
\pgfpathlineto{\pgfqpoint{2.334548in}{4.734956in}}%
\pgfpathlineto{\pgfqpoint{2.336725in}{5.178895in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{5.169203in}}%
\pgfpathlineto{\pgfqpoint{2.338468in}{4.935688in}}%
\pgfpathlineto{\pgfqpoint{2.342824in}{3.792951in}}%
\pgfpathlineto{\pgfqpoint{2.343259in}{3.815105in}}%
\pgfpathlineto{\pgfqpoint{2.344566in}{4.079881in}}%
\pgfpathlineto{\pgfqpoint{2.348922in}{5.175946in}}%
\pgfpathlineto{\pgfqpoint{2.349793in}{5.072396in}}%
\pgfpathlineto{\pgfqpoint{2.352407in}{4.233386in}}%
\pgfpathlineto{\pgfqpoint{2.354585in}{3.793293in}}%
\pgfpathlineto{\pgfqpoint{2.355020in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.356327in}{4.040059in}}%
\pgfpathlineto{\pgfqpoint{2.360683in}{5.179074in}}%
\pgfpathlineto{\pgfqpoint{2.361554in}{5.097409in}}%
\pgfpathlineto{\pgfqpoint{2.363732in}{4.436974in}}%
\pgfpathlineto{\pgfqpoint{2.366346in}{3.797263in}}%
\pgfpathlineto{\pgfqpoint{2.366781in}{3.796443in}}%
\pgfpathlineto{\pgfqpoint{2.367653in}{3.901876in}}%
\pgfpathlineto{\pgfqpoint{2.370266in}{4.742522in}}%
\pgfpathlineto{\pgfqpoint{2.372444in}{5.178572in}}%
\pgfpathlineto{\pgfqpoint{2.372880in}{5.166839in}}%
\pgfpathlineto{\pgfqpoint{2.374187in}{4.928115in}}%
\pgfpathlineto{\pgfqpoint{2.378542in}{3.792510in}}%
\pgfpathlineto{\pgfqpoint{2.379414in}{3.876101in}}%
\pgfpathlineto{\pgfqpoint{2.381592in}{4.538771in}}%
\pgfpathlineto{\pgfqpoint{2.384205in}{5.174441in}}%
\pgfpathlineto{\pgfqpoint{2.384641in}{5.174219in}}%
\pgfpathlineto{\pgfqpoint{2.385512in}{5.066838in}}%
\pgfpathlineto{\pgfqpoint{2.388126in}{4.224374in}}%
\pgfpathlineto{\pgfqpoint{2.390303in}{3.792206in}}%
\pgfpathlineto{\pgfqpoint{2.390739in}{3.804942in}}%
\pgfpathlineto{\pgfqpoint{2.392046in}{4.046202in}}%
\pgfpathlineto{\pgfqpoint{2.396402in}{5.177992in}}%
\pgfpathlineto{\pgfqpoint{2.397273in}{5.092406in}}%
\pgfpathlineto{\pgfqpoint{2.399451in}{4.427351in}}%
\pgfpathlineto{\pgfqpoint{2.402064in}{3.795533in}}%
\pgfpathlineto{\pgfqpoint{2.402500in}{3.796760in}}%
\pgfpathlineto{\pgfqpoint{2.403371in}{3.906016in}}%
\pgfpathlineto{\pgfqpoint{2.405985in}{4.750046in}}%
\pgfpathlineto{\pgfqpoint{2.408163in}{5.178135in}}%
\pgfpathlineto{\pgfqpoint{2.408598in}{5.164362in}}%
\pgfpathlineto{\pgfqpoint{2.409905in}{4.920469in}}%
\pgfpathlineto{\pgfqpoint{2.414261in}{3.792184in}}%
\pgfpathlineto{\pgfqpoint{2.415132in}{3.879688in}}%
\pgfpathlineto{\pgfqpoint{2.417310in}{4.546924in}}%
\pgfpathlineto{\pgfqpoint{2.419924in}{5.174647in}}%
\pgfpathlineto{\pgfqpoint{2.420359in}{5.172379in}}%
\pgfpathlineto{\pgfqpoint{2.421231in}{5.061183in}}%
\pgfpathlineto{\pgfqpoint{2.423844in}{4.215406in}}%
\pgfpathlineto{\pgfqpoint{2.426022in}{3.791235in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{3.856530in}}%
\pgfpathlineto{\pgfqpoint{2.428636in}{4.338159in}}%
\pgfpathlineto{\pgfqpoint{2.431685in}{5.167545in}}%
\pgfpathlineto{\pgfqpoint{2.432120in}{5.176794in}}%
\pgfpathlineto{\pgfqpoint{2.432992in}{5.087303in}}%
\pgfpathlineto{\pgfqpoint{2.435170in}{4.417737in}}%
\pgfpathlineto{\pgfqpoint{2.437783in}{3.793918in}}%
\pgfpathlineto{\pgfqpoint{2.438219in}{3.797191in}}%
\pgfpathlineto{\pgfqpoint{2.439526in}{4.014081in}}%
\pgfpathlineto{\pgfqpoint{2.443881in}{5.177583in}}%
\pgfpathlineto{\pgfqpoint{2.444317in}{5.161771in}}%
\pgfpathlineto{\pgfqpoint{2.445624in}{4.912751in}}%
\pgfpathlineto{\pgfqpoint{2.449980in}{3.791972in}}%
\pgfpathlineto{\pgfqpoint{2.450851in}{3.883375in}}%
\pgfpathlineto{\pgfqpoint{2.453029in}{4.555066in}}%
\pgfpathlineto{\pgfqpoint{2.455642in}{5.174739in}}%
\pgfpathlineto{\pgfqpoint{2.456078in}{5.170424in}}%
\pgfpathlineto{\pgfqpoint{2.457385in}{4.950814in}}%
\pgfpathlineto{\pgfqpoint{2.461741in}{3.790379in}}%
\pgfpathlineto{\pgfqpoint{2.462176in}{3.807190in}}%
\pgfpathlineto{\pgfqpoint{2.463483in}{4.058705in}}%
\pgfpathlineto{\pgfqpoint{2.467839in}{5.175482in}}%
\pgfpathlineto{\pgfqpoint{2.468710in}{5.082099in}}%
\pgfpathlineto{\pgfqpoint{2.470888in}{4.408134in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{3.792417in}}%
\pgfpathlineto{\pgfqpoint{2.473937in}{3.797737in}}%
\pgfpathlineto{\pgfqpoint{2.475244in}{4.019952in}}%
\pgfpathlineto{\pgfqpoint{2.479600in}{5.176915in}}%
\pgfpathlineto{\pgfqpoint{2.480036in}{5.159069in}}%
\pgfpathlineto{\pgfqpoint{2.481343in}{4.904962in}}%
\pgfpathlineto{\pgfqpoint{2.485698in}{3.791876in}}%
\pgfpathlineto{\pgfqpoint{2.486570in}{3.887162in}}%
\pgfpathlineto{\pgfqpoint{2.488748in}{4.563195in}}%
\pgfpathlineto{\pgfqpoint{2.491361in}{5.174716in}}%
\pgfpathlineto{\pgfqpoint{2.491797in}{5.168356in}}%
\pgfpathlineto{\pgfqpoint{2.493104in}{4.943438in}}%
\pgfpathlineto{\pgfqpoint{2.497459in}{3.789637in}}%
\pgfpathlineto{\pgfqpoint{2.497895in}{3.808482in}}%
\pgfpathlineto{\pgfqpoint{2.499202in}{4.065063in}}%
\pgfpathlineto{\pgfqpoint{2.503558in}{5.174054in}}%
\pgfpathlineto{\pgfqpoint{2.504429in}{5.076797in}}%
\pgfpathlineto{\pgfqpoint{2.506607in}{4.398545in}}%
\pgfpathlineto{\pgfqpoint{2.509220in}{3.791031in}}%
\pgfpathlineto{\pgfqpoint{2.509656in}{3.798396in}}%
\pgfpathlineto{\pgfqpoint{2.510963in}{4.025900in}}%
\pgfpathlineto{\pgfqpoint{2.515319in}{5.176132in}}%
\pgfpathlineto{\pgfqpoint{2.515754in}{5.156254in}}%
\pgfpathlineto{\pgfqpoint{2.517061in}{4.897104in}}%
\pgfpathlineto{\pgfqpoint{2.521417in}{3.791895in}}%
\pgfpathlineto{\pgfqpoint{2.522288in}{3.891048in}}%
\pgfpathlineto{\pgfqpoint{2.524902in}{4.725772in}}%
\pgfpathlineto{\pgfqpoint{2.527080in}{5.174578in}}%
\pgfpathlineto{\pgfqpoint{2.527515in}{5.166174in}}%
\pgfpathlineto{\pgfqpoint{2.528822in}{4.935986in}}%
\pgfpathlineto{\pgfqpoint{2.533178in}{3.789012in}}%
\pgfpathlineto{\pgfqpoint{2.533614in}{3.809887in}}%
\pgfpathlineto{\pgfqpoint{2.534920in}{4.071489in}}%
\pgfpathlineto{\pgfqpoint{2.539276in}{5.172512in}}%
\pgfpathlineto{\pgfqpoint{2.540148in}{5.071396in}}%
\pgfpathlineto{\pgfqpoint{2.542761in}{4.234743in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{3.789760in}}%
\pgfpathlineto{\pgfqpoint{2.545375in}{3.799169in}}%
\pgfpathlineto{\pgfqpoint{2.546682in}{4.031923in}}%
\pgfpathlineto{\pgfqpoint{2.551037in}{5.175234in}}%
\pgfpathlineto{\pgfqpoint{2.551473in}{5.153328in}}%
\pgfpathlineto{\pgfqpoint{2.552780in}{4.889177in}}%
\pgfpathlineto{\pgfqpoint{2.557136in}{3.792028in}}%
\pgfpathlineto{\pgfqpoint{2.558007in}{3.895032in}}%
\pgfpathlineto{\pgfqpoint{2.560621in}{4.733363in}}%
\pgfpathlineto{\pgfqpoint{2.562798in}{5.174325in}}%
\pgfpathlineto{\pgfqpoint{2.563234in}{5.163878in}}%
\pgfpathlineto{\pgfqpoint{2.564541in}{4.928459in}}%
\pgfpathlineto{\pgfqpoint{2.568897in}{3.788501in}}%
\pgfpathlineto{\pgfqpoint{2.569768in}{3.869611in}}%
\pgfpathlineto{\pgfqpoint{2.571946in}{4.529261in}}%
\pgfpathlineto{\pgfqpoint{2.574559in}{5.169789in}}%
\pgfpathlineto{\pgfqpoint{2.574995in}{5.170855in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{5.065897in}}%
\pgfpathlineto{\pgfqpoint{2.578480in}{4.225707in}}%
\pgfpathlineto{\pgfqpoint{2.580658in}{3.788604in}}%
\pgfpathlineto{\pgfqpoint{2.581093in}{3.800055in}}%
\pgfpathlineto{\pgfqpoint{2.582400in}{4.038021in}}%
\pgfpathlineto{\pgfqpoint{2.586756in}{5.174221in}}%
\pgfpathlineto{\pgfqpoint{2.587627in}{5.091113in}}%
\pgfpathlineto{\pgfqpoint{2.589805in}{4.429044in}}%
\pgfpathlineto{\pgfqpoint{2.592419in}{3.792337in}}%
\pgfpathlineto{\pgfqpoint{2.592854in}{3.792276in}}%
\pgfpathlineto{\pgfqpoint{2.593726in}{3.899113in}}%
\pgfpathlineto{\pgfqpoint{2.596339in}{4.740912in}}%
\pgfpathlineto{\pgfqpoint{2.598517in}{5.173958in}}%
\pgfpathlineto{\pgfqpoint{2.598953in}{5.161469in}}%
\pgfpathlineto{\pgfqpoint{2.600260in}{4.920858in}}%
\pgfpathlineto{\pgfqpoint{2.604615in}{3.788105in}}%
\pgfpathlineto{\pgfqpoint{2.605487in}{3.873137in}}%
\pgfpathlineto{\pgfqpoint{2.607665in}{4.537418in}}%
\pgfpathlineto{\pgfqpoint{2.610278in}{5.170064in}}%
\pgfpathlineto{\pgfqpoint{2.610714in}{5.169084in}}%
\pgfpathlineto{\pgfqpoint{2.611585in}{5.060302in}}%
\pgfpathlineto{\pgfqpoint{2.614198in}{4.216713in}}%
\pgfpathlineto{\pgfqpoint{2.616376in}{3.787563in}}%
\pgfpathlineto{\pgfqpoint{2.616812in}{3.801054in}}%
\pgfpathlineto{\pgfqpoint{2.618119in}{4.044192in}}%
\pgfpathlineto{\pgfqpoint{2.622475in}{5.173093in}}%
\pgfpathlineto{\pgfqpoint{2.623346in}{5.086070in}}%
\pgfpathlineto{\pgfqpoint{2.625524in}{4.419425in}}%
\pgfpathlineto{\pgfqpoint{2.628137in}{3.790652in}}%
\pgfpathlineto{\pgfqpoint{2.628573in}{3.792638in}}%
\pgfpathlineto{\pgfqpoint{2.629444in}{3.903290in}}%
\pgfpathlineto{\pgfqpoint{2.632058in}{4.748417in}}%
\pgfpathlineto{\pgfqpoint{2.634236in}{5.173475in}}%
\pgfpathlineto{\pgfqpoint{2.635107in}{5.108667in}}%
\pgfpathlineto{\pgfqpoint{2.636849in}{4.627674in}}%
\pgfpathlineto{\pgfqpoint{2.639899in}{3.797354in}}%
\pgfpathlineto{\pgfqpoint{2.640334in}{3.787825in}}%
\pgfpathlineto{\pgfqpoint{2.641205in}{3.876763in}}%
\pgfpathlineto{\pgfqpoint{2.643383in}{4.545566in}}%
\pgfpathlineto{\pgfqpoint{2.645997in}{5.170225in}}%
\pgfpathlineto{\pgfqpoint{2.646432in}{5.167199in}}%
\pgfpathlineto{\pgfqpoint{2.647739in}{4.950978in}}%
\pgfpathlineto{\pgfqpoint{2.652095in}{3.786638in}}%
\pgfpathlineto{\pgfqpoint{2.652531in}{3.802166in}}%
\pgfpathlineto{\pgfqpoint{2.653838in}{4.050436in}}%
\pgfpathlineto{\pgfqpoint{2.658193in}{5.171850in}}%
\pgfpathlineto{\pgfqpoint{2.659065in}{5.080928in}}%
\pgfpathlineto{\pgfqpoint{2.661243in}{4.409817in}}%
\pgfpathlineto{\pgfqpoint{2.663856in}{3.789082in}}%
\pgfpathlineto{\pgfqpoint{2.664292in}{3.793114in}}%
\pgfpathlineto{\pgfqpoint{2.665599in}{4.011950in}}%
\pgfpathlineto{\pgfqpoint{2.669954in}{5.172877in}}%
\pgfpathlineto{\pgfqpoint{2.670390in}{5.156313in}}%
\pgfpathlineto{\pgfqpoint{2.671697in}{4.905439in}}%
\pgfpathlineto{\pgfqpoint{2.676053in}{3.787659in}}%
\pgfpathlineto{\pgfqpoint{2.676924in}{3.880489in}}%
\pgfpathlineto{\pgfqpoint{2.679102in}{4.553702in}}%
\pgfpathlineto{\pgfqpoint{2.681715in}{5.170271in}}%
\pgfpathlineto{\pgfqpoint{2.682151in}{5.165199in}}%
\pgfpathlineto{\pgfqpoint{2.683458in}{4.943650in}}%
\pgfpathlineto{\pgfqpoint{2.687814in}{3.785827in}}%
\pgfpathlineto{\pgfqpoint{2.688249in}{3.803390in}}%
\pgfpathlineto{\pgfqpoint{2.689556in}{4.056750in}}%
\pgfpathlineto{\pgfqpoint{2.693912in}{5.170492in}}%
\pgfpathlineto{\pgfqpoint{2.694783in}{5.075686in}}%
\pgfpathlineto{\pgfqpoint{2.696961in}{4.400221in}}%
\pgfpathlineto{\pgfqpoint{2.699575in}{3.787627in}}%
\pgfpathlineto{\pgfqpoint{2.700010in}{3.793704in}}%
\pgfpathlineto{\pgfqpoint{2.701317in}{4.017850in}}%
\pgfpathlineto{\pgfqpoint{2.705673in}{5.172163in}}%
\pgfpathlineto{\pgfqpoint{2.706109in}{5.153566in}}%
\pgfpathlineto{\pgfqpoint{2.707415in}{4.897624in}}%
\pgfpathlineto{\pgfqpoint{2.711771in}{3.787608in}}%
\pgfpathlineto{\pgfqpoint{2.712643in}{3.884315in}}%
\pgfpathlineto{\pgfqpoint{2.714821in}{4.561825in}}%
\pgfpathlineto{\pgfqpoint{2.717434in}{5.170203in}}%
\pgfpathlineto{\pgfqpoint{2.717870in}{5.163086in}}%
\pgfpathlineto{\pgfqpoint{2.719177in}{4.936245in}}%
\pgfpathlineto{\pgfqpoint{2.723532in}{3.785132in}}%
\pgfpathlineto{\pgfqpoint{2.723968in}{3.804727in}}%
\pgfpathlineto{\pgfqpoint{2.725275in}{4.063134in}}%
\pgfpathlineto{\pgfqpoint{2.729631in}{5.169019in}}%
\pgfpathlineto{\pgfqpoint{2.730502in}{5.070345in}}%
\pgfpathlineto{\pgfqpoint{2.733116in}{4.236121in}}%
\pgfpathlineto{\pgfqpoint{2.735293in}{3.786287in}}%
\pgfpathlineto{\pgfqpoint{2.735729in}{3.794408in}}%
\pgfpathlineto{\pgfqpoint{2.737036in}{4.023827in}}%
\pgfpathlineto{\pgfqpoint{2.741392in}{5.171335in}}%
\pgfpathlineto{\pgfqpoint{2.741827in}{5.150708in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{4.889739in}}%
\pgfpathlineto{\pgfqpoint{2.747490in}{3.787672in}}%
\pgfpathlineto{\pgfqpoint{2.748361in}{3.888239in}}%
\pgfpathlineto{\pgfqpoint{2.750975in}{4.724184in}}%
\pgfpathlineto{\pgfqpoint{2.753153in}{5.170019in}}%
\pgfpathlineto{\pgfqpoint{2.753588in}{5.160859in}}%
\pgfpathlineto{\pgfqpoint{2.754895in}{4.928764in}}%
\pgfpathlineto{\pgfqpoint{2.759251in}{3.784552in}}%
\pgfpathlineto{\pgfqpoint{2.759687in}{3.806175in}}%
\pgfpathlineto{\pgfqpoint{2.760993in}{4.069587in}}%
\pgfpathlineto{\pgfqpoint{2.765349in}{5.167432in}}%
\pgfpathlineto{\pgfqpoint{2.766221in}{5.064906in}}%
\pgfpathlineto{\pgfqpoint{2.768834in}{4.227060in}}%
\pgfpathlineto{\pgfqpoint{2.771012in}{3.785062in}}%
\pgfpathlineto{\pgfqpoint{2.771448in}{3.795226in}}%
\pgfpathlineto{\pgfqpoint{2.772755in}{4.029880in}}%
\pgfpathlineto{\pgfqpoint{2.777110in}{5.170392in}}%
\pgfpathlineto{\pgfqpoint{2.777982in}{5.089766in}}%
\pgfpathlineto{\pgfqpoint{2.780160in}{4.430741in}}%
\pgfpathlineto{\pgfqpoint{2.782773in}{3.789199in}}%
\pgfpathlineto{\pgfqpoint{2.783209in}{3.787851in}}%
\pgfpathlineto{\pgfqpoint{2.784080in}{3.892261in}}%
\pgfpathlineto{\pgfqpoint{2.786693in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.788871in}{5.169721in}}%
\pgfpathlineto{\pgfqpoint{2.789307in}{5.158519in}}%
\pgfpathlineto{\pgfqpoint{2.790614in}{4.921209in}}%
\pgfpathlineto{\pgfqpoint{2.794970in}{3.784087in}}%
\pgfpathlineto{\pgfqpoint{2.795841in}{3.866639in}}%
\pgfpathlineto{\pgfqpoint{2.798019in}{4.527910in}}%
\pgfpathlineto{\pgfqpoint{2.800632in}{5.165423in}}%
\pgfpathlineto{\pgfqpoint{2.801068in}{5.165730in}}%
\pgfpathlineto{\pgfqpoint{2.801939in}{5.059369in}}%
\pgfpathlineto{\pgfqpoint{2.804553in}{4.218042in}}%
\pgfpathlineto{\pgfqpoint{2.806731in}{3.783952in}}%
\pgfpathlineto{\pgfqpoint{2.807166in}{3.796157in}}%
\pgfpathlineto{\pgfqpoint{2.808473in}{4.036006in}}%
\pgfpathlineto{\pgfqpoint{2.812829in}{5.169333in}}%
\pgfpathlineto{\pgfqpoint{2.813700in}{5.084786in}}%
\pgfpathlineto{\pgfqpoint{2.815878in}{4.421118in}}%
\pgfpathlineto{\pgfqpoint{2.818492in}{3.787446in}}%
\pgfpathlineto{\pgfqpoint{2.818927in}{3.788144in}}%
\pgfpathlineto{\pgfqpoint{2.819799in}{3.896379in}}%
\pgfpathlineto{\pgfqpoint{2.822412in}{4.739288in}}%
\pgfpathlineto{\pgfqpoint{2.824590in}{5.169308in}}%
\pgfpathlineto{\pgfqpoint{2.825026in}{5.156065in}}%
\pgfpathlineto{\pgfqpoint{2.826333in}{4.913580in}}%
\pgfpathlineto{\pgfqpoint{2.830688in}{3.783737in}}%
\pgfpathlineto{\pgfqpoint{2.831560in}{3.870204in}}%
\pgfpathlineto{\pgfqpoint{2.833738in}{4.536062in}}%
\pgfpathlineto{\pgfqpoint{2.836351in}{5.165653in}}%
\pgfpathlineto{\pgfqpoint{2.836787in}{5.163914in}}%
\pgfpathlineto{\pgfqpoint{2.837658in}{5.053737in}}%
\pgfpathlineto{\pgfqpoint{2.840271in}{4.209068in}}%
\pgfpathlineto{\pgfqpoint{2.842449in}{3.782957in}}%
\pgfpathlineto{\pgfqpoint{2.843321in}{3.847204in}}%
\pgfpathlineto{\pgfqpoint{2.845063in}{4.327406in}}%
\pgfpathlineto{\pgfqpoint{2.848112in}{5.158386in}}%
\pgfpathlineto{\pgfqpoint{2.848548in}{5.168160in}}%
\pgfpathlineto{\pgfqpoint{2.849419in}{5.079704in}}%
\pgfpathlineto{\pgfqpoint{2.851597in}{4.411505in}}%
\pgfpathlineto{\pgfqpoint{2.854210in}{3.785807in}}%
\pgfpathlineto{\pgfqpoint{2.854646in}{3.788551in}}%
\pgfpathlineto{\pgfqpoint{2.855953in}{4.003989in}}%
\pgfpathlineto{\pgfqpoint{2.860309in}{5.168779in}}%
\pgfpathlineto{\pgfqpoint{2.860744in}{5.153499in}}%
\pgfpathlineto{\pgfqpoint{2.862051in}{4.905879in}}%
\pgfpathlineto{\pgfqpoint{2.866407in}{3.783502in}}%
\pgfpathlineto{\pgfqpoint{2.867278in}{3.873869in}}%
\pgfpathlineto{\pgfqpoint{2.869456in}{4.544204in}}%
\pgfpathlineto{\pgfqpoint{2.872070in}{5.165768in}}%
\pgfpathlineto{\pgfqpoint{2.872505in}{5.161983in}}%
\pgfpathlineto{\pgfqpoint{2.873812in}{4.943821in}}%
\pgfpathlineto{\pgfqpoint{2.878168in}{3.782077in}}%
\pgfpathlineto{\pgfqpoint{2.878604in}{3.798357in}}%
\pgfpathlineto{\pgfqpoint{2.879910in}{4.048475in}}%
\pgfpathlineto{\pgfqpoint{2.884266in}{5.166871in}}%
\pgfpathlineto{\pgfqpoint{2.885138in}{5.074523in}}%
\pgfpathlineto{\pgfqpoint{2.887316in}{4.401903in}}%
\pgfpathlineto{\pgfqpoint{2.889929in}{3.784283in}}%
\pgfpathlineto{\pgfqpoint{2.890365in}{3.789073in}}%
\pgfpathlineto{\pgfqpoint{2.891672in}{4.009842in}}%
\pgfpathlineto{\pgfqpoint{2.896027in}{5.168135in}}%
\pgfpathlineto{\pgfqpoint{2.896463in}{5.150821in}}%
\pgfpathlineto{\pgfqpoint{2.897770in}{4.898107in}}%
\pgfpathlineto{\pgfqpoint{2.902126in}{3.783382in}}%
\pgfpathlineto{\pgfqpoint{2.902997in}{3.877634in}}%
\pgfpathlineto{\pgfqpoint{2.905175in}{4.552333in}}%
\pgfpathlineto{\pgfqpoint{2.907788in}{5.165769in}}%
\pgfpathlineto{\pgfqpoint{2.908224in}{5.159939in}}%
\pgfpathlineto{\pgfqpoint{2.909531in}{4.936463in}}%
\pgfpathlineto{\pgfqpoint{2.913887in}{3.781312in}}%
\pgfpathlineto{\pgfqpoint{2.914322in}{3.799626in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{4.054816in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{5.165468in}}%
\pgfpathlineto{\pgfqpoint{2.920856in}{5.069243in}}%
\pgfpathlineto{\pgfqpoint{2.923034in}{4.392314in}}%
\pgfpathlineto{\pgfqpoint{2.925648in}{3.782874in}}%
\pgfpathlineto{\pgfqpoint{2.926083in}{3.789708in}}%
\pgfpathlineto{\pgfqpoint{2.927390in}{4.015773in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{5.167377in}}%
\pgfpathlineto{\pgfqpoint{2.932182in}{5.148030in}}%
\pgfpathlineto{\pgfqpoint{2.933488in}{4.890266in}}%
\pgfpathlineto{\pgfqpoint{2.937844in}{3.783376in}}%
\pgfpathlineto{\pgfqpoint{2.938716in}{3.881498in}}%
\pgfpathlineto{\pgfqpoint{2.941329in}{4.714985in}}%
\pgfpathlineto{\pgfqpoint{2.943507in}{5.165655in}}%
\pgfpathlineto{\pgfqpoint{2.943943in}{5.157781in}}%
\pgfpathlineto{\pgfqpoint{2.945250in}{4.929029in}}%
\pgfpathlineto{\pgfqpoint{2.949605in}{3.780663in}}%
\pgfpathlineto{\pgfqpoint{2.950041in}{3.801006in}}%
\pgfpathlineto{\pgfqpoint{2.951348in}{4.061226in}}%
\pgfpathlineto{\pgfqpoint{2.955704in}{5.163950in}}%
\pgfpathlineto{\pgfqpoint{2.956575in}{5.063864in}}%
\pgfpathlineto{\pgfqpoint{2.959188in}{4.228434in}}%
\pgfpathlineto{\pgfqpoint{2.961366in}{3.781580in}}%
\pgfpathlineto{\pgfqpoint{2.961802in}{3.790457in}}%
\pgfpathlineto{\pgfqpoint{2.963109in}{4.021778in}}%
\pgfpathlineto{\pgfqpoint{2.967465in}{5.166503in}}%
\pgfpathlineto{\pgfqpoint{2.967900in}{5.145127in}}%
\pgfpathlineto{\pgfqpoint{2.969207in}{4.882355in}}%
\pgfpathlineto{\pgfqpoint{2.973563in}{3.783486in}}%
\pgfpathlineto{\pgfqpoint{2.974434in}{3.885460in}}%
\pgfpathlineto{\pgfqpoint{2.977048in}{4.722582in}}%
\pgfpathlineto{\pgfqpoint{2.979226in}{5.165426in}}%
\pgfpathlineto{\pgfqpoint{2.979661in}{5.155509in}}%
\pgfpathlineto{\pgfqpoint{2.980968in}{4.921520in}}%
\pgfpathlineto{\pgfqpoint{2.985324in}{3.780128in}}%
\pgfpathlineto{\pgfqpoint{2.985760in}{3.802499in}}%
\pgfpathlineto{\pgfqpoint{2.987066in}{4.067705in}}%
\pgfpathlineto{\pgfqpoint{2.991422in}{5.162317in}}%
\pgfpathlineto{\pgfqpoint{2.992294in}{5.058387in}}%
\pgfpathlineto{\pgfqpoint{2.994907in}{4.219392in}}%
\pgfpathlineto{\pgfqpoint{2.997085in}{3.780400in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{3.791319in}}%
\pgfpathlineto{\pgfqpoint{2.998828in}{4.027859in}}%
\pgfpathlineto{\pgfqpoint{3.003183in}{5.165514in}}%
\pgfpathlineto{\pgfqpoint{3.004055in}{5.083448in}}%
\pgfpathlineto{\pgfqpoint{3.006233in}{4.422814in}}%
\pgfpathlineto{\pgfqpoint{3.008846in}{3.784299in}}%
\pgfpathlineto{\pgfqpoint{3.009282in}{3.783710in}}%
\pgfpathlineto{\pgfqpoint{3.010153in}{3.889520in}}%
\pgfpathlineto{\pgfqpoint{3.012766in}{4.730138in}}%
\pgfpathlineto{\pgfqpoint{3.014944in}{5.165082in}}%
\pgfpathlineto{\pgfqpoint{3.015380in}{5.153125in}}%
\pgfpathlineto{\pgfqpoint{3.016687in}{4.913937in}}%
\pgfpathlineto{\pgfqpoint{3.021043in}{3.779709in}}%
\pgfpathlineto{\pgfqpoint{3.021914in}{3.863698in}}%
\pgfpathlineto{\pgfqpoint{3.024092in}{4.526556in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{5.161021in}}%
\pgfpathlineto{\pgfqpoint{3.027141in}{5.160570in}}%
\pgfpathlineto{\pgfqpoint{3.028012in}{5.052813in}}%
\pgfpathlineto{\pgfqpoint{3.030626in}{4.210393in}}%
\pgfpathlineto{\pgfqpoint{3.032804in}{3.779336in}}%
\pgfpathlineto{\pgfqpoint{3.033239in}{3.792294in}}%
\pgfpathlineto{\pgfqpoint{3.034546in}{4.034013in}}%
\pgfpathlineto{\pgfqpoint{3.038902in}{5.164410in}}%
\pgfpathlineto{\pgfqpoint{3.039773in}{5.078429in}}%
\pgfpathlineto{\pgfqpoint{3.041951in}{4.413197in}}%
\pgfpathlineto{\pgfqpoint{3.044565in}{3.782592in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.784048in}}%
\pgfpathlineto{\pgfqpoint{3.045872in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{3.048485in}{4.737649in}}%
\pgfpathlineto{\pgfqpoint{3.050663in}{5.164623in}}%
\pgfpathlineto{\pgfqpoint{3.051099in}{5.150627in}}%
\pgfpathlineto{\pgfqpoint{3.052405in}{4.906281in}}%
\pgfpathlineto{\pgfqpoint{3.056761in}{3.779404in}}%
\pgfpathlineto{\pgfqpoint{3.057633in}{3.867302in}}%
\pgfpathlineto{\pgfqpoint{3.059811in}{4.534702in}}%
\pgfpathlineto{\pgfqpoint{3.062424in}{5.161206in}}%
\pgfpathlineto{\pgfqpoint{3.062860in}{5.158709in}}%
\pgfpathlineto{\pgfqpoint{3.064167in}{4.943951in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.778387in}}%
\pgfpathlineto{\pgfqpoint{3.068958in}{3.793383in}}%
\pgfpathlineto{\pgfqpoint{3.070265in}{4.040239in}}%
\pgfpathlineto{\pgfqpoint{3.074621in}{5.163191in}}%
\pgfpathlineto{\pgfqpoint{3.075492in}{5.073309in}}%
\pgfpathlineto{\pgfqpoint{3.077670in}{4.403590in}}%
\pgfpathlineto{\pgfqpoint{3.080283in}{3.780999in}}%
\pgfpathlineto{\pgfqpoint{3.080719in}{3.784500in}}%
\pgfpathlineto{\pgfqpoint{3.082026in}{4.001876in}}%
\pgfpathlineto{\pgfqpoint{3.086382in}{5.164048in}}%
\pgfpathlineto{\pgfqpoint{3.086817in}{5.148017in}}%
\pgfpathlineto{\pgfqpoint{3.088124in}{4.898553in}}%
\pgfpathlineto{\pgfqpoint{3.092480in}{3.779215in}}%
\pgfpathlineto{\pgfqpoint{3.093351in}{3.871007in}}%
\pgfpathlineto{\pgfqpoint{3.095529in}{4.542837in}}%
\pgfpathlineto{\pgfqpoint{3.098143in}{5.161276in}}%
\pgfpathlineto{\pgfqpoint{3.098578in}{5.156734in}}%
\pgfpathlineto{\pgfqpoint{3.099885in}{4.936641in}}%
\pgfpathlineto{\pgfqpoint{3.104241in}{3.777553in}}%
\pgfpathlineto{\pgfqpoint{3.104677in}{3.794583in}}%
\pgfpathlineto{\pgfqpoint{3.105983in}{4.046536in}}%
\pgfpathlineto{\pgfqpoint{3.110339in}{5.161857in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{5.068089in}}%
\pgfpathlineto{\pgfqpoint{3.113389in}{4.393995in}}%
\pgfpathlineto{\pgfqpoint{3.116002in}{3.779521in}}%
\pgfpathlineto{\pgfqpoint{3.116438in}{3.785067in}}%
\pgfpathlineto{\pgfqpoint{3.117745in}{4.007759in}}%
\pgfpathlineto{\pgfqpoint{3.122100in}{5.163359in}}%
\pgfpathlineto{\pgfqpoint{3.122536in}{5.145294in}}%
\pgfpathlineto{\pgfqpoint{3.123843in}{4.890755in}}%
\pgfpathlineto{\pgfqpoint{3.128199in}{3.779140in}}%
\pgfpathlineto{\pgfqpoint{3.129070in}{3.874810in}}%
\pgfpathlineto{\pgfqpoint{3.131248in}{4.550960in}}%
\pgfpathlineto{\pgfqpoint{3.133861in}{5.161231in}}%
\pgfpathlineto{\pgfqpoint{3.134297in}{5.154645in}}%
\pgfpathlineto{\pgfqpoint{3.135604in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{3.139960in}{3.776834in}}%
\pgfpathlineto{\pgfqpoint{3.140395in}{3.795896in}}%
\pgfpathlineto{\pgfqpoint{3.141702in}{4.052903in}}%
\pgfpathlineto{\pgfqpoint{3.146058in}{5.160409in}}%
\pgfpathlineto{\pgfqpoint{3.146929in}{5.062770in}}%
\pgfpathlineto{\pgfqpoint{3.149543in}{4.229828in}}%
\pgfpathlineto{\pgfqpoint{3.151721in}{3.778157in}}%
\pgfpathlineto{\pgfqpoint{3.152156in}{3.785747in}}%
\pgfpathlineto{\pgfqpoint{3.153463in}{4.013718in}}%
\pgfpathlineto{\pgfqpoint{3.157819in}{5.162555in}}%
\pgfpathlineto{\pgfqpoint{3.158255in}{5.142460in}}%
\pgfpathlineto{\pgfqpoint{3.159561in}{4.882888in}}%
\pgfpathlineto{\pgfqpoint{3.163917in}{3.779181in}}%
\pgfpathlineto{\pgfqpoint{3.164789in}{3.878712in}}%
\pgfpathlineto{\pgfqpoint{3.167402in}{4.713389in}}%
\pgfpathlineto{\pgfqpoint{3.169580in}{5.161071in}}%
\pgfpathlineto{\pgfqpoint{3.170016in}{5.152442in}}%
\pgfpathlineto{\pgfqpoint{3.171323in}{4.921792in}}%
\pgfpathlineto{\pgfqpoint{3.175678in}{3.776230in}}%
\pgfpathlineto{\pgfqpoint{3.176114in}{3.797321in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{4.059339in}}%
\pgfpathlineto{\pgfqpoint{3.181777in}{5.158846in}}%
\pgfpathlineto{\pgfqpoint{3.182648in}{5.057353in}}%
\pgfpathlineto{\pgfqpoint{3.185261in}{4.220763in}}%
\pgfpathlineto{\pgfqpoint{3.187439in}{3.776908in}}%
\pgfpathlineto{\pgfqpoint{3.187875in}{3.786541in}}%
\pgfpathlineto{\pgfqpoint{3.189182in}{4.019752in}}%
\pgfpathlineto{\pgfqpoint{3.193538in}{5.161636in}}%
\pgfpathlineto{\pgfqpoint{3.193973in}{5.139514in}}%
\pgfpathlineto{\pgfqpoint{3.195280in}{4.874952in}}%
\pgfpathlineto{\pgfqpoint{3.199636in}{3.779335in}}%
\pgfpathlineto{\pgfqpoint{3.200507in}{3.882712in}}%
\pgfpathlineto{\pgfqpoint{3.203121in}{4.720968in}}%
\pgfpathlineto{\pgfqpoint{3.205299in}{5.160797in}}%
\pgfpathlineto{\pgfqpoint{3.205734in}{5.150126in}}%
\pgfpathlineto{\pgfqpoint{3.207041in}{4.914255in}}%
\pgfpathlineto{\pgfqpoint{3.211397in}{3.775741in}}%
\pgfpathlineto{\pgfqpoint{3.212268in}{3.857246in}}%
\pgfpathlineto{\pgfqpoint{3.214446in}{4.517047in}}%
\pgfpathlineto{\pgfqpoint{3.217060in}{5.156332in}}%
\pgfpathlineto{\pgfqpoint{3.217495in}{5.157168in}}%
\pgfpathlineto{\pgfqpoint{3.218367in}{5.051839in}}%
\pgfpathlineto{\pgfqpoint{3.220980in}{4.211739in}}%
\pgfpathlineto{\pgfqpoint{3.223158in}{3.775775in}}%
\pgfpathlineto{\pgfqpoint{3.223594in}{3.787448in}}%
\pgfpathlineto{\pgfqpoint{3.224900in}{4.025861in}}%
\pgfpathlineto{\pgfqpoint{3.229256in}{5.160601in}}%
\pgfpathlineto{\pgfqpoint{3.230128in}{5.077100in}}%
\pgfpathlineto{\pgfqpoint{3.232306in}{4.414892in}}%
\pgfpathlineto{\pgfqpoint{3.234919in}{3.779436in}}%
\pgfpathlineto{\pgfqpoint{3.235355in}{3.779605in}}%
\pgfpathlineto{\pgfqpoint{3.236226in}{3.886809in}}%
\pgfpathlineto{\pgfqpoint{3.238839in}{4.728504in}}%
\pgfpathlineto{\pgfqpoint{3.241017in}{5.160407in}}%
\pgfpathlineto{\pgfqpoint{3.241453in}{5.147697in}}%
\pgfpathlineto{\pgfqpoint{3.242760in}{4.906645in}}%
\pgfpathlineto{\pgfqpoint{3.247116in}{3.775367in}}%
\pgfpathlineto{\pgfqpoint{3.247987in}{3.860789in}}%
\pgfpathlineto{\pgfqpoint{3.250165in}{4.525198in}}%
\pgfpathlineto{\pgfqpoint{3.252778in}{5.156585in}}%
\pgfpathlineto{\pgfqpoint{3.253214in}{5.155376in}}%
\pgfpathlineto{\pgfqpoint{3.254085in}{5.046229in}}%
\pgfpathlineto{\pgfqpoint{3.256699in}{4.202759in}}%
\pgfpathlineto{\pgfqpoint{3.258877in}{3.774756in}}%
\pgfpathlineto{\pgfqpoint{3.259312in}{3.788468in}}%
\pgfpathlineto{\pgfqpoint{3.260619in}{4.032042in}}%
\pgfpathlineto{\pgfqpoint{3.264975in}{5.159452in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{5.072042in}}%
\pgfpathlineto{\pgfqpoint{3.268024in}{4.405281in}}%
\pgfpathlineto{\pgfqpoint{3.270638in}{3.777774in}}%
\pgfpathlineto{\pgfqpoint{3.271073in}{3.779988in}}%
\pgfpathlineto{\pgfqpoint{3.271945in}{3.891002in}}%
\pgfpathlineto{\pgfqpoint{3.274558in}{4.735997in}}%
\pgfpathlineto{\pgfqpoint{3.276736in}{5.159903in}}%
\pgfpathlineto{\pgfqpoint{3.277607in}{5.094687in}}%
\pgfpathlineto{\pgfqpoint{3.279350in}{4.613425in}}%
\pgfpathlineto{\pgfqpoint{3.282399in}{3.784403in}}%
\pgfpathlineto{\pgfqpoint{3.282834in}{3.775108in}}%
\pgfpathlineto{\pgfqpoint{3.283706in}{3.864432in}}%
\pgfpathlineto{\pgfqpoint{3.285884in}{4.533338in}}%
\pgfpathlineto{\pgfqpoint{3.288497in}{5.156724in}}%
\pgfpathlineto{\pgfqpoint{3.288933in}{5.153470in}}%
\pgfpathlineto{\pgfqpoint{3.290240in}{4.936778in}}%
\pgfpathlineto{\pgfqpoint{3.294595in}{3.773853in}}%
\pgfpathlineto{\pgfqpoint{3.295031in}{3.789600in}}%
\pgfpathlineto{\pgfqpoint{3.296338in}{4.038295in}}%
\pgfpathlineto{\pgfqpoint{3.300694in}{5.158188in}}%
\pgfpathlineto{\pgfqpoint{3.301565in}{5.066883in}}%
\pgfpathlineto{\pgfqpoint{3.303743in}{4.395681in}}%
\pgfpathlineto{\pgfqpoint{3.306356in}{3.776227in}}%
\pgfpathlineto{\pgfqpoint{3.306792in}{3.780486in}}%
\pgfpathlineto{\pgfqpoint{3.308099in}{3.999787in}}%
\pgfpathlineto{\pgfqpoint{3.312455in}{5.159283in}}%
\pgfpathlineto{\pgfqpoint{3.312890in}{5.142501in}}%
\pgfpathlineto{\pgfqpoint{3.314197in}{4.891208in}}%
\pgfpathlineto{\pgfqpoint{3.318553in}{3.774965in}}%
\pgfpathlineto{\pgfqpoint{3.319424in}{3.868175in}}%
\pgfpathlineto{\pgfqpoint{3.321602in}{4.541467in}}%
\pgfpathlineto{\pgfqpoint{3.324216in}{5.156749in}}%
\pgfpathlineto{\pgfqpoint{3.324651in}{5.151450in}}%
\pgfpathlineto{\pgfqpoint{3.325958in}{4.929440in}}%
\pgfpathlineto{\pgfqpoint{3.330314in}{3.773065in}}%
\pgfpathlineto{\pgfqpoint{3.330750in}{3.790845in}}%
\pgfpathlineto{\pgfqpoint{3.332056in}{4.044619in}}%
\pgfpathlineto{\pgfqpoint{3.336412in}{5.156809in}}%
\pgfpathlineto{\pgfqpoint{3.337284in}{5.061625in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{4.386093in}}%
\pgfpathlineto{\pgfqpoint{3.342075in}{3.774794in}}%
\pgfpathlineto{\pgfqpoint{3.342511in}{3.781097in}}%
\pgfpathlineto{\pgfqpoint{3.343818in}{4.005699in}}%
\pgfpathlineto{\pgfqpoint{3.348173in}{5.158548in}}%
\pgfpathlineto{\pgfqpoint{3.348609in}{5.139735in}}%
\pgfpathlineto{\pgfqpoint{3.349916in}{4.883384in}}%
\pgfpathlineto{\pgfqpoint{3.354272in}{3.774936in}}%
\pgfpathlineto{\pgfqpoint{3.355143in}{3.872017in}}%
\pgfpathlineto{\pgfqpoint{3.357321in}{4.549583in}}%
\pgfpathlineto{\pgfqpoint{3.359934in}{5.156658in}}%
\pgfpathlineto{\pgfqpoint{3.360370in}{5.149316in}}%
\pgfpathlineto{\pgfqpoint{3.361677in}{4.922024in}}%
\pgfpathlineto{\pgfqpoint{3.366033in}{3.772391in}}%
\pgfpathlineto{\pgfqpoint{3.366468in}{3.792202in}}%
\pgfpathlineto{\pgfqpoint{3.367775in}{4.051012in}}%
\pgfpathlineto{\pgfqpoint{3.372131in}{5.155315in}}%
\pgfpathlineto{\pgfqpoint{3.373002in}{5.056269in}}%
\pgfpathlineto{\pgfqpoint{3.375616in}{4.222153in}}%
\pgfpathlineto{\pgfqpoint{3.377794in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{3.378229in}{3.781822in}}%
\pgfpathlineto{\pgfqpoint{3.379536in}{4.011687in}}%
\pgfpathlineto{\pgfqpoint{3.383892in}{5.157698in}}%
\pgfpathlineto{\pgfqpoint{3.384328in}{5.136856in}}%
\pgfpathlineto{\pgfqpoint{3.385634in}{4.875491in}}%
\pgfpathlineto{\pgfqpoint{3.389990in}{3.775021in}}%
\pgfpathlineto{\pgfqpoint{3.390862in}{3.875957in}}%
\pgfpathlineto{\pgfqpoint{3.393475in}{4.711779in}}%
\pgfpathlineto{\pgfqpoint{3.395653in}{5.156453in}}%
\pgfpathlineto{\pgfqpoint{3.396089in}{5.147069in}}%
\pgfpathlineto{\pgfqpoint{3.397395in}{4.914534in}}%
\pgfpathlineto{\pgfqpoint{3.401751in}{3.771833in}}%
\pgfpathlineto{\pgfqpoint{3.402187in}{3.793670in}}%
\pgfpathlineto{\pgfqpoint{3.403494in}{4.057473in}}%
\pgfpathlineto{\pgfqpoint{3.407850in}{5.153707in}}%
\pgfpathlineto{\pgfqpoint{3.408721in}{5.050815in}}%
\pgfpathlineto{\pgfqpoint{3.411334in}{4.213106in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{3.772274in}}%
\pgfpathlineto{\pgfqpoint{3.413948in}{3.782660in}}%
\pgfpathlineto{\pgfqpoint{3.415255in}{4.017749in}}%
\pgfpathlineto{\pgfqpoint{3.419611in}{5.156734in}}%
\pgfpathlineto{\pgfqpoint{3.420482in}{5.075719in}}%
\pgfpathlineto{\pgfqpoint{3.422660in}{4.416591in}}%
\pgfpathlineto{\pgfqpoint{3.425273in}{3.776339in}}%
\pgfpathlineto{\pgfqpoint{3.425709in}{3.775221in}}%
\pgfpathlineto{\pgfqpoint{3.426580in}{3.879994in}}%
\pgfpathlineto{\pgfqpoint{3.429194in}{4.719339in}}%
\pgfpathlineto{\pgfqpoint{3.431372in}{5.156133in}}%
\pgfpathlineto{\pgfqpoint{3.431807in}{5.144709in}}%
\pgfpathlineto{\pgfqpoint{3.433114in}{4.906969in}}%
\pgfpathlineto{\pgfqpoint{3.437470in}{3.771390in}}%
\pgfpathlineto{\pgfqpoint{3.438341in}{3.854329in}}%
\pgfpathlineto{\pgfqpoint{3.440519in}{4.515691in}}%
\pgfpathlineto{\pgfqpoint{3.443133in}{5.151906in}}%
\pgfpathlineto{\pgfqpoint{3.443568in}{5.151984in}}%
\pgfpathlineto{\pgfqpoint{3.444440in}{5.045263in}}%
\pgfpathlineto{\pgfqpoint{3.447053in}{4.204102in}}%
\pgfpathlineto{\pgfqpoint{3.449231in}{3.771186in}}%
\pgfpathlineto{\pgfqpoint{3.449667in}{3.783612in}}%
\pgfpathlineto{\pgfqpoint{3.450973in}{4.023885in}}%
\pgfpathlineto{\pgfqpoint{3.455329in}{5.155654in}}%
\pgfpathlineto{\pgfqpoint{3.456201in}{5.070723in}}%
\pgfpathlineto{\pgfqpoint{3.458379in}{4.406976in}}%
\pgfpathlineto{\pgfqpoint{3.460992in}{3.774609in}}%
\pgfpathlineto{\pgfqpoint{3.461428in}{3.775536in}}%
\pgfpathlineto{\pgfqpoint{3.462299in}{3.884128in}}%
\pgfpathlineto{\pgfqpoint{3.464912in}{4.726857in}}%
\pgfpathlineto{\pgfqpoint{3.467090in}{5.155698in}}%
\pgfpathlineto{\pgfqpoint{3.467526in}{5.142235in}}%
\pgfpathlineto{\pgfqpoint{3.468833in}{4.899332in}}%
\pgfpathlineto{\pgfqpoint{3.473189in}{3.771062in}}%
\pgfpathlineto{\pgfqpoint{3.474060in}{3.857911in}}%
\pgfpathlineto{\pgfqpoint{3.476238in}{4.523836in}}%
\pgfpathlineto{\pgfqpoint{3.478851in}{5.152114in}}%
\pgfpathlineto{\pgfqpoint{3.479287in}{5.150147in}}%
\pgfpathlineto{\pgfqpoint{3.480158in}{5.039616in}}%
\pgfpathlineto{\pgfqpoint{3.482772in}{4.195141in}}%
\pgfpathlineto{\pgfqpoint{3.484950in}{3.770213in}}%
\pgfpathlineto{\pgfqpoint{3.485821in}{3.834864in}}%
\pgfpathlineto{\pgfqpoint{3.487563in}{4.315300in}}%
\pgfpathlineto{\pgfqpoint{3.490612in}{5.144921in}}%
\pgfpathlineto{\pgfqpoint{3.491048in}{5.154459in}}%
\pgfpathlineto{\pgfqpoint{3.491919in}{5.065626in}}%
\pgfpathlineto{\pgfqpoint{3.494097in}{4.397371in}}%
\pgfpathlineto{\pgfqpoint{3.496711in}{3.772993in}}%
\pgfpathlineto{\pgfqpoint{3.497146in}{3.775964in}}%
\pgfpathlineto{\pgfqpoint{3.498453in}{3.991858in}}%
\pgfpathlineto{\pgfqpoint{3.502809in}{5.155148in}}%
\pgfpathlineto{\pgfqpoint{3.503245in}{5.139649in}}%
\pgfpathlineto{\pgfqpoint{3.504551in}{4.891622in}}%
\pgfpathlineto{\pgfqpoint{3.508907in}{3.770849in}}%
\pgfpathlineto{\pgfqpoint{3.509779in}{3.861593in}}%
\pgfpathlineto{\pgfqpoint{3.511957in}{4.531970in}}%
\pgfpathlineto{\pgfqpoint{3.514570in}{5.152208in}}%
\pgfpathlineto{\pgfqpoint{3.515006in}{5.148196in}}%
\pgfpathlineto{\pgfqpoint{3.516313in}{4.929584in}}%
\pgfpathlineto{\pgfqpoint{3.520668in}{3.769356in}}%
\pgfpathlineto{\pgfqpoint{3.521104in}{3.785853in}}%
\pgfpathlineto{\pgfqpoint{3.522411in}{4.036373in}}%
\pgfpathlineto{\pgfqpoint{3.526767in}{5.153150in}}%
\pgfpathlineto{\pgfqpoint{3.527638in}{5.060429in}}%
\pgfpathlineto{\pgfqpoint{3.529816in}{4.387778in}}%
\pgfpathlineto{\pgfqpoint{3.532429in}{3.771491in}}%
\pgfpathlineto{\pgfqpoint{3.532865in}{3.776507in}}%
\pgfpathlineto{\pgfqpoint{3.534172in}{3.997722in}}%
\pgfpathlineto{\pgfqpoint{3.538528in}{5.154483in}}%
\pgfpathlineto{\pgfqpoint{3.538963in}{5.136951in}}%
\pgfpathlineto{\pgfqpoint{3.540270in}{4.883842in}}%
\pgfpathlineto{\pgfqpoint{3.544626in}{3.770751in}}%
\pgfpathlineto{\pgfqpoint{3.545497in}{3.865374in}}%
\pgfpathlineto{\pgfqpoint{3.547675in}{4.540092in}}%
\pgfpathlineto{\pgfqpoint{3.550289in}{5.152187in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{5.146132in}}%
\pgfpathlineto{\pgfqpoint{3.552031in}{4.922216in}}%
\pgfpathlineto{\pgfqpoint{3.556387in}{3.768613in}}%
\pgfpathlineto{\pgfqpoint{3.556823in}{3.787142in}}%
\pgfpathlineto{\pgfqpoint{3.558129in}{4.042723in}}%
\pgfpathlineto{\pgfqpoint{3.562485in}{5.151726in}}%
\pgfpathlineto{\pgfqpoint{3.563357in}{5.055133in}}%
\pgfpathlineto{\pgfqpoint{3.565535in}{4.378197in}}%
\pgfpathlineto{\pgfqpoint{3.568148in}{3.770105in}}%
\pgfpathlineto{\pgfqpoint{3.568584in}{3.777163in}}%
\pgfpathlineto{\pgfqpoint{3.569890in}{4.003662in}}%
\pgfpathlineto{\pgfqpoint{3.574246in}{5.153702in}}%
\pgfpathlineto{\pgfqpoint{3.574682in}{5.134141in}}%
\pgfpathlineto{\pgfqpoint{3.575989in}{4.875993in}}%
\pgfpathlineto{\pgfqpoint{3.580345in}{3.770767in}}%
\pgfpathlineto{\pgfqpoint{3.581216in}{3.869254in}}%
\pgfpathlineto{\pgfqpoint{3.583829in}{4.702572in}}%
\pgfpathlineto{\pgfqpoint{3.586007in}{5.152051in}}%
\pgfpathlineto{\pgfqpoint{3.586443in}{5.143953in}}%
\pgfpathlineto{\pgfqpoint{3.587750in}{4.914773in}}%
\pgfpathlineto{\pgfqpoint{3.592106in}{3.767986in}}%
\pgfpathlineto{\pgfqpoint{3.592541in}{3.788543in}}%
\pgfpathlineto{\pgfqpoint{3.593848in}{4.049141in}}%
\pgfpathlineto{\pgfqpoint{3.598204in}{5.150187in}}%
\pgfpathlineto{\pgfqpoint{3.599075in}{5.049739in}}%
\pgfpathlineto{\pgfqpoint{3.601689in}{4.214493in}}%
\pgfpathlineto{\pgfqpoint{3.603867in}{3.768833in}}%
\pgfpathlineto{\pgfqpoint{3.604302in}{3.777933in}}%
\pgfpathlineto{\pgfqpoint{3.605609in}{4.009678in}}%
\pgfpathlineto{\pgfqpoint{3.609965in}{5.152807in}}%
\pgfpathlineto{\pgfqpoint{3.610401in}{5.131220in}}%
\pgfpathlineto{\pgfqpoint{3.611707in}{4.868075in}}%
\pgfpathlineto{\pgfqpoint{3.616063in}{3.770898in}}%
\pgfpathlineto{\pgfqpoint{3.616935in}{3.873231in}}%
\pgfpathlineto{\pgfqpoint{3.619548in}{4.710156in}}%
\pgfpathlineto{\pgfqpoint{3.621726in}{5.151800in}}%
\pgfpathlineto{\pgfqpoint{3.622162in}{5.141662in}}%
\pgfpathlineto{\pgfqpoint{3.623468in}{4.907255in}}%
\pgfpathlineto{\pgfqpoint{3.627824in}{3.767473in}}%
\pgfpathlineto{\pgfqpoint{3.628696in}{3.847924in}}%
\pgfpathlineto{\pgfqpoint{3.630874in}{4.506184in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{5.147169in}}%
\pgfpathlineto{\pgfqpoint{3.633923in}{5.148533in}}%
\pgfpathlineto{\pgfqpoint{3.634794in}{5.044247in}}%
\pgfpathlineto{\pgfqpoint{3.637407in}{4.205465in}}%
\pgfpathlineto{\pgfqpoint{3.639585in}{3.767676in}}%
\pgfpathlineto{\pgfqpoint{3.640021in}{3.778816in}}%
\pgfpathlineto{\pgfqpoint{3.641328in}{4.015768in}}%
\pgfpathlineto{\pgfqpoint{3.645684in}{5.151797in}}%
\pgfpathlineto{\pgfqpoint{3.646555in}{5.069351in}}%
\pgfpathlineto{\pgfqpoint{3.648733in}{4.408673in}}%
\pgfpathlineto{\pgfqpoint{3.651346in}{3.771503in}}%
\pgfpathlineto{\pgfqpoint{3.651782in}{3.771143in}}%
\pgfpathlineto{\pgfqpoint{3.652653in}{3.877306in}}%
\pgfpathlineto{\pgfqpoint{3.655267in}{4.717697in}}%
\pgfpathlineto{\pgfqpoint{3.657445in}{5.151434in}}%
\pgfpathlineto{\pgfqpoint{3.657880in}{5.139257in}}%
\pgfpathlineto{\pgfqpoint{3.659187in}{4.899663in}}%
\pgfpathlineto{\pgfqpoint{3.663543in}{3.767076in}}%
\pgfpathlineto{\pgfqpoint{3.664414in}{3.851444in}}%
\pgfpathlineto{\pgfqpoint{3.666592in}{4.514332in}}%
\pgfpathlineto{\pgfqpoint{3.669206in}{5.147446in}}%
\pgfpathlineto{\pgfqpoint{3.669641in}{5.146766in}}%
\pgfpathlineto{\pgfqpoint{3.670513in}{5.038659in}}%
\pgfpathlineto{\pgfqpoint{3.673126in}{4.196480in}}%
\pgfpathlineto{\pgfqpoint{3.675304in}{3.766634in}}%
\pgfpathlineto{\pgfqpoint{3.675740in}{3.779812in}}%
\pgfpathlineto{\pgfqpoint{3.677046in}{4.021931in}}%
\pgfpathlineto{\pgfqpoint{3.681402in}{5.150672in}}%
\pgfpathlineto{\pgfqpoint{3.682274in}{5.064315in}}%
\pgfpathlineto{\pgfqpoint{3.684452in}{4.399065in}}%
\pgfpathlineto{\pgfqpoint{3.687065in}{3.769818in}}%
\pgfpathlineto{\pgfqpoint{3.687501in}{3.771503in}}%
\pgfpathlineto{\pgfqpoint{3.688372in}{3.881477in}}%
\pgfpathlineto{\pgfqpoint{3.690985in}{4.725195in}}%
\pgfpathlineto{\pgfqpoint{3.693163in}{5.150954in}}%
\pgfpathlineto{\pgfqpoint{3.694035in}{5.086799in}}%
\pgfpathlineto{\pgfqpoint{3.695777in}{4.607058in}}%
\pgfpathlineto{\pgfqpoint{3.698826in}{3.776611in}}%
\pgfpathlineto{\pgfqpoint{3.699262in}{3.766794in}}%
\pgfpathlineto{\pgfqpoint{3.700133in}{3.855064in}}%
\pgfpathlineto{\pgfqpoint{3.702311in}{4.522471in}}%
\pgfpathlineto{\pgfqpoint{3.704924in}{5.147609in}}%
\pgfpathlineto{\pgfqpoint{3.705360in}{5.144884in}}%
\pgfpathlineto{\pgfqpoint{3.706667in}{4.929686in}}%
\pgfpathlineto{\pgfqpoint{3.711023in}{3.765707in}}%
\pgfpathlineto{\pgfqpoint{3.711458in}{3.780920in}}%
\pgfpathlineto{\pgfqpoint{3.712765in}{4.028166in}}%
\pgfpathlineto{\pgfqpoint{3.717121in}{5.149432in}}%
\pgfpathlineto{\pgfqpoint{3.717992in}{5.059180in}}%
\pgfpathlineto{\pgfqpoint{3.720170in}{4.389467in}}%
\pgfpathlineto{\pgfqpoint{3.722784in}{3.768248in}}%
\pgfpathlineto{\pgfqpoint{3.723219in}{3.771977in}}%
\pgfpathlineto{\pgfqpoint{3.724526in}{3.989788in}}%
\pgfpathlineto{\pgfqpoint{3.728882in}{5.150358in}}%
\pgfpathlineto{\pgfqpoint{3.729318in}{5.134110in}}%
\pgfpathlineto{\pgfqpoint{3.730624in}{4.884263in}}%
\pgfpathlineto{\pgfqpoint{3.734980in}{3.766626in}}%
\pgfpathlineto{\pgfqpoint{3.735852in}{3.858784in}}%
\pgfpathlineto{\pgfqpoint{3.738030in}{4.530598in}}%
\pgfpathlineto{\pgfqpoint{3.740643in}{5.147657in}}%
\pgfpathlineto{\pgfqpoint{3.741079in}{5.142889in}}%
\pgfpathlineto{\pgfqpoint{3.742385in}{4.922367in}}%
\pgfpathlineto{\pgfqpoint{3.746741in}{3.764895in}}%
\pgfpathlineto{\pgfqpoint{3.747177in}{3.782141in}}%
\pgfpathlineto{\pgfqpoint{3.748484in}{4.034472in}}%
\pgfpathlineto{\pgfqpoint{3.752840in}{5.148077in}}%
\pgfpathlineto{\pgfqpoint{3.753711in}{5.053945in}}%
\pgfpathlineto{\pgfqpoint{3.755889in}{4.379881in}}%
\pgfpathlineto{\pgfqpoint{3.758502in}{3.766793in}}%
\pgfpathlineto{\pgfqpoint{3.758938in}{3.772564in}}%
\pgfpathlineto{\pgfqpoint{3.760245in}{3.995680in}}%
\pgfpathlineto{\pgfqpoint{3.764601in}{5.149647in}}%
\pgfpathlineto{\pgfqpoint{3.765036in}{5.131368in}}%
\pgfpathlineto{\pgfqpoint{3.766343in}{4.876457in}}%
\pgfpathlineto{\pgfqpoint{3.770699in}{3.766573in}}%
\pgfpathlineto{\pgfqpoint{3.771570in}{3.862604in}}%
\pgfpathlineto{\pgfqpoint{3.773748in}{4.538712in}}%
\pgfpathlineto{\pgfqpoint{3.776362in}{5.147590in}}%
\pgfpathlineto{\pgfqpoint{3.776797in}{5.140780in}}%
\pgfpathlineto{\pgfqpoint{3.778104in}{4.914971in}}%
\pgfpathlineto{\pgfqpoint{3.782460in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{3.782896in}{3.783474in}}%
\pgfpathlineto{\pgfqpoint{3.784202in}{4.040848in}}%
\pgfpathlineto{\pgfqpoint{3.788558in}{5.146608in}}%
\pgfpathlineto{\pgfqpoint{3.789430in}{5.048612in}}%
\pgfpathlineto{\pgfqpoint{3.792043in}{4.215899in}}%
\pgfpathlineto{\pgfqpoint{3.794221in}{3.765452in}}%
\pgfpathlineto{\pgfqpoint{3.794657in}{3.773265in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{4.001649in}}%
\pgfpathlineto{\pgfqpoint{3.800319in}{5.148822in}}%
\pgfpathlineto{\pgfqpoint{3.800755in}{5.128515in}}%
\pgfpathlineto{\pgfqpoint{3.802062in}{4.868583in}}%
\pgfpathlineto{\pgfqpoint{3.806418in}{3.766635in}}%
\pgfpathlineto{\pgfqpoint{3.807289in}{3.866521in}}%
\pgfpathlineto{\pgfqpoint{3.809902in}{4.700954in}}%
\pgfpathlineto{\pgfqpoint{3.812080in}{5.147409in}}%
\pgfpathlineto{\pgfqpoint{3.812516in}{5.138557in}}%
\pgfpathlineto{\pgfqpoint{3.813823in}{4.907500in}}%
\pgfpathlineto{\pgfqpoint{3.818179in}{3.763617in}}%
\pgfpathlineto{\pgfqpoint{3.818614in}{3.784919in}}%
\pgfpathlineto{\pgfqpoint{3.819921in}{4.047291in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{5.145024in}}%
\pgfpathlineto{\pgfqpoint{3.825148in}{5.043181in}}%
\pgfpathlineto{\pgfqpoint{3.827762in}{4.206848in}}%
\pgfpathlineto{\pgfqpoint{3.829940in}{3.764226in}}%
\pgfpathlineto{\pgfqpoint{3.830375in}{3.774080in}}%
\pgfpathlineto{\pgfqpoint{3.831682in}{4.007692in}}%
\pgfpathlineto{\pgfqpoint{3.836038in}{5.147881in}}%
\pgfpathlineto{\pgfqpoint{3.836474in}{5.125550in}}%
\pgfpathlineto{\pgfqpoint{3.837780in}{4.860641in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{3.766811in}}%
\pgfpathlineto{\pgfqpoint{3.843008in}{3.870536in}}%
\pgfpathlineto{\pgfqpoint{3.845621in}{4.708519in}}%
\pgfpathlineto{\pgfqpoint{3.847799in}{5.147112in}}%
\pgfpathlineto{\pgfqpoint{3.848235in}{5.136221in}}%
\pgfpathlineto{\pgfqpoint{3.849541in}{4.899955in}}%
\pgfpathlineto{\pgfqpoint{3.853897in}{3.763150in}}%
\pgfpathlineto{\pgfqpoint{3.854769in}{3.845031in}}%
\pgfpathlineto{\pgfqpoint{3.856947in}{4.504827in}}%
\pgfpathlineto{\pgfqpoint{3.859560in}{5.142720in}}%
\pgfpathlineto{\pgfqpoint{3.859996in}{5.143326in}}%
\pgfpathlineto{\pgfqpoint{3.860867in}{5.037652in}}%
\pgfpathlineto{\pgfqpoint{3.863480in}{4.197840in}}%
\pgfpathlineto{\pgfqpoint{3.865658in}{3.763115in}}%
\pgfpathlineto{\pgfqpoint{3.866094in}{3.775007in}}%
\pgfpathlineto{\pgfqpoint{3.867401in}{4.013810in}}%
\pgfpathlineto{\pgfqpoint{3.871757in}{5.146826in}}%
\pgfpathlineto{\pgfqpoint{3.872628in}{5.062953in}}%
\pgfpathlineto{\pgfqpoint{3.874806in}{4.400761in}}%
\pgfpathlineto{\pgfqpoint{3.877419in}{3.766704in}}%
\pgfpathlineto{\pgfqpoint{3.877855in}{3.767102in}}%
\pgfpathlineto{\pgfqpoint{3.878726in}{3.874648in}}%
\pgfpathlineto{\pgfqpoint{3.881340in}{4.716041in}}%
\pgfpathlineto{\pgfqpoint{3.883518in}{5.146701in}}%
\pgfpathlineto{\pgfqpoint{3.883953in}{5.133773in}}%
\pgfpathlineto{\pgfqpoint{3.885260in}{4.892336in}}%
\pgfpathlineto{\pgfqpoint{3.889616in}{3.762798in}}%
\pgfpathlineto{\pgfqpoint{3.890487in}{3.848589in}}%
\pgfpathlineto{\pgfqpoint{3.892665in}{4.512969in}}%
\pgfpathlineto{\pgfqpoint{3.895279in}{5.142951in}}%
\pgfpathlineto{\pgfqpoint{3.895714in}{5.141514in}}%
\pgfpathlineto{\pgfqpoint{3.896586in}{5.032028in}}%
\pgfpathlineto{\pgfqpoint{3.899199in}{4.188875in}}%
\pgfpathlineto{\pgfqpoint{3.901377in}{3.762119in}}%
\pgfpathlineto{\pgfqpoint{3.901813in}{3.776047in}}%
\pgfpathlineto{\pgfqpoint{3.903119in}{4.020000in}}%
\pgfpathlineto{\pgfqpoint{3.907475in}{5.145655in}}%
\pgfpathlineto{\pgfqpoint{3.908347in}{5.057879in}}%
\pgfpathlineto{\pgfqpoint{3.910525in}{4.391160in}}%
\pgfpathlineto{\pgfqpoint{3.913138in}{3.765065in}}%
\pgfpathlineto{\pgfqpoint{3.913574in}{3.767506in}}%
\pgfpathlineto{\pgfqpoint{3.914445in}{3.878856in}}%
\pgfpathlineto{\pgfqpoint{3.917494in}{4.861828in}}%
\pgfpathlineto{\pgfqpoint{3.919236in}{5.146175in}}%
\pgfpathlineto{\pgfqpoint{3.920108in}{5.080567in}}%
\pgfpathlineto{\pgfqpoint{3.921850in}{4.599150in}}%
\pgfpathlineto{\pgfqpoint{3.924899in}{3.771619in}}%
\pgfpathlineto{\pgfqpoint{3.925335in}{3.762562in}}%
\pgfpathlineto{\pgfqpoint{3.926206in}{3.852248in}}%
\pgfpathlineto{\pgfqpoint{3.928384in}{4.521101in}}%
\pgfpathlineto{\pgfqpoint{3.930997in}{5.143068in}}%
\pgfpathlineto{\pgfqpoint{3.931433in}{5.139587in}}%
\pgfpathlineto{\pgfqpoint{3.932740in}{4.922476in}}%
\pgfpathlineto{\pgfqpoint{3.937096in}{3.761238in}}%
\pgfpathlineto{\pgfqpoint{3.937531in}{3.777200in}}%
\pgfpathlineto{\pgfqpoint{3.938838in}{4.026261in}}%
\pgfpathlineto{\pgfqpoint{3.943194in}{5.144370in}}%
\pgfpathlineto{\pgfqpoint{3.944065in}{5.052706in}}%
\pgfpathlineto{\pgfqpoint{3.946243in}{4.381569in}}%
\pgfpathlineto{\pgfqpoint{3.948857in}{3.763540in}}%
\pgfpathlineto{\pgfqpoint{3.949292in}{3.768025in}}%
\pgfpathlineto{\pgfqpoint{3.950599in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{3.954955in}{5.145534in}}%
\pgfpathlineto{\pgfqpoint{3.955391in}{5.128538in}}%
\pgfpathlineto{\pgfqpoint{3.956697in}{4.876885in}}%
\pgfpathlineto{\pgfqpoint{3.961053in}{3.762439in}}%
\pgfpathlineto{\pgfqpoint{3.961925in}{3.856007in}}%
\pgfpathlineto{\pgfqpoint{3.964103in}{4.529220in}}%
\pgfpathlineto{\pgfqpoint{3.966716in}{5.143071in}}%
\pgfpathlineto{\pgfqpoint{3.967152in}{5.137547in}}%
\pgfpathlineto{\pgfqpoint{3.968458in}{4.915129in}}%
\pgfpathlineto{\pgfqpoint{3.972814in}{3.760472in}}%
\pgfpathlineto{\pgfqpoint{3.973250in}{3.778465in}}%
\pgfpathlineto{\pgfqpoint{3.974557in}{4.032593in}}%
\pgfpathlineto{\pgfqpoint{3.978913in}{5.142970in}}%
\pgfpathlineto{\pgfqpoint{3.979784in}{5.047433in}}%
\pgfpathlineto{\pgfqpoint{3.981962in}{4.371992in}}%
\pgfpathlineto{\pgfqpoint{3.984575in}{3.762131in}}%
\pgfpathlineto{\pgfqpoint{3.985011in}{3.768657in}}%
\pgfpathlineto{\pgfqpoint{3.986318in}{3.993662in}}%
\pgfpathlineto{\pgfqpoint{3.990674in}{5.144778in}}%
\pgfpathlineto{\pgfqpoint{3.991109in}{5.125752in}}%
\pgfpathlineto{\pgfqpoint{3.992416in}{4.869054in}}%
\pgfpathlineto{\pgfqpoint{3.996772in}{3.762432in}}%
\pgfpathlineto{\pgfqpoint{3.997643in}{3.859864in}}%
\pgfpathlineto{\pgfqpoint{3.999821in}{4.537326in}}%
\pgfpathlineto{\pgfqpoint{4.002435in}{5.142959in}}%
\pgfpathlineto{\pgfqpoint{4.002870in}{5.135394in}}%
\pgfpathlineto{\pgfqpoint{4.004177in}{4.907705in}}%
\pgfpathlineto{\pgfqpoint{4.008533in}{3.759821in}}%
\pgfpathlineto{\pgfqpoint{4.008969in}{3.779842in}}%
\pgfpathlineto{\pgfqpoint{4.010275in}{4.038993in}}%
\pgfpathlineto{\pgfqpoint{4.014631in}{5.141456in}}%
\pgfpathlineto{\pgfqpoint{4.015503in}{5.042062in}}%
\pgfpathlineto{\pgfqpoint{4.018116in}{4.208251in}}%
\pgfpathlineto{\pgfqpoint{4.020294in}{3.760836in}}%
\pgfpathlineto{\pgfqpoint{4.020730in}{3.769403in}}%
\pgfpathlineto{\pgfqpoint{4.022036in}{3.999658in}}%
\pgfpathlineto{\pgfqpoint{4.026392in}{5.143907in}}%
\pgfpathlineto{\pgfqpoint{4.026828in}{5.122855in}}%
\pgfpathlineto{\pgfqpoint{4.028135in}{4.861155in}}%
\pgfpathlineto{\pgfqpoint{4.032491in}{3.762539in}}%
\pgfpathlineto{\pgfqpoint{4.033362in}{3.863819in}}%
\pgfpathlineto{\pgfqpoint{4.035975in}{4.699322in}}%
\pgfpathlineto{\pgfqpoint{4.038153in}{5.142732in}}%
\pgfpathlineto{\pgfqpoint{4.038589in}{5.133127in}}%
\pgfpathlineto{\pgfqpoint{4.039896in}{4.900207in}}%
\pgfpathlineto{\pgfqpoint{4.044252in}{3.759285in}}%
\pgfpathlineto{\pgfqpoint{4.044687in}{3.781330in}}%
\pgfpathlineto{\pgfqpoint{4.045994in}{4.045462in}}%
\pgfpathlineto{\pgfqpoint{4.050350in}{5.139827in}}%
\pgfpathlineto{\pgfqpoint{4.051221in}{5.036594in}}%
\pgfpathlineto{\pgfqpoint{4.053835in}{4.199220in}}%
\pgfpathlineto{\pgfqpoint{4.056013in}{3.759656in}}%
\pgfpathlineto{\pgfqpoint{4.056448in}{3.770262in}}%
\pgfpathlineto{\pgfqpoint{4.057755in}{4.005729in}}%
\pgfpathlineto{\pgfqpoint{4.062111in}{5.142921in}}%
\pgfpathlineto{\pgfqpoint{4.062982in}{5.061537in}}%
\pgfpathlineto{\pgfqpoint{4.065160in}{4.402461in}}%
\pgfpathlineto{\pgfqpoint{4.067774in}{3.763648in}}%
\pgfpathlineto{\pgfqpoint{4.068209in}{3.762761in}}%
\pgfpathlineto{\pgfqpoint{4.069081in}{3.867871in}}%
\pgfpathlineto{\pgfqpoint{4.071694in}{4.706868in}}%
\pgfpathlineto{\pgfqpoint{4.073872in}{5.142390in}}%
\pgfpathlineto{\pgfqpoint{4.074308in}{5.130747in}}%
\pgfpathlineto{\pgfqpoint{4.075614in}{4.892635in}}%
\pgfpathlineto{\pgfqpoint{4.079970in}{3.758864in}}%
\pgfpathlineto{\pgfqpoint{4.080842in}{3.842169in}}%
\pgfpathlineto{\pgfqpoint{4.083020in}{4.503467in}}%
\pgfpathlineto{\pgfqpoint{4.085633in}{5.138236in}}%
\pgfpathlineto{\pgfqpoint{4.086069in}{5.138084in}}%
\pgfpathlineto{\pgfqpoint{4.086940in}{5.031029in}}%
\pgfpathlineto{\pgfqpoint{4.089553in}{4.190231in}}%
\pgfpathlineto{\pgfqpoint{4.091731in}{3.758590in}}%
\pgfpathlineto{\pgfqpoint{4.092167in}{3.771234in}}%
\pgfpathlineto{\pgfqpoint{4.093474in}{4.011874in}}%
\pgfpathlineto{\pgfqpoint{4.097830in}{5.141820in}}%
\pgfpathlineto{\pgfqpoint{4.098701in}{5.056525in}}%
\pgfpathlineto{\pgfqpoint{4.100879in}{4.392856in}}%
\pgfpathlineto{\pgfqpoint{4.103492in}{3.761941in}}%
\pgfpathlineto{\pgfqpoint{4.103928in}{3.763096in}}%
\pgfpathlineto{\pgfqpoint{4.104799in}{3.872020in}}%
\pgfpathlineto{\pgfqpoint{4.107413in}{4.714370in}}%
\pgfpathlineto{\pgfqpoint{4.109591in}{5.141933in}}%
\pgfpathlineto{\pgfqpoint{4.110026in}{5.128254in}}%
\pgfpathlineto{\pgfqpoint{4.111333in}{4.884990in}}%
\pgfpathlineto{\pgfqpoint{4.115689in}{3.758558in}}%
\pgfpathlineto{\pgfqpoint{4.116560in}{3.845766in}}%
\pgfpathlineto{\pgfqpoint{4.118738in}{4.511602in}}%
\pgfpathlineto{\pgfqpoint{4.121352in}{5.138422in}}%
\pgfpathlineto{\pgfqpoint{4.121787in}{5.136227in}}%
\pgfpathlineto{\pgfqpoint{4.122659in}{5.025369in}}%
\pgfpathlineto{\pgfqpoint{4.125272in}{4.181287in}}%
\pgfpathlineto{\pgfqpoint{4.127450in}{3.757640in}}%
\pgfpathlineto{\pgfqpoint{4.128321in}{3.822679in}}%
\pgfpathlineto{\pgfqpoint{4.130064in}{4.303235in}}%
\pgfpathlineto{\pgfqpoint{4.133113in}{5.131304in}}%
\pgfpathlineto{\pgfqpoint{4.133548in}{5.140605in}}%
\pgfpathlineto{\pgfqpoint{4.134420in}{5.051414in}}%
\pgfpathlineto{\pgfqpoint{4.136598in}{4.383261in}}%
\pgfpathlineto{\pgfqpoint{4.139211in}{3.760348in}}%
\pgfpathlineto{\pgfqpoint{4.139647in}{3.763546in}}%
\pgfpathlineto{\pgfqpoint{4.140953in}{3.979844in}}%
\pgfpathlineto{\pgfqpoint{4.145309in}{5.141362in}}%
\pgfpathlineto{\pgfqpoint{4.145745in}{5.125649in}}%
\pgfpathlineto{\pgfqpoint{4.147052in}{4.877274in}}%
\pgfpathlineto{\pgfqpoint{4.151408in}{3.758366in}}%
\pgfpathlineto{\pgfqpoint{4.152279in}{3.849464in}}%
\pgfpathlineto{\pgfqpoint{4.154457in}{4.519727in}}%
\pgfpathlineto{\pgfqpoint{4.157070in}{5.138494in}}%
\pgfpathlineto{\pgfqpoint{4.157506in}{5.134257in}}%
\pgfpathlineto{\pgfqpoint{4.158813in}{4.915245in}}%
\pgfpathlineto{\pgfqpoint{4.163169in}{3.756805in}}%
\pgfpathlineto{\pgfqpoint{4.163604in}{3.773515in}}%
\pgfpathlineto{\pgfqpoint{4.164911in}{4.024377in}}%
\pgfpathlineto{\pgfqpoint{4.169267in}{5.139274in}}%
\pgfpathlineto{\pgfqpoint{4.170138in}{5.046203in}}%
\pgfpathlineto{\pgfqpoint{4.172316in}{4.373679in}}%
\pgfpathlineto{\pgfqpoint{4.174930in}{3.758869in}}%
\pgfpathlineto{\pgfqpoint{4.175365in}{3.764109in}}%
\pgfpathlineto{\pgfqpoint{4.176672in}{3.985717in}}%
\pgfpathlineto{\pgfqpoint{4.181028in}{5.140675in}}%
\pgfpathlineto{\pgfqpoint{4.181464in}{5.122932in}}%
\pgfpathlineto{\pgfqpoint{4.182770in}{4.869487in}}%
\pgfpathlineto{\pgfqpoint{4.187126in}{3.758290in}}%
\pgfpathlineto{\pgfqpoint{4.187998in}{3.853260in}}%
\pgfpathlineto{\pgfqpoint{4.190176in}{4.527838in}}%
\pgfpathlineto{\pgfqpoint{4.192789in}{5.138451in}}%
\pgfpathlineto{\pgfqpoint{4.193225in}{5.132172in}}%
\pgfpathlineto{\pgfqpoint{4.194531in}{4.907870in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{3.756085in}}%
\pgfpathlineto{\pgfqpoint{4.199323in}{3.774824in}}%
\pgfpathlineto{\pgfqpoint{4.200630in}{4.030734in}}%
\pgfpathlineto{\pgfqpoint{4.204986in}{5.137829in}}%
\pgfpathlineto{\pgfqpoint{4.205857in}{5.040893in}}%
\pgfpathlineto{\pgfqpoint{4.208035in}{4.364110in}}%
\pgfpathlineto{\pgfqpoint{4.210648in}{3.757506in}}%
\pgfpathlineto{\pgfqpoint{4.211084in}{3.764787in}}%
\pgfpathlineto{\pgfqpoint{4.212391in}{3.991666in}}%
\pgfpathlineto{\pgfqpoint{4.216747in}{5.139874in}}%
\pgfpathlineto{\pgfqpoint{4.217182in}{5.120103in}}%
\pgfpathlineto{\pgfqpoint{4.218489in}{4.861632in}}%
\pgfpathlineto{\pgfqpoint{4.222845in}{3.758328in}}%
\pgfpathlineto{\pgfqpoint{4.223716in}{3.857155in}}%
\pgfpathlineto{\pgfqpoint{4.226330in}{4.690108in}}%
\pgfpathlineto{\pgfqpoint{4.228508in}{5.138293in}}%
\pgfpathlineto{\pgfqpoint{4.228943in}{5.129974in}}%
\pgfpathlineto{\pgfqpoint{4.230250in}{4.900419in}}%
\pgfpathlineto{\pgfqpoint{4.234606in}{3.755480in}}%
\pgfpathlineto{\pgfqpoint{4.235042in}{3.776245in}}%
\pgfpathlineto{\pgfqpoint{4.236348in}{4.037160in}}%
\pgfpathlineto{\pgfqpoint{4.240704in}{5.136270in}}%
\pgfpathlineto{\pgfqpoint{4.241576in}{5.035485in}}%
\pgfpathlineto{\pgfqpoint{4.244189in}{4.200619in}}%
\pgfpathlineto{\pgfqpoint{4.246367in}{3.756256in}}%
\pgfpathlineto{\pgfqpoint{4.246803in}{3.765577in}}%
\pgfpathlineto{\pgfqpoint{4.248109in}{3.997691in}}%
\pgfpathlineto{\pgfqpoint{4.252465in}{5.138957in}}%
\pgfpathlineto{\pgfqpoint{4.252901in}{5.117163in}}%
\pgfpathlineto{\pgfqpoint{4.254208in}{4.853708in}}%
\pgfpathlineto{\pgfqpoint{4.258564in}{3.758480in}}%
\pgfpathlineto{\pgfqpoint{4.259435in}{3.861147in}}%
\pgfpathlineto{\pgfqpoint{4.262048in}{4.697677in}}%
\pgfpathlineto{\pgfqpoint{4.264226in}{5.138020in}}%
\pgfpathlineto{\pgfqpoint{4.264662in}{5.127663in}}%
\pgfpathlineto{\pgfqpoint{4.265969in}{4.892894in}}%
\pgfpathlineto{\pgfqpoint{4.270325in}{3.754989in}}%
\pgfpathlineto{\pgfqpoint{4.271196in}{3.835804in}}%
\pgfpathlineto{\pgfqpoint{4.273374in}{4.493964in}}%
\pgfpathlineto{\pgfqpoint{4.275987in}{5.133463in}}%
\pgfpathlineto{\pgfqpoint{4.276423in}{5.134597in}}%
\pgfpathlineto{\pgfqpoint{4.277294in}{5.029980in}}%
\pgfpathlineto{\pgfqpoint{4.279908in}{4.191607in}}%
\pgfpathlineto{\pgfqpoint{4.282086in}{3.755122in}}%
\pgfpathlineto{\pgfqpoint{4.282521in}{3.766480in}}%
\pgfpathlineto{\pgfqpoint{4.283828in}{4.003789in}}%
\pgfpathlineto{\pgfqpoint{4.288184in}{5.137926in}}%
\pgfpathlineto{\pgfqpoint{4.289055in}{5.055119in}}%
\pgfpathlineto{\pgfqpoint{4.291233in}{4.394554in}}%
\pgfpathlineto{\pgfqpoint{4.293847in}{3.758877in}}%
\pgfpathlineto{\pgfqpoint{4.294282in}{3.758747in}}%
\pgfpathlineto{\pgfqpoint{4.295154in}{3.865236in}}%
\pgfpathlineto{\pgfqpoint{4.297767in}{4.705203in}}%
\pgfpathlineto{\pgfqpoint{4.299945in}{5.137633in}}%
\pgfpathlineto{\pgfqpoint{4.300381in}{5.125239in}}%
\pgfpathlineto{\pgfqpoint{4.301687in}{4.885295in}}%
\pgfpathlineto{\pgfqpoint{4.306043in}{3.754614in}}%
\pgfpathlineto{\pgfqpoint{4.306915in}{3.839339in}}%
\pgfpathlineto{\pgfqpoint{4.309093in}{4.502103in}}%
\pgfpathlineto{\pgfqpoint{4.311706in}{5.133718in}}%
\pgfpathlineto{\pgfqpoint{4.312142in}{5.132809in}}%
\pgfpathlineto{\pgfqpoint{4.313013in}{5.024379in}}%
\pgfpathlineto{\pgfqpoint{4.315626in}{4.182639in}}%
\pgfpathlineto{\pgfqpoint{4.317804in}{3.754103in}}%
\pgfpathlineto{\pgfqpoint{4.318240in}{3.767497in}}%
\pgfpathlineto{\pgfqpoint{4.319547in}{4.009959in}}%
\pgfpathlineto{\pgfqpoint{4.323903in}{5.136780in}}%
\pgfpathlineto{\pgfqpoint{4.324774in}{5.050069in}}%
\pgfpathlineto{\pgfqpoint{4.326952in}{4.384956in}}%
\pgfpathlineto{\pgfqpoint{4.329565in}{3.757215in}}%
\pgfpathlineto{\pgfqpoint{4.330001in}{3.759127in}}%
\pgfpathlineto{\pgfqpoint{4.330872in}{3.869421in}}%
\pgfpathlineto{\pgfqpoint{4.333486in}{4.712685in}}%
\pgfpathlineto{\pgfqpoint{4.335664in}{5.137131in}}%
\pgfpathlineto{\pgfqpoint{4.336535in}{5.072593in}}%
\pgfpathlineto{\pgfqpoint{4.338277in}{4.592766in}}%
\pgfpathlineto{\pgfqpoint{4.341326in}{3.763932in}}%
\pgfpathlineto{\pgfqpoint{4.341762in}{3.754353in}}%
\pgfpathlineto{\pgfqpoint{4.342633in}{3.842975in}}%
\pgfpathlineto{\pgfqpoint{4.344811in}{4.510231in}}%
\pgfpathlineto{\pgfqpoint{4.347425in}{5.133858in}}%
\pgfpathlineto{\pgfqpoint{4.347860in}{5.130907in}}%
\pgfpathlineto{\pgfqpoint{4.349167in}{4.915320in}}%
\pgfpathlineto{\pgfqpoint{4.353523in}{3.753199in}}%
\pgfpathlineto{\pgfqpoint{4.353959in}{3.768625in}}%
\pgfpathlineto{\pgfqpoint{4.355265in}{4.016202in}}%
\pgfpathlineto{\pgfqpoint{4.359621in}{5.135520in}}%
\pgfpathlineto{\pgfqpoint{4.360493in}{5.044920in}}%
\pgfpathlineto{\pgfqpoint{4.362671in}{4.375370in}}%
\pgfpathlineto{\pgfqpoint{4.365284in}{3.755668in}}%
\pgfpathlineto{\pgfqpoint{4.365720in}{3.759622in}}%
\pgfpathlineto{\pgfqpoint{4.367026in}{3.977816in}}%
\pgfpathlineto{\pgfqpoint{4.371382in}{5.136514in}}%
\pgfpathlineto{\pgfqpoint{4.371818in}{5.120054in}}%
\pgfpathlineto{\pgfqpoint{4.373125in}{4.869883in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{3.754208in}}%
\pgfpathlineto{\pgfqpoint{4.378352in}{3.846710in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{4.518348in}}%
\pgfpathlineto{\pgfqpoint{4.383143in}{5.133884in}}%
\pgfpathlineto{\pgfqpoint{4.383579in}{5.128892in}}%
\pgfpathlineto{\pgfqpoint{4.384886in}{4.907993in}}%
\pgfpathlineto{\pgfqpoint{4.389242in}{3.752409in}}%
\pgfpathlineto{\pgfqpoint{4.389677in}{3.769866in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{4.022515in}}%
\pgfpathlineto{\pgfqpoint{4.395340in}{5.134144in}}%
\pgfpathlineto{\pgfqpoint{4.396211in}{5.039671in}}%
\pgfpathlineto{\pgfqpoint{4.398389in}{4.365796in}}%
\pgfpathlineto{\pgfqpoint{4.401003in}{3.754235in}}%
\pgfpathlineto{\pgfqpoint{4.401438in}{3.760230in}}%
\pgfpathlineto{\pgfqpoint{4.402745in}{3.983717in}}%
\pgfpathlineto{\pgfqpoint{4.407101in}{5.135782in}}%
\pgfpathlineto{\pgfqpoint{4.407537in}{5.117294in}}%
\pgfpathlineto{\pgfqpoint{4.408843in}{4.862071in}}%
\pgfpathlineto{\pgfqpoint{4.413199in}{3.754176in}}%
\pgfpathlineto{\pgfqpoint{4.414071in}{3.850544in}}%
\pgfpathlineto{\pgfqpoint{4.416249in}{4.526451in}}%
\pgfpathlineto{\pgfqpoint{4.418862in}{5.133796in}}%
\pgfpathlineto{\pgfqpoint{4.419298in}{5.126763in}}%
\pgfpathlineto{\pgfqpoint{4.420604in}{4.900590in}}%
\pgfpathlineto{\pgfqpoint{4.424960in}{3.751735in}}%
\pgfpathlineto{\pgfqpoint{4.425396in}{3.771219in}}%
\pgfpathlineto{\pgfqpoint{4.426703in}{4.028897in}}%
\pgfpathlineto{\pgfqpoint{4.431059in}{5.132654in}}%
\pgfpathlineto{\pgfqpoint{4.431930in}{5.034324in}}%
\pgfpathlineto{\pgfqpoint{4.434543in}{4.202037in}}%
\pgfpathlineto{\pgfqpoint{4.436721in}{3.752917in}}%
\pgfpathlineto{\pgfqpoint{4.437157in}{3.760952in}}%
\pgfpathlineto{\pgfqpoint{4.438464in}{3.989694in}}%
\pgfpathlineto{\pgfqpoint{4.442820in}{5.134935in}}%
\pgfpathlineto{\pgfqpoint{4.443255in}{5.114421in}}%
\pgfpathlineto{\pgfqpoint{4.444562in}{4.854192in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{3.754260in}}%
\pgfpathlineto{\pgfqpoint{4.449789in}{3.854476in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{4.688469in}}%
\pgfpathlineto{\pgfqpoint{4.454581in}{5.133593in}}%
\pgfpathlineto{\pgfqpoint{4.455016in}{5.124521in}}%
\pgfpathlineto{\pgfqpoint{4.456323in}{4.893112in}}%
\pgfpathlineto{\pgfqpoint{4.460679in}{3.751175in}}%
\pgfpathlineto{\pgfqpoint{4.461115in}{3.772683in}}%
\pgfpathlineto{\pgfqpoint{4.462421in}{4.035347in}}%
\pgfpathlineto{\pgfqpoint{4.466777in}{5.131050in}}%
\pgfpathlineto{\pgfqpoint{4.467649in}{5.028880in}}%
\pgfpathlineto{\pgfqpoint{4.470262in}{4.193003in}}%
\pgfpathlineto{\pgfqpoint{4.472440in}{3.751714in}}%
\pgfpathlineto{\pgfqpoint{4.472876in}{3.761787in}}%
\pgfpathlineto{\pgfqpoint{4.474182in}{3.995745in}}%
\pgfpathlineto{\pgfqpoint{4.478538in}{5.133974in}}%
\pgfpathlineto{\pgfqpoint{4.479410in}{5.053660in}}%
\pgfpathlineto{\pgfqpoint{4.481588in}{4.396254in}}%
\pgfpathlineto{\pgfqpoint{4.484201in}{3.755872in}}%
\pgfpathlineto{\pgfqpoint{4.484637in}{3.754457in}}%
\pgfpathlineto{\pgfqpoint{4.485508in}{3.858505in}}%
\pgfpathlineto{\pgfqpoint{4.488121in}{4.696018in}}%
\pgfpathlineto{\pgfqpoint{4.490299in}{5.133275in}}%
\pgfpathlineto{\pgfqpoint{4.490735in}{5.122166in}}%
\pgfpathlineto{\pgfqpoint{4.492042in}{4.885561in}}%
\pgfpathlineto{\pgfqpoint{4.496398in}{3.750731in}}%
\pgfpathlineto{\pgfqpoint{4.497269in}{3.832966in}}%
\pgfpathlineto{\pgfqpoint{4.499447in}{4.492603in}}%
\pgfpathlineto{\pgfqpoint{4.502060in}{5.128956in}}%
\pgfpathlineto{\pgfqpoint{4.502496in}{5.129332in}}%
\pgfpathlineto{\pgfqpoint{4.503367in}{5.023339in}}%
\pgfpathlineto{\pgfqpoint{4.505981in}{4.184012in}}%
\pgfpathlineto{\pgfqpoint{4.508159in}{3.750626in}}%
\pgfpathlineto{\pgfqpoint{4.508594in}{3.762735in}}%
\pgfpathlineto{\pgfqpoint{4.509901in}{4.001870in}}%
\pgfpathlineto{\pgfqpoint{4.514257in}{5.132897in}}%
\pgfpathlineto{\pgfqpoint{4.515128in}{5.048672in}}%
\pgfpathlineto{\pgfqpoint{4.517306in}{4.386654in}}%
\pgfpathlineto{\pgfqpoint{4.519920in}{3.754142in}}%
\pgfpathlineto{\pgfqpoint{4.520355in}{3.754769in}}%
\pgfpathlineto{\pgfqpoint{4.521227in}{3.862631in}}%
\pgfpathlineto{\pgfqpoint{4.523840in}{4.703524in}}%
\pgfpathlineto{\pgfqpoint{4.526018in}{5.132842in}}%
\pgfpathlineto{\pgfqpoint{4.526454in}{5.119698in}}%
\pgfpathlineto{\pgfqpoint{4.527760in}{4.877936in}}%
\pgfpathlineto{\pgfqpoint{4.532116in}{3.750401in}}%
\pgfpathlineto{\pgfqpoint{4.532988in}{3.836540in}}%
\pgfpathlineto{\pgfqpoint{4.535166in}{4.500735in}}%
\pgfpathlineto{\pgfqpoint{4.537779in}{5.129165in}}%
\pgfpathlineto{\pgfqpoint{4.538215in}{5.127500in}}%
\pgfpathlineto{\pgfqpoint{4.539086in}{5.017702in}}%
\pgfpathlineto{\pgfqpoint{4.541699in}{4.175065in}}%
\pgfpathlineto{\pgfqpoint{4.543877in}{3.749653in}}%
\pgfpathlineto{\pgfqpoint{4.544749in}{3.813619in}}%
\pgfpathlineto{\pgfqpoint{4.546491in}{4.292559in}}%
\pgfpathlineto{\pgfqpoint{4.549540in}{5.121885in}}%
\pgfpathlineto{\pgfqpoint{4.549976in}{5.131706in}}%
\pgfpathlineto{\pgfqpoint{4.550847in}{5.043585in}}%
\pgfpathlineto{\pgfqpoint{4.553025in}{4.377064in}}%
\pgfpathlineto{\pgfqpoint{4.555638in}{3.752526in}}%
\pgfpathlineto{\pgfqpoint{4.556074in}{3.755195in}}%
\pgfpathlineto{\pgfqpoint{4.557381in}{3.969958in}}%
\pgfpathlineto{\pgfqpoint{4.561737in}{5.132294in}}%
\pgfpathlineto{\pgfqpoint{4.562172in}{5.117118in}}%
\pgfpathlineto{\pgfqpoint{4.563479in}{4.870240in}}%
\pgfpathlineto{\pgfqpoint{4.567835in}{3.750186in}}%
\pgfpathlineto{\pgfqpoint{4.568706in}{3.840214in}}%
\pgfpathlineto{\pgfqpoint{4.570884in}{4.508855in}}%
\pgfpathlineto{\pgfqpoint{4.573498in}{5.129260in}}%
\pgfpathlineto{\pgfqpoint{4.573933in}{5.125554in}}%
\pgfpathlineto{\pgfqpoint{4.575240in}{4.908075in}}%
\pgfpathlineto{\pgfqpoint{4.579596in}{3.748794in}}%
\pgfpathlineto{\pgfqpoint{4.580032in}{3.764968in}}%
\pgfpathlineto{\pgfqpoint{4.581338in}{4.014335in}}%
\pgfpathlineto{\pgfqpoint{4.585694in}{5.130400in}}%
\pgfpathlineto{\pgfqpoint{4.586566in}{5.038398in}}%
\pgfpathlineto{\pgfqpoint{4.588744in}{4.367486in}}%
\pgfpathlineto{\pgfqpoint{4.591357in}{3.751025in}}%
\pgfpathlineto{\pgfqpoint{4.591793in}{3.755734in}}%
\pgfpathlineto{\pgfqpoint{4.593099in}{3.975811in}}%
\pgfpathlineto{\pgfqpoint{4.597455in}{5.131632in}}%
\pgfpathlineto{\pgfqpoint{4.597891in}{5.114426in}}%
\pgfpathlineto{\pgfqpoint{4.599198in}{4.862473in}}%
\pgfpathlineto{\pgfqpoint{4.603554in}{3.750086in}}%
\pgfpathlineto{\pgfqpoint{4.604425in}{3.843987in}}%
\pgfpathlineto{\pgfqpoint{4.606603in}{4.516964in}}%
\pgfpathlineto{\pgfqpoint{4.609216in}{5.129241in}}%
\pgfpathlineto{\pgfqpoint{4.609652in}{5.123494in}}%
\pgfpathlineto{\pgfqpoint{4.610959in}{4.900721in}}%
\pgfpathlineto{\pgfqpoint{4.615315in}{3.748051in}}%
\pgfpathlineto{\pgfqpoint{4.615750in}{3.766252in}}%
\pgfpathlineto{\pgfqpoint{4.617057in}{4.020673in}}%
\pgfpathlineto{\pgfqpoint{4.621413in}{5.128980in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{5.033112in}}%
\pgfpathlineto{\pgfqpoint{4.624462in}{4.357921in}}%
\pgfpathlineto{\pgfqpoint{4.627076in}{3.749638in}}%
\pgfpathlineto{\pgfqpoint{4.627511in}{3.756387in}}%
\pgfpathlineto{\pgfqpoint{4.628818in}{3.981740in}}%
\pgfpathlineto{\pgfqpoint{4.633174in}{5.130855in}}%
\pgfpathlineto{\pgfqpoint{4.633610in}{5.111622in}}%
\pgfpathlineto{\pgfqpoint{4.634916in}{4.854638in}}%
\pgfpathlineto{\pgfqpoint{4.639272in}{3.750100in}}%
\pgfpathlineto{\pgfqpoint{4.640144in}{3.847859in}}%
\pgfpathlineto{\pgfqpoint{4.642757in}{4.679244in}}%
\pgfpathlineto{\pgfqpoint{4.644935in}{5.129107in}}%
\pgfpathlineto{\pgfqpoint{4.645371in}{5.121321in}}%
\pgfpathlineto{\pgfqpoint{4.646677in}{4.893291in}}%
\pgfpathlineto{\pgfqpoint{4.651033in}{3.747422in}}%
\pgfpathlineto{\pgfqpoint{4.651469in}{3.767649in}}%
\pgfpathlineto{\pgfqpoint{4.652776in}{4.027080in}}%
\pgfpathlineto{\pgfqpoint{4.657132in}{5.127446in}}%
\pgfpathlineto{\pgfqpoint{4.658003in}{5.027728in}}%
\pgfpathlineto{\pgfqpoint{4.660616in}{4.194418in}}%
\pgfpathlineto{\pgfqpoint{4.662794in}{3.748367in}}%
\pgfpathlineto{\pgfqpoint{4.663230in}{3.757153in}}%
\pgfpathlineto{\pgfqpoint{4.664537in}{3.987744in}}%
\pgfpathlineto{\pgfqpoint{4.668893in}{5.129963in}}%
\pgfpathlineto{\pgfqpoint{4.669328in}{5.108707in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{4.846734in}}%
\pgfpathlineto{\pgfqpoint{4.674991in}{3.750228in}}%
\pgfpathlineto{\pgfqpoint{4.675862in}{3.851828in}}%
\pgfpathlineto{\pgfqpoint{4.678476in}{4.686815in}}%
\pgfpathlineto{\pgfqpoint{4.680654in}{5.128858in}}%
\pgfpathlineto{\pgfqpoint{4.681089in}{5.119035in}}%
\pgfpathlineto{\pgfqpoint{4.682396in}{4.885786in}}%
\pgfpathlineto{\pgfqpoint{4.686752in}{3.746908in}}%
\pgfpathlineto{\pgfqpoint{4.687188in}{3.769156in}}%
\pgfpathlineto{\pgfqpoint{4.688494in}{4.033554in}}%
\pgfpathlineto{\pgfqpoint{4.692850in}{5.125797in}}%
\pgfpathlineto{\pgfqpoint{4.693722in}{5.022248in}}%
\pgfpathlineto{\pgfqpoint{4.696335in}{4.185404in}}%
\pgfpathlineto{\pgfqpoint{4.698513in}{3.747209in}}%
\pgfpathlineto{\pgfqpoint{4.698949in}{3.758033in}}%
\pgfpathlineto{\pgfqpoint{4.700255in}{3.993822in}}%
\pgfpathlineto{\pgfqpoint{4.704611in}{5.128956in}}%
\pgfpathlineto{\pgfqpoint{4.705483in}{5.047222in}}%
\pgfpathlineto{\pgfqpoint{4.707661in}{4.388354in}}%
\pgfpathlineto{\pgfqpoint{4.710274in}{3.751128in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{3.750471in}}%
\pgfpathlineto{\pgfqpoint{4.711581in}{3.855894in}}%
\pgfpathlineto{\pgfqpoint{4.714194in}{4.694344in}}%
\pgfpathlineto{\pgfqpoint{4.716372in}{5.128495in}}%
\pgfpathlineto{\pgfqpoint{4.716808in}{5.116636in}}%
\pgfpathlineto{\pgfqpoint{4.718115in}{4.878208in}}%
\pgfpathlineto{\pgfqpoint{4.722471in}{3.746509in}}%
\pgfpathlineto{\pgfqpoint{4.723342in}{3.830161in}}%
\pgfpathlineto{\pgfqpoint{4.725520in}{4.491238in}}%
\pgfpathlineto{\pgfqpoint{4.728133in}{5.124415in}}%
\pgfpathlineto{\pgfqpoint{4.728569in}{5.124034in}}%
\pgfpathlineto{\pgfqpoint{4.729440in}{5.016670in}}%
\pgfpathlineto{\pgfqpoint{4.732054in}{4.176433in}}%
\pgfpathlineto{\pgfqpoint{4.734232in}{3.746167in}}%
\pgfpathlineto{\pgfqpoint{4.734667in}{3.759025in}}%
\pgfpathlineto{\pgfqpoint{4.735974in}{3.999974in}}%
\pgfpathlineto{\pgfqpoint{4.740330in}{5.127834in}}%
\pgfpathlineto{\pgfqpoint{4.741201in}{5.042197in}}%
\pgfpathlineto{\pgfqpoint{4.743379in}{4.378761in}}%
\pgfpathlineto{\pgfqpoint{4.745993in}{3.749444in}}%
\pgfpathlineto{\pgfqpoint{4.746428in}{3.750828in}}%
\pgfpathlineto{\pgfqpoint{4.747300in}{3.860056in}}%
\pgfpathlineto{\pgfqpoint{4.749913in}{4.701830in}}%
\pgfpathlineto{\pgfqpoint{4.752091in}{5.128016in}}%
\pgfpathlineto{\pgfqpoint{4.752527in}{5.114125in}}%
\pgfpathlineto{\pgfqpoint{4.753833in}{4.870558in}}%
\pgfpathlineto{\pgfqpoint{4.758189in}{3.746225in}}%
\pgfpathlineto{\pgfqpoint{4.759061in}{3.833773in}}%
\pgfpathlineto{\pgfqpoint{4.761239in}{4.499362in}}%
\pgfpathlineto{\pgfqpoint{4.763852in}{5.124578in}}%
\pgfpathlineto{\pgfqpoint{4.764288in}{5.122157in}}%
\pgfpathlineto{\pgfqpoint{4.765159in}{5.010998in}}%
\pgfpathlineto{\pgfqpoint{4.768208in}{4.029364in}}%
\pgfpathlineto{\pgfqpoint{4.769950in}{3.745239in}}%
\pgfpathlineto{\pgfqpoint{4.770822in}{3.810649in}}%
\pgfpathlineto{\pgfqpoint{4.772564in}{4.291213in}}%
\pgfpathlineto{\pgfqpoint{4.775613in}{5.117537in}}%
\pgfpathlineto{\pgfqpoint{4.776049in}{5.126598in}}%
\pgfpathlineto{\pgfqpoint{4.776920in}{5.037072in}}%
\pgfpathlineto{\pgfqpoint{4.779098in}{4.369179in}}%
\pgfpathlineto{\pgfqpoint{4.781711in}{3.747875in}}%
\pgfpathlineto{\pgfqpoint{4.782147in}{3.751298in}}%
\pgfpathlineto{\pgfqpoint{4.783454in}{3.967949in}}%
\pgfpathlineto{\pgfqpoint{4.787810in}{5.127423in}}%
\pgfpathlineto{\pgfqpoint{4.788245in}{5.111501in}}%
\pgfpathlineto{\pgfqpoint{4.789552in}{4.862837in}}%
\pgfpathlineto{\pgfqpoint{4.793908in}{3.746056in}}%
\pgfpathlineto{\pgfqpoint{4.794779in}{3.837485in}}%
\pgfpathlineto{\pgfqpoint{4.796957in}{4.507475in}}%
\pgfpathlineto{\pgfqpoint{4.799571in}{5.124628in}}%
\pgfpathlineto{\pgfqpoint{4.800006in}{5.120167in}}%
\pgfpathlineto{\pgfqpoint{4.801313in}{4.900810in}}%
\pgfpathlineto{\pgfqpoint{4.805669in}{3.744427in}}%
\pgfpathlineto{\pgfqpoint{4.806105in}{3.761346in}}%
\pgfpathlineto{\pgfqpoint{4.807411in}{4.012490in}}%
\pgfpathlineto{\pgfqpoint{4.811767in}{5.125247in}}%
\pgfpathlineto{\pgfqpoint{4.812639in}{5.031848in}}%
\pgfpathlineto{\pgfqpoint{4.814817in}{4.359610in}}%
\pgfpathlineto{\pgfqpoint{4.817430in}{3.746419in}}%
\pgfpathlineto{\pgfqpoint{4.817866in}{3.751883in}}%
\pgfpathlineto{\pgfqpoint{4.819172in}{3.973830in}}%
\pgfpathlineto{\pgfqpoint{4.823528in}{5.126716in}}%
\pgfpathlineto{\pgfqpoint{4.823964in}{5.108765in}}%
\pgfpathlineto{\pgfqpoint{4.825271in}{4.855046in}}%
\pgfpathlineto{\pgfqpoint{4.829627in}{3.746001in}}%
\pgfpathlineto{\pgfqpoint{4.830498in}{3.841295in}}%
\pgfpathlineto{\pgfqpoint{4.832676in}{4.515574in}}%
\pgfpathlineto{\pgfqpoint{4.835289in}{5.124563in}}%
\pgfpathlineto{\pgfqpoint{4.835725in}{5.118063in}}%
\pgfpathlineto{\pgfqpoint{4.837032in}{4.893428in}}%
\pgfpathlineto{\pgfqpoint{4.841388in}{3.743729in}}%
\pgfpathlineto{\pgfqpoint{4.841823in}{3.762674in}}%
\pgfpathlineto{\pgfqpoint{4.843130in}{4.018852in}}%
\pgfpathlineto{\pgfqpoint{4.847486in}{5.123782in}}%
\pgfpathlineto{\pgfqpoint{4.848357in}{5.026525in}}%
\pgfpathlineto{\pgfqpoint{4.850535in}{4.350054in}}%
\pgfpathlineto{\pgfqpoint{4.853149in}{3.745079in}}%
\pgfpathlineto{\pgfqpoint{4.853584in}{3.752580in}}%
\pgfpathlineto{\pgfqpoint{4.854891in}{3.979786in}}%
\pgfpathlineto{\pgfqpoint{4.859247in}{5.125893in}}%
\pgfpathlineto{\pgfqpoint{4.859683in}{5.105918in}}%
\pgfpathlineto{\pgfqpoint{4.860989in}{4.847186in}}%
\pgfpathlineto{\pgfqpoint{4.865345in}{3.746060in}}%
\pgfpathlineto{\pgfqpoint{4.866217in}{3.845204in}}%
\pgfpathlineto{\pgfqpoint{4.868830in}{4.677596in}}%
\pgfpathlineto{\pgfqpoint{4.871008in}{5.124383in}}%
\pgfpathlineto{\pgfqpoint{4.871444in}{5.115846in}}%
\pgfpathlineto{\pgfqpoint{4.872750in}{4.885971in}}%
\pgfpathlineto{\pgfqpoint{4.877106in}{3.743146in}}%
\pgfpathlineto{\pgfqpoint{4.877542in}{3.764114in}}%
\pgfpathlineto{\pgfqpoint{4.878849in}{4.025283in}}%
\pgfpathlineto{\pgfqpoint{4.883205in}{5.122203in}}%
\pgfpathlineto{\pgfqpoint{4.884076in}{5.021105in}}%
\pgfpathlineto{\pgfqpoint{4.886689in}{4.186815in}}%
\pgfpathlineto{\pgfqpoint{4.888867in}{3.743853in}}%
\pgfpathlineto{\pgfqpoint{4.889303in}{3.753391in}}%
\pgfpathlineto{\pgfqpoint{4.890610in}{3.985817in}}%
\pgfpathlineto{\pgfqpoint{4.894966in}{5.124956in}}%
\pgfpathlineto{\pgfqpoint{4.895401in}{5.102960in}}%
\pgfpathlineto{\pgfqpoint{4.896708in}{4.839259in}}%
\pgfpathlineto{\pgfqpoint{4.901064in}{3.746234in}}%
\pgfpathlineto{\pgfqpoint{4.901935in}{3.849210in}}%
\pgfpathlineto{\pgfqpoint{4.904549in}{4.685148in}}%
\pgfpathlineto{\pgfqpoint{4.906727in}{5.124089in}}%
\pgfpathlineto{\pgfqpoint{4.907162in}{5.113516in}}%
\pgfpathlineto{\pgfqpoint{4.908469in}{4.878440in}}%
\pgfpathlineto{\pgfqpoint{4.912825in}{3.742678in}}%
\pgfpathlineto{\pgfqpoint{4.913696in}{3.823836in}}%
\pgfpathlineto{\pgfqpoint{4.915874in}{4.481741in}}%
\pgfpathlineto{\pgfqpoint{4.918488in}{5.119606in}}%
\pgfpathlineto{\pgfqpoint{4.918923in}{5.120509in}}%
\pgfpathlineto{\pgfqpoint{4.919795in}{5.015588in}}%
\pgfpathlineto{\pgfqpoint{4.922408in}{4.177822in}}%
\pgfpathlineto{\pgfqpoint{4.924586in}{3.742742in}}%
\pgfpathlineto{\pgfqpoint{4.925022in}{3.754315in}}%
\pgfpathlineto{\pgfqpoint{4.926328in}{3.991922in}}%
\pgfpathlineto{\pgfqpoint{4.930684in}{5.123904in}}%
\pgfpathlineto{\pgfqpoint{4.931556in}{5.040757in}}%
\pgfpathlineto{\pgfqpoint{4.933734in}{4.380460in}}%
\pgfpathlineto{\pgfqpoint{4.936347in}{3.746422in}}%
\pgfpathlineto{\pgfqpoint{4.936783in}{3.746521in}}%
\pgfpathlineto{\pgfqpoint{4.937654in}{3.853312in}}%
\pgfpathlineto{\pgfqpoint{4.940267in}{4.692657in}}%
\pgfpathlineto{\pgfqpoint{4.942445in}{5.123680in}}%
\pgfpathlineto{\pgfqpoint{4.942881in}{5.111073in}}%
\pgfpathlineto{\pgfqpoint{4.944188in}{4.870837in}}%
\pgfpathlineto{\pgfqpoint{4.948544in}{3.742325in}}%
\pgfpathlineto{\pgfqpoint{4.949415in}{3.827386in}}%
\pgfpathlineto{\pgfqpoint{4.951593in}{4.489869in}}%
\pgfpathlineto{\pgfqpoint{4.954206in}{5.119839in}}%
\pgfpathlineto{\pgfqpoint{4.954642in}{5.118702in}}%
\pgfpathlineto{\pgfqpoint{4.955513in}{5.009975in}}%
\pgfpathlineto{\pgfqpoint{4.958127in}{4.168873in}}%
\pgfpathlineto{\pgfqpoint{4.960305in}{3.741745in}}%
\pgfpathlineto{\pgfqpoint{4.960740in}{3.755351in}}%
\pgfpathlineto{\pgfqpoint{4.962047in}{3.998099in}}%
\pgfpathlineto{\pgfqpoint{4.966403in}{5.122737in}}%
\pgfpathlineto{\pgfqpoint{4.967274in}{5.035694in}}%
\pgfpathlineto{\pgfqpoint{4.969452in}{4.370875in}}%
\pgfpathlineto{\pgfqpoint{4.972066in}{3.744784in}}%
\pgfpathlineto{\pgfqpoint{4.972501in}{3.746923in}}%
\pgfpathlineto{\pgfqpoint{4.973373in}{3.857510in}}%
\pgfpathlineto{\pgfqpoint{4.975986in}{4.700121in}}%
\pgfpathlineto{\pgfqpoint{4.978164in}{5.123157in}}%
\pgfpathlineto{\pgfqpoint{4.979035in}{5.058251in}}%
\pgfpathlineto{\pgfqpoint{4.980778in}{4.578453in}}%
\pgfpathlineto{\pgfqpoint{4.983827in}{3.751424in}}%
\pgfpathlineto{\pgfqpoint{4.984262in}{3.742086in}}%
\pgfpathlineto{\pgfqpoint{4.985134in}{3.831037in}}%
\pgfpathlineto{\pgfqpoint{4.987312in}{4.497985in}}%
\pgfpathlineto{\pgfqpoint{4.989925in}{5.119957in}}%
\pgfpathlineto{\pgfqpoint{4.990361in}{5.116781in}}%
\pgfpathlineto{\pgfqpoint{4.991667in}{4.900856in}}%
\pgfpathlineto{\pgfqpoint{4.996023in}{3.740863in}}%
\pgfpathlineto{\pgfqpoint{4.996459in}{3.756499in}}%
\pgfpathlineto{\pgfqpoint{4.997766in}{4.004347in}}%
\pgfpathlineto{\pgfqpoint{5.002122in}{5.121456in}}%
\pgfpathlineto{\pgfqpoint{5.002993in}{5.030531in}}%
\pgfpathlineto{\pgfqpoint{5.005171in}{4.361302in}}%
\pgfpathlineto{\pgfqpoint{5.007784in}{3.743260in}}%
\pgfpathlineto{\pgfqpoint{5.008220in}{3.747438in}}%
\pgfpathlineto{\pgfqpoint{5.009527in}{3.965963in}}%
\pgfpathlineto{\pgfqpoint{5.013883in}{5.122519in}}%
\pgfpathlineto{\pgfqpoint{5.014318in}{5.105851in}}%
\pgfpathlineto{\pgfqpoint{5.015625in}{4.855415in}}%
\pgfpathlineto{\pgfqpoint{5.019981in}{3.741962in}}%
\pgfpathlineto{\pgfqpoint{5.020852in}{3.834786in}}%
\pgfpathlineto{\pgfqpoint{5.023030in}{4.506089in}}%
\pgfpathlineto{\pgfqpoint{5.025644in}{5.119961in}}%
\pgfpathlineto{\pgfqpoint{5.026079in}{5.114746in}}%
\pgfpathlineto{\pgfqpoint{5.027386in}{4.893524in}}%
\pgfpathlineto{\pgfqpoint{5.031742in}{3.740097in}}%
\pgfpathlineto{\pgfqpoint{5.032178in}{3.757760in}}%
\pgfpathlineto{\pgfqpoint{5.033484in}{4.010665in}}%
\pgfpathlineto{\pgfqpoint{5.037840in}{5.120061in}}%
\pgfpathlineto{\pgfqpoint{5.038712in}{5.025270in}}%
\pgfpathlineto{\pgfqpoint{5.040890in}{4.351742in}}%
\pgfpathlineto{\pgfqpoint{5.043503in}{3.741851in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{3.748067in}}%
\pgfpathlineto{\pgfqpoint{5.045245in}{3.971871in}}%
\pgfpathlineto{\pgfqpoint{5.049601in}{5.121765in}}%
\pgfpathlineto{\pgfqpoint{5.050037in}{5.103072in}}%
\pgfpathlineto{\pgfqpoint{5.051344in}{4.847600in}}%
\pgfpathlineto{\pgfqpoint{5.055700in}{3.741952in}}%
\pgfpathlineto{\pgfqpoint{5.056571in}{3.838634in}}%
\pgfpathlineto{\pgfqpoint{5.058749in}{4.514180in}}%
\pgfpathlineto{\pgfqpoint{5.061362in}{5.119851in}}%
\pgfpathlineto{\pgfqpoint{5.061798in}{5.112598in}}%
\pgfpathlineto{\pgfqpoint{5.063105in}{4.886115in}}%
\pgfpathlineto{\pgfqpoint{5.067461in}{3.739445in}}%
\pgfpathlineto{\pgfqpoint{5.067896in}{3.759131in}}%
\pgfpathlineto{\pgfqpoint{5.069203in}{4.017052in}}%
\pgfpathlineto{\pgfqpoint{5.073559in}{5.118551in}}%
\pgfpathlineto{\pgfqpoint{5.074430in}{5.019911in}}%
\pgfpathlineto{\pgfqpoint{5.077044in}{4.188245in}}%
\pgfpathlineto{\pgfqpoint{5.079222in}{3.740556in}}%
\pgfpathlineto{\pgfqpoint{5.079657in}{3.748809in}}%
\pgfpathlineto{\pgfqpoint{5.080964in}{3.977855in}}%
\pgfpathlineto{\pgfqpoint{5.085320in}{5.120898in}}%
\pgfpathlineto{\pgfqpoint{5.085756in}{5.100182in}}%
\pgfpathlineto{\pgfqpoint{5.087062in}{4.839717in}}%
\pgfpathlineto{\pgfqpoint{5.091418in}{3.742057in}}%
\pgfpathlineto{\pgfqpoint{5.092290in}{3.842579in}}%
\pgfpathlineto{\pgfqpoint{5.094903in}{4.675935in}}%
\pgfpathlineto{\pgfqpoint{5.097081in}{5.119626in}}%
\pgfpathlineto{\pgfqpoint{5.097517in}{5.110337in}}%
\pgfpathlineto{\pgfqpoint{5.098823in}{4.878632in}}%
\pgfpathlineto{\pgfqpoint{5.103179in}{3.738907in}}%
\pgfpathlineto{\pgfqpoint{5.103615in}{3.760615in}}%
\pgfpathlineto{\pgfqpoint{5.104922in}{4.023507in}}%
\pgfpathlineto{\pgfqpoint{5.109278in}{5.116927in}}%
\pgfpathlineto{\pgfqpoint{5.110149in}{5.014454in}}%
\pgfpathlineto{\pgfqpoint{5.112762in}{4.179230in}}%
\pgfpathlineto{\pgfqpoint{5.114940in}{3.739376in}}%
\pgfpathlineto{\pgfqpoint{5.115376in}{3.749665in}}%
\pgfpathlineto{\pgfqpoint{5.116683in}{3.983913in}}%
\pgfpathlineto{\pgfqpoint{5.121039in}{5.119915in}}%
\pgfpathlineto{\pgfqpoint{5.121910in}{5.039263in}}%
\pgfpathlineto{\pgfqpoint{5.124088in}{4.382160in}}%
\pgfpathlineto{\pgfqpoint{5.126701in}{3.743460in}}%
\pgfpathlineto{\pgfqpoint{5.127137in}{3.742276in}}%
\pgfpathlineto{\pgfqpoint{5.128008in}{3.846622in}}%
\pgfpathlineto{\pgfqpoint{5.130622in}{4.683467in}}%
\pgfpathlineto{\pgfqpoint{5.132800in}{5.119286in}}%
\pgfpathlineto{\pgfqpoint{5.133235in}{5.107963in}}%
\pgfpathlineto{\pgfqpoint{5.134542in}{4.871076in}}%
\pgfpathlineto{\pgfqpoint{5.138898in}{3.738485in}}%
\pgfpathlineto{\pgfqpoint{5.139769in}{3.821055in}}%
\pgfpathlineto{\pgfqpoint{5.141947in}{4.480376in}}%
\pgfpathlineto{\pgfqpoint{5.144561in}{5.115042in}}%
\pgfpathlineto{\pgfqpoint{5.144996in}{5.115189in}}%
\pgfpathlineto{\pgfqpoint{5.145868in}{5.008902in}}%
\pgfpathlineto{\pgfqpoint{5.148481in}{4.170258in}}%
\pgfpathlineto{\pgfqpoint{5.150659in}{3.738311in}}%
\pgfpathlineto{\pgfqpoint{5.151095in}{3.750632in}}%
\pgfpathlineto{\pgfqpoint{5.152401in}{3.990043in}}%
\pgfpathlineto{\pgfqpoint{5.156757in}{5.118818in}}%
\pgfpathlineto{\pgfqpoint{5.157629in}{5.034262in}}%
\pgfpathlineto{\pgfqpoint{5.159807in}{4.372573in}}%
\pgfpathlineto{\pgfqpoint{5.162420in}{3.741753in}}%
\pgfpathlineto{\pgfqpoint{5.162856in}{3.742608in}}%
\pgfpathlineto{\pgfqpoint{5.163727in}{3.850760in}}%
\pgfpathlineto{\pgfqpoint{5.166340in}{4.690954in}}%
\pgfpathlineto{\pgfqpoint{5.168518in}{5.118832in}}%
\pgfpathlineto{\pgfqpoint{5.168954in}{5.105477in}}%
\pgfpathlineto{\pgfqpoint{5.170261in}{4.863447in}}%
\pgfpathlineto{\pgfqpoint{5.174617in}{3.738177in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{3.824643in}}%
\pgfpathlineto{\pgfqpoint{5.177666in}{4.488495in}}%
\pgfpathlineto{\pgfqpoint{5.180279in}{5.115229in}}%
\pgfpathlineto{\pgfqpoint{5.180715in}{5.113337in}}%
\pgfpathlineto{\pgfqpoint{5.181586in}{5.003253in}}%
\pgfpathlineto{\pgfqpoint{5.184200in}{4.161330in}}%
\pgfpathlineto{\pgfqpoint{5.186378in}{3.737360in}}%
\pgfpathlineto{\pgfqpoint{5.187249in}{3.801689in}}%
\pgfpathlineto{\pgfqpoint{5.188991in}{4.280568in}}%
\pgfpathlineto{\pgfqpoint{5.192040in}{5.108027in}}%
\pgfpathlineto{\pgfqpoint{5.192476in}{5.117607in}}%
\pgfpathlineto{\pgfqpoint{5.193347in}{5.029162in}}%
\pgfpathlineto{\pgfqpoint{5.195525in}{4.362997in}}%
\pgfpathlineto{\pgfqpoint{5.198139in}{3.740161in}}%
\pgfpathlineto{\pgfqpoint{5.198574in}{3.743055in}}%
\pgfpathlineto{\pgfqpoint{5.199881in}{3.958141in}}%
\pgfpathlineto{\pgfqpoint{5.204237in}{5.118263in}}%
\pgfpathlineto{\pgfqpoint{5.204673in}{5.102879in}}%
\pgfpathlineto{\pgfqpoint{5.205979in}{4.855747in}}%
\pgfpathlineto{\pgfqpoint{5.210335in}{3.737984in}}%
\pgfpathlineto{\pgfqpoint{5.211207in}{3.828331in}}%
\pgfpathlineto{\pgfqpoint{5.213385in}{4.496603in}}%
\pgfpathlineto{\pgfqpoint{5.215998in}{5.115302in}}%
\pgfpathlineto{\pgfqpoint{5.216434in}{5.111371in}}%
\pgfpathlineto{\pgfqpoint{5.217740in}{4.893578in}}%
\pgfpathlineto{\pgfqpoint{5.222096in}{3.736525in}}%
\pgfpathlineto{\pgfqpoint{5.222532in}{3.752905in}}%
\pgfpathlineto{\pgfqpoint{5.223839in}{4.002519in}}%
\pgfpathlineto{\pgfqpoint{5.228195in}{5.116281in}}%
\pgfpathlineto{\pgfqpoint{5.229066in}{5.023963in}}%
\pgfpathlineto{\pgfqpoint{5.231244in}{4.353434in}}%
\pgfpathlineto{\pgfqpoint{5.233857in}{3.738683in}}%
\pgfpathlineto{\pgfqpoint{5.234293in}{3.743615in}}%
\pgfpathlineto{\pgfqpoint{5.235600in}{3.964000in}}%
\pgfpathlineto{\pgfqpoint{5.239956in}{5.117580in}}%
\pgfpathlineto{\pgfqpoint{5.240391in}{5.100169in}}%
\pgfpathlineto{\pgfqpoint{5.241698in}{4.847977in}}%
\pgfpathlineto{\pgfqpoint{5.246054in}{3.737905in}}%
\pgfpathlineto{\pgfqpoint{5.246925in}{3.832118in}}%
\pgfpathlineto{\pgfqpoint{5.249103in}{4.504698in}}%
\pgfpathlineto{\pgfqpoint{5.251717in}{5.115261in}}%
\pgfpathlineto{\pgfqpoint{5.252152in}{5.109293in}}%
\pgfpathlineto{\pgfqpoint{5.253459in}{4.886218in}}%
\pgfpathlineto{\pgfqpoint{5.257815in}{3.735804in}}%
\pgfpathlineto{\pgfqpoint{5.258251in}{3.754209in}}%
\pgfpathlineto{\pgfqpoint{5.259557in}{4.008862in}}%
\pgfpathlineto{\pgfqpoint{5.263913in}{5.114840in}}%
\pgfpathlineto{\pgfqpoint{5.264785in}{5.018665in}}%
\pgfpathlineto{\pgfqpoint{5.266963in}{4.343884in}}%
\pgfpathlineto{\pgfqpoint{5.269576in}{3.737320in}}%
\pgfpathlineto{\pgfqpoint{5.270012in}{3.744289in}}%
\pgfpathlineto{\pgfqpoint{5.271318in}{3.969936in}}%
\pgfpathlineto{\pgfqpoint{5.275674in}{5.116781in}}%
\pgfpathlineto{\pgfqpoint{5.276110in}{5.097347in}}%
\pgfpathlineto{\pgfqpoint{5.277417in}{4.840138in}}%
\pgfpathlineto{\pgfqpoint{5.281773in}{3.737941in}}%
\pgfpathlineto{\pgfqpoint{5.282644in}{3.836003in}}%
\pgfpathlineto{\pgfqpoint{5.285257in}{4.666707in}}%
\pgfpathlineto{\pgfqpoint{5.287435in}{5.115105in}}%
\pgfpathlineto{\pgfqpoint{5.287871in}{5.107101in}}%
\pgfpathlineto{\pgfqpoint{5.289178in}{4.878783in}}%
\pgfpathlineto{\pgfqpoint{5.293534in}{3.735197in}}%
\pgfpathlineto{\pgfqpoint{5.293969in}{3.755624in}}%
\pgfpathlineto{\pgfqpoint{5.295276in}{4.015272in}}%
\pgfpathlineto{\pgfqpoint{5.299632in}{5.113286in}}%
\pgfpathlineto{\pgfqpoint{5.300503in}{5.013269in}}%
\pgfpathlineto{\pgfqpoint{5.303117in}{4.180656in}}%
\pgfpathlineto{\pgfqpoint{5.305295in}{3.736071in}}%
\pgfpathlineto{\pgfqpoint{5.305730in}{3.745075in}}%
\pgfpathlineto{\pgfqpoint{5.307037in}{3.975946in}}%
\pgfpathlineto{\pgfqpoint{5.311393in}{5.115868in}}%
\pgfpathlineto{\pgfqpoint{5.311829in}{5.094414in}}%
\pgfpathlineto{\pgfqpoint{5.313135in}{4.832231in}}%
\pgfpathlineto{\pgfqpoint{5.317491in}{3.738091in}}%
\pgfpathlineto{\pgfqpoint{5.318363in}{3.839985in}}%
\pgfpathlineto{\pgfqpoint{5.320976in}{4.674260in}}%
\pgfpathlineto{\pgfqpoint{5.323154in}{5.114834in}}%
\pgfpathlineto{\pgfqpoint{5.323590in}{5.104796in}}%
\pgfpathlineto{\pgfqpoint{5.324896in}{4.871274in}}%
\pgfpathlineto{\pgfqpoint{5.329252in}{3.734706in}}%
\pgfpathlineto{\pgfqpoint{5.330124in}{3.814780in}}%
\pgfpathlineto{\pgfqpoint{5.332302in}{4.470884in}}%
\pgfpathlineto{\pgfqpoint{5.334915in}{5.110188in}}%
\pgfpathlineto{\pgfqpoint{5.335351in}{5.111617in}}%
\pgfpathlineto{\pgfqpoint{5.336222in}{5.007777in}}%
\pgfpathlineto{\pgfqpoint{5.338835in}{4.171662in}}%
\pgfpathlineto{\pgfqpoint{5.341013in}{3.734937in}}%
\pgfpathlineto{\pgfqpoint{5.341449in}{3.745974in}}%
\pgfpathlineto{\pgfqpoint{5.342756in}{3.982030in}}%
\pgfpathlineto{\pgfqpoint{5.347112in}{5.114841in}}%
\pgfpathlineto{\pgfqpoint{5.347983in}{5.032778in}}%
\pgfpathlineto{\pgfqpoint{5.350161in}{4.374273in}}%
\pgfpathlineto{\pgfqpoint{5.352774in}{3.738782in}}%
\pgfpathlineto{\pgfqpoint{5.353210in}{3.738354in}}%
\pgfpathlineto{\pgfqpoint{5.354081in}{3.844064in}}%
\pgfpathlineto{\pgfqpoint{5.356695in}{4.681771in}}%
\pgfpathlineto{\pgfqpoint{5.358873in}{5.114449in}}%
\pgfpathlineto{\pgfqpoint{5.359308in}{5.102379in}}%
\pgfpathlineto{\pgfqpoint{5.360615in}{4.863692in}}%
\pgfpathlineto{\pgfqpoint{5.364971in}{3.734329in}}%
\pgfpathlineto{\pgfqpoint{5.365842in}{3.818306in}}%
\pgfpathlineto{\pgfqpoint{5.368020in}{4.479006in}}%
\pgfpathlineto{\pgfqpoint{5.370634in}{5.110444in}}%
\pgfpathlineto{\pgfqpoint{5.371069in}{5.109835in}}%
\pgfpathlineto{\pgfqpoint{5.371941in}{5.002189in}}%
\pgfpathlineto{\pgfqpoint{5.374554in}{4.162711in}}%
\pgfpathlineto{\pgfqpoint{5.376732in}{3.733918in}}%
\pgfpathlineto{\pgfqpoint{5.377168in}{3.746986in}}%
\pgfpathlineto{\pgfqpoint{5.378474in}{3.988186in}}%
\pgfpathlineto{\pgfqpoint{5.382830in}{5.113699in}}%
\pgfpathlineto{\pgfqpoint{5.383702in}{5.027740in}}%
\pgfpathlineto{\pgfqpoint{5.385880in}{4.364695in}}%
\pgfpathlineto{\pgfqpoint{5.388493in}{3.737122in}}%
\pgfpathlineto{\pgfqpoint{5.388929in}{3.738732in}}%
\pgfpathlineto{\pgfqpoint{5.389800in}{3.848238in}}%
\pgfpathlineto{\pgfqpoint{5.392413in}{4.689237in}}%
\pgfpathlineto{\pgfqpoint{5.394591in}{5.113950in}}%
\pgfpathlineto{\pgfqpoint{5.395463in}{5.050128in}}%
\pgfpathlineto{\pgfqpoint{5.397205in}{4.572039in}}%
\pgfpathlineto{\pgfqpoint{5.400254in}{3.743922in}}%
\pgfpathlineto{\pgfqpoint{5.400690in}{3.734067in}}%
\pgfpathlineto{\pgfqpoint{5.401561in}{3.821932in}}%
\pgfpathlineto{\pgfqpoint{5.403739in}{4.487117in}}%
\pgfpathlineto{\pgfqpoint{5.406352in}{5.110585in}}%
\pgfpathlineto{\pgfqpoint{5.406788in}{5.107938in}}%
\pgfpathlineto{\pgfqpoint{5.408095in}{4.893589in}}%
\pgfpathlineto{\pgfqpoint{5.412451in}{3.733013in}}%
\pgfpathlineto{\pgfqpoint{5.412886in}{3.748110in}}%
\pgfpathlineto{\pgfqpoint{5.414193in}{3.994414in}}%
\pgfpathlineto{\pgfqpoint{5.418549in}{5.112442in}}%
\pgfpathlineto{\pgfqpoint{5.419420in}{5.022603in}}%
\pgfpathlineto{\pgfqpoint{5.421598in}{4.355128in}}%
\pgfpathlineto{\pgfqpoint{5.424212in}{3.735576in}}%
\pgfpathlineto{\pgfqpoint{5.424647in}{3.739223in}}%
\pgfpathlineto{\pgfqpoint{5.425954in}{3.956174in}}%
\pgfpathlineto{\pgfqpoint{5.430310in}{5.113336in}}%
\pgfpathlineto{\pgfqpoint{5.430746in}{5.097207in}}%
\pgfpathlineto{\pgfqpoint{5.432052in}{4.848314in}}%
\pgfpathlineto{\pgfqpoint{5.436408in}{3.733919in}}%
\pgfpathlineto{\pgfqpoint{5.437280in}{3.825657in}}%
\pgfpathlineto{\pgfqpoint{5.439458in}{4.495216in}}%
\pgfpathlineto{\pgfqpoint{5.442071in}{5.110613in}}%
\pgfpathlineto{\pgfqpoint{5.442507in}{5.105929in}}%
\pgfpathlineto{\pgfqpoint{5.443813in}{4.886279in}}%
\pgfpathlineto{\pgfqpoint{5.448169in}{3.732223in}}%
\pgfpathlineto{\pgfqpoint{5.448605in}{3.749346in}}%
\pgfpathlineto{\pgfqpoint{5.449912in}{4.000712in}}%
\pgfpathlineto{\pgfqpoint{5.454268in}{5.111071in}}%
\pgfpathlineto{\pgfqpoint{5.455139in}{5.017367in}}%
\pgfpathlineto{\pgfqpoint{5.457317in}{4.345574in}}%
\pgfpathlineto{\pgfqpoint{5.459930in}{3.734144in}}%
\pgfpathlineto{\pgfqpoint{5.460366in}{3.739828in}}%
\pgfpathlineto{\pgfqpoint{5.461673in}{3.962061in}}%
\pgfpathlineto{\pgfqpoint{5.466029in}{5.112607in}}%
\pgfpathlineto{\pgfqpoint{5.466464in}{5.094454in}}%
\pgfpathlineto{\pgfqpoint{5.467771in}{4.840520in}}%
\pgfpathlineto{\pgfqpoint{5.472127in}{3.733885in}}%
\pgfpathlineto{\pgfqpoint{5.472998in}{3.829481in}}%
\pgfpathlineto{\pgfqpoint{5.475176in}{4.503302in}}%
\pgfpathlineto{\pgfqpoint{5.477790in}{5.110526in}}%
\pgfpathlineto{\pgfqpoint{5.478225in}{5.103806in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{4.878893in}}%
\pgfpathlineto{\pgfqpoint{5.483888in}{3.731548in}}%
\pgfpathlineto{\pgfqpoint{5.484324in}{3.750694in}}%
\pgfpathlineto{\pgfqpoint{5.485630in}{4.007078in}}%
\pgfpathlineto{\pgfqpoint{5.489986in}{5.109586in}}%
\pgfpathlineto{\pgfqpoint{5.490858in}{5.012033in}}%
\pgfpathlineto{\pgfqpoint{5.493471in}{4.182100in}}%
\pgfpathlineto{\pgfqpoint{5.495649in}{3.732827in}}%
\pgfpathlineto{\pgfqpoint{5.496085in}{3.740546in}}%
\pgfpathlineto{\pgfqpoint{5.497391in}{3.968023in}}%
\pgfpathlineto{\pgfqpoint{5.501747in}{5.111763in}}%
\pgfpathlineto{\pgfqpoint{5.502183in}{5.091590in}}%
\pgfpathlineto{\pgfqpoint{5.503490in}{4.832658in}}%
\pgfpathlineto{\pgfqpoint{5.507846in}{3.733966in}}%
\pgfpathlineto{\pgfqpoint{5.508717in}{3.833402in}}%
\pgfpathlineto{\pgfqpoint{5.511330in}{4.665038in}}%
\pgfpathlineto{\pgfqpoint{5.513508in}{5.110325in}}%
\pgfpathlineto{\pgfqpoint{5.513944in}{5.101570in}}%
\pgfpathlineto{\pgfqpoint{5.515251in}{4.871432in}}%
\pgfpathlineto{\pgfqpoint{5.519607in}{3.730987in}}%
\pgfpathlineto{\pgfqpoint{5.520042in}{3.752152in}}%
\pgfpathlineto{\pgfqpoint{5.521349in}{4.013513in}}%
\pgfpathlineto{\pgfqpoint{5.525705in}{5.107987in}}%
\pgfpathlineto{\pgfqpoint{5.526576in}{5.006601in}}%
\pgfpathlineto{\pgfqpoint{5.529190in}{4.173085in}}%
\pgfpathlineto{\pgfqpoint{5.531368in}{3.731624in}}%
\pgfpathlineto{\pgfqpoint{5.531803in}{3.741377in}}%
\pgfpathlineto{\pgfqpoint{5.533110in}{3.974060in}}%
\pgfpathlineto{\pgfqpoint{5.537466in}{5.110805in}}%
\pgfpathlineto{\pgfqpoint{5.537902in}{5.088614in}}%
\pgfpathlineto{\pgfqpoint{5.539208in}{4.824729in}}%
\pgfpathlineto{\pgfqpoint{5.543564in}{3.734161in}}%
\pgfpathlineto{\pgfqpoint{5.544436in}{3.837421in}}%
\pgfpathlineto{\pgfqpoint{5.547049in}{4.672571in}}%
\pgfpathlineto{\pgfqpoint{5.549227in}{5.110009in}}%
\pgfpathlineto{\pgfqpoint{5.549663in}{5.099222in}}%
\pgfpathlineto{\pgfqpoint{5.550969in}{4.863897in}}%
\pgfpathlineto{\pgfqpoint{5.555325in}{3.730542in}}%
\pgfpathlineto{\pgfqpoint{5.556197in}{3.812023in}}%
\pgfpathlineto{\pgfqpoint{5.558375in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{5.105601in}}%
\pgfpathlineto{\pgfqpoint{5.561424in}{5.106274in}}%
\pgfpathlineto{\pgfqpoint{5.562295in}{5.001074in}}%
\pgfpathlineto{\pgfqpoint{5.564908in}{4.164112in}}%
\pgfpathlineto{\pgfqpoint{5.567086in}{3.730536in}}%
\pgfpathlineto{\pgfqpoint{5.567522in}{3.742320in}}%
\pgfpathlineto{\pgfqpoint{5.568829in}{3.980169in}}%
\pgfpathlineto{\pgfqpoint{5.573185in}{5.109733in}}%
\pgfpathlineto{\pgfqpoint{5.574056in}{5.026266in}}%
\pgfpathlineto{\pgfqpoint{5.576234in}{4.366394in}}%
\pgfpathlineto{\pgfqpoint{5.578847in}{3.734142in}}%
\pgfpathlineto{\pgfqpoint{5.579283in}{3.734470in}}%
\pgfpathlineto{\pgfqpoint{5.580154in}{3.841535in}}%
\pgfpathlineto{\pgfqpoint{5.582768in}{4.680060in}}%
\pgfpathlineto{\pgfqpoint{5.584946in}{5.109579in}}%
\pgfpathlineto{\pgfqpoint{5.585381in}{5.096761in}}%
\pgfpathlineto{\pgfqpoint{5.586688in}{4.856291in}}%
\pgfpathlineto{\pgfqpoint{5.591044in}{3.730210in}}%
\pgfpathlineto{\pgfqpoint{5.591915in}{3.815587in}}%
\pgfpathlineto{\pgfqpoint{5.594093in}{4.477631in}}%
\pgfpathlineto{\pgfqpoint{5.596707in}{5.105811in}}%
\pgfpathlineto{\pgfqpoint{5.597142in}{5.104447in}}%
\pgfpathlineto{\pgfqpoint{5.598014in}{4.995450in}}%
\pgfpathlineto{\pgfqpoint{5.600627in}{4.155184in}}%
\pgfpathlineto{\pgfqpoint{5.602805in}{3.729562in}}%
\pgfpathlineto{\pgfqpoint{5.603241in}{3.743376in}}%
\pgfpathlineto{\pgfqpoint{5.604547in}{3.986351in}}%
\pgfpathlineto{\pgfqpoint{5.608903in}{5.108546in}}%
\pgfpathlineto{\pgfqpoint{5.609775in}{5.021191in}}%
\pgfpathlineto{\pgfqpoint{5.611953in}{4.356824in}}%
\pgfpathlineto{\pgfqpoint{5.614566in}{3.732528in}}%
\pgfpathlineto{\pgfqpoint{5.615002in}{3.734892in}}%
\pgfpathlineto{\pgfqpoint{5.615873in}{3.845745in}}%
\pgfpathlineto{\pgfqpoint{5.618922in}{4.825391in}}%
\pgfpathlineto{\pgfqpoint{5.620664in}{5.109034in}}%
\pgfpathlineto{\pgfqpoint{5.621536in}{5.043777in}}%
\pgfpathlineto{\pgfqpoint{5.623278in}{4.564120in}}%
\pgfpathlineto{\pgfqpoint{5.626327in}{3.739090in}}%
\pgfpathlineto{\pgfqpoint{5.626763in}{3.729993in}}%
\pgfpathlineto{\pgfqpoint{5.627634in}{3.819251in}}%
\pgfpathlineto{\pgfqpoint{5.629812in}{4.485734in}}%
\pgfpathlineto{\pgfqpoint{5.632425in}{5.105908in}}%
\pgfpathlineto{\pgfqpoint{5.632861in}{5.102507in}}%
\pgfpathlineto{\pgfqpoint{5.634168in}{4.886298in}}%
\pgfpathlineto{\pgfqpoint{5.638524in}{3.728703in}}%
\pgfpathlineto{\pgfqpoint{5.638959in}{3.744544in}}%
\pgfpathlineto{\pgfqpoint{5.640266in}{3.992604in}}%
\pgfpathlineto{\pgfqpoint{5.644622in}{5.107244in}}%
\pgfpathlineto{\pgfqpoint{5.645493in}{5.016017in}}%
\pgfpathlineto{\pgfqpoint{5.647671in}{4.347267in}}%
\pgfpathlineto{\pgfqpoint{5.650285in}{3.731028in}}%
\pgfpathlineto{\pgfqpoint{5.650720in}{3.735428in}}%
\pgfpathlineto{\pgfqpoint{5.652027in}{3.954231in}}%
\pgfpathlineto{\pgfqpoint{5.656383in}{5.108374in}}%
\pgfpathlineto{\pgfqpoint{5.656819in}{5.091504in}}%
\pgfpathlineto{\pgfqpoint{5.658125in}{4.840864in}}%
\pgfpathlineto{\pgfqpoint{5.662481in}{3.729891in}}%
\pgfpathlineto{\pgfqpoint{5.663353in}{3.823014in}}%
\pgfpathlineto{\pgfqpoint{5.665531in}{4.493824in}}%
\pgfpathlineto{\pgfqpoint{5.668144in}{5.105890in}}%
\pgfpathlineto{\pgfqpoint{5.668580in}{5.100454in}}%
\pgfpathlineto{\pgfqpoint{5.669886in}{4.878961in}}%
\pgfpathlineto{\pgfqpoint{5.672936in}{3.886714in}}%
\pgfpathlineto{\pgfqpoint{5.672936in}{3.886714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880972in}{3.134259in}}{\pgfqpoint{4.791528in}{2.164259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316972in}{4.641628in}}%
\pgfpathlineto{\pgfqpoint{1.317862in}{4.101605in}}%
\pgfpathlineto{\pgfqpoint{1.319612in}{3.818748in}}%
\pgfpathlineto{\pgfqpoint{1.320049in}{3.828485in}}%
\pgfpathlineto{\pgfqpoint{1.321346in}{4.076749in}}%
\pgfpathlineto{\pgfqpoint{1.325266in}{5.196573in}}%
\pgfpathlineto{\pgfqpoint{1.325703in}{5.181852in}}%
\pgfpathlineto{\pgfqpoint{1.327015in}{4.951619in}}%
\pgfpathlineto{\pgfqpoint{1.331780in}{3.820285in}}%
\pgfpathlineto{\pgfqpoint{1.331811in}{3.821426in}}%
\pgfpathlineto{\pgfqpoint{1.332670in}{3.928964in}}%
\pgfpathlineto{\pgfqpoint{1.335294in}{4.847538in}}%
\pgfpathlineto{\pgfqpoint{1.337028in}{5.193669in}}%
\pgfpathlineto{\pgfqpoint{1.337465in}{5.189683in}}%
\pgfpathlineto{\pgfqpoint{1.338777in}{4.984226in}}%
\pgfpathlineto{\pgfqpoint{1.343542in}{3.817354in}}%
\pgfpathlineto{\pgfqpoint{1.343995in}{3.841225in}}%
\pgfpathlineto{\pgfqpoint{1.345307in}{4.133131in}}%
\pgfpathlineto{\pgfqpoint{1.349196in}{5.195148in}}%
\pgfpathlineto{\pgfqpoint{1.349227in}{5.194419in}}%
\pgfpathlineto{\pgfqpoint{1.350102in}{5.104091in}}%
\pgfpathlineto{\pgfqpoint{1.352679in}{4.361736in}}%
\pgfpathlineto{\pgfqpoint{1.355319in}{3.817451in}}%
\pgfpathlineto{\pgfqpoint{1.355757in}{3.829960in}}%
\pgfpathlineto{\pgfqpoint{1.357069in}{4.090905in}}%
\pgfpathlineto{\pgfqpoint{1.360989in}{5.195978in}}%
\pgfpathlineto{\pgfqpoint{1.361864in}{5.125170in}}%
\pgfpathlineto{\pgfqpoint{1.364035in}{4.538745in}}%
\pgfpathlineto{\pgfqpoint{1.367081in}{3.820614in}}%
\pgfpathlineto{\pgfqpoint{1.367503in}{3.821371in}}%
\pgfpathlineto{\pgfqpoint{1.367956in}{3.861297in}}%
\pgfpathlineto{\pgfqpoint{1.369690in}{4.351529in}}%
\pgfpathlineto{\pgfqpoint{1.372751in}{5.194290in}}%
\pgfpathlineto{\pgfqpoint{1.373188in}{5.186309in}}%
\pgfpathlineto{\pgfqpoint{1.374485in}{4.975462in}}%
\pgfpathlineto{\pgfqpoint{1.379249in}{3.816971in}}%
\pgfpathlineto{\pgfqpoint{1.379718in}{3.845407in}}%
\pgfpathlineto{\pgfqpoint{1.381030in}{4.148476in}}%
\pgfpathlineto{\pgfqpoint{1.384919in}{5.193209in}}%
\pgfpathlineto{\pgfqpoint{1.384950in}{5.192199in}}%
\pgfpathlineto{\pgfqpoint{1.385810in}{5.097646in}}%
\pgfpathlineto{\pgfqpoint{1.388434in}{4.335287in}}%
\pgfpathlineto{\pgfqpoint{1.391043in}{3.816257in}}%
\pgfpathlineto{\pgfqpoint{1.391902in}{3.885060in}}%
\pgfpathlineto{\pgfqpoint{1.393229in}{4.257835in}}%
\pgfpathlineto{\pgfqpoint{1.396681in}{5.195182in}}%
\pgfpathlineto{\pgfqpoint{1.396712in}{5.194941in}}%
\pgfpathlineto{\pgfqpoint{1.397571in}{5.119347in}}%
\pgfpathlineto{\pgfqpoint{1.399758in}{4.522058in}}%
\pgfpathlineto{\pgfqpoint{1.402805in}{3.818241in}}%
\pgfpathlineto{\pgfqpoint{1.403242in}{3.823757in}}%
\pgfpathlineto{\pgfqpoint{1.404117in}{3.948439in}}%
\pgfpathlineto{\pgfqpoint{1.408474in}{5.194459in}}%
\pgfpathlineto{\pgfqpoint{1.409333in}{5.138503in}}%
\pgfpathlineto{\pgfqpoint{1.411083in}{4.707710in}}%
\pgfpathlineto{\pgfqpoint{1.414567in}{3.823392in}}%
\pgfpathlineto{\pgfqpoint{1.414973in}{3.817138in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{3.817974in}}%
\pgfpathlineto{\pgfqpoint{1.415879in}{3.920240in}}%
\pgfpathlineto{\pgfqpoint{1.418050in}{4.665832in}}%
\pgfpathlineto{\pgfqpoint{1.420236in}{5.190693in}}%
\pgfpathlineto{\pgfqpoint{1.420642in}{5.190838in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{5.190216in}}%
\pgfpathlineto{\pgfqpoint{1.421939in}{5.002008in}}%
\pgfpathlineto{\pgfqpoint{1.426750in}{3.815460in}}%
\pgfpathlineto{\pgfqpoint{1.427641in}{3.895246in}}%
\pgfpathlineto{\pgfqpoint{1.429374in}{4.439582in}}%
\pgfpathlineto{\pgfqpoint{1.431983in}{5.182544in}}%
\pgfpathlineto{\pgfqpoint{1.432404in}{5.193990in}}%
\pgfpathlineto{\pgfqpoint{1.432420in}{5.193750in}}%
\pgfpathlineto{\pgfqpoint{1.433295in}{5.110782in}}%
\pgfpathlineto{\pgfqpoint{1.435482in}{4.505365in}}%
\pgfpathlineto{\pgfqpoint{1.438528in}{3.816302in}}%
\pgfpathlineto{\pgfqpoint{1.438965in}{3.825908in}}%
\pgfpathlineto{\pgfqpoint{1.440262in}{4.073801in}}%
\pgfpathlineto{\pgfqpoint{1.444182in}{5.194078in}}%
\pgfpathlineto{\pgfqpoint{1.444619in}{5.179483in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{4.949538in}}%
\pgfpathlineto{\pgfqpoint{1.450696in}{3.817758in}}%
\pgfpathlineto{\pgfqpoint{1.450727in}{3.818889in}}%
\pgfpathlineto{\pgfqpoint{1.451586in}{3.926167in}}%
\pgfpathlineto{\pgfqpoint{1.454210in}{4.844531in}}%
\pgfpathlineto{\pgfqpoint{1.455944in}{5.191136in}}%
\pgfpathlineto{\pgfqpoint{1.456381in}{5.187278in}}%
\pgfpathlineto{\pgfqpoint{1.457693in}{4.982124in}}%
\pgfpathlineto{\pgfqpoint{1.462458in}{3.814867in}}%
\pgfpathlineto{\pgfqpoint{1.462911in}{3.838600in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{4.130146in}}%
\pgfpathlineto{\pgfqpoint{1.468112in}{5.192697in}}%
\pgfpathlineto{\pgfqpoint{1.468143in}{5.191978in}}%
\pgfpathlineto{\pgfqpoint{1.469018in}{5.101877in}}%
\pgfpathlineto{\pgfqpoint{1.471596in}{4.359762in}}%
\pgfpathlineto{\pgfqpoint{1.474235in}{3.815000in}}%
\pgfpathlineto{\pgfqpoint{1.474673in}{3.827377in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{4.087950in}}%
\pgfpathlineto{\pgfqpoint{1.479905in}{5.193499in}}%
\pgfpathlineto{\pgfqpoint{1.480780in}{5.122926in}}%
\pgfpathlineto{\pgfqpoint{1.482951in}{4.536780in}}%
\pgfpathlineto{\pgfqpoint{1.485997in}{3.818202in}}%
\pgfpathlineto{\pgfqpoint{1.486419in}{3.818834in}}%
\pgfpathlineto{\pgfqpoint{1.486872in}{3.858620in}}%
\pgfpathlineto{\pgfqpoint{1.488606in}{4.348457in}}%
\pgfpathlineto{\pgfqpoint{1.491667in}{5.191772in}}%
\pgfpathlineto{\pgfqpoint{1.492105in}{5.183918in}}%
\pgfpathlineto{\pgfqpoint{1.493401in}{4.973367in}}%
\pgfpathlineto{\pgfqpoint{1.498166in}{3.814478in}}%
\pgfpathlineto{\pgfqpoint{1.498634in}{3.842771in}}%
\pgfpathlineto{\pgfqpoint{1.499946in}{4.145486in}}%
\pgfpathlineto{\pgfqpoint{1.503835in}{5.190773in}}%
\pgfpathlineto{\pgfqpoint{1.503866in}{5.189772in}}%
\pgfpathlineto{\pgfqpoint{1.504741in}{5.092638in}}%
\pgfpathlineto{\pgfqpoint{1.507350in}{4.333312in}}%
\pgfpathlineto{\pgfqpoint{1.509959in}{3.813796in}}%
\pgfpathlineto{\pgfqpoint{1.510802in}{3.879778in}}%
\pgfpathlineto{\pgfqpoint{1.512145in}{4.254794in}}%
\pgfpathlineto{\pgfqpoint{1.515597in}{5.192709in}}%
\pgfpathlineto{\pgfqpoint{1.515628in}{5.192477in}}%
\pgfpathlineto{\pgfqpoint{1.516488in}{5.117113in}}%
\pgfpathlineto{\pgfqpoint{1.518675in}{4.520097in}}%
\pgfpathlineto{\pgfqpoint{1.521721in}{3.815819in}}%
\pgfpathlineto{\pgfqpoint{1.522158in}{3.821205in}}%
\pgfpathlineto{\pgfqpoint{1.523033in}{3.945623in}}%
\pgfpathlineto{\pgfqpoint{1.527390in}{5.191958in}}%
\pgfpathlineto{\pgfqpoint{1.528250in}{5.136238in}}%
\pgfpathlineto{\pgfqpoint{1.529999in}{4.705728in}}%
\pgfpathlineto{\pgfqpoint{1.533483in}{3.821009in}}%
\pgfpathlineto{\pgfqpoint{1.533889in}{3.814636in}}%
\pgfpathlineto{\pgfqpoint{1.533920in}{3.815463in}}%
\pgfpathlineto{\pgfqpoint{1.534795in}{3.917463in}}%
\pgfpathlineto{\pgfqpoint{1.536966in}{4.662764in}}%
\pgfpathlineto{\pgfqpoint{1.539152in}{5.188153in}}%
\pgfpathlineto{\pgfqpoint{1.539558in}{5.188418in}}%
\pgfpathlineto{\pgfqpoint{1.539574in}{5.187800in}}%
\pgfpathlineto{\pgfqpoint{1.540855in}{4.999896in}}%
\pgfpathlineto{\pgfqpoint{1.545666in}{3.812994in}}%
\pgfpathlineto{\pgfqpoint{1.546557in}{3.892509in}}%
\pgfpathlineto{\pgfqpoint{1.548290in}{4.436501in}}%
\pgfpathlineto{\pgfqpoint{1.550914in}{5.181015in}}%
\pgfpathlineto{\pgfqpoint{1.551320in}{5.191533in}}%
\pgfpathlineto{\pgfqpoint{1.551336in}{5.191297in}}%
\pgfpathlineto{\pgfqpoint{1.552211in}{5.108561in}}%
\pgfpathlineto{\pgfqpoint{1.554398in}{4.503407in}}%
\pgfpathlineto{\pgfqpoint{1.557444in}{3.813871in}}%
\pgfpathlineto{\pgfqpoint{1.557881in}{3.823346in}}%
\pgfpathlineto{\pgfqpoint{1.559178in}{4.070867in}}%
\pgfpathlineto{\pgfqpoint{1.563098in}{5.191588in}}%
\pgfpathlineto{\pgfqpoint{1.563535in}{5.177119in}}%
\pgfpathlineto{\pgfqpoint{1.564848in}{4.947463in}}%
\pgfpathlineto{\pgfqpoint{1.569612in}{3.815247in}}%
\pgfpathlineto{\pgfqpoint{1.569643in}{3.816368in}}%
\pgfpathlineto{\pgfqpoint{1.570502in}{3.923385in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{4.841531in}}%
\pgfpathlineto{\pgfqpoint{1.574860in}{5.188607in}}%
\pgfpathlineto{\pgfqpoint{1.575297in}{5.184878in}}%
\pgfpathlineto{\pgfqpoint{1.576610in}{4.980029in}}%
\pgfpathlineto{\pgfqpoint{1.581374in}{3.812396in}}%
\pgfpathlineto{\pgfqpoint{1.581827in}{3.835991in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{4.127176in}}%
\pgfpathlineto{\pgfqpoint{1.587028in}{5.190251in}}%
\pgfpathlineto{\pgfqpoint{1.587059in}{5.189541in}}%
\pgfpathlineto{\pgfqpoint{1.587934in}{5.099669in}}%
\pgfpathlineto{\pgfqpoint{1.590512in}{4.357799in}}%
\pgfpathlineto{\pgfqpoint{1.593167in}{3.812360in}}%
\pgfpathlineto{\pgfqpoint{1.593589in}{3.824810in}}%
\pgfpathlineto{\pgfqpoint{1.594901in}{4.085009in}}%
\pgfpathlineto{\pgfqpoint{1.598821in}{5.191025in}}%
\pgfpathlineto{\pgfqpoint{1.599696in}{5.120688in}}%
\pgfpathlineto{\pgfqpoint{1.601867in}{4.534826in}}%
\pgfpathlineto{\pgfqpoint{1.604914in}{3.815805in}}%
\pgfpathlineto{\pgfqpoint{1.605351in}{3.816998in}}%
\pgfpathlineto{\pgfqpoint{1.606226in}{3.932888in}}%
\pgfpathlineto{\pgfqpoint{1.610583in}{5.189260in}}%
\pgfpathlineto{\pgfqpoint{1.611458in}{5.139128in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{4.719745in}}%
\pgfpathlineto{\pgfqpoint{1.617082in}{3.812003in}}%
\pgfpathlineto{\pgfqpoint{1.617097in}{3.812241in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{3.840153in}}%
\pgfpathlineto{\pgfqpoint{1.618862in}{4.142511in}}%
\pgfpathlineto{\pgfqpoint{1.622751in}{5.188343in}}%
\pgfpathlineto{\pgfqpoint{1.622783in}{5.187351in}}%
\pgfpathlineto{\pgfqpoint{1.623657in}{5.090442in}}%
\pgfpathlineto{\pgfqpoint{1.626266in}{4.331348in}}%
\pgfpathlineto{\pgfqpoint{1.628875in}{3.811351in}}%
\pgfpathlineto{\pgfqpoint{1.629718in}{3.877076in}}%
\pgfpathlineto{\pgfqpoint{1.631062in}{4.251767in}}%
\pgfpathlineto{\pgfqpoint{1.634513in}{5.190241in}}%
\pgfpathlineto{\pgfqpoint{1.634545in}{5.190018in}}%
\pgfpathlineto{\pgfqpoint{1.635419in}{5.112382in}}%
\pgfpathlineto{\pgfqpoint{1.637591in}{4.518146in}}%
\pgfpathlineto{\pgfqpoint{1.640637in}{3.813414in}}%
\pgfpathlineto{\pgfqpoint{1.641074in}{3.818669in}}%
\pgfpathlineto{\pgfqpoint{1.641949in}{3.942822in}}%
\pgfpathlineto{\pgfqpoint{1.646306in}{5.189461in}}%
\pgfpathlineto{\pgfqpoint{1.647166in}{5.133978in}}%
\pgfpathlineto{\pgfqpoint{1.648915in}{4.703753in}}%
\pgfpathlineto{\pgfqpoint{1.652399in}{3.818641in}}%
\pgfpathlineto{\pgfqpoint{1.652805in}{3.812151in}}%
\pgfpathlineto{\pgfqpoint{1.652836in}{3.812967in}}%
\pgfpathlineto{\pgfqpoint{1.653711in}{3.914701in}}%
\pgfpathlineto{\pgfqpoint{1.655882in}{4.659705in}}%
\pgfpathlineto{\pgfqpoint{1.658068in}{5.185618in}}%
\pgfpathlineto{\pgfqpoint{1.658475in}{5.186003in}}%
\pgfpathlineto{\pgfqpoint{1.658506in}{5.184731in}}%
\pgfpathlineto{\pgfqpoint{1.659787in}{4.994076in}}%
\pgfpathlineto{\pgfqpoint{1.664582in}{3.810544in}}%
\pgfpathlineto{\pgfqpoint{1.665473in}{3.889787in}}%
\pgfpathlineto{\pgfqpoint{1.667206in}{4.433432in}}%
\pgfpathlineto{\pgfqpoint{1.669830in}{5.178441in}}%
\pgfpathlineto{\pgfqpoint{1.670237in}{5.189080in}}%
\pgfpathlineto{\pgfqpoint{1.670252in}{5.188849in}}%
\pgfpathlineto{\pgfqpoint{1.671127in}{5.106344in}}%
\pgfpathlineto{\pgfqpoint{1.673314in}{4.501458in}}%
\pgfpathlineto{\pgfqpoint{1.676360in}{3.811455in}}%
\pgfpathlineto{\pgfqpoint{1.676797in}{3.820798in}}%
\pgfpathlineto{\pgfqpoint{1.678094in}{4.067946in}}%
\pgfpathlineto{\pgfqpoint{1.682014in}{5.189101in}}%
\pgfpathlineto{\pgfqpoint{1.682451in}{5.174758in}}%
\pgfpathlineto{\pgfqpoint{1.683764in}{4.945393in}}%
\pgfpathlineto{\pgfqpoint{1.688528in}{3.812750in}}%
\pgfpathlineto{\pgfqpoint{1.688559in}{3.813862in}}%
\pgfpathlineto{\pgfqpoint{1.689418in}{3.920617in}}%
\pgfpathlineto{\pgfqpoint{1.692042in}{4.838538in}}%
\pgfpathlineto{\pgfqpoint{1.693776in}{5.186082in}}%
\pgfpathlineto{\pgfqpoint{1.694213in}{5.182481in}}%
\pgfpathlineto{\pgfqpoint{1.695526in}{4.977937in}}%
\pgfpathlineto{\pgfqpoint{1.700290in}{3.809939in}}%
\pgfpathlineto{\pgfqpoint{1.700759in}{3.834935in}}%
\pgfpathlineto{\pgfqpoint{1.702055in}{4.124218in}}%
\pgfpathlineto{\pgfqpoint{1.705944in}{5.187807in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{5.187106in}}%
\pgfpathlineto{\pgfqpoint{1.706850in}{5.097463in}}%
\pgfpathlineto{\pgfqpoint{1.709428in}{4.355843in}}%
\pgfpathlineto{\pgfqpoint{1.712083in}{3.809932in}}%
\pgfpathlineto{\pgfqpoint{1.712505in}{3.822255in}}%
\pgfpathlineto{\pgfqpoint{1.713817in}{4.082080in}}%
\pgfpathlineto{\pgfqpoint{1.717737in}{5.188552in}}%
\pgfpathlineto{\pgfqpoint{1.718612in}{5.118452in}}%
\pgfpathlineto{\pgfqpoint{1.720783in}{4.532876in}}%
\pgfpathlineto{\pgfqpoint{1.723845in}{3.812829in}}%
\pgfpathlineto{\pgfqpoint{1.724267in}{3.814483in}}%
\pgfpathlineto{\pgfqpoint{1.725142in}{3.930108in}}%
\pgfpathlineto{\pgfqpoint{1.729499in}{5.186748in}}%
\pgfpathlineto{\pgfqpoint{1.730374in}{5.136859in}}%
\pgfpathlineto{\pgfqpoint{1.732108in}{4.717768in}}%
\pgfpathlineto{\pgfqpoint{1.736013in}{3.809771in}}%
\pgfpathlineto{\pgfqpoint{1.736466in}{3.837544in}}%
\pgfpathlineto{\pgfqpoint{1.737778in}{4.139543in}}%
\pgfpathlineto{\pgfqpoint{1.741667in}{5.185912in}}%
\pgfpathlineto{\pgfqpoint{1.741699in}{5.184929in}}%
\pgfpathlineto{\pgfqpoint{1.742573in}{5.088246in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{4.329389in}}%
\pgfpathlineto{\pgfqpoint{1.747791in}{3.808915in}}%
\pgfpathlineto{\pgfqpoint{1.748634in}{3.874384in}}%
\pgfpathlineto{\pgfqpoint{1.749978in}{4.248746in}}%
\pgfpathlineto{\pgfqpoint{1.753429in}{5.187771in}}%
\pgfpathlineto{\pgfqpoint{1.753461in}{5.187558in}}%
\pgfpathlineto{\pgfqpoint{1.754335in}{5.110156in}}%
\pgfpathlineto{\pgfqpoint{1.756507in}{4.516197in}}%
\pgfpathlineto{\pgfqpoint{1.759553in}{3.811016in}}%
\pgfpathlineto{\pgfqpoint{1.759990in}{3.816141in}}%
\pgfpathlineto{\pgfqpoint{1.760865in}{3.940029in}}%
\pgfpathlineto{\pgfqpoint{1.765223in}{5.186961in}}%
\pgfpathlineto{\pgfqpoint{1.766097in}{5.129531in}}%
\pgfpathlineto{\pgfqpoint{1.767831in}{4.701778in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{3.816281in}}%
\pgfpathlineto{\pgfqpoint{1.771721in}{3.809672in}}%
\pgfpathlineto{\pgfqpoint{1.771752in}{3.810479in}}%
\pgfpathlineto{\pgfqpoint{1.772627in}{3.911946in}}%
\pgfpathlineto{\pgfqpoint{1.774798in}{4.656647in}}%
\pgfpathlineto{\pgfqpoint{1.776985in}{5.183078in}}%
\pgfpathlineto{\pgfqpoint{1.777391in}{5.183583in}}%
\pgfpathlineto{\pgfqpoint{1.777422in}{5.182320in}}%
\pgfpathlineto{\pgfqpoint{1.778703in}{4.991970in}}%
\pgfpathlineto{\pgfqpoint{1.783499in}{3.808099in}}%
\pgfpathlineto{\pgfqpoint{1.784389in}{3.887070in}}%
\pgfpathlineto{\pgfqpoint{1.786123in}{4.430364in}}%
\pgfpathlineto{\pgfqpoint{1.788747in}{5.175861in}}%
\pgfpathlineto{\pgfqpoint{1.789153in}{5.186622in}}%
\pgfpathlineto{\pgfqpoint{1.789184in}{5.186122in}}%
\pgfpathlineto{\pgfqpoint{1.790043in}{5.104123in}}%
\pgfpathlineto{\pgfqpoint{1.792230in}{4.499508in}}%
\pgfpathlineto{\pgfqpoint{1.795276in}{3.809043in}}%
\pgfpathlineto{\pgfqpoint{1.795713in}{3.818256in}}%
\pgfpathlineto{\pgfqpoint{1.797010in}{4.065029in}}%
\pgfpathlineto{\pgfqpoint{1.800930in}{5.186608in}}%
\pgfpathlineto{\pgfqpoint{1.801368in}{5.172390in}}%
\pgfpathlineto{\pgfqpoint{1.802680in}{4.943318in}}%
\pgfpathlineto{\pgfqpoint{1.807444in}{3.810256in}}%
\pgfpathlineto{\pgfqpoint{1.807475in}{3.811359in}}%
\pgfpathlineto{\pgfqpoint{1.808350in}{3.921129in}}%
\pgfpathlineto{\pgfqpoint{1.810958in}{4.835539in}}%
\pgfpathlineto{\pgfqpoint{1.812692in}{5.183548in}}%
\pgfpathlineto{\pgfqpoint{1.813130in}{5.180076in}}%
\pgfpathlineto{\pgfqpoint{1.814442in}{4.975838in}}%
\pgfpathlineto{\pgfqpoint{1.819206in}{3.807484in}}%
\pgfpathlineto{\pgfqpoint{1.819675in}{3.832337in}}%
\pgfpathlineto{\pgfqpoint{1.820971in}{4.121259in}}%
\pgfpathlineto{\pgfqpoint{1.824860in}{5.185355in}}%
\pgfpathlineto{\pgfqpoint{1.824891in}{5.184663in}}%
\pgfpathlineto{\pgfqpoint{1.825766in}{5.095249in}}%
\pgfpathlineto{\pgfqpoint{1.827938in}{4.488012in}}%
\pgfpathlineto{\pgfqpoint{1.830999in}{3.807506in}}%
\pgfpathlineto{\pgfqpoint{1.831437in}{3.820830in}}%
\pgfpathlineto{\pgfqpoint{1.832733in}{4.079149in}}%
\pgfpathlineto{\pgfqpoint{1.836653in}{5.186069in}}%
\pgfpathlineto{\pgfqpoint{1.837528in}{5.116206in}}%
\pgfpathlineto{\pgfqpoint{1.839700in}{4.530922in}}%
\pgfpathlineto{\pgfqpoint{1.842761in}{3.810440in}}%
\pgfpathlineto{\pgfqpoint{1.843183in}{3.811969in}}%
\pgfpathlineto{\pgfqpoint{1.844058in}{3.927327in}}%
\pgfpathlineto{\pgfqpoint{1.848415in}{5.184225in}}%
\pgfpathlineto{\pgfqpoint{1.849290in}{5.134580in}}%
\pgfpathlineto{\pgfqpoint{1.851024in}{4.715784in}}%
\pgfpathlineto{\pgfqpoint{1.854929in}{3.807300in}}%
\pgfpathlineto{\pgfqpoint{1.855382in}{3.834935in}}%
\pgfpathlineto{\pgfqpoint{1.856694in}{4.136572in}}%
\pgfpathlineto{\pgfqpoint{1.860584in}{5.183469in}}%
\pgfpathlineto{\pgfqpoint{1.860615in}{5.182495in}}%
\pgfpathlineto{\pgfqpoint{1.861489in}{5.086038in}}%
\pgfpathlineto{\pgfqpoint{1.864098in}{4.327426in}}%
\pgfpathlineto{\pgfqpoint{1.866707in}{3.806478in}}%
\pgfpathlineto{\pgfqpoint{1.867550in}{3.871689in}}%
\pgfpathlineto{\pgfqpoint{1.868894in}{4.245719in}}%
\pgfpathlineto{\pgfqpoint{1.872345in}{5.185288in}}%
\pgfpathlineto{\pgfqpoint{1.872377in}{5.185084in}}%
\pgfpathlineto{\pgfqpoint{1.873251in}{5.107917in}}%
\pgfpathlineto{\pgfqpoint{1.875423in}{4.514240in}}%
\pgfpathlineto{\pgfqpoint{1.878469in}{3.808616in}}%
\pgfpathlineto{\pgfqpoint{1.878906in}{3.813610in}}%
\pgfpathlineto{\pgfqpoint{1.879781in}{3.937232in}}%
\pgfpathlineto{\pgfqpoint{1.884139in}{5.184448in}}%
\pgfpathlineto{\pgfqpoint{1.885013in}{5.127259in}}%
\pgfpathlineto{\pgfqpoint{1.886747in}{4.699794in}}%
\pgfpathlineto{\pgfqpoint{1.890231in}{3.813917in}}%
\pgfpathlineto{\pgfqpoint{1.890637in}{3.807190in}}%
\pgfpathlineto{\pgfqpoint{1.890668in}{3.807987in}}%
\pgfpathlineto{\pgfqpoint{1.891543in}{3.909186in}}%
\pgfpathlineto{\pgfqpoint{1.893714in}{4.653577in}}%
\pgfpathlineto{\pgfqpoint{1.895901in}{5.180524in}}%
\pgfpathlineto{\pgfqpoint{1.896307in}{5.181149in}}%
\pgfpathlineto{\pgfqpoint{1.896338in}{5.179894in}}%
\pgfpathlineto{\pgfqpoint{1.897619in}{4.989851in}}%
\pgfpathlineto{\pgfqpoint{1.902415in}{3.805650in}}%
\pgfpathlineto{\pgfqpoint{1.903305in}{3.884349in}}%
\pgfpathlineto{\pgfqpoint{1.905039in}{4.427286in}}%
\pgfpathlineto{\pgfqpoint{1.907663in}{5.173266in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{5.184148in}}%
\pgfpathlineto{\pgfqpoint{1.908100in}{5.183657in}}%
\pgfpathlineto{\pgfqpoint{1.908959in}{5.101887in}}%
\pgfpathlineto{\pgfqpoint{1.911146in}{4.497549in}}%
\pgfpathlineto{\pgfqpoint{1.914192in}{3.806628in}}%
\pgfpathlineto{\pgfqpoint{1.914630in}{3.815709in}}%
\pgfpathlineto{\pgfqpoint{1.915942in}{4.066901in}}%
\pgfpathlineto{\pgfqpoint{1.919862in}{5.184220in}}%
\pgfpathlineto{\pgfqpoint{1.920284in}{5.170007in}}%
\pgfpathlineto{\pgfqpoint{1.921596in}{4.941230in}}%
\pgfpathlineto{\pgfqpoint{1.926360in}{3.807758in}}%
\pgfpathlineto{\pgfqpoint{1.926392in}{3.808851in}}%
\pgfpathlineto{\pgfqpoint{1.927266in}{3.918353in}}%
\pgfpathlineto{\pgfqpoint{1.929875in}{4.832527in}}%
\pgfpathlineto{\pgfqpoint{1.931608in}{5.180999in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{5.177655in}}%
\pgfpathlineto{\pgfqpoint{1.933358in}{4.973727in}}%
\pgfpathlineto{\pgfqpoint{1.938122in}{3.805024in}}%
\pgfpathlineto{\pgfqpoint{1.938591in}{3.829734in}}%
\pgfpathlineto{\pgfqpoint{1.939887in}{4.118292in}}%
\pgfpathlineto{\pgfqpoint{1.943792in}{5.182567in}}%
\pgfpathlineto{\pgfqpoint{1.943808in}{5.182203in}}%
\pgfpathlineto{\pgfqpoint{1.944682in}{5.093019in}}%
\pgfpathlineto{\pgfqpoint{1.946869in}{4.480856in}}%
\pgfpathlineto{\pgfqpoint{1.949915in}{3.805075in}}%
\pgfpathlineto{\pgfqpoint{1.950353in}{3.818266in}}%
\pgfpathlineto{\pgfqpoint{1.951649in}{4.076210in}}%
\pgfpathlineto{\pgfqpoint{1.955570in}{5.183570in}}%
\pgfpathlineto{\pgfqpoint{1.956444in}{5.113945in}}%
\pgfpathlineto{\pgfqpoint{1.958616in}{4.528958in}}%
\pgfpathlineto{\pgfqpoint{1.961677in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.962115in}{3.810169in}}%
\pgfpathlineto{\pgfqpoint{1.962974in}{3.924539in}}%
\pgfpathlineto{\pgfqpoint{1.966004in}{4.974581in}}%
\pgfpathlineto{\pgfqpoint{1.967332in}{5.181685in}}%
\pgfpathlineto{\pgfqpoint{1.967769in}{5.174341in}}%
\pgfpathlineto{\pgfqpoint{1.969081in}{4.961085in}}%
\pgfpathlineto{\pgfqpoint{1.973846in}{3.804824in}}%
\pgfpathlineto{\pgfqpoint{1.974298in}{3.832320in}}%
\pgfpathlineto{\pgfqpoint{1.975610in}{4.133593in}}%
\pgfpathlineto{\pgfqpoint{1.979500in}{5.181010in}}%
\pgfpathlineto{\pgfqpoint{1.979531in}{5.180044in}}%
\pgfpathlineto{\pgfqpoint{1.980406in}{5.083816in}}%
\pgfpathlineto{\pgfqpoint{1.983014in}{4.325453in}}%
\pgfpathlineto{\pgfqpoint{1.985623in}{3.804036in}}%
\pgfpathlineto{\pgfqpoint{1.986482in}{3.871527in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{4.242683in}}%
\pgfpathlineto{\pgfqpoint{1.991262in}{5.182790in}}%
\pgfpathlineto{\pgfqpoint{1.991293in}{5.182595in}}%
\pgfpathlineto{\pgfqpoint{1.992168in}{5.105663in}}%
\pgfpathlineto{\pgfqpoint{1.994339in}{4.512274in}}%
\pgfpathlineto{\pgfqpoint{1.997385in}{3.806211in}}%
\pgfpathlineto{\pgfqpoint{1.997822in}{3.811075in}}%
\pgfpathlineto{\pgfqpoint{1.998697in}{3.934429in}}%
\pgfpathlineto{\pgfqpoint{2.003055in}{5.181918in}}%
\pgfpathlineto{\pgfqpoint{2.003929in}{5.124973in}}%
\pgfpathlineto{\pgfqpoint{2.005663in}{4.697800in}}%
\pgfpathlineto{\pgfqpoint{2.009147in}{3.811548in}}%
\pgfpathlineto{\pgfqpoint{2.009553in}{3.804703in}}%
\pgfpathlineto{\pgfqpoint{2.009584in}{3.805491in}}%
\pgfpathlineto{\pgfqpoint{2.010459in}{3.906421in}}%
\pgfpathlineto{\pgfqpoint{2.012630in}{4.650496in}}%
\pgfpathlineto{\pgfqpoint{2.014817in}{5.177954in}}%
\pgfpathlineto{\pgfqpoint{2.015223in}{5.178699in}}%
\pgfpathlineto{\pgfqpoint{2.015254in}{5.177454in}}%
\pgfpathlineto{\pgfqpoint{2.016113in}{5.077179in}}%
\pgfpathlineto{\pgfqpoint{2.018738in}{4.309242in}}%
\pgfpathlineto{\pgfqpoint{2.021331in}{3.803198in}}%
\pgfpathlineto{\pgfqpoint{2.021346in}{3.803221in}}%
\pgfpathlineto{\pgfqpoint{2.022221in}{3.881623in}}%
\pgfpathlineto{\pgfqpoint{2.023955in}{4.424199in}}%
\pgfpathlineto{\pgfqpoint{2.026579in}{5.170656in}}%
\pgfpathlineto{\pgfqpoint{2.026985in}{5.181660in}}%
\pgfpathlineto{\pgfqpoint{2.027016in}{5.181179in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{5.099637in}}%
\pgfpathlineto{\pgfqpoint{2.030062in}{4.495582in}}%
\pgfpathlineto{\pgfqpoint{2.033108in}{3.804208in}}%
\pgfpathlineto{\pgfqpoint{2.033546in}{3.813158in}}%
\pgfpathlineto{\pgfqpoint{2.034858in}{4.063966in}}%
\pgfpathlineto{\pgfqpoint{2.038778in}{5.181702in}}%
\pgfpathlineto{\pgfqpoint{2.039200in}{5.167611in}}%
\pgfpathlineto{\pgfqpoint{2.040512in}{4.939130in}}%
\pgfpathlineto{\pgfqpoint{2.045276in}{3.805257in}}%
\pgfpathlineto{\pgfqpoint{2.045308in}{3.806340in}}%
\pgfpathlineto{\pgfqpoint{2.046182in}{3.915573in}}%
\pgfpathlineto{\pgfqpoint{2.048791in}{4.829504in}}%
\pgfpathlineto{\pgfqpoint{2.050540in}{5.178959in}}%
\pgfpathlineto{\pgfqpoint{2.050962in}{5.175221in}}%
\pgfpathlineto{\pgfqpoint{2.052274in}{4.971604in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{3.802562in}}%
\pgfpathlineto{\pgfqpoint{2.057507in}{3.827129in}}%
\pgfpathlineto{\pgfqpoint{2.058803in}{4.115320in}}%
\pgfpathlineto{\pgfqpoint{2.062708in}{5.180091in}}%
\pgfpathlineto{\pgfqpoint{2.062724in}{5.179731in}}%
\pgfpathlineto{\pgfqpoint{2.063598in}{5.090779in}}%
\pgfpathlineto{\pgfqpoint{2.065785in}{4.478889in}}%
\pgfpathlineto{\pgfqpoint{2.068832in}{3.802642in}}%
\pgfpathlineto{\pgfqpoint{2.069269in}{3.815701in}}%
\pgfpathlineto{\pgfqpoint{2.070565in}{4.073268in}}%
\pgfpathlineto{\pgfqpoint{2.074486in}{5.181059in}}%
\pgfpathlineto{\pgfqpoint{2.075360in}{5.111673in}}%
\pgfpathlineto{\pgfqpoint{2.077547in}{4.521798in}}%
\pgfpathlineto{\pgfqpoint{2.080594in}{3.805651in}}%
\pgfpathlineto{\pgfqpoint{2.081031in}{3.807644in}}%
\pgfpathlineto{\pgfqpoint{2.081890in}{3.921751in}}%
\pgfpathlineto{\pgfqpoint{2.084514in}{4.845199in}}%
\pgfpathlineto{\pgfqpoint{2.086248in}{5.179135in}}%
\pgfpathlineto{\pgfqpoint{2.086669in}{5.172795in}}%
\pgfpathlineto{\pgfqpoint{2.087528in}{5.063464in}}%
\pgfpathlineto{\pgfqpoint{2.089731in}{4.424565in}}%
\pgfpathlineto{\pgfqpoint{2.092355in}{3.811800in}}%
\pgfpathlineto{\pgfqpoint{2.092762in}{3.802349in}}%
\pgfpathlineto{\pgfqpoint{2.092793in}{3.802930in}}%
\pgfpathlineto{\pgfqpoint{2.093652in}{3.894957in}}%
\pgfpathlineto{\pgfqpoint{2.095839in}{4.635517in}}%
\pgfpathlineto{\pgfqpoint{2.098010in}{5.173904in}}%
\pgfpathlineto{\pgfqpoint{2.098416in}{5.178541in}}%
\pgfpathlineto{\pgfqpoint{2.098447in}{5.177585in}}%
\pgfpathlineto{\pgfqpoint{2.099322in}{5.081585in}}%
\pgfpathlineto{\pgfqpoint{2.101930in}{4.323479in}}%
\pgfpathlineto{\pgfqpoint{2.104539in}{3.801595in}}%
\pgfpathlineto{\pgfqpoint{2.105398in}{3.868823in}}%
\pgfpathlineto{\pgfqpoint{2.106726in}{4.239645in}}%
\pgfpathlineto{\pgfqpoint{2.110178in}{5.180283in}}%
\pgfpathlineto{\pgfqpoint{2.110209in}{5.180097in}}%
\pgfpathlineto{\pgfqpoint{2.111084in}{5.103402in}}%
\pgfpathlineto{\pgfqpoint{2.113255in}{4.510306in}}%
\pgfpathlineto{\pgfqpoint{2.116301in}{3.803809in}}%
\pgfpathlineto{\pgfqpoint{2.116738in}{3.808543in}}%
\pgfpathlineto{\pgfqpoint{2.117613in}{3.931628in}}%
\pgfpathlineto{\pgfqpoint{2.121971in}{5.179382in}}%
\pgfpathlineto{\pgfqpoint{2.122846in}{5.122680in}}%
\pgfpathlineto{\pgfqpoint{2.124580in}{4.695802in}}%
\pgfpathlineto{\pgfqpoint{2.128063in}{3.809184in}}%
\pgfpathlineto{\pgfqpoint{2.128469in}{3.802221in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{3.803000in}}%
\pgfpathlineto{\pgfqpoint{2.129375in}{3.903659in}}%
\pgfpathlineto{\pgfqpoint{2.131546in}{4.647413in}}%
\pgfpathlineto{\pgfqpoint{2.133733in}{5.175379in}}%
\pgfpathlineto{\pgfqpoint{2.134139in}{5.176244in}}%
\pgfpathlineto{\pgfqpoint{2.134170in}{5.175008in}}%
\pgfpathlineto{\pgfqpoint{2.135045in}{5.072063in}}%
\pgfpathlineto{\pgfqpoint{2.137654in}{4.307267in}}%
\pgfpathlineto{\pgfqpoint{2.140247in}{3.800751in}}%
\pgfpathlineto{\pgfqpoint{2.140262in}{3.800769in}}%
\pgfpathlineto{\pgfqpoint{2.141137in}{3.878901in}}%
\pgfpathlineto{\pgfqpoint{2.142871in}{4.421112in}}%
\pgfpathlineto{\pgfqpoint{2.145495in}{5.168041in}}%
\pgfpathlineto{\pgfqpoint{2.145901in}{5.179167in}}%
\pgfpathlineto{\pgfqpoint{2.145932in}{5.178695in}}%
\pgfpathlineto{\pgfqpoint{2.146791in}{5.097384in}}%
\pgfpathlineto{\pgfqpoint{2.148978in}{4.493616in}}%
\pgfpathlineto{\pgfqpoint{2.152024in}{3.801796in}}%
\pgfpathlineto{\pgfqpoint{2.152462in}{3.810614in}}%
\pgfpathlineto{\pgfqpoint{2.153774in}{4.061037in}}%
\pgfpathlineto{\pgfqpoint{2.157694in}{5.179180in}}%
\pgfpathlineto{\pgfqpoint{2.158131in}{5.164064in}}%
\pgfpathlineto{\pgfqpoint{2.159428in}{4.937029in}}%
\pgfpathlineto{\pgfqpoint{2.164192in}{3.802763in}}%
\pgfpathlineto{\pgfqpoint{2.164224in}{3.803837in}}%
\pgfpathlineto{\pgfqpoint{2.165098in}{3.912800in}}%
\pgfpathlineto{\pgfqpoint{2.167707in}{4.826480in}}%
\pgfpathlineto{\pgfqpoint{2.169456in}{5.176399in}}%
\pgfpathlineto{\pgfqpoint{2.169878in}{5.172785in}}%
\pgfpathlineto{\pgfqpoint{2.171190in}{4.969481in}}%
\pgfpathlineto{\pgfqpoint{2.175954in}{3.800109in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{3.824532in}}%
\pgfpathlineto{\pgfqpoint{2.177719in}{4.112355in}}%
\pgfpathlineto{\pgfqpoint{2.181624in}{5.177613in}}%
\pgfpathlineto{\pgfqpoint{2.181640in}{5.177257in}}%
\pgfpathlineto{\pgfqpoint{2.182515in}{5.088538in}}%
\pgfpathlineto{\pgfqpoint{2.184702in}{4.476926in}}%
\pgfpathlineto{\pgfqpoint{2.187748in}{3.800220in}}%
\pgfpathlineto{\pgfqpoint{2.188185in}{3.813147in}}%
\pgfpathlineto{\pgfqpoint{2.189481in}{4.070334in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{5.178547in}}%
\pgfpathlineto{\pgfqpoint{2.193808in}{5.163229in}}%
\pgfpathlineto{\pgfqpoint{2.194714in}{5.028690in}}%
\pgfpathlineto{\pgfqpoint{2.199510in}{3.803267in}}%
\pgfpathlineto{\pgfqpoint{2.200384in}{3.844784in}}%
\pgfpathlineto{\pgfqpoint{2.202118in}{4.336187in}}%
\pgfpathlineto{\pgfqpoint{2.205164in}{5.176586in}}%
\pgfpathlineto{\pgfqpoint{2.205601in}{5.169498in}}%
\pgfpathlineto{\pgfqpoint{2.206913in}{4.956857in}}%
\pgfpathlineto{\pgfqpoint{2.211678in}{3.799886in}}%
\pgfpathlineto{\pgfqpoint{2.212131in}{3.827104in}}%
\pgfpathlineto{\pgfqpoint{2.213443in}{4.127640in}}%
\pgfpathlineto{\pgfqpoint{2.217332in}{5.176074in}}%
\pgfpathlineto{\pgfqpoint{2.217363in}{5.175127in}}%
\pgfpathlineto{\pgfqpoint{2.218238in}{5.079357in}}%
\pgfpathlineto{\pgfqpoint{2.220847in}{4.321513in}}%
\pgfpathlineto{\pgfqpoint{2.223471in}{3.799085in}}%
\pgfpathlineto{\pgfqpoint{2.224330in}{3.868709in}}%
\pgfpathlineto{\pgfqpoint{2.226079in}{4.405877in}}%
\pgfpathlineto{\pgfqpoint{2.229094in}{5.177778in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{5.177713in}}%
\pgfpathlineto{\pgfqpoint{2.229125in}{5.177602in}}%
\pgfpathlineto{\pgfqpoint{2.230000in}{5.101144in}}%
\pgfpathlineto{\pgfqpoint{2.232171in}{4.508345in}}%
\pgfpathlineto{\pgfqpoint{2.235217in}{3.801421in}}%
\pgfpathlineto{\pgfqpoint{2.235655in}{3.806024in}}%
\pgfpathlineto{\pgfqpoint{2.236529in}{3.928840in}}%
\pgfpathlineto{\pgfqpoint{2.240887in}{5.176849in}}%
\pgfpathlineto{\pgfqpoint{2.241762in}{5.120390in}}%
\pgfpathlineto{\pgfqpoint{2.243496in}{4.693811in}}%
\pgfpathlineto{\pgfqpoint{2.246979in}{3.806835in}}%
\pgfpathlineto{\pgfqpoint{2.247385in}{3.799753in}}%
\pgfpathlineto{\pgfqpoint{2.247417in}{3.800523in}}%
\pgfpathlineto{\pgfqpoint{2.248291in}{3.900911in}}%
\pgfpathlineto{\pgfqpoint{2.250478in}{4.650423in}}%
\pgfpathlineto{\pgfqpoint{2.252649in}{5.172807in}}%
\pgfpathlineto{\pgfqpoint{2.253055in}{5.173793in}}%
\pgfpathlineto{\pgfqpoint{2.253086in}{5.172566in}}%
\pgfpathlineto{\pgfqpoint{2.253961in}{5.069848in}}%
\pgfpathlineto{\pgfqpoint{2.256570in}{4.305303in}}%
\pgfpathlineto{\pgfqpoint{2.259163in}{3.798319in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{3.798333in}}%
\pgfpathlineto{\pgfqpoint{2.260053in}{3.876195in}}%
\pgfpathlineto{\pgfqpoint{2.261803in}{4.424275in}}%
\pgfpathlineto{\pgfqpoint{2.264411in}{5.165431in}}%
\pgfpathlineto{\pgfqpoint{2.264817in}{5.176679in}}%
\pgfpathlineto{\pgfqpoint{2.264848in}{5.176215in}}%
\pgfpathlineto{\pgfqpoint{2.265723in}{5.092540in}}%
\pgfpathlineto{\pgfqpoint{2.267894in}{4.491659in}}%
\pgfpathlineto{\pgfqpoint{2.270940in}{3.799399in}}%
\pgfpathlineto{\pgfqpoint{2.271378in}{3.808086in}}%
\pgfpathlineto{\pgfqpoint{2.272690in}{4.058121in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{5.176663in}}%
\pgfpathlineto{\pgfqpoint{2.277048in}{5.161673in}}%
\pgfpathlineto{\pgfqpoint{2.278344in}{4.934935in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{3.800286in}}%
\pgfpathlineto{\pgfqpoint{2.283140in}{3.801351in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{3.910043in}}%
\pgfpathlineto{\pgfqpoint{2.286623in}{4.823466in}}%
\pgfpathlineto{\pgfqpoint{2.288372in}{5.173843in}}%
\pgfpathlineto{\pgfqpoint{2.288809in}{5.169579in}}%
\pgfpathlineto{\pgfqpoint{2.290106in}{4.967364in}}%
\pgfpathlineto{\pgfqpoint{2.294871in}{3.797673in}}%
\pgfpathlineto{\pgfqpoint{2.295339in}{3.821952in}}%
\pgfpathlineto{\pgfqpoint{2.296635in}{4.109405in}}%
\pgfpathlineto{\pgfqpoint{2.300540in}{5.175140in}}%
\pgfpathlineto{\pgfqpoint{2.300556in}{5.174789in}}%
\pgfpathlineto{\pgfqpoint{2.301431in}{5.086303in}}%
\pgfpathlineto{\pgfqpoint{2.303618in}{4.474973in}}%
\pgfpathlineto{\pgfqpoint{2.306664in}{3.797814in}}%
\pgfpathlineto{\pgfqpoint{2.307101in}{3.810609in}}%
\pgfpathlineto{\pgfqpoint{2.308397in}{4.067416in}}%
\pgfpathlineto{\pgfqpoint{2.312318in}{5.176042in}}%
\pgfpathlineto{\pgfqpoint{2.313193in}{5.107135in}}%
\pgfpathlineto{\pgfqpoint{2.315380in}{4.517879in}}%
\pgfpathlineto{\pgfqpoint{2.318426in}{3.800900in}}%
\pgfpathlineto{\pgfqpoint{2.318863in}{3.802634in}}%
\pgfpathlineto{\pgfqpoint{2.319722in}{3.916210in}}%
\pgfpathlineto{\pgfqpoint{2.324080in}{5.174042in}}%
\pgfpathlineto{\pgfqpoint{2.324954in}{5.125379in}}%
\pgfpathlineto{\pgfqpoint{2.326704in}{4.702850in}}%
\pgfpathlineto{\pgfqpoint{2.330594in}{3.797440in}}%
\pgfpathlineto{\pgfqpoint{2.331031in}{3.822902in}}%
\pgfpathlineto{\pgfqpoint{2.331921in}{3.991064in}}%
\pgfpathlineto{\pgfqpoint{2.336248in}{5.173612in}}%
\pgfpathlineto{\pgfqpoint{2.336716in}{5.140913in}}%
\pgfpathlineto{\pgfqpoint{2.338466in}{4.743353in}}%
\pgfpathlineto{\pgfqpoint{2.342387in}{3.796669in}}%
\pgfpathlineto{\pgfqpoint{2.343246in}{3.866029in}}%
\pgfpathlineto{\pgfqpoint{2.344995in}{4.402812in}}%
\pgfpathlineto{\pgfqpoint{2.348010in}{5.175279in}}%
\pgfpathlineto{\pgfqpoint{2.348025in}{5.175219in}}%
\pgfpathlineto{\pgfqpoint{2.348041in}{5.175111in}}%
\pgfpathlineto{\pgfqpoint{2.348916in}{5.098891in}}%
\pgfpathlineto{\pgfqpoint{2.351087in}{4.506394in}}%
\pgfpathlineto{\pgfqpoint{2.354149in}{3.798576in}}%
\pgfpathlineto{\pgfqpoint{2.354571in}{3.803522in}}%
\pgfpathlineto{\pgfqpoint{2.355445in}{3.926067in}}%
\pgfpathlineto{\pgfqpoint{2.359803in}{5.174320in}}%
\pgfpathlineto{\pgfqpoint{2.360678in}{5.118105in}}%
\pgfpathlineto{\pgfqpoint{2.362412in}{4.691828in}}%
\pgfpathlineto{\pgfqpoint{2.365895in}{3.804500in}}%
\pgfpathlineto{\pgfqpoint{2.366317in}{3.797657in}}%
\pgfpathlineto{\pgfqpoint{2.366333in}{3.798061in}}%
\pgfpathlineto{\pgfqpoint{2.367207in}{3.898179in}}%
\pgfpathlineto{\pgfqpoint{2.369394in}{4.647358in}}%
\pgfpathlineto{\pgfqpoint{2.371565in}{5.170240in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{5.171346in}}%
\pgfpathlineto{\pgfqpoint{2.372002in}{5.170128in}}%
\pgfpathlineto{\pgfqpoint{2.372877in}{5.067637in}}%
\pgfpathlineto{\pgfqpoint{2.375486in}{4.303349in}}%
\pgfpathlineto{\pgfqpoint{2.378079in}{3.795902in}}%
\pgfpathlineto{\pgfqpoint{2.378095in}{3.795911in}}%
\pgfpathlineto{\pgfqpoint{2.378969in}{3.873503in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{4.421209in}}%
\pgfpathlineto{\pgfqpoint{2.383327in}{5.162825in}}%
\pgfpathlineto{\pgfqpoint{2.383733in}{5.174194in}}%
\pgfpathlineto{\pgfqpoint{2.383764in}{5.173740in}}%
\pgfpathlineto{\pgfqpoint{2.384639in}{5.090299in}}%
\pgfpathlineto{\pgfqpoint{2.386810in}{4.489711in}}%
\pgfpathlineto{\pgfqpoint{2.389857in}{3.797017in}}%
\pgfpathlineto{\pgfqpoint{2.390294in}{3.805573in}}%
\pgfpathlineto{\pgfqpoint{2.391606in}{4.055219in}}%
\pgfpathlineto{\pgfqpoint{2.395526in}{5.174149in}}%
\pgfpathlineto{\pgfqpoint{2.395964in}{5.159286in}}%
\pgfpathlineto{\pgfqpoint{2.397260in}{4.932844in}}%
\pgfpathlineto{\pgfqpoint{2.402025in}{3.797823in}}%
\pgfpathlineto{\pgfqpoint{2.402056in}{3.798878in}}%
\pgfpathlineto{\pgfqpoint{2.402931in}{3.907299in}}%
\pgfpathlineto{\pgfqpoint{2.405539in}{4.820457in}}%
\pgfpathlineto{\pgfqpoint{2.407288in}{5.171291in}}%
\pgfpathlineto{\pgfqpoint{2.407726in}{5.167154in}}%
\pgfpathlineto{\pgfqpoint{2.409022in}{4.965250in}}%
\pgfpathlineto{\pgfqpoint{2.413787in}{3.795249in}}%
\pgfpathlineto{\pgfqpoint{2.414255in}{3.819385in}}%
\pgfpathlineto{\pgfqpoint{2.415567in}{4.111642in}}%
\pgfpathlineto{\pgfqpoint{2.419456in}{5.172669in}}%
\pgfpathlineto{\pgfqpoint{2.419488in}{5.171930in}}%
\pgfpathlineto{\pgfqpoint{2.420347in}{5.084069in}}%
\pgfpathlineto{\pgfqpoint{2.422534in}{4.473026in}}%
\pgfpathlineto{\pgfqpoint{2.425580in}{3.795420in}}%
\pgfpathlineto{\pgfqpoint{2.426017in}{3.808082in}}%
\pgfpathlineto{\pgfqpoint{2.427314in}{4.064507in}}%
\pgfpathlineto{\pgfqpoint{2.431234in}{5.173537in}}%
\pgfpathlineto{\pgfqpoint{2.432109in}{5.104870in}}%
\pgfpathlineto{\pgfqpoint{2.434296in}{4.515929in}}%
\pgfpathlineto{\pgfqpoint{2.437342in}{3.798544in}}%
\pgfpathlineto{\pgfqpoint{2.437763in}{3.799449in}}%
\pgfpathlineto{\pgfqpoint{2.438216in}{3.839530in}}%
\pgfpathlineto{\pgfqpoint{2.439950in}{4.330091in}}%
\pgfpathlineto{\pgfqpoint{2.442996in}{5.171497in}}%
\pgfpathlineto{\pgfqpoint{2.443433in}{5.164665in}}%
\pgfpathlineto{\pgfqpoint{2.444745in}{4.952644in}}%
\pgfpathlineto{\pgfqpoint{2.449510in}{3.795004in}}%
\pgfpathlineto{\pgfqpoint{2.449978in}{3.823602in}}%
\pgfpathlineto{\pgfqpoint{2.451275in}{4.121734in}}%
\pgfpathlineto{\pgfqpoint{2.455164in}{5.171149in}}%
\pgfpathlineto{\pgfqpoint{2.455195in}{5.170220in}}%
\pgfpathlineto{\pgfqpoint{2.456070in}{5.074910in}}%
\pgfpathlineto{\pgfqpoint{2.458679in}{4.317608in}}%
\pgfpathlineto{\pgfqpoint{2.461303in}{3.794262in}}%
\pgfpathlineto{\pgfqpoint{2.462162in}{3.863357in}}%
\pgfpathlineto{\pgfqpoint{2.463911in}{4.399751in}}%
\pgfpathlineto{\pgfqpoint{2.466926in}{5.172777in}}%
\pgfpathlineto{\pgfqpoint{2.466942in}{5.172721in}}%
\pgfpathlineto{\pgfqpoint{2.466957in}{5.172618in}}%
\pgfpathlineto{\pgfqpoint{2.467832in}{5.096635in}}%
\pgfpathlineto{\pgfqpoint{2.470003in}{4.504444in}}%
\pgfpathlineto{\pgfqpoint{2.473065in}{3.796207in}}%
\pgfpathlineto{\pgfqpoint{2.473487in}{3.801028in}}%
\pgfpathlineto{\pgfqpoint{2.474361in}{3.923302in}}%
\pgfpathlineto{\pgfqpoint{2.478719in}{5.171788in}}%
\pgfpathlineto{\pgfqpoint{2.479594in}{5.115817in}}%
\pgfpathlineto{\pgfqpoint{2.481328in}{4.689844in}}%
\pgfpathlineto{\pgfqpoint{2.484827in}{3.801319in}}%
\pgfpathlineto{\pgfqpoint{2.485233in}{3.795207in}}%
\pgfpathlineto{\pgfqpoint{2.485249in}{3.795606in}}%
\pgfpathlineto{\pgfqpoint{2.486123in}{3.895453in}}%
\pgfpathlineto{\pgfqpoint{2.488310in}{4.644294in}}%
\pgfpathlineto{\pgfqpoint{2.490481in}{5.167668in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{5.168894in}}%
\pgfpathlineto{\pgfqpoint{2.490918in}{5.167684in}}%
\pgfpathlineto{\pgfqpoint{2.491793in}{5.065422in}}%
\pgfpathlineto{\pgfqpoint{2.494402in}{4.301395in}}%
\pgfpathlineto{\pgfqpoint{2.496995in}{3.793491in}}%
\pgfpathlineto{\pgfqpoint{2.497011in}{3.793495in}}%
\pgfpathlineto{\pgfqpoint{2.497885in}{3.870817in}}%
\pgfpathlineto{\pgfqpoint{2.499635in}{4.418144in}}%
\pgfpathlineto{\pgfqpoint{2.502243in}{5.160213in}}%
\pgfpathlineto{\pgfqpoint{2.502649in}{5.171703in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{5.171258in}}%
\pgfpathlineto{\pgfqpoint{2.503555in}{5.088052in}}%
\pgfpathlineto{\pgfqpoint{2.505727in}{4.487761in}}%
\pgfpathlineto{\pgfqpoint{2.508773in}{3.794638in}}%
\pgfpathlineto{\pgfqpoint{2.509210in}{3.803063in}}%
\pgfpathlineto{\pgfqpoint{2.510522in}{4.052319in}}%
\pgfpathlineto{\pgfqpoint{2.514442in}{5.171628in}}%
\pgfpathlineto{\pgfqpoint{2.514880in}{5.156890in}}%
\pgfpathlineto{\pgfqpoint{2.516176in}{4.930748in}}%
\pgfpathlineto{\pgfqpoint{2.520941in}{3.795362in}}%
\pgfpathlineto{\pgfqpoint{2.520972in}{3.796408in}}%
\pgfpathlineto{\pgfqpoint{2.521847in}{3.904558in}}%
\pgfpathlineto{\pgfqpoint{2.524455in}{4.817443in}}%
\pgfpathlineto{\pgfqpoint{2.526204in}{5.168729in}}%
\pgfpathlineto{\pgfqpoint{2.526642in}{5.164721in}}%
\pgfpathlineto{\pgfqpoint{2.527938in}{4.963129in}}%
\pgfpathlineto{\pgfqpoint{2.532703in}{3.792827in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{3.816819in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{4.108699in}}%
\pgfpathlineto{\pgfqpoint{2.538372in}{5.170188in}}%
\pgfpathlineto{\pgfqpoint{2.538404in}{5.169458in}}%
\pgfpathlineto{\pgfqpoint{2.539263in}{5.081826in}}%
\pgfpathlineto{\pgfqpoint{2.541450in}{4.471075in}}%
\pgfpathlineto{\pgfqpoint{2.544496in}{3.793027in}}%
\pgfpathlineto{\pgfqpoint{2.544933in}{3.805557in}}%
\pgfpathlineto{\pgfqpoint{2.546245in}{4.066487in}}%
\pgfpathlineto{\pgfqpoint{2.550150in}{5.171021in}}%
\pgfpathlineto{\pgfqpoint{2.550166in}{5.171020in}}%
\pgfpathlineto{\pgfqpoint{2.551025in}{5.102594in}}%
\pgfpathlineto{\pgfqpoint{2.553212in}{4.513973in}}%
\pgfpathlineto{\pgfqpoint{2.556258in}{3.796188in}}%
\pgfpathlineto{\pgfqpoint{2.556680in}{3.796968in}}%
\pgfpathlineto{\pgfqpoint{2.557133in}{3.836907in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{4.327042in}}%
\pgfpathlineto{\pgfqpoint{2.561912in}{5.168941in}}%
\pgfpathlineto{\pgfqpoint{2.562349in}{5.162237in}}%
\pgfpathlineto{\pgfqpoint{2.563661in}{4.950529in}}%
\pgfpathlineto{\pgfqpoint{2.568426in}{3.792566in}}%
\pgfpathlineto{\pgfqpoint{2.568895in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{2.570191in}{4.118781in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{5.168236in}}%
\pgfpathlineto{\pgfqpoint{2.574111in}{5.167753in}}%
\pgfpathlineto{\pgfqpoint{2.574986in}{5.072675in}}%
\pgfpathlineto{\pgfqpoint{2.577595in}{4.315651in}}%
\pgfpathlineto{\pgfqpoint{2.580219in}{3.791853in}}%
\pgfpathlineto{\pgfqpoint{2.581078in}{3.860682in}}%
\pgfpathlineto{\pgfqpoint{2.582828in}{4.396683in}}%
\pgfpathlineto{\pgfqpoint{2.585842in}{5.170261in}}%
\pgfpathlineto{\pgfqpoint{2.585858in}{5.170210in}}%
\pgfpathlineto{\pgfqpoint{2.585873in}{5.170112in}}%
\pgfpathlineto{\pgfqpoint{2.586748in}{5.094367in}}%
\pgfpathlineto{\pgfqpoint{2.588919in}{4.502486in}}%
\pgfpathlineto{\pgfqpoint{2.591981in}{3.793835in}}%
\pgfpathlineto{\pgfqpoint{2.592418in}{3.799374in}}%
\pgfpathlineto{\pgfqpoint{2.593684in}{4.026325in}}%
\pgfpathlineto{\pgfqpoint{2.597635in}{5.169242in}}%
\pgfpathlineto{\pgfqpoint{2.598479in}{5.117791in}}%
\pgfpathlineto{\pgfqpoint{2.599822in}{4.817326in}}%
\pgfpathlineto{\pgfqpoint{2.604149in}{3.792753in}}%
\pgfpathlineto{\pgfqpoint{2.604165in}{3.793148in}}%
\pgfpathlineto{\pgfqpoint{2.605039in}{3.892722in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{4.641218in}}%
\pgfpathlineto{\pgfqpoint{2.609397in}{5.165081in}}%
\pgfpathlineto{\pgfqpoint{2.609803in}{5.166427in}}%
\pgfpathlineto{\pgfqpoint{2.609835in}{5.165226in}}%
\pgfpathlineto{\pgfqpoint{2.610709in}{5.063193in}}%
\pgfpathlineto{\pgfqpoint{2.613318in}{4.299434in}}%
\pgfpathlineto{\pgfqpoint{2.615927in}{3.791075in}}%
\pgfpathlineto{\pgfqpoint{2.616801in}{3.868125in}}%
\pgfpathlineto{\pgfqpoint{2.618551in}{4.415069in}}%
\pgfpathlineto{\pgfqpoint{2.621159in}{5.157585in}}%
\pgfpathlineto{\pgfqpoint{2.621565in}{5.169197in}}%
\pgfpathlineto{\pgfqpoint{2.621596in}{5.168761in}}%
\pgfpathlineto{\pgfqpoint{2.622471in}{5.085791in}}%
\pgfpathlineto{\pgfqpoint{2.624643in}{4.485801in}}%
\pgfpathlineto{\pgfqpoint{2.627689in}{3.792255in}}%
\pgfpathlineto{\pgfqpoint{2.628126in}{3.800549in}}%
\pgfpathlineto{\pgfqpoint{2.629422in}{4.044638in}}%
\pgfpathlineto{\pgfqpoint{2.633358in}{5.169091in}}%
\pgfpathlineto{\pgfqpoint{2.633796in}{5.154480in}}%
\pgfpathlineto{\pgfqpoint{2.635092in}{4.928638in}}%
\pgfpathlineto{\pgfqpoint{2.639857in}{3.792897in}}%
\pgfpathlineto{\pgfqpoint{2.639888in}{3.793933in}}%
\pgfpathlineto{\pgfqpoint{2.640763in}{3.901810in}}%
\pgfpathlineto{\pgfqpoint{2.643371in}{4.814415in}}%
\pgfpathlineto{\pgfqpoint{2.645120in}{5.166152in}}%
\pgfpathlineto{\pgfqpoint{2.645558in}{5.162272in}}%
\pgfpathlineto{\pgfqpoint{2.646854in}{4.960994in}}%
\pgfpathlineto{\pgfqpoint{2.651619in}{3.790400in}}%
\pgfpathlineto{\pgfqpoint{2.652087in}{3.814248in}}%
\pgfpathlineto{\pgfqpoint{2.653399in}{4.105747in}}%
\pgfpathlineto{\pgfqpoint{2.657288in}{5.167691in}}%
\pgfpathlineto{\pgfqpoint{2.657320in}{5.166971in}}%
\pgfpathlineto{\pgfqpoint{2.658179in}{5.079569in}}%
\pgfpathlineto{\pgfqpoint{2.660366in}{4.469113in}}%
\pgfpathlineto{\pgfqpoint{2.663412in}{3.790628in}}%
\pgfpathlineto{\pgfqpoint{2.663849in}{3.803026in}}%
\pgfpathlineto{\pgfqpoint{2.665161in}{4.063565in}}%
\pgfpathlineto{\pgfqpoint{2.669082in}{5.168493in}}%
\pgfpathlineto{\pgfqpoint{2.669941in}{5.100304in}}%
\pgfpathlineto{\pgfqpoint{2.672128in}{4.512007in}}%
\pgfpathlineto{\pgfqpoint{2.675174in}{3.793826in}}%
\pgfpathlineto{\pgfqpoint{2.675596in}{3.794481in}}%
\pgfpathlineto{\pgfqpoint{2.676049in}{3.834279in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{4.323983in}}%
\pgfpathlineto{\pgfqpoint{2.680844in}{5.166768in}}%
\pgfpathlineto{\pgfqpoint{2.681265in}{5.159793in}}%
\pgfpathlineto{\pgfqpoint{2.682578in}{4.948399in}}%
\pgfpathlineto{\pgfqpoint{2.687342in}{3.790123in}}%
\pgfpathlineto{\pgfqpoint{2.687811in}{3.818432in}}%
\pgfpathlineto{\pgfqpoint{2.689107in}{4.115820in}}%
\pgfpathlineto{\pgfqpoint{2.693012in}{5.165748in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{5.165270in}}%
\pgfpathlineto{\pgfqpoint{2.693902in}{5.070425in}}%
\pgfpathlineto{\pgfqpoint{2.696511in}{4.313686in}}%
\pgfpathlineto{\pgfqpoint{2.699135in}{3.789439in}}%
\pgfpathlineto{\pgfqpoint{2.699979in}{3.855443in}}%
\pgfpathlineto{\pgfqpoint{2.701306in}{4.224559in}}%
\pgfpathlineto{\pgfqpoint{2.704774in}{5.167683in}}%
\pgfpathlineto{\pgfqpoint{2.704789in}{5.167590in}}%
\pgfpathlineto{\pgfqpoint{2.705664in}{5.092084in}}%
\pgfpathlineto{\pgfqpoint{2.707851in}{4.495328in}}%
\pgfpathlineto{\pgfqpoint{2.710897in}{3.791458in}}%
\pgfpathlineto{\pgfqpoint{2.711335in}{3.796866in}}%
\pgfpathlineto{\pgfqpoint{2.712600in}{4.023433in}}%
\pgfpathlineto{\pgfqpoint{2.716551in}{5.166680in}}%
\pgfpathlineto{\pgfqpoint{2.717395in}{5.115466in}}%
\pgfpathlineto{\pgfqpoint{2.718738in}{4.815273in}}%
\pgfpathlineto{\pgfqpoint{2.723065in}{3.790295in}}%
\pgfpathlineto{\pgfqpoint{2.723096in}{3.791123in}}%
\pgfpathlineto{\pgfqpoint{2.723956in}{3.889985in}}%
\pgfpathlineto{\pgfqpoint{2.726142in}{4.638131in}}%
\pgfpathlineto{\pgfqpoint{2.728313in}{5.162480in}}%
\pgfpathlineto{\pgfqpoint{2.728719in}{5.163945in}}%
\pgfpathlineto{\pgfqpoint{2.728751in}{5.162754in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{5.060951in}}%
\pgfpathlineto{\pgfqpoint{2.732234in}{4.297467in}}%
\pgfpathlineto{\pgfqpoint{2.734843in}{3.788651in}}%
\pgfpathlineto{\pgfqpoint{2.735718in}{3.865429in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{4.411985in}}%
\pgfpathlineto{\pgfqpoint{2.740075in}{5.154944in}}%
\pgfpathlineto{\pgfqpoint{2.740481in}{5.166676in}}%
\pgfpathlineto{\pgfqpoint{2.740513in}{5.166250in}}%
\pgfpathlineto{\pgfqpoint{2.741387in}{5.083518in}}%
\pgfpathlineto{\pgfqpoint{2.743559in}{4.483834in}}%
\pgfpathlineto{\pgfqpoint{2.746605in}{3.789870in}}%
\pgfpathlineto{\pgfqpoint{2.747042in}{3.798031in}}%
\pgfpathlineto{\pgfqpoint{2.748339in}{4.041730in}}%
\pgfpathlineto{\pgfqpoint{2.752275in}{5.166541in}}%
\pgfpathlineto{\pgfqpoint{2.752712in}{5.152056in}}%
\pgfpathlineto{\pgfqpoint{2.754008in}{4.926518in}}%
\pgfpathlineto{\pgfqpoint{2.758773in}{3.790429in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{3.791455in}}%
\pgfpathlineto{\pgfqpoint{2.759679in}{3.899059in}}%
\pgfpathlineto{\pgfqpoint{2.762287in}{4.811376in}}%
\pgfpathlineto{\pgfqpoint{2.764036in}{5.163562in}}%
\pgfpathlineto{\pgfqpoint{2.764474in}{5.159811in}}%
\pgfpathlineto{\pgfqpoint{2.765770in}{4.958850in}}%
\pgfpathlineto{\pgfqpoint{2.770535in}{3.787972in}}%
\pgfpathlineto{\pgfqpoint{2.771003in}{3.811675in}}%
\pgfpathlineto{\pgfqpoint{2.772315in}{4.102791in}}%
\pgfpathlineto{\pgfqpoint{2.776205in}{5.165182in}}%
\pgfpathlineto{\pgfqpoint{2.776236in}{5.164471in}}%
\pgfpathlineto{\pgfqpoint{2.777095in}{5.077301in}}%
\pgfpathlineto{\pgfqpoint{2.779282in}{4.467147in}}%
\pgfpathlineto{\pgfqpoint{2.782328in}{3.788229in}}%
\pgfpathlineto{\pgfqpoint{2.782765in}{3.800494in}}%
\pgfpathlineto{\pgfqpoint{2.784077in}{4.060640in}}%
\pgfpathlineto{\pgfqpoint{2.787998in}{5.165954in}}%
\pgfpathlineto{\pgfqpoint{2.788857in}{5.098003in}}%
\pgfpathlineto{\pgfqpoint{2.791044in}{4.510037in}}%
\pgfpathlineto{\pgfqpoint{2.794090in}{3.791465in}}%
\pgfpathlineto{\pgfqpoint{2.794496in}{3.791358in}}%
\pgfpathlineto{\pgfqpoint{2.794512in}{3.791995in}}%
\pgfpathlineto{\pgfqpoint{2.794965in}{3.831651in}}%
\pgfpathlineto{\pgfqpoint{2.796698in}{4.320920in}}%
\pgfpathlineto{\pgfqpoint{2.799760in}{5.164191in}}%
\pgfpathlineto{\pgfqpoint{2.800181in}{5.157339in}}%
\pgfpathlineto{\pgfqpoint{2.801494in}{4.946263in}}%
\pgfpathlineto{\pgfqpoint{2.806258in}{3.787682in}}%
\pgfpathlineto{\pgfqpoint{2.806727in}{3.815846in}}%
\pgfpathlineto{\pgfqpoint{2.808023in}{4.112858in}}%
\pgfpathlineto{\pgfqpoint{2.811928in}{5.163253in}}%
\pgfpathlineto{\pgfqpoint{2.811943in}{5.162779in}}%
\pgfpathlineto{\pgfqpoint{2.812818in}{5.068167in}}%
\pgfpathlineto{\pgfqpoint{2.815443in}{4.306669in}}%
\pgfpathlineto{\pgfqpoint{2.818051in}{3.787029in}}%
\pgfpathlineto{\pgfqpoint{2.818895in}{3.852770in}}%
\pgfpathlineto{\pgfqpoint{2.820222in}{4.221535in}}%
\pgfpathlineto{\pgfqpoint{2.823690in}{5.165149in}}%
\pgfpathlineto{\pgfqpoint{2.823705in}{5.165061in}}%
\pgfpathlineto{\pgfqpoint{2.824580in}{5.089795in}}%
\pgfpathlineto{\pgfqpoint{2.826767in}{4.493360in}}%
\pgfpathlineto{\pgfqpoint{2.829813in}{3.789086in}}%
\pgfpathlineto{\pgfqpoint{2.830251in}{3.794363in}}%
\pgfpathlineto{\pgfqpoint{2.831110in}{3.914984in}}%
\pgfpathlineto{\pgfqpoint{2.835467in}{5.164112in}}%
\pgfpathlineto{\pgfqpoint{2.836342in}{5.108877in}}%
\pgfpathlineto{\pgfqpoint{2.838092in}{4.678862in}}%
\pgfpathlineto{\pgfqpoint{2.841575in}{3.794308in}}%
\pgfpathlineto{\pgfqpoint{2.841981in}{3.787842in}}%
\pgfpathlineto{\pgfqpoint{2.842013in}{3.788660in}}%
\pgfpathlineto{\pgfqpoint{2.842872in}{3.887254in}}%
\pgfpathlineto{\pgfqpoint{2.845058in}{4.635043in}}%
\pgfpathlineto{\pgfqpoint{2.847229in}{5.159873in}}%
\pgfpathlineto{\pgfqpoint{2.847635in}{5.161459in}}%
\pgfpathlineto{\pgfqpoint{2.847667in}{5.160277in}}%
\pgfpathlineto{\pgfqpoint{2.848541in}{5.058705in}}%
\pgfpathlineto{\pgfqpoint{2.851150in}{4.295502in}}%
\pgfpathlineto{\pgfqpoint{2.853759in}{3.786233in}}%
\pgfpathlineto{\pgfqpoint{2.853775in}{3.786271in}}%
\pgfpathlineto{\pgfqpoint{2.854634in}{3.862739in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{4.408903in}}%
\pgfpathlineto{\pgfqpoint{2.858991in}{5.152298in}}%
\pgfpathlineto{\pgfqpoint{2.859397in}{5.164152in}}%
\pgfpathlineto{\pgfqpoint{2.859429in}{5.163734in}}%
\pgfpathlineto{\pgfqpoint{2.860303in}{5.081241in}}%
\pgfpathlineto{\pgfqpoint{2.862475in}{4.481869in}}%
\pgfpathlineto{\pgfqpoint{2.865521in}{3.787492in}}%
\pgfpathlineto{\pgfqpoint{2.865958in}{3.795521in}}%
\pgfpathlineto{\pgfqpoint{2.867255in}{4.038827in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{5.163987in}}%
\pgfpathlineto{\pgfqpoint{2.871628in}{5.149630in}}%
\pgfpathlineto{\pgfqpoint{2.872940in}{4.920361in}}%
\pgfpathlineto{\pgfqpoint{2.877689in}{3.787970in}}%
\pgfpathlineto{\pgfqpoint{2.877720in}{3.788987in}}%
\pgfpathlineto{\pgfqpoint{2.878595in}{3.896315in}}%
\pgfpathlineto{\pgfqpoint{2.881203in}{4.808338in}}%
\pgfpathlineto{\pgfqpoint{2.882953in}{5.160970in}}%
\pgfpathlineto{\pgfqpoint{2.883390in}{5.157348in}}%
\pgfpathlineto{\pgfqpoint{2.884686in}{4.956705in}}%
\pgfpathlineto{\pgfqpoint{2.889451in}{3.785554in}}%
\pgfpathlineto{\pgfqpoint{2.889920in}{3.809112in}}%
\pgfpathlineto{\pgfqpoint{2.891232in}{4.099843in}}%
\pgfpathlineto{\pgfqpoint{2.895121in}{5.162673in}}%
\pgfpathlineto{\pgfqpoint{2.895152in}{5.161971in}}%
\pgfpathlineto{\pgfqpoint{2.896027in}{5.072346in}}%
\pgfpathlineto{\pgfqpoint{2.898604in}{4.331148in}}%
\pgfpathlineto{\pgfqpoint{2.901244in}{3.785842in}}%
\pgfpathlineto{\pgfqpoint{2.901681in}{3.797974in}}%
\pgfpathlineto{\pgfqpoint{2.902994in}{4.057725in}}%
\pgfpathlineto{\pgfqpoint{2.906914in}{5.163417in}}%
\pgfpathlineto{\pgfqpoint{2.907773in}{5.095704in}}%
\pgfpathlineto{\pgfqpoint{2.909960in}{4.508072in}}%
\pgfpathlineto{\pgfqpoint{2.913006in}{3.789116in}}%
\pgfpathlineto{\pgfqpoint{2.913412in}{3.788889in}}%
\pgfpathlineto{\pgfqpoint{2.913428in}{3.789522in}}%
\pgfpathlineto{\pgfqpoint{2.913881in}{3.829034in}}%
\pgfpathlineto{\pgfqpoint{2.915615in}{4.317865in}}%
\pgfpathlineto{\pgfqpoint{2.918676in}{5.161615in}}%
\pgfpathlineto{\pgfqpoint{2.919113in}{5.153998in}}%
\pgfpathlineto{\pgfqpoint{2.920410in}{4.944129in}}%
\pgfpathlineto{\pgfqpoint{2.925174in}{3.785254in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.813272in}}%
\pgfpathlineto{\pgfqpoint{2.926939in}{4.109906in}}%
\pgfpathlineto{\pgfqpoint{2.930844in}{5.160759in}}%
\pgfpathlineto{\pgfqpoint{2.930860in}{5.160290in}}%
\pgfpathlineto{\pgfqpoint{2.931734in}{5.065913in}}%
\pgfpathlineto{\pgfqpoint{2.934359in}{4.304712in}}%
\pgfpathlineto{\pgfqpoint{2.936967in}{3.784631in}}%
\pgfpathlineto{\pgfqpoint{2.937811in}{3.850111in}}%
\pgfpathlineto{\pgfqpoint{2.939138in}{4.218522in}}%
\pgfpathlineto{\pgfqpoint{2.942606in}{5.162618in}}%
\pgfpathlineto{\pgfqpoint{2.942621in}{5.162534in}}%
\pgfpathlineto{\pgfqpoint{2.943496in}{5.087510in}}%
\pgfpathlineto{\pgfqpoint{2.945683in}{4.491401in}}%
\pgfpathlineto{\pgfqpoint{2.948729in}{3.786729in}}%
\pgfpathlineto{\pgfqpoint{2.949167in}{3.791875in}}%
\pgfpathlineto{\pgfqpoint{2.950026in}{3.912226in}}%
\pgfpathlineto{\pgfqpoint{2.954383in}{5.161548in}}%
\pgfpathlineto{\pgfqpoint{2.955258in}{5.106559in}}%
\pgfpathlineto{\pgfqpoint{2.957008in}{4.676865in}}%
\pgfpathlineto{\pgfqpoint{2.960491in}{3.791988in}}%
\pgfpathlineto{\pgfqpoint{2.960897in}{3.785405in}}%
\pgfpathlineto{\pgfqpoint{2.960929in}{3.786213in}}%
\pgfpathlineto{\pgfqpoint{2.961788in}{3.884537in}}%
\pgfpathlineto{\pgfqpoint{2.963974in}{4.631964in}}%
\pgfpathlineto{\pgfqpoint{2.966145in}{5.157271in}}%
\pgfpathlineto{\pgfqpoint{2.966552in}{5.158977in}}%
\pgfpathlineto{\pgfqpoint{2.966583in}{5.157804in}}%
\pgfpathlineto{\pgfqpoint{2.967458in}{5.056463in}}%
\pgfpathlineto{\pgfqpoint{2.970066in}{4.293547in}}%
\pgfpathlineto{\pgfqpoint{2.972675in}{3.783832in}}%
\pgfpathlineto{\pgfqpoint{2.972691in}{3.783865in}}%
\pgfpathlineto{\pgfqpoint{2.973550in}{3.860064in}}%
\pgfpathlineto{\pgfqpoint{2.975299in}{4.405832in}}%
\pgfpathlineto{\pgfqpoint{2.977907in}{5.149658in}}%
\pgfpathlineto{\pgfqpoint{2.978313in}{5.161633in}}%
\pgfpathlineto{\pgfqpoint{2.978345in}{5.161224in}}%
\pgfpathlineto{\pgfqpoint{2.979219in}{5.078969in}}%
\pgfpathlineto{\pgfqpoint{2.981391in}{4.479914in}}%
\pgfpathlineto{\pgfqpoint{2.984453in}{3.784775in}}%
\pgfpathlineto{\pgfqpoint{2.984874in}{3.793028in}}%
\pgfpathlineto{\pgfqpoint{2.986186in}{4.040700in}}%
\pgfpathlineto{\pgfqpoint{2.990107in}{5.161439in}}%
\pgfpathlineto{\pgfqpoint{2.990544in}{5.147209in}}%
\pgfpathlineto{\pgfqpoint{2.991856in}{4.918249in}}%
\pgfpathlineto{\pgfqpoint{2.996621in}{3.786008in}}%
\pgfpathlineto{\pgfqpoint{2.996636in}{3.786535in}}%
\pgfpathlineto{\pgfqpoint{2.997511in}{3.893588in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{4.805310in}}%
\pgfpathlineto{\pgfqpoint{3.001869in}{5.158384in}}%
\pgfpathlineto{\pgfqpoint{3.002306in}{5.154891in}}%
\pgfpathlineto{\pgfqpoint{3.003618in}{4.950748in}}%
\pgfpathlineto{\pgfqpoint{3.008367in}{3.783152in}}%
\pgfpathlineto{\pgfqpoint{3.008836in}{3.806566in}}%
\pgfpathlineto{\pgfqpoint{3.010148in}{4.096910in}}%
\pgfpathlineto{\pgfqpoint{3.014037in}{5.160170in}}%
\pgfpathlineto{\pgfqpoint{3.014068in}{5.159477in}}%
\pgfpathlineto{\pgfqpoint{3.014943in}{5.070088in}}%
\pgfpathlineto{\pgfqpoint{3.017114in}{4.463236in}}%
\pgfpathlineto{\pgfqpoint{3.020160in}{3.783470in}}%
\pgfpathlineto{\pgfqpoint{3.020598in}{3.795470in}}%
\pgfpathlineto{\pgfqpoint{3.021910in}{4.054825in}}%
\pgfpathlineto{\pgfqpoint{3.025830in}{5.160885in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{5.091031in}}%
\pgfpathlineto{\pgfqpoint{3.028876in}{4.506118in}}%
\pgfpathlineto{\pgfqpoint{3.031922in}{3.786783in}}%
\pgfpathlineto{\pgfqpoint{3.032328in}{3.786437in}}%
\pgfpathlineto{\pgfqpoint{3.032360in}{3.787740in}}%
\pgfpathlineto{\pgfqpoint{3.033234in}{3.903076in}}%
\pgfpathlineto{\pgfqpoint{3.037592in}{5.159045in}}%
\pgfpathlineto{\pgfqpoint{3.038451in}{5.111454in}}%
\pgfpathlineto{\pgfqpoint{3.040201in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{3.044090in}{3.782843in}}%
\pgfpathlineto{\pgfqpoint{3.044106in}{3.783072in}}%
\pgfpathlineto{\pgfqpoint{3.044559in}{3.810715in}}%
\pgfpathlineto{\pgfqpoint{3.045871in}{4.112226in}}%
\pgfpathlineto{\pgfqpoint{3.049760in}{5.158271in}}%
\pgfpathlineto{\pgfqpoint{3.049791in}{5.157296in}}%
\pgfpathlineto{\pgfqpoint{3.050650in}{5.063664in}}%
\pgfpathlineto{\pgfqpoint{3.053275in}{4.302766in}}%
\pgfpathlineto{\pgfqpoint{3.055883in}{3.782251in}}%
\pgfpathlineto{\pgfqpoint{3.056727in}{3.847467in}}%
\pgfpathlineto{\pgfqpoint{3.058055in}{4.215523in}}%
\pgfpathlineto{\pgfqpoint{3.061522in}{5.160092in}}%
\pgfpathlineto{\pgfqpoint{3.061538in}{5.160013in}}%
\pgfpathlineto{\pgfqpoint{3.062412in}{5.085230in}}%
\pgfpathlineto{\pgfqpoint{3.064599in}{4.489450in}}%
\pgfpathlineto{\pgfqpoint{3.067645in}{3.784387in}}%
\pgfpathlineto{\pgfqpoint{3.068083in}{3.789402in}}%
\pgfpathlineto{\pgfqpoint{3.068957in}{3.912993in}}%
\pgfpathlineto{\pgfqpoint{3.073300in}{5.158988in}}%
\pgfpathlineto{\pgfqpoint{3.074174in}{5.104246in}}%
\pgfpathlineto{\pgfqpoint{3.075924in}{4.674875in}}%
\pgfpathlineto{\pgfqpoint{3.079407in}{3.789684in}}%
\pgfpathlineto{\pgfqpoint{3.079814in}{3.782983in}}%
\pgfpathlineto{\pgfqpoint{3.079845in}{3.783782in}}%
\pgfpathlineto{\pgfqpoint{3.080704in}{3.881835in}}%
\pgfpathlineto{\pgfqpoint{3.082890in}{4.628894in}}%
\pgfpathlineto{\pgfqpoint{3.085061in}{5.154672in}}%
\pgfpathlineto{\pgfqpoint{3.085468in}{5.156499in}}%
\pgfpathlineto{\pgfqpoint{3.085499in}{5.155335in}}%
\pgfpathlineto{\pgfqpoint{3.086374in}{5.054227in}}%
\pgfpathlineto{\pgfqpoint{3.088982in}{4.291603in}}%
\pgfpathlineto{\pgfqpoint{3.091591in}{3.781445in}}%
\pgfpathlineto{\pgfqpoint{3.091607in}{3.781473in}}%
\pgfpathlineto{\pgfqpoint{3.092466in}{3.857404in}}%
\pgfpathlineto{\pgfqpoint{3.094215in}{4.402771in}}%
\pgfpathlineto{\pgfqpoint{3.096823in}{5.147021in}}%
\pgfpathlineto{\pgfqpoint{3.097230in}{5.159116in}}%
\pgfpathlineto{\pgfqpoint{3.097261in}{5.158717in}}%
\pgfpathlineto{\pgfqpoint{3.098136in}{5.076701in}}%
\pgfpathlineto{\pgfqpoint{3.100307in}{4.477966in}}%
\pgfpathlineto{\pgfqpoint{3.103369in}{3.782422in}}%
\pgfpathlineto{\pgfqpoint{3.103790in}{3.790548in}}%
\pgfpathlineto{\pgfqpoint{3.105102in}{4.037821in}}%
\pgfpathlineto{\pgfqpoint{3.109023in}{5.158894in}}%
\pgfpathlineto{\pgfqpoint{3.109460in}{5.144790in}}%
\pgfpathlineto{\pgfqpoint{3.110772in}{4.916142in}}%
\pgfpathlineto{\pgfqpoint{3.115537in}{3.783574in}}%
\pgfpathlineto{\pgfqpoint{3.115552in}{3.784097in}}%
\pgfpathlineto{\pgfqpoint{3.116427in}{3.890874in}}%
\pgfpathlineto{\pgfqpoint{3.119020in}{4.796849in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{5.155800in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{5.152435in}}%
\pgfpathlineto{\pgfqpoint{3.122534in}{4.948615in}}%
\pgfpathlineto{\pgfqpoint{3.127299in}{3.780841in}}%
\pgfpathlineto{\pgfqpoint{3.127752in}{3.804032in}}%
\pgfpathlineto{\pgfqpoint{3.129064in}{4.093987in}}%
\pgfpathlineto{\pgfqpoint{3.132953in}{5.157667in}}%
\pgfpathlineto{\pgfqpoint{3.132984in}{5.156983in}}%
\pgfpathlineto{\pgfqpoint{3.133859in}{5.067831in}}%
\pgfpathlineto{\pgfqpoint{3.136030in}{4.461290in}}%
\pgfpathlineto{\pgfqpoint{3.139076in}{3.781111in}}%
\pgfpathlineto{\pgfqpoint{3.139514in}{3.792977in}}%
\pgfpathlineto{\pgfqpoint{3.140826in}{4.051935in}}%
\pgfpathlineto{\pgfqpoint{3.144746in}{5.158353in}}%
\pgfpathlineto{\pgfqpoint{3.145621in}{5.088741in}}%
\pgfpathlineto{\pgfqpoint{3.147792in}{4.504167in}}%
\pgfpathlineto{\pgfqpoint{3.150838in}{3.784461in}}%
\pgfpathlineto{\pgfqpoint{3.151244in}{3.783995in}}%
\pgfpathlineto{\pgfqpoint{3.151276in}{3.785289in}}%
\pgfpathlineto{\pgfqpoint{3.152150in}{3.900348in}}%
\pgfpathlineto{\pgfqpoint{3.155180in}{4.949614in}}%
\pgfpathlineto{\pgfqpoint{3.156508in}{5.156474in}}%
\pgfpathlineto{\pgfqpoint{3.156945in}{5.149112in}}%
\pgfpathlineto{\pgfqpoint{3.158242in}{4.939875in}}%
\pgfpathlineto{\pgfqpoint{3.163006in}{3.780441in}}%
\pgfpathlineto{\pgfqpoint{3.163475in}{3.808168in}}%
\pgfpathlineto{\pgfqpoint{3.164787in}{4.109293in}}%
\pgfpathlineto{\pgfqpoint{3.168676in}{5.155780in}}%
\pgfpathlineto{\pgfqpoint{3.168707in}{5.154814in}}%
\pgfpathlineto{\pgfqpoint{3.169566in}{5.061413in}}%
\pgfpathlineto{\pgfqpoint{3.172191in}{4.300824in}}%
\pgfpathlineto{\pgfqpoint{3.174800in}{3.779878in}}%
\pgfpathlineto{\pgfqpoint{3.175643in}{3.844832in}}%
\pgfpathlineto{\pgfqpoint{3.176971in}{4.212529in}}%
\pgfpathlineto{\pgfqpoint{3.180438in}{5.157563in}}%
\pgfpathlineto{\pgfqpoint{3.180469in}{5.157366in}}%
\pgfpathlineto{\pgfqpoint{3.181328in}{5.082946in}}%
\pgfpathlineto{\pgfqpoint{3.183515in}{4.487501in}}%
\pgfpathlineto{\pgfqpoint{3.186562in}{3.782051in}}%
\pgfpathlineto{\pgfqpoint{3.186999in}{3.786936in}}%
\pgfpathlineto{\pgfqpoint{3.187874in}{3.910252in}}%
\pgfpathlineto{\pgfqpoint{3.192216in}{5.156424in}}%
\pgfpathlineto{\pgfqpoint{3.193090in}{5.101929in}}%
\pgfpathlineto{\pgfqpoint{3.194840in}{4.672883in}}%
\pgfpathlineto{\pgfqpoint{3.198323in}{3.787385in}}%
\pgfpathlineto{\pgfqpoint{3.198730in}{3.780566in}}%
\pgfpathlineto{\pgfqpoint{3.198761in}{3.781356in}}%
\pgfpathlineto{\pgfqpoint{3.199636in}{3.882263in}}%
\pgfpathlineto{\pgfqpoint{3.201807in}{4.625823in}}%
\pgfpathlineto{\pgfqpoint{3.203978in}{5.152069in}}%
\pgfpathlineto{\pgfqpoint{3.204399in}{5.153460in}}%
\pgfpathlineto{\pgfqpoint{3.204415in}{5.152860in}}%
\pgfpathlineto{\pgfqpoint{3.205290in}{5.051984in}}%
\pgfpathlineto{\pgfqpoint{3.207898in}{4.289658in}}%
\pgfpathlineto{\pgfqpoint{3.210507in}{3.779062in}}%
\pgfpathlineto{\pgfqpoint{3.210523in}{3.779086in}}%
\pgfpathlineto{\pgfqpoint{3.211382in}{3.854748in}}%
\pgfpathlineto{\pgfqpoint{3.213131in}{4.399711in}}%
\pgfpathlineto{\pgfqpoint{3.215740in}{5.144377in}}%
\pgfpathlineto{\pgfqpoint{3.216146in}{5.156593in}}%
\pgfpathlineto{\pgfqpoint{3.216177in}{5.156203in}}%
\pgfpathlineto{\pgfqpoint{3.217052in}{5.074426in}}%
\pgfpathlineto{\pgfqpoint{3.219223in}{4.476016in}}%
\pgfpathlineto{\pgfqpoint{3.222285in}{3.780073in}}%
\pgfpathlineto{\pgfqpoint{3.222722in}{3.789041in}}%
\pgfpathlineto{\pgfqpoint{3.224019in}{4.034943in}}%
\pgfpathlineto{\pgfqpoint{3.227939in}{5.156341in}}%
\pgfpathlineto{\pgfqpoint{3.228376in}{5.142364in}}%
\pgfpathlineto{\pgfqpoint{3.229688in}{4.914027in}}%
\pgfpathlineto{\pgfqpoint{3.234453in}{3.781142in}}%
\pgfpathlineto{\pgfqpoint{3.234468in}{3.781660in}}%
\pgfpathlineto{\pgfqpoint{3.235343in}{3.888162in}}%
\pgfpathlineto{\pgfqpoint{3.237936in}{4.793818in}}%
\pgfpathlineto{\pgfqpoint{3.239701in}{5.153207in}}%
\pgfpathlineto{\pgfqpoint{3.240138in}{5.149970in}}%
\pgfpathlineto{\pgfqpoint{3.241450in}{4.946475in}}%
\pgfpathlineto{\pgfqpoint{3.246215in}{3.778448in}}%
\pgfpathlineto{\pgfqpoint{3.246668in}{3.801499in}}%
\pgfpathlineto{\pgfqpoint{3.247980in}{4.091064in}}%
\pgfpathlineto{\pgfqpoint{3.251869in}{5.155154in}}%
\pgfpathlineto{\pgfqpoint{3.251900in}{5.154479in}}%
\pgfpathlineto{\pgfqpoint{3.252775in}{5.065564in}}%
\pgfpathlineto{\pgfqpoint{3.254946in}{4.459339in}}%
\pgfpathlineto{\pgfqpoint{3.257992in}{3.778751in}}%
\pgfpathlineto{\pgfqpoint{3.258430in}{3.790485in}}%
\pgfpathlineto{\pgfqpoint{3.259742in}{4.049043in}}%
\pgfpathlineto{\pgfqpoint{3.263662in}{5.155809in}}%
\pgfpathlineto{\pgfqpoint{3.264537in}{5.086441in}}%
\pgfpathlineto{\pgfqpoint{3.266708in}{4.502209in}}%
\pgfpathlineto{\pgfqpoint{3.269754in}{3.782138in}}%
\pgfpathlineto{\pgfqpoint{3.270160in}{3.781552in}}%
\pgfpathlineto{\pgfqpoint{3.270192in}{3.782836in}}%
\pgfpathlineto{\pgfqpoint{3.271066in}{3.897619in}}%
\pgfpathlineto{\pgfqpoint{3.273675in}{4.815026in}}%
\pgfpathlineto{\pgfqpoint{3.275424in}{5.153890in}}%
\pgfpathlineto{\pgfqpoint{3.275846in}{5.147533in}}%
\pgfpathlineto{\pgfqpoint{3.276705in}{5.038260in}}%
\pgfpathlineto{\pgfqpoint{3.278908in}{4.399873in}}%
\pgfpathlineto{\pgfqpoint{3.281922in}{3.778036in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{3.778524in}}%
\pgfpathlineto{\pgfqpoint{3.282828in}{3.870845in}}%
\pgfpathlineto{\pgfqpoint{3.284999in}{4.604739in}}%
\pgfpathlineto{\pgfqpoint{3.287186in}{5.148667in}}%
\pgfpathlineto{\pgfqpoint{3.287592in}{5.153277in}}%
\pgfpathlineto{\pgfqpoint{3.287623in}{5.152320in}}%
\pgfpathlineto{\pgfqpoint{3.288483in}{5.059149in}}%
\pgfpathlineto{\pgfqpoint{3.291107in}{4.298874in}}%
\pgfpathlineto{\pgfqpoint{3.293716in}{3.777502in}}%
\pgfpathlineto{\pgfqpoint{3.294559in}{3.842193in}}%
\pgfpathlineto{\pgfqpoint{3.295887in}{4.209529in}}%
\pgfpathlineto{\pgfqpoint{3.299354in}{5.155020in}}%
\pgfpathlineto{\pgfqpoint{3.299385in}{5.154832in}}%
\pgfpathlineto{\pgfqpoint{3.300244in}{5.080649in}}%
\pgfpathlineto{\pgfqpoint{3.302431in}{4.485542in}}%
\pgfpathlineto{\pgfqpoint{3.305478in}{3.779712in}}%
\pgfpathlineto{\pgfqpoint{3.305915in}{3.784467in}}%
\pgfpathlineto{\pgfqpoint{3.306790in}{3.907505in}}%
\pgfpathlineto{\pgfqpoint{3.311147in}{5.154121in}}%
\pgfpathlineto{\pgfqpoint{3.312006in}{5.099597in}}%
\pgfpathlineto{\pgfqpoint{3.313756in}{4.670880in}}%
\pgfpathlineto{\pgfqpoint{3.317240in}{3.785081in}}%
\pgfpathlineto{\pgfqpoint{3.317646in}{3.778146in}}%
\pgfpathlineto{\pgfqpoint{3.317677in}{3.778926in}}%
\pgfpathlineto{\pgfqpoint{3.318552in}{3.879556in}}%
\pgfpathlineto{\pgfqpoint{3.320723in}{4.622742in}}%
\pgfpathlineto{\pgfqpoint{3.322894in}{5.149450in}}%
\pgfpathlineto{\pgfqpoint{3.323315in}{5.150965in}}%
\pgfpathlineto{\pgfqpoint{3.323331in}{5.150370in}}%
\pgfpathlineto{\pgfqpoint{3.324206in}{5.049728in}}%
\pgfpathlineto{\pgfqpoint{3.326815in}{4.287706in}}%
\pgfpathlineto{\pgfqpoint{3.329423in}{3.776676in}}%
\pgfpathlineto{\pgfqpoint{3.329439in}{3.776695in}}%
\pgfpathlineto{\pgfqpoint{3.330314in}{3.854815in}}%
\pgfpathlineto{\pgfqpoint{3.332047in}{4.396641in}}%
\pgfpathlineto{\pgfqpoint{3.334656in}{5.141718in}}%
\pgfpathlineto{\pgfqpoint{3.335077in}{5.153888in}}%
\pgfpathlineto{\pgfqpoint{3.335093in}{5.153674in}}%
\pgfpathlineto{\pgfqpoint{3.335968in}{5.072137in}}%
\pgfpathlineto{\pgfqpoint{3.338155in}{4.468866in}}%
\pgfpathlineto{\pgfqpoint{3.341201in}{3.777718in}}%
\pgfpathlineto{\pgfqpoint{3.341638in}{3.786555in}}%
\pgfpathlineto{\pgfqpoint{3.342935in}{4.032059in}}%
\pgfpathlineto{\pgfqpoint{3.346855in}{5.153771in}}%
\pgfpathlineto{\pgfqpoint{3.347292in}{5.139921in}}%
\pgfpathlineto{\pgfqpoint{3.348604in}{4.911900in}}%
\pgfpathlineto{\pgfqpoint{3.353369in}{3.778705in}}%
\pgfpathlineto{\pgfqpoint{3.353400in}{3.779780in}}%
\pgfpathlineto{\pgfqpoint{3.354259in}{3.885443in}}%
\pgfpathlineto{\pgfqpoint{3.356446in}{4.640608in}}%
\pgfpathlineto{\pgfqpoint{3.358617in}{5.150598in}}%
\pgfpathlineto{\pgfqpoint{3.359054in}{5.147490in}}%
\pgfpathlineto{\pgfqpoint{3.360366in}{4.944321in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{3.776050in}}%
\pgfpathlineto{\pgfqpoint{3.365584in}{3.798961in}}%
\pgfpathlineto{\pgfqpoint{3.366896in}{4.088131in}}%
\pgfpathlineto{\pgfqpoint{3.370785in}{5.152625in}}%
\pgfpathlineto{\pgfqpoint{3.370816in}{5.151959in}}%
\pgfpathlineto{\pgfqpoint{3.371691in}{5.063282in}}%
\pgfpathlineto{\pgfqpoint{3.373862in}{4.457378in}}%
\pgfpathlineto{\pgfqpoint{3.376908in}{3.776385in}}%
\pgfpathlineto{\pgfqpoint{3.377346in}{3.787987in}}%
\pgfpathlineto{\pgfqpoint{3.378658in}{4.046143in}}%
\pgfpathlineto{\pgfqpoint{3.382578in}{5.153249in}}%
\pgfpathlineto{\pgfqpoint{3.382984in}{5.137924in}}%
\pgfpathlineto{\pgfqpoint{3.383890in}{5.003474in}}%
\pgfpathlineto{\pgfqpoint{3.389077in}{3.779104in}}%
\pgfpathlineto{\pgfqpoint{3.389545in}{3.818659in}}%
\pgfpathlineto{\pgfqpoint{3.391279in}{4.305700in}}%
\pgfpathlineto{\pgfqpoint{3.394340in}{5.151291in}}%
\pgfpathlineto{\pgfqpoint{3.394778in}{5.144186in}}%
\pgfpathlineto{\pgfqpoint{3.396074in}{4.935586in}}%
\pgfpathlineto{\pgfqpoint{3.400839in}{3.775627in}}%
\pgfpathlineto{\pgfqpoint{3.401307in}{3.803063in}}%
\pgfpathlineto{\pgfqpoint{3.402619in}{4.103410in}}%
\pgfpathlineto{\pgfqpoint{3.406508in}{5.150758in}}%
\pgfpathlineto{\pgfqpoint{3.406539in}{5.149810in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{5.056872in}}%
\pgfpathlineto{\pgfqpoint{3.410023in}{4.296917in}}%
\pgfpathlineto{\pgfqpoint{3.412632in}{3.775122in}}%
\pgfpathlineto{\pgfqpoint{3.413069in}{3.790843in}}%
\pgfpathlineto{\pgfqpoint{3.414381in}{4.060564in}}%
\pgfpathlineto{\pgfqpoint{3.418270in}{5.152461in}}%
\pgfpathlineto{\pgfqpoint{3.418301in}{5.152283in}}%
\pgfpathlineto{\pgfqpoint{3.419161in}{5.078338in}}%
\pgfpathlineto{\pgfqpoint{3.421348in}{4.483575in}}%
\pgfpathlineto{\pgfqpoint{3.424394in}{3.777370in}}%
\pgfpathlineto{\pgfqpoint{3.424831in}{3.781994in}}%
\pgfpathlineto{\pgfqpoint{3.425706in}{3.904754in}}%
\pgfpathlineto{\pgfqpoint{3.430063in}{5.151532in}}%
\pgfpathlineto{\pgfqpoint{3.430923in}{5.097252in}}%
\pgfpathlineto{\pgfqpoint{3.432672in}{4.668868in}}%
\pgfpathlineto{\pgfqpoint{3.436156in}{3.782775in}}%
\pgfpathlineto{\pgfqpoint{3.436562in}{3.775722in}}%
\pgfpathlineto{\pgfqpoint{3.436593in}{3.776492in}}%
\pgfpathlineto{\pgfqpoint{3.437468in}{3.876845in}}%
\pgfpathlineto{\pgfqpoint{3.439639in}{4.619649in}}%
\pgfpathlineto{\pgfqpoint{3.441825in}{5.147495in}}%
\pgfpathlineto{\pgfqpoint{3.442231in}{5.148457in}}%
\pgfpathlineto{\pgfqpoint{3.442247in}{5.147866in}}%
\pgfpathlineto{\pgfqpoint{3.443122in}{5.047459in}}%
\pgfpathlineto{\pgfqpoint{3.445746in}{4.280722in}}%
\pgfpathlineto{\pgfqpoint{3.448339in}{3.774286in}}%
\pgfpathlineto{\pgfqpoint{3.448355in}{3.774300in}}%
\pgfpathlineto{\pgfqpoint{3.449230in}{3.852145in}}%
\pgfpathlineto{\pgfqpoint{3.450963in}{4.393562in}}%
\pgfpathlineto{\pgfqpoint{3.453572in}{5.139045in}}%
\pgfpathlineto{\pgfqpoint{3.453993in}{5.151340in}}%
\pgfpathlineto{\pgfqpoint{3.454009in}{5.151131in}}%
\pgfpathlineto{\pgfqpoint{3.454884in}{5.069835in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{4.466900in}}%
\pgfpathlineto{\pgfqpoint{3.460117in}{3.775362in}}%
\pgfpathlineto{\pgfqpoint{3.460554in}{3.784066in}}%
\pgfpathlineto{\pgfqpoint{3.461851in}{4.029169in}}%
\pgfpathlineto{\pgfqpoint{3.465771in}{5.151189in}}%
\pgfpathlineto{\pgfqpoint{3.466208in}{5.137467in}}%
\pgfpathlineto{\pgfqpoint{3.467521in}{4.909762in}}%
\pgfpathlineto{\pgfqpoint{3.472285in}{3.776267in}}%
\pgfpathlineto{\pgfqpoint{3.472316in}{3.777332in}}%
\pgfpathlineto{\pgfqpoint{3.473175in}{3.882722in}}%
\pgfpathlineto{\pgfqpoint{3.475362in}{4.637516in}}%
\pgfpathlineto{\pgfqpoint{3.477533in}{5.147976in}}%
\pgfpathlineto{\pgfqpoint{3.477970in}{5.144997in}}%
\pgfpathlineto{\pgfqpoint{3.479282in}{4.942158in}}%
\pgfpathlineto{\pgfqpoint{3.484047in}{3.773652in}}%
\pgfpathlineto{\pgfqpoint{3.484500in}{3.796422in}}%
\pgfpathlineto{\pgfqpoint{3.485812in}{4.085196in}}%
\pgfpathlineto{\pgfqpoint{3.489701in}{5.150085in}}%
\pgfpathlineto{\pgfqpoint{3.489732in}{5.149429in}}%
\pgfpathlineto{\pgfqpoint{3.490607in}{5.060991in}}%
\pgfpathlineto{\pgfqpoint{3.492778in}{4.455413in}}%
\pgfpathlineto{\pgfqpoint{3.495825in}{3.774021in}}%
\pgfpathlineto{\pgfqpoint{3.496262in}{3.785490in}}%
\pgfpathlineto{\pgfqpoint{3.497574in}{4.043241in}}%
\pgfpathlineto{\pgfqpoint{3.501494in}{5.150680in}}%
\pgfpathlineto{\pgfqpoint{3.501900in}{5.135473in}}%
\pgfpathlineto{\pgfqpoint{3.502806in}{5.001255in}}%
\pgfpathlineto{\pgfqpoint{3.508008in}{3.777266in}}%
\pgfpathlineto{\pgfqpoint{3.508461in}{3.816064in}}%
\pgfpathlineto{\pgfqpoint{3.510179in}{4.296575in}}%
\pgfpathlineto{\pgfqpoint{3.513256in}{5.148683in}}%
\pgfpathlineto{\pgfqpoint{3.513694in}{5.141706in}}%
\pgfpathlineto{\pgfqpoint{3.514990in}{4.933428in}}%
\pgfpathlineto{\pgfqpoint{3.519755in}{3.773221in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{3.800510in}}%
\pgfpathlineto{\pgfqpoint{3.521535in}{4.100464in}}%
\pgfpathlineto{\pgfqpoint{3.525424in}{5.148231in}}%
\pgfpathlineto{\pgfqpoint{3.525456in}{5.147292in}}%
\pgfpathlineto{\pgfqpoint{3.526330in}{5.051811in}}%
\pgfpathlineto{\pgfqpoint{3.528939in}{4.294960in}}%
\pgfpathlineto{\pgfqpoint{3.531548in}{3.772746in}}%
\pgfpathlineto{\pgfqpoint{3.531985in}{3.788333in}}%
\pgfpathlineto{\pgfqpoint{3.533297in}{4.057651in}}%
\pgfpathlineto{\pgfqpoint{3.537186in}{5.149896in}}%
\pgfpathlineto{\pgfqpoint{3.537218in}{5.149727in}}%
\pgfpathlineto{\pgfqpoint{3.538077in}{5.076022in}}%
\pgfpathlineto{\pgfqpoint{3.540264in}{4.481608in}}%
\pgfpathlineto{\pgfqpoint{3.543310in}{3.775032in}}%
\pgfpathlineto{\pgfqpoint{3.543747in}{3.779525in}}%
\pgfpathlineto{\pgfqpoint{3.544622in}{3.902006in}}%
\pgfpathlineto{\pgfqpoint{3.548979in}{5.148938in}}%
\pgfpathlineto{\pgfqpoint{3.549839in}{5.094902in}}%
\pgfpathlineto{\pgfqpoint{3.551588in}{4.666855in}}%
\pgfpathlineto{\pgfqpoint{3.555072in}{3.780474in}}%
\pgfpathlineto{\pgfqpoint{3.555478in}{3.773304in}}%
\pgfpathlineto{\pgfqpoint{3.555509in}{3.774065in}}%
\pgfpathlineto{\pgfqpoint{3.556384in}{3.874139in}}%
\pgfpathlineto{\pgfqpoint{3.558555in}{4.616555in}}%
\pgfpathlineto{\pgfqpoint{3.560741in}{5.144863in}}%
\pgfpathlineto{\pgfqpoint{3.561148in}{5.145944in}}%
\pgfpathlineto{\pgfqpoint{3.561163in}{5.145358in}}%
\pgfpathlineto{\pgfqpoint{3.562038in}{5.045187in}}%
\pgfpathlineto{\pgfqpoint{3.564662in}{4.278766in}}%
\pgfpathlineto{\pgfqpoint{3.567255in}{3.771903in}}%
\pgfpathlineto{\pgfqpoint{3.567271in}{3.771913in}}%
\pgfpathlineto{\pgfqpoint{3.568146in}{3.849482in}}%
\pgfpathlineto{\pgfqpoint{3.569879in}{4.390486in}}%
\pgfpathlineto{\pgfqpoint{3.572503in}{5.137456in}}%
\pgfpathlineto{\pgfqpoint{3.572910in}{5.148790in}}%
\pgfpathlineto{\pgfqpoint{3.572925in}{5.148586in}}%
\pgfpathlineto{\pgfqpoint{3.573800in}{5.067531in}}%
\pgfpathlineto{\pgfqpoint{3.575987in}{4.464937in}}%
\pgfpathlineto{\pgfqpoint{3.579033in}{3.773014in}}%
\pgfpathlineto{\pgfqpoint{3.579470in}{3.781586in}}%
\pgfpathlineto{\pgfqpoint{3.580767in}{4.026286in}}%
\pgfpathlineto{\pgfqpoint{3.584687in}{5.148606in}}%
\pgfpathlineto{\pgfqpoint{3.585124in}{5.135011in}}%
\pgfpathlineto{\pgfqpoint{3.586437in}{4.907625in}}%
\pgfpathlineto{\pgfqpoint{3.591201in}{3.773839in}}%
\pgfpathlineto{\pgfqpoint{3.591232in}{3.774894in}}%
\pgfpathlineto{\pgfqpoint{3.592091in}{3.880009in}}%
\pgfpathlineto{\pgfqpoint{3.594715in}{4.795529in}}%
\pgfpathlineto{\pgfqpoint{3.596449in}{5.145354in}}%
\pgfpathlineto{\pgfqpoint{3.596886in}{5.142504in}}%
\pgfpathlineto{\pgfqpoint{3.598199in}{4.939996in}}%
\pgfpathlineto{\pgfqpoint{3.602963in}{3.771264in}}%
\pgfpathlineto{\pgfqpoint{3.603416in}{3.793893in}}%
\pgfpathlineto{\pgfqpoint{3.604728in}{4.082269in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{5.147546in}}%
\pgfpathlineto{\pgfqpoint{3.608648in}{5.146898in}}%
\pgfpathlineto{\pgfqpoint{3.609523in}{5.058700in}}%
\pgfpathlineto{\pgfqpoint{3.611695in}{4.453455in}}%
\pgfpathlineto{\pgfqpoint{3.614756in}{3.771433in}}%
\pgfpathlineto{\pgfqpoint{3.615178in}{3.783004in}}%
\pgfpathlineto{\pgfqpoint{3.616490in}{4.040349in}}%
\pgfpathlineto{\pgfqpoint{3.620410in}{5.148112in}}%
\pgfpathlineto{\pgfqpoint{3.620816in}{5.133023in}}%
\pgfpathlineto{\pgfqpoint{3.621722in}{4.999038in}}%
\pgfpathlineto{\pgfqpoint{3.626924in}{3.774827in}}%
\pgfpathlineto{\pgfqpoint{3.627377in}{3.813481in}}%
\pgfpathlineto{\pgfqpoint{3.629095in}{4.293533in}}%
\pgfpathlineto{\pgfqpoint{3.632172in}{5.146077in}}%
\pgfpathlineto{\pgfqpoint{3.632610in}{5.139228in}}%
\pgfpathlineto{\pgfqpoint{3.633922in}{4.927390in}}%
\pgfpathlineto{\pgfqpoint{3.638686in}{3.771034in}}%
\pgfpathlineto{\pgfqpoint{3.639139in}{3.797971in}}%
\pgfpathlineto{\pgfqpoint{3.640451in}{4.097529in}}%
\pgfpathlineto{\pgfqpoint{3.644340in}{5.145707in}}%
\pgfpathlineto{\pgfqpoint{3.644372in}{5.144778in}}%
\pgfpathlineto{\pgfqpoint{3.645246in}{5.049535in}}%
\pgfpathlineto{\pgfqpoint{3.647855in}{4.293013in}}%
\pgfpathlineto{\pgfqpoint{3.650464in}{3.770384in}}%
\pgfpathlineto{\pgfqpoint{3.650901in}{3.785837in}}%
\pgfpathlineto{\pgfqpoint{3.652213in}{4.054751in}}%
\pgfpathlineto{\pgfqpoint{3.656102in}{5.147335in}}%
\pgfpathlineto{\pgfqpoint{3.656134in}{5.147175in}}%
\pgfpathlineto{\pgfqpoint{3.657008in}{5.071236in}}%
\pgfpathlineto{\pgfqpoint{3.659180in}{4.479649in}}%
\pgfpathlineto{\pgfqpoint{3.662226in}{3.772710in}}%
\pgfpathlineto{\pgfqpoint{3.662663in}{3.777072in}}%
\pgfpathlineto{\pgfqpoint{3.663538in}{3.899272in}}%
\pgfpathlineto{\pgfqpoint{3.667896in}{5.146348in}}%
\pgfpathlineto{\pgfqpoint{3.668755in}{5.092556in}}%
\pgfpathlineto{\pgfqpoint{3.670504in}{4.664851in}}%
\pgfpathlineto{\pgfqpoint{3.673988in}{3.778190in}}%
\pgfpathlineto{\pgfqpoint{3.674394in}{3.770902in}}%
\pgfpathlineto{\pgfqpoint{3.674425in}{3.771654in}}%
\pgfpathlineto{\pgfqpoint{3.675300in}{3.871448in}}%
\pgfpathlineto{\pgfqpoint{3.677471in}{4.613472in}}%
\pgfpathlineto{\pgfqpoint{3.679658in}{5.142235in}}%
\pgfpathlineto{\pgfqpoint{3.680064in}{5.143437in}}%
\pgfpathlineto{\pgfqpoint{3.680095in}{5.142227in}}%
\pgfpathlineto{\pgfqpoint{3.681360in}{4.957589in}}%
\pgfpathlineto{\pgfqpoint{3.686172in}{3.769537in}}%
\pgfpathlineto{\pgfqpoint{3.687062in}{3.846835in}}%
\pgfpathlineto{\pgfqpoint{3.688796in}{4.387421in}}%
\pgfpathlineto{\pgfqpoint{3.691419in}{5.134791in}}%
\pgfpathlineto{\pgfqpoint{3.691826in}{5.146245in}}%
\pgfpathlineto{\pgfqpoint{3.691841in}{5.146045in}}%
\pgfpathlineto{\pgfqpoint{3.692716in}{5.065233in}}%
\pgfpathlineto{\pgfqpoint{3.694903in}{4.462984in}}%
\pgfpathlineto{\pgfqpoint{3.697949in}{3.770683in}}%
\pgfpathlineto{\pgfqpoint{3.698386in}{3.779123in}}%
\pgfpathlineto{\pgfqpoint{3.699683in}{4.023418in}}%
\pgfpathlineto{\pgfqpoint{3.703603in}{5.146028in}}%
\pgfpathlineto{\pgfqpoint{3.704041in}{5.132560in}}%
\pgfpathlineto{\pgfqpoint{3.705353in}{4.905495in}}%
\pgfpathlineto{\pgfqpoint{3.710117in}{3.771427in}}%
\pgfpathlineto{\pgfqpoint{3.710148in}{3.772473in}}%
\pgfpathlineto{\pgfqpoint{3.711007in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{3.713616in}{4.787070in}}%
\pgfpathlineto{\pgfqpoint{3.715365in}{5.142738in}}%
\pgfpathlineto{\pgfqpoint{3.715803in}{5.140017in}}%
\pgfpathlineto{\pgfqpoint{3.717115in}{4.937840in}}%
\pgfpathlineto{\pgfqpoint{3.721879in}{3.768893in}}%
\pgfpathlineto{\pgfqpoint{3.722348in}{3.792886in}}%
\pgfpathlineto{\pgfqpoint{3.723644in}{4.079357in}}%
\pgfpathlineto{\pgfqpoint{3.727533in}{5.145012in}}%
\pgfpathlineto{\pgfqpoint{3.727564in}{5.144374in}}%
\pgfpathlineto{\pgfqpoint{3.728439in}{5.056416in}}%
\pgfpathlineto{\pgfqpoint{3.730611in}{4.451506in}}%
\pgfpathlineto{\pgfqpoint{3.733672in}{3.769093in}}%
\pgfpathlineto{\pgfqpoint{3.734094in}{3.780536in}}%
\pgfpathlineto{\pgfqpoint{3.735406in}{4.037473in}}%
\pgfpathlineto{\pgfqpoint{3.739326in}{5.145550in}}%
\pgfpathlineto{\pgfqpoint{3.739733in}{5.130579in}}%
\pgfpathlineto{\pgfqpoint{3.740639in}{4.996828in}}%
\pgfpathlineto{\pgfqpoint{3.745434in}{3.772250in}}%
\pgfpathlineto{\pgfqpoint{3.746293in}{3.810915in}}%
\pgfpathlineto{\pgfqpoint{3.748011in}{4.290505in}}%
\pgfpathlineto{\pgfqpoint{3.751088in}{5.143476in}}%
\pgfpathlineto{\pgfqpoint{3.751526in}{5.136756in}}%
\pgfpathlineto{\pgfqpoint{3.752838in}{4.925246in}}%
\pgfpathlineto{\pgfqpoint{3.757602in}{3.768653in}}%
\pgfpathlineto{\pgfqpoint{3.758055in}{3.795449in}}%
\pgfpathlineto{\pgfqpoint{3.759367in}{4.094610in}}%
\pgfpathlineto{\pgfqpoint{3.763256in}{5.143189in}}%
\pgfpathlineto{\pgfqpoint{3.763288in}{5.142268in}}%
\pgfpathlineto{\pgfqpoint{3.764162in}{5.047264in}}%
\pgfpathlineto{\pgfqpoint{3.766771in}{4.291077in}}%
\pgfpathlineto{\pgfqpoint{3.769380in}{3.768039in}}%
\pgfpathlineto{\pgfqpoint{3.769817in}{3.783357in}}%
\pgfpathlineto{\pgfqpoint{3.771129in}{4.051865in}}%
\pgfpathlineto{\pgfqpoint{3.775018in}{5.144779in}}%
\pgfpathlineto{\pgfqpoint{3.775050in}{5.144628in}}%
\pgfpathlineto{\pgfqpoint{3.775924in}{5.068933in}}%
\pgfpathlineto{\pgfqpoint{3.778096in}{4.477700in}}%
\pgfpathlineto{\pgfqpoint{3.781142in}{3.770402in}}%
\pgfpathlineto{\pgfqpoint{3.781579in}{3.774634in}}%
\pgfpathlineto{\pgfqpoint{3.782454in}{3.896554in}}%
\pgfpathlineto{\pgfqpoint{3.786812in}{5.143762in}}%
\pgfpathlineto{\pgfqpoint{3.787686in}{5.088060in}}%
\pgfpathlineto{\pgfqpoint{3.789420in}{4.662852in}}%
\pgfpathlineto{\pgfqpoint{3.792904in}{3.775920in}}%
\pgfpathlineto{\pgfqpoint{3.793310in}{3.768515in}}%
\pgfpathlineto{\pgfqpoint{3.793341in}{3.769257in}}%
\pgfpathlineto{\pgfqpoint{3.794216in}{3.868773in}}%
\pgfpathlineto{\pgfqpoint{3.796387in}{4.610397in}}%
\pgfpathlineto{\pgfqpoint{3.798574in}{5.139611in}}%
\pgfpathlineto{\pgfqpoint{3.798980in}{5.140933in}}%
\pgfpathlineto{\pgfqpoint{3.799011in}{5.139732in}}%
\pgfpathlineto{\pgfqpoint{3.800276in}{4.955420in}}%
\pgfpathlineto{\pgfqpoint{3.805088in}{3.767185in}}%
\pgfpathlineto{\pgfqpoint{3.805978in}{3.844202in}}%
\pgfpathlineto{\pgfqpoint{3.807712in}{4.384367in}}%
\pgfpathlineto{\pgfqpoint{3.810336in}{5.132128in}}%
\pgfpathlineto{\pgfqpoint{3.810742in}{5.143703in}}%
\pgfpathlineto{\pgfqpoint{3.810773in}{5.143266in}}%
\pgfpathlineto{\pgfqpoint{3.811632in}{5.062938in}}%
\pgfpathlineto{\pgfqpoint{3.813819in}{4.461038in}}%
\pgfpathlineto{\pgfqpoint{3.816865in}{3.768365in}}%
\pgfpathlineto{\pgfqpoint{3.817303in}{3.776674in}}%
\pgfpathlineto{\pgfqpoint{3.818599in}{4.020563in}}%
\pgfpathlineto{\pgfqpoint{3.822519in}{5.143451in}}%
\pgfpathlineto{\pgfqpoint{3.822957in}{5.130112in}}%
\pgfpathlineto{\pgfqpoint{3.824269in}{4.903368in}}%
\pgfpathlineto{\pgfqpoint{3.829033in}{3.769028in}}%
\pgfpathlineto{\pgfqpoint{3.829065in}{3.770065in}}%
\pgfpathlineto{\pgfqpoint{3.829939in}{3.877872in}}%
\pgfpathlineto{\pgfqpoint{3.832548in}{4.789455in}}%
\pgfpathlineto{\pgfqpoint{3.834281in}{5.140124in}}%
\pgfpathlineto{\pgfqpoint{3.834719in}{5.137531in}}%
\pgfpathlineto{\pgfqpoint{3.836031in}{4.935687in}}%
\pgfpathlineto{\pgfqpoint{3.840795in}{3.766534in}}%
\pgfpathlineto{\pgfqpoint{3.841264in}{3.790381in}}%
\pgfpathlineto{\pgfqpoint{3.842560in}{4.076456in}}%
\pgfpathlineto{\pgfqpoint{3.846449in}{5.142478in}}%
\pgfpathlineto{\pgfqpoint{3.846481in}{5.141849in}}%
\pgfpathlineto{\pgfqpoint{3.847355in}{5.054132in}}%
\pgfpathlineto{\pgfqpoint{3.849527in}{4.449562in}}%
\pgfpathlineto{\pgfqpoint{3.852588in}{3.766763in}}%
\pgfpathlineto{\pgfqpoint{3.853026in}{3.779171in}}%
\pgfpathlineto{\pgfqpoint{3.854322in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{3.858243in}{5.142987in}}%
\pgfpathlineto{\pgfqpoint{3.858649in}{5.128134in}}%
\pgfpathlineto{\pgfqpoint{3.859555in}{4.994617in}}%
\pgfpathlineto{\pgfqpoint{3.864350in}{3.769957in}}%
\pgfpathlineto{\pgfqpoint{3.865209in}{3.808359in}}%
\pgfpathlineto{\pgfqpoint{3.866928in}{4.287484in}}%
\pgfpathlineto{\pgfqpoint{3.870004in}{5.140874in}}%
\pgfpathlineto{\pgfqpoint{3.870442in}{5.134282in}}%
\pgfpathlineto{\pgfqpoint{3.871754in}{4.923101in}}%
\pgfpathlineto{\pgfqpoint{3.876518in}{3.766281in}}%
\pgfpathlineto{\pgfqpoint{3.876971in}{3.792935in}}%
\pgfpathlineto{\pgfqpoint{3.878283in}{4.091697in}}%
\pgfpathlineto{\pgfqpoint{3.882173in}{5.140667in}}%
\pgfpathlineto{\pgfqpoint{3.882204in}{5.139756in}}%
\pgfpathlineto{\pgfqpoint{3.883079in}{5.044990in}}%
\pgfpathlineto{\pgfqpoint{3.885687in}{4.289143in}}%
\pgfpathlineto{\pgfqpoint{3.888296in}{3.765700in}}%
\pgfpathlineto{\pgfqpoint{3.888733in}{3.780885in}}%
\pgfpathlineto{\pgfqpoint{3.890045in}{4.048986in}}%
\pgfpathlineto{\pgfqpoint{3.893935in}{5.142218in}}%
\pgfpathlineto{\pgfqpoint{3.893966in}{5.142077in}}%
\pgfpathlineto{\pgfqpoint{3.894841in}{5.066625in}}%
\pgfpathlineto{\pgfqpoint{3.897012in}{4.475750in}}%
\pgfpathlineto{\pgfqpoint{3.900058in}{3.768101in}}%
\pgfpathlineto{\pgfqpoint{3.900495in}{3.772203in}}%
\pgfpathlineto{\pgfqpoint{3.901370in}{3.893842in}}%
\pgfpathlineto{\pgfqpoint{3.905728in}{5.141172in}}%
\pgfpathlineto{\pgfqpoint{3.906602in}{5.085718in}}%
\pgfpathlineto{\pgfqpoint{3.908336in}{4.660852in}}%
\pgfpathlineto{\pgfqpoint{3.911820in}{3.773654in}}%
\pgfpathlineto{\pgfqpoint{3.912226in}{3.766133in}}%
\pgfpathlineto{\pgfqpoint{3.912257in}{3.766866in}}%
\pgfpathlineto{\pgfqpoint{3.913132in}{3.866101in}}%
\pgfpathlineto{\pgfqpoint{3.915303in}{4.607322in}}%
\pgfpathlineto{\pgfqpoint{3.917490in}{5.136981in}}%
\pgfpathlineto{\pgfqpoint{3.917896in}{5.138422in}}%
\pgfpathlineto{\pgfqpoint{3.917927in}{5.137231in}}%
\pgfpathlineto{\pgfqpoint{3.918786in}{5.038389in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{4.272951in}}%
\pgfpathlineto{\pgfqpoint{3.924019in}{3.764833in}}%
\pgfpathlineto{\pgfqpoint{3.924894in}{3.841572in}}%
\pgfpathlineto{\pgfqpoint{3.926628in}{4.381313in}}%
\pgfpathlineto{\pgfqpoint{3.929252in}{5.129459in}}%
\pgfpathlineto{\pgfqpoint{3.929658in}{5.141153in}}%
\pgfpathlineto{\pgfqpoint{3.929689in}{5.140725in}}%
\pgfpathlineto{\pgfqpoint{3.930548in}{5.060636in}}%
\pgfpathlineto{\pgfqpoint{3.932735in}{4.459089in}}%
\pgfpathlineto{\pgfqpoint{3.935781in}{3.766050in}}%
\pgfpathlineto{\pgfqpoint{3.936219in}{3.774227in}}%
\pgfpathlineto{\pgfqpoint{3.937515in}{4.017708in}}%
\pgfpathlineto{\pgfqpoint{3.941451in}{5.141019in}}%
\pgfpathlineto{\pgfqpoint{3.941873in}{5.127654in}}%
\pgfpathlineto{\pgfqpoint{3.943185in}{4.901233in}}%
\pgfpathlineto{\pgfqpoint{3.947949in}{3.766631in}}%
\pgfpathlineto{\pgfqpoint{3.947981in}{3.767658in}}%
\pgfpathlineto{\pgfqpoint{3.948855in}{3.875184in}}%
\pgfpathlineto{\pgfqpoint{3.951464in}{4.786414in}}%
\pgfpathlineto{\pgfqpoint{3.953197in}{5.137499in}}%
\pgfpathlineto{\pgfqpoint{3.953635in}{5.135035in}}%
\pgfpathlineto{\pgfqpoint{3.954947in}{4.933525in}}%
\pgfpathlineto{\pgfqpoint{3.959711in}{3.764175in}}%
\pgfpathlineto{\pgfqpoint{3.960180in}{3.787877in}}%
\pgfpathlineto{\pgfqpoint{3.961476in}{4.073553in}}%
\pgfpathlineto{\pgfqpoint{3.965381in}{5.139647in}}%
\pgfpathlineto{\pgfqpoint{3.965397in}{5.139314in}}%
\pgfpathlineto{\pgfqpoint{3.966271in}{5.051838in}}%
\pgfpathlineto{\pgfqpoint{3.968458in}{4.442426in}}%
\pgfpathlineto{\pgfqpoint{3.971505in}{3.764433in}}%
\pgfpathlineto{\pgfqpoint{3.971942in}{3.776708in}}%
\pgfpathlineto{\pgfqpoint{3.973238in}{4.031736in}}%
\pgfpathlineto{\pgfqpoint{3.977159in}{5.140411in}}%
\pgfpathlineto{\pgfqpoint{3.977580in}{5.124506in}}%
\pgfpathlineto{\pgfqpoint{3.978471in}{4.992395in}}%
\pgfpathlineto{\pgfqpoint{3.983673in}{3.767580in}}%
\pgfpathlineto{\pgfqpoint{3.984126in}{3.805801in}}%
\pgfpathlineto{\pgfqpoint{3.985859in}{4.290519in}}%
\pgfpathlineto{\pgfqpoint{3.988921in}{5.138259in}}%
\pgfpathlineto{\pgfqpoint{3.989358in}{5.131795in}}%
\pgfpathlineto{\pgfqpoint{3.990670in}{4.920944in}}%
\pgfpathlineto{\pgfqpoint{3.995435in}{3.763906in}}%
\pgfpathlineto{\pgfqpoint{3.995888in}{3.790419in}}%
\pgfpathlineto{\pgfqpoint{3.997200in}{4.088779in}}%
\pgfpathlineto{\pgfqpoint{4.001089in}{5.138132in}}%
\pgfpathlineto{\pgfqpoint{4.001120in}{5.137230in}}%
\pgfpathlineto{\pgfqpoint{4.001995in}{5.042703in}}%
\pgfpathlineto{\pgfqpoint{4.004603in}{4.287201in}}%
\pgfpathlineto{\pgfqpoint{4.007212in}{3.763359in}}%
\pgfpathlineto{\pgfqpoint{4.008056in}{3.826461in}}%
\pgfpathlineto{\pgfqpoint{4.009399in}{4.197334in}}%
\pgfpathlineto{\pgfqpoint{4.012851in}{5.139643in}}%
\pgfpathlineto{\pgfqpoint{4.012882in}{5.139511in}}%
\pgfpathlineto{\pgfqpoint{4.013757in}{5.064304in}}%
\pgfpathlineto{\pgfqpoint{4.015928in}{4.473790in}}%
\pgfpathlineto{\pgfqpoint{4.018974in}{3.765796in}}%
\pgfpathlineto{\pgfqpoint{4.019411in}{3.769768in}}%
\pgfpathlineto{\pgfqpoint{4.020286in}{3.891125in}}%
\pgfpathlineto{\pgfqpoint{4.024644in}{5.138566in}}%
\pgfpathlineto{\pgfqpoint{4.025519in}{5.083361in}}%
\pgfpathlineto{\pgfqpoint{4.027253in}{4.658840in}}%
\pgfpathlineto{\pgfqpoint{4.030736in}{3.771384in}}%
\pgfpathlineto{\pgfqpoint{4.031142in}{3.763747in}}%
\pgfpathlineto{\pgfqpoint{4.031173in}{3.764470in}}%
\pgfpathlineto{\pgfqpoint{4.032048in}{3.863425in}}%
\pgfpathlineto{\pgfqpoint{4.034219in}{4.604235in}}%
\pgfpathlineto{\pgfqpoint{4.036406in}{5.134335in}}%
\pgfpathlineto{\pgfqpoint{4.036812in}{5.135896in}}%
\pgfpathlineto{\pgfqpoint{4.036843in}{5.134714in}}%
\pgfpathlineto{\pgfqpoint{4.037702in}{5.036106in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{4.271007in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{3.762476in}}%
\pgfpathlineto{\pgfqpoint{4.043810in}{3.838938in}}%
\pgfpathlineto{\pgfqpoint{4.045544in}{4.378249in}}%
\pgfpathlineto{\pgfqpoint{4.048168in}{5.126773in}}%
\pgfpathlineto{\pgfqpoint{4.048574in}{5.138587in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{5.138169in}}%
\pgfpathlineto{\pgfqpoint{4.049464in}{5.058319in}}%
\pgfpathlineto{\pgfqpoint{4.051651in}{4.457129in}}%
\pgfpathlineto{\pgfqpoint{4.054697in}{3.763730in}}%
\pgfpathlineto{\pgfqpoint{4.055135in}{3.771775in}}%
\pgfpathlineto{\pgfqpoint{4.056431in}{4.014847in}}%
\pgfpathlineto{\pgfqpoint{4.060367in}{5.138423in}}%
\pgfpathlineto{\pgfqpoint{4.060789in}{5.125181in}}%
\pgfpathlineto{\pgfqpoint{4.062101in}{4.899085in}}%
\pgfpathlineto{\pgfqpoint{4.066865in}{3.764228in}}%
\pgfpathlineto{\pgfqpoint{4.066897in}{3.765245in}}%
\pgfpathlineto{\pgfqpoint{4.067771in}{3.872490in}}%
\pgfpathlineto{\pgfqpoint{4.070380in}{4.783359in}}%
\pgfpathlineto{\pgfqpoint{4.072129in}{5.135412in}}%
\pgfpathlineto{\pgfqpoint{4.072551in}{5.132523in}}%
\pgfpathlineto{\pgfqpoint{4.073863in}{4.931348in}}%
\pgfpathlineto{\pgfqpoint{4.078627in}{3.761811in}}%
\pgfpathlineto{\pgfqpoint{4.079096in}{3.785367in}}%
\pgfpathlineto{\pgfqpoint{4.080392in}{4.070641in}}%
\pgfpathlineto{\pgfqpoint{4.084297in}{5.137091in}}%
\pgfpathlineto{\pgfqpoint{4.084313in}{5.136763in}}%
\pgfpathlineto{\pgfqpoint{4.085187in}{5.049529in}}%
\pgfpathlineto{\pgfqpoint{4.087374in}{4.440466in}}%
\pgfpathlineto{\pgfqpoint{4.090421in}{3.762097in}}%
\pgfpathlineto{\pgfqpoint{4.090858in}{3.774239in}}%
\pgfpathlineto{\pgfqpoint{4.092154in}{4.028859in}}%
\pgfpathlineto{\pgfqpoint{4.096075in}{5.137821in}}%
\pgfpathlineto{\pgfqpoint{4.096496in}{5.122038in}}%
\pgfpathlineto{\pgfqpoint{4.097387in}{4.990159in}}%
\pgfpathlineto{\pgfqpoint{4.102589in}{3.765161in}}%
\pgfpathlineto{\pgfqpoint{4.103042in}{3.803238in}}%
\pgfpathlineto{\pgfqpoint{4.104775in}{4.287479in}}%
\pgfpathlineto{\pgfqpoint{4.107837in}{5.135628in}}%
\pgfpathlineto{\pgfqpoint{4.108274in}{5.129293in}}%
\pgfpathlineto{\pgfqpoint{4.109586in}{4.918775in}}%
\pgfpathlineto{\pgfqpoint{4.114351in}{3.761527in}}%
\pgfpathlineto{\pgfqpoint{4.114804in}{3.787897in}}%
\pgfpathlineto{\pgfqpoint{4.116116in}{4.085853in}}%
\pgfpathlineto{\pgfqpoint{4.120005in}{5.135582in}}%
\pgfpathlineto{\pgfqpoint{4.120036in}{5.134689in}}%
\pgfpathlineto{\pgfqpoint{4.120911in}{5.040403in}}%
\pgfpathlineto{\pgfqpoint{4.123520in}{4.285253in}}%
\pgfpathlineto{\pgfqpoint{4.126128in}{3.761013in}}%
\pgfpathlineto{\pgfqpoint{4.126972in}{3.823849in}}%
\pgfpathlineto{\pgfqpoint{4.128315in}{4.194337in}}%
\pgfpathlineto{\pgfqpoint{4.131767in}{5.137053in}}%
\pgfpathlineto{\pgfqpoint{4.131798in}{5.136931in}}%
\pgfpathlineto{\pgfqpoint{4.132673in}{5.061969in}}%
\pgfpathlineto{\pgfqpoint{4.134844in}{4.471823in}}%
\pgfpathlineto{\pgfqpoint{4.137890in}{3.763488in}}%
\pgfpathlineto{\pgfqpoint{4.138328in}{3.767329in}}%
\pgfpathlineto{\pgfqpoint{4.139202in}{3.888402in}}%
\pgfpathlineto{\pgfqpoint{4.143560in}{5.135946in}}%
\pgfpathlineto{\pgfqpoint{4.144435in}{5.080991in}}%
\pgfpathlineto{\pgfqpoint{4.146169in}{4.656819in}}%
\pgfpathlineto{\pgfqpoint{4.149652in}{3.769112in}}%
\pgfpathlineto{\pgfqpoint{4.150058in}{3.761357in}}%
\pgfpathlineto{\pgfqpoint{4.150090in}{3.762071in}}%
\pgfpathlineto{\pgfqpoint{4.150964in}{3.860744in}}%
\pgfpathlineto{\pgfqpoint{4.153135in}{4.601137in}}%
\pgfpathlineto{\pgfqpoint{4.155322in}{5.131676in}}%
\pgfpathlineto{\pgfqpoint{4.155728in}{5.133357in}}%
\pgfpathlineto{\pgfqpoint{4.155759in}{5.132184in}}%
\pgfpathlineto{\pgfqpoint{4.156634in}{5.030947in}}%
\pgfpathlineto{\pgfqpoint{4.159243in}{4.269057in}}%
\pgfpathlineto{\pgfqpoint{4.161851in}{3.760116in}}%
\pgfpathlineto{\pgfqpoint{4.162726in}{3.836299in}}%
\pgfpathlineto{\pgfqpoint{4.164475in}{4.381400in}}%
\pgfpathlineto{\pgfqpoint{4.167084in}{5.124075in}}%
\pgfpathlineto{\pgfqpoint{4.167490in}{5.136009in}}%
\pgfpathlineto{\pgfqpoint{4.167521in}{5.135600in}}%
\pgfpathlineto{\pgfqpoint{4.168380in}{5.055990in}}%
\pgfpathlineto{\pgfqpoint{4.170567in}{4.455164in}}%
\pgfpathlineto{\pgfqpoint{4.173613in}{3.761408in}}%
\pgfpathlineto{\pgfqpoint{4.174051in}{3.769321in}}%
\pgfpathlineto{\pgfqpoint{4.175347in}{4.011981in}}%
\pgfpathlineto{\pgfqpoint{4.179283in}{5.135815in}}%
\pgfpathlineto{\pgfqpoint{4.179721in}{5.121581in}}%
\pgfpathlineto{\pgfqpoint{4.181017in}{4.896927in}}%
\pgfpathlineto{\pgfqpoint{4.185782in}{3.761825in}}%
\pgfpathlineto{\pgfqpoint{4.185813in}{3.762832in}}%
\pgfpathlineto{\pgfqpoint{4.186687in}{3.869794in}}%
\pgfpathlineto{\pgfqpoint{4.189296in}{4.780296in}}%
\pgfpathlineto{\pgfqpoint{4.191045in}{5.132765in}}%
\pgfpathlineto{\pgfqpoint{4.191467in}{5.130000in}}%
\pgfpathlineto{\pgfqpoint{4.192779in}{4.929164in}}%
\pgfpathlineto{\pgfqpoint{4.197543in}{3.759448in}}%
\pgfpathlineto{\pgfqpoint{4.198012in}{3.782857in}}%
\pgfpathlineto{\pgfqpoint{4.199308in}{4.067727in}}%
\pgfpathlineto{\pgfqpoint{4.203213in}{5.134525in}}%
\pgfpathlineto{\pgfqpoint{4.203229in}{5.134201in}}%
\pgfpathlineto{\pgfqpoint{4.204104in}{5.047211in}}%
\pgfpathlineto{\pgfqpoint{4.206291in}{4.438504in}}%
\pgfpathlineto{\pgfqpoint{4.209337in}{3.759763in}}%
\pgfpathlineto{\pgfqpoint{4.209774in}{3.771772in}}%
\pgfpathlineto{\pgfqpoint{4.211070in}{4.025980in}}%
\pgfpathlineto{\pgfqpoint{4.214991in}{5.135221in}}%
\pgfpathlineto{\pgfqpoint{4.215413in}{5.119561in}}%
\pgfpathlineto{\pgfqpoint{4.216303in}{4.987917in}}%
\pgfpathlineto{\pgfqpoint{4.221505in}{3.762745in}}%
\pgfpathlineto{\pgfqpoint{4.221973in}{3.802716in}}%
\pgfpathlineto{\pgfqpoint{4.223707in}{4.290510in}}%
\pgfpathlineto{\pgfqpoint{4.226753in}{5.132990in}}%
\pgfpathlineto{\pgfqpoint{4.227190in}{5.126784in}}%
\pgfpathlineto{\pgfqpoint{4.228502in}{4.916600in}}%
\pgfpathlineto{\pgfqpoint{4.233267in}{3.759151in}}%
\pgfpathlineto{\pgfqpoint{4.233720in}{3.785379in}}%
\pgfpathlineto{\pgfqpoint{4.235032in}{4.082928in}}%
\pgfpathlineto{\pgfqpoint{4.238921in}{5.133025in}}%
\pgfpathlineto{\pgfqpoint{4.238952in}{5.132141in}}%
\pgfpathlineto{\pgfqpoint{4.239827in}{5.038097in}}%
\pgfpathlineto{\pgfqpoint{4.242436in}{4.283305in}}%
\pgfpathlineto{\pgfqpoint{4.245060in}{3.758557in}}%
\pgfpathlineto{\pgfqpoint{4.245903in}{3.823734in}}%
\pgfpathlineto{\pgfqpoint{4.247231in}{4.191341in}}%
\pgfpathlineto{\pgfqpoint{4.250683in}{5.134458in}}%
\pgfpathlineto{\pgfqpoint{4.250714in}{5.134345in}}%
\pgfpathlineto{\pgfqpoint{4.251589in}{5.059630in}}%
\pgfpathlineto{\pgfqpoint{4.253760in}{4.469856in}}%
\pgfpathlineto{\pgfqpoint{4.256806in}{3.761185in}}%
\pgfpathlineto{\pgfqpoint{4.257244in}{3.764896in}}%
\pgfpathlineto{\pgfqpoint{4.258118in}{3.885685in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{5.133322in}}%
\pgfpathlineto{\pgfqpoint{4.263351in}{5.078618in}}%
\pgfpathlineto{\pgfqpoint{4.265085in}{4.654798in}}%
\pgfpathlineto{\pgfqpoint{4.268568in}{3.766846in}}%
\pgfpathlineto{\pgfqpoint{4.268990in}{3.759303in}}%
\pgfpathlineto{\pgfqpoint{4.269006in}{3.759679in}}%
\pgfpathlineto{\pgfqpoint{4.269880in}{3.858070in}}%
\pgfpathlineto{\pgfqpoint{4.272067in}{4.604122in}}%
\pgfpathlineto{\pgfqpoint{4.274238in}{5.129014in}}%
\pgfpathlineto{\pgfqpoint{4.274644in}{5.130815in}}%
\pgfpathlineto{\pgfqpoint{4.274675in}{5.129651in}}%
\pgfpathlineto{\pgfqpoint{4.275550in}{5.028654in}}%
\pgfpathlineto{\pgfqpoint{4.278159in}{4.267113in}}%
\pgfpathlineto{\pgfqpoint{4.280768in}{3.757765in}}%
\pgfpathlineto{\pgfqpoint{4.281642in}{3.833669in}}%
\pgfpathlineto{\pgfqpoint{4.283392in}{4.378329in}}%
\pgfpathlineto{\pgfqpoint{4.286000in}{5.121375in}}%
\pgfpathlineto{\pgfqpoint{4.286406in}{5.133429in}}%
\pgfpathlineto{\pgfqpoint{4.286437in}{5.133029in}}%
\pgfpathlineto{\pgfqpoint{4.287312in}{5.051094in}}%
\pgfpathlineto{\pgfqpoint{4.289483in}{4.453203in}}%
\pgfpathlineto{\pgfqpoint{4.292530in}{3.759096in}}%
\pgfpathlineto{\pgfqpoint{4.292967in}{3.766877in}}%
\pgfpathlineto{\pgfqpoint{4.294263in}{4.009123in}}%
\pgfpathlineto{\pgfqpoint{4.298199in}{5.133206in}}%
\pgfpathlineto{\pgfqpoint{4.298637in}{5.119100in}}%
\pgfpathlineto{\pgfqpoint{4.299933in}{4.894772in}}%
\pgfpathlineto{\pgfqpoint{4.304698in}{3.759432in}}%
\pgfpathlineto{\pgfqpoint{4.304729in}{3.760430in}}%
\pgfpathlineto{\pgfqpoint{4.305604in}{3.867108in}}%
\pgfpathlineto{\pgfqpoint{4.308196in}{4.771805in}}%
\pgfpathlineto{\pgfqpoint{4.309961in}{5.130118in}}%
\pgfpathlineto{\pgfqpoint{4.310399in}{5.126734in}}%
\pgfpathlineto{\pgfqpoint{4.311695in}{4.926982in}}%
\pgfpathlineto{\pgfqpoint{4.316460in}{3.757096in}}%
\pgfpathlineto{\pgfqpoint{4.316928in}{3.780359in}}%
\pgfpathlineto{\pgfqpoint{4.318225in}{4.064823in}}%
\pgfpathlineto{\pgfqpoint{4.322129in}{5.131961in}}%
\pgfpathlineto{\pgfqpoint{4.322145in}{5.131641in}}%
\pgfpathlineto{\pgfqpoint{4.323020in}{5.044895in}}%
\pgfpathlineto{\pgfqpoint{4.325207in}{4.436549in}}%
\pgfpathlineto{\pgfqpoint{4.328253in}{3.757442in}}%
\pgfpathlineto{\pgfqpoint{4.328690in}{3.769317in}}%
\pgfpathlineto{\pgfqpoint{4.329987in}{4.023113in}}%
\pgfpathlineto{\pgfqpoint{4.333907in}{5.132623in}}%
\pgfpathlineto{\pgfqpoint{4.334329in}{5.117087in}}%
\pgfpathlineto{\pgfqpoint{4.335219in}{4.985677in}}%
\pgfpathlineto{\pgfqpoint{4.340421in}{3.760342in}}%
\pgfpathlineto{\pgfqpoint{4.340889in}{3.800163in}}%
\pgfpathlineto{\pgfqpoint{4.342623in}{4.287476in}}%
\pgfpathlineto{\pgfqpoint{4.345669in}{5.130354in}}%
\pgfpathlineto{\pgfqpoint{4.346106in}{5.124277in}}%
\pgfpathlineto{\pgfqpoint{4.347418in}{4.914430in}}%
\pgfpathlineto{\pgfqpoint{4.352183in}{3.756790in}}%
\pgfpathlineto{\pgfqpoint{4.352651in}{3.784504in}}%
\pgfpathlineto{\pgfqpoint{4.353948in}{4.080016in}}%
\pgfpathlineto{\pgfqpoint{4.357837in}{5.130472in}}%
\pgfpathlineto{\pgfqpoint{4.357868in}{5.129597in}}%
\pgfpathlineto{\pgfqpoint{4.358743in}{5.035795in}}%
\pgfpathlineto{\pgfqpoint{4.361352in}{4.281368in}}%
\pgfpathlineto{\pgfqpoint{4.363976in}{3.756227in}}%
\pgfpathlineto{\pgfqpoint{4.364819in}{3.821136in}}%
\pgfpathlineto{\pgfqpoint{4.366147in}{4.188358in}}%
\pgfpathlineto{\pgfqpoint{4.369599in}{5.131868in}}%
\pgfpathlineto{\pgfqpoint{4.369630in}{5.131763in}}%
\pgfpathlineto{\pgfqpoint{4.370505in}{5.057296in}}%
\pgfpathlineto{\pgfqpoint{4.372676in}{4.467899in}}%
\pgfpathlineto{\pgfqpoint{4.375738in}{3.758395in}}%
\pgfpathlineto{\pgfqpoint{4.376160in}{3.762478in}}%
\pgfpathlineto{\pgfqpoint{4.377034in}{3.882982in}}%
\pgfpathlineto{\pgfqpoint{4.381392in}{5.130703in}}%
\pgfpathlineto{\pgfqpoint{4.382267in}{5.076249in}}%
\pgfpathlineto{\pgfqpoint{4.384001in}{4.652786in}}%
\pgfpathlineto{\pgfqpoint{4.387484in}{3.764597in}}%
\pgfpathlineto{\pgfqpoint{4.387906in}{3.756933in}}%
\pgfpathlineto{\pgfqpoint{4.387922in}{3.757304in}}%
\pgfpathlineto{\pgfqpoint{4.388796in}{3.855412in}}%
\pgfpathlineto{\pgfqpoint{4.390983in}{4.601035in}}%
\pgfpathlineto{\pgfqpoint{4.393154in}{5.126357in}}%
\pgfpathlineto{\pgfqpoint{4.393560in}{5.128277in}}%
\pgfpathlineto{\pgfqpoint{4.393591in}{5.127123in}}%
\pgfpathlineto{\pgfqpoint{4.394466in}{5.026367in}}%
\pgfpathlineto{\pgfqpoint{4.397075in}{4.265180in}}%
\pgfpathlineto{\pgfqpoint{4.399684in}{3.755430in}}%
\pgfpathlineto{\pgfqpoint{4.400558in}{3.831055in}}%
\pgfpathlineto{\pgfqpoint{4.402308in}{4.375271in}}%
\pgfpathlineto{\pgfqpoint{4.404916in}{5.118680in}}%
\pgfpathlineto{\pgfqpoint{4.405322in}{5.130854in}}%
\pgfpathlineto{\pgfqpoint{4.405353in}{5.130463in}}%
\pgfpathlineto{\pgfqpoint{4.406228in}{5.048775in}}%
\pgfpathlineto{\pgfqpoint{4.408399in}{4.451252in}}%
\pgfpathlineto{\pgfqpoint{4.411446in}{3.756801in}}%
\pgfpathlineto{\pgfqpoint{4.411883in}{3.764449in}}%
\pgfpathlineto{\pgfqpoint{4.413179in}{4.006280in}}%
\pgfpathlineto{\pgfqpoint{4.417115in}{5.130603in}}%
\pgfpathlineto{\pgfqpoint{4.417553in}{5.116625in}}%
\pgfpathlineto{\pgfqpoint{4.418849in}{4.892623in}}%
\pgfpathlineto{\pgfqpoint{4.423614in}{3.757057in}}%
\pgfpathlineto{\pgfqpoint{4.423645in}{3.758045in}}%
\pgfpathlineto{\pgfqpoint{4.424520in}{3.864439in}}%
\pgfpathlineto{\pgfqpoint{4.427112in}{4.768752in}}%
\pgfpathlineto{\pgfqpoint{4.428877in}{5.127477in}}%
\pgfpathlineto{\pgfqpoint{4.429315in}{5.124222in}}%
\pgfpathlineto{\pgfqpoint{4.430611in}{4.924806in}}%
\pgfpathlineto{\pgfqpoint{4.435376in}{3.754761in}}%
\pgfpathlineto{\pgfqpoint{4.435844in}{3.777878in}}%
\pgfpathlineto{\pgfqpoint{4.437156in}{4.067078in}}%
\pgfpathlineto{\pgfqpoint{4.441045in}{5.129402in}}%
\pgfpathlineto{\pgfqpoint{4.441077in}{5.128727in}}%
\pgfpathlineto{\pgfqpoint{4.441936in}{5.042585in}}%
\pgfpathlineto{\pgfqpoint{4.444123in}{4.434604in}}%
\pgfpathlineto{\pgfqpoint{4.447169in}{3.755138in}}%
\pgfpathlineto{\pgfqpoint{4.447606in}{3.766879in}}%
\pgfpathlineto{\pgfqpoint{4.448903in}{4.020261in}}%
\pgfpathlineto{\pgfqpoint{4.452823in}{5.130031in}}%
\pgfpathlineto{\pgfqpoint{4.453245in}{5.114618in}}%
\pgfpathlineto{\pgfqpoint{4.454135in}{4.983444in}}%
\pgfpathlineto{\pgfqpoint{4.459337in}{3.757956in}}%
\pgfpathlineto{\pgfqpoint{4.459806in}{3.797626in}}%
\pgfpathlineto{\pgfqpoint{4.461539in}{4.284455in}}%
\pgfpathlineto{\pgfqpoint{4.464585in}{5.127724in}}%
\pgfpathlineto{\pgfqpoint{4.465022in}{5.121775in}}%
\pgfpathlineto{\pgfqpoint{4.466334in}{4.912267in}}%
\pgfpathlineto{\pgfqpoint{4.471099in}{3.754445in}}%
\pgfpathlineto{\pgfqpoint{4.471567in}{3.782012in}}%
\pgfpathlineto{\pgfqpoint{4.472864in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{4.476753in}{5.127924in}}%
\pgfpathlineto{\pgfqpoint{4.476784in}{5.127058in}}%
\pgfpathlineto{\pgfqpoint{4.477659in}{5.033499in}}%
\pgfpathlineto{\pgfqpoint{4.480268in}{4.279442in}}%
\pgfpathlineto{\pgfqpoint{4.482892in}{3.753913in}}%
\pgfpathlineto{\pgfqpoint{4.483736in}{3.818554in}}%
\pgfpathlineto{\pgfqpoint{4.485063in}{4.185388in}}%
\pgfpathlineto{\pgfqpoint{4.488515in}{5.129281in}}%
\pgfpathlineto{\pgfqpoint{4.488546in}{5.129186in}}%
\pgfpathlineto{\pgfqpoint{4.489421in}{5.054966in}}%
\pgfpathlineto{\pgfqpoint{4.491592in}{4.465951in}}%
\pgfpathlineto{\pgfqpoint{4.494654in}{3.756119in}}%
\pgfpathlineto{\pgfqpoint{4.495076in}{3.760076in}}%
\pgfpathlineto{\pgfqpoint{4.495950in}{3.880295in}}%
\pgfpathlineto{\pgfqpoint{4.500308in}{5.128087in}}%
\pgfpathlineto{\pgfqpoint{4.501183in}{5.073885in}}%
\pgfpathlineto{\pgfqpoint{4.502917in}{4.650780in}}%
\pgfpathlineto{\pgfqpoint{4.506416in}{3.761480in}}%
\pgfpathlineto{\pgfqpoint{4.506822in}{3.754577in}}%
\pgfpathlineto{\pgfqpoint{4.506838in}{3.754943in}}%
\pgfpathlineto{\pgfqpoint{4.507712in}{3.852768in}}%
\pgfpathlineto{\pgfqpoint{4.509899in}{4.597958in}}%
\pgfpathlineto{\pgfqpoint{4.512070in}{5.123703in}}%
\pgfpathlineto{\pgfqpoint{4.512476in}{5.125743in}}%
\pgfpathlineto{\pgfqpoint{4.512507in}{5.124598in}}%
\pgfpathlineto{\pgfqpoint{4.513382in}{5.024083in}}%
\pgfpathlineto{\pgfqpoint{4.515991in}{4.263255in}}%
\pgfpathlineto{\pgfqpoint{4.518600in}{3.753109in}}%
\pgfpathlineto{\pgfqpoint{4.519474in}{3.828455in}}%
\pgfpathlineto{\pgfqpoint{4.521224in}{4.372223in}}%
\pgfpathlineto{\pgfqpoint{4.523832in}{5.115988in}}%
\pgfpathlineto{\pgfqpoint{4.524238in}{5.128282in}}%
\pgfpathlineto{\pgfqpoint{4.524269in}{5.127900in}}%
\pgfpathlineto{\pgfqpoint{4.525144in}{5.046457in}}%
\pgfpathlineto{\pgfqpoint{4.527316in}{4.449308in}}%
\pgfpathlineto{\pgfqpoint{4.530362in}{3.754518in}}%
\pgfpathlineto{\pgfqpoint{4.530799in}{3.762035in}}%
\pgfpathlineto{\pgfqpoint{4.532095in}{4.003450in}}%
\pgfpathlineto{\pgfqpoint{4.536031in}{5.128001in}}%
\pgfpathlineto{\pgfqpoint{4.536469in}{5.114152in}}%
\pgfpathlineto{\pgfqpoint{4.537765in}{4.890477in}}%
\pgfpathlineto{\pgfqpoint{4.542530in}{3.754693in}}%
\pgfpathlineto{\pgfqpoint{4.542561in}{3.755672in}}%
\pgfpathlineto{\pgfqpoint{4.543436in}{3.861782in}}%
\pgfpathlineto{\pgfqpoint{4.546028in}{4.765703in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{5.124837in}}%
\pgfpathlineto{\pgfqpoint{4.548231in}{5.121710in}}%
\pgfpathlineto{\pgfqpoint{4.549527in}{4.922632in}}%
\pgfpathlineto{\pgfqpoint{4.554292in}{3.752437in}}%
\pgfpathlineto{\pgfqpoint{4.554760in}{3.775408in}}%
\pgfpathlineto{\pgfqpoint{4.556072in}{4.064194in}}%
\pgfpathlineto{\pgfqpoint{4.559961in}{5.126842in}}%
\pgfpathlineto{\pgfqpoint{4.559993in}{5.126176in}}%
\pgfpathlineto{\pgfqpoint{4.560852in}{5.040275in}}%
\pgfpathlineto{\pgfqpoint{4.563039in}{4.432662in}}%
\pgfpathlineto{\pgfqpoint{4.566085in}{3.752843in}}%
\pgfpathlineto{\pgfqpoint{4.566522in}{3.764451in}}%
\pgfpathlineto{\pgfqpoint{4.567834in}{4.022272in}}%
\pgfpathlineto{\pgfqpoint{4.571755in}{5.127468in}}%
\pgfpathlineto{\pgfqpoint{4.572161in}{5.112148in}}%
\pgfpathlineto{\pgfqpoint{4.573051in}{4.981209in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{3.755579in}}%
\pgfpathlineto{\pgfqpoint{4.578722in}{3.795099in}}%
\pgfpathlineto{\pgfqpoint{4.580455in}{4.281440in}}%
\pgfpathlineto{\pgfqpoint{4.583501in}{5.125092in}}%
\pgfpathlineto{\pgfqpoint{4.583938in}{5.119271in}}%
\pgfpathlineto{\pgfqpoint{4.585251in}{4.910101in}}%
\pgfpathlineto{\pgfqpoint{4.590015in}{3.752108in}}%
\pgfpathlineto{\pgfqpoint{4.590484in}{3.779527in}}%
\pgfpathlineto{\pgfqpoint{4.591780in}{4.074226in}}%
\pgfpathlineto{\pgfqpoint{4.595685in}{5.124966in}}%
\pgfpathlineto{\pgfqpoint{4.595700in}{5.124515in}}%
\pgfpathlineto{\pgfqpoint{4.596575in}{5.031199in}}%
\pgfpathlineto{\pgfqpoint{4.599184in}{4.277516in}}%
\pgfpathlineto{\pgfqpoint{4.601808in}{3.751605in}}%
\pgfpathlineto{\pgfqpoint{4.602246in}{3.767325in}}%
\pgfpathlineto{\pgfqpoint{4.603542in}{4.031724in}}%
\pgfpathlineto{\pgfqpoint{4.607431in}{5.126690in}}%
\pgfpathlineto{\pgfqpoint{4.607462in}{5.126604in}}%
\pgfpathlineto{\pgfqpoint{4.608337in}{5.052631in}}%
\pgfpathlineto{\pgfqpoint{4.610508in}{4.464001in}}%
\pgfpathlineto{\pgfqpoint{4.613570in}{3.753849in}}%
\pgfpathlineto{\pgfqpoint{4.614008in}{3.758489in}}%
\pgfpathlineto{\pgfqpoint{4.614867in}{3.877612in}}%
\pgfpathlineto{\pgfqpoint{4.619224in}{5.125466in}}%
\pgfpathlineto{\pgfqpoint{4.620099in}{5.071514in}}%
\pgfpathlineto{\pgfqpoint{4.621849in}{4.643810in}}%
\pgfpathlineto{\pgfqpoint{4.625332in}{3.759245in}}%
\pgfpathlineto{\pgfqpoint{4.625738in}{3.752225in}}%
\pgfpathlineto{\pgfqpoint{4.625754in}{3.752587in}}%
\pgfpathlineto{\pgfqpoint{4.626629in}{3.850128in}}%
\pgfpathlineto{\pgfqpoint{4.628815in}{4.594878in}}%
\pgfpathlineto{\pgfqpoint{4.630986in}{5.121042in}}%
\pgfpathlineto{\pgfqpoint{4.631392in}{5.123202in}}%
\pgfpathlineto{\pgfqpoint{4.631424in}{5.122066in}}%
\pgfpathlineto{\pgfqpoint{4.632298in}{5.021792in}}%
\pgfpathlineto{\pgfqpoint{4.634907in}{4.261328in}}%
\pgfpathlineto{\pgfqpoint{4.637516in}{3.750791in}}%
\pgfpathlineto{\pgfqpoint{4.638391in}{3.825857in}}%
\pgfpathlineto{\pgfqpoint{4.640140in}{4.369174in}}%
\pgfpathlineto{\pgfqpoint{4.642748in}{5.113288in}}%
\pgfpathlineto{\pgfqpoint{4.643154in}{5.125701in}}%
\pgfpathlineto{\pgfqpoint{4.643186in}{5.125329in}}%
\pgfpathlineto{\pgfqpoint{4.644060in}{5.044131in}}%
\pgfpathlineto{\pgfqpoint{4.646232in}{4.447359in}}%
\pgfpathlineto{\pgfqpoint{4.649278in}{3.752238in}}%
\pgfpathlineto{\pgfqpoint{4.649715in}{3.759623in}}%
\pgfpathlineto{\pgfqpoint{4.651012in}{4.000620in}}%
\pgfpathlineto{\pgfqpoint{4.654947in}{5.125390in}}%
\pgfpathlineto{\pgfqpoint{4.655385in}{5.111668in}}%
\pgfpathlineto{\pgfqpoint{4.656681in}{4.888322in}}%
\pgfpathlineto{\pgfqpoint{4.661446in}{3.752331in}}%
\pgfpathlineto{\pgfqpoint{4.661477in}{3.753300in}}%
\pgfpathlineto{\pgfqpoint{4.662352in}{3.859125in}}%
\pgfpathlineto{\pgfqpoint{4.664929in}{4.757185in}}%
\pgfpathlineto{\pgfqpoint{4.666709in}{5.122186in}}%
\pgfpathlineto{\pgfqpoint{4.667147in}{5.119188in}}%
\pgfpathlineto{\pgfqpoint{4.668443in}{4.920448in}}%
\pgfpathlineto{\pgfqpoint{4.673208in}{3.750113in}}%
\pgfpathlineto{\pgfqpoint{4.673676in}{3.772938in}}%
\pgfpathlineto{\pgfqpoint{4.674988in}{4.061308in}}%
\pgfpathlineto{\pgfqpoint{4.678878in}{5.124272in}}%
\pgfpathlineto{\pgfqpoint{4.678909in}{5.123615in}}%
\pgfpathlineto{\pgfqpoint{4.679768in}{5.037954in}}%
\pgfpathlineto{\pgfqpoint{4.681955in}{4.430713in}}%
\pgfpathlineto{\pgfqpoint{4.685001in}{3.750547in}}%
\pgfpathlineto{\pgfqpoint{4.685438in}{3.762022in}}%
\pgfpathlineto{\pgfqpoint{4.686750in}{4.019421in}}%
\pgfpathlineto{\pgfqpoint{4.690671in}{5.124867in}}%
\pgfpathlineto{\pgfqpoint{4.691077in}{5.109665in}}%
\pgfpathlineto{\pgfqpoint{4.691967in}{4.978963in}}%
\pgfpathlineto{\pgfqpoint{4.697169in}{3.753201in}}%
\pgfpathlineto{\pgfqpoint{4.697638in}{3.792569in}}%
\pgfpathlineto{\pgfqpoint{4.699356in}{4.272357in}}%
\pgfpathlineto{\pgfqpoint{4.702433in}{5.122875in}}%
\pgfpathlineto{\pgfqpoint{4.702854in}{5.116754in}}%
\pgfpathlineto{\pgfqpoint{4.704167in}{4.907923in}}%
\pgfpathlineto{\pgfqpoint{4.708931in}{3.749768in}}%
\pgfpathlineto{\pgfqpoint{4.709400in}{3.777040in}}%
\pgfpathlineto{\pgfqpoint{4.710696in}{4.071329in}}%
\pgfpathlineto{\pgfqpoint{4.714601in}{5.122405in}}%
\pgfpathlineto{\pgfqpoint{4.714616in}{5.121958in}}%
\pgfpathlineto{\pgfqpoint{4.715491in}{5.028885in}}%
\pgfpathlineto{\pgfqpoint{4.718100in}{4.275583in}}%
\pgfpathlineto{\pgfqpoint{4.720724in}{3.749293in}}%
\pgfpathlineto{\pgfqpoint{4.721162in}{3.764879in}}%
\pgfpathlineto{\pgfqpoint{4.722458in}{4.028862in}}%
\pgfpathlineto{\pgfqpoint{4.726363in}{5.124069in}}%
\pgfpathlineto{\pgfqpoint{4.726378in}{5.124007in}}%
\pgfpathlineto{\pgfqpoint{4.727253in}{5.050282in}}%
\pgfpathlineto{\pgfqpoint{4.729440in}{4.456864in}}%
\pgfpathlineto{\pgfqpoint{4.732486in}{3.751574in}}%
\pgfpathlineto{\pgfqpoint{4.732924in}{3.756084in}}%
\pgfpathlineto{\pgfqpoint{4.733783in}{3.874925in}}%
\pgfpathlineto{\pgfqpoint{4.738140in}{5.122830in}}%
\pgfpathlineto{\pgfqpoint{4.739015in}{5.069129in}}%
\pgfpathlineto{\pgfqpoint{4.740765in}{4.641791in}}%
\pgfpathlineto{\pgfqpoint{4.744248in}{3.757005in}}%
\pgfpathlineto{\pgfqpoint{4.744654in}{3.749869in}}%
\pgfpathlineto{\pgfqpoint{4.744686in}{3.750630in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{3.847482in}}%
\pgfpathlineto{\pgfqpoint{4.747731in}{4.591787in}}%
\pgfpathlineto{\pgfqpoint{4.749902in}{5.118366in}}%
\pgfpathlineto{\pgfqpoint{4.750308in}{5.120645in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{5.119518in}}%
\pgfpathlineto{\pgfqpoint{4.751214in}{5.019486in}}%
\pgfpathlineto{\pgfqpoint{4.753823in}{4.259393in}}%
\pgfpathlineto{\pgfqpoint{4.756432in}{3.748469in}}%
\pgfpathlineto{\pgfqpoint{4.757307in}{3.823255in}}%
\pgfpathlineto{\pgfqpoint{4.759056in}{4.366115in}}%
\pgfpathlineto{\pgfqpoint{4.761664in}{5.110573in}}%
\pgfpathlineto{\pgfqpoint{4.762070in}{5.123105in}}%
\pgfpathlineto{\pgfqpoint{4.762102in}{5.122741in}}%
\pgfpathlineto{\pgfqpoint{4.762976in}{5.041791in}}%
\pgfpathlineto{\pgfqpoint{4.765148in}{4.445399in}}%
\pgfpathlineto{\pgfqpoint{4.768194in}{3.749952in}}%
\pgfpathlineto{\pgfqpoint{4.768631in}{3.757205in}}%
\pgfpathlineto{\pgfqpoint{4.769928in}{3.997782in}}%
\pgfpathlineto{\pgfqpoint{4.773864in}{5.122763in}}%
\pgfpathlineto{\pgfqpoint{4.774301in}{5.109169in}}%
\pgfpathlineto{\pgfqpoint{4.775613in}{4.882141in}}%
\pgfpathlineto{\pgfqpoint{4.780362in}{3.749963in}}%
\pgfpathlineto{\pgfqpoint{4.780393in}{3.750923in}}%
\pgfpathlineto{\pgfqpoint{4.781268in}{3.856461in}}%
\pgfpathlineto{\pgfqpoint{4.783439in}{4.603584in}}%
\pgfpathlineto{\pgfqpoint{4.785626in}{5.119520in}}%
\pgfpathlineto{\pgfqpoint{4.786063in}{5.116650in}}%
\pgfpathlineto{\pgfqpoint{4.787359in}{4.918250in}}%
\pgfpathlineto{\pgfqpoint{4.792124in}{3.747784in}}%
\pgfpathlineto{\pgfqpoint{4.792593in}{3.770462in}}%
\pgfpathlineto{\pgfqpoint{4.793905in}{4.058415in}}%
\pgfpathlineto{\pgfqpoint{4.797794in}{5.121685in}}%
\pgfpathlineto{\pgfqpoint{4.797825in}{5.121037in}}%
\pgfpathlineto{\pgfqpoint{4.798684in}{5.035617in}}%
\pgfpathlineto{\pgfqpoint{4.800871in}{4.428755in}}%
\pgfpathlineto{\pgfqpoint{4.803917in}{3.748246in}}%
\pgfpathlineto{\pgfqpoint{4.804354in}{3.759588in}}%
\pgfpathlineto{\pgfqpoint{4.805666in}{4.016563in}}%
\pgfpathlineto{\pgfqpoint{4.809587in}{5.122250in}}%
\pgfpathlineto{\pgfqpoint{4.809993in}{5.107166in}}%
\pgfpathlineto{\pgfqpoint{4.810883in}{4.976703in}}%
\pgfpathlineto{\pgfqpoint{4.816085in}{3.750817in}}%
\pgfpathlineto{\pgfqpoint{4.816554in}{3.790035in}}%
\pgfpathlineto{\pgfqpoint{4.818272in}{4.269329in}}%
\pgfpathlineto{\pgfqpoint{4.821349in}{5.120219in}}%
\pgfpathlineto{\pgfqpoint{4.821771in}{5.114221in}}%
\pgfpathlineto{\pgfqpoint{4.823083in}{4.905733in}}%
\pgfpathlineto{\pgfqpoint{4.827847in}{3.747424in}}%
\pgfpathlineto{\pgfqpoint{4.828316in}{3.774547in}}%
\pgfpathlineto{\pgfqpoint{4.829612in}{4.068425in}}%
\pgfpathlineto{\pgfqpoint{4.833517in}{5.119828in}}%
\pgfpathlineto{\pgfqpoint{4.833532in}{5.119386in}}%
\pgfpathlineto{\pgfqpoint{4.834407in}{5.026558in}}%
\pgfpathlineto{\pgfqpoint{4.837032in}{4.268599in}}%
\pgfpathlineto{\pgfqpoint{4.839640in}{3.746978in}}%
\pgfpathlineto{\pgfqpoint{4.840078in}{3.762429in}}%
\pgfpathlineto{\pgfqpoint{4.841374in}{4.025993in}}%
\pgfpathlineto{\pgfqpoint{4.845279in}{5.121454in}}%
\pgfpathlineto{\pgfqpoint{4.845294in}{5.121396in}}%
\pgfpathlineto{\pgfqpoint{4.846169in}{5.047920in}}%
\pgfpathlineto{\pgfqpoint{4.848356in}{4.454897in}}%
\pgfpathlineto{\pgfqpoint{4.851402in}{3.749296in}}%
\pgfpathlineto{\pgfqpoint{4.851840in}{3.753675in}}%
\pgfpathlineto{\pgfqpoint{4.852699in}{3.872233in}}%
\pgfpathlineto{\pgfqpoint{4.857056in}{5.120179in}}%
\pgfpathlineto{\pgfqpoint{4.857931in}{5.066731in}}%
\pgfpathlineto{\pgfqpoint{4.859681in}{4.639764in}}%
\pgfpathlineto{\pgfqpoint{4.863164in}{3.754762in}}%
\pgfpathlineto{\pgfqpoint{4.863570in}{3.747510in}}%
\pgfpathlineto{\pgfqpoint{4.863602in}{3.748262in}}%
\pgfpathlineto{\pgfqpoint{4.864461in}{3.844833in}}%
\pgfpathlineto{\pgfqpoint{4.866647in}{4.588686in}}%
\pgfpathlineto{\pgfqpoint{4.868818in}{5.115677in}}%
\pgfpathlineto{\pgfqpoint{4.869224in}{5.118076in}}%
\pgfpathlineto{\pgfqpoint{4.869256in}{5.116958in}}%
\pgfpathlineto{\pgfqpoint{4.870130in}{5.017169in}}%
\pgfpathlineto{\pgfqpoint{4.872739in}{4.257453in}}%
\pgfpathlineto{\pgfqpoint{4.875348in}{3.746144in}}%
\pgfpathlineto{\pgfqpoint{4.875364in}{3.746150in}}%
\pgfpathlineto{\pgfqpoint{4.876223in}{3.820649in}}%
\pgfpathlineto{\pgfqpoint{4.877972in}{4.363048in}}%
\pgfpathlineto{\pgfqpoint{4.880580in}{5.107845in}}%
\pgfpathlineto{\pgfqpoint{4.880986in}{5.120496in}}%
\pgfpathlineto{\pgfqpoint{4.881018in}{5.120142in}}%
\pgfpathlineto{\pgfqpoint{4.881892in}{5.039439in}}%
\pgfpathlineto{\pgfqpoint{4.884064in}{4.443435in}}%
\pgfpathlineto{\pgfqpoint{4.887110in}{3.747665in}}%
\pgfpathlineto{\pgfqpoint{4.887547in}{3.754787in}}%
\pgfpathlineto{\pgfqpoint{4.888828in}{3.990250in}}%
\pgfpathlineto{\pgfqpoint{4.892780in}{5.120125in}}%
\pgfpathlineto{\pgfqpoint{4.893217in}{5.106660in}}%
\pgfpathlineto{\pgfqpoint{4.894529in}{4.879968in}}%
\pgfpathlineto{\pgfqpoint{4.899294in}{3.748046in}}%
\pgfpathlineto{\pgfqpoint{4.899309in}{3.748545in}}%
\pgfpathlineto{\pgfqpoint{4.900184in}{3.853797in}}%
\pgfpathlineto{\pgfqpoint{4.902371in}{4.606520in}}%
\pgfpathlineto{\pgfqpoint{4.904542in}{5.116843in}}%
\pgfpathlineto{\pgfqpoint{4.904979in}{5.114102in}}%
\pgfpathlineto{\pgfqpoint{4.906291in}{4.912251in}}%
\pgfpathlineto{\pgfqpoint{4.911040in}{3.745456in}}%
\pgfpathlineto{\pgfqpoint{4.911509in}{3.767988in}}%
\pgfpathlineto{\pgfqpoint{4.912821in}{4.055519in}}%
\pgfpathlineto{\pgfqpoint{4.916710in}{5.119089in}}%
\pgfpathlineto{\pgfqpoint{4.916741in}{5.118451in}}%
\pgfpathlineto{\pgfqpoint{4.917616in}{5.030618in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{4.426795in}}%
\pgfpathlineto{\pgfqpoint{4.922833in}{3.745948in}}%
\pgfpathlineto{\pgfqpoint{4.923271in}{3.757156in}}%
\pgfpathlineto{\pgfqpoint{4.924583in}{4.013705in}}%
\pgfpathlineto{\pgfqpoint{4.928503in}{5.119625in}}%
\pgfpathlineto{\pgfqpoint{4.928909in}{5.104661in}}%
\pgfpathlineto{\pgfqpoint{4.929799in}{4.974437in}}%
\pgfpathlineto{\pgfqpoint{4.935001in}{3.748437in}}%
\pgfpathlineto{\pgfqpoint{4.935470in}{3.787503in}}%
\pgfpathlineto{\pgfqpoint{4.937188in}{4.266300in}}%
\pgfpathlineto{\pgfqpoint{4.940265in}{5.117556in}}%
\pgfpathlineto{\pgfqpoint{4.940702in}{5.110825in}}%
\pgfpathlineto{\pgfqpoint{4.941999in}{4.903539in}}%
\pgfpathlineto{\pgfqpoint{4.946763in}{3.745084in}}%
\pgfpathlineto{\pgfqpoint{4.947232in}{3.772059in}}%
\pgfpathlineto{\pgfqpoint{4.948528in}{4.065522in}}%
\pgfpathlineto{\pgfqpoint{4.952433in}{5.117247in}}%
\pgfpathlineto{\pgfqpoint{4.952449in}{5.116809in}}%
\pgfpathlineto{\pgfqpoint{4.953323in}{5.024227in}}%
\pgfpathlineto{\pgfqpoint{4.955948in}{4.266661in}}%
\pgfpathlineto{\pgfqpoint{4.958556in}{3.744669in}}%
\pgfpathlineto{\pgfqpoint{4.958994in}{3.759985in}}%
\pgfpathlineto{\pgfqpoint{4.960290in}{4.023128in}}%
\pgfpathlineto{\pgfqpoint{4.964195in}{5.118834in}}%
\pgfpathlineto{\pgfqpoint{4.964211in}{5.118781in}}%
\pgfpathlineto{\pgfqpoint{4.965085in}{5.045555in}}%
\pgfpathlineto{\pgfqpoint{4.967272in}{4.452933in}}%
\pgfpathlineto{\pgfqpoint{4.970318in}{3.747025in}}%
\pgfpathlineto{\pgfqpoint{4.970756in}{3.751273in}}%
\pgfpathlineto{\pgfqpoint{4.971615in}{3.869546in}}%
\pgfpathlineto{\pgfqpoint{4.975972in}{5.117526in}}%
\pgfpathlineto{\pgfqpoint{4.976847in}{5.064331in}}%
\pgfpathlineto{\pgfqpoint{4.978597in}{4.637738in}}%
\pgfpathlineto{\pgfqpoint{4.982080in}{3.752528in}}%
\pgfpathlineto{\pgfqpoint{4.982486in}{3.745159in}}%
\pgfpathlineto{\pgfqpoint{4.982518in}{3.745902in}}%
\pgfpathlineto{\pgfqpoint{4.983377in}{3.842192in}}%
\pgfpathlineto{\pgfqpoint{4.985563in}{4.585587in}}%
\pgfpathlineto{\pgfqpoint{4.987734in}{5.112986in}}%
\pgfpathlineto{\pgfqpoint{4.988141in}{5.115504in}}%
\pgfpathlineto{\pgfqpoint{4.988172in}{5.114395in}}%
\pgfpathlineto{\pgfqpoint{4.989047in}{5.014851in}}%
\pgfpathlineto{\pgfqpoint{4.991655in}{4.255519in}}%
\pgfpathlineto{\pgfqpoint{4.994264in}{3.743829in}}%
\pgfpathlineto{\pgfqpoint{4.994280in}{3.743831in}}%
\pgfpathlineto{\pgfqpoint{4.995139in}{3.818052in}}%
\pgfpathlineto{\pgfqpoint{4.996888in}{4.359986in}}%
\pgfpathlineto{\pgfqpoint{4.999496in}{5.105116in}}%
\pgfpathlineto{\pgfqpoint{4.999903in}{5.117887in}}%
\pgfpathlineto{\pgfqpoint{4.999934in}{5.117542in}}%
\pgfpathlineto{\pgfqpoint{5.000809in}{5.037088in}}%
\pgfpathlineto{\pgfqpoint{5.002980in}{4.441476in}}%
\pgfpathlineto{\pgfqpoint{5.006042in}{3.745005in}}%
\pgfpathlineto{\pgfqpoint{5.006463in}{3.752379in}}%
\pgfpathlineto{\pgfqpoint{5.007775in}{3.996833in}}%
\pgfpathlineto{\pgfqpoint{5.011696in}{5.117487in}}%
\pgfpathlineto{\pgfqpoint{5.012133in}{5.104150in}}%
\pgfpathlineto{\pgfqpoint{5.013445in}{4.877797in}}%
\pgfpathlineto{\pgfqpoint{5.018210in}{3.745685in}}%
\pgfpathlineto{\pgfqpoint{5.018225in}{3.746180in}}%
\pgfpathlineto{\pgfqpoint{5.019100in}{3.851143in}}%
\pgfpathlineto{\pgfqpoint{5.021287in}{4.603423in}}%
\pgfpathlineto{\pgfqpoint{5.023458in}{5.114167in}}%
\pgfpathlineto{\pgfqpoint{5.023895in}{5.111555in}}%
\pgfpathlineto{\pgfqpoint{5.025207in}{4.910053in}}%
\pgfpathlineto{\pgfqpoint{5.029972in}{3.743193in}}%
\pgfpathlineto{\pgfqpoint{5.030425in}{3.765525in}}%
\pgfpathlineto{\pgfqpoint{5.031737in}{4.052633in}}%
\pgfpathlineto{\pgfqpoint{5.035626in}{5.116496in}}%
\pgfpathlineto{\pgfqpoint{5.035657in}{5.115866in}}%
\pgfpathlineto{\pgfqpoint{5.036532in}{5.028281in}}%
\pgfpathlineto{\pgfqpoint{5.038703in}{4.424843in}}%
\pgfpathlineto{\pgfqpoint{5.041749in}{3.743663in}}%
\pgfpathlineto{\pgfqpoint{5.042187in}{3.754738in}}%
\pgfpathlineto{\pgfqpoint{5.043499in}{4.010858in}}%
\pgfpathlineto{\pgfqpoint{5.047419in}{5.117003in}}%
\pgfpathlineto{\pgfqpoint{5.047825in}{5.102158in}}%
\pgfpathlineto{\pgfqpoint{5.048716in}{4.972176in}}%
\pgfpathlineto{\pgfqpoint{5.053917in}{3.746071in}}%
\pgfpathlineto{\pgfqpoint{5.054386in}{3.784985in}}%
\pgfpathlineto{\pgfqpoint{5.056104in}{4.263281in}}%
\pgfpathlineto{\pgfqpoint{5.059181in}{5.114896in}}%
\pgfpathlineto{\pgfqpoint{5.059618in}{5.108294in}}%
\pgfpathlineto{\pgfqpoint{5.060915in}{4.901350in}}%
\pgfpathlineto{\pgfqpoint{5.065679in}{3.742759in}}%
\pgfpathlineto{\pgfqpoint{5.066148in}{3.769586in}}%
\pgfpathlineto{\pgfqpoint{5.067460in}{4.067853in}}%
\pgfpathlineto{\pgfqpoint{5.071349in}{5.114669in}}%
\pgfpathlineto{\pgfqpoint{5.071380in}{5.113758in}}%
\pgfpathlineto{\pgfqpoint{5.072239in}{5.021901in}}%
\pgfpathlineto{\pgfqpoint{5.074864in}{4.264735in}}%
\pgfpathlineto{\pgfqpoint{5.077473in}{3.742375in}}%
\pgfpathlineto{\pgfqpoint{5.077910in}{3.757556in}}%
\pgfpathlineto{\pgfqpoint{5.079206in}{4.020276in}}%
\pgfpathlineto{\pgfqpoint{5.083111in}{5.116219in}}%
\pgfpathlineto{\pgfqpoint{5.083127in}{5.116171in}}%
\pgfpathlineto{\pgfqpoint{5.084001in}{5.043195in}}%
\pgfpathlineto{\pgfqpoint{5.086188in}{4.450979in}}%
\pgfpathlineto{\pgfqpoint{5.089234in}{3.744770in}}%
\pgfpathlineto{\pgfqpoint{5.089672in}{3.748888in}}%
\pgfpathlineto{\pgfqpoint{5.090547in}{3.870347in}}%
\pgfpathlineto{\pgfqpoint{5.094889in}{5.114878in}}%
\pgfpathlineto{\pgfqpoint{5.095763in}{5.061936in}}%
\pgfpathlineto{\pgfqpoint{5.097513in}{4.635721in}}%
\pgfpathlineto{\pgfqpoint{5.100996in}{3.750311in}}%
\pgfpathlineto{\pgfqpoint{5.101403in}{3.742826in}}%
\pgfpathlineto{\pgfqpoint{5.101434in}{3.743559in}}%
\pgfpathlineto{\pgfqpoint{5.102293in}{3.839566in}}%
\pgfpathlineto{\pgfqpoint{5.104480in}{4.582498in}}%
\pgfpathlineto{\pgfqpoint{5.106651in}{5.110300in}}%
\pgfpathlineto{\pgfqpoint{5.107057in}{5.112938in}}%
\pgfpathlineto{\pgfqpoint{5.107088in}{5.111839in}}%
\pgfpathlineto{\pgfqpoint{5.107963in}{5.012540in}}%
\pgfpathlineto{\pgfqpoint{5.110571in}{4.253597in}}%
\pgfpathlineto{\pgfqpoint{5.113196in}{3.741528in}}%
\pgfpathlineto{\pgfqpoint{5.114055in}{3.815472in}}%
\pgfpathlineto{\pgfqpoint{5.115804in}{4.356936in}}%
\pgfpathlineto{\pgfqpoint{5.118413in}{5.102394in}}%
\pgfpathlineto{\pgfqpoint{5.118819in}{5.115283in}}%
\pgfpathlineto{\pgfqpoint{5.119256in}{5.094104in}}%
\pgfpathlineto{\pgfqpoint{5.120162in}{4.949829in}}%
\pgfpathlineto{\pgfqpoint{5.124958in}{3.742741in}}%
\pgfpathlineto{\pgfqpoint{5.125817in}{3.794665in}}%
\pgfpathlineto{\pgfqpoint{5.127566in}{4.305352in}}%
\pgfpathlineto{\pgfqpoint{5.130612in}{5.114855in}}%
\pgfpathlineto{\pgfqpoint{5.131049in}{5.101647in}}%
\pgfpathlineto{\pgfqpoint{5.132361in}{4.875634in}}%
\pgfpathlineto{\pgfqpoint{5.137126in}{3.743342in}}%
\pgfpathlineto{\pgfqpoint{5.137141in}{3.743831in}}%
\pgfpathlineto{\pgfqpoint{5.138016in}{3.848507in}}%
\pgfpathlineto{\pgfqpoint{5.140203in}{4.600337in}}%
\pgfpathlineto{\pgfqpoint{5.142374in}{5.111497in}}%
\pgfpathlineto{\pgfqpoint{5.142811in}{5.109014in}}%
\pgfpathlineto{\pgfqpoint{5.144123in}{4.907861in}}%
\pgfpathlineto{\pgfqpoint{5.148888in}{3.740890in}}%
\pgfpathlineto{\pgfqpoint{5.149341in}{3.763080in}}%
\pgfpathlineto{\pgfqpoint{5.150653in}{4.049763in}}%
\pgfpathlineto{\pgfqpoint{5.154542in}{5.113908in}}%
\pgfpathlineto{\pgfqpoint{5.154573in}{5.113288in}}%
\pgfpathlineto{\pgfqpoint{5.155448in}{5.025950in}}%
\pgfpathlineto{\pgfqpoint{5.157619in}{4.422901in}}%
\pgfpathlineto{\pgfqpoint{5.160665in}{3.741395in}}%
\pgfpathlineto{\pgfqpoint{5.161103in}{3.752336in}}%
\pgfpathlineto{\pgfqpoint{5.162415in}{4.008027in}}%
\pgfpathlineto{\pgfqpoint{5.166335in}{5.114386in}}%
\pgfpathlineto{\pgfqpoint{5.166741in}{5.099661in}}%
\pgfpathlineto{\pgfqpoint{5.167647in}{4.966615in}}%
\pgfpathlineto{\pgfqpoint{5.172833in}{3.743721in}}%
\pgfpathlineto{\pgfqpoint{5.173302in}{3.782483in}}%
\pgfpathlineto{\pgfqpoint{5.175020in}{4.260276in}}%
\pgfpathlineto{\pgfqpoint{5.178097in}{5.112241in}}%
\pgfpathlineto{\pgfqpoint{5.178534in}{5.105768in}}%
\pgfpathlineto{\pgfqpoint{5.179831in}{4.899167in}}%
\pgfpathlineto{\pgfqpoint{5.184595in}{3.740451in}}%
\pgfpathlineto{\pgfqpoint{5.185064in}{3.767129in}}%
\pgfpathlineto{\pgfqpoint{5.186376in}{4.064974in}}%
\pgfpathlineto{\pgfqpoint{5.190265in}{5.112096in}}%
\pgfpathlineto{\pgfqpoint{5.190296in}{5.111194in}}%
\pgfpathlineto{\pgfqpoint{5.191155in}{5.019579in}}%
\pgfpathlineto{\pgfqpoint{5.193780in}{4.262819in}}%
\pgfpathlineto{\pgfqpoint{5.196389in}{3.740097in}}%
\pgfpathlineto{\pgfqpoint{5.196826in}{3.755143in}}%
\pgfpathlineto{\pgfqpoint{5.198138in}{4.022379in}}%
\pgfpathlineto{\pgfqpoint{5.202027in}{5.113608in}}%
\pgfpathlineto{\pgfqpoint{5.202058in}{5.113474in}}%
\pgfpathlineto{\pgfqpoint{5.202917in}{5.040839in}}%
\pgfpathlineto{\pgfqpoint{5.205104in}{4.449033in}}%
\pgfpathlineto{\pgfqpoint{5.208151in}{3.742530in}}%
\pgfpathlineto{\pgfqpoint{5.208588in}{3.746517in}}%
\pgfpathlineto{\pgfqpoint{5.209463in}{3.867685in}}%
\pgfpathlineto{\pgfqpoint{5.213805in}{5.112233in}}%
\pgfpathlineto{\pgfqpoint{5.214679in}{5.059545in}}%
\pgfpathlineto{\pgfqpoint{5.216429in}{4.633710in}}%
\pgfpathlineto{\pgfqpoint{5.219913in}{3.748107in}}%
\pgfpathlineto{\pgfqpoint{5.220319in}{3.740506in}}%
\pgfpathlineto{\pgfqpoint{5.220350in}{3.741229in}}%
\pgfpathlineto{\pgfqpoint{5.221225in}{3.840039in}}%
\pgfpathlineto{\pgfqpoint{5.223396in}{4.579417in}}%
\pgfpathlineto{\pgfqpoint{5.225567in}{5.107617in}}%
\pgfpathlineto{\pgfqpoint{5.225988in}{5.109853in}}%
\pgfpathlineto{\pgfqpoint{5.226004in}{5.109284in}}%
\pgfpathlineto{\pgfqpoint{5.226879in}{5.010231in}}%
\pgfpathlineto{\pgfqpoint{5.229488in}{4.251682in}}%
\pgfpathlineto{\pgfqpoint{5.232112in}{3.739239in}}%
\pgfpathlineto{\pgfqpoint{5.232971in}{3.812906in}}%
\pgfpathlineto{\pgfqpoint{5.234720in}{4.353896in}}%
\pgfpathlineto{\pgfqpoint{5.237329in}{5.099673in}}%
\pgfpathlineto{\pgfqpoint{5.237735in}{5.112682in}}%
\pgfpathlineto{\pgfqpoint{5.238172in}{5.091630in}}%
\pgfpathlineto{\pgfqpoint{5.239078in}{4.947597in}}%
\pgfpathlineto{\pgfqpoint{5.243874in}{3.740490in}}%
\pgfpathlineto{\pgfqpoint{5.244733in}{3.792143in}}%
\pgfpathlineto{\pgfqpoint{5.246482in}{4.302332in}}%
\pgfpathlineto{\pgfqpoint{5.249528in}{5.112224in}}%
\pgfpathlineto{\pgfqpoint{5.249965in}{5.099144in}}%
\pgfpathlineto{\pgfqpoint{5.251277in}{4.873472in}}%
\pgfpathlineto{\pgfqpoint{5.256042in}{3.741010in}}%
\pgfpathlineto{\pgfqpoint{5.256058in}{3.741494in}}%
\pgfpathlineto{\pgfqpoint{5.256932in}{3.845881in}}%
\pgfpathlineto{\pgfqpoint{5.259119in}{4.597257in}}%
\pgfpathlineto{\pgfqpoint{5.261290in}{5.108827in}}%
\pgfpathlineto{\pgfqpoint{5.261727in}{5.106473in}}%
\pgfpathlineto{\pgfqpoint{5.263024in}{4.909453in}}%
\pgfpathlineto{\pgfqpoint{5.267804in}{3.738597in}}%
\pgfpathlineto{\pgfqpoint{5.268257in}{3.760646in}}%
\pgfpathlineto{\pgfqpoint{5.269569in}{4.046902in}}%
\pgfpathlineto{\pgfqpoint{5.273458in}{5.111319in}}%
\pgfpathlineto{\pgfqpoint{5.273489in}{5.110708in}}%
\pgfpathlineto{\pgfqpoint{5.274364in}{5.023618in}}%
\pgfpathlineto{\pgfqpoint{5.276535in}{4.420961in}}%
\pgfpathlineto{\pgfqpoint{5.279581in}{3.739136in}}%
\pgfpathlineto{\pgfqpoint{5.280019in}{3.749944in}}%
\pgfpathlineto{\pgfqpoint{5.281331in}{4.005204in}}%
\pgfpathlineto{\pgfqpoint{5.285251in}{5.111767in}}%
\pgfpathlineto{\pgfqpoint{5.285673in}{5.095997in}}%
\pgfpathlineto{\pgfqpoint{5.286563in}{4.964361in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{3.741380in}}%
\pgfpathlineto{\pgfqpoint{5.292218in}{3.779991in}}%
\pgfpathlineto{\pgfqpoint{5.293936in}{4.257276in}}%
\pgfpathlineto{\pgfqpoint{5.297013in}{5.109584in}}%
\pgfpathlineto{\pgfqpoint{5.297450in}{5.103239in}}%
\pgfpathlineto{\pgfqpoint{5.298747in}{4.896981in}}%
\pgfpathlineto{\pgfqpoint{5.303512in}{3.738150in}}%
\pgfpathlineto{\pgfqpoint{5.303980in}{3.764680in}}%
\pgfpathlineto{\pgfqpoint{5.305292in}{4.062100in}}%
\pgfpathlineto{\pgfqpoint{5.309181in}{5.109519in}}%
\pgfpathlineto{\pgfqpoint{5.309212in}{5.108626in}}%
\pgfpathlineto{\pgfqpoint{5.310072in}{5.017253in}}%
\pgfpathlineto{\pgfqpoint{5.312696in}{4.260903in}}%
\pgfpathlineto{\pgfqpoint{5.315305in}{3.737825in}}%
\pgfpathlineto{\pgfqpoint{5.315742in}{3.752735in}}%
\pgfpathlineto{\pgfqpoint{5.317054in}{4.019542in}}%
\pgfpathlineto{\pgfqpoint{5.320943in}{5.110991in}}%
\pgfpathlineto{\pgfqpoint{5.320974in}{5.110867in}}%
\pgfpathlineto{\pgfqpoint{5.321834in}{5.038477in}}%
\pgfpathlineto{\pgfqpoint{5.324021in}{4.447084in}}%
\pgfpathlineto{\pgfqpoint{5.327067in}{3.740294in}}%
\pgfpathlineto{\pgfqpoint{5.327504in}{3.744151in}}%
\pgfpathlineto{\pgfqpoint{5.328379in}{3.865029in}}%
\pgfpathlineto{\pgfqpoint{5.332736in}{5.109888in}}%
\pgfpathlineto{\pgfqpoint{5.333595in}{5.057146in}}%
\pgfpathlineto{\pgfqpoint{5.335345in}{4.631694in}}%
\pgfpathlineto{\pgfqpoint{5.338829in}{3.745906in}}%
\pgfpathlineto{\pgfqpoint{5.339235in}{3.738190in}}%
\pgfpathlineto{\pgfqpoint{5.339266in}{3.738904in}}%
\pgfpathlineto{\pgfqpoint{5.340141in}{3.837426in}}%
\pgfpathlineto{\pgfqpoint{5.342312in}{4.576335in}}%
\pgfpathlineto{\pgfqpoint{5.344483in}{5.104927in}}%
\pgfpathlineto{\pgfqpoint{5.344904in}{5.107286in}}%
\pgfpathlineto{\pgfqpoint{5.344920in}{5.106722in}}%
\pgfpathlineto{\pgfqpoint{5.345795in}{5.007914in}}%
\pgfpathlineto{\pgfqpoint{5.348404in}{4.249765in}}%
\pgfpathlineto{\pgfqpoint{5.351028in}{3.736952in}}%
\pgfpathlineto{\pgfqpoint{5.351903in}{3.813030in}}%
\pgfpathlineto{\pgfqpoint{5.353636in}{4.350855in}}%
\pgfpathlineto{\pgfqpoint{5.356245in}{5.096944in}}%
\pgfpathlineto{\pgfqpoint{5.356666in}{5.109935in}}%
\pgfpathlineto{\pgfqpoint{5.357088in}{5.089146in}}%
\pgfpathlineto{\pgfqpoint{5.357994in}{4.945356in}}%
\pgfpathlineto{\pgfqpoint{5.362790in}{3.738240in}}%
\pgfpathlineto{\pgfqpoint{5.363649in}{3.789622in}}%
\pgfpathlineto{\pgfqpoint{5.365398in}{4.299310in}}%
\pgfpathlineto{\pgfqpoint{5.368444in}{5.109583in}}%
\pgfpathlineto{\pgfqpoint{5.368881in}{5.096631in}}%
\pgfpathlineto{\pgfqpoint{5.370194in}{4.871301in}}%
\pgfpathlineto{\pgfqpoint{5.374958in}{3.738678in}}%
\pgfpathlineto{\pgfqpoint{5.374989in}{3.739685in}}%
\pgfpathlineto{\pgfqpoint{5.375848in}{3.843256in}}%
\pgfpathlineto{\pgfqpoint{5.378035in}{4.594172in}}%
\pgfpathlineto{\pgfqpoint{5.380206in}{5.106147in}}%
\pgfpathlineto{\pgfqpoint{5.380643in}{5.103921in}}%
\pgfpathlineto{\pgfqpoint{5.381940in}{4.907248in}}%
\pgfpathlineto{\pgfqpoint{5.386720in}{3.736304in}}%
\pgfpathlineto{\pgfqpoint{5.387173in}{3.758210in}}%
\pgfpathlineto{\pgfqpoint{5.388485in}{4.044039in}}%
\pgfpathlineto{\pgfqpoint{5.392374in}{5.108718in}}%
\pgfpathlineto{\pgfqpoint{5.392405in}{5.108116in}}%
\pgfpathlineto{\pgfqpoint{5.393280in}{5.021274in}}%
\pgfpathlineto{\pgfqpoint{5.395451in}{4.419013in}}%
\pgfpathlineto{\pgfqpoint{5.398498in}{3.736876in}}%
\pgfpathlineto{\pgfqpoint{5.398935in}{3.747550in}}%
\pgfpathlineto{\pgfqpoint{5.400247in}{4.002378in}}%
\pgfpathlineto{\pgfqpoint{5.404167in}{5.109136in}}%
\pgfpathlineto{\pgfqpoint{5.404589in}{5.093488in}}%
\pgfpathlineto{\pgfqpoint{5.405479in}{4.962095in}}%
\pgfpathlineto{\pgfqpoint{5.410666in}{3.739037in}}%
\pgfpathlineto{\pgfqpoint{5.411134in}{3.777495in}}%
\pgfpathlineto{\pgfqpoint{5.412852in}{4.254270in}}%
\pgfpathlineto{\pgfqpoint{5.415929in}{5.106912in}}%
\pgfpathlineto{\pgfqpoint{5.416367in}{5.100696in}}%
\pgfpathlineto{\pgfqpoint{5.417663in}{4.894782in}}%
\pgfpathlineto{\pgfqpoint{5.422428in}{3.735845in}}%
\pgfpathlineto{\pgfqpoint{5.422896in}{3.762227in}}%
\pgfpathlineto{\pgfqpoint{5.424208in}{4.059220in}}%
\pgfpathlineto{\pgfqpoint{5.428097in}{5.106927in}}%
\pgfpathlineto{\pgfqpoint{5.428129in}{5.106044in}}%
\pgfpathlineto{\pgfqpoint{5.428988in}{5.014913in}}%
\pgfpathlineto{\pgfqpoint{5.431612in}{4.258979in}}%
\pgfpathlineto{\pgfqpoint{5.434221in}{3.735548in}}%
\pgfpathlineto{\pgfqpoint{5.434658in}{3.750324in}}%
\pgfpathlineto{\pgfqpoint{5.435970in}{4.016699in}}%
\pgfpathlineto{\pgfqpoint{5.439859in}{5.108360in}}%
\pgfpathlineto{\pgfqpoint{5.439890in}{5.108244in}}%
\pgfpathlineto{\pgfqpoint{5.440750in}{5.036101in}}%
\pgfpathlineto{\pgfqpoint{5.442937in}{4.445125in}}%
\pgfpathlineto{\pgfqpoint{5.445983in}{3.738054in}}%
\pgfpathlineto{\pgfqpoint{5.446420in}{3.741781in}}%
\pgfpathlineto{\pgfqpoint{5.447295in}{3.862367in}}%
\pgfpathlineto{\pgfqpoint{5.451652in}{5.107226in}}%
\pgfpathlineto{\pgfqpoint{5.452512in}{5.054733in}}%
\pgfpathlineto{\pgfqpoint{5.454261in}{4.629666in}}%
\pgfpathlineto{\pgfqpoint{5.457745in}{3.743701in}}%
\pgfpathlineto{\pgfqpoint{5.458151in}{3.735869in}}%
\pgfpathlineto{\pgfqpoint{5.458182in}{3.736573in}}%
\pgfpathlineto{\pgfqpoint{5.459057in}{3.834807in}}%
\pgfpathlineto{\pgfqpoint{5.461228in}{4.573240in}}%
\pgfpathlineto{\pgfqpoint{5.463414in}{5.102929in}}%
\pgfpathlineto{\pgfqpoint{5.463821in}{5.104703in}}%
\pgfpathlineto{\pgfqpoint{5.463836in}{5.104144in}}%
\pgfpathlineto{\pgfqpoint{5.464711in}{5.005582in}}%
\pgfpathlineto{\pgfqpoint{5.467335in}{4.242824in}}%
\pgfpathlineto{\pgfqpoint{5.469944in}{3.734660in}}%
\pgfpathlineto{\pgfqpoint{5.470819in}{3.810454in}}%
\pgfpathlineto{\pgfqpoint{5.472552in}{4.347804in}}%
\pgfpathlineto{\pgfqpoint{5.475161in}{5.094199in}}%
\pgfpathlineto{\pgfqpoint{5.475583in}{5.107313in}}%
\pgfpathlineto{\pgfqpoint{5.476004in}{5.086648in}}%
\pgfpathlineto{\pgfqpoint{5.476910in}{4.943101in}}%
\pgfpathlineto{\pgfqpoint{5.481706in}{3.735985in}}%
\pgfpathlineto{\pgfqpoint{5.482581in}{3.789380in}}%
\pgfpathlineto{\pgfqpoint{5.484314in}{4.296278in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{5.106926in}}%
\pgfpathlineto{\pgfqpoint{5.487797in}{5.094102in}}%
\pgfpathlineto{\pgfqpoint{5.489110in}{4.869116in}}%
\pgfpathlineto{\pgfqpoint{5.493874in}{3.736341in}}%
\pgfpathlineto{\pgfqpoint{5.493905in}{3.737338in}}%
\pgfpathlineto{\pgfqpoint{5.494764in}{3.840624in}}%
\pgfpathlineto{\pgfqpoint{5.496951in}{4.591074in}}%
\pgfpathlineto{\pgfqpoint{5.499122in}{5.103450in}}%
\pgfpathlineto{\pgfqpoint{5.499559in}{5.101353in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{4.905029in}}%
\pgfpathlineto{\pgfqpoint{5.505636in}{3.734006in}}%
\pgfpathlineto{\pgfqpoint{5.506089in}{3.755770in}}%
\pgfpathlineto{\pgfqpoint{5.507401in}{4.041168in}}%
\pgfpathlineto{\pgfqpoint{5.511290in}{5.106101in}}%
\pgfpathlineto{\pgfqpoint{5.511321in}{5.105508in}}%
\pgfpathlineto{\pgfqpoint{5.512196in}{5.018916in}}%
\pgfpathlineto{\pgfqpoint{5.514368in}{4.417056in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{3.734610in}}%
\pgfpathlineto{\pgfqpoint{5.517851in}{3.745152in}}%
\pgfpathlineto{\pgfqpoint{5.519163in}{3.999545in}}%
\pgfpathlineto{\pgfqpoint{5.523083in}{5.106489in}}%
\pgfpathlineto{\pgfqpoint{5.523505in}{5.090965in}}%
\pgfpathlineto{\pgfqpoint{5.524395in}{4.959815in}}%
\pgfpathlineto{\pgfqpoint{5.529597in}{3.737263in}}%
\pgfpathlineto{\pgfqpoint{5.530050in}{3.774995in}}%
\pgfpathlineto{\pgfqpoint{5.531768in}{4.251255in}}%
\pgfpathlineto{\pgfqpoint{5.534845in}{5.104226in}}%
\pgfpathlineto{\pgfqpoint{5.535283in}{5.098138in}}%
\pgfpathlineto{\pgfqpoint{5.536595in}{4.888714in}}%
\pgfpathlineto{\pgfqpoint{5.541344in}{3.733536in}}%
\pgfpathlineto{\pgfqpoint{5.541812in}{3.759770in}}%
\pgfpathlineto{\pgfqpoint{5.543124in}{4.056334in}}%
\pgfpathlineto{\pgfqpoint{5.547013in}{5.104321in}}%
\pgfpathlineto{\pgfqpoint{5.547045in}{5.103447in}}%
\pgfpathlineto{\pgfqpoint{5.547919in}{5.009817in}}%
\pgfpathlineto{\pgfqpoint{5.550528in}{4.257048in}}%
\pgfpathlineto{\pgfqpoint{5.553137in}{3.733269in}}%
\pgfpathlineto{\pgfqpoint{5.553574in}{3.747910in}}%
\pgfpathlineto{\pgfqpoint{5.554886in}{4.013850in}}%
\pgfpathlineto{\pgfqpoint{5.558775in}{5.105714in}}%
\pgfpathlineto{\pgfqpoint{5.558807in}{5.105608in}}%
\pgfpathlineto{\pgfqpoint{5.559666in}{5.033712in}}%
\pgfpathlineto{\pgfqpoint{5.561853in}{4.443159in}}%
\pgfpathlineto{\pgfqpoint{5.564899in}{3.735812in}}%
\pgfpathlineto{\pgfqpoint{5.565336in}{3.739408in}}%
\pgfpathlineto{\pgfqpoint{5.566211in}{3.859701in}}%
\pgfpathlineto{\pgfqpoint{5.570569in}{5.104551in}}%
\pgfpathlineto{\pgfqpoint{5.571428in}{5.052308in}}%
\pgfpathlineto{\pgfqpoint{5.573177in}{4.627631in}}%
\pgfpathlineto{\pgfqpoint{5.576661in}{3.741494in}}%
\pgfpathlineto{\pgfqpoint{5.577067in}{3.733546in}}%
\pgfpathlineto{\pgfqpoint{5.577098in}{3.734241in}}%
\pgfpathlineto{\pgfqpoint{5.577973in}{3.832186in}}%
\pgfpathlineto{\pgfqpoint{5.580144in}{4.570137in}}%
\pgfpathlineto{\pgfqpoint{5.582331in}{5.100216in}}%
\pgfpathlineto{\pgfqpoint{5.582737in}{5.102109in}}%
\pgfpathlineto{\pgfqpoint{5.582752in}{5.101555in}}%
\pgfpathlineto{\pgfqpoint{5.583627in}{5.003240in}}%
\pgfpathlineto{\pgfqpoint{5.586251in}{4.240894in}}%
\pgfpathlineto{\pgfqpoint{5.588860in}{3.732367in}}%
\pgfpathlineto{\pgfqpoint{5.589735in}{3.807877in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{4.344746in}}%
\pgfpathlineto{\pgfqpoint{5.594092in}{5.092558in}}%
\pgfpathlineto{\pgfqpoint{5.594499in}{5.104680in}}%
\pgfpathlineto{\pgfqpoint{5.594514in}{5.104507in}}%
\pgfpathlineto{\pgfqpoint{5.595389in}{5.025302in}}%
\pgfpathlineto{\pgfqpoint{5.597576in}{4.426544in}}%
\pgfpathlineto{\pgfqpoint{5.600622in}{3.733730in}}%
\pgfpathlineto{\pgfqpoint{5.601059in}{3.741387in}}%
\pgfpathlineto{\pgfqpoint{5.602356in}{3.982757in}}%
\pgfpathlineto{\pgfqpoint{5.606276in}{5.104258in}}%
\pgfpathlineto{\pgfqpoint{5.606714in}{5.091563in}}%
\pgfpathlineto{\pgfqpoint{5.608026in}{4.866924in}}%
\pgfpathlineto{\pgfqpoint{5.612790in}{3.734004in}}%
\pgfpathlineto{\pgfqpoint{5.612821in}{3.734993in}}%
\pgfpathlineto{\pgfqpoint{5.613680in}{3.837992in}}%
\pgfpathlineto{\pgfqpoint{5.615867in}{4.587969in}}%
\pgfpathlineto{\pgfqpoint{5.618038in}{5.100745in}}%
\pgfpathlineto{\pgfqpoint{5.618475in}{5.098776in}}%
\pgfpathlineto{\pgfqpoint{5.619772in}{4.902804in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{3.731710in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{3.753331in}}%
\pgfpathlineto{\pgfqpoint{5.626317in}{4.038296in}}%
\pgfpathlineto{\pgfqpoint{5.630206in}{5.103476in}}%
\pgfpathlineto{\pgfqpoint{5.630237in}{5.102893in}}%
\pgfpathlineto{\pgfqpoint{5.631112in}{5.016551in}}%
\pgfpathlineto{\pgfqpoint{5.633284in}{4.415099in}}%
\pgfpathlineto{\pgfqpoint{5.636345in}{3.732083in}}%
\pgfpathlineto{\pgfqpoint{5.636767in}{3.742756in}}%
\pgfpathlineto{\pgfqpoint{5.638079in}{3.996712in}}%
\pgfpathlineto{\pgfqpoint{5.641999in}{5.103835in}}%
\pgfpathlineto{\pgfqpoint{5.642421in}{5.088436in}}%
\pgfpathlineto{\pgfqpoint{5.643312in}{4.957530in}}%
\pgfpathlineto{\pgfqpoint{5.648513in}{3.734914in}}%
\pgfpathlineto{\pgfqpoint{5.648966in}{3.772498in}}%
\pgfpathlineto{\pgfqpoint{5.650278in}{4.098079in}}%
\pgfpathlineto{\pgfqpoint{5.653761in}{5.101534in}}%
\pgfpathlineto{\pgfqpoint{5.654199in}{5.095575in}}%
\pgfpathlineto{\pgfqpoint{5.655511in}{4.886504in}}%
\pgfpathlineto{\pgfqpoint{5.660275in}{3.731407in}}%
\pgfpathlineto{\pgfqpoint{5.660728in}{3.757318in}}%
\pgfpathlineto{\pgfqpoint{5.662040in}{4.053450in}}%
\pgfpathlineto{\pgfqpoint{5.665929in}{5.101711in}}%
\pgfpathlineto{\pgfqpoint{5.665961in}{5.100845in}}%
\pgfpathlineto{\pgfqpoint{5.666835in}{5.007466in}}%
\pgfpathlineto{\pgfqpoint{5.669444in}{4.255121in}}%
\pgfpathlineto{\pgfqpoint{5.672053in}{3.730996in}}%
\pgfpathlineto{\pgfqpoint{5.672490in}{3.745502in}}%
\pgfpathlineto{\pgfqpoint{5.672896in}{3.792940in}}%
\pgfpathlineto{\pgfqpoint{5.672896in}{3.792940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880972in}{3.134259in}}{\pgfqpoint{4.791528in}{2.164259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273006in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{1.273006in}{4.216389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880972in}{3.134259in}}{\pgfqpoint{4.791528in}{2.164259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.752159in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{1.752159in}{3.891750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880972in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{0.880972in}{5.298519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672500in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{5.298519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880972in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{3.134259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880972in}{5.298519in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{5.298519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880972in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{2.747037in}}%
\pgfpathlineto{\pgfqpoint{0.880972in}{2.747037in}}%
\pgfpathlineto{\pgfqpoint{0.880972in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316566in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316566in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187753in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187753in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058939in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058939in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930126in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930126in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801313in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.801313in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672500in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672500in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276736in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.000000}\selectfont Time, ns}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880972in}{0.758767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498994in, y=0.706006in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880972in}{1.157795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498994in, y=1.105033in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880972in}{1.556822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498994in, y=1.504061in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880972in}{1.955850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695385in, y=1.903088in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880972in}{2.354877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607019in, y=2.302116in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880972in}{0.582778in}}{\pgfqpoint{4.791528in}{2.164259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.316566in}{1.955850in}}%
\pgfpathlineto{\pgfqpoint{1.329633in}{1.514192in}}%
\pgfpathlineto{\pgfqpoint{1.333989in}{1.403834in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{1.322554in}}%
\pgfpathlineto{\pgfqpoint{1.342701in}{1.274634in}}%
\pgfpathlineto{\pgfqpoint{1.347057in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.287080in}}%
\pgfpathlineto{\pgfqpoint{1.355769in}{1.346790in}}%
\pgfpathlineto{\pgfqpoint{1.360125in}{1.438580in}}%
\pgfpathlineto{\pgfqpoint{1.368837in}{1.697627in}}%
\pgfpathlineto{\pgfqpoint{1.390617in}{2.438082in}}%
\pgfpathlineto{\pgfqpoint{1.394972in}{2.539042in}}%
\pgfpathlineto{\pgfqpoint{1.399328in}{2.609270in}}%
\pgfpathlineto{\pgfqpoint{1.403684in}{2.645067in}}%
\pgfpathlineto{\pgfqpoint{1.408040in}{2.644546in}}%
\pgfpathlineto{\pgfqpoint{1.412396in}{2.607735in}}%
\pgfpathlineto{\pgfqpoint{1.416752in}{2.536571in}}%
\pgfpathlineto{\pgfqpoint{1.425464in}{2.307793in}}%
\pgfpathlineto{\pgfqpoint{1.451600in}{1.435430in}}%
\pgfpathlineto{\pgfqpoint{1.455956in}{1.344460in}}%
\pgfpathlineto{\pgfqpoint{1.460311in}{1.285683in}}%
\pgfpathlineto{\pgfqpoint{1.464667in}{1.262195in}}%
\pgfpathlineto{\pgfqpoint{1.469023in}{1.275234in}}%
\pgfpathlineto{\pgfqpoint{1.473379in}{1.324111in}}%
\pgfpathlineto{\pgfqpoint{1.477735in}{1.406252in}}%
\pgfpathlineto{\pgfqpoint{1.486447in}{1.651488in}}%
\pgfpathlineto{\pgfqpoint{1.508227in}{2.400517in}}%
\pgfpathlineto{\pgfqpoint{1.512583in}{2.510118in}}%
\pgfpathlineto{\pgfqpoint{1.516939in}{2.590498in}}%
\pgfpathlineto{\pgfqpoint{1.521295in}{2.637422in}}%
\pgfpathlineto{\pgfqpoint{1.525651in}{2.648419in}}%
\pgfpathlineto{\pgfqpoint{1.530006in}{2.622908in}}%
\pgfpathlineto{\pgfqpoint{1.534362in}{2.562233in}}%
\pgfpathlineto{\pgfqpoint{1.538718in}{2.469590in}}%
\pgfpathlineto{\pgfqpoint{1.547430in}{2.209346in}}%
\pgfpathlineto{\pgfqpoint{1.569210in}{1.469751in}}%
\pgfpathlineto{\pgfqpoint{1.573566in}{1.369567in}}%
\pgfpathlineto{\pgfqpoint{1.577922in}{1.300241in}}%
\pgfpathlineto{\pgfqpoint{1.582278in}{1.265424in}}%
\pgfpathlineto{\pgfqpoint{1.586634in}{1.266951in}}%
\pgfpathlineto{\pgfqpoint{1.590990in}{1.304740in}}%
\pgfpathlineto{\pgfqpoint{1.595345in}{1.376801in}}%
\pgfpathlineto{\pgfqpoint{1.604057in}{1.606943in}}%
\pgfpathlineto{\pgfqpoint{1.630193in}{2.478288in}}%
\pgfpathlineto{\pgfqpoint{1.634549in}{2.568399in}}%
\pgfpathlineto{\pgfqpoint{1.638905in}{2.626205in}}%
\pgfpathlineto{\pgfqpoint{1.643261in}{2.648662in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{2.634585in}}%
\pgfpathlineto{\pgfqpoint{1.651973in}{2.584717in}}%
\pgfpathlineto{\pgfqpoint{1.656329in}{2.501683in}}%
\pgfpathlineto{\pgfqpoint{1.665040in}{2.255131in}}%
\pgfpathlineto{\pgfqpoint{1.686820in}{1.506616in}}%
\pgfpathlineto{\pgfqpoint{1.691176in}{1.397743in}}%
\pgfpathlineto{\pgfqpoint{1.695532in}{1.318230in}}%
\pgfpathlineto{\pgfqpoint{1.699888in}{1.272267in}}%
\pgfpathlineto{\pgfqpoint{1.704244in}{1.262274in}}%
\pgfpathlineto{\pgfqpoint{1.708600in}{1.288777in}}%
\pgfpathlineto{\pgfqpoint{1.712956in}{1.350379in}}%
\pgfpathlineto{\pgfqpoint{1.717312in}{1.443836in}}%
\pgfpathlineto{\pgfqpoint{1.726023in}{1.705195in}}%
\pgfpathlineto{\pgfqpoint{1.747803in}{2.443719in}}%
\pgfpathlineto{\pgfqpoint{1.752159in}{2.543088in}}%
\pgfpathlineto{\pgfqpoint{1.756515in}{2.611473in}}%
\pgfpathlineto{\pgfqpoint{1.760871in}{2.645272in}}%
\pgfpathlineto{\pgfqpoint{1.765227in}{2.642703in}}%
\pgfpathlineto{\pgfqpoint{1.769583in}{2.603903in}}%
\pgfpathlineto{\pgfqpoint{1.773939in}{2.530913in}}%
\pgfpathlineto{\pgfqpoint{1.782651in}{2.299345in}}%
\pgfpathlineto{\pgfqpoint{1.808786in}{1.428837in}}%
\pgfpathlineto{\pgfqpoint{1.813142in}{1.339555in}}%
\pgfpathlineto{\pgfqpoint{1.817498in}{1.282686in}}%
\pgfpathlineto{\pgfqpoint{1.821854in}{1.261226in}}%
\pgfpathlineto{\pgfqpoint{1.826210in}{1.276304in}}%
\pgfpathlineto{\pgfqpoint{1.830566in}{1.327126in}}%
\pgfpathlineto{\pgfqpoint{1.834922in}{1.411013in}}%
\pgfpathlineto{\pgfqpoint{1.843634in}{1.658799in}}%
\pgfpathlineto{\pgfqpoint{1.865413in}{2.406590in}}%
\pgfpathlineto{\pgfqpoint{1.869769in}{2.514696in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{2.593302in}}%
\pgfpathlineto{\pgfqpoint{1.878481in}{2.638266in}}%
\pgfpathlineto{\pgfqpoint{1.882837in}{2.647219in}}%
\pgfpathlineto{\pgfqpoint{1.887193in}{2.619689in}}%
\pgfpathlineto{\pgfqpoint{1.891549in}{2.557126in}}%
\pgfpathlineto{\pgfqpoint{1.895905in}{2.462825in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{2.200290in}}%
\pgfpathlineto{\pgfqpoint{1.926396in}{1.462687in}}%
\pgfpathlineto{\pgfqpoint{1.930752in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{1.935108in}{1.296626in}}%
\pgfpathlineto{\pgfqpoint{1.939464in}{1.263811in}}%
\pgfpathlineto{\pgfqpoint{1.943820in}{1.267385in}}%
\pgfpathlineto{\pgfqpoint{1.948176in}{1.307160in}}%
\pgfpathlineto{\pgfqpoint{1.952532in}{1.381040in}}%
\pgfpathlineto{\pgfqpoint{1.961244in}{1.613953in}}%
\pgfpathlineto{\pgfqpoint{1.987380in}{2.483371in}}%
\pgfpathlineto{\pgfqpoint{1.991735in}{2.571786in}}%
\pgfpathlineto{\pgfqpoint{1.996091in}{2.627679in}}%
\pgfpathlineto{\pgfqpoint{2.000447in}{2.648107in}}%
\pgfpathlineto{\pgfqpoint{2.004803in}{2.631992in}}%
\pgfpathlineto{\pgfqpoint{2.009159in}{2.580183in}}%
\pgfpathlineto{\pgfqpoint{2.013515in}{2.495409in}}%
\pgfpathlineto{\pgfqpoint{2.022227in}{2.246329in}}%
\pgfpathlineto{\pgfqpoint{2.044007in}{1.499114in}}%
\pgfpathlineto{\pgfqpoint{2.048363in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.052719in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{2.057074in}{1.270014in}}%
\pgfpathlineto{\pgfqpoint{2.061430in}{1.262065in}}%
\pgfpathlineto{\pgfqpoint{2.065786in}{1.290585in}}%
\pgfpathlineto{\pgfqpoint{2.070142in}{1.354070in}}%
\pgfpathlineto{\pgfqpoint{2.074498in}{1.449176in}}%
\pgfpathlineto{\pgfqpoint{2.083210in}{1.712805in}}%
\pgfpathlineto{\pgfqpoint{2.104990in}{2.449276in}}%
\pgfpathlineto{\pgfqpoint{2.109346in}{2.547036in}}%
\pgfpathlineto{\pgfqpoint{2.113702in}{2.613566in}}%
\pgfpathlineto{\pgfqpoint{2.118058in}{2.645362in}}%
\pgfpathlineto{\pgfqpoint{2.122414in}{2.640746in}}%
\pgfpathlineto{\pgfqpoint{2.126769in}{2.599963in}}%
\pgfpathlineto{\pgfqpoint{2.131125in}{2.525160in}}%
\pgfpathlineto{\pgfqpoint{2.139837in}{2.290839in}}%
\pgfpathlineto{\pgfqpoint{2.165973in}{1.422332in}}%
\pgfpathlineto{\pgfqpoint{2.170329in}{1.334753in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{1.279801in}}%
\pgfpathlineto{\pgfqpoint{2.179041in}{1.260371in}}%
\pgfpathlineto{\pgfqpoint{2.183397in}{1.277486in}}%
\pgfpathlineto{\pgfqpoint{2.187753in}{1.330244in}}%
\pgfpathlineto{\pgfqpoint{2.192108in}{1.415865in}}%
\pgfpathlineto{\pgfqpoint{2.200820in}{1.666159in}}%
\pgfpathlineto{\pgfqpoint{2.222600in}{2.412587in}}%
\pgfpathlineto{\pgfqpoint{2.226956in}{2.519181in}}%
\pgfpathlineto{\pgfqpoint{2.231312in}{2.596000in}}%
\pgfpathlineto{\pgfqpoint{2.235668in}{2.638996in}}%
\pgfpathlineto{\pgfqpoint{2.240024in}{2.645904in}}%
\pgfpathlineto{\pgfqpoint{2.244380in}{2.616360in}}%
\pgfpathlineto{\pgfqpoint{2.248736in}{2.551919in}}%
\pgfpathlineto{\pgfqpoint{2.253092in}{2.455976in}}%
\pgfpathlineto{\pgfqpoint{2.261803in}{2.191193in}}%
\pgfpathlineto{\pgfqpoint{2.283583in}{1.455705in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.358737in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{1.293121in}}%
\pgfpathlineto{\pgfqpoint{2.296651in}{1.262311in}}%
\pgfpathlineto{\pgfqpoint{2.301007in}{1.267932in}}%
\pgfpathlineto{\pgfqpoint{2.305363in}{1.309686in}}%
\pgfpathlineto{\pgfqpoint{2.309719in}{1.385374in}}%
\pgfpathlineto{\pgfqpoint{2.318431in}{1.621020in}}%
\pgfpathlineto{\pgfqpoint{2.344566in}{2.488366in}}%
\pgfpathlineto{\pgfqpoint{2.348922in}{2.575070in}}%
\pgfpathlineto{\pgfqpoint{2.353278in}{2.629042in}}%
\pgfpathlineto{\pgfqpoint{2.357634in}{2.647437in}}%
\pgfpathlineto{\pgfqpoint{2.361990in}{2.629287in}}%
\pgfpathlineto{\pgfqpoint{2.366346in}{2.575546in}}%
\pgfpathlineto{\pgfqpoint{2.370702in}{2.489046in}}%
\pgfpathlineto{\pgfqpoint{2.379414in}{2.237478in}}%
\pgfpathlineto{\pgfqpoint{2.401193in}{1.491688in}}%
\pgfpathlineto{\pgfqpoint{2.405549in}{1.385839in}}%
\pgfpathlineto{\pgfqpoint{2.409905in}{1.309901in}}%
\pgfpathlineto{\pgfqpoint{2.414261in}{1.267874in}}%
\pgfpathlineto{\pgfqpoint{2.418617in}{1.261971in}}%
\pgfpathlineto{\pgfqpoint{2.422973in}{1.292502in}}%
\pgfpathlineto{\pgfqpoint{2.427329in}{1.357860in}}%
\pgfpathlineto{\pgfqpoint{2.431685in}{1.454600in}}%
\pgfpathlineto{\pgfqpoint{2.440397in}{1.720455in}}%
\pgfpathlineto{\pgfqpoint{2.457820in}{2.332208in}}%
\pgfpathlineto{\pgfqpoint{2.466532in}{2.550886in}}%
\pgfpathlineto{\pgfqpoint{2.470888in}{2.615550in}}%
\pgfpathlineto{\pgfqpoint{2.475244in}{2.645337in}}%
\pgfpathlineto{\pgfqpoint{2.479600in}{2.638675in}}%
\pgfpathlineto{\pgfqpoint{2.483956in}{2.595916in}}%
\pgfpathlineto{\pgfqpoint{2.488312in}{2.519311in}}%
\pgfpathlineto{\pgfqpoint{2.497024in}{2.282277in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.415915in}}%
\pgfpathlineto{\pgfqpoint{2.527515in}{1.330053in}}%
\pgfpathlineto{\pgfqpoint{2.531871in}{1.277028in}}%
\pgfpathlineto{\pgfqpoint{2.536227in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{2.540583in}{1.278781in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.333466in}}%
\pgfpathlineto{\pgfqpoint{2.549295in}{1.420806in}}%
\pgfpathlineto{\pgfqpoint{2.558007in}{1.673566in}}%
\pgfpathlineto{\pgfqpoint{2.579787in}{2.418509in}}%
\pgfpathlineto{\pgfqpoint{2.584143in}{2.523572in}}%
\pgfpathlineto{\pgfqpoint{2.588498in}{2.598591in}}%
\pgfpathlineto{\pgfqpoint{2.592854in}{2.639612in}}%
\pgfpathlineto{\pgfqpoint{2.597210in}{2.644474in}}%
\pgfpathlineto{\pgfqpoint{2.601566in}{2.612920in}}%
\pgfpathlineto{\pgfqpoint{2.605922in}{2.546613in}}%
\pgfpathlineto{\pgfqpoint{2.610278in}{2.449044in}}%
\pgfpathlineto{\pgfqpoint{2.618990in}{2.182057in}}%
\pgfpathlineto{\pgfqpoint{2.636414in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{2.645126in}{1.353470in}}%
\pgfpathlineto{\pgfqpoint{2.649482in}{1.289725in}}%
\pgfpathlineto{\pgfqpoint{2.653838in}{1.260927in}}%
\pgfpathlineto{\pgfqpoint{2.658193in}{1.268593in}}%
\pgfpathlineto{\pgfqpoint{2.662549in}{1.312320in}}%
\pgfpathlineto{\pgfqpoint{2.666905in}{1.389802in}}%
\pgfpathlineto{\pgfqpoint{2.675617in}{1.628143in}}%
\pgfpathlineto{\pgfqpoint{2.701753in}{2.493272in}}%
\pgfpathlineto{\pgfqpoint{2.706109in}{2.578251in}}%
\pgfpathlineto{\pgfqpoint{2.710465in}{2.630292in}}%
\pgfpathlineto{\pgfqpoint{2.714821in}{2.646652in}}%
\pgfpathlineto{\pgfqpoint{2.719177in}{2.626469in}}%
\pgfpathlineto{\pgfqpoint{2.723532in}{2.570806in}}%
\pgfpathlineto{\pgfqpoint{2.727888in}{2.482594in}}%
\pgfpathlineto{\pgfqpoint{2.736600in}{2.228581in}}%
\pgfpathlineto{\pgfqpoint{2.758380in}{1.484339in}}%
\pgfpathlineto{\pgfqpoint{2.762736in}{1.380028in}}%
\pgfpathlineto{\pgfqpoint{2.767092in}{1.305896in}}%
\pgfpathlineto{\pgfqpoint{2.771448in}{1.265848in}}%
\pgfpathlineto{\pgfqpoint{2.775804in}{1.261991in}}%
\pgfpathlineto{\pgfqpoint{2.780160in}{1.294530in}}%
\pgfpathlineto{\pgfqpoint{2.784516in}{1.361749in}}%
\pgfpathlineto{\pgfqpoint{2.788871in}{1.460107in}}%
\pgfpathlineto{\pgfqpoint{2.797583in}{1.728144in}}%
\pgfpathlineto{\pgfqpoint{2.815007in}{2.338916in}}%
\pgfpathlineto{\pgfqpoint{2.823719in}{2.554636in}}%
\pgfpathlineto{\pgfqpoint{2.828075in}{2.617424in}}%
\pgfpathlineto{\pgfqpoint{2.832431in}{2.645197in}}%
\pgfpathlineto{\pgfqpoint{2.836787in}{2.636490in}}%
\pgfpathlineto{\pgfqpoint{2.841143in}{2.591762in}}%
\pgfpathlineto{\pgfqpoint{2.845499in}{2.513369in}}%
\pgfpathlineto{\pgfqpoint{2.854210in}{2.273661in}}%
\pgfpathlineto{\pgfqpoint{2.880346in}{1.409587in}}%
\pgfpathlineto{\pgfqpoint{2.884702in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{2.889058in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{2.893414in}{1.259008in}}%
\pgfpathlineto{\pgfqpoint{2.897770in}{1.280188in}}%
\pgfpathlineto{\pgfqpoint{2.902126in}{1.336792in}}%
\pgfpathlineto{\pgfqpoint{2.906482in}{1.425836in}}%
\pgfpathlineto{\pgfqpoint{2.915194in}{1.681020in}}%
\pgfpathlineto{\pgfqpoint{2.936973in}{2.424352in}}%
\pgfpathlineto{\pgfqpoint{2.941329in}{2.527869in}}%
\pgfpathlineto{\pgfqpoint{2.945685in}{2.601075in}}%
\pgfpathlineto{\pgfqpoint{2.950041in}{2.640114in}}%
\pgfpathlineto{\pgfqpoint{2.954397in}{2.642929in}}%
\pgfpathlineto{\pgfqpoint{2.958753in}{2.609371in}}%
\pgfpathlineto{\pgfqpoint{2.963109in}{2.541208in}}%
\pgfpathlineto{\pgfqpoint{2.967465in}{2.442029in}}%
\pgfpathlineto{\pgfqpoint{2.976177in}{2.172883in}}%
\pgfpathlineto{\pgfqpoint{2.993600in}{1.562566in}}%
\pgfpathlineto{\pgfqpoint{3.002312in}{1.348303in}}%
\pgfpathlineto{\pgfqpoint{3.006668in}{1.286439in}}%
\pgfpathlineto{\pgfqpoint{3.011024in}{1.259658in}}%
\pgfpathlineto{\pgfqpoint{3.015380in}{1.269369in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{3.024092in}{1.394325in}}%
\pgfpathlineto{\pgfqpoint{3.032804in}{1.635319in}}%
\pgfpathlineto{\pgfqpoint{3.058939in}{2.498088in}}%
\pgfpathlineto{\pgfqpoint{3.063295in}{2.581329in}}%
\pgfpathlineto{\pgfqpoint{3.067651in}{2.631430in}}%
\pgfpathlineto{\pgfqpoint{3.072007in}{2.645752in}}%
\pgfpathlineto{\pgfqpoint{3.076363in}{2.623540in}}%
\pgfpathlineto{\pgfqpoint{3.080719in}{2.565963in}}%
\pgfpathlineto{\pgfqpoint{3.085075in}{2.476054in}}%
\pgfpathlineto{\pgfqpoint{3.093787in}{2.219638in}}%
\pgfpathlineto{\pgfqpoint{3.115567in}{1.477067in}}%
\pgfpathlineto{\pgfqpoint{3.119922in}{1.374313in}}%
\pgfpathlineto{\pgfqpoint{3.124278in}{1.301999in}}%
\pgfpathlineto{\pgfqpoint{3.128634in}{1.263936in}}%
\pgfpathlineto{\pgfqpoint{3.132990in}{1.262127in}}%
\pgfpathlineto{\pgfqpoint{3.137346in}{1.296667in}}%
\pgfpathlineto{\pgfqpoint{3.141702in}{1.365736in}}%
\pgfpathlineto{\pgfqpoint{3.146058in}{1.465696in}}%
\pgfpathlineto{\pgfqpoint{3.154770in}{1.735869in}}%
\pgfpathlineto{\pgfqpoint{3.172194in}{2.345561in}}%
\pgfpathlineto{\pgfqpoint{3.180906in}{2.558287in}}%
\pgfpathlineto{\pgfqpoint{3.185261in}{2.619188in}}%
\pgfpathlineto{\pgfqpoint{3.189617in}{2.644942in}}%
\pgfpathlineto{\pgfqpoint{3.193973in}{2.634192in}}%
\pgfpathlineto{\pgfqpoint{3.198329in}{2.587502in}}%
\pgfpathlineto{\pgfqpoint{3.202685in}{2.507334in}}%
\pgfpathlineto{\pgfqpoint{3.211397in}{2.264992in}}%
\pgfpathlineto{\pgfqpoint{3.237533in}{1.403350in}}%
\pgfpathlineto{\pgfqpoint{3.241889in}{1.320965in}}%
\pgfpathlineto{\pgfqpoint{3.246245in}{1.271819in}}%
\pgfpathlineto{\pgfqpoint{3.250601in}{1.258499in}}%
\pgfpathlineto{\pgfqpoint{3.254956in}{1.281707in}}%
\pgfpathlineto{\pgfqpoint{3.259312in}{1.340219in}}%
\pgfpathlineto{\pgfqpoint{3.263668in}{1.430953in}}%
\pgfpathlineto{\pgfqpoint{3.272380in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{3.294160in}{2.430118in}}%
\pgfpathlineto{\pgfqpoint{3.298516in}{2.532070in}}%
\pgfpathlineto{\pgfqpoint{3.302872in}{2.603452in}}%
\pgfpathlineto{\pgfqpoint{3.307228in}{2.640502in}}%
\pgfpathlineto{\pgfqpoint{3.311584in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.315940in}{2.605713in}}%
\pgfpathlineto{\pgfqpoint{3.320295in}{2.535705in}}%
\pgfpathlineto{\pgfqpoint{3.329007in}{2.308706in}}%
\pgfpathlineto{\pgfqpoint{3.355143in}{1.435259in}}%
\pgfpathlineto{\pgfqpoint{3.359499in}{1.343236in}}%
\pgfpathlineto{\pgfqpoint{3.363855in}{1.283264in}}%
\pgfpathlineto{\pgfqpoint{3.368211in}{1.258503in}}%
\pgfpathlineto{\pgfqpoint{3.372567in}{1.270257in}}%
\pgfpathlineto{\pgfqpoint{3.376923in}{1.317906in}}%
\pgfpathlineto{\pgfqpoint{3.381279in}{1.398939in}}%
\pgfpathlineto{\pgfqpoint{3.389990in}{1.642548in}}%
\pgfpathlineto{\pgfqpoint{3.416126in}{2.502813in}}%
\pgfpathlineto{\pgfqpoint{3.420482in}{2.584301in}}%
\pgfpathlineto{\pgfqpoint{3.424838in}{2.632455in}}%
\pgfpathlineto{\pgfqpoint{3.429194in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{3.433550in}{2.620499in}}%
\pgfpathlineto{\pgfqpoint{3.437906in}{2.561018in}}%
\pgfpathlineto{\pgfqpoint{3.442262in}{2.469426in}}%
\pgfpathlineto{\pgfqpoint{3.450973in}{2.210650in}}%
\pgfpathlineto{\pgfqpoint{3.472753in}{1.469874in}}%
\pgfpathlineto{\pgfqpoint{3.477109in}{1.368693in}}%
\pgfpathlineto{\pgfqpoint{3.481465in}{1.298210in}}%
\pgfpathlineto{\pgfqpoint{3.485821in}{1.262138in}}%
\pgfpathlineto{\pgfqpoint{3.490177in}{1.262377in}}%
\pgfpathlineto{\pgfqpoint{3.494533in}{1.298912in}}%
\pgfpathlineto{\pgfqpoint{3.498889in}{1.369820in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{1.598196in}}%
\pgfpathlineto{\pgfqpoint{3.533736in}{2.470669in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.561837in}}%
\pgfpathlineto{\pgfqpoint{3.542448in}{2.620841in}}%
\pgfpathlineto{\pgfqpoint{3.546804in}{2.644572in}}%
\pgfpathlineto{\pgfqpoint{3.551160in}{2.631780in}}%
\pgfpathlineto{\pgfqpoint{3.555516in}{2.583137in}}%
\pgfpathlineto{\pgfqpoint{3.559872in}{2.501207in}}%
\pgfpathlineto{\pgfqpoint{3.568584in}{2.256270in}}%
\pgfpathlineto{\pgfqpoint{3.590363in}{1.507011in}}%
\pgfpathlineto{\pgfqpoint{3.594719in}{1.397203in}}%
\pgfpathlineto{\pgfqpoint{3.599075in}{1.316578in}}%
\pgfpathlineto{\pgfqpoint{3.603431in}{1.269384in}}%
\pgfpathlineto{\pgfqpoint{3.607787in}{1.258105in}}%
\pgfpathlineto{\pgfqpoint{3.612143in}{1.283336in}}%
\pgfpathlineto{\pgfqpoint{3.616499in}{1.343748in}}%
\pgfpathlineto{\pgfqpoint{3.620855in}{1.436157in}}%
\pgfpathlineto{\pgfqpoint{3.629567in}{1.696062in}}%
\pgfpathlineto{\pgfqpoint{3.651346in}{2.435804in}}%
\pgfpathlineto{\pgfqpoint{3.655702in}{2.536174in}}%
\pgfpathlineto{\pgfqpoint{3.660058in}{2.605720in}}%
\pgfpathlineto{\pgfqpoint{3.664414in}{2.640776in}}%
\pgfpathlineto{\pgfqpoint{3.668770in}{2.639496in}}%
\pgfpathlineto{\pgfqpoint{3.673126in}{2.601947in}}%
\pgfpathlineto{\pgfqpoint{3.677482in}{2.530106in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{2.300292in}}%
\pgfpathlineto{\pgfqpoint{3.712330in}{1.428614in}}%
\pgfpathlineto{\pgfqpoint{3.716685in}{1.338270in}}%
\pgfpathlineto{\pgfqpoint{3.721041in}{1.280200in}}%
\pgfpathlineto{\pgfqpoint{3.725397in}{1.257464in}}%
\pgfpathlineto{\pgfqpoint{3.729753in}{1.271259in}}%
\pgfpathlineto{\pgfqpoint{3.734109in}{1.320857in}}%
\pgfpathlineto{\pgfqpoint{3.738465in}{1.403646in}}%
\pgfpathlineto{\pgfqpoint{3.747177in}{1.649828in}}%
\pgfpathlineto{\pgfqpoint{3.768957in}{2.398400in}}%
\pgfpathlineto{\pgfqpoint{3.773313in}{2.507447in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{2.587169in}}%
\pgfpathlineto{\pgfqpoint{3.782024in}{2.633367in}}%
\pgfpathlineto{\pgfqpoint{3.786380in}{2.643606in}}%
\pgfpathlineto{\pgfqpoint{3.790736in}{2.617347in}}%
\pgfpathlineto{\pgfqpoint{3.795092in}{2.555971in}}%
\pgfpathlineto{\pgfqpoint{3.799448in}{2.462713in}}%
\pgfpathlineto{\pgfqpoint{3.808160in}{2.201619in}}%
\pgfpathlineto{\pgfqpoint{3.829940in}{1.462762in}}%
\pgfpathlineto{\pgfqpoint{3.834296in}{1.363171in}}%
\pgfpathlineto{\pgfqpoint{3.838652in}{1.294530in}}%
\pgfpathlineto{\pgfqpoint{3.843008in}{1.260455in}}%
\pgfpathlineto{\pgfqpoint{3.847364in}{1.262741in}}%
\pgfpathlineto{\pgfqpoint{3.851719in}{1.301266in}}%
\pgfpathlineto{\pgfqpoint{3.856075in}{1.374001in}}%
\pgfpathlineto{\pgfqpoint{3.864787in}{1.605172in}}%
\pgfpathlineto{\pgfqpoint{3.890923in}{2.475804in}}%
\pgfpathlineto{\pgfqpoint{3.895279in}{2.565285in}}%
\pgfpathlineto{\pgfqpoint{3.899635in}{2.622383in}}%
\pgfpathlineto{\pgfqpoint{3.903991in}{2.644087in}}%
\pgfpathlineto{\pgfqpoint{3.908347in}{2.629255in}}%
\pgfpathlineto{\pgfqpoint{3.912703in}{2.578667in}}%
\pgfpathlineto{\pgfqpoint{3.917058in}{2.494988in}}%
\pgfpathlineto{\pgfqpoint{3.925770in}{2.247498in}}%
\pgfpathlineto{\pgfqpoint{3.947550in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{3.951906in}{1.391149in}}%
\pgfpathlineto{\pgfqpoint{3.956262in}{1.312296in}}%
\pgfpathlineto{\pgfqpoint{3.960618in}{1.267062in}}%
\pgfpathlineto{\pgfqpoint{3.964974in}{1.257826in}}%
\pgfpathlineto{\pgfqpoint{3.969330in}{1.285077in}}%
\pgfpathlineto{\pgfqpoint{3.973686in}{1.347378in}}%
\pgfpathlineto{\pgfqpoint{3.978042in}{1.441446in}}%
\pgfpathlineto{\pgfqpoint{3.986753in}{1.703647in}}%
\pgfpathlineto{\pgfqpoint{4.008533in}{2.441409in}}%
\pgfpathlineto{\pgfqpoint{4.012889in}{2.540182in}}%
\pgfpathlineto{\pgfqpoint{4.017245in}{2.607879in}}%
\pgfpathlineto{\pgfqpoint{4.021601in}{2.640935in}}%
\pgfpathlineto{\pgfqpoint{4.025957in}{2.637608in}}%
\pgfpathlineto{\pgfqpoint{4.030313in}{2.598072in}}%
\pgfpathlineto{\pgfqpoint{4.034669in}{2.524410in}}%
\pgfpathlineto{\pgfqpoint{4.043381in}{2.291821in}}%
\pgfpathlineto{\pgfqpoint{4.069516in}{1.422056in}}%
\pgfpathlineto{\pgfqpoint{4.073872in}{1.333406in}}%
\pgfpathlineto{\pgfqpoint{4.078228in}{1.277248in}}%
\pgfpathlineto{\pgfqpoint{4.082584in}{1.256540in}}%
\pgfpathlineto{\pgfqpoint{4.086940in}{1.272373in}}%
\pgfpathlineto{\pgfqpoint{4.091296in}{1.323913in}}%
\pgfpathlineto{\pgfqpoint{4.095652in}{1.408443in}}%
\pgfpathlineto{\pgfqpoint{4.104364in}{1.657158in}}%
\pgfpathlineto{\pgfqpoint{4.126143in}{2.404443in}}%
\pgfpathlineto{\pgfqpoint{4.130499in}{2.511988in}}%
\pgfpathlineto{\pgfqpoint{4.134855in}{2.589931in}}%
\pgfpathlineto{\pgfqpoint{4.139211in}{2.634166in}}%
\pgfpathlineto{\pgfqpoint{4.143567in}{2.642361in}}%
\pgfpathlineto{\pgfqpoint{4.147923in}{2.614084in}}%
\pgfpathlineto{\pgfqpoint{4.152279in}{2.550825in}}%
\pgfpathlineto{\pgfqpoint{4.156635in}{2.455915in}}%
\pgfpathlineto{\pgfqpoint{4.165347in}{2.192547in}}%
\pgfpathlineto{\pgfqpoint{4.187126in}{1.455730in}}%
\pgfpathlineto{\pgfqpoint{4.191482in}{1.357746in}}%
\pgfpathlineto{\pgfqpoint{4.195838in}{1.290958in}}%
\pgfpathlineto{\pgfqpoint{4.200194in}{1.258887in}}%
\pgfpathlineto{\pgfqpoint{4.204550in}{1.263220in}}%
\pgfpathlineto{\pgfqpoint{4.208906in}{1.303728in}}%
\pgfpathlineto{\pgfqpoint{4.213262in}{1.378278in}}%
\pgfpathlineto{\pgfqpoint{4.221974in}{1.612205in}}%
\pgfpathlineto{\pgfqpoint{4.248109in}{2.480851in}}%
\pgfpathlineto{\pgfqpoint{4.252465in}{2.568632in}}%
\pgfpathlineto{\pgfqpoint{4.256821in}{2.623813in}}%
\pgfpathlineto{\pgfqpoint{4.261177in}{2.643487in}}%
\pgfpathlineto{\pgfqpoint{4.265533in}{2.626617in}}%
\pgfpathlineto{\pgfqpoint{4.269889in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{4.274245in}{2.488679in}}%
\pgfpathlineto{\pgfqpoint{4.282957in}{2.238677in}}%
\pgfpathlineto{\pgfqpoint{4.304737in}{1.491993in}}%
\pgfpathlineto{\pgfqpoint{4.309093in}{1.385187in}}%
\pgfpathlineto{\pgfqpoint{4.313448in}{1.308121in}}%
\pgfpathlineto{\pgfqpoint{4.317804in}{1.264853in}}%
\pgfpathlineto{\pgfqpoint{4.322160in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{4.326516in}{1.286928in}}%
\pgfpathlineto{\pgfqpoint{4.330872in}{1.351108in}}%
\pgfpathlineto{\pgfqpoint{4.335228in}{1.446819in}}%
\pgfpathlineto{\pgfqpoint{4.343940in}{1.711272in}}%
\pgfpathlineto{\pgfqpoint{4.365720in}{2.446933in}}%
\pgfpathlineto{\pgfqpoint{4.370076in}{2.544091in}}%
\pgfpathlineto{\pgfqpoint{4.374432in}{2.609929in}}%
\pgfpathlineto{\pgfqpoint{4.378787in}{2.640979in}}%
\pgfpathlineto{\pgfqpoint{4.383143in}{2.635605in}}%
\pgfpathlineto{\pgfqpoint{4.387499in}{2.594090in}}%
\pgfpathlineto{\pgfqpoint{4.391855in}{2.518619in}}%
\pgfpathlineto{\pgfqpoint{4.400567in}{2.283293in}}%
\pgfpathlineto{\pgfqpoint{4.426703in}{1.415586in}}%
\pgfpathlineto{\pgfqpoint{4.431059in}{1.328644in}}%
\pgfpathlineto{\pgfqpoint{4.435415in}{1.274407in}}%
\pgfpathlineto{\pgfqpoint{4.439771in}{1.255731in}}%
\pgfpathlineto{\pgfqpoint{4.444127in}{1.273600in}}%
\pgfpathlineto{\pgfqpoint{4.448482in}{1.327073in}}%
\pgfpathlineto{\pgfqpoint{4.452838in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{4.461550in}{1.664537in}}%
\pgfpathlineto{\pgfqpoint{4.483330in}{2.410410in}}%
\pgfpathlineto{\pgfqpoint{4.487686in}{2.516436in}}%
\pgfpathlineto{\pgfqpoint{4.492042in}{2.592587in}}%
\pgfpathlineto{\pgfqpoint{4.496398in}{2.634850in}}%
\pgfpathlineto{\pgfqpoint{4.500754in}{2.641000in}}%
\pgfpathlineto{\pgfqpoint{4.505110in}{2.610711in}}%
\pgfpathlineto{\pgfqpoint{4.509466in}{2.545578in}}%
\pgfpathlineto{\pgfqpoint{4.513821in}{2.449033in}}%
\pgfpathlineto{\pgfqpoint{4.522533in}{2.183435in}}%
\pgfpathlineto{\pgfqpoint{4.539957in}{1.571507in}}%
\pgfpathlineto{\pgfqpoint{4.548669in}{1.352419in}}%
\pgfpathlineto{\pgfqpoint{4.553025in}{1.287496in}}%
\pgfpathlineto{\pgfqpoint{4.557381in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{4.561737in}{1.263812in}}%
\pgfpathlineto{\pgfqpoint{4.566093in}{1.306297in}}%
\pgfpathlineto{\pgfqpoint{4.570449in}{1.382650in}}%
\pgfpathlineto{\pgfqpoint{4.579160in}{1.619294in}}%
\pgfpathlineto{\pgfqpoint{4.605296in}{2.485811in}}%
\pgfpathlineto{\pgfqpoint{4.609652in}{2.571875in}}%
\pgfpathlineto{\pgfqpoint{4.614008in}{2.625131in}}%
\pgfpathlineto{\pgfqpoint{4.618364in}{2.642771in}}%
\pgfpathlineto{\pgfqpoint{4.622720in}{2.623867in}}%
\pgfpathlineto{\pgfqpoint{4.627076in}{2.569414in}}%
\pgfpathlineto{\pgfqpoint{4.631432in}{2.482280in}}%
\pgfpathlineto{\pgfqpoint{4.640144in}{2.229808in}}%
\pgfpathlineto{\pgfqpoint{4.661923in}{1.484597in}}%
\pgfpathlineto{\pgfqpoint{4.666279in}{1.379320in}}%
\pgfpathlineto{\pgfqpoint{4.670635in}{1.304052in}}%
\pgfpathlineto{\pgfqpoint{4.674991in}{1.262758in}}%
\pgfpathlineto{\pgfqpoint{4.679347in}{1.257614in}}%
\pgfpathlineto{\pgfqpoint{4.683703in}{1.288890in}}%
\pgfpathlineto{\pgfqpoint{4.688059in}{1.354937in}}%
\pgfpathlineto{\pgfqpoint{4.692415in}{1.452276in}}%
\pgfpathlineto{\pgfqpoint{4.701127in}{1.718938in}}%
\pgfpathlineto{\pgfqpoint{4.718550in}{2.330322in}}%
\pgfpathlineto{\pgfqpoint{4.727262in}{2.547901in}}%
\pgfpathlineto{\pgfqpoint{4.731618in}{2.611870in}}%
\pgfpathlineto{\pgfqpoint{4.735974in}{2.640909in}}%
\pgfpathlineto{\pgfqpoint{4.740330in}{2.633489in}}%
\pgfpathlineto{\pgfqpoint{4.744686in}{2.590000in}}%
\pgfpathlineto{\pgfqpoint{4.749042in}{2.512734in}}%
\pgfpathlineto{\pgfqpoint{4.757754in}{2.274710in}}%
\pgfpathlineto{\pgfqpoint{4.783889in}{1.409204in}}%
\pgfpathlineto{\pgfqpoint{4.788245in}{1.323985in}}%
\pgfpathlineto{\pgfqpoint{4.792601in}{1.271678in}}%
\pgfpathlineto{\pgfqpoint{4.796957in}{1.255037in}}%
\pgfpathlineto{\pgfqpoint{4.801313in}{1.274940in}}%
\pgfpathlineto{\pgfqpoint{4.805669in}{1.330336in}}%
\pgfpathlineto{\pgfqpoint{4.810025in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{4.818737in}{1.671963in}}%
\pgfpathlineto{\pgfqpoint{4.840517in}{2.416301in}}%
\pgfpathlineto{\pgfqpoint{4.844872in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{4.849228in}{2.595136in}}%
\pgfpathlineto{\pgfqpoint{4.853584in}{2.635422in}}%
\pgfpathlineto{\pgfqpoint{4.857940in}{2.639525in}}%
\pgfpathlineto{\pgfqpoint{4.862296in}{2.607228in}}%
\pgfpathlineto{\pgfqpoint{4.866652in}{2.540233in}}%
\pgfpathlineto{\pgfqpoint{4.871008in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{4.879720in}{2.174283in}}%
\pgfpathlineto{\pgfqpoint{4.897144in}{1.563325in}}%
\pgfpathlineto{\pgfqpoint{4.905856in}{1.347191in}}%
\pgfpathlineto{\pgfqpoint{4.910211in}{1.284144in}}%
\pgfpathlineto{\pgfqpoint{4.914567in}{1.256094in}}%
\pgfpathlineto{\pgfqpoint{4.918923in}{1.264519in}}%
\pgfpathlineto{\pgfqpoint{4.923279in}{1.308973in}}%
\pgfpathlineto{\pgfqpoint{4.927635in}{1.387116in}}%
\pgfpathlineto{\pgfqpoint{4.936347in}{1.626437in}}%
\pgfpathlineto{\pgfqpoint{4.962483in}{2.490681in}}%
\pgfpathlineto{\pgfqpoint{4.966839in}{2.575015in}}%
\pgfpathlineto{\pgfqpoint{4.971195in}{2.626336in}}%
\pgfpathlineto{\pgfqpoint{4.975551in}{2.641941in}}%
\pgfpathlineto{\pgfqpoint{4.979906in}{2.621005in}}%
\pgfpathlineto{\pgfqpoint{4.984262in}{2.564633in}}%
\pgfpathlineto{\pgfqpoint{4.988618in}{2.475793in}}%
\pgfpathlineto{\pgfqpoint{4.997330in}{2.220892in}}%
\pgfpathlineto{\pgfqpoint{5.019110in}{1.477279in}}%
\pgfpathlineto{\pgfqpoint{5.023466in}{1.373547in}}%
\pgfpathlineto{\pgfqpoint{5.027822in}{1.300090in}}%
\pgfpathlineto{\pgfqpoint{5.032178in}{1.260778in}}%
\pgfpathlineto{\pgfqpoint{5.036534in}{1.257680in}}%
\pgfpathlineto{\pgfqpoint{5.040890in}{1.290961in}}%
\pgfpathlineto{\pgfqpoint{5.045245in}{1.358865in}}%
\pgfpathlineto{\pgfqpoint{5.049601in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{5.058313in}{1.726641in}}%
\pgfpathlineto{\pgfqpoint{5.075737in}{2.337005in}}%
\pgfpathlineto{\pgfqpoint{5.084449in}{2.551612in}}%
\pgfpathlineto{\pgfqpoint{5.088805in}{2.613700in}}%
\pgfpathlineto{\pgfqpoint{5.093161in}{2.640724in}}%
\pgfpathlineto{\pgfqpoint{5.097517in}{2.631259in}}%
\pgfpathlineto{\pgfqpoint{5.101873in}{2.585805in}}%
\pgfpathlineto{\pgfqpoint{5.106229in}{2.506755in}}%
\pgfpathlineto{\pgfqpoint{5.114940in}{2.266073in}}%
\pgfpathlineto{\pgfqpoint{5.141076in}{1.402912in}}%
\pgfpathlineto{\pgfqpoint{5.145432in}{1.319431in}}%
\pgfpathlineto{\pgfqpoint{5.149788in}{1.269062in}}%
\pgfpathlineto{\pgfqpoint{5.154144in}{1.254459in}}%
\pgfpathlineto{\pgfqpoint{5.158500in}{1.276391in}}%
\pgfpathlineto{\pgfqpoint{5.162856in}{1.333701in}}%
\pgfpathlineto{\pgfqpoint{5.167212in}{1.423371in}}%
\pgfpathlineto{\pgfqpoint{5.175923in}{1.679434in}}%
\pgfpathlineto{\pgfqpoint{5.197703in}{2.422114in}}%
\pgfpathlineto{\pgfqpoint{5.202059in}{2.525048in}}%
\pgfpathlineto{\pgfqpoint{5.206415in}{2.597577in}}%
\pgfpathlineto{\pgfqpoint{5.210771in}{2.635879in}}%
\pgfpathlineto{\pgfqpoint{5.215127in}{2.637934in}}%
\pgfpathlineto{\pgfqpoint{5.219483in}{2.603636in}}%
\pgfpathlineto{\pgfqpoint{5.223839in}{2.534789in}}%
\pgfpathlineto{\pgfqpoint{5.228195in}{2.435022in}}%
\pgfpathlineto{\pgfqpoint{5.236907in}{2.165095in}}%
\pgfpathlineto{\pgfqpoint{5.254330in}{1.555207in}}%
\pgfpathlineto{\pgfqpoint{5.263042in}{1.342064in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{1.280902in}}%
\pgfpathlineto{\pgfqpoint{5.271754in}{1.254870in}}%
\pgfpathlineto{\pgfqpoint{5.276110in}{1.265339in}}%
\pgfpathlineto{\pgfqpoint{5.280466in}{1.311755in}}%
\pgfpathlineto{\pgfqpoint{5.284822in}{1.391674in}}%
\pgfpathlineto{\pgfqpoint{5.293534in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{5.319669in}{2.495461in}}%
\pgfpathlineto{\pgfqpoint{5.324025in}{2.578051in}}%
\pgfpathlineto{\pgfqpoint{5.328381in}{2.627430in}}%
\pgfpathlineto{\pgfqpoint{5.332737in}{2.640995in}}%
\pgfpathlineto{\pgfqpoint{5.337093in}{2.618032in}}%
\pgfpathlineto{\pgfqpoint{5.341449in}{2.559750in}}%
\pgfpathlineto{\pgfqpoint{5.345805in}{2.469218in}}%
\pgfpathlineto{\pgfqpoint{5.354517in}{2.211931in}}%
\pgfpathlineto{\pgfqpoint{5.376296in}{1.470038in}}%
\pgfpathlineto{\pgfqpoint{5.380652in}{1.367869in}}%
\pgfpathlineto{\pgfqpoint{5.385008in}{1.296236in}}%
\pgfpathlineto{\pgfqpoint{5.389364in}{1.258911in}}%
\pgfpathlineto{\pgfqpoint{5.393720in}{1.257861in}}%
\pgfpathlineto{\pgfqpoint{5.398076in}{1.293141in}}%
\pgfpathlineto{\pgfqpoint{5.402432in}{1.362890in}}%
\pgfpathlineto{\pgfqpoint{5.411144in}{1.589480in}}%
\pgfpathlineto{\pgfqpoint{5.437280in}{2.463005in}}%
\pgfpathlineto{\pgfqpoint{5.441635in}{2.555223in}}%
\pgfpathlineto{\pgfqpoint{5.445991in}{2.615420in}}%
\pgfpathlineto{\pgfqpoint{5.450347in}{2.640423in}}%
\pgfpathlineto{\pgfqpoint{5.454703in}{2.628916in}}%
\pgfpathlineto{\pgfqpoint{5.459059in}{2.581503in}}%
\pgfpathlineto{\pgfqpoint{5.463415in}{2.500683in}}%
\pgfpathlineto{\pgfqpoint{5.472127in}{2.257383in}}%
\pgfpathlineto{\pgfqpoint{5.498263in}{1.396711in}}%
\pgfpathlineto{\pgfqpoint{5.502619in}{1.314980in}}%
\pgfpathlineto{\pgfqpoint{5.506974in}{1.266559in}}%
\pgfpathlineto{\pgfqpoint{5.511330in}{1.253996in}}%
\pgfpathlineto{\pgfqpoint{5.515686in}{1.277953in}}%
\pgfpathlineto{\pgfqpoint{5.520042in}{1.337169in}}%
\pgfpathlineto{\pgfqpoint{5.524398in}{1.428522in}}%
\pgfpathlineto{\pgfqpoint{5.533110in}{1.686951in}}%
\pgfpathlineto{\pgfqpoint{5.554890in}{2.427847in}}%
\pgfpathlineto{\pgfqpoint{5.559246in}{2.529211in}}%
\pgfpathlineto{\pgfqpoint{5.563602in}{2.599911in}}%
\pgfpathlineto{\pgfqpoint{5.567958in}{2.636221in}}%
\pgfpathlineto{\pgfqpoint{5.572314in}{2.636230in}}%
\pgfpathlineto{\pgfqpoint{5.576669in}{2.599935in}}%
\pgfpathlineto{\pgfqpoint{5.581025in}{2.529249in}}%
\pgfpathlineto{\pgfqpoint{5.589737in}{2.301210in}}%
\pgfpathlineto{\pgfqpoint{5.615873in}{1.428436in}}%
\pgfpathlineto{\pgfqpoint{5.620229in}{1.337037in}}%
\pgfpathlineto{\pgfqpoint{5.624585in}{1.277772in}}%
\pgfpathlineto{\pgfqpoint{5.628941in}{1.253762in}}%
\pgfpathlineto{\pgfqpoint{5.633297in}{1.266272in}}%
\pgfpathlineto{\pgfqpoint{5.637653in}{1.314643in}}%
\pgfpathlineto{\pgfqpoint{5.642008in}{1.396325in}}%
\pgfpathlineto{\pgfqpoint{5.650720in}{1.640883in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{2.390172in}}%
\pgfpathlineto{\pgfqpoint{5.676856in}{2.500150in}}%
\pgfpathlineto{\pgfqpoint{5.676856in}{2.500150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880972in}{0.582778in}}{\pgfqpoint{4.791528in}{2.164259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320627in}{2.090147in}}%
\pgfpathlineto{\pgfqpoint{1.320784in}{1.816451in}}%
\pgfpathlineto{\pgfqpoint{1.329532in}{1.550123in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{1.352797in}}%
\pgfpathlineto{\pgfqpoint{1.342653in}{1.293692in}}%
\pgfpathlineto{\pgfqpoint{1.347027in}{1.267266in}}%
\pgfpathlineto{\pgfqpoint{1.351401in}{1.277003in}}%
\pgfpathlineto{\pgfqpoint{1.355618in}{1.322400in}}%
\pgfpathlineto{\pgfqpoint{1.359991in}{1.406503in}}%
\pgfpathlineto{\pgfqpoint{1.368582in}{1.666909in}}%
\pgfpathlineto{\pgfqpoint{1.390604in}{2.469069in}}%
\pgfpathlineto{\pgfqpoint{1.394821in}{2.562373in}}%
\pgfpathlineto{\pgfqpoint{1.399194in}{2.622821in}}%
\pgfpathlineto{\pgfqpoint{1.403568in}{2.645091in}}%
\pgfpathlineto{\pgfqpoint{1.407941in}{2.630371in}}%
\pgfpathlineto{\pgfqpoint{1.412315in}{2.581668in}}%
\pgfpathlineto{\pgfqpoint{1.416689in}{2.503242in}}%
\pgfpathlineto{\pgfqpoint{1.425437in}{2.277851in}}%
\pgfpathlineto{\pgfqpoint{1.451525in}{1.470305in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.375727in}}%
\pgfpathlineto{\pgfqpoint{1.460273in}{1.307765in}}%
\pgfpathlineto{\pgfqpoint{1.464647in}{1.271218in}}%
\pgfpathlineto{\pgfqpoint{1.468708in}{1.268804in}}%
\pgfpathlineto{\pgfqpoint{1.468864in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{1.269944in}}%
\pgfpathlineto{\pgfqpoint{1.473237in}{1.304387in}}%
\pgfpathlineto{\pgfqpoint{1.477611in}{1.377482in}}%
\pgfpathlineto{\pgfqpoint{1.481984in}{1.486458in}}%
\pgfpathlineto{\pgfqpoint{1.490731in}{1.788197in}}%
\pgfpathlineto{\pgfqpoint{1.503850in}{2.296057in}}%
\pgfpathlineto{\pgfqpoint{1.512441in}{2.536950in}}%
\pgfpathlineto{\pgfqpoint{1.516814in}{2.608612in}}%
\pgfpathlineto{\pgfqpoint{1.521187in}{2.642187in}}%
\pgfpathlineto{\pgfqpoint{1.525561in}{2.638202in}}%
\pgfpathlineto{\pgfqpoint{1.529935in}{2.599186in}}%
\pgfpathlineto{\pgfqpoint{1.534309in}{2.529083in}}%
\pgfpathlineto{\pgfqpoint{1.543057in}{2.315561in}}%
\pgfpathlineto{\pgfqpoint{1.560084in}{1.768491in}}%
\pgfpathlineto{\pgfqpoint{1.569145in}{1.502467in}}%
\pgfpathlineto{\pgfqpoint{1.577736in}{1.326849in}}%
\pgfpathlineto{\pgfqpoint{1.582110in}{1.279373in}}%
\pgfpathlineto{\pgfqpoint{1.582266in}{1.278287in}}%
\pgfpathlineto{\pgfqpoint{1.586327in}{1.265872in}}%
\pgfpathlineto{\pgfqpoint{1.586484in}{1.266021in}}%
\pgfpathlineto{\pgfqpoint{1.590857in}{1.289743in}}%
\pgfpathlineto{\pgfqpoint{1.595231in}{1.351643in}}%
\pgfpathlineto{\pgfqpoint{1.599604in}{1.450372in}}%
\pgfpathlineto{\pgfqpoint{1.608350in}{1.738103in}}%
\pgfpathlineto{\pgfqpoint{1.625687in}{2.390802in}}%
\pgfpathlineto{\pgfqpoint{1.630060in}{2.508334in}}%
\pgfpathlineto{\pgfqpoint{1.634434in}{2.591032in}}%
\pgfpathlineto{\pgfqpoint{1.638807in}{2.635962in}}%
\pgfpathlineto{\pgfqpoint{1.642868in}{2.643666in}}%
\pgfpathlineto{\pgfqpoint{1.643181in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{2.613960in}}%
\pgfpathlineto{\pgfqpoint{1.651928in}{2.552610in}}%
\pgfpathlineto{\pgfqpoint{1.660364in}{2.360530in}}%
\pgfpathlineto{\pgfqpoint{1.669268in}{2.089043in}}%
\pgfpathlineto{\pgfqpoint{1.686764in}{1.536358in}}%
\pgfpathlineto{\pgfqpoint{1.695512in}{1.344110in}}%
\pgfpathlineto{\pgfqpoint{1.699886in}{1.288381in}}%
\pgfpathlineto{\pgfqpoint{1.704103in}{1.265970in}}%
\pgfpathlineto{\pgfqpoint{1.708477in}{1.278479in}}%
\pgfpathlineto{\pgfqpoint{1.712850in}{1.329067in}}%
\pgfpathlineto{\pgfqpoint{1.717224in}{1.417174in}}%
\pgfpathlineto{\pgfqpoint{1.725970in}{1.689349in}}%
\pgfpathlineto{\pgfqpoint{1.743307in}{2.349775in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{2.564635in}}%
\pgfpathlineto{\pgfqpoint{1.756271in}{2.625028in}}%
\pgfpathlineto{\pgfqpoint{1.756427in}{2.626379in}}%
\pgfpathlineto{\pgfqpoint{1.760800in}{2.644497in}}%
\pgfpathlineto{\pgfqpoint{1.765174in}{2.625876in}}%
\pgfpathlineto{\pgfqpoint{1.769548in}{2.573688in}}%
\pgfpathlineto{\pgfqpoint{1.773922in}{2.492299in}}%
\pgfpathlineto{\pgfqpoint{1.782513in}{2.267459in}}%
\pgfpathlineto{\pgfqpoint{1.808758in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{1.813131in}{1.366138in}}%
\pgfpathlineto{\pgfqpoint{1.817349in}{1.303189in}}%
\pgfpathlineto{\pgfqpoint{1.821723in}{1.269133in}}%
\pgfpathlineto{\pgfqpoint{1.825940in}{1.269890in}}%
\pgfpathlineto{\pgfqpoint{1.826096in}{1.270584in}}%
\pgfpathlineto{\pgfqpoint{1.830470in}{1.309816in}}%
\pgfpathlineto{\pgfqpoint{1.834843in}{1.387005in}}%
\pgfpathlineto{\pgfqpoint{1.839217in}{1.499655in}}%
\pgfpathlineto{\pgfqpoint{1.847963in}{1.806152in}}%
\pgfpathlineto{\pgfqpoint{1.860926in}{2.306398in}}%
\pgfpathlineto{\pgfqpoint{1.869673in}{2.545884in}}%
\pgfpathlineto{\pgfqpoint{1.874046in}{2.613419in}}%
\pgfpathlineto{\pgfqpoint{1.878420in}{2.642808in}}%
\pgfpathlineto{\pgfqpoint{1.882794in}{2.634827in}}%
\pgfpathlineto{\pgfqpoint{1.887167in}{2.592190in}}%
\pgfpathlineto{\pgfqpoint{1.891541in}{2.518961in}}%
\pgfpathlineto{\pgfqpoint{1.900133in}{2.305478in}}%
\pgfpathlineto{\pgfqpoint{1.930751in}{1.390564in}}%
\pgfpathlineto{\pgfqpoint{1.934969in}{1.319354in}}%
\pgfpathlineto{\pgfqpoint{1.939342in}{1.275433in}}%
\pgfpathlineto{\pgfqpoint{1.943404in}{1.265489in}}%
\pgfpathlineto{\pgfqpoint{1.943716in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.948090in}{1.293925in}}%
\pgfpathlineto{\pgfqpoint{1.952463in}{1.359979in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{1.462543in}}%
\pgfpathlineto{\pgfqpoint{1.965583in}{1.755637in}}%
\pgfpathlineto{\pgfqpoint{1.982919in}{2.404489in}}%
\pgfpathlineto{\pgfqpoint{1.987293in}{2.518437in}}%
\pgfpathlineto{\pgfqpoint{1.991666in}{2.597083in}}%
\pgfpathlineto{\pgfqpoint{1.996040in}{2.637815in}}%
\pgfpathlineto{\pgfqpoint{2.000101in}{2.641728in}}%
\pgfpathlineto{\pgfqpoint{2.000413in}{2.640717in}}%
\pgfpathlineto{\pgfqpoint{2.004787in}{2.607992in}}%
\pgfpathlineto{\pgfqpoint{2.009004in}{2.546165in}}%
\pgfpathlineto{\pgfqpoint{2.017752in}{2.342198in}}%
\pgfpathlineto{\pgfqpoint{2.030874in}{1.927659in}}%
\pgfpathlineto{\pgfqpoint{2.043997in}{1.522808in}}%
\pgfpathlineto{\pgfqpoint{2.052588in}{1.338205in}}%
\pgfpathlineto{\pgfqpoint{2.056962in}{1.284783in}}%
\pgfpathlineto{\pgfqpoint{2.061336in}{1.264776in}}%
\pgfpathlineto{\pgfqpoint{2.065709in}{1.281413in}}%
\pgfpathlineto{\pgfqpoint{2.070083in}{1.336190in}}%
\pgfpathlineto{\pgfqpoint{2.074456in}{1.428261in}}%
\pgfpathlineto{\pgfqpoint{2.083203in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{2.100539in}{2.364384in}}%
\pgfpathlineto{\pgfqpoint{2.104912in}{2.487860in}}%
\pgfpathlineto{\pgfqpoint{2.109286in}{2.577389in}}%
\pgfpathlineto{\pgfqpoint{2.113659in}{2.629476in}}%
\pgfpathlineto{\pgfqpoint{2.117720in}{2.643700in}}%
\pgfpathlineto{\pgfqpoint{2.118033in}{2.643459in}}%
\pgfpathlineto{\pgfqpoint{2.122406in}{2.620976in}}%
\pgfpathlineto{\pgfqpoint{2.126624in}{2.567866in}}%
\pgfpathlineto{\pgfqpoint{2.130998in}{2.484514in}}%
\pgfpathlineto{\pgfqpoint{2.139746in}{2.252277in}}%
\pgfpathlineto{\pgfqpoint{2.165834in}{1.449696in}}%
\pgfpathlineto{\pgfqpoint{2.170208in}{1.359615in}}%
\pgfpathlineto{\pgfqpoint{2.174582in}{1.297083in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{1.266760in}}%
\pgfpathlineto{\pgfqpoint{2.183329in}{1.272275in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.315705in}}%
\pgfpathlineto{\pgfqpoint{2.192076in}{1.396957in}}%
\pgfpathlineto{\pgfqpoint{2.200510in}{1.647418in}}%
\pgfpathlineto{\pgfqpoint{2.209412in}{1.992708in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{2.321850in}}%
\pgfpathlineto{\pgfqpoint{2.226749in}{2.551418in}}%
\pgfpathlineto{\pgfqpoint{2.231279in}{2.617765in}}%
\pgfpathlineto{\pgfqpoint{2.235652in}{2.642978in}}%
\pgfpathlineto{\pgfqpoint{2.239870in}{2.632073in}}%
\pgfpathlineto{\pgfqpoint{2.244244in}{2.587021in}}%
\pgfpathlineto{\pgfqpoint{2.248617in}{2.511718in}}%
\pgfpathlineto{\pgfqpoint{2.257365in}{2.290738in}}%
\pgfpathlineto{\pgfqpoint{2.287827in}{1.383456in}}%
\pgfpathlineto{\pgfqpoint{2.292201in}{1.312228in}}%
\pgfpathlineto{\pgfqpoint{2.296575in}{1.271911in}}%
\pgfpathlineto{\pgfqpoint{2.300636in}{1.265657in}}%
\pgfpathlineto{\pgfqpoint{2.300949in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{2.305322in}{1.298569in}}%
\pgfpathlineto{\pgfqpoint{2.309695in}{1.368758in}}%
\pgfpathlineto{\pgfqpoint{2.314069in}{1.475101in}}%
\pgfpathlineto{\pgfqpoint{2.322659in}{1.767316in}}%
\pgfpathlineto{\pgfqpoint{2.340152in}{2.417816in}}%
\pgfpathlineto{\pgfqpoint{2.344525in}{2.528113in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{2.602675in}}%
\pgfpathlineto{\pgfqpoint{2.353272in}{2.639212in}}%
\pgfpathlineto{\pgfqpoint{2.357489in}{2.638734in}}%
\pgfpathlineto{\pgfqpoint{2.361863in}{2.603507in}}%
\pgfpathlineto{\pgfqpoint{2.366237in}{2.536692in}}%
\pgfpathlineto{\pgfqpoint{2.374985in}{2.327955in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{1.910982in}}%
\pgfpathlineto{\pgfqpoint{2.401073in}{1.513556in}}%
\pgfpathlineto{\pgfqpoint{2.409821in}{1.330101in}}%
\pgfpathlineto{\pgfqpoint{2.414194in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.418412in}{1.263979in}}%
\pgfpathlineto{\pgfqpoint{2.418568in}{1.264025in}}%
\pgfpathlineto{\pgfqpoint{2.422942in}{1.284809in}}%
\pgfpathlineto{\pgfqpoint{2.427315in}{1.343765in}}%
\pgfpathlineto{\pgfqpoint{2.431532in}{1.435725in}}%
\pgfpathlineto{\pgfqpoint{2.440279in}{1.717698in}}%
\pgfpathlineto{\pgfqpoint{2.457772in}{2.378662in}}%
\pgfpathlineto{\pgfqpoint{2.462145in}{2.498680in}}%
\pgfpathlineto{\pgfqpoint{2.466518in}{2.584219in}}%
\pgfpathlineto{\pgfqpoint{2.470735in}{2.631062in}}%
\pgfpathlineto{\pgfqpoint{2.474953in}{2.642509in}}%
\pgfpathlineto{\pgfqpoint{2.475109in}{2.642268in}}%
\pgfpathlineto{\pgfqpoint{2.479483in}{2.617204in}}%
\pgfpathlineto{\pgfqpoint{2.483857in}{2.559301in}}%
\pgfpathlineto{\pgfqpoint{2.488230in}{2.473090in}}%
\pgfpathlineto{\pgfqpoint{2.496978in}{2.236947in}}%
\pgfpathlineto{\pgfqpoint{2.523066in}{1.437889in}}%
\pgfpathlineto{\pgfqpoint{2.527440in}{1.350580in}}%
\pgfpathlineto{\pgfqpoint{2.531814in}{1.291368in}}%
\pgfpathlineto{\pgfqpoint{2.536188in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{2.540561in}{1.274426in}}%
\pgfpathlineto{\pgfqpoint{2.544935in}{1.322052in}}%
\pgfpathlineto{\pgfqpoint{2.549152in}{1.403668in}}%
\pgfpathlineto{\pgfqpoint{2.557899in}{1.669533in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{2.466190in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.562428in}}%
\pgfpathlineto{\pgfqpoint{2.588355in}{2.620193in}}%
\pgfpathlineto{\pgfqpoint{2.592729in}{2.642597in}}%
\pgfpathlineto{\pgfqpoint{2.597102in}{2.628002in}}%
\pgfpathlineto{\pgfqpoint{2.601476in}{2.579412in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{2.501083in}}%
\pgfpathlineto{\pgfqpoint{2.614598in}{2.275829in}}%
\pgfpathlineto{\pgfqpoint{2.640686in}{1.468202in}}%
\pgfpathlineto{\pgfqpoint{2.645060in}{1.373539in}}%
\pgfpathlineto{\pgfqpoint{2.649434in}{1.305475in}}%
\pgfpathlineto{\pgfqpoint{2.653807in}{1.268811in}}%
\pgfpathlineto{\pgfqpoint{2.657869in}{1.266277in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.266818in}}%
\pgfpathlineto{\pgfqpoint{2.658181in}{1.267408in}}%
\pgfpathlineto{\pgfqpoint{2.662398in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{2.666772in}{1.374685in}}%
\pgfpathlineto{\pgfqpoint{2.671145in}{1.483543in}}%
\pgfpathlineto{\pgfqpoint{2.679891in}{1.785125in}}%
\pgfpathlineto{\pgfqpoint{2.693011in}{2.293049in}}%
\pgfpathlineto{\pgfqpoint{2.701601in}{2.534152in}}%
\pgfpathlineto{\pgfqpoint{2.705975in}{2.605945in}}%
\pgfpathlineto{\pgfqpoint{2.710348in}{2.639654in}}%
\pgfpathlineto{\pgfqpoint{2.714566in}{2.636558in}}%
\pgfpathlineto{\pgfqpoint{2.714722in}{2.635797in}}%
\pgfpathlineto{\pgfqpoint{2.719096in}{2.596898in}}%
\pgfpathlineto{\pgfqpoint{2.723469in}{2.526897in}}%
\pgfpathlineto{\pgfqpoint{2.732217in}{2.313523in}}%
\pgfpathlineto{\pgfqpoint{2.745183in}{1.899507in}}%
\pgfpathlineto{\pgfqpoint{2.758305in}{1.500387in}}%
\pgfpathlineto{\pgfqpoint{2.766897in}{1.324596in}}%
\pgfpathlineto{\pgfqpoint{2.771271in}{1.277008in}}%
\pgfpathlineto{\pgfqpoint{2.771427in}{1.275917in}}%
\pgfpathlineto{\pgfqpoint{2.775488in}{1.263386in}}%
\pgfpathlineto{\pgfqpoint{2.775801in}{1.263721in}}%
\pgfpathlineto{\pgfqpoint{2.780018in}{1.287118in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{1.348885in}}%
\pgfpathlineto{\pgfqpoint{2.788765in}{1.447491in}}%
\pgfpathlineto{\pgfqpoint{2.797511in}{1.735046in}}%
\pgfpathlineto{\pgfqpoint{2.815004in}{2.392598in}}%
\pgfpathlineto{\pgfqpoint{2.819221in}{2.505499in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{2.588325in}}%
\pgfpathlineto{\pgfqpoint{2.827968in}{2.633389in}}%
\pgfpathlineto{\pgfqpoint{2.832029in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{2.832342in}{2.640496in}}%
\pgfpathlineto{\pgfqpoint{2.836715in}{2.611639in}}%
\pgfpathlineto{\pgfqpoint{2.841089in}{2.550396in}}%
\pgfpathlineto{\pgfqpoint{2.849524in}{2.358472in}}%
\pgfpathlineto{\pgfqpoint{2.858429in}{2.087069in}}%
\pgfpathlineto{\pgfqpoint{2.875925in}{1.534298in}}%
\pgfpathlineto{\pgfqpoint{2.884673in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{2.889047in}{1.286048in}}%
\pgfpathlineto{\pgfqpoint{2.893264in}{1.263518in}}%
\pgfpathlineto{\pgfqpoint{2.897638in}{1.275896in}}%
\pgfpathlineto{\pgfqpoint{2.902011in}{1.326350in}}%
\pgfpathlineto{\pgfqpoint{2.906384in}{1.414329in}}%
\pgfpathlineto{\pgfqpoint{2.915131in}{1.686311in}}%
\pgfpathlineto{\pgfqpoint{2.932467in}{2.346800in}}%
\pgfpathlineto{\pgfqpoint{2.940902in}{2.561881in}}%
\pgfpathlineto{\pgfqpoint{2.945431in}{2.622411in}}%
\pgfpathlineto{\pgfqpoint{2.945588in}{2.623767in}}%
\pgfpathlineto{\pgfqpoint{2.949961in}{2.642017in}}%
\pgfpathlineto{\pgfqpoint{2.954335in}{2.623521in}}%
\pgfpathlineto{\pgfqpoint{2.958709in}{2.571445in}}%
\pgfpathlineto{\pgfqpoint{2.963082in}{2.490151in}}%
\pgfpathlineto{\pgfqpoint{2.971674in}{2.265442in}}%
\pgfpathlineto{\pgfqpoint{2.997918in}{1.455944in}}%
\pgfpathlineto{\pgfqpoint{3.002292in}{1.363944in}}%
\pgfpathlineto{\pgfqpoint{3.006666in}{1.299102in}}%
\pgfpathlineto{\pgfqpoint{3.010884in}{1.266720in}}%
\pgfpathlineto{\pgfqpoint{3.015101in}{1.267352in}}%
\pgfpathlineto{\pgfqpoint{3.015257in}{1.268042in}}%
\pgfpathlineto{\pgfqpoint{3.019631in}{1.307139in}}%
\pgfpathlineto{\pgfqpoint{3.024004in}{1.384198in}}%
\pgfpathlineto{\pgfqpoint{3.028377in}{1.496732in}}%
\pgfpathlineto{\pgfqpoint{3.037124in}{1.803078in}}%
\pgfpathlineto{\pgfqpoint{3.050087in}{2.303398in}}%
\pgfpathlineto{\pgfqpoint{3.058834in}{2.543102in}}%
\pgfpathlineto{\pgfqpoint{3.063207in}{2.610768in}}%
\pgfpathlineto{\pgfqpoint{3.067581in}{2.640291in}}%
\pgfpathlineto{\pgfqpoint{3.071954in}{2.632437in}}%
\pgfpathlineto{\pgfqpoint{3.076328in}{2.589915in}}%
\pgfpathlineto{\pgfqpoint{3.080702in}{2.516786in}}%
\pgfpathlineto{\pgfqpoint{3.089294in}{2.303446in}}%
\pgfpathlineto{\pgfqpoint{3.119912in}{1.388399in}}%
\pgfpathlineto{\pgfqpoint{3.124130in}{1.317094in}}%
\pgfpathlineto{\pgfqpoint{3.128503in}{1.273059in}}%
\pgfpathlineto{\pgfqpoint{3.132565in}{1.262997in}}%
\pgfpathlineto{\pgfqpoint{3.132877in}{1.263529in}}%
\pgfpathlineto{\pgfqpoint{3.137250in}{1.291290in}}%
\pgfpathlineto{\pgfqpoint{3.141624in}{1.357211in}}%
\pgfpathlineto{\pgfqpoint{3.145997in}{1.459653in}}%
\pgfpathlineto{\pgfqpoint{3.154744in}{1.752578in}}%
\pgfpathlineto{\pgfqpoint{3.172080in}{2.401555in}}%
\pgfpathlineto{\pgfqpoint{3.176453in}{2.515618in}}%
\pgfpathlineto{\pgfqpoint{3.180827in}{2.594393in}}%
\pgfpathlineto{\pgfqpoint{3.185200in}{2.635259in}}%
\pgfpathlineto{\pgfqpoint{3.189262in}{2.639292in}}%
\pgfpathlineto{\pgfqpoint{3.189574in}{2.638291in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{2.605685in}}%
\pgfpathlineto{\pgfqpoint{3.198322in}{2.541156in}}%
\pgfpathlineto{\pgfqpoint{3.206913in}{2.340150in}}%
\pgfpathlineto{\pgfqpoint{3.220035in}{1.925697in}}%
\pgfpathlineto{\pgfqpoint{3.233157in}{1.520745in}}%
\pgfpathlineto{\pgfqpoint{3.241749in}{1.335977in}}%
\pgfpathlineto{\pgfqpoint{3.246123in}{1.282445in}}%
\pgfpathlineto{\pgfqpoint{3.250497in}{1.262314in}}%
\pgfpathlineto{\pgfqpoint{3.254870in}{1.278819in}}%
\pgfpathlineto{\pgfqpoint{3.259244in}{1.333462in}}%
\pgfpathlineto{\pgfqpoint{3.263617in}{1.425407in}}%
\pgfpathlineto{\pgfqpoint{3.272363in}{1.703313in}}%
\pgfpathlineto{\pgfqpoint{3.289700in}{2.361422in}}%
\pgfpathlineto{\pgfqpoint{3.294073in}{2.485006in}}%
\pgfpathlineto{\pgfqpoint{3.298447in}{2.574660in}}%
\pgfpathlineto{\pgfqpoint{3.302820in}{2.626880in}}%
\pgfpathlineto{\pgfqpoint{3.306881in}{2.641227in}}%
\pgfpathlineto{\pgfqpoint{3.307194in}{2.640995in}}%
\pgfpathlineto{\pgfqpoint{3.311567in}{2.618636in}}%
\pgfpathlineto{\pgfqpoint{3.315785in}{2.565631in}}%
\pgfpathlineto{\pgfqpoint{3.320159in}{2.482374in}}%
\pgfpathlineto{\pgfqpoint{3.328907in}{2.250267in}}%
\pgfpathlineto{\pgfqpoint{3.354995in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{3.359369in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{3.363742in}{1.294782in}}%
\pgfpathlineto{\pgfqpoint{3.368116in}{1.264338in}}%
\pgfpathlineto{\pgfqpoint{3.372490in}{1.269723in}}%
\pgfpathlineto{\pgfqpoint{3.376863in}{1.313018in}}%
\pgfpathlineto{\pgfqpoint{3.381237in}{1.394141in}}%
\pgfpathlineto{\pgfqpoint{3.389671in}{1.644403in}}%
\pgfpathlineto{\pgfqpoint{3.398573in}{1.989622in}}%
\pgfpathlineto{\pgfqpoint{3.407320in}{2.318862in}}%
\pgfpathlineto{\pgfqpoint{3.415910in}{2.548647in}}%
\pgfpathlineto{\pgfqpoint{3.420440in}{2.615131in}}%
\pgfpathlineto{\pgfqpoint{3.424813in}{2.640476in}}%
\pgfpathlineto{\pgfqpoint{3.429187in}{2.628660in}}%
\pgfpathlineto{\pgfqpoint{3.433404in}{2.584757in}}%
\pgfpathlineto{\pgfqpoint{3.437778in}{2.509552in}}%
\pgfpathlineto{\pgfqpoint{3.446526in}{2.288714in}}%
\pgfpathlineto{\pgfqpoint{3.476988in}{1.381289in}}%
\pgfpathlineto{\pgfqpoint{3.481362in}{1.309960in}}%
\pgfpathlineto{\pgfqpoint{3.485736in}{1.269528in}}%
\pgfpathlineto{\pgfqpoint{3.489797in}{1.263155in}}%
\pgfpathlineto{\pgfqpoint{3.490109in}{1.263981in}}%
\pgfpathlineto{\pgfqpoint{3.494483in}{1.295924in}}%
\pgfpathlineto{\pgfqpoint{3.498856in}{1.365981in}}%
\pgfpathlineto{\pgfqpoint{3.503230in}{1.472204in}}%
\pgfpathlineto{\pgfqpoint{3.511820in}{1.764257in}}%
\pgfpathlineto{\pgfqpoint{3.529313in}{2.414897in}}%
\pgfpathlineto{\pgfqpoint{3.533686in}{2.525310in}}%
\pgfpathlineto{\pgfqpoint{3.538059in}{2.600002in}}%
\pgfpathlineto{\pgfqpoint{3.542433in}{2.636672in}}%
\pgfpathlineto{\pgfqpoint{3.546650in}{2.636319in}}%
\pgfpathlineto{\pgfqpoint{3.551024in}{2.601210in}}%
\pgfpathlineto{\pgfqpoint{3.555398in}{2.534500in}}%
\pgfpathlineto{\pgfqpoint{3.564146in}{2.325916in}}%
\pgfpathlineto{\pgfqpoint{3.577268in}{1.909023in}}%
\pgfpathlineto{\pgfqpoint{3.590234in}{1.511492in}}%
\pgfpathlineto{\pgfqpoint{3.598982in}{1.327866in}}%
\pgfpathlineto{\pgfqpoint{3.603355in}{1.277799in}}%
\pgfpathlineto{\pgfqpoint{3.607573in}{1.261513in}}%
\pgfpathlineto{\pgfqpoint{3.607729in}{1.261554in}}%
\pgfpathlineto{\pgfqpoint{3.612103in}{1.282205in}}%
\pgfpathlineto{\pgfqpoint{3.616476in}{1.341027in}}%
\pgfpathlineto{\pgfqpoint{3.620849in}{1.436893in}}%
\pgfpathlineto{\pgfqpoint{3.629440in}{1.714657in}}%
\pgfpathlineto{\pgfqpoint{3.646932in}{2.375713in}}%
\pgfpathlineto{\pgfqpoint{3.651306in}{2.495841in}}%
\pgfpathlineto{\pgfqpoint{3.655679in}{2.581507in}}%
\pgfpathlineto{\pgfqpoint{3.660053in}{2.629534in}}%
\pgfpathlineto{\pgfqpoint{3.664114in}{2.640052in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{2.639816in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{2.614874in}}%
\pgfpathlineto{\pgfqpoint{3.673017in}{2.557080in}}%
\pgfpathlineto{\pgfqpoint{3.677391in}{2.470961in}}%
\pgfpathlineto{\pgfqpoint{3.686139in}{2.234944in}}%
\pgfpathlineto{\pgfqpoint{3.712227in}{1.435776in}}%
\pgfpathlineto{\pgfqpoint{3.716601in}{1.348378in}}%
\pgfpathlineto{\pgfqpoint{3.720975in}{1.289058in}}%
\pgfpathlineto{\pgfqpoint{3.725349in}{1.262389in}}%
\pgfpathlineto{\pgfqpoint{3.729722in}{1.271864in}}%
\pgfpathlineto{\pgfqpoint{3.734096in}{1.319356in}}%
\pgfpathlineto{\pgfqpoint{3.738313in}{1.400847in}}%
\pgfpathlineto{\pgfqpoint{3.747059in}{1.666512in}}%
\pgfpathlineto{\pgfqpoint{3.768925in}{2.463317in}}%
\pgfpathlineto{\pgfqpoint{3.773299in}{2.559677in}}%
\pgfpathlineto{\pgfqpoint{3.777516in}{2.617570in}}%
\pgfpathlineto{\pgfqpoint{3.781890in}{2.640107in}}%
\pgfpathlineto{\pgfqpoint{3.786263in}{2.625637in}}%
\pgfpathlineto{\pgfqpoint{3.790637in}{2.577161in}}%
\pgfpathlineto{\pgfqpoint{3.795011in}{2.498929in}}%
\pgfpathlineto{\pgfqpoint{3.803759in}{2.273813in}}%
\pgfpathlineto{\pgfqpoint{3.829847in}{1.466112in}}%
\pgfpathlineto{\pgfqpoint{3.834221in}{1.371366in}}%
\pgfpathlineto{\pgfqpoint{3.838595in}{1.303200in}}%
\pgfpathlineto{\pgfqpoint{3.842968in}{1.266419in}}%
\pgfpathlineto{\pgfqpoint{3.847029in}{1.263766in}}%
\pgfpathlineto{\pgfqpoint{3.847342in}{1.264887in}}%
\pgfpathlineto{\pgfqpoint{3.851715in}{1.301021in}}%
\pgfpathlineto{\pgfqpoint{3.855933in}{1.371904in}}%
\pgfpathlineto{\pgfqpoint{3.860306in}{1.480642in}}%
\pgfpathlineto{\pgfqpoint{3.869052in}{1.782066in}}%
\pgfpathlineto{\pgfqpoint{3.882172in}{2.290050in}}%
\pgfpathlineto{\pgfqpoint{3.890918in}{2.534569in}}%
\pgfpathlineto{\pgfqpoint{3.895136in}{2.603283in}}%
\pgfpathlineto{\pgfqpoint{3.899509in}{2.637126in}}%
\pgfpathlineto{\pgfqpoint{3.903727in}{2.634153in}}%
\pgfpathlineto{\pgfqpoint{3.903883in}{2.633397in}}%
\pgfpathlineto{\pgfqpoint{3.908256in}{2.594616in}}%
\pgfpathlineto{\pgfqpoint{3.912630in}{2.524717in}}%
\pgfpathlineto{\pgfqpoint{3.921378in}{2.311493in}}%
\pgfpathlineto{\pgfqpoint{3.934344in}{1.897550in}}%
\pgfpathlineto{\pgfqpoint{3.947466in}{1.498320in}}%
\pgfpathlineto{\pgfqpoint{3.956058in}{1.322359in}}%
\pgfpathlineto{\pgfqpoint{3.960432in}{1.274658in}}%
\pgfpathlineto{\pgfqpoint{3.960588in}{1.273563in}}%
\pgfpathlineto{\pgfqpoint{3.964649in}{1.260915in}}%
\pgfpathlineto{\pgfqpoint{3.964961in}{1.261241in}}%
\pgfpathlineto{\pgfqpoint{3.969179in}{1.284510in}}%
\pgfpathlineto{\pgfqpoint{3.973552in}{1.346143in}}%
\pgfpathlineto{\pgfqpoint{3.977926in}{1.444625in}}%
\pgfpathlineto{\pgfqpoint{3.986672in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{4.004165in}{2.389663in}}%
\pgfpathlineto{\pgfqpoint{4.008382in}{2.502672in}}%
\pgfpathlineto{\pgfqpoint{4.012755in}{2.585625in}}%
\pgfpathlineto{\pgfqpoint{4.017129in}{2.630822in}}%
\pgfpathlineto{\pgfqpoint{4.021190in}{2.638770in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{2.638060in}}%
\pgfpathlineto{\pgfqpoint{4.025876in}{2.609324in}}%
\pgfpathlineto{\pgfqpoint{4.030250in}{2.548187in}}%
\pgfpathlineto{\pgfqpoint{4.038685in}{2.356421in}}%
\pgfpathlineto{\pgfqpoint{4.047590in}{2.085103in}}%
\pgfpathlineto{\pgfqpoint{4.065086in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{4.073834in}{1.339676in}}%
\pgfpathlineto{\pgfqpoint{4.078207in}{1.283730in}}%
\pgfpathlineto{\pgfqpoint{4.082581in}{1.260879in}}%
\pgfpathlineto{\pgfqpoint{4.086798in}{1.273329in}}%
\pgfpathlineto{\pgfqpoint{4.091172in}{1.323649in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{1.411500in}}%
\pgfpathlineto{\pgfqpoint{4.104292in}{1.683287in}}%
\pgfpathlineto{\pgfqpoint{4.121785in}{2.348877in}}%
\pgfpathlineto{\pgfqpoint{4.130219in}{2.561902in}}%
\pgfpathlineto{\pgfqpoint{4.134592in}{2.619801in}}%
\pgfpathlineto{\pgfqpoint{4.134748in}{2.621161in}}%
\pgfpathlineto{\pgfqpoint{4.139122in}{2.639543in}}%
\pgfpathlineto{\pgfqpoint{4.143496in}{2.621171in}}%
\pgfpathlineto{\pgfqpoint{4.147869in}{2.569207in}}%
\pgfpathlineto{\pgfqpoint{4.152243in}{2.488008in}}%
\pgfpathlineto{\pgfqpoint{4.160835in}{2.263432in}}%
\pgfpathlineto{\pgfqpoint{4.187079in}{1.453850in}}%
\pgfpathlineto{\pgfqpoint{4.191453in}{1.361765in}}%
\pgfpathlineto{\pgfqpoint{4.195827in}{1.296820in}}%
\pgfpathlineto{\pgfqpoint{4.200045in}{1.264324in}}%
\pgfpathlineto{\pgfqpoint{4.204418in}{1.265516in}}%
\pgfpathlineto{\pgfqpoint{4.208792in}{1.304479in}}%
\pgfpathlineto{\pgfqpoint{4.213165in}{1.381407in}}%
\pgfpathlineto{\pgfqpoint{4.217538in}{1.493823in}}%
\pgfpathlineto{\pgfqpoint{4.226285in}{1.800018in}}%
\pgfpathlineto{\pgfqpoint{4.239248in}{2.300407in}}%
\pgfpathlineto{\pgfqpoint{4.247995in}{2.540326in}}%
\pgfpathlineto{\pgfqpoint{4.252368in}{2.608123in}}%
\pgfpathlineto{\pgfqpoint{4.256742in}{2.637778in}}%
\pgfpathlineto{\pgfqpoint{4.261115in}{2.630052in}}%
\pgfpathlineto{\pgfqpoint{4.265489in}{2.587647in}}%
\pgfpathlineto{\pgfqpoint{4.269863in}{2.514618in}}%
\pgfpathlineto{\pgfqpoint{4.278455in}{2.301422in}}%
\pgfpathlineto{\pgfqpoint{4.309073in}{1.386248in}}%
\pgfpathlineto{\pgfqpoint{4.313447in}{1.312723in}}%
\pgfpathlineto{\pgfqpoint{4.317664in}{1.270700in}}%
\pgfpathlineto{\pgfqpoint{4.321725in}{1.260521in}}%
\pgfpathlineto{\pgfqpoint{4.322038in}{1.261044in}}%
\pgfpathlineto{\pgfqpoint{4.326411in}{1.288671in}}%
\pgfpathlineto{\pgfqpoint{4.330785in}{1.354460in}}%
\pgfpathlineto{\pgfqpoint{4.335158in}{1.456779in}}%
\pgfpathlineto{\pgfqpoint{4.343905in}{1.749533in}}%
\pgfpathlineto{\pgfqpoint{4.361241in}{2.398630in}}%
\pgfpathlineto{\pgfqpoint{4.365614in}{2.512806in}}%
\pgfpathlineto{\pgfqpoint{4.369988in}{2.591709in}}%
\pgfpathlineto{\pgfqpoint{4.374361in}{2.632708in}}%
\pgfpathlineto{\pgfqpoint{4.378422in}{2.636862in}}%
\pgfpathlineto{\pgfqpoint{4.378735in}{2.635869in}}%
\pgfpathlineto{\pgfqpoint{4.383109in}{2.603383in}}%
\pgfpathlineto{\pgfqpoint{4.387482in}{2.538961in}}%
\pgfpathlineto{\pgfqpoint{4.396074in}{2.338110in}}%
\pgfpathlineto{\pgfqpoint{4.409196in}{1.923745in}}%
\pgfpathlineto{\pgfqpoint{4.422318in}{1.518695in}}%
\pgfpathlineto{\pgfqpoint{4.430910in}{1.333765in}}%
\pgfpathlineto{\pgfqpoint{4.435284in}{1.280124in}}%
\pgfpathlineto{\pgfqpoint{4.439657in}{1.259869in}}%
\pgfpathlineto{\pgfqpoint{4.444031in}{1.276242in}}%
\pgfpathlineto{\pgfqpoint{4.448404in}{1.330751in}}%
\pgfpathlineto{\pgfqpoint{4.452778in}{1.422569in}}%
\pgfpathlineto{\pgfqpoint{4.461524in}{1.700286in}}%
\pgfpathlineto{\pgfqpoint{4.478861in}{2.358468in}}%
\pgfpathlineto{\pgfqpoint{4.483234in}{2.482158in}}%
\pgfpathlineto{\pgfqpoint{4.487607in}{2.571938in}}%
\pgfpathlineto{\pgfqpoint{4.491981in}{2.624291in}}%
\pgfpathlineto{\pgfqpoint{4.496042in}{2.638759in}}%
\pgfpathlineto{\pgfqpoint{4.496354in}{2.638537in}}%
\pgfpathlineto{\pgfqpoint{4.500728in}{2.616301in}}%
\pgfpathlineto{\pgfqpoint{4.505102in}{2.560901in}}%
\pgfpathlineto{\pgfqpoint{4.509320in}{2.480239in}}%
\pgfpathlineto{\pgfqpoint{4.518068in}{2.248264in}}%
\pgfpathlineto{\pgfqpoint{4.544312in}{1.441852in}}%
\pgfpathlineto{\pgfqpoint{4.548529in}{1.355237in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{1.292495in}}%
\pgfpathlineto{\pgfqpoint{4.557277in}{1.261932in}}%
\pgfpathlineto{\pgfqpoint{4.561651in}{1.267187in}}%
\pgfpathlineto{\pgfqpoint{4.566024in}{1.310347in}}%
\pgfpathlineto{\pgfqpoint{4.570397in}{1.391341in}}%
\pgfpathlineto{\pgfqpoint{4.578832in}{1.641403in}}%
\pgfpathlineto{\pgfqpoint{4.587734in}{1.986548in}}%
\pgfpathlineto{\pgfqpoint{4.596481in}{2.315882in}}%
\pgfpathlineto{\pgfqpoint{4.605071in}{2.545882in}}%
\pgfpathlineto{\pgfqpoint{4.609601in}{2.612501in}}%
\pgfpathlineto{\pgfqpoint{4.613974in}{2.637980in}}%
\pgfpathlineto{\pgfqpoint{4.618348in}{2.626289in}}%
\pgfpathlineto{\pgfqpoint{4.622565in}{2.582497in}}%
\pgfpathlineto{\pgfqpoint{4.626939in}{2.507392in}}%
\pgfpathlineto{\pgfqpoint{4.635687in}{2.286698in}}%
\pgfpathlineto{\pgfqpoint{4.666149in}{1.379136in}}%
\pgfpathlineto{\pgfqpoint{4.670523in}{1.307708in}}%
\pgfpathlineto{\pgfqpoint{4.674897in}{1.267160in}}%
\pgfpathlineto{\pgfqpoint{4.678958in}{1.260669in}}%
\pgfpathlineto{\pgfqpoint{4.679270in}{1.261486in}}%
\pgfpathlineto{\pgfqpoint{4.683644in}{1.293295in}}%
\pgfpathlineto{\pgfqpoint{4.688017in}{1.363220in}}%
\pgfpathlineto{\pgfqpoint{4.692390in}{1.469321in}}%
\pgfpathlineto{\pgfqpoint{4.700981in}{1.761211in}}%
\pgfpathlineto{\pgfqpoint{4.718473in}{2.411985in}}%
\pgfpathlineto{\pgfqpoint{4.722847in}{2.522512in}}%
\pgfpathlineto{\pgfqpoint{4.727220in}{2.597333in}}%
\pgfpathlineto{\pgfqpoint{4.731594in}{2.634136in}}%
\pgfpathlineto{\pgfqpoint{4.735811in}{2.633908in}}%
\pgfpathlineto{\pgfqpoint{4.735967in}{2.633249in}}%
\pgfpathlineto{\pgfqpoint{4.740185in}{2.598918in}}%
\pgfpathlineto{\pgfqpoint{4.744559in}{2.532312in}}%
\pgfpathlineto{\pgfqpoint{4.753307in}{2.323884in}}%
\pgfpathlineto{\pgfqpoint{4.766429in}{1.907073in}}%
\pgfpathlineto{\pgfqpoint{4.779395in}{1.509441in}}%
\pgfpathlineto{\pgfqpoint{4.788142in}{1.325646in}}%
\pgfpathlineto{\pgfqpoint{4.792516in}{1.275469in}}%
\pgfpathlineto{\pgfqpoint{4.796890in}{1.259099in}}%
\pgfpathlineto{\pgfqpoint{4.801263in}{1.279617in}}%
\pgfpathlineto{\pgfqpoint{4.805637in}{1.338305in}}%
\pgfpathlineto{\pgfqpoint{4.810010in}{1.434045in}}%
\pgfpathlineto{\pgfqpoint{4.818600in}{1.711628in}}%
\pgfpathlineto{\pgfqpoint{4.836093in}{2.372771in}}%
\pgfpathlineto{\pgfqpoint{4.840466in}{2.493008in}}%
\pgfpathlineto{\pgfqpoint{4.844840in}{2.578799in}}%
\pgfpathlineto{\pgfqpoint{4.849213in}{2.626959in}}%
\pgfpathlineto{\pgfqpoint{4.853275in}{2.637599in}}%
\pgfpathlineto{\pgfqpoint{4.853431in}{2.637367in}}%
\pgfpathlineto{\pgfqpoint{4.857804in}{2.612548in}}%
\pgfpathlineto{\pgfqpoint{4.862178in}{2.554863in}}%
\pgfpathlineto{\pgfqpoint{4.866552in}{2.468837in}}%
\pgfpathlineto{\pgfqpoint{4.875300in}{2.232947in}}%
\pgfpathlineto{\pgfqpoint{4.901388in}{1.433675in}}%
\pgfpathlineto{\pgfqpoint{4.905762in}{1.346188in}}%
\pgfpathlineto{\pgfqpoint{4.910136in}{1.286763in}}%
\pgfpathlineto{\pgfqpoint{4.914509in}{1.259973in}}%
\pgfpathlineto{\pgfqpoint{4.918883in}{1.269317in}}%
\pgfpathlineto{\pgfqpoint{4.923257in}{1.316674in}}%
\pgfpathlineto{\pgfqpoint{4.927630in}{1.401699in}}%
\pgfpathlineto{\pgfqpoint{4.936220in}{1.663504in}}%
\pgfpathlineto{\pgfqpoint{4.958086in}{2.460449in}}%
\pgfpathlineto{\pgfqpoint{4.962460in}{2.556932in}}%
\pgfpathlineto{\pgfqpoint{4.966833in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{4.971050in}{2.637620in}}%
\pgfpathlineto{\pgfqpoint{4.975424in}{2.623276in}}%
\pgfpathlineto{\pgfqpoint{4.979798in}{2.574913in}}%
\pgfpathlineto{\pgfqpoint{4.984172in}{2.496779in}}%
\pgfpathlineto{\pgfqpoint{4.992920in}{2.271803in}}%
\pgfpathlineto{\pgfqpoint{5.019008in}{1.464034in}}%
\pgfpathlineto{\pgfqpoint{5.023382in}{1.369206in}}%
\pgfpathlineto{\pgfqpoint{5.027755in}{1.300939in}}%
\pgfpathlineto{\pgfqpoint{5.032129in}{1.264041in}}%
\pgfpathlineto{\pgfqpoint{5.036190in}{1.261269in}}%
\pgfpathlineto{\pgfqpoint{5.036503in}{1.262380in}}%
\pgfpathlineto{\pgfqpoint{5.040876in}{1.298380in}}%
\pgfpathlineto{\pgfqpoint{5.045093in}{1.369135in}}%
\pgfpathlineto{\pgfqpoint{5.049467in}{1.477754in}}%
\pgfpathlineto{\pgfqpoint{5.058213in}{1.779017in}}%
\pgfpathlineto{\pgfqpoint{5.071333in}{2.287056in}}%
\pgfpathlineto{\pgfqpoint{5.080079in}{2.531786in}}%
\pgfpathlineto{\pgfqpoint{5.084296in}{2.600625in}}%
\pgfpathlineto{\pgfqpoint{5.088670in}{2.634600in}}%
\pgfpathlineto{\pgfqpoint{5.092887in}{2.631752in}}%
\pgfpathlineto{\pgfqpoint{5.093044in}{2.630999in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{2.592336in}}%
\pgfpathlineto{\pgfqpoint{5.101791in}{2.522540in}}%
\pgfpathlineto{\pgfqpoint{5.110539in}{2.309467in}}%
\pgfpathlineto{\pgfqpoint{5.123505in}{1.895601in}}%
\pgfpathlineto{\pgfqpoint{5.136627in}{1.496263in}}%
\pgfpathlineto{\pgfqpoint{5.145219in}{1.320134in}}%
\pgfpathlineto{\pgfqpoint{5.149592in}{1.272321in}}%
\pgfpathlineto{\pgfqpoint{5.149749in}{1.271222in}}%
\pgfpathlineto{\pgfqpoint{5.153810in}{1.258458in}}%
\pgfpathlineto{\pgfqpoint{5.154122in}{1.258774in}}%
\pgfpathlineto{\pgfqpoint{5.158496in}{1.283454in}}%
\pgfpathlineto{\pgfqpoint{5.162713in}{1.343414in}}%
\pgfpathlineto{\pgfqpoint{5.167086in}{1.441772in}}%
\pgfpathlineto{\pgfqpoint{5.175833in}{1.728969in}}%
\pgfpathlineto{\pgfqpoint{5.193326in}{2.386732in}}%
\pgfpathlineto{\pgfqpoint{5.197699in}{2.503440in}}%
\pgfpathlineto{\pgfqpoint{5.201916in}{2.582927in}}%
\pgfpathlineto{\pgfqpoint{5.206290in}{2.628257in}}%
\pgfpathlineto{\pgfqpoint{5.210351in}{2.636326in}}%
\pgfpathlineto{\pgfqpoint{5.210663in}{2.635625in}}%
\pgfpathlineto{\pgfqpoint{5.215037in}{2.607010in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{2.545981in}}%
\pgfpathlineto{\pgfqpoint{5.227846in}{2.354373in}}%
\pgfpathlineto{\pgfqpoint{5.236750in}{2.083143in}}%
\pgfpathlineto{\pgfqpoint{5.254247in}{1.530214in}}%
\pgfpathlineto{\pgfqpoint{5.262994in}{1.337479in}}%
\pgfpathlineto{\pgfqpoint{5.267368in}{1.281425in}}%
\pgfpathlineto{\pgfqpoint{5.271742in}{1.258451in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{1.270774in}}%
\pgfpathlineto{\pgfqpoint{5.280333in}{1.320960in}}%
\pgfpathlineto{\pgfqpoint{5.284706in}{1.408683in}}%
\pgfpathlineto{\pgfqpoint{5.293453in}{1.680272in}}%
\pgfpathlineto{\pgfqpoint{5.310945in}{2.345918in}}%
\pgfpathlineto{\pgfqpoint{5.319380in}{2.559161in}}%
\pgfpathlineto{\pgfqpoint{5.323753in}{2.617191in}}%
\pgfpathlineto{\pgfqpoint{5.323909in}{2.618556in}}%
\pgfpathlineto{\pgfqpoint{5.328283in}{2.637070in}}%
\pgfpathlineto{\pgfqpoint{5.332657in}{2.618823in}}%
\pgfpathlineto{\pgfqpoint{5.337030in}{2.566970in}}%
\pgfpathlineto{\pgfqpoint{5.341404in}{2.485868in}}%
\pgfpathlineto{\pgfqpoint{5.350152in}{2.256745in}}%
\pgfpathlineto{\pgfqpoint{5.376240in}{1.451766in}}%
\pgfpathlineto{\pgfqpoint{5.380614in}{1.359597in}}%
\pgfpathlineto{\pgfqpoint{5.384988in}{1.294549in}}%
\pgfpathlineto{\pgfqpoint{5.389362in}{1.261347in}}%
\pgfpathlineto{\pgfqpoint{5.393579in}{1.263002in}}%
\pgfpathlineto{\pgfqpoint{5.397952in}{1.301830in}}%
\pgfpathlineto{\pgfqpoint{5.402326in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{5.406699in}{1.490925in}}%
\pgfpathlineto{\pgfqpoint{5.415446in}{1.796966in}}%
\pgfpathlineto{\pgfqpoint{5.428565in}{2.302735in}}%
\pgfpathlineto{\pgfqpoint{5.437156in}{2.537551in}}%
\pgfpathlineto{\pgfqpoint{5.441529in}{2.605478in}}%
\pgfpathlineto{\pgfqpoint{5.445902in}{2.635266in}}%
\pgfpathlineto{\pgfqpoint{5.450276in}{2.627667in}}%
\pgfpathlineto{\pgfqpoint{5.454650in}{2.585378in}}%
\pgfpathlineto{\pgfqpoint{5.459024in}{2.512450in}}%
\pgfpathlineto{\pgfqpoint{5.467615in}{2.299400in}}%
\pgfpathlineto{\pgfqpoint{5.498234in}{1.384107in}}%
\pgfpathlineto{\pgfqpoint{5.502607in}{1.310484in}}%
\pgfpathlineto{\pgfqpoint{5.506825in}{1.268352in}}%
\pgfpathlineto{\pgfqpoint{5.511042in}{1.258289in}}%
\pgfpathlineto{\pgfqpoint{5.511199in}{1.258570in}}%
\pgfpathlineto{\pgfqpoint{5.515572in}{1.286063in}}%
\pgfpathlineto{\pgfqpoint{5.519946in}{1.351718in}}%
\pgfpathlineto{\pgfqpoint{5.524319in}{1.453914in}}%
\pgfpathlineto{\pgfqpoint{5.533065in}{1.746494in}}%
\pgfpathlineto{\pgfqpoint{5.550402in}{2.395706in}}%
\pgfpathlineto{\pgfqpoint{5.554775in}{2.509994in}}%
\pgfpathlineto{\pgfqpoint{5.559149in}{2.589024in}}%
\pgfpathlineto{\pgfqpoint{5.563522in}{2.630156in}}%
\pgfpathlineto{\pgfqpoint{5.567583in}{2.634431in}}%
\pgfpathlineto{\pgfqpoint{5.567896in}{2.633447in}}%
\pgfpathlineto{\pgfqpoint{5.572269in}{2.601081in}}%
\pgfpathlineto{\pgfqpoint{5.576643in}{2.536764in}}%
\pgfpathlineto{\pgfqpoint{5.585235in}{2.336070in}}%
\pgfpathlineto{\pgfqpoint{5.598357in}{1.921797in}}%
\pgfpathlineto{\pgfqpoint{5.611479in}{1.516653in}}%
\pgfpathlineto{\pgfqpoint{5.620227in}{1.329114in}}%
\pgfpathlineto{\pgfqpoint{5.624445in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{5.628818in}{1.257434in}}%
\pgfpathlineto{\pgfqpoint{5.633192in}{1.273674in}}%
\pgfpathlineto{\pgfqpoint{5.637565in}{1.328049in}}%
\pgfpathlineto{\pgfqpoint{5.641939in}{1.419739in}}%
\pgfpathlineto{\pgfqpoint{5.650685in}{1.697264in}}%
\pgfpathlineto{\pgfqpoint{5.668022in}{2.355515in}}%
\pgfpathlineto{\pgfqpoint{5.672395in}{2.479310in}}%
\pgfpathlineto{\pgfqpoint{5.676456in}{2.564008in}}%
\pgfpathlineto{\pgfqpoint{5.676456in}{2.564008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880972in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.880972in}{2.747037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672500in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{2.747037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880972in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880972in}{2.747037in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{2.747037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978194in}{0.652222in}}%
\pgfpathlineto{\pgfqpoint{2.907082in}{0.652222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.934859in}{0.652222in}}{\pgfqpoint{2.934859in}{0.680000in}}%
\pgfpathlineto{\pgfqpoint{2.934859in}{1.077759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.934859in}{1.105537in}}{\pgfqpoint{2.907082in}{1.105537in}}%
\pgfpathlineto{\pgfqpoint{0.978194in}{1.105537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.950417in}{1.105537in}}{\pgfqpoint{0.950417in}{1.077759in}}%
\pgfpathlineto{\pgfqpoint{0.950417in}{0.680000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.950417in}{0.652222in}}{\pgfqpoint{0.978194in}{0.652222in}}%
\pgfpathlineto{\pgfqpoint{0.978194in}{0.652222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.005972in}{0.993069in}}%
\pgfpathlineto{\pgfqpoint{1.144861in}{0.993069in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.993069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394861in,y=0.944458in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Analytical equation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005972in}{0.787245in}}%
\pgfpathlineto{\pgfqpoint{1.144861in}{0.787245in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.787245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394861in,y=0.738634in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Geant4 spin-tracking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246628in, y=2.604484in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{18.400000}\selectfont Spin precession \(\displaystyle (\Psi(t) - \Psi(0)),\) \textmu rad}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_berry_efields_kick.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.956183in}{5.685741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.962953in}{5.479791in}}{\pgfqpoint{0.969722in}{5.273841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.123942in}{5.685741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.376034in}{5.479791in}}{\pgfqpoint{5.628125in}{5.273841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.950439in}{3.134259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.460080in}{2.928310in}}{\pgfqpoint{0.969722in}{2.722360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.440797in}{3.134259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.034461in}{2.928310in}}{\pgfqpoint{5.628125in}{2.722360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969722in}{5.685741in}}%
\pgfpathlineto{\pgfqpoint{5.628125in}{5.685741in}}%
\pgfpathlineto{\pgfqpoint{5.628125in}{7.825323in}}%
\pgfpathlineto{\pgfqpoint{0.969722in}{7.825323in}}%
\pgfpathlineto{\pgfqpoint{0.969722in}{5.685741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181468in}{5.685741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181468in,y=5.588519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064411in}{5.685741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064411in,y=5.588519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947354in}{5.685741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947354in,y=5.588519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830297in}{5.685741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.830297in,y=5.588519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713239in}{5.685741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713239in,y=5.588519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596182in}{5.685741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.596182in,y=5.588519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{5.699698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499379in, y=5.646936in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{6.117661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499379in, y=6.064899in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{6.535624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587744in, y=6.482863in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{6.953587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784135in, y=6.900826in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{7.371550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695769in, y=7.318789in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{7.789513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607404in, y=7.736752in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.969722in}{5.685741in}}{\pgfqpoint{4.658403in}{2.139582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.181468in}{6.953587in}}%
\pgfpathlineto{\pgfqpoint{1.182068in}{6.808317in}}%
\pgfpathlineto{\pgfqpoint{1.182315in}{7.098737in}}%
\pgfpathlineto{\pgfqpoint{1.182616in}{6.853849in}}%
\pgfpathlineto{\pgfqpoint{1.182792in}{7.098827in}}%
\pgfpathlineto{\pgfqpoint{1.183516in}{6.808242in}}%
\pgfpathlineto{\pgfqpoint{1.183834in}{7.034637in}}%
\pgfpathlineto{\pgfqpoint{1.184964in}{6.808230in}}%
\pgfpathlineto{\pgfqpoint{1.184240in}{7.098862in}}%
\pgfpathlineto{\pgfqpoint{1.185035in}{6.864689in}}%
\pgfpathlineto{\pgfqpoint{1.185688in}{7.098887in}}%
\pgfpathlineto{\pgfqpoint{1.185935in}{6.808665in}}%
\pgfpathlineto{\pgfqpoint{1.186236in}{7.049794in}}%
\pgfpathlineto{\pgfqpoint{1.186412in}{6.808205in}}%
\pgfpathlineto{\pgfqpoint{1.187136in}{7.098773in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{6.876222in}}%
\pgfpathlineto{\pgfqpoint{1.187613in}{7.098428in}}%
\pgfpathlineto{\pgfqpoint{1.187860in}{6.807998in}}%
\pgfpathlineto{\pgfqpoint{1.188655in}{7.038144in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{6.807177in}}%
\pgfpathlineto{\pgfqpoint{1.189061in}{7.097988in}}%
\pgfpathlineto{\pgfqpoint{1.189856in}{6.859631in}}%
\pgfpathlineto{\pgfqpoint{1.190032in}{7.097430in}}%
\pgfpathlineto{\pgfqpoint{1.190756in}{6.806434in}}%
\pgfpathlineto{\pgfqpoint{1.191057in}{7.051229in}}%
\pgfpathlineto{\pgfqpoint{1.192204in}{6.805163in}}%
\pgfpathlineto{\pgfqpoint{1.191480in}{7.096095in}}%
\pgfpathlineto{\pgfqpoint{1.192275in}{6.868892in}}%
\pgfpathlineto{\pgfqpoint{1.192434in}{7.094715in}}%
\pgfpathlineto{\pgfqpoint{1.192681in}{6.804490in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{7.038171in}}%
\pgfpathlineto{\pgfqpoint{1.194129in}{6.803352in}}%
\pgfpathlineto{\pgfqpoint{1.193882in}{7.093671in}}%
\pgfpathlineto{\pgfqpoint{1.194677in}{6.852010in}}%
\pgfpathlineto{\pgfqpoint{1.194853in}{7.093718in}}%
\pgfpathlineto{\pgfqpoint{1.195577in}{6.803068in}}%
\pgfpathlineto{\pgfqpoint{1.195895in}{7.025859in}}%
\pgfpathlineto{\pgfqpoint{1.196054in}{6.803508in}}%
\pgfpathlineto{\pgfqpoint{1.196778in}{7.094195in}}%
\pgfpathlineto{\pgfqpoint{1.197096in}{6.864128in}}%
\pgfpathlineto{\pgfqpoint{1.198226in}{7.096402in}}%
\pgfpathlineto{\pgfqpoint{1.197502in}{6.804842in}}%
\pgfpathlineto{\pgfqpoint{1.198297in}{7.044232in}}%
\pgfpathlineto{\pgfqpoint{1.198473in}{6.806468in}}%
\pgfpathlineto{\pgfqpoint{1.199197in}{7.098452in}}%
\pgfpathlineto{\pgfqpoint{1.199497in}{6.853911in}}%
\pgfpathlineto{\pgfqpoint{1.200645in}{7.101791in}}%
\pgfpathlineto{\pgfqpoint{1.199921in}{6.809823in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{7.038347in}}%
\pgfpathlineto{\pgfqpoint{1.200875in}{6.812567in}}%
\pgfpathlineto{\pgfqpoint{1.201599in}{7.103478in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{6.870067in}}%
\pgfpathlineto{\pgfqpoint{1.202570in}{7.105544in}}%
\pgfpathlineto{\pgfqpoint{1.202323in}{6.815106in}}%
\pgfpathlineto{\pgfqpoint{1.203118in}{7.057281in}}%
\pgfpathlineto{\pgfqpoint{1.203294in}{6.815428in}}%
\pgfpathlineto{\pgfqpoint{1.204018in}{7.105945in}}%
\pgfpathlineto{\pgfqpoint{1.204336in}{6.882790in}}%
\pgfpathlineto{\pgfqpoint{1.204495in}{7.105203in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{6.813820in}}%
\pgfpathlineto{\pgfqpoint{1.205537in}{7.043618in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{6.809134in}}%
\pgfpathlineto{\pgfqpoint{1.205943in}{7.102040in}}%
\pgfpathlineto{\pgfqpoint{1.206738in}{6.860957in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{7.098520in}}%
\pgfpathlineto{\pgfqpoint{1.207638in}{6.804872in}}%
\pgfpathlineto{\pgfqpoint{1.207938in}{7.048859in}}%
\pgfpathlineto{\pgfqpoint{1.209086in}{6.798026in}}%
\pgfpathlineto{\pgfqpoint{1.208362in}{7.091746in}}%
\pgfpathlineto{\pgfqpoint{1.209157in}{6.861113in}}%
\pgfpathlineto{\pgfqpoint{1.209316in}{7.086687in}}%
\pgfpathlineto{\pgfqpoint{1.210040in}{6.794274in}}%
\pgfpathlineto{\pgfqpoint{1.210358in}{7.027222in}}%
\pgfpathlineto{\pgfqpoint{1.211488in}{6.789915in}}%
\pgfpathlineto{\pgfqpoint{1.210764in}{7.081265in}}%
\pgfpathlineto{\pgfqpoint{1.211558in}{6.837880in}}%
\pgfpathlineto{\pgfqpoint{1.211735in}{7.079722in}}%
\pgfpathlineto{\pgfqpoint{1.212459in}{6.788761in}}%
\pgfpathlineto{\pgfqpoint{1.212777in}{7.012032in}}%
\pgfpathlineto{\pgfqpoint{1.212936in}{6.789445in}}%
\pgfpathlineto{\pgfqpoint{1.213660in}{7.081008in}}%
\pgfpathlineto{\pgfqpoint{1.213978in}{6.851273in}}%
\pgfpathlineto{\pgfqpoint{1.215108in}{7.087281in}}%
\pgfpathlineto{\pgfqpoint{1.214384in}{6.793461in}}%
\pgfpathlineto{\pgfqpoint{1.215179in}{7.035768in}}%
\pgfpathlineto{\pgfqpoint{1.215355in}{6.798316in}}%
\pgfpathlineto{\pgfqpoint{1.216079in}{7.093250in}}%
\pgfpathlineto{\pgfqpoint{1.216379in}{6.849681in}}%
\pgfpathlineto{\pgfqpoint{1.217527in}{7.102988in}}%
\pgfpathlineto{\pgfqpoint{1.216803in}{6.807809in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{7.040235in}}%
\pgfpathlineto{\pgfqpoint{1.217757in}{6.814818in}}%
\pgfpathlineto{\pgfqpoint{1.218481in}{7.108506in}}%
\pgfpathlineto{\pgfqpoint{1.218799in}{6.875951in}}%
\pgfpathlineto{\pgfqpoint{1.219929in}{7.114916in}}%
\pgfpathlineto{\pgfqpoint{1.219205in}{6.822743in}}%
\pgfpathlineto{\pgfqpoint{1.219999in}{7.067227in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{6.825389in}}%
\pgfpathlineto{\pgfqpoint{1.220900in}{7.116776in}}%
\pgfpathlineto{\pgfqpoint{1.221218in}{6.893412in}}%
\pgfpathlineto{\pgfqpoint{1.221377in}{7.116179in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{6.824544in}}%
\pgfpathlineto{\pgfqpoint{1.222419in}{7.054270in}}%
\pgfpathlineto{\pgfqpoint{1.223549in}{6.817031in}}%
\pgfpathlineto{\pgfqpoint{1.222825in}{7.111562in}}%
\pgfpathlineto{\pgfqpoint{1.223619in}{6.868255in}}%
\pgfpathlineto{\pgfqpoint{1.223796in}{7.105641in}}%
\pgfpathlineto{\pgfqpoint{1.224520in}{6.809647in}}%
\pgfpathlineto{\pgfqpoint{1.224820in}{7.052879in}}%
\pgfpathlineto{\pgfqpoint{1.225968in}{6.797380in}}%
\pgfpathlineto{\pgfqpoint{1.225244in}{7.093850in}}%
\pgfpathlineto{\pgfqpoint{1.226039in}{6.859810in}}%
\pgfpathlineto{\pgfqpoint{1.226198in}{7.085088in}}%
\pgfpathlineto{\pgfqpoint{1.226922in}{6.790183in}}%
\pgfpathlineto{\pgfqpoint{1.227240in}{7.022326in}}%
\pgfpathlineto{\pgfqpoint{1.228370in}{6.781445in}}%
\pgfpathlineto{\pgfqpoint{1.227646in}{7.074645in}}%
\pgfpathlineto{\pgfqpoint{1.228440in}{6.828827in}}%
\pgfpathlineto{\pgfqpoint{1.228617in}{7.070573in}}%
\pgfpathlineto{\pgfqpoint{1.229341in}{6.778332in}}%
\pgfpathlineto{\pgfqpoint{1.229659in}{7.001533in}}%
\pgfpathlineto{\pgfqpoint{1.229818in}{6.778454in}}%
\pgfpathlineto{\pgfqpoint{1.230542in}{7.069419in}}%
\pgfpathlineto{\pgfqpoint{1.230860in}{6.839331in}}%
\pgfpathlineto{\pgfqpoint{1.231990in}{7.076217in}}%
\pgfpathlineto{\pgfqpoint{1.231266in}{6.782032in}}%
\pgfpathlineto{\pgfqpoint{1.232060in}{7.025173in}}%
\pgfpathlineto{\pgfqpoint{1.232237in}{6.787584in}}%
\pgfpathlineto{\pgfqpoint{1.232961in}{7.083439in}}%
\pgfpathlineto{\pgfqpoint{1.233261in}{6.840040in}}%
\pgfpathlineto{\pgfqpoint{1.234409in}{7.095760in}}%
\pgfpathlineto{\pgfqpoint{1.233685in}{6.799242in}}%
\pgfpathlineto{\pgfqpoint{1.234480in}{7.033537in}}%
\pgfpathlineto{\pgfqpoint{1.234639in}{6.808142in}}%
\pgfpathlineto{\pgfqpoint{1.235363in}{7.103114in}}%
\pgfpathlineto{\pgfqpoint{1.235680in}{6.870927in}}%
\pgfpathlineto{\pgfqpoint{1.236811in}{7.112360in}}%
\pgfpathlineto{\pgfqpoint{1.236087in}{6.818958in}}%
\pgfpathlineto{\pgfqpoint{1.236881in}{7.065218in}}%
\pgfpathlineto{\pgfqpoint{1.237058in}{6.823410in}}%
\pgfpathlineto{\pgfqpoint{1.237782in}{7.116000in}}%
\pgfpathlineto{\pgfqpoint{1.238100in}{6.892829in}}%
\pgfpathlineto{\pgfqpoint{1.238259in}{7.116165in}}%
\pgfpathlineto{\pgfqpoint{1.238983in}{6.825822in}}%
\pgfpathlineto{\pgfqpoint{1.239301in}{7.056327in}}%
\pgfpathlineto{\pgfqpoint{1.240431in}{6.820409in}}%
\pgfpathlineto{\pgfqpoint{1.239707in}{7.113781in}}%
\pgfpathlineto{\pgfqpoint{1.240501in}{6.871326in}}%
\pgfpathlineto{\pgfqpoint{1.240678in}{7.109264in}}%
\pgfpathlineto{\pgfqpoint{1.241402in}{6.814280in}}%
\pgfpathlineto{\pgfqpoint{1.241702in}{7.058184in}}%
\pgfpathlineto{\pgfqpoint{1.242850in}{6.803691in}}%
\pgfpathlineto{\pgfqpoint{1.242126in}{7.099323in}}%
\pgfpathlineto{\pgfqpoint{1.242921in}{6.865798in}}%
\pgfpathlineto{\pgfqpoint{1.243080in}{7.091508in}}%
\pgfpathlineto{\pgfqpoint{1.243804in}{6.797376in}}%
\pgfpathlineto{\pgfqpoint{1.244121in}{7.029966in}}%
\pgfpathlineto{\pgfqpoint{1.245252in}{6.789027in}}%
\pgfpathlineto{\pgfqpoint{1.244528in}{7.082010in}}%
\pgfpathlineto{\pgfqpoint{1.245322in}{6.835977in}}%
\pgfpathlineto{\pgfqpoint{1.245499in}{7.077947in}}%
\pgfpathlineto{\pgfqpoint{1.246223in}{6.785301in}}%
\pgfpathlineto{\pgfqpoint{1.246541in}{7.008468in}}%
\pgfpathlineto{\pgfqpoint{1.247671in}{6.784405in}}%
\pgfpathlineto{\pgfqpoint{1.246947in}{7.074720in}}%
\pgfpathlineto{\pgfqpoint{1.247741in}{6.843247in}}%
\pgfpathlineto{\pgfqpoint{1.248872in}{7.076982in}}%
\pgfpathlineto{\pgfqpoint{1.248148in}{6.785292in}}%
\pgfpathlineto{\pgfqpoint{1.248942in}{7.026093in}}%
\pgfpathlineto{\pgfqpoint{1.249119in}{6.787553in}}%
\pgfpathlineto{\pgfqpoint{1.249843in}{7.080428in}}%
\pgfpathlineto{\pgfqpoint{1.250143in}{6.835450in}}%
\pgfpathlineto{\pgfqpoint{1.251291in}{7.086251in}}%
\pgfpathlineto{\pgfqpoint{1.250567in}{6.793102in}}%
\pgfpathlineto{\pgfqpoint{1.251362in}{7.024101in}}%
\pgfpathlineto{\pgfqpoint{1.251520in}{6.797721in}}%
\pgfpathlineto{\pgfqpoint{1.252245in}{7.089341in}}%
\pgfpathlineto{\pgfqpoint{1.252562in}{6.855628in}}%
\pgfpathlineto{\pgfqpoint{1.253693in}{7.093654in}}%
\pgfpathlineto{\pgfqpoint{1.252969in}{6.802608in}}%
\pgfpathlineto{\pgfqpoint{1.253763in}{7.046758in}}%
\pgfpathlineto{\pgfqpoint{1.253940in}{6.804294in}}%
\pgfpathlineto{\pgfqpoint{1.254664in}{7.095745in}}%
\pgfpathlineto{\pgfqpoint{1.254982in}{6.872120in}}%
\pgfpathlineto{\pgfqpoint{1.256112in}{7.096392in}}%
\pgfpathlineto{\pgfqpoint{1.255388in}{6.805898in}}%
\pgfpathlineto{\pgfqpoint{1.256182in}{7.037814in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{6.805887in}}%
\pgfpathlineto{\pgfqpoint{1.256589in}{7.096048in}}%
\pgfpathlineto{\pgfqpoint{1.257383in}{6.856758in}}%
\pgfpathlineto{\pgfqpoint{1.257560in}{7.095914in}}%
\pgfpathlineto{\pgfqpoint{1.258284in}{6.805415in}}%
\pgfpathlineto{\pgfqpoint{1.258602in}{7.025236in}}%
\pgfpathlineto{\pgfqpoint{1.258761in}{6.805398in}}%
\pgfpathlineto{\pgfqpoint{1.259485in}{7.095635in}}%
\pgfpathlineto{\pgfqpoint{1.259802in}{6.867875in}}%
\pgfpathlineto{\pgfqpoint{1.260933in}{7.096739in}}%
\pgfpathlineto{\pgfqpoint{1.260209in}{6.805815in}}%
\pgfpathlineto{\pgfqpoint{1.261003in}{7.042158in}}%
\pgfpathlineto{\pgfqpoint{1.261180in}{6.806948in}}%
\pgfpathlineto{\pgfqpoint{1.261904in}{7.097702in}}%
\pgfpathlineto{\pgfqpoint{1.262204in}{6.855461in}}%
\pgfpathlineto{\pgfqpoint{1.263352in}{7.099336in}}%
\pgfpathlineto{\pgfqpoint{1.262628in}{6.808971in}}%
\pgfpathlineto{\pgfqpoint{1.263423in}{7.033568in}}%
\pgfpathlineto{\pgfqpoint{1.264553in}{6.809852in}}%
\pgfpathlineto{\pgfqpoint{1.263829in}{7.100092in}}%
\pgfpathlineto{\pgfqpoint{1.264623in}{6.868194in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{7.099500in}}%
\pgfpathlineto{\pgfqpoint{1.265524in}{6.809459in}}%
\pgfpathlineto{\pgfqpoint{1.265824in}{7.047568in}}%
\pgfpathlineto{\pgfqpoint{1.266972in}{6.805089in}}%
\pgfpathlineto{\pgfqpoint{1.266248in}{7.096548in}}%
\pgfpathlineto{\pgfqpoint{1.267043in}{6.874117in}}%
\pgfpathlineto{\pgfqpoint{1.267202in}{7.093335in}}%
\pgfpathlineto{\pgfqpoint{1.267926in}{6.799349in}}%
\pgfpathlineto{\pgfqpoint{1.268226in}{7.050491in}}%
\pgfpathlineto{\pgfqpoint{1.269374in}{6.789581in}}%
\pgfpathlineto{\pgfqpoint{1.268650in}{7.084832in}}%
\pgfpathlineto{\pgfqpoint{1.269462in}{6.871630in}}%
\pgfpathlineto{\pgfqpoint{1.269621in}{7.077817in}}%
\pgfpathlineto{\pgfqpoint{1.270345in}{6.782913in}}%
\pgfpathlineto{\pgfqpoint{1.270645in}{7.023672in}}%
\pgfpathlineto{\pgfqpoint{1.271793in}{6.774555in}}%
\pgfpathlineto{\pgfqpoint{1.271069in}{7.067887in}}%
\pgfpathlineto{\pgfqpoint{1.271863in}{6.839871in}}%
\pgfpathlineto{\pgfqpoint{1.272022in}{7.063017in}}%
\pgfpathlineto{\pgfqpoint{1.272746in}{6.771512in}}%
\pgfpathlineto{\pgfqpoint{1.273064in}{7.002850in}}%
\pgfpathlineto{\pgfqpoint{1.273718in}{6.771163in}}%
\pgfpathlineto{\pgfqpoint{1.273965in}{7.061302in}}%
\pgfpathlineto{\pgfqpoint{1.274265in}{6.823394in}}%
\pgfpathlineto{\pgfqpoint{1.275413in}{7.069019in}}%
\pgfpathlineto{\pgfqpoint{1.274689in}{6.775399in}}%
\pgfpathlineto{\pgfqpoint{1.275484in}{7.000449in}}%
\pgfpathlineto{\pgfqpoint{1.275642in}{6.781718in}}%
\pgfpathlineto{\pgfqpoint{1.276367in}{7.078912in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{6.829243in}}%
\pgfpathlineto{\pgfqpoint{1.277815in}{7.096830in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{6.797425in}}%
\pgfpathlineto{\pgfqpoint{1.277903in}{7.015554in}}%
\pgfpathlineto{\pgfqpoint{1.278062in}{6.810141in}}%
\pgfpathlineto{\pgfqpoint{1.278786in}{7.109254in}}%
\pgfpathlineto{\pgfqpoint{1.279086in}{6.870059in}}%
\pgfpathlineto{\pgfqpoint{1.280234in}{7.124925in}}%
\pgfpathlineto{\pgfqpoint{1.279510in}{6.828269in}}%
\pgfpathlineto{\pgfqpoint{1.280304in}{7.060105in}}%
\pgfpathlineto{\pgfqpoint{1.280463in}{6.837456in}}%
\pgfpathlineto{\pgfqpoint{1.281187in}{7.131138in}}%
\pgfpathlineto{\pgfqpoint{1.281505in}{6.900395in}}%
\pgfpathlineto{\pgfqpoint{1.282159in}{7.133015in}}%
\pgfpathlineto{\pgfqpoint{1.282406in}{6.843010in}}%
\pgfpathlineto{\pgfqpoint{1.282706in}{7.080986in}}%
\pgfpathlineto{\pgfqpoint{1.283854in}{6.833270in}}%
\pgfpathlineto{\pgfqpoint{1.283130in}{7.128384in}}%
\pgfpathlineto{\pgfqpoint{1.283924in}{6.901444in}}%
\pgfpathlineto{\pgfqpoint{1.284083in}{7.119819in}}%
\pgfpathlineto{\pgfqpoint{1.284807in}{6.820016in}}%
\pgfpathlineto{\pgfqpoint{1.285108in}{7.068423in}}%
\pgfpathlineto{\pgfqpoint{1.286255in}{6.794792in}}%
\pgfpathlineto{\pgfqpoint{1.285531in}{7.097989in}}%
\pgfpathlineto{\pgfqpoint{1.286344in}{6.875325in}}%
\pgfpathlineto{\pgfqpoint{1.286503in}{7.080007in}}%
\pgfpathlineto{\pgfqpoint{1.287227in}{6.776801in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{7.014407in}}%
\pgfpathlineto{\pgfqpoint{1.288675in}{6.753344in}}%
\pgfpathlineto{\pgfqpoint{1.287951in}{7.053675in}}%
\pgfpathlineto{\pgfqpoint{1.288745in}{6.817618in}}%
\pgfpathlineto{\pgfqpoint{1.288904in}{7.039647in}}%
\pgfpathlineto{\pgfqpoint{1.289628in}{6.743092in}}%
\pgfpathlineto{\pgfqpoint{1.289946in}{6.972843in}}%
\pgfpathlineto{\pgfqpoint{1.290600in}{6.738337in}}%
\pgfpathlineto{\pgfqpoint{1.290352in}{7.028536in}}%
\pgfpathlineto{\pgfqpoint{1.291147in}{6.789210in}}%
\pgfpathlineto{\pgfqpoint{1.292295in}{7.036638in}}%
\pgfpathlineto{\pgfqpoint{1.291571in}{6.741587in}}%
\pgfpathlineto{\pgfqpoint{1.292365in}{6.968704in}}%
\pgfpathlineto{\pgfqpoint{1.292524in}{6.750328in}}%
\pgfpathlineto{\pgfqpoint{1.293248in}{7.051021in}}%
\pgfpathlineto{\pgfqpoint{1.293549in}{6.803153in}}%
\pgfpathlineto{\pgfqpoint{1.294696in}{7.080064in}}%
\pgfpathlineto{\pgfqpoint{1.293972in}{6.774809in}}%
\pgfpathlineto{\pgfqpoint{1.294785in}{7.000071in}}%
\pgfpathlineto{\pgfqpoint{1.294944in}{6.795763in}}%
\pgfpathlineto{\pgfqpoint{1.295668in}{7.101496in}}%
\pgfpathlineto{\pgfqpoint{1.295968in}{6.864899in}}%
\pgfpathlineto{\pgfqpoint{1.297116in}{7.130352in}}%
\pgfpathlineto{\pgfqpoint{1.296392in}{6.827402in}}%
\pgfpathlineto{\pgfqpoint{1.297186in}{7.066540in}}%
\pgfpathlineto{\pgfqpoint{1.297345in}{6.844963in}}%
\pgfpathlineto{\pgfqpoint{1.298069in}{7.143804in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{6.914924in}}%
\pgfpathlineto{\pgfqpoint{1.299517in}{7.151699in}}%
\pgfpathlineto{\pgfqpoint{1.298793in}{6.860580in}}%
\pgfpathlineto{\pgfqpoint{1.299588in}{7.101829in}}%
\pgfpathlineto{\pgfqpoint{1.300736in}{6.855941in}}%
\pgfpathlineto{\pgfqpoint{1.300012in}{7.150025in}}%
\pgfpathlineto{\pgfqpoint{1.300806in}{6.923741in}}%
\pgfpathlineto{\pgfqpoint{1.300965in}{7.142361in}}%
\pgfpathlineto{\pgfqpoint{1.301689in}{6.842101in}}%
\pgfpathlineto{\pgfqpoint{1.301990in}{7.090038in}}%
\pgfpathlineto{\pgfqpoint{1.303137in}{6.812436in}}%
\pgfpathlineto{\pgfqpoint{1.302413in}{7.118080in}}%
\pgfpathlineto{\pgfqpoint{1.303226in}{6.892094in}}%
\pgfpathlineto{\pgfqpoint{1.303385in}{7.096392in}}%
\pgfpathlineto{\pgfqpoint{1.304109in}{6.789787in}}%
\pgfpathlineto{\pgfqpoint{1.304409in}{7.026017in}}%
\pgfpathlineto{\pgfqpoint{1.305557in}{6.758272in}}%
\pgfpathlineto{\pgfqpoint{1.304833in}{7.062594in}}%
\pgfpathlineto{\pgfqpoint{1.305627in}{6.821724in}}%
\pgfpathlineto{\pgfqpoint{1.305786in}{7.043061in}}%
\pgfpathlineto{\pgfqpoint{1.306510in}{6.742682in}}%
\pgfpathlineto{\pgfqpoint{1.306828in}{6.970868in}}%
\pgfpathlineto{\pgfqpoint{1.307958in}{6.731033in}}%
\pgfpathlineto{\pgfqpoint{1.307234in}{7.023950in}}%
\pgfpathlineto{\pgfqpoint{1.308029in}{6.780490in}}%
\pgfpathlineto{\pgfqpoint{1.309177in}{7.023262in}}%
\pgfpathlineto{\pgfqpoint{1.308453in}{6.731296in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{6.955462in}}%
\pgfpathlineto{\pgfqpoint{1.309406in}{6.736273in}}%
\pgfpathlineto{\pgfqpoint{1.310130in}{7.034314in}}%
\pgfpathlineto{\pgfqpoint{1.310430in}{6.785453in}}%
\pgfpathlineto{\pgfqpoint{1.311578in}{7.059953in}}%
\pgfpathlineto{\pgfqpoint{1.310854in}{6.756398in}}%
\pgfpathlineto{\pgfqpoint{1.311667in}{6.980317in}}%
\pgfpathlineto{\pgfqpoint{1.311825in}{6.775462in}}%
\pgfpathlineto{\pgfqpoint{1.312550in}{7.080266in}}%
\pgfpathlineto{\pgfqpoint{1.312850in}{6.843302in}}%
\pgfpathlineto{\pgfqpoint{1.313998in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{1.313274in}{6.806110in}}%
\pgfpathlineto{\pgfqpoint{1.314068in}{7.045991in}}%
\pgfpathlineto{\pgfqpoint{1.314227in}{6.824400in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{7.124239in}}%
\pgfpathlineto{\pgfqpoint{1.315269in}{6.895978in}}%
\pgfpathlineto{\pgfqpoint{1.316399in}{7.136926in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{6.843311in}}%
\pgfpathlineto{\pgfqpoint{1.316470in}{7.087805in}}%
\pgfpathlineto{\pgfqpoint{1.317618in}{6.847720in}}%
\pgfpathlineto{\pgfqpoint{1.316894in}{7.137661in}}%
\pgfpathlineto{\pgfqpoint{1.317688in}{6.915539in}}%
\pgfpathlineto{\pgfqpoint{1.317847in}{7.135364in}}%
\pgfpathlineto{\pgfqpoint{1.318571in}{6.840223in}}%
\pgfpathlineto{\pgfqpoint{1.318871in}{7.090436in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{6.821438in}}%
\pgfpathlineto{\pgfqpoint{1.319295in}{7.121264in}}%
\pgfpathlineto{\pgfqpoint{1.320107in}{6.901273in}}%
\pgfpathlineto{\pgfqpoint{1.320266in}{7.107094in}}%
\pgfpathlineto{\pgfqpoint{1.320990in}{6.806131in}}%
\pgfpathlineto{\pgfqpoint{1.321291in}{7.044715in}}%
\pgfpathlineto{\pgfqpoint{1.322438in}{6.783885in}}%
\pgfpathlineto{\pgfqpoint{1.321714in}{7.083799in}}%
\pgfpathlineto{\pgfqpoint{1.322509in}{6.847279in}}%
\pgfpathlineto{\pgfqpoint{1.322668in}{7.069571in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{6.772202in}}%
\pgfpathlineto{\pgfqpoint{1.323710in}{7.001280in}}%
\pgfpathlineto{\pgfqpoint{1.324840in}{6.761213in}}%
\pgfpathlineto{\pgfqpoint{1.324116in}{7.054372in}}%
\pgfpathlineto{\pgfqpoint{1.324911in}{6.810084in}}%
\pgfpathlineto{\pgfqpoint{1.325087in}{7.049615in}}%
\pgfpathlineto{\pgfqpoint{1.325811in}{6.759006in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{6.980262in}}%
\pgfpathlineto{\pgfqpoint{1.326288in}{6.759765in}}%
\pgfpathlineto{\pgfqpoint{1.327012in}{7.051456in}}%
\pgfpathlineto{\pgfqpoint{1.327330in}{6.824251in}}%
\pgfpathlineto{\pgfqpoint{1.328460in}{7.060652in}}%
\pgfpathlineto{\pgfqpoint{1.327736in}{6.766187in}}%
\pgfpathlineto{\pgfqpoint{1.328531in}{7.008215in}}%
\pgfpathlineto{\pgfqpoint{1.328707in}{6.773181in}}%
\pgfpathlineto{\pgfqpoint{1.329431in}{7.068119in}}%
\pgfpathlineto{\pgfqpoint{1.329732in}{6.826931in}}%
\pgfpathlineto{\pgfqpoint{1.330879in}{7.078500in}}%
\pgfpathlineto{\pgfqpoint{1.330155in}{6.784490in}}%
\pgfpathlineto{\pgfqpoint{1.330950in}{7.014775in}}%
\pgfpathlineto{\pgfqpoint{1.331109in}{6.791211in}}%
\pgfpathlineto{\pgfqpoint{1.331833in}{7.083496in}}%
\pgfpathlineto{\pgfqpoint{1.332151in}{6.852502in}}%
\pgfpathlineto{\pgfqpoint{1.333281in}{7.088150in}}%
\pgfpathlineto{\pgfqpoint{1.332557in}{6.797638in}}%
\pgfpathlineto{\pgfqpoint{1.333352in}{7.039332in}}%
\pgfpathlineto{\pgfqpoint{1.333528in}{6.799387in}}%
\pgfpathlineto{\pgfqpoint{1.334252in}{7.089513in}}%
\pgfpathlineto{\pgfqpoint{1.334570in}{6.868510in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{7.089498in}}%
\pgfpathlineto{\pgfqpoint{1.334976in}{6.800200in}}%
\pgfpathlineto{\pgfqpoint{1.335771in}{7.029145in}}%
\pgfpathlineto{\pgfqpoint{1.336424in}{6.800193in}}%
\pgfpathlineto{\pgfqpoint{1.336177in}{7.089395in}}%
\pgfpathlineto{\pgfqpoint{1.336972in}{6.853206in}}%
\pgfpathlineto{\pgfqpoint{1.338102in}{7.090566in}}%
\pgfpathlineto{\pgfqpoint{1.337378in}{6.801601in}}%
\pgfpathlineto{\pgfqpoint{1.338173in}{7.045816in}}%
\pgfpathlineto{\pgfqpoint{1.338349in}{6.802487in}}%
\pgfpathlineto{\pgfqpoint{1.339073in}{7.093860in}}%
\pgfpathlineto{\pgfqpoint{1.339391in}{6.869738in}}%
\pgfpathlineto{\pgfqpoint{1.340521in}{7.099130in}}%
\pgfpathlineto{\pgfqpoint{1.339797in}{6.806983in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{7.042918in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{6.811060in}}%
\pgfpathlineto{\pgfqpoint{1.341492in}{7.102096in}}%
\pgfpathlineto{\pgfqpoint{1.341793in}{6.863134in}}%
\pgfpathlineto{\pgfqpoint{1.342446in}{7.104434in}}%
\pgfpathlineto{\pgfqpoint{1.342216in}{6.815541in}}%
\pgfpathlineto{\pgfqpoint{1.343011in}{7.036915in}}%
\pgfpathlineto{\pgfqpoint{1.344141in}{6.813380in}}%
\pgfpathlineto{\pgfqpoint{1.343417in}{7.104660in}}%
\pgfpathlineto{\pgfqpoint{1.344212in}{6.873215in}}%
\pgfpathlineto{\pgfqpoint{1.344388in}{7.100726in}}%
\pgfpathlineto{\pgfqpoint{1.345112in}{6.808469in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{7.041736in}}%
\pgfpathlineto{\pgfqpoint{1.346543in}{6.793602in}}%
\pgfpathlineto{\pgfqpoint{1.345819in}{7.089558in}}%
\pgfpathlineto{\pgfqpoint{1.346631in}{6.863783in}}%
\pgfpathlineto{\pgfqpoint{1.346790in}{7.078876in}}%
\pgfpathlineto{\pgfqpoint{1.347514in}{6.779619in}}%
\pgfpathlineto{\pgfqpoint{1.347814in}{7.025767in}}%
\pgfpathlineto{\pgfqpoint{1.348962in}{6.758623in}}%
\pgfpathlineto{\pgfqpoint{1.348238in}{7.058266in}}%
\pgfpathlineto{\pgfqpoint{1.349050in}{6.842097in}}%
\pgfpathlineto{\pgfqpoint{1.349209in}{7.044154in}}%
\pgfpathlineto{\pgfqpoint{1.349933in}{6.746921in}}%
\pgfpathlineto{\pgfqpoint{1.350234in}{6.983760in}}%
\pgfpathlineto{\pgfqpoint{1.351381in}{6.736666in}}%
\pgfpathlineto{\pgfqpoint{1.350657in}{7.028541in}}%
\pgfpathlineto{\pgfqpoint{1.351452in}{6.803754in}}%
\pgfpathlineto{\pgfqpoint{1.352582in}{7.026756in}}%
\pgfpathlineto{\pgfqpoint{1.351858in}{6.735464in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{6.967249in}}%
\pgfpathlineto{\pgfqpoint{1.352829in}{6.740015in}}%
\pgfpathlineto{\pgfqpoint{1.353553in}{7.034888in}}%
\pgfpathlineto{\pgfqpoint{1.353854in}{6.803152in}}%
\pgfpathlineto{\pgfqpoint{1.355001in}{7.059817in}}%
\pgfpathlineto{\pgfqpoint{1.354260in}{6.758211in}}%
\pgfpathlineto{\pgfqpoint{1.355072in}{6.990584in}}%
\pgfpathlineto{\pgfqpoint{1.355231in}{6.776835in}}%
\pgfpathlineto{\pgfqpoint{1.355955in}{7.082929in}}%
\pgfpathlineto{\pgfqpoint{1.356255in}{6.839787in}}%
\pgfpathlineto{\pgfqpoint{1.357403in}{7.118608in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{6.811815in}}%
\pgfpathlineto{\pgfqpoint{1.357491in}{7.036263in}}%
\pgfpathlineto{\pgfqpoint{1.357650in}{6.835595in}}%
\pgfpathlineto{\pgfqpoint{1.358374in}{7.139192in}}%
\pgfpathlineto{\pgfqpoint{1.358674in}{6.904668in}}%
\pgfpathlineto{\pgfqpoint{1.359822in}{7.158836in}}%
\pgfpathlineto{\pgfqpoint{1.359098in}{6.863067in}}%
\pgfpathlineto{\pgfqpoint{1.359893in}{7.092279in}}%
\pgfpathlineto{\pgfqpoint{1.361023in}{6.871895in}}%
\pgfpathlineto{\pgfqpoint{1.360299in}{7.161783in}}%
\pgfpathlineto{\pgfqpoint{1.361094in}{6.931224in}}%
\pgfpathlineto{\pgfqpoint{1.361270in}{7.158559in}}%
\pgfpathlineto{\pgfqpoint{1.361994in}{6.862758in}}%
\pgfpathlineto{\pgfqpoint{1.362295in}{7.093692in}}%
\pgfpathlineto{\pgfqpoint{1.363442in}{6.831224in}}%
\pgfpathlineto{\pgfqpoint{1.362701in}{7.136755in}}%
\pgfpathlineto{\pgfqpoint{1.363513in}{6.899795in}}%
\pgfpathlineto{\pgfqpoint{1.363672in}{7.112570in}}%
\pgfpathlineto{\pgfqpoint{1.364396in}{6.801277in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{7.042016in}}%
\pgfpathlineto{\pgfqpoint{1.365844in}{6.753336in}}%
\pgfpathlineto{\pgfqpoint{1.365120in}{7.066233in}}%
\pgfpathlineto{\pgfqpoint{1.365932in}{6.834649in}}%
\pgfpathlineto{\pgfqpoint{1.366091in}{7.034079in}}%
\pgfpathlineto{\pgfqpoint{1.366815in}{6.724559in}}%
\pgfpathlineto{\pgfqpoint{1.367098in}{6.979327in}}%
\pgfpathlineto{\pgfqpoint{1.368263in}{6.694766in}}%
\pgfpathlineto{\pgfqpoint{1.367539in}{6.995084in}}%
\pgfpathlineto{\pgfqpoint{1.368351in}{6.790363in}}%
\pgfpathlineto{\pgfqpoint{1.368493in}{6.980132in}}%
\pgfpathlineto{\pgfqpoint{1.369217in}{6.687469in}}%
\pgfpathlineto{\pgfqpoint{1.369517in}{6.941217in}}%
\pgfpathlineto{\pgfqpoint{1.369711in}{6.688936in}}%
\pgfpathlineto{\pgfqpoint{1.370435in}{6.983368in}}%
\pgfpathlineto{\pgfqpoint{1.370735in}{6.752168in}}%
\pgfpathlineto{\pgfqpoint{1.371883in}{7.015826in}}%
\pgfpathlineto{\pgfqpoint{1.371142in}{6.709433in}}%
\pgfpathlineto{\pgfqpoint{1.371954in}{6.947617in}}%
\pgfpathlineto{\pgfqpoint{1.372113in}{6.735138in}}%
\pgfpathlineto{\pgfqpoint{1.372837in}{7.048475in}}%
\pgfpathlineto{\pgfqpoint{1.373137in}{6.808847in}}%
\pgfpathlineto{\pgfqpoint{1.374285in}{7.102728in}}%
\pgfpathlineto{\pgfqpoint{1.373561in}{6.786597in}}%
\pgfpathlineto{\pgfqpoint{1.374373in}{7.022119in}}%
\pgfpathlineto{\pgfqpoint{1.374532in}{6.823363in}}%
\pgfpathlineto{\pgfqpoint{1.375256in}{7.136483in}}%
\pgfpathlineto{\pgfqpoint{1.375539in}{6.883173in}}%
\pgfpathlineto{\pgfqpoint{1.376704in}{7.173599in}}%
\pgfpathlineto{\pgfqpoint{1.375980in}{6.869817in}}%
\pgfpathlineto{\pgfqpoint{1.376792in}{7.078685in}}%
\pgfpathlineto{\pgfqpoint{1.376934in}{6.889467in}}%
\pgfpathlineto{\pgfqpoint{1.377658in}{7.185121in}}%
\pgfpathlineto{\pgfqpoint{1.377958in}{6.932582in}}%
\pgfpathlineto{\pgfqpoint{1.378152in}{7.185632in}}%
\pgfpathlineto{\pgfqpoint{1.378876in}{6.893758in}}%
\pgfpathlineto{\pgfqpoint{1.379176in}{7.125910in}}%
\pgfpathlineto{\pgfqpoint{1.380324in}{6.864668in}}%
\pgfpathlineto{\pgfqpoint{1.379583in}{7.169431in}}%
\pgfpathlineto{\pgfqpoint{1.380395in}{6.932776in}}%
\pgfpathlineto{\pgfqpoint{1.380554in}{7.145556in}}%
\pgfpathlineto{\pgfqpoint{1.381278in}{6.833137in}}%
\pgfpathlineto{\pgfqpoint{1.381578in}{7.072937in}}%
\pgfpathlineto{\pgfqpoint{1.382726in}{6.778824in}}%
\pgfpathlineto{\pgfqpoint{1.382002in}{7.095065in}}%
\pgfpathlineto{\pgfqpoint{1.382814in}{6.859097in}}%
\pgfpathlineto{\pgfqpoint{1.382973in}{7.057825in}}%
\pgfpathlineto{\pgfqpoint{1.383697in}{6.743882in}}%
\pgfpathlineto{\pgfqpoint{1.383980in}{6.996687in}}%
\pgfpathlineto{\pgfqpoint{1.385145in}{6.703361in}}%
\pgfpathlineto{\pgfqpoint{1.384421in}{7.008966in}}%
\pgfpathlineto{\pgfqpoint{1.385233in}{6.797742in}}%
\pgfpathlineto{\pgfqpoint{1.385375in}{6.986613in}}%
\pgfpathlineto{\pgfqpoint{1.386099in}{6.688567in}}%
\pgfpathlineto{\pgfqpoint{1.386399in}{6.939884in}}%
\pgfpathlineto{\pgfqpoint{1.387070in}{6.685461in}}%
\pgfpathlineto{\pgfqpoint{1.387317in}{6.974400in}}%
\pgfpathlineto{\pgfqpoint{1.387617in}{6.740678in}}%
\pgfpathlineto{\pgfqpoint{1.388765in}{6.995818in}}%
\pgfpathlineto{\pgfqpoint{1.388023in}{6.695294in}}%
\pgfpathlineto{\pgfqpoint{1.388836in}{6.927530in}}%
\pgfpathlineto{\pgfqpoint{1.388995in}{6.713786in}}%
\pgfpathlineto{\pgfqpoint{1.389719in}{7.021898in}}%
\pgfpathlineto{\pgfqpoint{1.390019in}{6.780390in}}%
\pgfpathlineto{\pgfqpoint{1.391167in}{7.068413in}}%
\pgfpathlineto{\pgfqpoint{1.390443in}{6.756111in}}%
\pgfpathlineto{\pgfqpoint{1.391255in}{6.987979in}}%
\pgfpathlineto{\pgfqpoint{1.391414in}{6.788393in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{7.099158in}}%
\pgfpathlineto{\pgfqpoint{1.392421in}{6.845375in}}%
\pgfpathlineto{\pgfqpoint{1.393586in}{7.136193in}}%
\pgfpathlineto{\pgfqpoint{1.392862in}{6.831969in}}%
\pgfpathlineto{\pgfqpoint{1.393674in}{7.041998in}}%
\pgfpathlineto{\pgfqpoint{1.393816in}{6.852951in}}%
\pgfpathlineto{\pgfqpoint{1.394540in}{7.151102in}}%
\pgfpathlineto{\pgfqpoint{1.394840in}{6.900306in}}%
\pgfpathlineto{\pgfqpoint{1.395511in}{7.156684in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{6.868135in}}%
\pgfpathlineto{\pgfqpoint{1.396076in}{7.076412in}}%
\pgfpathlineto{\pgfqpoint{1.397206in}{6.856204in}}%
\pgfpathlineto{\pgfqpoint{1.396482in}{7.151551in}}%
\pgfpathlineto{\pgfqpoint{1.397259in}{6.898744in}}%
\pgfpathlineto{\pgfqpoint{1.397436in}{7.139855in}}%
\pgfpathlineto{\pgfqpoint{1.398160in}{6.838071in}}%
\pgfpathlineto{\pgfqpoint{1.398460in}{7.082306in}}%
\pgfpathlineto{\pgfqpoint{1.399608in}{6.805081in}}%
\pgfpathlineto{\pgfqpoint{1.398884in}{7.110347in}}%
\pgfpathlineto{\pgfqpoint{1.399696in}{6.886071in}}%
\pgfpathlineto{\pgfqpoint{1.399855in}{7.087235in}}%
\pgfpathlineto{\pgfqpoint{1.400579in}{6.783023in}}%
\pgfpathlineto{\pgfqpoint{1.400879in}{7.016845in}}%
\pgfpathlineto{\pgfqpoint{1.402027in}{6.755869in}}%
\pgfpathlineto{\pgfqpoint{1.401303in}{7.055634in}}%
\pgfpathlineto{\pgfqpoint{1.402098in}{6.820760in}}%
\pgfpathlineto{\pgfqpoint{1.402257in}{7.039982in}}%
\pgfpathlineto{\pgfqpoint{1.402981in}{6.744182in}}%
\pgfpathlineto{\pgfqpoint{1.403298in}{6.970960in}}%
\pgfpathlineto{\pgfqpoint{1.404429in}{6.737999in}}%
\pgfpathlineto{\pgfqpoint{1.403705in}{7.027127in}}%
\pgfpathlineto{\pgfqpoint{1.404499in}{6.788962in}}%
\pgfpathlineto{\pgfqpoint{1.405647in}{7.029422in}}%
\pgfpathlineto{\pgfqpoint{1.404923in}{6.739509in}}%
\pgfpathlineto{\pgfqpoint{1.405718in}{6.960428in}}%
\pgfpathlineto{\pgfqpoint{1.405877in}{6.743873in}}%
\pgfpathlineto{\pgfqpoint{1.406601in}{7.037903in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{6.790145in}}%
\pgfpathlineto{\pgfqpoint{1.408049in}{7.052501in}}%
\pgfpathlineto{\pgfqpoint{1.407325in}{6.757009in}}%
\pgfpathlineto{\pgfqpoint{1.408137in}{6.970590in}}%
\pgfpathlineto{\pgfqpoint{1.408296in}{6.767177in}}%
\pgfpathlineto{\pgfqpoint{1.409020in}{7.061536in}}%
\pgfpathlineto{\pgfqpoint{1.409320in}{6.823801in}}%
\pgfpathlineto{\pgfqpoint{1.410468in}{7.071766in}}%
\pgfpathlineto{\pgfqpoint{1.409744in}{6.780007in}}%
\pgfpathlineto{\pgfqpoint{1.410539in}{7.006414in}}%
\pgfpathlineto{\pgfqpoint{1.410697in}{6.785691in}}%
\pgfpathlineto{\pgfqpoint{1.411421in}{7.075818in}}%
\pgfpathlineto{\pgfqpoint{1.411739in}{6.847320in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{7.078251in}}%
\pgfpathlineto{\pgfqpoint{1.412145in}{6.789937in}}%
\pgfpathlineto{\pgfqpoint{1.412940in}{7.027595in}}%
\pgfpathlineto{\pgfqpoint{1.413117in}{6.790646in}}%
\pgfpathlineto{\pgfqpoint{1.413841in}{7.078810in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{6.834982in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{7.080410in}}%
\pgfpathlineto{\pgfqpoint{1.414565in}{6.791562in}}%
\pgfpathlineto{\pgfqpoint{1.415359in}{7.018612in}}%
\pgfpathlineto{\pgfqpoint{1.415518in}{6.793970in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{7.082842in}}%
\pgfpathlineto{\pgfqpoint{1.416560in}{6.851540in}}%
\pgfpathlineto{\pgfqpoint{1.417690in}{7.091070in}}%
\pgfpathlineto{\pgfqpoint{1.416966in}{6.799788in}}%
\pgfpathlineto{\pgfqpoint{1.417761in}{7.044837in}}%
\pgfpathlineto{\pgfqpoint{1.417938in}{6.805448in}}%
\pgfpathlineto{\pgfqpoint{1.418662in}{7.098667in}}%
\pgfpathlineto{\pgfqpoint{1.418979in}{6.879135in}}%
\pgfpathlineto{\pgfqpoint{1.420110in}{7.108703in}}%
\pgfpathlineto{\pgfqpoint{1.419386in}{6.816173in}}%
\pgfpathlineto{\pgfqpoint{1.420180in}{7.050957in}}%
\pgfpathlineto{\pgfqpoint{1.420357in}{6.822811in}}%
\pgfpathlineto{\pgfqpoint{1.421081in}{7.112065in}}%
\pgfpathlineto{\pgfqpoint{1.421381in}{6.876134in}}%
\pgfpathlineto{\pgfqpoint{1.421558in}{7.113286in}}%
\pgfpathlineto{\pgfqpoint{1.422282in}{6.824258in}}%
\pgfpathlineto{\pgfqpoint{1.422582in}{7.066825in}}%
\pgfpathlineto{\pgfqpoint{1.423730in}{6.812233in}}%
\pgfpathlineto{\pgfqpoint{1.423006in}{7.107423in}}%
\pgfpathlineto{\pgfqpoint{1.423800in}{6.873048in}}%
\pgfpathlineto{\pgfqpoint{1.423959in}{7.095907in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{6.797950in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{7.024655in}}%
\pgfpathlineto{\pgfqpoint{1.426131in}{6.767318in}}%
\pgfpathlineto{\pgfqpoint{1.425407in}{7.069954in}}%
\pgfpathlineto{\pgfqpoint{1.426220in}{6.838569in}}%
\pgfpathlineto{\pgfqpoint{1.426379in}{7.048704in}}%
\pgfpathlineto{\pgfqpoint{1.427103in}{6.744172in}}%
\pgfpathlineto{\pgfqpoint{1.427403in}{6.984802in}}%
\pgfpathlineto{\pgfqpoint{1.428551in}{6.714454in}}%
\pgfpathlineto{\pgfqpoint{1.427827in}{7.015849in}}%
\pgfpathlineto{\pgfqpoint{1.428639in}{6.799442in}}%
\pgfpathlineto{\pgfqpoint{1.428798in}{6.997528in}}%
\pgfpathlineto{\pgfqpoint{1.429522in}{6.702280in}}%
\pgfpathlineto{\pgfqpoint{1.429822in}{6.936432in}}%
\pgfpathlineto{\pgfqpoint{1.430475in}{6.697671in}}%
\pgfpathlineto{\pgfqpoint{1.430723in}{6.985524in}}%
\pgfpathlineto{\pgfqpoint{1.431023in}{6.743040in}}%
\pgfpathlineto{\pgfqpoint{1.432171in}{7.002301in}}%
\pgfpathlineto{\pgfqpoint{1.431447in}{6.703593in}}%
\pgfpathlineto{\pgfqpoint{1.432241in}{6.942201in}}%
\pgfpathlineto{\pgfqpoint{1.432400in}{6.720537in}}%
\pgfpathlineto{\pgfqpoint{1.433142in}{7.025066in}}%
\pgfpathlineto{\pgfqpoint{1.433424in}{6.778025in}}%
\pgfpathlineto{\pgfqpoint{1.434572in}{7.073807in}}%
\pgfpathlineto{\pgfqpoint{1.433848in}{6.761730in}}%
\pgfpathlineto{\pgfqpoint{1.434678in}{6.974277in}}%
\pgfpathlineto{\pgfqpoint{1.434819in}{6.796122in}}%
\pgfpathlineto{\pgfqpoint{1.435543in}{7.110723in}}%
\pgfpathlineto{\pgfqpoint{1.435844in}{6.874317in}}%
\pgfpathlineto{\pgfqpoint{1.436991in}{7.159431in}}%
\pgfpathlineto{\pgfqpoint{1.436267in}{6.849214in}}%
\pgfpathlineto{\pgfqpoint{1.437080in}{7.075745in}}%
\pgfpathlineto{\pgfqpoint{1.437239in}{6.879318in}}%
\pgfpathlineto{\pgfqpoint{1.437963in}{7.181376in}}%
\pgfpathlineto{\pgfqpoint{1.438245in}{6.926852in}}%
\pgfpathlineto{\pgfqpoint{1.438916in}{7.192066in}}%
\pgfpathlineto{\pgfqpoint{1.438687in}{6.904349in}}%
\pgfpathlineto{\pgfqpoint{1.439481in}{7.122534in}}%
\pgfpathlineto{\pgfqpoint{1.440612in}{6.888862in}}%
\pgfpathlineto{\pgfqpoint{1.439888in}{7.188386in}}%
\pgfpathlineto{\pgfqpoint{1.440682in}{6.948527in}}%
\pgfpathlineto{\pgfqpoint{1.440841in}{7.169623in}}%
\pgfpathlineto{\pgfqpoint{1.441583in}{6.861441in}}%
\pgfpathlineto{\pgfqpoint{1.441865in}{7.106505in}}%
\pgfpathlineto{\pgfqpoint{1.443031in}{6.800536in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{7.119204in}}%
\pgfpathlineto{\pgfqpoint{1.443119in}{6.898700in}}%
\pgfpathlineto{\pgfqpoint{1.443260in}{7.075471in}}%
\pgfpathlineto{\pgfqpoint{1.443984in}{6.753214in}}%
\pgfpathlineto{\pgfqpoint{1.444267in}{7.006976in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{6.688524in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{6.801823in}}%
\pgfpathlineto{\pgfqpoint{1.445680in}{6.965883in}}%
\pgfpathlineto{\pgfqpoint{1.446404in}{6.657076in}}%
\pgfpathlineto{\pgfqpoint{1.446686in}{6.909138in}}%
\pgfpathlineto{\pgfqpoint{1.447852in}{6.636737in}}%
\pgfpathlineto{\pgfqpoint{1.447128in}{6.928097in}}%
\pgfpathlineto{\pgfqpoint{1.447922in}{6.704955in}}%
\pgfpathlineto{\pgfqpoint{1.449052in}{6.934763in}}%
\pgfpathlineto{\pgfqpoint{1.448328in}{6.637538in}}%
\pgfpathlineto{\pgfqpoint{1.449123in}{6.875194in}}%
\pgfpathlineto{\pgfqpoint{1.449282in}{6.653884in}}%
\pgfpathlineto{\pgfqpoint{1.450024in}{6.961663in}}%
\pgfpathlineto{\pgfqpoint{1.450306in}{6.716914in}}%
\pgfpathlineto{\pgfqpoint{1.451472in}{7.025994in}}%
\pgfpathlineto{\pgfqpoint{1.450730in}{6.705220in}}%
\pgfpathlineto{\pgfqpoint{1.451560in}{6.928446in}}%
\pgfpathlineto{\pgfqpoint{1.451701in}{6.752175in}}%
\pgfpathlineto{\pgfqpoint{1.452425in}{7.077637in}}%
\pgfpathlineto{\pgfqpoint{1.452708in}{6.825484in}}%
\pgfpathlineto{\pgfqpoint{1.453873in}{7.150793in}}%
\pgfpathlineto{\pgfqpoint{1.453979in}{7.038487in}}%
\pgfpathlineto{\pgfqpoint{1.454121in}{6.875197in}}%
\pgfpathlineto{\pgfqpoint{1.454845in}{7.188426in}}%
\pgfpathlineto{\pgfqpoint{1.455127in}{6.938198in}}%
\pgfpathlineto{\pgfqpoint{1.456293in}{7.217622in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{6.922118in}}%
\pgfpathlineto{\pgfqpoint{1.456363in}{7.150051in}}%
\pgfpathlineto{\pgfqpoint{1.457493in}{6.926201in}}%
\pgfpathlineto{\pgfqpoint{1.456769in}{7.219477in}}%
\pgfpathlineto{\pgfqpoint{1.457564in}{6.985887in}}%
\pgfpathlineto{\pgfqpoint{1.457723in}{7.207927in}}%
\pgfpathlineto{\pgfqpoint{1.458465in}{6.903577in}}%
\pgfpathlineto{\pgfqpoint{1.458747in}{7.149382in}}%
\pgfpathlineto{\pgfqpoint{1.459913in}{6.843854in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{7.162333in}}%
\pgfpathlineto{\pgfqpoint{1.460001in}{6.941333in}}%
\pgfpathlineto{\pgfqpoint{1.460142in}{7.117983in}}%
\pgfpathlineto{\pgfqpoint{1.460866in}{6.793936in}}%
\pgfpathlineto{\pgfqpoint{1.461149in}{7.046268in}}%
\pgfpathlineto{\pgfqpoint{1.462314in}{6.720968in}}%
\pgfpathlineto{\pgfqpoint{1.462420in}{6.832840in}}%
\pgfpathlineto{\pgfqpoint{1.462562in}{6.996070in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{6.681625in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{6.931013in}}%
\pgfpathlineto{\pgfqpoint{1.464734in}{6.646931in}}%
\pgfpathlineto{\pgfqpoint{1.464010in}{6.945452in}}%
\pgfpathlineto{\pgfqpoint{1.464822in}{6.743564in}}%
\pgfpathlineto{\pgfqpoint{1.465934in}{6.930908in}}%
\pgfpathlineto{\pgfqpoint{1.465210in}{6.642498in}}%
\pgfpathlineto{\pgfqpoint{1.465987in}{6.895311in}}%
\pgfpathlineto{\pgfqpoint{1.466164in}{6.647799in}}%
\pgfpathlineto{\pgfqpoint{1.466906in}{6.946158in}}%
\pgfpathlineto{\pgfqpoint{1.467206in}{6.721535in}}%
\pgfpathlineto{\pgfqpoint{1.468354in}{6.993293in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{6.681636in}}%
\pgfpathlineto{\pgfqpoint{1.468424in}{6.924862in}}%
\pgfpathlineto{\pgfqpoint{1.468583in}{6.717318in}}%
\pgfpathlineto{\pgfqpoint{1.469307in}{7.034769in}}%
\pgfpathlineto{\pgfqpoint{1.469607in}{6.800664in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{7.096792in}}%
\pgfpathlineto{\pgfqpoint{1.470031in}{6.779957in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{7.015277in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{6.820437in}}%
\pgfpathlineto{\pgfqpoint{1.471726in}{7.131299in}}%
\pgfpathlineto{\pgfqpoint{1.472009in}{6.881069in}}%
\pgfpathlineto{\pgfqpoint{1.473174in}{7.164308in}}%
\pgfpathlineto{\pgfqpoint{1.472450in}{6.865897in}}%
\pgfpathlineto{\pgfqpoint{1.473263in}{7.068097in}}%
\pgfpathlineto{\pgfqpoint{1.473404in}{6.881526in}}%
\pgfpathlineto{\pgfqpoint{1.474128in}{7.171548in}}%
\pgfpathlineto{\pgfqpoint{1.474428in}{6.920841in}}%
\pgfpathlineto{\pgfqpoint{1.474605in}{7.169439in}}%
\pgfpathlineto{\pgfqpoint{1.475347in}{6.877468in}}%
\pgfpathlineto{\pgfqpoint{1.475647in}{7.105116in}}%
\pgfpathlineto{\pgfqpoint{1.476777in}{6.846946in}}%
\pgfpathlineto{\pgfqpoint{1.476053in}{7.149249in}}%
\pgfpathlineto{\pgfqpoint{1.476865in}{6.916188in}}%
\pgfpathlineto{\pgfqpoint{1.477024in}{7.125880in}}%
\pgfpathlineto{\pgfqpoint{1.477748in}{6.818696in}}%
\pgfpathlineto{\pgfqpoint{1.478048in}{7.056966in}}%
\pgfpathlineto{\pgfqpoint{1.479196in}{6.776297in}}%
\pgfpathlineto{\pgfqpoint{1.478472in}{7.083352in}}%
\pgfpathlineto{\pgfqpoint{1.479284in}{6.858621in}}%
\pgfpathlineto{\pgfqpoint{1.479443in}{7.055439in}}%
\pgfpathlineto{\pgfqpoint{1.480167in}{6.752567in}}%
\pgfpathlineto{\pgfqpoint{1.480450in}{7.005265in}}%
\pgfpathlineto{\pgfqpoint{1.481615in}{6.728695in}}%
\pgfpathlineto{\pgfqpoint{1.480891in}{7.023567in}}%
\pgfpathlineto{\pgfqpoint{1.481686in}{6.795273in}}%
\pgfpathlineto{\pgfqpoint{1.481845in}{7.011728in}}%
\pgfpathlineto{\pgfqpoint{1.482569in}{6.721582in}}%
\pgfpathlineto{\pgfqpoint{1.482887in}{6.946757in}}%
\pgfpathlineto{\pgfqpoint{1.483063in}{6.721695in}}%
\pgfpathlineto{\pgfqpoint{1.483770in}{7.008068in}}%
\pgfpathlineto{\pgfqpoint{1.484088in}{6.777334in}}%
\pgfpathlineto{\pgfqpoint{1.485218in}{7.020176in}}%
\pgfpathlineto{\pgfqpoint{1.484494in}{6.728603in}}%
\pgfpathlineto{\pgfqpoint{1.485306in}{6.949821in}}%
\pgfpathlineto{\pgfqpoint{1.485465in}{6.737515in}}%
\pgfpathlineto{\pgfqpoint{1.486189in}{7.031766in}}%
\pgfpathlineto{\pgfqpoint{1.486489in}{6.788011in}}%
\pgfpathlineto{\pgfqpoint{1.487637in}{7.047203in}}%
\pgfpathlineto{\pgfqpoint{1.486913in}{6.753878in}}%
\pgfpathlineto{\pgfqpoint{1.487708in}{6.991608in}}%
\pgfpathlineto{\pgfqpoint{1.487884in}{6.763848in}}%
\pgfpathlineto{\pgfqpoint{1.488608in}{7.054379in}}%
\pgfpathlineto{\pgfqpoint{1.488909in}{6.819684in}}%
\pgfpathlineto{\pgfqpoint{1.490056in}{7.060533in}}%
\pgfpathlineto{\pgfqpoint{1.489332in}{6.773411in}}%
\pgfpathlineto{\pgfqpoint{1.490127in}{6.993609in}}%
\pgfpathlineto{\pgfqpoint{1.490286in}{6.775993in}}%
\pgfpathlineto{\pgfqpoint{1.491010in}{7.062579in}}%
\pgfpathlineto{\pgfqpoint{1.491328in}{6.837093in}}%
\pgfpathlineto{\pgfqpoint{1.492458in}{7.064036in}}%
\pgfpathlineto{\pgfqpoint{1.491734in}{6.777584in}}%
\pgfpathlineto{\pgfqpoint{1.492529in}{7.011831in}}%
\pgfpathlineto{\pgfqpoint{1.492705in}{6.778834in}}%
\pgfpathlineto{\pgfqpoint{1.493429in}{7.066321in}}%
\pgfpathlineto{\pgfqpoint{1.493729in}{6.827237in}}%
\pgfpathlineto{\pgfqpoint{1.494877in}{7.074615in}}%
\pgfpathlineto{\pgfqpoint{1.494153in}{6.784296in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{7.011798in}}%
\pgfpathlineto{\pgfqpoint{1.495107in}{6.791622in}}%
\pgfpathlineto{\pgfqpoint{1.495831in}{7.083527in}}%
\pgfpathlineto{\pgfqpoint{1.496149in}{6.857827in}}%
\pgfpathlineto{\pgfqpoint{1.497279in}{7.101022in}}%
\pgfpathlineto{\pgfqpoint{1.496555in}{6.807057in}}%
\pgfpathlineto{\pgfqpoint{1.497349in}{7.053503in}}%
\pgfpathlineto{\pgfqpoint{1.497526in}{6.818720in}}%
\pgfpathlineto{\pgfqpoint{1.498250in}{7.112821in}}%
\pgfpathlineto{\pgfqpoint{1.498550in}{6.872081in}}%
\pgfpathlineto{\pgfqpoint{1.499698in}{7.123901in}}%
\pgfpathlineto{\pgfqpoint{1.498974in}{6.834078in}}%
\pgfpathlineto{\pgfqpoint{1.499769in}{7.064511in}}%
\pgfpathlineto{\pgfqpoint{1.500899in}{6.837454in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{7.124780in}}%
\pgfpathlineto{\pgfqpoint{1.500970in}{6.889116in}}%
\pgfpathlineto{\pgfqpoint{1.501146in}{7.121129in}}%
\pgfpathlineto{\pgfqpoint{1.501870in}{6.827750in}}%
\pgfpathlineto{\pgfqpoint{1.502170in}{7.063269in}}%
\pgfpathlineto{\pgfqpoint{1.503318in}{6.797939in}}%
\pgfpathlineto{\pgfqpoint{1.502594in}{7.100118in}}%
\pgfpathlineto{\pgfqpoint{1.503389in}{6.859225in}}%
\pgfpathlineto{\pgfqpoint{1.503548in}{7.076388in}}%
\pgfpathlineto{\pgfqpoint{1.504272in}{6.770362in}}%
\pgfpathlineto{\pgfqpoint{1.504572in}{7.013487in}}%
\pgfpathlineto{\pgfqpoint{1.505720in}{6.722801in}}%
\pgfpathlineto{\pgfqpoint{1.504996in}{7.031382in}}%
\pgfpathlineto{\pgfqpoint{1.505808in}{6.795013in}}%
\pgfpathlineto{\pgfqpoint{1.505967in}{6.999948in}}%
\pgfpathlineto{\pgfqpoint{1.506691in}{6.692937in}}%
\pgfpathlineto{\pgfqpoint{1.506991in}{6.928764in}}%
\pgfpathlineto{\pgfqpoint{1.508139in}{6.662878in}}%
\pgfpathlineto{\pgfqpoint{1.507415in}{6.960493in}}%
\pgfpathlineto{\pgfqpoint{1.508210in}{6.721396in}}%
\pgfpathlineto{\pgfqpoint{1.508386in}{6.944673in}}%
\pgfpathlineto{\pgfqpoint{1.509110in}{6.658113in}}%
\pgfpathlineto{\pgfqpoint{1.509410in}{6.891648in}}%
\pgfpathlineto{\pgfqpoint{1.509587in}{6.659714in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{6.955161in}}%
\pgfpathlineto{\pgfqpoint{1.510611in}{6.721617in}}%
\pgfpathlineto{\pgfqpoint{1.511759in}{6.999003in}}%
\pgfpathlineto{\pgfqpoint{1.511035in}{6.688635in}}%
\pgfpathlineto{\pgfqpoint{1.511830in}{6.938905in}}%
\pgfpathlineto{\pgfqpoint{1.511989in}{6.724006in}}%
\pgfpathlineto{\pgfqpoint{1.512713in}{7.040941in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{6.802993in}}%
\pgfpathlineto{\pgfqpoint{1.514161in}{7.113889in}}%
\pgfpathlineto{\pgfqpoint{1.513437in}{6.792704in}}%
\pgfpathlineto{\pgfqpoint{1.514267in}{7.014014in}}%
\pgfpathlineto{\pgfqpoint{1.514408in}{6.841398in}}%
\pgfpathlineto{\pgfqpoint{1.515132in}{7.160383in}}%
\pgfpathlineto{\pgfqpoint{1.515414in}{6.908381in}}%
\pgfpathlineto{\pgfqpoint{1.516580in}{7.210259in}}%
\pgfpathlineto{\pgfqpoint{1.515856in}{6.903983in}}%
\pgfpathlineto{\pgfqpoint{1.516668in}{7.124591in}}%
\pgfpathlineto{\pgfqpoint{1.516827in}{6.931222in}}%
\pgfpathlineto{\pgfqpoint{1.517551in}{7.223166in}}%
\pgfpathlineto{\pgfqpoint{1.517851in}{6.991186in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{7.223739in}}%
\pgfpathlineto{\pgfqpoint{1.518752in}{6.929549in}}%
\pgfpathlineto{\pgfqpoint{1.519052in}{7.162661in}}%
\pgfpathlineto{\pgfqpoint{1.520200in}{6.879756in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{7.194091in}}%
\pgfpathlineto{\pgfqpoint{1.520288in}{6.967291in}}%
\pgfpathlineto{\pgfqpoint{1.520430in}{7.152664in}}%
\pgfpathlineto{\pgfqpoint{1.521171in}{6.829030in}}%
\pgfpathlineto{\pgfqpoint{1.521454in}{7.063644in}}%
\pgfpathlineto{\pgfqpoint{1.522602in}{6.738507in}}%
\pgfpathlineto{\pgfqpoint{1.521878in}{7.068676in}}%
\pgfpathlineto{\pgfqpoint{1.522708in}{6.836630in}}%
\pgfpathlineto{\pgfqpoint{1.522849in}{7.007418in}}%
\pgfpathlineto{\pgfqpoint{1.523573in}{6.679070in}}%
\pgfpathlineto{\pgfqpoint{1.523855in}{6.927241in}}%
\pgfpathlineto{\pgfqpoint{1.525021in}{6.611471in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{6.726693in}}%
\pgfpathlineto{\pgfqpoint{1.525250in}{6.887758in}}%
\pgfpathlineto{\pgfqpoint{1.525992in}{6.589142in}}%
\pgfpathlineto{\pgfqpoint{1.526275in}{6.841434in}}%
\pgfpathlineto{\pgfqpoint{1.526469in}{6.584954in}}%
\pgfpathlineto{\pgfqpoint{1.527193in}{6.874714in}}%
\pgfpathlineto{\pgfqpoint{1.527511in}{6.666952in}}%
\pgfpathlineto{\pgfqpoint{1.528641in}{6.921163in}}%
\pgfpathlineto{\pgfqpoint{1.527917in}{6.607945in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{6.862063in}}%
\pgfpathlineto{\pgfqpoint{1.528871in}{6.648602in}}%
\pgfpathlineto{\pgfqpoint{1.529612in}{6.973103in}}%
\pgfpathlineto{\pgfqpoint{1.529895in}{6.739352in}}%
\pgfpathlineto{\pgfqpoint{1.531043in}{7.069313in}}%
\pgfpathlineto{\pgfqpoint{1.530319in}{6.736055in}}%
\pgfpathlineto{\pgfqpoint{1.531149in}{6.972113in}}%
\pgfpathlineto{\pgfqpoint{1.531290in}{6.802070in}}%
\pgfpathlineto{\pgfqpoint{1.532014in}{7.134584in}}%
\pgfpathlineto{\pgfqpoint{1.532296in}{6.888447in}}%
\pgfpathlineto{\pgfqpoint{1.533462in}{7.212418in}}%
\pgfpathlineto{\pgfqpoint{1.533568in}{7.098334in}}%
\pgfpathlineto{\pgfqpoint{1.533691in}{6.938149in}}%
\pgfpathlineto{\pgfqpoint{1.534433in}{7.242023in}}%
\pgfpathlineto{\pgfqpoint{1.534716in}{6.991937in}}%
\pgfpathlineto{\pgfqpoint{1.535387in}{7.251157in}}%
\pgfpathlineto{\pgfqpoint{1.535634in}{6.965494in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{7.175492in}}%
\pgfpathlineto{\pgfqpoint{1.537082in}{6.928679in}}%
\pgfpathlineto{\pgfqpoint{1.536358in}{7.236989in}}%
\pgfpathlineto{\pgfqpoint{1.537153in}{6.987972in}}%
\pgfpathlineto{\pgfqpoint{1.537311in}{7.202316in}}%
\pgfpathlineto{\pgfqpoint{1.538053in}{6.882196in}}%
\pgfpathlineto{\pgfqpoint{1.538336in}{7.117271in}}%
\pgfpathlineto{\pgfqpoint{1.539483in}{6.791974in}}%
\pgfpathlineto{\pgfqpoint{1.538759in}{7.122262in}}%
\pgfpathlineto{\pgfqpoint{1.539589in}{6.889139in}}%
\pgfpathlineto{\pgfqpoint{1.539731in}{7.059607in}}%
\pgfpathlineto{\pgfqpoint{1.540455in}{6.728789in}}%
\pgfpathlineto{\pgfqpoint{1.540737in}{6.975033in}}%
\pgfpathlineto{\pgfqpoint{1.541903in}{6.650340in}}%
\pgfpathlineto{\pgfqpoint{1.542009in}{6.763833in}}%
\pgfpathlineto{\pgfqpoint{1.542132in}{6.923723in}}%
\pgfpathlineto{\pgfqpoint{1.542874in}{6.617364in}}%
\pgfpathlineto{\pgfqpoint{1.543157in}{6.865896in}}%
\pgfpathlineto{\pgfqpoint{1.543828in}{6.602521in}}%
\pgfpathlineto{\pgfqpoint{1.543580in}{6.887366in}}%
\pgfpathlineto{\pgfqpoint{1.544393in}{6.673366in}}%
\pgfpathlineto{\pgfqpoint{1.545523in}{6.908906in}}%
\pgfpathlineto{\pgfqpoint{1.544799in}{6.608405in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{6.849069in}}%
\pgfpathlineto{\pgfqpoint{1.545752in}{6.632993in}}%
\pgfpathlineto{\pgfqpoint{1.546494in}{6.943967in}}%
\pgfpathlineto{\pgfqpoint{1.546777in}{6.705465in}}%
\pgfpathlineto{\pgfqpoint{1.547924in}{7.016318in}}%
\pgfpathlineto{\pgfqpoint{1.547200in}{6.695365in}}%
\pgfpathlineto{\pgfqpoint{1.548030in}{6.918221in}}%
\pgfpathlineto{\pgfqpoint{1.548172in}{6.746034in}}%
\pgfpathlineto{\pgfqpoint{1.548896in}{7.068422in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{6.819475in}}%
\pgfpathlineto{\pgfqpoint{1.550344in}{7.134910in}}%
\pgfpathlineto{\pgfqpoint{1.550450in}{7.021190in}}%
\pgfpathlineto{\pgfqpoint{1.550573in}{6.860680in}}%
\pgfpathlineto{\pgfqpoint{1.551315in}{7.164601in}}%
\pgfpathlineto{\pgfqpoint{1.551597in}{6.916077in}}%
\pgfpathlineto{\pgfqpoint{1.552745in}{7.182085in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{6.895431in}}%
\pgfpathlineto{\pgfqpoint{1.552834in}{7.113260in}}%
\pgfpathlineto{\pgfqpoint{1.553964in}{6.888830in}}%
\pgfpathlineto{\pgfqpoint{1.553240in}{7.181208in}}%
\pgfpathlineto{\pgfqpoint{1.554034in}{6.949313in}}%
\pgfpathlineto{\pgfqpoint{1.554193in}{7.167415in}}%
\pgfpathlineto{\pgfqpoint{1.554917in}{6.867605in}}%
\pgfpathlineto{\pgfqpoint{1.555218in}{7.110962in}}%
\pgfpathlineto{\pgfqpoint{1.556365in}{6.821098in}}%
\pgfpathlineto{\pgfqpoint{1.555641in}{7.128306in}}%
\pgfpathlineto{\pgfqpoint{1.556454in}{6.891290in}}%
\pgfpathlineto{\pgfqpoint{1.556613in}{7.095707in}}%
\pgfpathlineto{\pgfqpoint{1.557337in}{6.787035in}}%
\pgfpathlineto{\pgfqpoint{1.557637in}{7.020325in}}%
\pgfpathlineto{\pgfqpoint{1.558785in}{6.743532in}}%
\pgfpathlineto{\pgfqpoint{1.558061in}{7.047334in}}%
\pgfpathlineto{\pgfqpoint{1.558873in}{6.827477in}}%
\pgfpathlineto{\pgfqpoint{1.559032in}{7.020450in}}%
\pgfpathlineto{\pgfqpoint{1.559756in}{6.723805in}}%
\pgfpathlineto{\pgfqpoint{1.560038in}{6.974024in}}%
\pgfpathlineto{\pgfqpoint{1.561204in}{6.709655in}}%
\pgfpathlineto{\pgfqpoint{1.560462in}{6.996149in}}%
\pgfpathlineto{\pgfqpoint{1.561275in}{6.777947in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{6.993566in}}%
\pgfpathlineto{\pgfqpoint{1.561681in}{6.708185in}}%
\pgfpathlineto{\pgfqpoint{1.562475in}{6.932488in}}%
\pgfpathlineto{\pgfqpoint{1.562634in}{6.712411in}}%
\pgfpathlineto{\pgfqpoint{1.563358in}{7.000521in}}%
\pgfpathlineto{\pgfqpoint{1.563676in}{6.775004in}}%
\pgfpathlineto{\pgfqpoint{1.564806in}{7.016601in}}%
\pgfpathlineto{\pgfqpoint{1.564082in}{6.725984in}}%
\pgfpathlineto{\pgfqpoint{1.564895in}{6.944640in}}%
\pgfpathlineto{\pgfqpoint{1.565054in}{6.736483in}}%
\pgfpathlineto{\pgfqpoint{1.565778in}{7.027400in}}%
\pgfpathlineto{\pgfqpoint{1.566078in}{6.787025in}}%
\pgfpathlineto{\pgfqpoint{1.567226in}{7.038214in}}%
\pgfpathlineto{\pgfqpoint{1.566502in}{6.750342in}}%
\pgfpathlineto{\pgfqpoint{1.567296in}{6.980947in}}%
\pgfpathlineto{\pgfqpoint{1.567473in}{6.756773in}}%
\pgfpathlineto{\pgfqpoint{1.568197in}{7.041062in}}%
\pgfpathlineto{\pgfqpoint{1.568497in}{6.809494in}}%
\pgfpathlineto{\pgfqpoint{1.569150in}{7.042963in}}%
\pgfpathlineto{\pgfqpoint{1.569398in}{6.760148in}}%
\pgfpathlineto{\pgfqpoint{1.569698in}{7.000085in}}%
\pgfpathlineto{\pgfqpoint{1.569874in}{6.760443in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{7.044245in}}%
\pgfpathlineto{\pgfqpoint{1.570916in}{6.823207in}}%
\pgfpathlineto{\pgfqpoint{1.572046in}{7.049925in}}%
\pgfpathlineto{\pgfqpoint{1.571322in}{6.763144in}}%
\pgfpathlineto{\pgfqpoint{1.572117in}{6.996629in}}%
\pgfpathlineto{\pgfqpoint{1.572294in}{6.768902in}}%
\pgfpathlineto{\pgfqpoint{1.573018in}{7.058226in}}%
\pgfpathlineto{\pgfqpoint{1.573318in}{6.825742in}}%
\pgfpathlineto{\pgfqpoint{1.574466in}{7.078758in}}%
\pgfpathlineto{\pgfqpoint{1.573742in}{6.785160in}}%
\pgfpathlineto{\pgfqpoint{1.574536in}{7.015314in}}%
\pgfpathlineto{\pgfqpoint{1.574695in}{6.800549in}}%
\pgfpathlineto{\pgfqpoint{1.575419in}{7.096117in}}%
\pgfpathlineto{\pgfqpoint{1.575719in}{6.852726in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{7.121999in}}%
\pgfpathlineto{\pgfqpoint{1.576143in}{6.827131in}}%
\pgfpathlineto{\pgfqpoint{1.576956in}{7.046429in}}%
\pgfpathlineto{\pgfqpoint{1.577115in}{6.843065in}}%
\pgfpathlineto{\pgfqpoint{1.577839in}{7.134606in}}%
\pgfpathlineto{\pgfqpoint{1.578139in}{6.897434in}}%
\pgfpathlineto{\pgfqpoint{1.578792in}{7.138767in}}%
\pgfpathlineto{\pgfqpoint{1.578563in}{6.856516in}}%
\pgfpathlineto{\pgfqpoint{1.579357in}{7.077016in}}%
\pgfpathlineto{\pgfqpoint{1.580487in}{6.840945in}}%
\pgfpathlineto{\pgfqpoint{1.579763in}{7.134669in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{6.893068in}}%
\pgfpathlineto{\pgfqpoint{1.580735in}{7.118204in}}%
\pgfpathlineto{\pgfqpoint{1.581459in}{6.816630in}}%
\pgfpathlineto{\pgfqpoint{1.581759in}{7.042899in}}%
\pgfpathlineto{\pgfqpoint{1.582907in}{6.763006in}}%
\pgfpathlineto{\pgfqpoint{1.582183in}{7.073852in}}%
\pgfpathlineto{\pgfqpoint{1.582977in}{6.824419in}}%
\pgfpathlineto{\pgfqpoint{1.583136in}{7.035087in}}%
\pgfpathlineto{\pgfqpoint{1.583860in}{6.721427in}}%
\pgfpathlineto{\pgfqpoint{1.584160in}{6.957126in}}%
\pgfpathlineto{\pgfqpoint{1.585308in}{6.661649in}}%
\pgfpathlineto{\pgfqpoint{1.584584in}{6.972240in}}%
\pgfpathlineto{\pgfqpoint{1.585397in}{6.735095in}}%
\pgfpathlineto{\pgfqpoint{1.585555in}{6.935326in}}%
\pgfpathlineto{\pgfqpoint{1.586279in}{6.631817in}}%
\pgfpathlineto{\pgfqpoint{1.586580in}{6.864814in}}%
\pgfpathlineto{\pgfqpoint{1.587727in}{6.614927in}}%
\pgfpathlineto{\pgfqpoint{1.587003in}{6.900966in}}%
\pgfpathlineto{\pgfqpoint{1.587798in}{6.675762in}}%
\pgfpathlineto{\pgfqpoint{1.588928in}{6.913834in}}%
\pgfpathlineto{\pgfqpoint{1.588204in}{6.617963in}}%
\pgfpathlineto{\pgfqpoint{1.588999in}{6.862405in}}%
\pgfpathlineto{\pgfqpoint{1.589176in}{6.638674in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{6.947600in}}%
\pgfpathlineto{\pgfqpoint{1.590182in}{6.703393in}}%
\pgfpathlineto{\pgfqpoint{1.591348in}{7.025298in}}%
\pgfpathlineto{\pgfqpoint{1.590624in}{6.701517in}}%
\pgfpathlineto{\pgfqpoint{1.591454in}{6.907106in}}%
\pgfpathlineto{\pgfqpoint{1.591577in}{6.758108in}}%
\pgfpathlineto{\pgfqpoint{1.592301in}{7.086414in}}%
\pgfpathlineto{\pgfqpoint{1.592584in}{6.838172in}}%
\pgfpathlineto{\pgfqpoint{1.593749in}{7.176020in}}%
\pgfpathlineto{\pgfqpoint{1.593873in}{7.044100in}}%
\pgfpathlineto{\pgfqpoint{1.593996in}{6.907351in}}%
\pgfpathlineto{\pgfqpoint{1.594720in}{7.222867in}}%
\pgfpathlineto{\pgfqpoint{1.595003in}{6.973352in}}%
\pgfpathlineto{\pgfqpoint{1.596168in}{7.256609in}}%
\pgfpathlineto{\pgfqpoint{1.595444in}{6.963926in}}%
\pgfpathlineto{\pgfqpoint{1.596257in}{7.168115in}}%
\pgfpathlineto{\pgfqpoint{1.597369in}{6.962553in}}%
\pgfpathlineto{\pgfqpoint{1.596645in}{7.256414in}}%
\pgfpathlineto{\pgfqpoint{1.597440in}{7.013739in}}%
\pgfpathlineto{\pgfqpoint{1.597616in}{7.237213in}}%
\pgfpathlineto{\pgfqpoint{1.598340in}{6.926081in}}%
\pgfpathlineto{\pgfqpoint{1.598623in}{7.168377in}}%
\pgfpathlineto{\pgfqpoint{1.599788in}{6.835525in}}%
\pgfpathlineto{\pgfqpoint{1.599894in}{6.952093in}}%
\pgfpathlineto{\pgfqpoint{1.600018in}{7.099581in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{6.761930in}}%
\pgfpathlineto{\pgfqpoint{1.601025in}{7.005859in}}%
\pgfpathlineto{\pgfqpoint{1.602190in}{6.650786in}}%
\pgfpathlineto{\pgfqpoint{1.602314in}{6.780438in}}%
\pgfpathlineto{\pgfqpoint{1.602437in}{6.915417in}}%
\pgfpathlineto{\pgfqpoint{1.603161in}{6.589857in}}%
\pgfpathlineto{\pgfqpoint{1.603444in}{6.835363in}}%
\pgfpathlineto{\pgfqpoint{1.604609in}{6.538633in}}%
\pgfpathlineto{\pgfqpoint{1.603885in}{6.839055in}}%
\pgfpathlineto{\pgfqpoint{1.604698in}{6.625914in}}%
\pgfpathlineto{\pgfqpoint{1.605810in}{6.822571in}}%
\pgfpathlineto{\pgfqpoint{1.605086in}{6.534397in}}%
\pgfpathlineto{\pgfqpoint{1.605881in}{6.771196in}}%
\pgfpathlineto{\pgfqpoint{1.606057in}{6.546840in}}%
\pgfpathlineto{\pgfqpoint{1.606781in}{6.854718in}}%
\pgfpathlineto{\pgfqpoint{1.607064in}{6.611915in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{6.944484in}}%
\pgfpathlineto{\pgfqpoint{1.608335in}{6.828463in}}%
\pgfpathlineto{\pgfqpoint{1.608459in}{6.681219in}}%
\pgfpathlineto{\pgfqpoint{1.609201in}{7.020787in}}%
\pgfpathlineto{\pgfqpoint{1.609466in}{6.778258in}}%
\pgfpathlineto{\pgfqpoint{1.610631in}{7.139672in}}%
\pgfpathlineto{\pgfqpoint{1.610755in}{7.011265in}}%
\pgfpathlineto{\pgfqpoint{1.610878in}{6.877080in}}%
\pgfpathlineto{\pgfqpoint{1.611602in}{7.207636in}}%
\pgfpathlineto{\pgfqpoint{1.611885in}{6.964566in}}%
\pgfpathlineto{\pgfqpoint{1.613050in}{7.270927in}}%
\pgfpathlineto{\pgfqpoint{1.613139in}{7.184748in}}%
\pgfpathlineto{\pgfqpoint{1.613280in}{6.995352in}}%
\pgfpathlineto{\pgfqpoint{1.614004in}{7.280368in}}%
\pgfpathlineto{\pgfqpoint{1.614322in}{7.049819in}}%
\pgfpathlineto{\pgfqpoint{1.614498in}{7.275654in}}%
\pgfpathlineto{\pgfqpoint{1.615222in}{6.974551in}}%
\pgfpathlineto{\pgfqpoint{1.615523in}{7.197755in}}%
\pgfpathlineto{\pgfqpoint{1.616670in}{6.896837in}}%
\pgfpathlineto{\pgfqpoint{1.615946in}{7.221821in}}%
\pgfpathlineto{\pgfqpoint{1.616759in}{6.983110in}}%
\pgfpathlineto{\pgfqpoint{1.616900in}{7.161474in}}%
\pgfpathlineto{\pgfqpoint{1.617624in}{6.827336in}}%
\pgfpathlineto{\pgfqpoint{1.617906in}{7.071279in}}%
\pgfpathlineto{\pgfqpoint{1.619072in}{6.715376in}}%
\pgfpathlineto{\pgfqpoint{1.619196in}{6.843729in}}%
\pgfpathlineto{\pgfqpoint{1.619319in}{6.978278in}}%
\pgfpathlineto{\pgfqpoint{1.620043in}{6.649012in}}%
\pgfpathlineto{\pgfqpoint{1.620326in}{6.891785in}}%
\pgfpathlineto{\pgfqpoint{1.621491in}{6.582259in}}%
\pgfpathlineto{\pgfqpoint{1.621597in}{6.698288in}}%
\pgfpathlineto{\pgfqpoint{1.621721in}{6.856200in}}%
\pgfpathlineto{\pgfqpoint{1.622445in}{6.566315in}}%
\pgfpathlineto{\pgfqpoint{1.622745in}{6.816369in}}%
\pgfpathlineto{\pgfqpoint{1.622939in}{6.566262in}}%
\pgfpathlineto{\pgfqpoint{1.623663in}{6.858586in}}%
\pgfpathlineto{\pgfqpoint{1.623963in}{6.631516in}}%
\pgfpathlineto{\pgfqpoint{1.625111in}{6.915124in}}%
\pgfpathlineto{\pgfqpoint{1.624387in}{6.601646in}}%
\pgfpathlineto{\pgfqpoint{1.625200in}{6.827753in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{6.647149in}}%
\pgfpathlineto{\pgfqpoint{1.626065in}{6.968977in}}%
\pgfpathlineto{\pgfqpoint{1.626347in}{6.720649in}}%
\pgfpathlineto{\pgfqpoint{1.627513in}{7.058333in}}%
\pgfpathlineto{\pgfqpoint{1.627637in}{6.928680in}}%
\pgfpathlineto{\pgfqpoint{1.627760in}{6.792424in}}%
\pgfpathlineto{\pgfqpoint{1.628484in}{7.112733in}}%
\pgfpathlineto{\pgfqpoint{1.628767in}{6.867449in}}%
\pgfpathlineto{\pgfqpoint{1.629932in}{7.170208in}}%
\pgfpathlineto{\pgfqpoint{1.629208in}{6.865075in}}%
\pgfpathlineto{\pgfqpoint{1.630020in}{7.084965in}}%
\pgfpathlineto{\pgfqpoint{1.630162in}{6.896349in}}%
\pgfpathlineto{\pgfqpoint{1.630886in}{7.187194in}}%
\pgfpathlineto{\pgfqpoint{1.631186in}{6.938988in}}%
\pgfpathlineto{\pgfqpoint{1.631380in}{7.190304in}}%
\pgfpathlineto{\pgfqpoint{1.632104in}{6.905740in}}%
\pgfpathlineto{\pgfqpoint{1.632422in}{7.110459in}}%
\pgfpathlineto{\pgfqpoint{1.633552in}{6.873491in}}%
\pgfpathlineto{\pgfqpoint{1.632828in}{7.173070in}}%
\pgfpathlineto{\pgfqpoint{1.633623in}{6.934161in}}%
\pgfpathlineto{\pgfqpoint{1.633782in}{7.145870in}}%
\pgfpathlineto{\pgfqpoint{1.634506in}{6.840629in}}%
\pgfpathlineto{\pgfqpoint{1.634806in}{7.077065in}}%
\pgfpathlineto{\pgfqpoint{1.635954in}{6.785372in}}%
\pgfpathlineto{\pgfqpoint{1.635230in}{7.092734in}}%
\pgfpathlineto{\pgfqpoint{1.636042in}{6.856816in}}%
\pgfpathlineto{\pgfqpoint{1.636201in}{7.056479in}}%
\pgfpathlineto{\pgfqpoint{1.636925in}{6.751670in}}%
\pgfpathlineto{\pgfqpoint{1.637225in}{6.981345in}}%
\pgfpathlineto{\pgfqpoint{1.638373in}{6.715738in}}%
\pgfpathlineto{\pgfqpoint{1.637649in}{7.011495in}}%
\pgfpathlineto{\pgfqpoint{1.638444in}{6.773573in}}%
\pgfpathlineto{\pgfqpoint{1.638603in}{6.991210in}}%
\pgfpathlineto{\pgfqpoint{1.639327in}{6.704124in}}%
\pgfpathlineto{\pgfqpoint{1.639645in}{6.929518in}}%
\pgfpathlineto{\pgfqpoint{1.640298in}{6.699646in}}%
\pgfpathlineto{\pgfqpoint{1.640545in}{6.979941in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{6.745676in}}%
\pgfpathlineto{\pgfqpoint{1.641993in}{6.988884in}}%
\pgfpathlineto{\pgfqpoint{1.641269in}{6.703445in}}%
\pgfpathlineto{\pgfqpoint{1.642064in}{6.926936in}}%
\pgfpathlineto{\pgfqpoint{1.642223in}{6.711736in}}%
\pgfpathlineto{\pgfqpoint{1.642947in}{6.998323in}}%
\pgfpathlineto{\pgfqpoint{1.643265in}{6.777203in}}%
\pgfpathlineto{\pgfqpoint{1.644395in}{7.011862in}}%
\pgfpathlineto{\pgfqpoint{1.643671in}{6.726231in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{6.964521in}}%
\pgfpathlineto{\pgfqpoint{1.644642in}{6.733892in}}%
\pgfpathlineto{\pgfqpoint{1.645366in}{7.017867in}}%
\pgfpathlineto{\pgfqpoint{1.645666in}{6.780421in}}%
\pgfpathlineto{\pgfqpoint{1.646814in}{7.020624in}}%
\pgfpathlineto{\pgfqpoint{1.646090in}{6.740134in}}%
\pgfpathlineto{\pgfqpoint{1.646885in}{6.961802in}}%
\pgfpathlineto{\pgfqpoint{1.648015in}{6.740303in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{7.020456in}}%
\pgfpathlineto{\pgfqpoint{1.648085in}{6.791826in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{7.020364in}}%
\pgfpathlineto{\pgfqpoint{1.648986in}{6.740905in}}%
\pgfpathlineto{\pgfqpoint{1.649286in}{6.976682in}}%
\pgfpathlineto{\pgfqpoint{1.649463in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.650187in}{7.025835in}}%
\pgfpathlineto{\pgfqpoint{1.650505in}{6.811405in}}%
\pgfpathlineto{\pgfqpoint{1.651635in}{7.043374in}}%
\pgfpathlineto{\pgfqpoint{1.650911in}{6.753166in}}%
\pgfpathlineto{\pgfqpoint{1.651706in}{6.989508in}}%
\pgfpathlineto{\pgfqpoint{1.651882in}{6.768436in}}%
\pgfpathlineto{\pgfqpoint{1.652606in}{7.062005in}}%
\pgfpathlineto{\pgfqpoint{1.652906in}{6.837680in}}%
\pgfpathlineto{\pgfqpoint{1.654054in}{7.097806in}}%
\pgfpathlineto{\pgfqpoint{1.653330in}{6.800725in}}%
\pgfpathlineto{\pgfqpoint{1.654125in}{7.033951in}}%
\pgfpathlineto{\pgfqpoint{1.654284in}{6.825066in}}%
\pgfpathlineto{\pgfqpoint{1.655008in}{7.122579in}}%
\pgfpathlineto{\pgfqpoint{1.655308in}{6.885003in}}%
\pgfpathlineto{\pgfqpoint{1.656456in}{7.150515in}}%
\pgfpathlineto{\pgfqpoint{1.655732in}{6.859287in}}%
\pgfpathlineto{\pgfqpoint{1.656544in}{7.073348in}}%
\pgfpathlineto{\pgfqpoint{1.656703in}{6.874068in}}%
\pgfpathlineto{\pgfqpoint{1.657427in}{7.157134in}}%
\pgfpathlineto{\pgfqpoint{1.657727in}{6.921729in}}%
\pgfpathlineto{\pgfqpoint{1.657904in}{7.155859in}}%
\pgfpathlineto{\pgfqpoint{1.658628in}{6.867682in}}%
\pgfpathlineto{\pgfqpoint{1.658946in}{7.078245in}}%
\pgfpathlineto{\pgfqpoint{1.660076in}{6.825677in}}%
\pgfpathlineto{\pgfqpoint{1.659352in}{7.129978in}}%
\pgfpathlineto{\pgfqpoint{1.660146in}{6.877671in}}%
\pgfpathlineto{\pgfqpoint{1.660323in}{7.094423in}}%
\pgfpathlineto{\pgfqpoint{1.661047in}{6.782219in}}%
\pgfpathlineto{\pgfqpoint{1.661330in}{7.020358in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{6.703954in}}%
\pgfpathlineto{\pgfqpoint{1.661753in}{7.022367in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{6.793459in}}%
\pgfpathlineto{\pgfqpoint{1.662725in}{6.969574in}}%
\pgfpathlineto{\pgfqpoint{1.663449in}{6.652187in}}%
\pgfpathlineto{\pgfqpoint{1.663731in}{6.900829in}}%
\pgfpathlineto{\pgfqpoint{1.664897in}{6.591825in}}%
\pgfpathlineto{\pgfqpoint{1.665003in}{6.696802in}}%
\pgfpathlineto{\pgfqpoint{1.665144in}{6.863855in}}%
\pgfpathlineto{\pgfqpoint{1.665868in}{6.572439in}}%
\pgfpathlineto{\pgfqpoint{1.666168in}{6.805450in}}%
\pgfpathlineto{\pgfqpoint{1.666345in}{6.570605in}}%
\pgfpathlineto{\pgfqpoint{1.667069in}{6.857700in}}%
\pgfpathlineto{\pgfqpoint{1.667387in}{6.648464in}}%
\pgfpathlineto{\pgfqpoint{1.668517in}{6.912266in}}%
\pgfpathlineto{\pgfqpoint{1.667793in}{6.599911in}}%
\pgfpathlineto{\pgfqpoint{1.668605in}{6.835055in}}%
\pgfpathlineto{\pgfqpoint{1.668764in}{6.647672in}}%
\pgfpathlineto{\pgfqpoint{1.669488in}{6.972702in}}%
\pgfpathlineto{\pgfqpoint{1.669771in}{6.740636in}}%
\pgfpathlineto{\pgfqpoint{1.670936in}{7.083659in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{6.966735in}}%
\pgfpathlineto{\pgfqpoint{1.671166in}{6.823951in}}%
\pgfpathlineto{\pgfqpoint{1.671890in}{7.158150in}}%
\pgfpathlineto{\pgfqpoint{1.672172in}{6.916295in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{7.248932in}}%
\pgfpathlineto{\pgfqpoint{1.673461in}{7.115273in}}%
\pgfpathlineto{\pgfqpoint{1.673585in}{6.981581in}}%
\pgfpathlineto{\pgfqpoint{1.674309in}{7.283100in}}%
\pgfpathlineto{\pgfqpoint{1.674591in}{7.032778in}}%
\pgfpathlineto{\pgfqpoint{1.674786in}{7.290012in}}%
\pgfpathlineto{\pgfqpoint{1.675510in}{7.008136in}}%
\pgfpathlineto{\pgfqpoint{1.675828in}{7.218243in}}%
\pgfpathlineto{\pgfqpoint{1.676958in}{6.952584in}}%
\pgfpathlineto{\pgfqpoint{1.676234in}{7.266733in}}%
\pgfpathlineto{\pgfqpoint{1.677046in}{7.028996in}}%
\pgfpathlineto{\pgfqpoint{1.677205in}{7.215307in}}%
\pgfpathlineto{\pgfqpoint{1.677929in}{6.884414in}}%
\pgfpathlineto{\pgfqpoint{1.678194in}{7.130076in}}%
\pgfpathlineto{\pgfqpoint{1.679377in}{6.754458in}}%
\pgfpathlineto{\pgfqpoint{1.679501in}{6.899634in}}%
\pgfpathlineto{\pgfqpoint{1.679607in}{7.010218in}}%
\pgfpathlineto{\pgfqpoint{1.680331in}{6.664793in}}%
\pgfpathlineto{\pgfqpoint{1.680595in}{6.914851in}}%
\pgfpathlineto{\pgfqpoint{1.681779in}{6.550657in}}%
\pgfpathlineto{\pgfqpoint{1.681938in}{6.741660in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{6.813858in}}%
\pgfpathlineto{\pgfqpoint{1.682750in}{6.502554in}}%
\pgfpathlineto{\pgfqpoint{1.683032in}{6.749017in}}%
\pgfpathlineto{\pgfqpoint{1.683703in}{6.485414in}}%
\pgfpathlineto{\pgfqpoint{1.683474in}{6.764130in}}%
\pgfpathlineto{\pgfqpoint{1.684268in}{6.550652in}}%
\pgfpathlineto{\pgfqpoint{1.685399in}{6.808981in}}%
\pgfpathlineto{\pgfqpoint{1.684675in}{6.499364in}}%
\pgfpathlineto{\pgfqpoint{1.685487in}{6.732506in}}%
\pgfpathlineto{\pgfqpoint{1.685646in}{6.545664in}}%
\pgfpathlineto{\pgfqpoint{1.686370in}{6.874456in}}%
\pgfpathlineto{\pgfqpoint{1.686635in}{6.628873in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{7.005805in}}%
\pgfpathlineto{\pgfqpoint{1.687942in}{6.861450in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{6.751202in}}%
\pgfpathlineto{\pgfqpoint{1.688771in}{7.099379in}}%
\pgfpathlineto{\pgfqpoint{1.689036in}{6.851148in}}%
\pgfpathlineto{\pgfqpoint{1.690220in}{7.223154in}}%
\pgfpathlineto{\pgfqpoint{1.690378in}{7.033938in}}%
\pgfpathlineto{\pgfqpoint{1.690467in}{6.962384in}}%
\pgfpathlineto{\pgfqpoint{1.691191in}{7.279695in}}%
\pgfpathlineto{\pgfqpoint{1.691473in}{7.036177in}}%
\pgfpathlineto{\pgfqpoint{1.692639in}{7.308603in}}%
\pgfpathlineto{\pgfqpoint{1.691915in}{7.025582in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{7.218895in}}%
\pgfpathlineto{\pgfqpoint{1.693840in}{7.001640in}}%
\pgfpathlineto{\pgfqpoint{1.693116in}{7.302735in}}%
\pgfpathlineto{\pgfqpoint{1.693910in}{7.052324in}}%
\pgfpathlineto{\pgfqpoint{1.694087in}{7.267338in}}%
\pgfpathlineto{\pgfqpoint{1.694811in}{6.947011in}}%
\pgfpathlineto{\pgfqpoint{1.695093in}{7.178611in}}%
\pgfpathlineto{\pgfqpoint{1.696259in}{6.830498in}}%
\pgfpathlineto{\pgfqpoint{1.696365in}{6.945263in}}%
\pgfpathlineto{\pgfqpoint{1.696488in}{7.086739in}}%
\pgfpathlineto{\pgfqpoint{1.697212in}{6.744684in}}%
\pgfpathlineto{\pgfqpoint{1.697495in}{6.981253in}}%
\pgfpathlineto{\pgfqpoint{1.698660in}{6.627320in}}%
\pgfpathlineto{\pgfqpoint{1.698784in}{6.756938in}}%
\pgfpathlineto{\pgfqpoint{1.698908in}{6.887941in}}%
\pgfpathlineto{\pgfqpoint{1.699632in}{6.570257in}}%
\pgfpathlineto{\pgfqpoint{1.699914in}{6.812532in}}%
\pgfpathlineto{\pgfqpoint{1.701080in}{6.532100in}}%
\pgfpathlineto{\pgfqpoint{1.700356in}{6.820656in}}%
\pgfpathlineto{\pgfqpoint{1.701168in}{6.620570in}}%
\pgfpathlineto{\pgfqpoint{1.702281in}{6.823227in}}%
\pgfpathlineto{\pgfqpoint{1.701556in}{6.532663in}}%
\pgfpathlineto{\pgfqpoint{1.702351in}{6.771697in}}%
\pgfpathlineto{\pgfqpoint{1.702528in}{6.553987in}}%
\pgfpathlineto{\pgfqpoint{1.703252in}{6.861089in}}%
\pgfpathlineto{\pgfqpoint{1.703534in}{6.624296in}}%
\pgfpathlineto{\pgfqpoint{1.704700in}{6.948434in}}%
\pgfpathlineto{\pgfqpoint{1.704806in}{6.831872in}}%
\pgfpathlineto{\pgfqpoint{1.704929in}{6.687865in}}%
\pgfpathlineto{\pgfqpoint{1.705653in}{7.014870in}}%
\pgfpathlineto{\pgfqpoint{1.705936in}{6.773217in}}%
\pgfpathlineto{\pgfqpoint{1.707101in}{7.107825in}}%
\pgfpathlineto{\pgfqpoint{1.707225in}{6.977027in}}%
\pgfpathlineto{\pgfqpoint{1.707349in}{6.844495in}}%
\pgfpathlineto{\pgfqpoint{1.708073in}{7.154853in}}%
\pgfpathlineto{\pgfqpoint{1.708355in}{6.911168in}}%
\pgfpathlineto{\pgfqpoint{1.709521in}{7.191268in}}%
\pgfpathlineto{\pgfqpoint{1.708797in}{6.901840in}}%
\pgfpathlineto{\pgfqpoint{1.709609in}{7.103586in}}%
\pgfpathlineto{\pgfqpoint{1.710721in}{6.912499in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{7.193972in}}%
\pgfpathlineto{\pgfqpoint{1.710792in}{6.964832in}}%
\pgfpathlineto{\pgfqpoint{1.710969in}{7.185241in}}%
\pgfpathlineto{\pgfqpoint{1.711693in}{6.892591in}}%
\pgfpathlineto{\pgfqpoint{1.711993in}{7.113901in}}%
\pgfpathlineto{\pgfqpoint{1.713141in}{6.842162in}}%
\pgfpathlineto{\pgfqpoint{1.712417in}{7.145399in}}%
\pgfpathlineto{\pgfqpoint{1.713211in}{6.903157in}}%
\pgfpathlineto{\pgfqpoint{1.713370in}{7.108821in}}%
\pgfpathlineto{\pgfqpoint{1.714094in}{6.803176in}}%
\pgfpathlineto{\pgfqpoint{1.714394in}{7.034102in}}%
\pgfpathlineto{\pgfqpoint{1.715542in}{6.749125in}}%
\pgfpathlineto{\pgfqpoint{1.714818in}{7.050912in}}%
\pgfpathlineto{\pgfqpoint{1.715631in}{6.822173in}}%
\pgfpathlineto{\pgfqpoint{1.715790in}{7.017692in}}%
\pgfpathlineto{\pgfqpoint{1.716514in}{6.721870in}}%
\pgfpathlineto{\pgfqpoint{1.716814in}{6.948978in}}%
\pgfpathlineto{\pgfqpoint{1.717962in}{6.699339in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{6.984054in}}%
\pgfpathlineto{\pgfqpoint{1.718032in}{6.758874in}}%
\pgfpathlineto{\pgfqpoint{1.718191in}{6.973300in}}%
\pgfpathlineto{\pgfqpoint{1.718915in}{6.696082in}}%
\pgfpathlineto{\pgfqpoint{1.719233in}{6.919214in}}%
\pgfpathlineto{\pgfqpoint{1.719410in}{6.696651in}}%
\pgfpathlineto{\pgfqpoint{1.720134in}{6.976094in}}%
\pgfpathlineto{\pgfqpoint{1.720434in}{6.748188in}}%
\pgfpathlineto{\pgfqpoint{1.721582in}{6.987345in}}%
\pgfpathlineto{\pgfqpoint{1.720858in}{6.706032in}}%
\pgfpathlineto{\pgfqpoint{1.721652in}{6.924372in}}%
\pgfpathlineto{\pgfqpoint{1.721811in}{6.713697in}}%
\pgfpathlineto{\pgfqpoint{1.722535in}{6.994255in}}%
\pgfpathlineto{\pgfqpoint{1.722853in}{6.776435in}}%
\pgfpathlineto{\pgfqpoint{1.723983in}{6.998844in}}%
\pgfpathlineto{\pgfqpoint{1.723259in}{6.721766in}}%
\pgfpathlineto{\pgfqpoint{1.724054in}{6.949753in}}%
\pgfpathlineto{\pgfqpoint{1.725184in}{6.722153in}}%
\pgfpathlineto{\pgfqpoint{1.724478in}{6.997970in}}%
\pgfpathlineto{\pgfqpoint{1.725272in}{6.788804in}}%
\pgfpathlineto{\pgfqpoint{1.725431in}{6.996528in}}%
\pgfpathlineto{\pgfqpoint{1.726155in}{6.718416in}}%
\pgfpathlineto{\pgfqpoint{1.726455in}{6.957497in}}%
\pgfpathlineto{\pgfqpoint{1.727127in}{6.716963in}}%
\pgfpathlineto{\pgfqpoint{1.726879in}{6.992808in}}%
\pgfpathlineto{\pgfqpoint{1.727674in}{6.770202in}}%
\pgfpathlineto{\pgfqpoint{1.728804in}{7.000468in}}%
\pgfpathlineto{\pgfqpoint{1.728080in}{6.719652in}}%
\pgfpathlineto{\pgfqpoint{1.728875in}{6.956040in}}%
\pgfpathlineto{\pgfqpoint{1.729051in}{6.728057in}}%
\pgfpathlineto{\pgfqpoint{1.729775in}{7.015692in}}%
\pgfpathlineto{\pgfqpoint{1.730076in}{6.785292in}}%
\pgfpathlineto{\pgfqpoint{1.731223in}{7.052351in}}%
\pgfpathlineto{\pgfqpoint{1.730499in}{6.756226in}}%
\pgfpathlineto{\pgfqpoint{1.731312in}{6.971414in}}%
\pgfpathlineto{\pgfqpoint{1.731471in}{6.784990in}}%
\pgfpathlineto{\pgfqpoint{1.732195in}{7.083517in}}%
\pgfpathlineto{\pgfqpoint{1.732477in}{6.845666in}}%
\pgfpathlineto{\pgfqpoint{1.733643in}{7.132402in}}%
\pgfpathlineto{\pgfqpoint{1.732901in}{6.834078in}}%
\pgfpathlineto{\pgfqpoint{1.733731in}{7.039763in}}%
\pgfpathlineto{\pgfqpoint{1.733872in}{6.864844in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{7.159518in}}%
\pgfpathlineto{\pgfqpoint{1.734896in}{6.926220in}}%
\pgfpathlineto{\pgfqpoint{1.736044in}{7.177734in}}%
\pgfpathlineto{\pgfqpoint{1.735320in}{6.897192in}}%
\pgfpathlineto{\pgfqpoint{1.736133in}{7.098415in}}%
\pgfpathlineto{\pgfqpoint{1.737245in}{6.890071in}}%
\pgfpathlineto{\pgfqpoint{1.736521in}{7.175472in}}%
\pgfpathlineto{\pgfqpoint{1.737316in}{6.933433in}}%
\pgfpathlineto{\pgfqpoint{1.737492in}{7.158878in}}%
\pgfpathlineto{\pgfqpoint{1.738216in}{6.858792in}}%
\pgfpathlineto{\pgfqpoint{1.738516in}{7.082142in}}%
\pgfpathlineto{\pgfqpoint{1.739664in}{6.782995in}}%
\pgfpathlineto{\pgfqpoint{1.738940in}{7.100061in}}%
\pgfpathlineto{\pgfqpoint{1.739753in}{6.860802in}}%
\pgfpathlineto{\pgfqpoint{1.739894in}{7.042496in}}%
\pgfpathlineto{\pgfqpoint{1.740636in}{6.719839in}}%
\pgfpathlineto{\pgfqpoint{1.740900in}{6.964908in}}%
\pgfpathlineto{\pgfqpoint{1.742084in}{6.623641in}}%
\pgfpathlineto{\pgfqpoint{1.742207in}{6.773647in}}%
\pgfpathlineto{\pgfqpoint{1.742313in}{6.883957in}}%
\pgfpathlineto{\pgfqpoint{1.743037in}{6.570496in}}%
\pgfpathlineto{\pgfqpoint{1.743320in}{6.815819in}}%
\pgfpathlineto{\pgfqpoint{1.744485in}{6.526956in}}%
\pgfpathlineto{\pgfqpoint{1.743761in}{6.817225in}}%
\pgfpathlineto{\pgfqpoint{1.744591in}{6.634755in}}%
\pgfpathlineto{\pgfqpoint{1.745686in}{6.809139in}}%
\pgfpathlineto{\pgfqpoint{1.744962in}{6.525443in}}%
\pgfpathlineto{\pgfqpoint{1.745757in}{6.766186in}}%
\pgfpathlineto{\pgfqpoint{1.745933in}{6.541641in}}%
\pgfpathlineto{\pgfqpoint{1.746657in}{6.847135in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{6.627845in}}%
\pgfpathlineto{\pgfqpoint{1.748105in}{6.947791in}}%
\pgfpathlineto{\pgfqpoint{1.747381in}{6.616848in}}%
\pgfpathlineto{\pgfqpoint{1.748211in}{6.843579in}}%
\pgfpathlineto{\pgfqpoint{1.748335in}{6.693960in}}%
\pgfpathlineto{\pgfqpoint{1.749076in}{7.034364in}}%
\pgfpathlineto{\pgfqpoint{1.749341in}{6.796512in}}%
\pgfpathlineto{\pgfqpoint{1.750525in}{7.168659in}}%
\pgfpathlineto{\pgfqpoint{1.750648in}{7.022296in}}%
\pgfpathlineto{\pgfqpoint{1.750754in}{6.914654in}}%
\pgfpathlineto{\pgfqpoint{1.751478in}{7.245044in}}%
\pgfpathlineto{\pgfqpoint{1.751761in}{7.006273in}}%
\pgfpathlineto{\pgfqpoint{1.752926in}{7.315616in}}%
\pgfpathlineto{\pgfqpoint{1.753032in}{7.209717in}}%
\pgfpathlineto{\pgfqpoint{1.754127in}{7.045757in}}%
\pgfpathlineto{\pgfqpoint{1.753403in}{7.323061in}}%
\pgfpathlineto{\pgfqpoint{1.754198in}{7.088841in}}%
\pgfpathlineto{\pgfqpoint{1.754374in}{7.313892in}}%
\pgfpathlineto{\pgfqpoint{1.755098in}{7.009610in}}%
\pgfpathlineto{\pgfqpoint{1.755398in}{7.227906in}}%
\pgfpathlineto{\pgfqpoint{1.756546in}{6.900043in}}%
\pgfpathlineto{\pgfqpoint{1.755822in}{7.236567in}}%
\pgfpathlineto{\pgfqpoint{1.756652in}{7.002736in}}%
\pgfpathlineto{\pgfqpoint{1.756776in}{7.150880in}}%
\pgfpathlineto{\pgfqpoint{1.757517in}{6.801325in}}%
\pgfpathlineto{\pgfqpoint{1.757782in}{7.034918in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{6.643649in}}%
\pgfpathlineto{\pgfqpoint{1.759107in}{6.815968in}}%
\pgfpathlineto{\pgfqpoint{1.759195in}{6.893222in}}%
\pgfpathlineto{\pgfqpoint{1.759919in}{6.550762in}}%
\pgfpathlineto{\pgfqpoint{1.760184in}{6.797702in}}%
\pgfpathlineto{\pgfqpoint{1.761367in}{6.456841in}}%
\pgfpathlineto{\pgfqpoint{1.761508in}{6.621999in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{6.721926in}}%
\pgfpathlineto{\pgfqpoint{1.762338in}{6.436675in}}%
\pgfpathlineto{\pgfqpoint{1.762638in}{6.666972in}}%
\pgfpathlineto{\pgfqpoint{1.762815in}{6.440295in}}%
\pgfpathlineto{\pgfqpoint{1.763539in}{6.737467in}}%
\pgfpathlineto{\pgfqpoint{1.763839in}{6.517175in}}%
\pgfpathlineto{\pgfqpoint{1.764987in}{6.839125in}}%
\pgfpathlineto{\pgfqpoint{1.764263in}{6.506141in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{6.736533in}}%
\pgfpathlineto{\pgfqpoint{1.765217in}{6.588185in}}%
\pgfpathlineto{\pgfqpoint{1.765958in}{6.936434in}}%
\pgfpathlineto{\pgfqpoint{1.766223in}{6.703304in}}%
\pgfpathlineto{\pgfqpoint{1.767406in}{7.097249in}}%
\pgfpathlineto{\pgfqpoint{1.767548in}{6.926049in}}%
\pgfpathlineto{\pgfqpoint{1.767636in}{6.849168in}}%
\pgfpathlineto{\pgfqpoint{1.768360in}{7.195273in}}%
\pgfpathlineto{\pgfqpoint{1.768625in}{6.950599in}}%
\pgfpathlineto{\pgfqpoint{1.769808in}{7.301237in}}%
\pgfpathlineto{\pgfqpoint{1.769949in}{7.138011in}}%
\pgfpathlineto{\pgfqpoint{1.770055in}{7.039143in}}%
\pgfpathlineto{\pgfqpoint{1.770779in}{7.331988in}}%
\pgfpathlineto{\pgfqpoint{1.771079in}{7.105538in}}%
\pgfpathlineto{\pgfqpoint{1.771256in}{7.334152in}}%
\pgfpathlineto{\pgfqpoint{1.771980in}{7.046908in}}%
\pgfpathlineto{\pgfqpoint{1.772280in}{7.271048in}}%
\pgfpathlineto{\pgfqpoint{1.773428in}{6.965455in}}%
\pgfpathlineto{\pgfqpoint{1.772704in}{7.287736in}}%
\pgfpathlineto{\pgfqpoint{1.773534in}{7.069127in}}%
\pgfpathlineto{\pgfqpoint{1.773658in}{7.219110in}}%
\pgfpathlineto{\pgfqpoint{1.774399in}{6.881535in}}%
\pgfpathlineto{\pgfqpoint{1.774664in}{7.117784in}}%
\pgfpathlineto{\pgfqpoint{1.775847in}{6.737785in}}%
\pgfpathlineto{\pgfqpoint{1.775971in}{6.881262in}}%
\pgfpathlineto{\pgfqpoint{1.776077in}{6.987550in}}%
\pgfpathlineto{\pgfqpoint{1.776801in}{6.647370in}}%
\pgfpathlineto{\pgfqpoint{1.777066in}{6.893006in}}%
\pgfpathlineto{\pgfqpoint{1.778249in}{6.544437in}}%
\pgfpathlineto{\pgfqpoint{1.778390in}{6.706808in}}%
\pgfpathlineto{\pgfqpoint{1.778496in}{6.805355in}}%
\pgfpathlineto{\pgfqpoint{1.779220in}{6.508736in}}%
\pgfpathlineto{\pgfqpoint{1.779503in}{6.752963in}}%
\pgfpathlineto{\pgfqpoint{1.779697in}{6.501977in}}%
\pgfpathlineto{\pgfqpoint{1.780421in}{6.779012in}}%
\pgfpathlineto{\pgfqpoint{1.780739in}{6.574735in}}%
\pgfpathlineto{\pgfqpoint{1.781869in}{6.832447in}}%
\pgfpathlineto{\pgfqpoint{1.781145in}{6.525938in}}%
\pgfpathlineto{\pgfqpoint{1.781957in}{6.755716in}}%
\pgfpathlineto{\pgfqpoint{1.782099in}{6.574045in}}%
\pgfpathlineto{\pgfqpoint{1.782840in}{6.893121in}}%
\pgfpathlineto{\pgfqpoint{1.783105in}{6.650580in}}%
\pgfpathlineto{\pgfqpoint{1.784288in}{7.000794in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{6.854861in}}%
\pgfpathlineto{\pgfqpoint{1.784518in}{6.746109in}}%
\pgfpathlineto{\pgfqpoint{1.785242in}{7.070134in}}%
\pgfpathlineto{\pgfqpoint{1.785524in}{6.832745in}}%
\pgfpathlineto{\pgfqpoint{1.786690in}{7.151499in}}%
\pgfpathlineto{\pgfqpoint{1.786796in}{7.049192in}}%
\pgfpathlineto{\pgfqpoint{1.786937in}{6.889083in}}%
\pgfpathlineto{\pgfqpoint{1.787661in}{7.182754in}}%
\pgfpathlineto{\pgfqpoint{1.787944in}{6.939288in}}%
\pgfpathlineto{\pgfqpoint{1.788615in}{7.192965in}}%
\pgfpathlineto{\pgfqpoint{1.788862in}{6.920521in}}%
\pgfpathlineto{\pgfqpoint{1.789180in}{7.129049in}}%
\pgfpathlineto{\pgfqpoint{1.790310in}{6.894968in}}%
\pgfpathlineto{\pgfqpoint{1.789586in}{7.184664in}}%
\pgfpathlineto{\pgfqpoint{1.790381in}{6.947189in}}%
\pgfpathlineto{\pgfqpoint{1.790557in}{7.159312in}}%
\pgfpathlineto{\pgfqpoint{1.791281in}{6.862149in}}%
\pgfpathlineto{\pgfqpoint{1.791564in}{7.096731in}}%
\pgfpathlineto{\pgfqpoint{1.792729in}{6.802883in}}%
\pgfpathlineto{\pgfqpoint{1.791988in}{7.104155in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{6.892147in}}%
\pgfpathlineto{\pgfqpoint{1.792959in}{7.064862in}}%
\pgfpathlineto{\pgfqpoint{1.793683in}{6.764953in}}%
\pgfpathlineto{\pgfqpoint{1.793983in}{6.991994in}}%
\pgfpathlineto{\pgfqpoint{1.795131in}{6.721484in}}%
\pgfpathlineto{\pgfqpoint{1.794407in}{7.012731in}}%
\pgfpathlineto{\pgfqpoint{1.795219in}{6.796333in}}%
\pgfpathlineto{\pgfqpoint{1.795378in}{6.988030in}}%
\pgfpathlineto{\pgfqpoint{1.796102in}{6.704474in}}%
\pgfpathlineto{\pgfqpoint{1.796402in}{6.929145in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{6.695990in}}%
\pgfpathlineto{\pgfqpoint{1.796826in}{6.969441in}}%
\pgfpathlineto{\pgfqpoint{1.797621in}{6.756907in}}%
\pgfpathlineto{\pgfqpoint{1.798751in}{6.970996in}}%
\pgfpathlineto{\pgfqpoint{1.798027in}{6.696262in}}%
\pgfpathlineto{\pgfqpoint{1.798821in}{6.917336in}}%
\pgfpathlineto{\pgfqpoint{1.798998in}{6.700845in}}%
\pgfpathlineto{\pgfqpoint{1.799722in}{6.975710in}}%
\pgfpathlineto{\pgfqpoint{1.800022in}{6.752910in}}%
\pgfpathlineto{\pgfqpoint{1.801170in}{6.980741in}}%
\pgfpathlineto{\pgfqpoint{1.800446in}{6.708437in}}%
\pgfpathlineto{\pgfqpoint{1.801241in}{6.916568in}}%
\pgfpathlineto{\pgfqpoint{1.802371in}{6.708202in}}%
\pgfpathlineto{\pgfqpoint{1.801647in}{6.981453in}}%
\pgfpathlineto{\pgfqpoint{1.802442in}{6.765303in}}%
\pgfpathlineto{\pgfqpoint{1.802600in}{6.977905in}}%
\pgfpathlineto{\pgfqpoint{1.803324in}{6.703872in}}%
\pgfpathlineto{\pgfqpoint{1.803642in}{6.922282in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{6.694040in}}%
\pgfpathlineto{\pgfqpoint{1.804049in}{6.968937in}}%
\pgfpathlineto{\pgfqpoint{1.804843in}{6.736591in}}%
\pgfpathlineto{\pgfqpoint{1.805020in}{6.963638in}}%
\pgfpathlineto{\pgfqpoint{1.805744in}{6.690117in}}%
\pgfpathlineto{\pgfqpoint{1.806062in}{6.900780in}}%
\pgfpathlineto{\pgfqpoint{1.806221in}{6.691131in}}%
\pgfpathlineto{\pgfqpoint{1.806945in}{6.966303in}}%
\pgfpathlineto{\pgfqpoint{1.807262in}{6.752739in}}%
\pgfpathlineto{\pgfqpoint{1.808393in}{6.992362in}}%
\pgfpathlineto{\pgfqpoint{1.807669in}{6.705711in}}%
\pgfpathlineto{\pgfqpoint{1.808481in}{6.922586in}}%
\pgfpathlineto{\pgfqpoint{1.808640in}{6.728152in}}%
\pgfpathlineto{\pgfqpoint{1.809364in}{7.022946in}}%
\pgfpathlineto{\pgfqpoint{1.809664in}{6.803094in}}%
\pgfpathlineto{\pgfqpoint{1.810812in}{7.082265in}}%
\pgfpathlineto{\pgfqpoint{1.810088in}{6.779991in}}%
\pgfpathlineto{\pgfqpoint{1.810900in}{7.001818in}}%
\pgfpathlineto{\pgfqpoint{1.811041in}{6.822322in}}%
\pgfpathlineto{\pgfqpoint{1.811783in}{7.124173in}}%
\pgfpathlineto{\pgfqpoint{1.812066in}{6.894199in}}%
\pgfpathlineto{\pgfqpoint{1.813213in}{7.177276in}}%
\pgfpathlineto{\pgfqpoint{1.812489in}{6.883438in}}%
\pgfpathlineto{\pgfqpoint{1.813319in}{7.083955in}}%
\pgfpathlineto{\pgfqpoint{1.813461in}{6.913537in}}%
\pgfpathlineto{\pgfqpoint{1.814185in}{7.197698in}}%
\pgfpathlineto{\pgfqpoint{1.814485in}{6.966105in}}%
\pgfpathlineto{\pgfqpoint{1.814661in}{7.200217in}}%
\pgfpathlineto{\pgfqpoint{1.815385in}{6.925034in}}%
\pgfpathlineto{\pgfqpoint{1.815703in}{7.135887in}}%
\pgfpathlineto{\pgfqpoint{1.816834in}{6.877400in}}%
\pgfpathlineto{\pgfqpoint{1.816110in}{7.177501in}}%
\pgfpathlineto{\pgfqpoint{1.816922in}{6.944748in}}%
\pgfpathlineto{\pgfqpoint{1.817081in}{7.134997in}}%
\pgfpathlineto{\pgfqpoint{1.817805in}{6.819722in}}%
\pgfpathlineto{\pgfqpoint{1.818087in}{7.050092in}}%
\pgfpathlineto{\pgfqpoint{1.819253in}{6.709204in}}%
\pgfpathlineto{\pgfqpoint{1.819359in}{6.814444in}}%
\pgfpathlineto{\pgfqpoint{1.819482in}{6.960031in}}%
\pgfpathlineto{\pgfqpoint{1.820224in}{6.631393in}}%
\pgfpathlineto{\pgfqpoint{1.820489in}{6.868425in}}%
\pgfpathlineto{\pgfqpoint{1.821672in}{6.532140in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{6.652305in}}%
\pgfpathlineto{\pgfqpoint{1.821902in}{6.789443in}}%
\pgfpathlineto{\pgfqpoint{1.822626in}{6.490533in}}%
\pgfpathlineto{\pgfqpoint{1.822926in}{6.717067in}}%
\pgfpathlineto{\pgfqpoint{1.823597in}{6.478452in}}%
\pgfpathlineto{\pgfqpoint{1.823826in}{6.749808in}}%
\pgfpathlineto{\pgfqpoint{1.824144in}{6.538527in}}%
\pgfpathlineto{\pgfqpoint{1.825274in}{6.803502in}}%
\pgfpathlineto{\pgfqpoint{1.824550in}{6.498073in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{6.737557in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{6.549656in}}%
\pgfpathlineto{\pgfqpoint{1.826246in}{6.876941in}}%
\pgfpathlineto{\pgfqpoint{1.826511in}{6.638015in}}%
\pgfpathlineto{\pgfqpoint{1.827694in}{7.022880in}}%
\pgfpathlineto{\pgfqpoint{1.827853in}{6.837027in}}%
\pgfpathlineto{\pgfqpoint{1.827923in}{6.778993in}}%
\pgfpathlineto{\pgfqpoint{1.828665in}{7.128261in}}%
\pgfpathlineto{\pgfqpoint{1.828912in}{6.887882in}}%
\pgfpathlineto{\pgfqpoint{1.830113in}{7.266827in}}%
\pgfpathlineto{\pgfqpoint{1.830272in}{7.066041in}}%
\pgfpathlineto{\pgfqpoint{1.830343in}{7.015559in}}%
\pgfpathlineto{\pgfqpoint{1.831067in}{7.329486in}}%
\pgfpathlineto{\pgfqpoint{1.831349in}{7.089658in}}%
\pgfpathlineto{\pgfqpoint{1.832038in}{7.357017in}}%
\pgfpathlineto{\pgfqpoint{1.831791in}{7.084074in}}%
\pgfpathlineto{\pgfqpoint{1.832603in}{7.276031in}}%
\pgfpathlineto{\pgfqpoint{1.833715in}{7.042390in}}%
\pgfpathlineto{\pgfqpoint{1.832991in}{7.345632in}}%
\pgfpathlineto{\pgfqpoint{1.833804in}{7.107944in}}%
\pgfpathlineto{\pgfqpoint{1.833963in}{7.295361in}}%
\pgfpathlineto{\pgfqpoint{1.834687in}{6.965214in}}%
\pgfpathlineto{\pgfqpoint{1.834952in}{7.201632in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{6.803453in}}%
\pgfpathlineto{\pgfqpoint{1.836294in}{6.986419in}}%
\pgfpathlineto{\pgfqpoint{1.836364in}{7.043427in}}%
\pgfpathlineto{\pgfqpoint{1.837106in}{6.682758in}}%
\pgfpathlineto{\pgfqpoint{1.837335in}{6.922990in}}%
\pgfpathlineto{\pgfqpoint{1.839031in}{6.474539in}}%
\pgfpathlineto{\pgfqpoint{1.839225in}{6.707987in}}%
\pgfpathlineto{\pgfqpoint{1.839260in}{6.725082in}}%
\pgfpathlineto{\pgfqpoint{1.839507in}{6.439140in}}%
\pgfpathlineto{\pgfqpoint{1.839931in}{6.454158in}}%
\pgfpathlineto{\pgfqpoint{1.840956in}{6.389753in}}%
\pgfpathlineto{\pgfqpoint{1.840232in}{6.672251in}}%
\pgfpathlineto{\pgfqpoint{1.841026in}{6.442207in}}%
\pgfpathlineto{\pgfqpoint{1.842156in}{6.689167in}}%
\pgfpathlineto{\pgfqpoint{1.841432in}{6.394540in}}%
\pgfpathlineto{\pgfqpoint{1.842245in}{6.623074in}}%
\pgfpathlineto{\pgfqpoint{1.842404in}{6.434377in}}%
\pgfpathlineto{\pgfqpoint{1.843128in}{6.758203in}}%
\pgfpathlineto{\pgfqpoint{1.843410in}{6.535336in}}%
\pgfpathlineto{\pgfqpoint{1.844576in}{6.913568in}}%
\pgfpathlineto{\pgfqpoint{1.844699in}{6.785214in}}%
\pgfpathlineto{\pgfqpoint{1.844805in}{6.673772in}}%
\pgfpathlineto{\pgfqpoint{1.845547in}{7.033837in}}%
\pgfpathlineto{\pgfqpoint{1.845794in}{6.799009in}}%
\pgfpathlineto{\pgfqpoint{1.846995in}{7.203115in}}%
\pgfpathlineto{\pgfqpoint{1.847171in}{6.986188in}}%
\pgfpathlineto{\pgfqpoint{1.847224in}{6.958383in}}%
\pgfpathlineto{\pgfqpoint{1.847931in}{7.283928in}}%
\pgfpathlineto{\pgfqpoint{1.848443in}{7.319958in}}%
\pgfpathlineto{\pgfqpoint{1.848196in}{7.037910in}}%
\pgfpathlineto{\pgfqpoint{1.848566in}{7.169681in}}%
\pgfpathlineto{\pgfqpoint{1.848672in}{7.063983in}}%
\pgfpathlineto{\pgfqpoint{1.849396in}{7.354659in}}%
\pgfpathlineto{\pgfqpoint{1.849697in}{7.125708in}}%
\pgfpathlineto{\pgfqpoint{1.849873in}{7.356381in}}%
\pgfpathlineto{\pgfqpoint{1.850597in}{7.073277in}}%
\pgfpathlineto{\pgfqpoint{1.850915in}{7.274653in}}%
\pgfpathlineto{\pgfqpoint{1.852045in}{6.983324in}}%
\pgfpathlineto{\pgfqpoint{1.851321in}{7.305248in}}%
\pgfpathlineto{\pgfqpoint{1.852151in}{7.075030in}}%
\pgfpathlineto{\pgfqpoint{1.852293in}{7.229832in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{6.890156in}}%
\pgfpathlineto{\pgfqpoint{1.853281in}{7.123086in}}%
\pgfpathlineto{\pgfqpoint{1.854465in}{6.732347in}}%
\pgfpathlineto{\pgfqpoint{1.854623in}{6.918023in}}%
\pgfpathlineto{\pgfqpoint{1.854694in}{6.975088in}}%
\pgfpathlineto{\pgfqpoint{1.855436in}{6.633452in}}%
\pgfpathlineto{\pgfqpoint{1.855683in}{6.875163in}}%
\pgfpathlineto{\pgfqpoint{1.856884in}{6.522205in}}%
\pgfpathlineto{\pgfqpoint{1.857025in}{6.700405in}}%
\pgfpathlineto{\pgfqpoint{1.857113in}{6.777199in}}%
\pgfpathlineto{\pgfqpoint{1.857837in}{6.482955in}}%
\pgfpathlineto{\pgfqpoint{1.858138in}{6.708663in}}%
\pgfpathlineto{\pgfqpoint{1.858314in}{6.476297in}}%
\pgfpathlineto{\pgfqpoint{1.859038in}{6.747952in}}%
\pgfpathlineto{\pgfqpoint{1.859356in}{6.540864in}}%
\pgfpathlineto{\pgfqpoint{1.860486in}{6.805504in}}%
\pgfpathlineto{\pgfqpoint{1.859762in}{6.501950in}}%
\pgfpathlineto{\pgfqpoint{1.860575in}{6.739046in}}%
\pgfpathlineto{\pgfqpoint{1.860733in}{6.552894in}}%
\pgfpathlineto{\pgfqpoint{1.861457in}{6.871308in}}%
\pgfpathlineto{\pgfqpoint{1.861740in}{6.645632in}}%
\pgfpathlineto{\pgfqpoint{1.862905in}{6.986197in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{6.881362in}}%
\pgfpathlineto{\pgfqpoint{1.863135in}{6.737558in}}%
\pgfpathlineto{\pgfqpoint{1.863877in}{7.059400in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{6.823225in}}%
\pgfpathlineto{\pgfqpoint{1.865325in}{7.144457in}}%
\pgfpathlineto{\pgfqpoint{1.865431in}{7.023954in}}%
\pgfpathlineto{\pgfqpoint{1.865554in}{6.887654in}}%
\pgfpathlineto{\pgfqpoint{1.866278in}{7.177819in}}%
\pgfpathlineto{\pgfqpoint{1.866579in}{6.952774in}}%
\pgfpathlineto{\pgfqpoint{1.867250in}{7.188515in}}%
\pgfpathlineto{\pgfqpoint{1.867002in}{6.920536in}}%
\pgfpathlineto{\pgfqpoint{1.867797in}{7.132997in}}%
\pgfpathlineto{\pgfqpoint{1.868927in}{6.895194in}}%
\pgfpathlineto{\pgfqpoint{1.868203in}{7.179614in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{6.963888in}}%
\pgfpathlineto{\pgfqpoint{1.869174in}{7.154692in}}%
\pgfpathlineto{\pgfqpoint{1.869898in}{6.861319in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{7.097019in}}%
\pgfpathlineto{\pgfqpoint{1.871346in}{6.802273in}}%
\pgfpathlineto{\pgfqpoint{1.870622in}{7.099337in}}%
\pgfpathlineto{\pgfqpoint{1.871452in}{6.910834in}}%
\pgfpathlineto{\pgfqpoint{1.871576in}{7.059341in}}%
\pgfpathlineto{\pgfqpoint{1.872318in}{6.766067in}}%
\pgfpathlineto{\pgfqpoint{1.872600in}{6.994705in}}%
\pgfpathlineto{\pgfqpoint{1.873748in}{6.724879in}}%
\pgfpathlineto{\pgfqpoint{1.873024in}{7.008936in}}%
\pgfpathlineto{\pgfqpoint{1.873836in}{6.789809in}}%
\pgfpathlineto{\pgfqpoint{1.873995in}{6.986349in}}%
\pgfpathlineto{\pgfqpoint{1.874719in}{6.708280in}}%
\pgfpathlineto{\pgfqpoint{1.875019in}{6.935678in}}%
\pgfpathlineto{\pgfqpoint{1.876167in}{6.700138in}}%
\pgfpathlineto{\pgfqpoint{1.875443in}{6.969225in}}%
\pgfpathlineto{\pgfqpoint{1.876238in}{6.752782in}}%
\pgfpathlineto{\pgfqpoint{1.877368in}{6.968484in}}%
\pgfpathlineto{\pgfqpoint{1.876644in}{6.700666in}}%
\pgfpathlineto{\pgfqpoint{1.877439in}{6.922965in}}%
\pgfpathlineto{\pgfqpoint{1.877615in}{6.702545in}}%
\pgfpathlineto{\pgfqpoint{1.878339in}{6.970902in}}%
\pgfpathlineto{\pgfqpoint{1.878657in}{6.767911in}}%
\pgfpathlineto{\pgfqpoint{1.878816in}{6.971052in}}%
\pgfpathlineto{\pgfqpoint{1.879540in}{6.703339in}}%
\pgfpathlineto{\pgfqpoint{1.879858in}{6.912418in}}%
\pgfpathlineto{\pgfqpoint{1.880988in}{6.693299in}}%
\pgfpathlineto{\pgfqpoint{1.880264in}{6.966033in}}%
\pgfpathlineto{\pgfqpoint{1.881059in}{6.741681in}}%
\pgfpathlineto{\pgfqpoint{1.881235in}{6.957109in}}%
\pgfpathlineto{\pgfqpoint{1.881959in}{6.682304in}}%
\pgfpathlineto{\pgfqpoint{1.882260in}{6.902495in}}%
\pgfpathlineto{\pgfqpoint{1.883407in}{6.665977in}}%
\pgfpathlineto{\pgfqpoint{1.882683in}{6.939571in}}%
\pgfpathlineto{\pgfqpoint{1.883478in}{6.724765in}}%
\pgfpathlineto{\pgfqpoint{1.883637in}{6.929772in}}%
\pgfpathlineto{\pgfqpoint{1.884361in}{6.660921in}}%
\pgfpathlineto{\pgfqpoint{1.884679in}{6.874576in}}%
\pgfpathlineto{\pgfqpoint{1.884855in}{6.661563in}}%
\pgfpathlineto{\pgfqpoint{1.885579in}{6.933192in}}%
\pgfpathlineto{\pgfqpoint{1.885880in}{6.717638in}}%
\pgfpathlineto{\pgfqpoint{1.887027in}{6.967061in}}%
\pgfpathlineto{\pgfqpoint{1.886303in}{6.681210in}}%
\pgfpathlineto{\pgfqpoint{1.887098in}{6.906926in}}%
\pgfpathlineto{\pgfqpoint{1.887257in}{6.709781in}}%
\pgfpathlineto{\pgfqpoint{1.887981in}{7.005659in}}%
\pgfpathlineto{\pgfqpoint{1.888281in}{6.787027in}}%
\pgfpathlineto{\pgfqpoint{1.889429in}{7.080280in}}%
\pgfpathlineto{\pgfqpoint{1.888705in}{6.775350in}}%
\pgfpathlineto{\pgfqpoint{1.889535in}{6.982832in}}%
\pgfpathlineto{\pgfqpoint{1.889676in}{6.828092in}}%
\pgfpathlineto{\pgfqpoint{1.890400in}{7.133205in}}%
\pgfpathlineto{\pgfqpoint{1.890683in}{6.904479in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{7.198445in}}%
\pgfpathlineto{\pgfqpoint{1.891124in}{6.903635in}}%
\pgfpathlineto{\pgfqpoint{1.891937in}{7.115202in}}%
\pgfpathlineto{\pgfqpoint{1.892078in}{6.940785in}}%
\pgfpathlineto{\pgfqpoint{1.892802in}{7.221799in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{6.989621in}}%
\pgfpathlineto{\pgfqpoint{1.893296in}{7.225526in}}%
\pgfpathlineto{\pgfqpoint{1.894020in}{6.954146in}}%
\pgfpathlineto{\pgfqpoint{1.894321in}{7.167031in}}%
\pgfpathlineto{\pgfqpoint{1.895468in}{6.897254in}}%
\pgfpathlineto{\pgfqpoint{1.894744in}{7.197601in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{6.981840in}}%
\pgfpathlineto{\pgfqpoint{1.895698in}{7.147893in}}%
\pgfpathlineto{\pgfqpoint{1.896422in}{6.830031in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{7.056494in}}%
\pgfpathlineto{\pgfqpoint{1.897870in}{6.699972in}}%
\pgfpathlineto{\pgfqpoint{1.897994in}{6.821247in}}%
\pgfpathlineto{\pgfqpoint{1.898117in}{6.941539in}}%
\pgfpathlineto{\pgfqpoint{1.898841in}{6.607978in}}%
\pgfpathlineto{\pgfqpoint{1.899106in}{6.840856in}}%
\pgfpathlineto{\pgfqpoint{1.900289in}{6.492147in}}%
\pgfpathlineto{\pgfqpoint{1.900413in}{6.630207in}}%
\pgfpathlineto{\pgfqpoint{1.900519in}{6.742717in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{6.445342in}}%
\pgfpathlineto{\pgfqpoint{1.901543in}{6.671770in}}%
\pgfpathlineto{\pgfqpoint{1.902214in}{6.430493in}}%
\pgfpathlineto{\pgfqpoint{1.902461in}{6.697519in}}%
\pgfpathlineto{\pgfqpoint{1.902779in}{6.509478in}}%
\pgfpathlineto{\pgfqpoint{1.903909in}{6.759958in}}%
\pgfpathlineto{\pgfqpoint{1.903185in}{6.454323in}}%
\pgfpathlineto{\pgfqpoint{1.903980in}{6.703054in}}%
\pgfpathlineto{\pgfqpoint{1.904139in}{6.512928in}}%
\pgfpathlineto{\pgfqpoint{1.904863in}{6.843026in}}%
\pgfpathlineto{\pgfqpoint{1.905128in}{6.610231in}}%
\pgfpathlineto{\pgfqpoint{1.906311in}{7.010051in}}%
\pgfpathlineto{\pgfqpoint{1.906488in}{6.815287in}}%
\pgfpathlineto{\pgfqpoint{1.906558in}{6.776322in}}%
\pgfpathlineto{\pgfqpoint{1.907282in}{7.131127in}}%
\pgfpathlineto{\pgfqpoint{1.907300in}{7.128358in}}%
\pgfpathlineto{\pgfqpoint{1.907512in}{6.894926in}}%
\pgfpathlineto{\pgfqpoint{1.908218in}{7.231824in}}%
\pgfpathlineto{\pgfqpoint{1.908730in}{7.288871in}}%
\pgfpathlineto{\pgfqpoint{1.908483in}{7.001069in}}%
\pgfpathlineto{\pgfqpoint{1.908924in}{7.060977in}}%
\pgfpathlineto{\pgfqpoint{1.908960in}{7.044853in}}%
\pgfpathlineto{\pgfqpoint{1.909207in}{7.328345in}}%
\pgfpathlineto{\pgfqpoint{1.909631in}{7.318368in}}%
\pgfpathlineto{\pgfqpoint{1.910655in}{7.390495in}}%
\pgfpathlineto{\pgfqpoint{1.909931in}{7.106420in}}%
\pgfpathlineto{\pgfqpoint{1.910726in}{7.338869in}}%
\pgfpathlineto{\pgfqpoint{1.911856in}{7.103099in}}%
\pgfpathlineto{\pgfqpoint{1.911132in}{7.389307in}}%
\pgfpathlineto{\pgfqpoint{1.911944in}{7.169018in}}%
\pgfpathlineto{\pgfqpoint{1.912103in}{7.354025in}}%
\pgfpathlineto{\pgfqpoint{1.912827in}{7.035342in}}%
\pgfpathlineto{\pgfqpoint{1.913092in}{7.267548in}}%
\pgfpathlineto{\pgfqpoint{1.914275in}{6.871429in}}%
\pgfpathlineto{\pgfqpoint{1.914434in}{7.049513in}}%
\pgfpathlineto{\pgfqpoint{1.914505in}{7.104085in}}%
\pgfpathlineto{\pgfqpoint{1.915246in}{6.738618in}}%
\pgfpathlineto{\pgfqpoint{1.915476in}{6.969579in}}%
\pgfpathlineto{\pgfqpoint{1.917648in}{6.439220in}}%
\pgfpathlineto{\pgfqpoint{1.917807in}{6.618712in}}%
\pgfpathlineto{\pgfqpoint{1.917895in}{6.681492in}}%
\pgfpathlineto{\pgfqpoint{1.918619in}{6.370175in}}%
\pgfpathlineto{\pgfqpoint{1.918902in}{6.597890in}}%
\pgfpathlineto{\pgfqpoint{1.919573in}{6.345447in}}%
\pgfpathlineto{\pgfqpoint{1.919343in}{6.610445in}}%
\pgfpathlineto{\pgfqpoint{1.920138in}{6.413184in}}%
\pgfpathlineto{\pgfqpoint{1.921268in}{6.676557in}}%
\pgfpathlineto{\pgfqpoint{1.920544in}{6.367012in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{6.603308in}}%
\pgfpathlineto{\pgfqpoint{1.921498in}{6.433130in}}%
\pgfpathlineto{\pgfqpoint{1.922239in}{6.770378in}}%
\pgfpathlineto{\pgfqpoint{1.922486in}{6.538448in}}%
\pgfpathlineto{\pgfqpoint{1.923687in}{6.956605in}}%
\pgfpathlineto{\pgfqpoint{1.923899in}{6.727734in}}%
\pgfpathlineto{\pgfqpoint{1.923917in}{6.725671in}}%
\pgfpathlineto{\pgfqpoint{1.924023in}{6.842660in}}%
\pgfpathlineto{\pgfqpoint{1.925135in}{7.151340in}}%
\pgfpathlineto{\pgfqpoint{1.924394in}{6.792028in}}%
\pgfpathlineto{\pgfqpoint{1.925241in}{7.041915in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{6.917086in}}%
\pgfpathlineto{\pgfqpoint{1.926089in}{7.260033in}}%
\pgfpathlineto{\pgfqpoint{1.926354in}{7.027036in}}%
\pgfpathlineto{\pgfqpoint{1.927537in}{7.361109in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{7.199745in}}%
\pgfpathlineto{\pgfqpoint{1.927784in}{7.106220in}}%
\pgfpathlineto{\pgfqpoint{1.928508in}{7.375942in}}%
\pgfpathlineto{\pgfqpoint{1.928808in}{7.153939in}}%
\pgfpathlineto{\pgfqpoint{1.928985in}{7.367774in}}%
\pgfpathlineto{\pgfqpoint{1.929709in}{7.072348in}}%
\pgfpathlineto{\pgfqpoint{1.929991in}{7.297469in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{6.950739in}}%
\pgfpathlineto{\pgfqpoint{1.931281in}{7.078345in}}%
\pgfpathlineto{\pgfqpoint{1.931387in}{7.188343in}}%
\pgfpathlineto{\pgfqpoint{1.932128in}{6.842498in}}%
\pgfpathlineto{\pgfqpoint{1.932375in}{7.072908in}}%
\pgfpathlineto{\pgfqpoint{1.933576in}{6.673256in}}%
\pgfpathlineto{\pgfqpoint{1.933753in}{6.883736in}}%
\pgfpathlineto{\pgfqpoint{1.933806in}{6.910073in}}%
\pgfpathlineto{\pgfqpoint{1.934494in}{6.593298in}}%
\pgfpathlineto{\pgfqpoint{1.935501in}{6.502229in}}%
\pgfpathlineto{\pgfqpoint{1.934777in}{6.816568in}}%
\pgfpathlineto{\pgfqpoint{1.935589in}{6.582732in}}%
\pgfpathlineto{\pgfqpoint{1.935731in}{6.751469in}}%
\pgfpathlineto{\pgfqpoint{1.936455in}{6.461706in}}%
\pgfpathlineto{\pgfqpoint{1.936755in}{6.687905in}}%
\pgfpathlineto{\pgfqpoint{1.936949in}{6.454040in}}%
\pgfpathlineto{\pgfqpoint{1.937673in}{6.720785in}}%
\pgfpathlineto{\pgfqpoint{1.937973in}{6.511334in}}%
\pgfpathlineto{\pgfqpoint{1.939121in}{6.781954in}}%
\pgfpathlineto{\pgfqpoint{1.938379in}{6.482147in}}%
\pgfpathlineto{\pgfqpoint{1.939209in}{6.698139in}}%
\pgfpathlineto{\pgfqpoint{1.939351in}{6.535081in}}%
\pgfpathlineto{\pgfqpoint{1.940075in}{6.850335in}}%
\pgfpathlineto{\pgfqpoint{1.940357in}{6.626326in}}%
\pgfpathlineto{\pgfqpoint{1.941523in}{6.970550in}}%
\pgfpathlineto{\pgfqpoint{1.941646in}{6.848653in}}%
\pgfpathlineto{\pgfqpoint{1.941770in}{6.728833in}}%
\pgfpathlineto{\pgfqpoint{1.942494in}{7.047445in}}%
\pgfpathlineto{\pgfqpoint{1.942759in}{6.812912in}}%
\pgfpathlineto{\pgfqpoint{1.943942in}{7.135433in}}%
\pgfpathlineto{\pgfqpoint{1.944066in}{6.996285in}}%
\pgfpathlineto{\pgfqpoint{1.944172in}{6.883923in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{7.168345in}}%
\pgfpathlineto{\pgfqpoint{1.945196in}{6.942686in}}%
\pgfpathlineto{\pgfqpoint{1.945867in}{7.180148in}}%
\pgfpathlineto{\pgfqpoint{1.945620in}{6.917579in}}%
\pgfpathlineto{\pgfqpoint{1.946432in}{7.107371in}}%
\pgfpathlineto{\pgfqpoint{1.947562in}{6.892226in}}%
\pgfpathlineto{\pgfqpoint{1.946838in}{7.170489in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{6.951869in}}%
\pgfpathlineto{\pgfqpoint{1.947792in}{7.146282in}}%
\pgfpathlineto{\pgfqpoint{1.948516in}{6.859274in}}%
\pgfpathlineto{\pgfqpoint{1.948816in}{7.076724in}}%
\pgfpathlineto{\pgfqpoint{1.949964in}{6.802352in}}%
\pgfpathlineto{\pgfqpoint{1.949240in}{7.092543in}}%
\pgfpathlineto{\pgfqpoint{1.950052in}{6.872404in}}%
\pgfpathlineto{\pgfqpoint{1.950211in}{7.054479in}}%
\pgfpathlineto{\pgfqpoint{1.950935in}{6.767598in}}%
\pgfpathlineto{\pgfqpoint{1.951217in}{6.997980in}}%
\pgfpathlineto{\pgfqpoint{1.952383in}{6.730094in}}%
\pgfpathlineto{\pgfqpoint{1.951659in}{7.007517in}}%
\pgfpathlineto{\pgfqpoint{1.952471in}{6.813387in}}%
\pgfpathlineto{\pgfqpoint{1.952612in}{6.986820in}}%
\pgfpathlineto{\pgfqpoint{1.953336in}{6.716560in}}%
\pgfpathlineto{\pgfqpoint{1.953637in}{6.945041in}}%
\pgfpathlineto{\pgfqpoint{1.954785in}{6.709104in}}%
\pgfpathlineto{\pgfqpoint{1.954061in}{6.971985in}}%
\pgfpathlineto{\pgfqpoint{1.954873in}{6.778102in}}%
\pgfpathlineto{\pgfqpoint{1.955032in}{6.969926in}}%
\pgfpathlineto{\pgfqpoint{1.955756in}{6.708444in}}%
\pgfpathlineto{\pgfqpoint{1.956056in}{6.931132in}}%
\pgfpathlineto{\pgfqpoint{1.957204in}{6.705787in}}%
\pgfpathlineto{\pgfqpoint{1.956480in}{6.969147in}}%
\pgfpathlineto{\pgfqpoint{1.957274in}{6.760129in}}%
\pgfpathlineto{\pgfqpoint{1.957451in}{6.964794in}}%
\pgfpathlineto{\pgfqpoint{1.958175in}{6.699386in}}%
\pgfpathlineto{\pgfqpoint{1.958475in}{6.908336in}}%
\pgfpathlineto{\pgfqpoint{1.959605in}{6.678755in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{6.950099in}}%
\pgfpathlineto{\pgfqpoint{1.959694in}{6.742070in}}%
\pgfpathlineto{\pgfqpoint{1.959853in}{6.934629in}}%
\pgfpathlineto{\pgfqpoint{1.960577in}{6.659961in}}%
\pgfpathlineto{\pgfqpoint{1.960877in}{6.879928in}}%
\pgfpathlineto{\pgfqpoint{1.962025in}{6.635591in}}%
\pgfpathlineto{\pgfqpoint{1.961301in}{6.907502in}}%
\pgfpathlineto{\pgfqpoint{1.962113in}{6.711401in}}%
\pgfpathlineto{\pgfqpoint{1.962272in}{6.893203in}}%
\pgfpathlineto{\pgfqpoint{1.962996in}{6.628575in}}%
\pgfpathlineto{\pgfqpoint{1.963296in}{6.844471in}}%
\pgfpathlineto{\pgfqpoint{1.963473in}{6.628792in}}%
\pgfpathlineto{\pgfqpoint{1.964197in}{6.897221in}}%
\pgfpathlineto{\pgfqpoint{1.964497in}{6.680613in}}%
\pgfpathlineto{\pgfqpoint{1.965645in}{6.939859in}}%
\pgfpathlineto{\pgfqpoint{1.964921in}{6.653349in}}%
\pgfpathlineto{\pgfqpoint{1.965733in}{6.863061in}}%
\pgfpathlineto{\pgfqpoint{1.965874in}{6.690399in}}%
\pgfpathlineto{\pgfqpoint{1.966616in}{6.987255in}}%
\pgfpathlineto{\pgfqpoint{1.966899in}{6.770911in}}%
\pgfpathlineto{\pgfqpoint{1.968064in}{7.078342in}}%
\pgfpathlineto{\pgfqpoint{1.968152in}{6.992710in}}%
\pgfpathlineto{\pgfqpoint{1.968294in}{6.834432in}}%
\pgfpathlineto{\pgfqpoint{1.969018in}{7.142309in}}%
\pgfpathlineto{\pgfqpoint{1.969300in}{6.916912in}}%
\pgfpathlineto{\pgfqpoint{1.970466in}{7.220649in}}%
\pgfpathlineto{\pgfqpoint{1.970572in}{7.120018in}}%
\pgfpathlineto{\pgfqpoint{1.970713in}{6.970293in}}%
\pgfpathlineto{\pgfqpoint{1.971437in}{7.248516in}}%
\pgfpathlineto{\pgfqpoint{1.971719in}{7.016313in}}%
\pgfpathlineto{\pgfqpoint{1.971914in}{7.253112in}}%
\pgfpathlineto{\pgfqpoint{1.972638in}{6.985584in}}%
\pgfpathlineto{\pgfqpoint{1.972955in}{7.175570in}}%
\pgfpathlineto{\pgfqpoint{1.974086in}{6.919187in}}%
\pgfpathlineto{\pgfqpoint{1.973362in}{7.220764in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{6.993244in}}%
\pgfpathlineto{\pgfqpoint{1.974315in}{7.161596in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{6.840827in}}%
\pgfpathlineto{\pgfqpoint{1.975322in}{7.063096in}}%
\pgfpathlineto{\pgfqpoint{1.976505in}{6.690532in}}%
\pgfpathlineto{\pgfqpoint{1.976646in}{6.853802in}}%
\pgfpathlineto{\pgfqpoint{1.976734in}{6.923850in}}%
\pgfpathlineto{\pgfqpoint{1.977458in}{6.585520in}}%
\pgfpathlineto{\pgfqpoint{1.977723in}{6.812250in}}%
\pgfpathlineto{\pgfqpoint{1.978907in}{6.452596in}}%
\pgfpathlineto{\pgfqpoint{1.979065in}{6.632532in}}%
\pgfpathlineto{\pgfqpoint{1.979154in}{6.694722in}}%
\pgfpathlineto{\pgfqpoint{1.979878in}{6.398653in}}%
\pgfpathlineto{\pgfqpoint{1.980160in}{6.624859in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{6.382711in}}%
\pgfpathlineto{\pgfqpoint{1.981079in}{6.644431in}}%
\pgfpathlineto{\pgfqpoint{1.981396in}{6.453435in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{6.715240in}}%
\pgfpathlineto{\pgfqpoint{1.981803in}{6.408862in}}%
\pgfpathlineto{\pgfqpoint{1.982615in}{6.642617in}}%
\pgfpathlineto{\pgfqpoint{1.982756in}{6.476474in}}%
\pgfpathlineto{\pgfqpoint{1.983498in}{6.809846in}}%
\pgfpathlineto{\pgfqpoint{1.983745in}{6.582918in}}%
\pgfpathlineto{\pgfqpoint{1.984946in}{6.998146in}}%
\pgfpathlineto{\pgfqpoint{1.985158in}{6.774127in}}%
\pgfpathlineto{\pgfqpoint{1.985175in}{6.772414in}}%
\pgfpathlineto{\pgfqpoint{1.985264in}{6.858319in}}%
\pgfpathlineto{\pgfqpoint{1.986394in}{7.197480in}}%
\pgfpathlineto{\pgfqpoint{1.985652in}{6.840107in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{7.089719in}}%
\pgfpathlineto{\pgfqpoint{1.986623in}{6.968740in}}%
\pgfpathlineto{\pgfqpoint{1.987347in}{7.309604in}}%
\pgfpathlineto{\pgfqpoint{1.987612in}{7.082032in}}%
\pgfpathlineto{\pgfqpoint{1.988795in}{7.411669in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{7.251892in}}%
\pgfpathlineto{\pgfqpoint{1.989996in}{7.158195in}}%
\pgfpathlineto{\pgfqpoint{1.989272in}{7.422621in}}%
\pgfpathlineto{\pgfqpoint{1.990067in}{7.200823in}}%
\pgfpathlineto{\pgfqpoint{1.990244in}{7.408060in}}%
\pgfpathlineto{\pgfqpoint{1.990968in}{7.106090in}}%
\pgfpathlineto{\pgfqpoint{1.991250in}{7.320840in}}%
\pgfpathlineto{\pgfqpoint{1.992416in}{6.949173in}}%
\pgfpathlineto{\pgfqpoint{1.992539in}{7.071551in}}%
\pgfpathlineto{\pgfqpoint{1.992645in}{7.175253in}}%
\pgfpathlineto{\pgfqpoint{1.993387in}{6.809247in}}%
\pgfpathlineto{\pgfqpoint{1.993616in}{7.031350in}}%
\pgfpathlineto{\pgfqpoint{1.995788in}{6.458764in}}%
\pgfpathlineto{\pgfqpoint{1.995965in}{6.652428in}}%
\pgfpathlineto{\pgfqpoint{1.996018in}{6.688842in}}%
\pgfpathlineto{\pgfqpoint{1.996760in}{6.361955in}}%
\pgfpathlineto{\pgfqpoint{1.997007in}{6.600336in}}%
\pgfpathlineto{\pgfqpoint{1.998208in}{6.303243in}}%
\pgfpathlineto{\pgfqpoint{1.998349in}{6.477284in}}%
\pgfpathlineto{\pgfqpoint{1.999408in}{6.598745in}}%
\pgfpathlineto{\pgfqpoint{1.998684in}{6.308515in}}%
\pgfpathlineto{\pgfqpoint{1.999479in}{6.550035in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{6.357718in}}%
\pgfpathlineto{\pgfqpoint{2.000380in}{6.681586in}}%
\pgfpathlineto{\pgfqpoint{2.000645in}{6.465100in}}%
\pgfpathlineto{\pgfqpoint{2.001828in}{6.868474in}}%
\pgfpathlineto{\pgfqpoint{2.001987in}{6.688842in}}%
\pgfpathlineto{\pgfqpoint{2.002057in}{6.645403in}}%
\pgfpathlineto{\pgfqpoint{2.002781in}{7.011359in}}%
\pgfpathlineto{\pgfqpoint{2.002799in}{7.011298in}}%
\pgfpathlineto{\pgfqpoint{2.003011in}{6.789779in}}%
\pgfpathlineto{\pgfqpoint{2.003682in}{7.096896in}}%
\pgfpathlineto{\pgfqpoint{2.004724in}{7.267914in}}%
\pgfpathlineto{\pgfqpoint{2.003982in}{6.924466in}}%
\pgfpathlineto{\pgfqpoint{2.004830in}{7.157237in}}%
\pgfpathlineto{\pgfqpoint{2.004953in}{7.034949in}}%
\pgfpathlineto{\pgfqpoint{2.005677in}{7.351105in}}%
\pgfpathlineto{\pgfqpoint{2.005942in}{7.115267in}}%
\pgfpathlineto{\pgfqpoint{2.007125in}{7.392900in}}%
\pgfpathlineto{\pgfqpoint{2.007231in}{7.285808in}}%
\pgfpathlineto{\pgfqpoint{2.008326in}{7.092136in}}%
\pgfpathlineto{\pgfqpoint{2.007602in}{7.383497in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{7.156511in}}%
\pgfpathlineto{\pgfqpoint{2.008573in}{7.332235in}}%
\pgfpathlineto{\pgfqpoint{2.009297in}{7.012362in}}%
\pgfpathlineto{\pgfqpoint{2.009562in}{7.234882in}}%
\pgfpathlineto{\pgfqpoint{2.010745in}{6.846222in}}%
\pgfpathlineto{\pgfqpoint{2.010904in}{7.021434in}}%
\pgfpathlineto{\pgfqpoint{2.010975in}{7.073554in}}%
\pgfpathlineto{\pgfqpoint{2.011717in}{6.725035in}}%
\pgfpathlineto{\pgfqpoint{2.011946in}{6.952775in}}%
\pgfpathlineto{\pgfqpoint{2.013641in}{6.520928in}}%
\pgfpathlineto{\pgfqpoint{2.013818in}{6.727766in}}%
\pgfpathlineto{\pgfqpoint{2.013871in}{6.759618in}}%
\pgfpathlineto{\pgfqpoint{2.014595in}{6.461043in}}%
\pgfpathlineto{\pgfqpoint{2.014878in}{6.692522in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{6.435631in}}%
\pgfpathlineto{\pgfqpoint{2.015319in}{6.694929in}}%
\pgfpathlineto{\pgfqpoint{2.016149in}{6.534724in}}%
\pgfpathlineto{\pgfqpoint{2.017262in}{6.732554in}}%
\pgfpathlineto{\pgfqpoint{2.016538in}{6.447592in}}%
\pgfpathlineto{\pgfqpoint{2.017332in}{6.675210in}}%
\pgfpathlineto{\pgfqpoint{2.017491in}{6.489511in}}%
\pgfpathlineto{\pgfqpoint{2.018215in}{6.794000in}}%
\pgfpathlineto{\pgfqpoint{2.018498in}{6.574772in}}%
\pgfpathlineto{\pgfqpoint{2.019663in}{6.913442in}}%
\pgfpathlineto{\pgfqpoint{2.019787in}{6.794426in}}%
\pgfpathlineto{\pgfqpoint{2.019910in}{6.678692in}}%
\pgfpathlineto{\pgfqpoint{2.020634in}{6.995645in}}%
\pgfpathlineto{\pgfqpoint{2.020899in}{6.769247in}}%
\pgfpathlineto{\pgfqpoint{2.022082in}{7.097524in}}%
\pgfpathlineto{\pgfqpoint{2.022206in}{6.962562in}}%
\pgfpathlineto{\pgfqpoint{2.022312in}{6.854589in}}%
\pgfpathlineto{\pgfqpoint{2.023036in}{7.141519in}}%
\pgfpathlineto{\pgfqpoint{2.023336in}{6.924996in}}%
\pgfpathlineto{\pgfqpoint{2.024484in}{7.167051in}}%
\pgfpathlineto{\pgfqpoint{2.023760in}{6.905032in}}%
\pgfpathlineto{\pgfqpoint{2.024572in}{7.098681in}}%
\pgfpathlineto{\pgfqpoint{2.025702in}{6.898504in}}%
\pgfpathlineto{\pgfqpoint{2.024978in}{7.164558in}}%
\pgfpathlineto{\pgfqpoint{2.025773in}{6.957684in}}%
\pgfpathlineto{\pgfqpoint{2.025932in}{7.148181in}}%
\pgfpathlineto{\pgfqpoint{2.026656in}{6.871546in}}%
\pgfpathlineto{\pgfqpoint{2.026956in}{7.084824in}}%
\pgfpathlineto{\pgfqpoint{2.028104in}{6.819615in}}%
\pgfpathlineto{\pgfqpoint{2.027380in}{7.101911in}}%
\pgfpathlineto{\pgfqpoint{2.028192in}{6.888657in}}%
\pgfpathlineto{\pgfqpoint{2.028351in}{7.066087in}}%
\pgfpathlineto{\pgfqpoint{2.029075in}{6.785880in}}%
\pgfpathlineto{\pgfqpoint{2.029358in}{7.010407in}}%
\pgfpathlineto{\pgfqpoint{2.030523in}{6.747605in}}%
\pgfpathlineto{\pgfqpoint{2.029799in}{7.019538in}}%
\pgfpathlineto{\pgfqpoint{2.030612in}{6.829313in}}%
\pgfpathlineto{\pgfqpoint{2.030753in}{6.998018in}}%
\pgfpathlineto{\pgfqpoint{2.031477in}{6.732735in}}%
\pgfpathlineto{\pgfqpoint{2.031777in}{6.955083in}}%
\pgfpathlineto{\pgfqpoint{2.032925in}{6.722994in}}%
\pgfpathlineto{\pgfqpoint{2.032201in}{6.981073in}}%
\pgfpathlineto{\pgfqpoint{2.033013in}{6.790748in}}%
\pgfpathlineto{\pgfqpoint{2.033172in}{6.977335in}}%
\pgfpathlineto{\pgfqpoint{2.033896in}{6.720593in}}%
\pgfpathlineto{\pgfqpoint{2.034196in}{6.937039in}}%
\pgfpathlineto{\pgfqpoint{2.035344in}{6.714278in}}%
\pgfpathlineto{\pgfqpoint{2.034620in}{6.973552in}}%
\pgfpathlineto{\pgfqpoint{2.035415in}{6.767535in}}%
\pgfpathlineto{\pgfqpoint{2.035574in}{6.966472in}}%
\pgfpathlineto{\pgfqpoint{2.036315in}{6.704220in}}%
\pgfpathlineto{\pgfqpoint{2.036616in}{6.906294in}}%
\pgfpathlineto{\pgfqpoint{2.037746in}{6.675506in}}%
\pgfpathlineto{\pgfqpoint{2.037022in}{6.945328in}}%
\pgfpathlineto{\pgfqpoint{2.037834in}{6.737225in}}%
\pgfpathlineto{\pgfqpoint{2.037993in}{6.923631in}}%
\pgfpathlineto{\pgfqpoint{2.038717in}{6.649545in}}%
\pgfpathlineto{\pgfqpoint{2.039017in}{6.861351in}}%
\pgfpathlineto{\pgfqpoint{2.040165in}{6.612530in}}%
\pgfpathlineto{\pgfqpoint{2.039441in}{6.884820in}}%
\pgfpathlineto{\pgfqpoint{2.040253in}{6.686232in}}%
\pgfpathlineto{\pgfqpoint{2.040412in}{6.861733in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{6.596928in}}%
\pgfpathlineto{\pgfqpoint{2.041437in}{6.804788in}}%
\pgfpathlineto{\pgfqpoint{2.041613in}{6.593227in}}%
\pgfpathlineto{\pgfqpoint{2.042337in}{6.850434in}}%
\pgfpathlineto{\pgfqpoint{2.042637in}{6.637787in}}%
\pgfpathlineto{\pgfqpoint{2.043785in}{6.887822in}}%
\pgfpathlineto{\pgfqpoint{2.043061in}{6.609151in}}%
\pgfpathlineto{\pgfqpoint{2.043873in}{6.812382in}}%
\pgfpathlineto{\pgfqpoint{2.044015in}{6.644389in}}%
\pgfpathlineto{\pgfqpoint{2.044756in}{6.936647in}}%
\pgfpathlineto{\pgfqpoint{2.045039in}{6.727509in}}%
\pgfpathlineto{\pgfqpoint{2.046204in}{7.038562in}}%
\pgfpathlineto{\pgfqpoint{2.046310in}{6.928281in}}%
\pgfpathlineto{\pgfqpoint{2.046434in}{6.803514in}}%
\pgfpathlineto{\pgfqpoint{2.047158in}{7.115084in}}%
\pgfpathlineto{\pgfqpoint{2.047423in}{6.887110in}}%
\pgfpathlineto{\pgfqpoint{2.048606in}{7.218128in}}%
\pgfpathlineto{\pgfqpoint{2.048747in}{7.065603in}}%
\pgfpathlineto{\pgfqpoint{2.048853in}{6.978581in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{7.263951in}}%
\pgfpathlineto{\pgfqpoint{2.049860in}{7.042818in}}%
\pgfpathlineto{\pgfqpoint{2.050531in}{7.281783in}}%
\pgfpathlineto{\pgfqpoint{2.050301in}{7.027282in}}%
\pgfpathlineto{\pgfqpoint{2.051096in}{7.216744in}}%
\pgfpathlineto{\pgfqpoint{2.052226in}{6.977079in}}%
\pgfpathlineto{\pgfqpoint{2.051502in}{7.265926in}}%
\pgfpathlineto{\pgfqpoint{2.052314in}{7.050275in}}%
\pgfpathlineto{\pgfqpoint{2.052456in}{7.214669in}}%
\pgfpathlineto{\pgfqpoint{2.053197in}{6.901656in}}%
\pgfpathlineto{\pgfqpoint{2.053462in}{7.117227in}}%
\pgfpathlineto{\pgfqpoint{2.054645in}{6.741932in}}%
\pgfpathlineto{\pgfqpoint{2.054787in}{6.899572in}}%
\pgfpathlineto{\pgfqpoint{2.054875in}{6.965986in}}%
\pgfpathlineto{\pgfqpoint{2.055599in}{6.621981in}}%
\pgfpathlineto{\pgfqpoint{2.055846in}{6.844608in}}%
\pgfpathlineto{\pgfqpoint{2.057541in}{6.413498in}}%
\pgfpathlineto{\pgfqpoint{2.057647in}{6.525631in}}%
\pgfpathlineto{\pgfqpoint{2.057771in}{6.647388in}}%
\pgfpathlineto{\pgfqpoint{2.058495in}{6.352139in}}%
\pgfpathlineto{\pgfqpoint{2.058778in}{6.576671in}}%
\pgfpathlineto{\pgfqpoint{2.059466in}{6.335012in}}%
\pgfpathlineto{\pgfqpoint{2.059696in}{6.590112in}}%
\pgfpathlineto{\pgfqpoint{2.060031in}{6.423762in}}%
\pgfpathlineto{\pgfqpoint{2.061144in}{6.669317in}}%
\pgfpathlineto{\pgfqpoint{2.060420in}{6.363943in}}%
\pgfpathlineto{\pgfqpoint{2.061232in}{6.607373in}}%
\pgfpathlineto{\pgfqpoint{2.061391in}{6.440040in}}%
\pgfpathlineto{\pgfqpoint{2.062115in}{6.775617in}}%
\pgfpathlineto{\pgfqpoint{2.062362in}{6.556232in}}%
\pgfpathlineto{\pgfqpoint{2.064040in}{7.059840in}}%
\pgfpathlineto{\pgfqpoint{2.064163in}{6.949832in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{6.844612in}}%
\pgfpathlineto{\pgfqpoint{2.065011in}{7.206228in}}%
\pgfpathlineto{\pgfqpoint{2.065241in}{6.986423in}}%
\pgfpathlineto{\pgfqpoint{2.065417in}{7.212285in}}%
\pgfpathlineto{\pgfqpoint{2.066459in}{7.378819in}}%
\pgfpathlineto{\pgfqpoint{2.065717in}{7.049250in}}%
\pgfpathlineto{\pgfqpoint{2.066565in}{7.276075in}}%
\pgfpathlineto{\pgfqpoint{2.066689in}{7.146432in}}%
\pgfpathlineto{\pgfqpoint{2.067413in}{7.441599in}}%
\pgfpathlineto{\pgfqpoint{2.067695in}{7.212422in}}%
\pgfpathlineto{\pgfqpoint{2.067907in}{7.453879in}}%
\pgfpathlineto{\pgfqpoint{2.068631in}{7.195189in}}%
\pgfpathlineto{\pgfqpoint{2.068949in}{7.364964in}}%
\pgfpathlineto{\pgfqpoint{2.070079in}{7.090712in}}%
\pgfpathlineto{\pgfqpoint{2.069338in}{7.409032in}}%
\pgfpathlineto{\pgfqpoint{2.070168in}{7.168209in}}%
\pgfpathlineto{\pgfqpoint{2.070309in}{7.315640in}}%
\pgfpathlineto{\pgfqpoint{2.071050in}{6.966399in}}%
\pgfpathlineto{\pgfqpoint{2.071280in}{7.181338in}}%
\pgfpathlineto{\pgfqpoint{2.072975in}{6.650459in}}%
\pgfpathlineto{\pgfqpoint{2.073152in}{6.842207in}}%
\pgfpathlineto{\pgfqpoint{2.073205in}{6.863273in}}%
\pgfpathlineto{\pgfqpoint{2.073858in}{6.558924in}}%
\pgfpathlineto{\pgfqpoint{2.074900in}{6.373520in}}%
\pgfpathlineto{\pgfqpoint{2.074158in}{6.715927in}}%
\pgfpathlineto{\pgfqpoint{2.075006in}{6.473774in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{6.600897in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{6.292737in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{6.515929in}}%
\pgfpathlineto{\pgfqpoint{2.076825in}{6.263072in}}%
\pgfpathlineto{\pgfqpoint{2.076578in}{6.516669in}}%
\pgfpathlineto{\pgfqpoint{2.077390in}{6.340311in}}%
\pgfpathlineto{\pgfqpoint{2.078520in}{6.594926in}}%
\pgfpathlineto{\pgfqpoint{2.077778in}{6.289801in}}%
\pgfpathlineto{\pgfqpoint{2.078608in}{6.516422in}}%
\pgfpathlineto{\pgfqpoint{2.078750in}{6.367057in}}%
\pgfpathlineto{\pgfqpoint{2.079474in}{6.704724in}}%
\pgfpathlineto{\pgfqpoint{2.079721in}{6.487312in}}%
\pgfpathlineto{\pgfqpoint{2.081416in}{7.000316in}}%
\pgfpathlineto{\pgfqpoint{2.081593in}{6.808180in}}%
\pgfpathlineto{\pgfqpoint{2.081646in}{6.786772in}}%
\pgfpathlineto{\pgfqpoint{2.082299in}{7.087744in}}%
\pgfpathlineto{\pgfqpoint{2.083341in}{7.273944in}}%
\pgfpathlineto{\pgfqpoint{2.082599in}{6.931093in}}%
\pgfpathlineto{\pgfqpoint{2.083447in}{7.174623in}}%
\pgfpathlineto{\pgfqpoint{2.083571in}{7.048321in}}%
\pgfpathlineto{\pgfqpoint{2.084295in}{7.361245in}}%
\pgfpathlineto{\pgfqpoint{2.084577in}{7.141757in}}%
\pgfpathlineto{\pgfqpoint{2.085743in}{7.405886in}}%
\pgfpathlineto{\pgfqpoint{2.085849in}{7.309944in}}%
\pgfpathlineto{\pgfqpoint{2.086961in}{7.108781in}}%
\pgfpathlineto{\pgfqpoint{2.086219in}{7.395367in}}%
\pgfpathlineto{\pgfqpoint{2.087032in}{7.164179in}}%
\pgfpathlineto{\pgfqpoint{2.087191in}{7.341963in}}%
\pgfpathlineto{\pgfqpoint{2.087915in}{7.025240in}}%
\pgfpathlineto{\pgfqpoint{2.088180in}{7.242608in}}%
\pgfpathlineto{\pgfqpoint{2.089363in}{6.850462in}}%
\pgfpathlineto{\pgfqpoint{2.089539in}{7.033928in}}%
\pgfpathlineto{\pgfqpoint{2.089592in}{7.068823in}}%
\pgfpathlineto{\pgfqpoint{2.090316in}{6.726415in}}%
\pgfpathlineto{\pgfqpoint{2.090334in}{6.722667in}}%
\pgfpathlineto{\pgfqpoint{2.090511in}{6.914250in}}%
\pgfpathlineto{\pgfqpoint{2.090563in}{6.943006in}}%
\pgfpathlineto{\pgfqpoint{2.091270in}{6.613972in}}%
\pgfpathlineto{\pgfqpoint{2.091782in}{6.553996in}}%
\pgfpathlineto{\pgfqpoint{2.091535in}{6.829352in}}%
\pgfpathlineto{\pgfqpoint{2.091994in}{6.778020in}}%
\pgfpathlineto{\pgfqpoint{2.092012in}{6.781791in}}%
\pgfpathlineto{\pgfqpoint{2.092170in}{6.591131in}}%
\pgfpathlineto{\pgfqpoint{2.093230in}{6.447609in}}%
\pgfpathlineto{\pgfqpoint{2.092488in}{6.741038in}}%
\pgfpathlineto{\pgfqpoint{2.093318in}{6.527563in}}%
\pgfpathlineto{\pgfqpoint{2.093460in}{6.687638in}}%
\pgfpathlineto{\pgfqpoint{2.094184in}{6.422071in}}%
\pgfpathlineto{\pgfqpoint{2.094484in}{6.641035in}}%
\pgfpathlineto{\pgfqpoint{2.094678in}{6.423905in}}%
\pgfpathlineto{\pgfqpoint{2.095402in}{6.691200in}}%
\pgfpathlineto{\pgfqpoint{2.095702in}{6.499952in}}%
\pgfpathlineto{\pgfqpoint{2.096850in}{6.776229in}}%
\pgfpathlineto{\pgfqpoint{2.096108in}{6.477585in}}%
\pgfpathlineto{\pgfqpoint{2.096938in}{6.695631in}}%
\pgfpathlineto{\pgfqpoint{2.097080in}{6.545088in}}%
\pgfpathlineto{\pgfqpoint{2.097804in}{6.855249in}}%
\pgfpathlineto{\pgfqpoint{2.098068in}{6.633544in}}%
\pgfpathlineto{\pgfqpoint{2.099252in}{6.979735in}}%
\pgfpathlineto{\pgfqpoint{2.099411in}{6.808985in}}%
\pgfpathlineto{\pgfqpoint{2.099481in}{6.750043in}}%
\pgfpathlineto{\pgfqpoint{2.100223in}{7.051856in}}%
\pgfpathlineto{\pgfqpoint{2.100488in}{6.828635in}}%
\pgfpathlineto{\pgfqpoint{2.101671in}{7.125336in}}%
\pgfpathlineto{\pgfqpoint{2.101777in}{7.017359in}}%
\pgfpathlineto{\pgfqpoint{2.101900in}{6.883736in}}%
\pgfpathlineto{\pgfqpoint{2.102624in}{7.147204in}}%
\pgfpathlineto{\pgfqpoint{2.102925in}{6.930886in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{7.149763in}}%
\pgfpathlineto{\pgfqpoint{2.103843in}{6.897179in}}%
\pgfpathlineto{\pgfqpoint{2.104143in}{7.096359in}}%
\pgfpathlineto{\pgfqpoint{2.105291in}{6.864538in}}%
\pgfpathlineto{\pgfqpoint{2.104549in}{7.131944in}}%
\pgfpathlineto{\pgfqpoint{2.105362in}{6.923137in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{7.105698in}}%
\pgfpathlineto{\pgfqpoint{2.106245in}{6.833136in}}%
\pgfpathlineto{\pgfqpoint{2.106545in}{7.039384in}}%
\pgfpathlineto{\pgfqpoint{2.107693in}{6.788217in}}%
\pgfpathlineto{\pgfqpoint{2.106969in}{7.058627in}}%
\pgfpathlineto{\pgfqpoint{2.107781in}{6.858152in}}%
\pgfpathlineto{\pgfqpoint{2.107940in}{7.030360in}}%
\pgfpathlineto{\pgfqpoint{2.108664in}{6.765701in}}%
\pgfpathlineto{\pgfqpoint{2.108964in}{6.967108in}}%
\pgfpathlineto{\pgfqpoint{2.110112in}{6.746440in}}%
\pgfpathlineto{\pgfqpoint{2.109388in}{7.001977in}}%
\pgfpathlineto{\pgfqpoint{2.110182in}{6.803250in}}%
\pgfpathlineto{\pgfqpoint{2.110341in}{6.992850in}}%
\pgfpathlineto{\pgfqpoint{2.111065in}{6.741139in}}%
\pgfpathlineto{\pgfqpoint{2.111383in}{6.937452in}}%
\pgfpathlineto{\pgfqpoint{2.112513in}{6.736648in}}%
\pgfpathlineto{\pgfqpoint{2.111789in}{6.987364in}}%
\pgfpathlineto{\pgfqpoint{2.112584in}{6.780710in}}%
\pgfpathlineto{\pgfqpoint{2.112761in}{6.983763in}}%
\pgfpathlineto{\pgfqpoint{2.113485in}{6.729828in}}%
\pgfpathlineto{\pgfqpoint{2.113785in}{6.936245in}}%
\pgfpathlineto{\pgfqpoint{2.114933in}{6.706083in}}%
\pgfpathlineto{\pgfqpoint{2.114209in}{6.968469in}}%
\pgfpathlineto{\pgfqpoint{2.115003in}{6.758515in}}%
\pgfpathlineto{\pgfqpoint{2.115162in}{6.948096in}}%
\pgfpathlineto{\pgfqpoint{2.115886in}{6.680388in}}%
\pgfpathlineto{\pgfqpoint{2.116186in}{6.891071in}}%
\pgfpathlineto{\pgfqpoint{2.117334in}{6.629847in}}%
\pgfpathlineto{\pgfqpoint{2.116610in}{6.903402in}}%
\pgfpathlineto{\pgfqpoint{2.117440in}{6.716614in}}%
\pgfpathlineto{\pgfqpoint{2.117582in}{6.868579in}}%
\pgfpathlineto{\pgfqpoint{2.118306in}{6.595342in}}%
\pgfpathlineto{\pgfqpoint{2.118588in}{6.816588in}}%
\pgfpathlineto{\pgfqpoint{2.119754in}{6.560225in}}%
\pgfpathlineto{\pgfqpoint{2.119030in}{6.822262in}}%
\pgfpathlineto{\pgfqpoint{2.119842in}{6.634600in}}%
\pgfpathlineto{\pgfqpoint{2.120954in}{6.806776in}}%
\pgfpathlineto{\pgfqpoint{2.120230in}{6.556200in}}%
\pgfpathlineto{\pgfqpoint{2.121025in}{6.763613in}}%
\pgfpathlineto{\pgfqpoint{2.121202in}{6.563080in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{6.830975in}}%
\pgfpathlineto{\pgfqpoint{2.122226in}{6.633924in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{6.910547in}}%
\pgfpathlineto{\pgfqpoint{2.122650in}{6.617114in}}%
\pgfpathlineto{\pgfqpoint{2.123462in}{6.837983in}}%
\pgfpathlineto{\pgfqpoint{2.123603in}{6.680649in}}%
\pgfpathlineto{\pgfqpoint{2.124345in}{6.987182in}}%
\pgfpathlineto{\pgfqpoint{2.124610in}{6.776330in}}%
\pgfpathlineto{\pgfqpoint{2.125793in}{7.119263in}}%
\pgfpathlineto{\pgfqpoint{2.125917in}{6.985052in}}%
\pgfpathlineto{\pgfqpoint{2.126022in}{6.894080in}}%
\pgfpathlineto{\pgfqpoint{2.126746in}{7.203066in}}%
\pgfpathlineto{\pgfqpoint{2.127011in}{6.982120in}}%
\pgfpathlineto{\pgfqpoint{2.128195in}{7.291945in}}%
\pgfpathlineto{\pgfqpoint{2.128318in}{7.166090in}}%
\pgfpathlineto{\pgfqpoint{2.128442in}{7.054006in}}%
\pgfpathlineto{\pgfqpoint{2.129166in}{7.311628in}}%
\pgfpathlineto{\pgfqpoint{2.129466in}{7.107776in}}%
\pgfpathlineto{\pgfqpoint{2.129643in}{7.308080in}}%
\pgfpathlineto{\pgfqpoint{2.130367in}{7.036157in}}%
\pgfpathlineto{\pgfqpoint{2.130667in}{7.228111in}}%
\pgfpathlineto{\pgfqpoint{2.131815in}{6.921361in}}%
\pgfpathlineto{\pgfqpoint{2.131091in}{7.235577in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.015950in}}%
\pgfpathlineto{\pgfqpoint{2.132044in}{7.142285in}}%
\pgfpathlineto{\pgfqpoint{2.132786in}{6.806379in}}%
\pgfpathlineto{\pgfqpoint{2.133015in}{7.021521in}}%
\pgfpathlineto{\pgfqpoint{2.135187in}{6.478609in}}%
\pgfpathlineto{\pgfqpoint{2.135346in}{6.641795in}}%
\pgfpathlineto{\pgfqpoint{2.135417in}{6.696074in}}%
\pgfpathlineto{\pgfqpoint{2.136159in}{6.373461in}}%
\pgfpathlineto{\pgfqpoint{2.136406in}{6.596412in}}%
\pgfpathlineto{\pgfqpoint{2.137607in}{6.290408in}}%
\pgfpathlineto{\pgfqpoint{2.137748in}{6.455050in}}%
\pgfpathlineto{\pgfqpoint{2.138807in}{6.552658in}}%
\pgfpathlineto{\pgfqpoint{2.138083in}{6.286642in}}%
\pgfpathlineto{\pgfqpoint{2.138878in}{6.504187in}}%
\pgfpathlineto{\pgfqpoint{2.139037in}{6.319859in}}%
\pgfpathlineto{\pgfqpoint{2.139779in}{6.624158in}}%
\pgfpathlineto{\pgfqpoint{2.140044in}{6.418169in}}%
\pgfpathlineto{\pgfqpoint{2.141227in}{6.812655in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{6.643016in}}%
\pgfpathlineto{\pgfqpoint{2.141456in}{6.604121in}}%
\pgfpathlineto{\pgfqpoint{2.142163in}{6.964309in}}%
\pgfpathlineto{\pgfqpoint{2.143152in}{7.136042in}}%
\pgfpathlineto{\pgfqpoint{2.142410in}{6.766010in}}%
\pgfpathlineto{\pgfqpoint{2.143293in}{6.995520in}}%
\pgfpathlineto{\pgfqpoint{2.143381in}{6.928653in}}%
\pgfpathlineto{\pgfqpoint{2.144123in}{7.285533in}}%
\pgfpathlineto{\pgfqpoint{2.144335in}{7.073407in}}%
\pgfpathlineto{\pgfqpoint{2.144352in}{7.072707in}}%
\pgfpathlineto{\pgfqpoint{2.144405in}{7.108380in}}%
\pgfpathlineto{\pgfqpoint{2.145553in}{7.442834in}}%
\pgfpathlineto{\pgfqpoint{2.145677in}{7.331210in}}%
\pgfpathlineto{\pgfqpoint{2.145800in}{7.213504in}}%
\pgfpathlineto{\pgfqpoint{2.146524in}{7.484357in}}%
\pgfpathlineto{\pgfqpoint{2.146807in}{7.258924in}}%
\pgfpathlineto{\pgfqpoint{2.147001in}{7.482707in}}%
\pgfpathlineto{\pgfqpoint{2.147725in}{7.207287in}}%
\pgfpathlineto{\pgfqpoint{2.148025in}{7.399364in}}%
\pgfpathlineto{\pgfqpoint{2.149173in}{7.055409in}}%
\pgfpathlineto{\pgfqpoint{2.149297in}{7.162018in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{7.265325in}}%
\pgfpathlineto{\pgfqpoint{2.150144in}{6.902124in}}%
\pgfpathlineto{\pgfqpoint{2.150356in}{7.103846in}}%
\pgfpathlineto{\pgfqpoint{2.150374in}{7.106517in}}%
\pgfpathlineto{\pgfqpoint{2.150498in}{6.969021in}}%
\pgfpathlineto{\pgfqpoint{2.151592in}{6.641749in}}%
\pgfpathlineto{\pgfqpoint{2.150851in}{7.019691in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{6.755427in}}%
\pgfpathlineto{\pgfqpoint{2.151822in}{6.845239in}}%
\pgfpathlineto{\pgfqpoint{2.152564in}{6.477783in}}%
\pgfpathlineto{\pgfqpoint{2.152776in}{6.685633in}}%
\pgfpathlineto{\pgfqpoint{2.152793in}{6.686062in}}%
\pgfpathlineto{\pgfqpoint{2.152829in}{6.667745in}}%
\pgfpathlineto{\pgfqpoint{2.154012in}{6.294867in}}%
\pgfpathlineto{\pgfqpoint{2.154135in}{6.430094in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{6.518714in}}%
\pgfpathlineto{\pgfqpoint{2.154965in}{6.234330in}}%
\pgfpathlineto{\pgfqpoint{2.155248in}{6.453475in}}%
\pgfpathlineto{\pgfqpoint{2.155442in}{6.226427in}}%
\pgfpathlineto{\pgfqpoint{2.156166in}{6.486501in}}%
\pgfpathlineto{\pgfqpoint{2.156484in}{6.310994in}}%
\pgfpathlineto{\pgfqpoint{2.157614in}{6.610364in}}%
\pgfpathlineto{\pgfqpoint{2.156890in}{6.289809in}}%
\pgfpathlineto{\pgfqpoint{2.157720in}{6.527747in}}%
\pgfpathlineto{\pgfqpoint{2.157844in}{6.397102in}}%
\pgfpathlineto{\pgfqpoint{2.158585in}{6.746903in}}%
\pgfpathlineto{\pgfqpoint{2.158815in}{6.539708in}}%
\pgfpathlineto{\pgfqpoint{2.159009in}{6.786091in}}%
\pgfpathlineto{\pgfqpoint{2.160033in}{6.988021in}}%
\pgfpathlineto{\pgfqpoint{2.159292in}{6.619682in}}%
\pgfpathlineto{\pgfqpoint{2.160175in}{6.849370in}}%
\pgfpathlineto{\pgfqpoint{2.160263in}{6.783112in}}%
\pgfpathlineto{\pgfqpoint{2.161005in}{7.144751in}}%
\pgfpathlineto{\pgfqpoint{2.161199in}{6.943620in}}%
\pgfpathlineto{\pgfqpoint{2.161234in}{6.936324in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{7.215123in}}%
\pgfpathlineto{\pgfqpoint{2.161817in}{7.106417in}}%
\pgfpathlineto{\pgfqpoint{2.162929in}{7.369434in}}%
\pgfpathlineto{\pgfqpoint{2.162188in}{7.060006in}}%
\pgfpathlineto{\pgfqpoint{2.163018in}{7.293182in}}%
\pgfpathlineto{\pgfqpoint{2.163159in}{7.141179in}}%
\pgfpathlineto{\pgfqpoint{2.163883in}{7.413052in}}%
\pgfpathlineto{\pgfqpoint{2.164183in}{7.202749in}}%
\pgfpathlineto{\pgfqpoint{2.164378in}{7.414816in}}%
\pgfpathlineto{\pgfqpoint{2.165102in}{7.151722in}}%
\pgfpathlineto{\pgfqpoint{2.165402in}{7.333638in}}%
\pgfpathlineto{\pgfqpoint{2.166550in}{7.035323in}}%
\pgfpathlineto{\pgfqpoint{2.165808in}{7.348166in}}%
\pgfpathlineto{\pgfqpoint{2.166638in}{7.111389in}}%
\pgfpathlineto{\pgfqpoint{2.166779in}{7.252160in}}%
\pgfpathlineto{\pgfqpoint{2.167503in}{6.918618in}}%
\pgfpathlineto{\pgfqpoint{2.167750in}{7.129062in}}%
\pgfpathlineto{\pgfqpoint{2.169446in}{6.658955in}}%
\pgfpathlineto{\pgfqpoint{2.169587in}{6.811516in}}%
\pgfpathlineto{\pgfqpoint{2.169675in}{6.872438in}}%
\pgfpathlineto{\pgfqpoint{2.170399in}{6.547836in}}%
\pgfpathlineto{\pgfqpoint{2.170646in}{6.766499in}}%
\pgfpathlineto{\pgfqpoint{2.171847in}{6.438395in}}%
\pgfpathlineto{\pgfqpoint{2.172024in}{6.635282in}}%
\pgfpathlineto{\pgfqpoint{2.172077in}{6.670811in}}%
\pgfpathlineto{\pgfqpoint{2.172818in}{6.413015in}}%
\pgfpathlineto{\pgfqpoint{2.173101in}{6.630558in}}%
\pgfpathlineto{\pgfqpoint{2.173295in}{6.413857in}}%
\pgfpathlineto{\pgfqpoint{2.174019in}{6.675446in}}%
\pgfpathlineto{\pgfqpoint{2.174319in}{6.483269in}}%
\pgfpathlineto{\pgfqpoint{2.175467in}{6.761028in}}%
\pgfpathlineto{\pgfqpoint{2.174743in}{6.468868in}}%
\pgfpathlineto{\pgfqpoint{2.175556in}{6.689990in}}%
\pgfpathlineto{\pgfqpoint{2.175697in}{6.536773in}}%
\pgfpathlineto{\pgfqpoint{2.176439in}{6.839609in}}%
\pgfpathlineto{\pgfqpoint{2.176703in}{6.632969in}}%
\pgfpathlineto{\pgfqpoint{2.177887in}{6.962726in}}%
\pgfpathlineto{\pgfqpoint{2.178010in}{6.829573in}}%
\pgfpathlineto{\pgfqpoint{2.178116in}{6.739605in}}%
\pgfpathlineto{\pgfqpoint{2.178840in}{7.033919in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{6.826705in}}%
\pgfpathlineto{\pgfqpoint{2.180288in}{7.105559in}}%
\pgfpathlineto{\pgfqpoint{2.180394in}{7.008396in}}%
\pgfpathlineto{\pgfqpoint{2.180518in}{6.871177in}}%
\pgfpathlineto{\pgfqpoint{2.181259in}{7.126025in}}%
\pgfpathlineto{\pgfqpoint{2.181542in}{6.911011in}}%
\pgfpathlineto{\pgfqpoint{2.181736in}{7.129391in}}%
\pgfpathlineto{\pgfqpoint{2.182460in}{6.883331in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{7.061471in}}%
\pgfpathlineto{\pgfqpoint{2.183908in}{6.854241in}}%
\pgfpathlineto{\pgfqpoint{2.183184in}{7.113314in}}%
\pgfpathlineto{\pgfqpoint{2.183979in}{6.905130in}}%
\pgfpathlineto{\pgfqpoint{2.184138in}{7.089352in}}%
\pgfpathlineto{\pgfqpoint{2.184862in}{6.828294in}}%
\pgfpathlineto{\pgfqpoint{2.185162in}{7.034823in}}%
\pgfpathlineto{\pgfqpoint{2.186310in}{6.791733in}}%
\pgfpathlineto{\pgfqpoint{2.185586in}{7.049734in}}%
\pgfpathlineto{\pgfqpoint{2.186398in}{6.852420in}}%
\pgfpathlineto{\pgfqpoint{2.186557in}{7.028189in}}%
\pgfpathlineto{\pgfqpoint{2.187281in}{6.774637in}}%
\pgfpathlineto{\pgfqpoint{2.187581in}{6.978165in}}%
\pgfpathlineto{\pgfqpoint{2.188729in}{6.763019in}}%
\pgfpathlineto{\pgfqpoint{2.188005in}{7.008696in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{6.812089in}}%
\pgfpathlineto{\pgfqpoint{2.188976in}{7.003208in}}%
\pgfpathlineto{\pgfqpoint{2.189700in}{6.761513in}}%
\pgfpathlineto{\pgfqpoint{2.190001in}{6.958666in}}%
\pgfpathlineto{\pgfqpoint{2.191148in}{6.756820in}}%
\pgfpathlineto{\pgfqpoint{2.190424in}{7.000147in}}%
\pgfpathlineto{\pgfqpoint{2.191219in}{6.814692in}}%
\pgfpathlineto{\pgfqpoint{2.191378in}{6.995484in}}%
\pgfpathlineto{\pgfqpoint{2.192102in}{6.745441in}}%
\pgfpathlineto{\pgfqpoint{2.192402in}{6.949727in}}%
\pgfpathlineto{\pgfqpoint{2.193550in}{6.710545in}}%
\pgfpathlineto{\pgfqpoint{2.192826in}{6.972191in}}%
\pgfpathlineto{\pgfqpoint{2.193638in}{6.777271in}}%
\pgfpathlineto{\pgfqpoint{2.193797in}{6.943033in}}%
\pgfpathlineto{\pgfqpoint{2.194521in}{6.674408in}}%
\pgfpathlineto{\pgfqpoint{2.194804in}{6.881332in}}%
\pgfpathlineto{\pgfqpoint{2.195969in}{6.608555in}}%
\pgfpathlineto{\pgfqpoint{2.195245in}{6.882645in}}%
\pgfpathlineto{\pgfqpoint{2.196058in}{6.684564in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{6.838073in}}%
\pgfpathlineto{\pgfqpoint{2.196923in}{6.565963in}}%
\pgfpathlineto{\pgfqpoint{2.197223in}{6.765986in}}%
\pgfpathlineto{\pgfqpoint{2.198371in}{6.522193in}}%
\pgfpathlineto{\pgfqpoint{2.197647in}{6.780043in}}%
\pgfpathlineto{\pgfqpoint{2.198459in}{6.586570in}}%
\pgfpathlineto{\pgfqpoint{2.199589in}{6.760365in}}%
\pgfpathlineto{\pgfqpoint{2.198865in}{6.517504in}}%
\pgfpathlineto{\pgfqpoint{2.199642in}{6.725119in}}%
\pgfpathlineto{\pgfqpoint{2.199819in}{6.524962in}}%
\pgfpathlineto{\pgfqpoint{2.200543in}{6.789187in}}%
\pgfpathlineto{\pgfqpoint{2.200843in}{6.594676in}}%
\pgfpathlineto{\pgfqpoint{2.201991in}{6.882324in}}%
\pgfpathlineto{\pgfqpoint{2.201267in}{6.588237in}}%
\pgfpathlineto{\pgfqpoint{2.202097in}{6.795834in}}%
\pgfpathlineto{\pgfqpoint{2.202220in}{6.663380in}}%
\pgfpathlineto{\pgfqpoint{2.202962in}{6.972124in}}%
\pgfpathlineto{\pgfqpoint{2.203227in}{6.767708in}}%
\pgfpathlineto{\pgfqpoint{2.204410in}{7.124421in}}%
\pgfpathlineto{\pgfqpoint{2.204551in}{6.978330in}}%
\pgfpathlineto{\pgfqpoint{2.204640in}{6.908888in}}%
\pgfpathlineto{\pgfqpoint{2.205381in}{7.219099in}}%
\pgfpathlineto{\pgfqpoint{2.205629in}{7.005967in}}%
\pgfpathlineto{\pgfqpoint{2.206812in}{7.320317in}}%
\pgfpathlineto{\pgfqpoint{2.206971in}{7.155264in}}%
\pgfpathlineto{\pgfqpoint{2.207059in}{7.090468in}}%
\pgfpathlineto{\pgfqpoint{2.207783in}{7.343541in}}%
\pgfpathlineto{\pgfqpoint{2.208083in}{7.138907in}}%
\pgfpathlineto{\pgfqpoint{2.208260in}{7.338945in}}%
\pgfpathlineto{\pgfqpoint{2.208984in}{7.071350in}}%
\pgfpathlineto{\pgfqpoint{2.209284in}{7.260787in}}%
\pgfpathlineto{\pgfqpoint{2.210432in}{6.942930in}}%
\pgfpathlineto{\pgfqpoint{2.210555in}{7.050387in}}%
\pgfpathlineto{\pgfqpoint{2.210661in}{7.152680in}}%
\pgfpathlineto{\pgfqpoint{2.211403in}{6.813976in}}%
\pgfpathlineto{\pgfqpoint{2.211633in}{7.018805in}}%
\pgfpathlineto{\pgfqpoint{2.211845in}{6.760553in}}%
\pgfpathlineto{\pgfqpoint{2.212851in}{6.591991in}}%
\pgfpathlineto{\pgfqpoint{2.212109in}{6.944916in}}%
\pgfpathlineto{\pgfqpoint{2.212992in}{6.730402in}}%
\pgfpathlineto{\pgfqpoint{2.213081in}{6.795409in}}%
\pgfpathlineto{\pgfqpoint{2.213822in}{6.450588in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{6.657127in}}%
\pgfpathlineto{\pgfqpoint{2.214052in}{6.657640in}}%
\pgfpathlineto{\pgfqpoint{2.214087in}{6.639952in}}%
\pgfpathlineto{\pgfqpoint{2.215253in}{6.292215in}}%
\pgfpathlineto{\pgfqpoint{2.215394in}{6.426717in}}%
\pgfpathlineto{\pgfqpoint{2.215500in}{6.513505in}}%
\pgfpathlineto{\pgfqpoint{2.216224in}{6.243030in}}%
\pgfpathlineto{\pgfqpoint{2.216506in}{6.459088in}}%
\pgfpathlineto{\pgfqpoint{2.216701in}{6.239512in}}%
\pgfpathlineto{\pgfqpoint{2.217425in}{6.499981in}}%
\pgfpathlineto{\pgfqpoint{2.217743in}{6.332421in}}%
\pgfpathlineto{\pgfqpoint{2.218873in}{6.636778in}}%
\pgfpathlineto{\pgfqpoint{2.218149in}{6.315091in}}%
\pgfpathlineto{\pgfqpoint{2.218979in}{6.556637in}}%
\pgfpathlineto{\pgfqpoint{2.219102in}{6.431511in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{6.784658in}}%
\pgfpathlineto{\pgfqpoint{2.220056in}{6.588704in}}%
\pgfpathlineto{\pgfqpoint{2.220074in}{6.586331in}}%
\pgfpathlineto{\pgfqpoint{2.220180in}{6.691223in}}%
\pgfpathlineto{\pgfqpoint{2.221292in}{7.047774in}}%
\pgfpathlineto{\pgfqpoint{2.220550in}{6.673191in}}%
\pgfpathlineto{\pgfqpoint{2.221416in}{6.937926in}}%
\pgfpathlineto{\pgfqpoint{2.221522in}{6.852503in}}%
\pgfpathlineto{\pgfqpoint{2.222263in}{7.220716in}}%
\pgfpathlineto{\pgfqpoint{2.222457in}{7.027977in}}%
\pgfpathlineto{\pgfqpoint{2.222475in}{7.021883in}}%
\pgfpathlineto{\pgfqpoint{2.222740in}{7.298634in}}%
\pgfpathlineto{\pgfqpoint{2.223058in}{7.171313in}}%
\pgfpathlineto{\pgfqpoint{2.224188in}{7.468642in}}%
\pgfpathlineto{\pgfqpoint{2.223446in}{7.158682in}}%
\pgfpathlineto{\pgfqpoint{2.224276in}{7.394015in}}%
\pgfpathlineto{\pgfqpoint{2.224418in}{7.247200in}}%
\pgfpathlineto{\pgfqpoint{2.225142in}{7.512536in}}%
\pgfpathlineto{\pgfqpoint{2.225442in}{7.305608in}}%
\pgfpathlineto{\pgfqpoint{2.225618in}{7.510227in}}%
\pgfpathlineto{\pgfqpoint{2.226360in}{7.240209in}}%
\pgfpathlineto{\pgfqpoint{2.226643in}{7.429790in}}%
\pgfpathlineto{\pgfqpoint{2.227808in}{7.076064in}}%
\pgfpathlineto{\pgfqpoint{2.227932in}{7.195640in}}%
\pgfpathlineto{\pgfqpoint{2.228038in}{7.276833in}}%
\pgfpathlineto{\pgfqpoint{2.228779in}{6.912923in}}%
\pgfpathlineto{\pgfqpoint{2.228956in}{7.092693in}}%
\pgfpathlineto{\pgfqpoint{2.228991in}{7.106643in}}%
\pgfpathlineto{\pgfqpoint{2.229256in}{6.821203in}}%
\pgfpathlineto{\pgfqpoint{2.229609in}{6.865829in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{6.543810in}}%
\pgfpathlineto{\pgfqpoint{2.229963in}{6.919873in}}%
\pgfpathlineto{\pgfqpoint{2.230828in}{6.662346in}}%
\pgfpathlineto{\pgfqpoint{2.230916in}{6.738958in}}%
\pgfpathlineto{\pgfqpoint{2.231658in}{6.383375in}}%
\pgfpathlineto{\pgfqpoint{2.231870in}{6.582678in}}%
\pgfpathlineto{\pgfqpoint{2.231887in}{6.586992in}}%
\pgfpathlineto{\pgfqpoint{2.232064in}{6.379302in}}%
\pgfpathlineto{\pgfqpoint{2.233106in}{6.225184in}}%
\pgfpathlineto{\pgfqpoint{2.232382in}{6.526646in}}%
\pgfpathlineto{\pgfqpoint{2.233212in}{6.317952in}}%
\pgfpathlineto{\pgfqpoint{2.233335in}{6.448169in}}%
\pgfpathlineto{\pgfqpoint{2.234077in}{6.193498in}}%
\pgfpathlineto{\pgfqpoint{2.234360in}{6.407974in}}%
\pgfpathlineto{\pgfqpoint{2.234554in}{6.200345in}}%
\pgfpathlineto{\pgfqpoint{2.235278in}{6.477212in}}%
\pgfpathlineto{\pgfqpoint{2.235560in}{6.284451in}}%
\pgfpathlineto{\pgfqpoint{2.236726in}{6.645860in}}%
\pgfpathlineto{\pgfqpoint{2.236867in}{6.510480in}}%
\pgfpathlineto{\pgfqpoint{2.236955in}{6.444830in}}%
\pgfpathlineto{\pgfqpoint{2.237697in}{6.803695in}}%
\pgfpathlineto{\pgfqpoint{2.237891in}{6.614787in}}%
\pgfpathlineto{\pgfqpoint{2.237927in}{6.608494in}}%
\pgfpathlineto{\pgfqpoint{2.238174in}{6.889008in}}%
\pgfpathlineto{\pgfqpoint{2.238492in}{6.771302in}}%
\pgfpathlineto{\pgfqpoint{2.239622in}{7.139536in}}%
\pgfpathlineto{\pgfqpoint{2.239746in}{7.026293in}}%
\pgfpathlineto{\pgfqpoint{2.239851in}{6.939444in}}%
\pgfpathlineto{\pgfqpoint{2.240593in}{7.277003in}}%
\pgfpathlineto{\pgfqpoint{2.240823in}{7.069301in}}%
\pgfpathlineto{\pgfqpoint{2.242024in}{7.402890in}}%
\pgfpathlineto{\pgfqpoint{2.242253in}{7.178184in}}%
\pgfpathlineto{\pgfqpoint{2.242271in}{7.176608in}}%
\pgfpathlineto{\pgfqpoint{2.242359in}{7.253072in}}%
\pgfpathlineto{\pgfqpoint{2.242995in}{7.421344in}}%
\pgfpathlineto{\pgfqpoint{2.243242in}{7.181918in}}%
\pgfpathlineto{\pgfqpoint{2.243542in}{7.364355in}}%
\pgfpathlineto{\pgfqpoint{2.244690in}{7.093850in}}%
\pgfpathlineto{\pgfqpoint{2.243948in}{7.386598in}}%
\pgfpathlineto{\pgfqpoint{2.244778in}{7.168935in}}%
\pgfpathlineto{\pgfqpoint{2.244920in}{7.306164in}}%
\pgfpathlineto{\pgfqpoint{2.245644in}{6.986569in}}%
\pgfpathlineto{\pgfqpoint{2.245891in}{7.190630in}}%
\pgfpathlineto{\pgfqpoint{2.247586in}{6.721774in}}%
\pgfpathlineto{\pgfqpoint{2.247727in}{6.867930in}}%
\pgfpathlineto{\pgfqpoint{2.247816in}{6.925129in}}%
\pgfpathlineto{\pgfqpoint{2.248540in}{6.597825in}}%
\pgfpathlineto{\pgfqpoint{2.248769in}{6.806165in}}%
\pgfpathlineto{\pgfqpoint{2.248875in}{6.715689in}}%
\pgfpathlineto{\pgfqpoint{2.249988in}{6.461278in}}%
\pgfpathlineto{\pgfqpoint{2.249264in}{6.756056in}}%
\pgfpathlineto{\pgfqpoint{2.250076in}{6.527828in}}%
\pgfpathlineto{\pgfqpoint{2.250217in}{6.681534in}}%
\pgfpathlineto{\pgfqpoint{2.250959in}{6.415990in}}%
\pgfpathlineto{\pgfqpoint{2.251241in}{6.620755in}}%
\pgfpathlineto{\pgfqpoint{2.251436in}{6.407375in}}%
\pgfpathlineto{\pgfqpoint{2.252160in}{6.648186in}}%
\pgfpathlineto{\pgfqpoint{2.252478in}{6.480047in}}%
\pgfpathlineto{\pgfqpoint{2.253608in}{6.713821in}}%
\pgfpathlineto{\pgfqpoint{2.252884in}{6.437984in}}%
\pgfpathlineto{\pgfqpoint{2.253696in}{6.643855in}}%
\pgfpathlineto{\pgfqpoint{2.253837in}{6.494890in}}%
\pgfpathlineto{\pgfqpoint{2.254579in}{6.785056in}}%
\pgfpathlineto{\pgfqpoint{2.254844in}{6.584741in}}%
\pgfpathlineto{\pgfqpoint{2.256027in}{6.906472in}}%
\pgfpathlineto{\pgfqpoint{2.256151in}{6.777675in}}%
\pgfpathlineto{\pgfqpoint{2.256257in}{6.691604in}}%
\pgfpathlineto{\pgfqpoint{2.256981in}{6.981693in}}%
\pgfpathlineto{\pgfqpoint{2.257245in}{6.770983in}}%
\pgfpathlineto{\pgfqpoint{2.258429in}{7.064440in}}%
\pgfpathlineto{\pgfqpoint{2.258552in}{6.944638in}}%
\pgfpathlineto{\pgfqpoint{2.258658in}{6.839646in}}%
\pgfpathlineto{\pgfqpoint{2.259400in}{7.093932in}}%
\pgfpathlineto{\pgfqpoint{2.259682in}{6.888766in}}%
\pgfpathlineto{\pgfqpoint{2.260353in}{7.104541in}}%
\pgfpathlineto{\pgfqpoint{2.260106in}{6.869839in}}%
\pgfpathlineto{\pgfqpoint{2.260918in}{7.044656in}}%
\pgfpathlineto{\pgfqpoint{2.262049in}{6.852280in}}%
\pgfpathlineto{\pgfqpoint{2.261325in}{7.098347in}}%
\pgfpathlineto{\pgfqpoint{2.262119in}{6.902404in}}%
\pgfpathlineto{\pgfqpoint{2.262278in}{7.081366in}}%
\pgfpathlineto{\pgfqpoint{2.263002in}{6.832187in}}%
\pgfpathlineto{\pgfqpoint{2.263302in}{7.033328in}}%
\pgfpathlineto{\pgfqpoint{2.264450in}{6.802607in}}%
\pgfpathlineto{\pgfqpoint{2.263726in}{7.049870in}}%
\pgfpathlineto{\pgfqpoint{2.264539in}{6.862189in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{7.032498in}}%
\pgfpathlineto{\pgfqpoint{2.265421in}{6.789345in}}%
\pgfpathlineto{\pgfqpoint{2.265722in}{6.987070in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{6.782793in}}%
\pgfpathlineto{\pgfqpoint{2.266146in}{7.018340in}}%
\pgfpathlineto{\pgfqpoint{2.266940in}{6.830943in}}%
\pgfpathlineto{\pgfqpoint{2.268070in}{7.017871in}}%
\pgfpathlineto{\pgfqpoint{2.267346in}{6.783186in}}%
\pgfpathlineto{\pgfqpoint{2.268141in}{6.975804in}}%
\pgfpathlineto{\pgfqpoint{2.269271in}{6.783456in}}%
\pgfpathlineto{\pgfqpoint{2.268547in}{7.017490in}}%
\pgfpathlineto{\pgfqpoint{2.269342in}{6.818644in}}%
\pgfpathlineto{\pgfqpoint{2.269518in}{7.014859in}}%
\pgfpathlineto{\pgfqpoint{2.270242in}{6.773089in}}%
\pgfpathlineto{\pgfqpoint{2.270560in}{6.949687in}}%
\pgfpathlineto{\pgfqpoint{2.271690in}{6.735899in}}%
\pgfpathlineto{\pgfqpoint{2.270966in}{6.991743in}}%
\pgfpathlineto{\pgfqpoint{2.271779in}{6.800535in}}%
\pgfpathlineto{\pgfqpoint{2.271938in}{6.959698in}}%
\pgfpathlineto{\pgfqpoint{2.272662in}{6.694725in}}%
\pgfpathlineto{\pgfqpoint{2.272944in}{6.892257in}}%
\pgfpathlineto{\pgfqpoint{2.274110in}{6.615386in}}%
\pgfpathlineto{\pgfqpoint{2.274216in}{6.713311in}}%
\pgfpathlineto{\pgfqpoint{2.274339in}{6.834476in}}%
\pgfpathlineto{\pgfqpoint{2.275063in}{6.560371in}}%
\pgfpathlineto{\pgfqpoint{2.275346in}{6.764946in}}%
\pgfpathlineto{\pgfqpoint{2.276511in}{6.494850in}}%
\pgfpathlineto{\pgfqpoint{2.276617in}{6.580783in}}%
\pgfpathlineto{\pgfqpoint{2.276758in}{6.720467in}}%
\pgfpathlineto{\pgfqpoint{2.277482in}{6.475995in}}%
\pgfpathlineto{\pgfqpoint{2.277783in}{6.672386in}}%
\pgfpathlineto{\pgfqpoint{2.277959in}{6.476814in}}%
\pgfpathlineto{\pgfqpoint{2.278683in}{6.725215in}}%
\pgfpathlineto{\pgfqpoint{2.278984in}{6.535063in}}%
\pgfpathlineto{\pgfqpoint{2.280131in}{6.810225in}}%
\pgfpathlineto{\pgfqpoint{2.279407in}{6.526324in}}%
\pgfpathlineto{\pgfqpoint{2.280237in}{6.726217in}}%
\pgfpathlineto{\pgfqpoint{2.280361in}{6.598806in}}%
\pgfpathlineto{\pgfqpoint{2.281103in}{6.902386in}}%
\pgfpathlineto{\pgfqpoint{2.281350in}{6.698510in}}%
\pgfpathlineto{\pgfqpoint{2.283027in}{7.128891in}}%
\pgfpathlineto{\pgfqpoint{2.283133in}{7.045818in}}%
\pgfpathlineto{\pgfqpoint{2.283257in}{6.924731in}}%
\pgfpathlineto{\pgfqpoint{2.283999in}{7.236807in}}%
\pgfpathlineto{\pgfqpoint{2.284246in}{7.031360in}}%
\pgfpathlineto{\pgfqpoint{2.285447in}{7.349760in}}%
\pgfpathlineto{\pgfqpoint{2.285606in}{7.175382in}}%
\pgfpathlineto{\pgfqpoint{2.285676in}{7.128689in}}%
\pgfpathlineto{\pgfqpoint{2.286400in}{7.375615in}}%
\pgfpathlineto{\pgfqpoint{2.286700in}{7.171957in}}%
\pgfpathlineto{\pgfqpoint{2.286877in}{7.370009in}}%
\pgfpathlineto{\pgfqpoint{2.287619in}{7.107563in}}%
\pgfpathlineto{\pgfqpoint{2.287901in}{7.293444in}}%
\pgfpathlineto{\pgfqpoint{2.289067in}{6.964541in}}%
\pgfpathlineto{\pgfqpoint{2.289190in}{7.083867in}}%
\pgfpathlineto{\pgfqpoint{2.289296in}{7.163934in}}%
\pgfpathlineto{\pgfqpoint{2.290020in}{6.823134in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{7.011923in}}%
\pgfpathlineto{\pgfqpoint{2.290250in}{7.016034in}}%
\pgfpathlineto{\pgfqpoint{2.290426in}{6.809120in}}%
\pgfpathlineto{\pgfqpoint{2.291468in}{6.578863in}}%
\pgfpathlineto{\pgfqpoint{2.290727in}{6.934290in}}%
\pgfpathlineto{\pgfqpoint{2.291610in}{6.702773in}}%
\pgfpathlineto{\pgfqpoint{2.291698in}{6.770555in}}%
\pgfpathlineto{\pgfqpoint{2.292440in}{6.422964in}}%
\pgfpathlineto{\pgfqpoint{2.292634in}{6.610345in}}%
\pgfpathlineto{\pgfqpoint{2.292669in}{6.620184in}}%
\pgfpathlineto{\pgfqpoint{2.292916in}{6.355265in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{6.408369in}}%
\pgfpathlineto{\pgfqpoint{2.294364in}{6.216214in}}%
\pgfpathlineto{\pgfqpoint{2.293640in}{6.502869in}}%
\pgfpathlineto{\pgfqpoint{2.294453in}{6.283719in}}%
\pgfpathlineto{\pgfqpoint{2.294594in}{6.435531in}}%
\pgfpathlineto{\pgfqpoint{2.295318in}{6.193934in}}%
\pgfpathlineto{\pgfqpoint{2.295636in}{6.387258in}}%
\pgfpathlineto{\pgfqpoint{2.295812in}{6.205686in}}%
\pgfpathlineto{\pgfqpoint{2.296536in}{6.483837in}}%
\pgfpathlineto{\pgfqpoint{2.296801in}{6.286512in}}%
\pgfpathlineto{\pgfqpoint{2.297984in}{6.672357in}}%
\pgfpathlineto{\pgfqpoint{2.298161in}{6.504444in}}%
\pgfpathlineto{\pgfqpoint{2.298214in}{6.481394in}}%
\pgfpathlineto{\pgfqpoint{2.298867in}{6.779831in}}%
\pgfpathlineto{\pgfqpoint{2.299927in}{7.040067in}}%
\pgfpathlineto{\pgfqpoint{2.299168in}{6.663525in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{6.921033in}}%
\pgfpathlineto{\pgfqpoint{2.300139in}{6.856189in}}%
\pgfpathlineto{\pgfqpoint{2.300880in}{7.226708in}}%
\pgfpathlineto{\pgfqpoint{2.300898in}{7.224396in}}%
\pgfpathlineto{\pgfqpoint{2.301110in}{7.037764in}}%
\pgfpathlineto{\pgfqpoint{2.301763in}{7.322638in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{7.492295in}}%
\pgfpathlineto{\pgfqpoint{2.302081in}{7.185619in}}%
\pgfpathlineto{\pgfqpoint{2.302911in}{7.403555in}}%
\pgfpathlineto{\pgfqpoint{2.303035in}{7.279987in}}%
\pgfpathlineto{\pgfqpoint{2.303777in}{7.538250in}}%
\pgfpathlineto{\pgfqpoint{2.304059in}{7.333815in}}%
\pgfpathlineto{\pgfqpoint{2.304253in}{7.536617in}}%
\pgfpathlineto{\pgfqpoint{2.304977in}{7.271381in}}%
\pgfpathlineto{\pgfqpoint{2.305260in}{7.457734in}}%
\pgfpathlineto{\pgfqpoint{2.306425in}{7.096632in}}%
\pgfpathlineto{\pgfqpoint{2.306567in}{7.226212in}}%
\pgfpathlineto{\pgfqpoint{2.306655in}{7.287656in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{6.922549in}}%
\pgfpathlineto{\pgfqpoint{2.307414in}{6.926081in}}%
\pgfpathlineto{\pgfqpoint{2.307609in}{7.106006in}}%
\pgfpathlineto{\pgfqpoint{2.308262in}{6.812768in}}%
\pgfpathlineto{\pgfqpoint{2.309321in}{6.532119in}}%
\pgfpathlineto{\pgfqpoint{2.308580in}{6.908607in}}%
\pgfpathlineto{\pgfqpoint{2.309463in}{6.660153in}}%
\pgfpathlineto{\pgfqpoint{2.309551in}{6.717558in}}%
\pgfpathlineto{\pgfqpoint{2.310293in}{6.362767in}}%
\pgfpathlineto{\pgfqpoint{2.310310in}{6.367632in}}%
\pgfpathlineto{\pgfqpoint{2.310505in}{6.556274in}}%
\pgfpathlineto{\pgfqpoint{2.311211in}{6.251380in}}%
\pgfpathlineto{\pgfqpoint{2.312217in}{6.171834in}}%
\pgfpathlineto{\pgfqpoint{2.311476in}{6.444620in}}%
\pgfpathlineto{\pgfqpoint{2.312306in}{6.248634in}}%
\pgfpathlineto{\pgfqpoint{2.313418in}{6.409826in}}%
\pgfpathlineto{\pgfqpoint{2.312694in}{6.162758in}}%
\pgfpathlineto{\pgfqpoint{2.313489in}{6.363422in}}%
\pgfpathlineto{\pgfqpoint{2.313648in}{6.194702in}}%
\pgfpathlineto{\pgfqpoint{2.314390in}{6.488106in}}%
\pgfpathlineto{\pgfqpoint{2.314637in}{6.291940in}}%
\pgfpathlineto{\pgfqpoint{2.316314in}{6.783237in}}%
\pgfpathlineto{\pgfqpoint{2.316420in}{6.701215in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{6.597102in}}%
\pgfpathlineto{\pgfqpoint{2.317286in}{6.961789in}}%
\pgfpathlineto{\pgfqpoint{2.317444in}{6.807737in}}%
\pgfpathlineto{\pgfqpoint{2.317497in}{6.776153in}}%
\pgfpathlineto{\pgfqpoint{2.318204in}{7.115205in}}%
\pgfpathlineto{\pgfqpoint{2.319210in}{7.275252in}}%
\pgfpathlineto{\pgfqpoint{2.318469in}{6.941570in}}%
\pgfpathlineto{\pgfqpoint{2.319334in}{7.160744in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{7.075493in}}%
\pgfpathlineto{\pgfqpoint{2.320164in}{7.374218in}}%
\pgfpathlineto{\pgfqpoint{2.320429in}{7.168407in}}%
\pgfpathlineto{\pgfqpoint{2.321612in}{7.423497in}}%
\pgfpathlineto{\pgfqpoint{2.321736in}{7.306564in}}%
\pgfpathlineto{\pgfqpoint{2.322830in}{7.143159in}}%
\pgfpathlineto{\pgfqpoint{2.322089in}{7.411823in}}%
\pgfpathlineto{\pgfqpoint{2.322901in}{7.194779in}}%
\pgfpathlineto{\pgfqpoint{2.323060in}{7.351640in}}%
\pgfpathlineto{\pgfqpoint{2.323784in}{7.050404in}}%
\pgfpathlineto{\pgfqpoint{2.324031in}{7.248952in}}%
\pgfpathlineto{\pgfqpoint{2.325727in}{6.790683in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{6.950536in}}%
\pgfpathlineto{\pgfqpoint{2.325956in}{6.984456in}}%
\pgfpathlineto{\pgfqpoint{2.326662in}{6.662666in}}%
\pgfpathlineto{\pgfqpoint{2.327175in}{6.597875in}}%
\pgfpathlineto{\pgfqpoint{2.326910in}{6.855176in}}%
\pgfpathlineto{\pgfqpoint{2.327333in}{6.762661in}}%
\pgfpathlineto{\pgfqpoint{2.327404in}{6.797394in}}%
\pgfpathlineto{\pgfqpoint{2.328128in}{6.497699in}}%
\pgfpathlineto{\pgfqpoint{2.328375in}{6.704313in}}%
\pgfpathlineto{\pgfqpoint{2.329576in}{6.414784in}}%
\pgfpathlineto{\pgfqpoint{2.329735in}{6.583410in}}%
\pgfpathlineto{\pgfqpoint{2.330777in}{6.639334in}}%
\pgfpathlineto{\pgfqpoint{2.330053in}{6.406693in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{6.597997in}}%
\pgfpathlineto{\pgfqpoint{2.331024in}{6.418545in}}%
\pgfpathlineto{\pgfqpoint{2.331748in}{6.675584in}}%
\pgfpathlineto{\pgfqpoint{2.332031in}{6.484285in}}%
\pgfpathlineto{\pgfqpoint{2.333196in}{6.773559in}}%
\pgfpathlineto{\pgfqpoint{2.333302in}{6.681742in}}%
\pgfpathlineto{\pgfqpoint{2.333426in}{6.565441in}}%
\pgfpathlineto{\pgfqpoint{2.334167in}{6.851168in}}%
\pgfpathlineto{\pgfqpoint{2.334415in}{6.648955in}}%
\pgfpathlineto{\pgfqpoint{2.335598in}{6.960961in}}%
\pgfpathlineto{\pgfqpoint{2.335757in}{6.809571in}}%
\pgfpathlineto{\pgfqpoint{2.335845in}{6.750441in}}%
\pgfpathlineto{\pgfqpoint{2.336569in}{7.017771in}}%
\pgfpathlineto{\pgfqpoint{2.336852in}{6.821983in}}%
\pgfpathlineto{\pgfqpoint{2.338017in}{7.066549in}}%
\pgfpathlineto{\pgfqpoint{2.337293in}{6.821172in}}%
\pgfpathlineto{\pgfqpoint{2.338105in}{6.996957in}}%
\pgfpathlineto{\pgfqpoint{2.338247in}{6.844525in}}%
\pgfpathlineto{\pgfqpoint{2.338971in}{7.075406in}}%
\pgfpathlineto{\pgfqpoint{2.339289in}{6.891994in}}%
\pgfpathlineto{\pgfqpoint{2.339465in}{7.074951in}}%
\pgfpathlineto{\pgfqpoint{2.340189in}{6.842446in}}%
\pgfpathlineto{\pgfqpoint{2.340489in}{7.027892in}}%
\pgfpathlineto{\pgfqpoint{2.341637in}{6.820692in}}%
\pgfpathlineto{\pgfqpoint{2.340913in}{7.057934in}}%
\pgfpathlineto{\pgfqpoint{2.341708in}{6.870740in}}%
\pgfpathlineto{\pgfqpoint{2.341867in}{7.042654in}}%
\pgfpathlineto{\pgfqpoint{2.342591in}{6.807367in}}%
\pgfpathlineto{\pgfqpoint{2.342891in}{7.003545in}}%
\pgfpathlineto{\pgfqpoint{2.344039in}{6.798046in}}%
\pgfpathlineto{\pgfqpoint{2.343315in}{7.026294in}}%
\pgfpathlineto{\pgfqpoint{2.344127in}{6.858681in}}%
\pgfpathlineto{\pgfqpoint{2.345257in}{7.026447in}}%
\pgfpathlineto{\pgfqpoint{2.344533in}{6.798767in}}%
\pgfpathlineto{\pgfqpoint{2.345310in}{6.993398in}}%
\pgfpathlineto{\pgfqpoint{2.345487in}{6.802828in}}%
\pgfpathlineto{\pgfqpoint{2.346211in}{7.033145in}}%
\pgfpathlineto{\pgfqpoint{2.346529in}{6.857464in}}%
\pgfpathlineto{\pgfqpoint{2.347182in}{7.037189in}}%
\pgfpathlineto{\pgfqpoint{2.346935in}{6.811246in}}%
\pgfpathlineto{\pgfqpoint{2.347729in}{6.994267in}}%
\pgfpathlineto{\pgfqpoint{2.348860in}{6.797949in}}%
\pgfpathlineto{\pgfqpoint{2.348136in}{7.033186in}}%
\pgfpathlineto{\pgfqpoint{2.348948in}{6.852959in}}%
\pgfpathlineto{\pgfqpoint{2.349107in}{7.017223in}}%
\pgfpathlineto{\pgfqpoint{2.349831in}{6.769266in}}%
\pgfpathlineto{\pgfqpoint{2.350131in}{6.951222in}}%
\pgfpathlineto{\pgfqpoint{2.351279in}{6.697103in}}%
\pgfpathlineto{\pgfqpoint{2.350555in}{6.962650in}}%
\pgfpathlineto{\pgfqpoint{2.351385in}{6.782544in}}%
\pgfpathlineto{\pgfqpoint{2.351508in}{6.906773in}}%
\pgfpathlineto{\pgfqpoint{2.352250in}{6.633622in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{6.830704in}}%
\pgfpathlineto{\pgfqpoint{2.353698in}{6.533120in}}%
\pgfpathlineto{\pgfqpoint{2.353822in}{6.652976in}}%
\pgfpathlineto{\pgfqpoint{2.353928in}{6.742510in}}%
\pgfpathlineto{\pgfqpoint{2.354652in}{6.476883in}}%
\pgfpathlineto{\pgfqpoint{2.354934in}{6.674877in}}%
\pgfpathlineto{\pgfqpoint{2.356100in}{6.433665in}}%
\pgfpathlineto{\pgfqpoint{2.356206in}{6.521041in}}%
\pgfpathlineto{\pgfqpoint{2.357318in}{6.676588in}}%
\pgfpathlineto{\pgfqpoint{2.356577in}{6.435032in}}%
\pgfpathlineto{\pgfqpoint{2.357371in}{6.643577in}}%
\pgfpathlineto{\pgfqpoint{2.357548in}{6.463273in}}%
\pgfpathlineto{\pgfqpoint{2.358272in}{6.733137in}}%
\pgfpathlineto{\pgfqpoint{2.358554in}{6.547274in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{6.878347in}}%
\pgfpathlineto{\pgfqpoint{2.359861in}{6.753083in}}%
\pgfpathlineto{\pgfqpoint{2.359949in}{6.683565in}}%
\pgfpathlineto{\pgfqpoint{2.360691in}{7.003195in}}%
\pgfpathlineto{\pgfqpoint{2.360921in}{6.810869in}}%
\pgfpathlineto{\pgfqpoint{2.363587in}{7.347540in}}%
\pgfpathlineto{\pgfqpoint{2.363746in}{7.183783in}}%
\pgfpathlineto{\pgfqpoint{2.363817in}{7.141232in}}%
\pgfpathlineto{\pgfqpoint{2.364541in}{7.400325in}}%
\pgfpathlineto{\pgfqpoint{2.364823in}{7.197033in}}%
\pgfpathlineto{\pgfqpoint{2.365017in}{7.407566in}}%
\pgfpathlineto{\pgfqpoint{2.365759in}{7.171193in}}%
\pgfpathlineto{\pgfqpoint{2.366059in}{7.336090in}}%
\pgfpathlineto{\pgfqpoint{2.367207in}{7.051382in}}%
\pgfpathlineto{\pgfqpoint{2.366465in}{7.349410in}}%
\pgfpathlineto{\pgfqpoint{2.367313in}{7.144037in}}%
\pgfpathlineto{\pgfqpoint{2.367437in}{7.244336in}}%
\pgfpathlineto{\pgfqpoint{2.368161in}{6.913860in}}%
\pgfpathlineto{\pgfqpoint{2.368373in}{7.094346in}}%
\pgfpathlineto{\pgfqpoint{2.368390in}{7.098024in}}%
\pgfpathlineto{\pgfqpoint{2.368549in}{6.922102in}}%
\pgfpathlineto{\pgfqpoint{2.369609in}{6.655861in}}%
\pgfpathlineto{\pgfqpoint{2.368867in}{7.013217in}}%
\pgfpathlineto{\pgfqpoint{2.369750in}{6.772396in}}%
\pgfpathlineto{\pgfqpoint{2.369838in}{6.835083in}}%
\pgfpathlineto{\pgfqpoint{2.370580in}{6.478348in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{6.480739in}}%
\pgfpathlineto{\pgfqpoint{2.370810in}{6.660954in}}%
\pgfpathlineto{\pgfqpoint{2.371463in}{6.382052in}}%
\pgfpathlineto{\pgfqpoint{2.372505in}{6.209320in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{6.513239in}}%
\pgfpathlineto{\pgfqpoint{2.372611in}{6.294666in}}%
\pgfpathlineto{\pgfqpoint{2.372734in}{6.412222in}}%
\pgfpathlineto{\pgfqpoint{2.373476in}{6.153223in}}%
\pgfpathlineto{\pgfqpoint{2.373759in}{6.347059in}}%
\pgfpathlineto{\pgfqpoint{2.373953in}{6.148840in}}%
\pgfpathlineto{\pgfqpoint{2.374677in}{6.397356in}}%
\pgfpathlineto{\pgfqpoint{2.374977in}{6.233007in}}%
\pgfpathlineto{\pgfqpoint{2.376125in}{6.557956in}}%
\pgfpathlineto{\pgfqpoint{2.376248in}{6.453895in}}%
\pgfpathlineto{\pgfqpoint{2.376354in}{6.373092in}}%
\pgfpathlineto{\pgfqpoint{2.377096in}{6.729207in}}%
\pgfpathlineto{\pgfqpoint{2.377255in}{6.582978in}}%
\pgfpathlineto{\pgfqpoint{2.377308in}{6.553306in}}%
\pgfpathlineto{\pgfqpoint{2.377979in}{6.870725in}}%
\pgfpathlineto{\pgfqpoint{2.379021in}{7.134601in}}%
\pgfpathlineto{\pgfqpoint{2.378279in}{6.756577in}}%
\pgfpathlineto{\pgfqpoint{2.379180in}{6.994144in}}%
\pgfpathlineto{\pgfqpoint{2.379250in}{6.960064in}}%
\pgfpathlineto{\pgfqpoint{2.379939in}{7.298865in}}%
\pgfpathlineto{\pgfqpoint{2.380946in}{7.463549in}}%
\pgfpathlineto{\pgfqpoint{2.380204in}{7.137882in}}%
\pgfpathlineto{\pgfqpoint{2.381087in}{7.335430in}}%
\pgfpathlineto{\pgfqpoint{2.381175in}{7.268291in}}%
\pgfpathlineto{\pgfqpoint{2.381917in}{7.546732in}}%
\pgfpathlineto{\pgfqpoint{2.382182in}{7.346870in}}%
\pgfpathlineto{\pgfqpoint{2.382394in}{7.562855in}}%
\pgfpathlineto{\pgfqpoint{2.383118in}{7.330816in}}%
\pgfpathlineto{\pgfqpoint{2.383436in}{7.478447in}}%
\pgfpathlineto{\pgfqpoint{2.384566in}{7.192231in}}%
\pgfpathlineto{\pgfqpoint{2.383824in}{7.501509in}}%
\pgfpathlineto{\pgfqpoint{2.384672in}{7.274162in}}%
\pgfpathlineto{\pgfqpoint{2.384795in}{7.378496in}}%
\pgfpathlineto{\pgfqpoint{2.385537in}{7.028678in}}%
\pgfpathlineto{\pgfqpoint{2.385714in}{7.189473in}}%
\pgfpathlineto{\pgfqpoint{2.385749in}{7.204586in}}%
\pgfpathlineto{\pgfqpoint{2.386014in}{6.932689in}}%
\pgfpathlineto{\pgfqpoint{2.386385in}{6.942735in}}%
\pgfpathlineto{\pgfqpoint{2.387462in}{6.622399in}}%
\pgfpathlineto{\pgfqpoint{2.386720in}{7.002314in}}%
\pgfpathlineto{\pgfqpoint{2.387603in}{6.742238in}}%
\pgfpathlineto{\pgfqpoint{2.387691in}{6.794540in}}%
\pgfpathlineto{\pgfqpoint{2.388415in}{6.430246in}}%
\pgfpathlineto{\pgfqpoint{2.388433in}{6.428692in}}%
\pgfpathlineto{\pgfqpoint{2.388539in}{6.517076in}}%
\pgfpathlineto{\pgfqpoint{2.388645in}{6.607553in}}%
\pgfpathlineto{\pgfqpoint{2.389387in}{6.272444in}}%
\pgfpathlineto{\pgfqpoint{2.389599in}{6.459421in}}%
\pgfpathlineto{\pgfqpoint{2.389616in}{6.463000in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{6.292861in}}%
\pgfpathlineto{\pgfqpoint{2.390835in}{6.145174in}}%
\pgfpathlineto{\pgfqpoint{2.390111in}{6.411319in}}%
\pgfpathlineto{\pgfqpoint{2.390923in}{6.212434in}}%
\pgfpathlineto{\pgfqpoint{2.392036in}{6.375780in}}%
\pgfpathlineto{\pgfqpoint{2.391311in}{6.136257in}}%
\pgfpathlineto{\pgfqpoint{2.392106in}{6.337275in}}%
\pgfpathlineto{\pgfqpoint{2.392283in}{6.170357in}}%
\pgfpathlineto{\pgfqpoint{2.393007in}{6.457752in}}%
\pgfpathlineto{\pgfqpoint{2.393254in}{6.268857in}}%
\pgfpathlineto{\pgfqpoint{2.394949in}{6.762998in}}%
\pgfpathlineto{\pgfqpoint{2.395073in}{6.648856in}}%
\pgfpathlineto{\pgfqpoint{2.395161in}{6.587055in}}%
\pgfpathlineto{\pgfqpoint{2.395903in}{6.947949in}}%
\pgfpathlineto{\pgfqpoint{2.395920in}{6.946016in}}%
\pgfpathlineto{\pgfqpoint{2.396132in}{6.771788in}}%
\pgfpathlineto{\pgfqpoint{2.396380in}{7.037695in}}%
\pgfpathlineto{\pgfqpoint{2.396768in}{7.037054in}}%
\pgfpathlineto{\pgfqpoint{2.397828in}{7.270118in}}%
\pgfpathlineto{\pgfqpoint{2.397086in}{6.942606in}}%
\pgfpathlineto{\pgfqpoint{2.397951in}{7.167794in}}%
\pgfpathlineto{\pgfqpoint{2.398057in}{7.079663in}}%
\pgfpathlineto{\pgfqpoint{2.398799in}{7.371806in}}%
\pgfpathlineto{\pgfqpoint{2.399046in}{7.172379in}}%
\pgfpathlineto{\pgfqpoint{2.400229in}{7.421245in}}%
\pgfpathlineto{\pgfqpoint{2.400370in}{7.291041in}}%
\pgfpathlineto{\pgfqpoint{2.401448in}{7.148376in}}%
\pgfpathlineto{\pgfqpoint{2.400724in}{7.409614in}}%
\pgfpathlineto{\pgfqpoint{2.401536in}{7.213291in}}%
\pgfpathlineto{\pgfqpoint{2.401677in}{7.348536in}}%
\pgfpathlineto{\pgfqpoint{2.402419in}{7.054605in}}%
\pgfpathlineto{\pgfqpoint{2.402666in}{7.240216in}}%
\pgfpathlineto{\pgfqpoint{2.403867in}{6.862124in}}%
\pgfpathlineto{\pgfqpoint{2.404079in}{7.047030in}}%
\pgfpathlineto{\pgfqpoint{2.404097in}{7.046997in}}%
\pgfpathlineto{\pgfqpoint{2.405792in}{6.599506in}}%
\pgfpathlineto{\pgfqpoint{2.405986in}{6.782027in}}%
\pgfpathlineto{\pgfqpoint{2.406021in}{6.791576in}}%
\pgfpathlineto{\pgfqpoint{2.406269in}{6.546045in}}%
\pgfpathlineto{\pgfqpoint{2.406639in}{6.602832in}}%
\pgfpathlineto{\pgfqpoint{2.407717in}{6.436006in}}%
\pgfpathlineto{\pgfqpoint{2.406993in}{6.699566in}}%
\pgfpathlineto{\pgfqpoint{2.407805in}{6.501345in}}%
\pgfpathlineto{\pgfqpoint{2.407946in}{6.644631in}}%
\pgfpathlineto{\pgfqpoint{2.408670in}{6.410893in}}%
\pgfpathlineto{\pgfqpoint{2.408970in}{6.604921in}}%
\pgfpathlineto{\pgfqpoint{2.409165in}{6.411860in}}%
\pgfpathlineto{\pgfqpoint{2.409889in}{6.648196in}}%
\pgfpathlineto{\pgfqpoint{2.410189in}{6.478083in}}%
\pgfpathlineto{\pgfqpoint{2.411337in}{6.728342in}}%
\pgfpathlineto{\pgfqpoint{2.410613in}{6.464248in}}%
\pgfpathlineto{\pgfqpoint{2.411425in}{6.662088in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{6.526823in}}%
\pgfpathlineto{\pgfqpoint{2.412308in}{6.799594in}}%
\pgfpathlineto{\pgfqpoint{2.412555in}{6.605031in}}%
\pgfpathlineto{\pgfqpoint{2.413738in}{6.907890in}}%
\pgfpathlineto{\pgfqpoint{2.413897in}{6.762468in}}%
\pgfpathlineto{\pgfqpoint{2.413985in}{6.706428in}}%
\pgfpathlineto{\pgfqpoint{2.414709in}{6.967813in}}%
\pgfpathlineto{\pgfqpoint{2.414974in}{6.769618in}}%
\pgfpathlineto{\pgfqpoint{2.416158in}{7.025108in}}%
\pgfpathlineto{\pgfqpoint{2.416281in}{6.909951in}}%
\pgfpathlineto{\pgfqpoint{2.416387in}{6.813163in}}%
\pgfpathlineto{\pgfqpoint{2.417111in}{7.040740in}}%
\pgfpathlineto{\pgfqpoint{2.417411in}{6.849091in}}%
\pgfpathlineto{\pgfqpoint{2.417606in}{7.043705in}}%
\pgfpathlineto{\pgfqpoint{2.418330in}{6.824826in}}%
\pgfpathlineto{\pgfqpoint{2.418647in}{6.984284in}}%
\pgfpathlineto{\pgfqpoint{2.419778in}{6.812381in}}%
\pgfpathlineto{\pgfqpoint{2.419054in}{7.036468in}}%
\pgfpathlineto{\pgfqpoint{2.419848in}{6.861295in}}%
\pgfpathlineto{\pgfqpoint{2.420007in}{7.027172in}}%
\pgfpathlineto{\pgfqpoint{2.420731in}{6.804700in}}%
\pgfpathlineto{\pgfqpoint{2.421049in}{6.976566in}}%
\pgfpathlineto{\pgfqpoint{2.421702in}{6.802369in}}%
\pgfpathlineto{\pgfqpoint{2.421950in}{7.019812in}}%
\pgfpathlineto{\pgfqpoint{2.422250in}{6.842644in}}%
\pgfpathlineto{\pgfqpoint{2.423398in}{7.031939in}}%
\pgfpathlineto{\pgfqpoint{2.422674in}{6.808081in}}%
\pgfpathlineto{\pgfqpoint{2.423468in}{6.980716in}}%
\pgfpathlineto{\pgfqpoint{2.423627in}{6.818506in}}%
\pgfpathlineto{\pgfqpoint{2.424351in}{7.045366in}}%
\pgfpathlineto{\pgfqpoint{2.424651in}{6.860156in}}%
\pgfpathlineto{\pgfqpoint{2.425799in}{7.058982in}}%
\pgfpathlineto{\pgfqpoint{2.425075in}{6.837170in}}%
\pgfpathlineto{\pgfqpoint{2.425888in}{6.997102in}}%
\pgfpathlineto{\pgfqpoint{2.427000in}{6.835254in}}%
\pgfpathlineto{\pgfqpoint{2.426276in}{7.058362in}}%
\pgfpathlineto{\pgfqpoint{2.427071in}{6.868980in}}%
\pgfpathlineto{\pgfqpoint{2.427247in}{7.046922in}}%
\pgfpathlineto{\pgfqpoint{2.427971in}{6.809317in}}%
\pgfpathlineto{\pgfqpoint{2.428271in}{6.983679in}}%
\pgfpathlineto{\pgfqpoint{2.429419in}{6.734501in}}%
\pgfpathlineto{\pgfqpoint{2.428695in}{6.993877in}}%
\pgfpathlineto{\pgfqpoint{2.429525in}{6.816310in}}%
\pgfpathlineto{\pgfqpoint{2.429649in}{6.934344in}}%
\pgfpathlineto{\pgfqpoint{2.430391in}{6.663766in}}%
\pgfpathlineto{\pgfqpoint{2.430655in}{6.849538in}}%
\pgfpathlineto{\pgfqpoint{2.431839in}{6.544076in}}%
\pgfpathlineto{\pgfqpoint{2.431980in}{6.679902in}}%
\pgfpathlineto{\pgfqpoint{2.432068in}{6.740968in}}%
\pgfpathlineto{\pgfqpoint{2.432792in}{6.470743in}}%
\pgfpathlineto{\pgfqpoint{2.433057in}{6.665373in}}%
\pgfpathlineto{\pgfqpoint{2.434240in}{6.398714in}}%
\pgfpathlineto{\pgfqpoint{2.434381in}{6.529429in}}%
\pgfpathlineto{\pgfqpoint{2.435441in}{6.610825in}}%
\pgfpathlineto{\pgfqpoint{2.434717in}{6.390789in}}%
\pgfpathlineto{\pgfqpoint{2.435512in}{6.577850in}}%
\pgfpathlineto{\pgfqpoint{2.435688in}{6.402422in}}%
\pgfpathlineto{\pgfqpoint{2.436412in}{6.654211in}}%
\pgfpathlineto{\pgfqpoint{2.436695in}{6.473923in}}%
\pgfpathlineto{\pgfqpoint{2.437860in}{6.791939in}}%
\pgfpathlineto{\pgfqpoint{2.438002in}{6.671935in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{6.606179in}}%
\pgfpathlineto{\pgfqpoint{2.438831in}{6.921947in}}%
\pgfpathlineto{\pgfqpoint{2.439043in}{6.742404in}}%
\pgfpathlineto{\pgfqpoint{2.439061in}{6.740787in}}%
\pgfpathlineto{\pgfqpoint{2.439149in}{6.811894in}}%
\pgfpathlineto{\pgfqpoint{2.440280in}{7.138348in}}%
\pgfpathlineto{\pgfqpoint{2.440403in}{7.033809in}}%
\pgfpathlineto{\pgfqpoint{2.440509in}{6.957284in}}%
\pgfpathlineto{\pgfqpoint{2.441251in}{7.270867in}}%
\pgfpathlineto{\pgfqpoint{2.441463in}{7.085422in}}%
\pgfpathlineto{\pgfqpoint{2.441498in}{7.091525in}}%
\pgfpathlineto{\pgfqpoint{2.442681in}{7.409651in}}%
\pgfpathlineto{\pgfqpoint{2.442840in}{7.262189in}}%
\pgfpathlineto{\pgfqpoint{2.442928in}{7.208110in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{7.440471in}}%
\pgfpathlineto{\pgfqpoint{2.443953in}{7.258382in}}%
\pgfpathlineto{\pgfqpoint{2.444129in}{7.434228in}}%
\pgfpathlineto{\pgfqpoint{2.444853in}{7.181511in}}%
\pgfpathlineto{\pgfqpoint{2.445136in}{7.357482in}}%
\pgfpathlineto{\pgfqpoint{2.446301in}{7.010796in}}%
\pgfpathlineto{\pgfqpoint{2.446460in}{7.144928in}}%
\pgfpathlineto{\pgfqpoint{2.446531in}{7.187316in}}%
\pgfpathlineto{\pgfqpoint{2.447255in}{6.845516in}}%
\pgfpathlineto{\pgfqpoint{2.448720in}{6.553491in}}%
\pgfpathlineto{\pgfqpoint{2.447502in}{7.011170in}}%
\pgfpathlineto{\pgfqpoint{2.448915in}{6.715358in}}%
\pgfpathlineto{\pgfqpoint{2.448950in}{6.721786in}}%
\pgfpathlineto{\pgfqpoint{2.449197in}{6.460056in}}%
\pgfpathlineto{\pgfqpoint{2.449515in}{6.563141in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{6.224642in}}%
\pgfpathlineto{\pgfqpoint{2.450769in}{6.325191in}}%
\pgfpathlineto{\pgfqpoint{2.450875in}{6.410312in}}%
\pgfpathlineto{\pgfqpoint{2.451617in}{6.131967in}}%
\pgfpathlineto{\pgfqpoint{2.451864in}{6.329397in}}%
\pgfpathlineto{\pgfqpoint{2.452570in}{6.105654in}}%
\pgfpathlineto{\pgfqpoint{2.453170in}{6.227679in}}%
\pgfpathlineto{\pgfqpoint{2.454265in}{6.446494in}}%
\pgfpathlineto{\pgfqpoint{2.453524in}{6.152318in}}%
\pgfpathlineto{\pgfqpoint{2.454371in}{6.366601in}}%
\pgfpathlineto{\pgfqpoint{2.454495in}{6.266383in}}%
\pgfpathlineto{\pgfqpoint{2.455237in}{6.605431in}}%
\pgfpathlineto{\pgfqpoint{2.455413in}{6.451156in}}%
\pgfpathlineto{\pgfqpoint{2.455448in}{6.437123in}}%
\pgfpathlineto{\pgfqpoint{2.455713in}{6.701790in}}%
\pgfpathlineto{\pgfqpoint{2.456067in}{6.668837in}}%
\pgfpathlineto{\pgfqpoint{2.457161in}{7.024527in}}%
\pgfpathlineto{\pgfqpoint{2.456420in}{6.643929in}}%
\pgfpathlineto{\pgfqpoint{2.457303in}{6.911550in}}%
\pgfpathlineto{\pgfqpoint{2.457391in}{6.863702in}}%
\pgfpathlineto{\pgfqpoint{2.458097in}{7.225637in}}%
\pgfpathlineto{\pgfqpoint{2.459086in}{7.411172in}}%
\pgfpathlineto{\pgfqpoint{2.458345in}{7.067993in}}%
\pgfpathlineto{\pgfqpoint{2.459263in}{7.257312in}}%
\pgfpathlineto{\pgfqpoint{2.459316in}{7.233428in}}%
\pgfpathlineto{\pgfqpoint{2.460004in}{7.512300in}}%
\pgfpathlineto{\pgfqpoint{2.461011in}{7.584345in}}%
\pgfpathlineto{\pgfqpoint{2.460287in}{7.339411in}}%
\pgfpathlineto{\pgfqpoint{2.461099in}{7.524034in}}%
\pgfpathlineto{\pgfqpoint{2.462229in}{7.329490in}}%
\pgfpathlineto{\pgfqpoint{2.461488in}{7.581459in}}%
\pgfpathlineto{\pgfqpoint{2.462300in}{7.377534in}}%
\pgfpathlineto{\pgfqpoint{2.462459in}{7.519676in}}%
\pgfpathlineto{\pgfqpoint{2.463183in}{7.214951in}}%
\pgfpathlineto{\pgfqpoint{2.463413in}{7.390156in}}%
\pgfpathlineto{\pgfqpoint{2.463554in}{7.248377in}}%
\pgfpathlineto{\pgfqpoint{2.464649in}{6.942590in}}%
\pgfpathlineto{\pgfqpoint{2.463889in}{7.304158in}}%
\pgfpathlineto{\pgfqpoint{2.464772in}{7.048743in}}%
\pgfpathlineto{\pgfqpoint{2.464861in}{7.104548in}}%
\pgfpathlineto{\pgfqpoint{2.465567in}{6.740930in}}%
\pgfpathlineto{\pgfqpoint{2.466574in}{6.513853in}}%
\pgfpathlineto{\pgfqpoint{2.465832in}{6.886524in}}%
\pgfpathlineto{\pgfqpoint{2.466785in}{6.678460in}}%
\pgfpathlineto{\pgfqpoint{2.466909in}{6.565755in}}%
\pgfpathlineto{\pgfqpoint{2.468022in}{6.254740in}}%
\pgfpathlineto{\pgfqpoint{2.467280in}{6.584937in}}%
\pgfpathlineto{\pgfqpoint{2.468145in}{6.366796in}}%
\pgfpathlineto{\pgfqpoint{2.468233in}{6.434654in}}%
\pgfpathlineto{\pgfqpoint{2.468975in}{6.149699in}}%
\pgfpathlineto{\pgfqpoint{2.469222in}{6.344520in}}%
\pgfpathlineto{\pgfqpoint{2.469929in}{6.114133in}}%
\pgfpathlineto{\pgfqpoint{2.470547in}{6.244874in}}%
\pgfpathlineto{\pgfqpoint{2.471624in}{6.429611in}}%
\pgfpathlineto{\pgfqpoint{2.470900in}{6.148620in}}%
\pgfpathlineto{\pgfqpoint{2.471730in}{6.356313in}}%
\pgfpathlineto{\pgfqpoint{2.471854in}{6.247907in}}%
\pgfpathlineto{\pgfqpoint{2.472595in}{6.569344in}}%
\pgfpathlineto{\pgfqpoint{2.472789in}{6.405511in}}%
\pgfpathlineto{\pgfqpoint{2.472825in}{6.397711in}}%
\pgfpathlineto{\pgfqpoint{2.473090in}{6.653284in}}%
\pgfpathlineto{\pgfqpoint{2.473408in}{6.576135in}}%
\pgfpathlineto{\pgfqpoint{2.474520in}{6.933031in}}%
\pgfpathlineto{\pgfqpoint{2.474661in}{6.823913in}}%
\pgfpathlineto{\pgfqpoint{2.474750in}{6.767005in}}%
\pgfpathlineto{\pgfqpoint{2.475491in}{7.113179in}}%
\pgfpathlineto{\pgfqpoint{2.475721in}{6.941708in}}%
\pgfpathlineto{\pgfqpoint{2.475968in}{7.192469in}}%
\pgfpathlineto{\pgfqpoint{2.476321in}{7.131897in}}%
\pgfpathlineto{\pgfqpoint{2.477416in}{7.365809in}}%
\pgfpathlineto{\pgfqpoint{2.476674in}{7.081701in}}%
\pgfpathlineto{\pgfqpoint{2.477522in}{7.283129in}}%
\pgfpathlineto{\pgfqpoint{2.477646in}{7.172106in}}%
\pgfpathlineto{\pgfqpoint{2.478370in}{7.413082in}}%
\pgfpathlineto{\pgfqpoint{2.478670in}{7.229367in}}%
\pgfpathlineto{\pgfqpoint{2.478864in}{7.415631in}}%
\pgfpathlineto{\pgfqpoint{2.479588in}{7.182354in}}%
\pgfpathlineto{\pgfqpoint{2.479888in}{7.339628in}}%
\pgfpathlineto{\pgfqpoint{2.481036in}{7.056458in}}%
\pgfpathlineto{\pgfqpoint{2.480294in}{7.341683in}}%
\pgfpathlineto{\pgfqpoint{2.481142in}{7.137924in}}%
\pgfpathlineto{\pgfqpoint{2.481266in}{7.238842in}}%
\pgfpathlineto{\pgfqpoint{2.482007in}{6.932357in}}%
\pgfpathlineto{\pgfqpoint{2.482219in}{7.109271in}}%
\pgfpathlineto{\pgfqpoint{2.482255in}{7.103359in}}%
\pgfpathlineto{\pgfqpoint{2.483455in}{6.727948in}}%
\pgfpathlineto{\pgfqpoint{2.483667in}{6.905618in}}%
\pgfpathlineto{\pgfqpoint{2.483720in}{6.888034in}}%
\pgfpathlineto{\pgfqpoint{2.484886in}{6.551778in}}%
\pgfpathlineto{\pgfqpoint{2.485045in}{6.688203in}}%
\pgfpathlineto{\pgfqpoint{2.485115in}{6.737565in}}%
\pgfpathlineto{\pgfqpoint{2.485857in}{6.470148in}}%
\pgfpathlineto{\pgfqpoint{2.486122in}{6.657247in}}%
\pgfpathlineto{\pgfqpoint{2.487305in}{6.418484in}}%
\pgfpathlineto{\pgfqpoint{2.487411in}{6.509424in}}%
\pgfpathlineto{\pgfqpoint{2.488506in}{6.646338in}}%
\pgfpathlineto{\pgfqpoint{2.487782in}{6.419524in}}%
\pgfpathlineto{\pgfqpoint{2.488576in}{6.607484in}}%
\pgfpathlineto{\pgfqpoint{2.488753in}{6.446520in}}%
\pgfpathlineto{\pgfqpoint{2.489477in}{6.692139in}}%
\pgfpathlineto{\pgfqpoint{2.489760in}{6.519738in}}%
\pgfpathlineto{\pgfqpoint{2.490925in}{6.789266in}}%
\pgfpathlineto{\pgfqpoint{2.491031in}{6.702452in}}%
\pgfpathlineto{\pgfqpoint{2.491155in}{6.597025in}}%
\pgfpathlineto{\pgfqpoint{2.491879in}{6.856812in}}%
\pgfpathlineto{\pgfqpoint{2.492144in}{6.668800in}}%
\pgfpathlineto{\pgfqpoint{2.493327in}{6.941697in}}%
\pgfpathlineto{\pgfqpoint{2.493468in}{6.819481in}}%
\pgfpathlineto{\pgfqpoint{2.493574in}{6.744023in}}%
\pgfpathlineto{\pgfqpoint{2.494298in}{6.979474in}}%
\pgfpathlineto{\pgfqpoint{2.494581in}{6.796201in}}%
\pgfpathlineto{\pgfqpoint{2.495746in}{7.005805in}}%
\pgfpathlineto{\pgfqpoint{2.495022in}{6.788206in}}%
\pgfpathlineto{\pgfqpoint{2.495834in}{6.938850in}}%
\pgfpathlineto{\pgfqpoint{2.495976in}{6.799009in}}%
\pgfpathlineto{\pgfqpoint{2.496223in}{7.008303in}}%
\pgfpathlineto{\pgfqpoint{2.497017in}{6.840119in}}%
\pgfpathlineto{\pgfqpoint{2.497194in}{7.006881in}}%
\pgfpathlineto{\pgfqpoint{2.497918in}{6.796016in}}%
\pgfpathlineto{\pgfqpoint{2.498218in}{6.967655in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{6.793823in}}%
\pgfpathlineto{\pgfqpoint{2.499119in}{7.002343in}}%
\pgfpathlineto{\pgfqpoint{2.499437in}{6.844285in}}%
\pgfpathlineto{\pgfqpoint{2.500567in}{7.013911in}}%
\pgfpathlineto{\pgfqpoint{2.499843in}{6.797593in}}%
\pgfpathlineto{\pgfqpoint{2.500637in}{6.971445in}}%
\pgfpathlineto{\pgfqpoint{2.500796in}{6.809982in}}%
\pgfpathlineto{\pgfqpoint{2.501538in}{7.030507in}}%
\pgfpathlineto{\pgfqpoint{2.501821in}{6.850499in}}%
\pgfpathlineto{\pgfqpoint{2.502986in}{7.062054in}}%
\pgfpathlineto{\pgfqpoint{2.502244in}{6.839228in}}%
\pgfpathlineto{\pgfqpoint{2.503074in}{6.990756in}}%
\pgfpathlineto{\pgfqpoint{2.503216in}{6.859608in}}%
\pgfpathlineto{\pgfqpoint{2.503940in}{7.079008in}}%
\pgfpathlineto{\pgfqpoint{2.504240in}{6.902032in}}%
\pgfpathlineto{\pgfqpoint{2.504911in}{7.082892in}}%
\pgfpathlineto{\pgfqpoint{2.505140in}{6.874247in}}%
\pgfpathlineto{\pgfqpoint{2.505458in}{7.036862in}}%
\pgfpathlineto{\pgfqpoint{2.506589in}{6.836174in}}%
\pgfpathlineto{\pgfqpoint{2.505865in}{7.068621in}}%
\pgfpathlineto{\pgfqpoint{2.506677in}{6.886712in}}%
\pgfpathlineto{\pgfqpoint{2.506836in}{7.031682in}}%
\pgfpathlineto{\pgfqpoint{2.507560in}{6.781109in}}%
\pgfpathlineto{\pgfqpoint{2.507842in}{6.952807in}}%
\pgfpathlineto{\pgfqpoint{2.509008in}{6.661983in}}%
\pgfpathlineto{\pgfqpoint{2.509131in}{6.760912in}}%
\pgfpathlineto{\pgfqpoint{2.509237in}{6.846679in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{6.568869in}}%
\pgfpathlineto{\pgfqpoint{2.510226in}{6.749412in}}%
\pgfpathlineto{\pgfqpoint{2.511427in}{6.437777in}}%
\pgfpathlineto{\pgfqpoint{2.511604in}{6.604913in}}%
\pgfpathlineto{\pgfqpoint{2.511657in}{6.626473in}}%
\pgfpathlineto{\pgfqpoint{2.512363in}{6.379037in}}%
\pgfpathlineto{\pgfqpoint{2.512381in}{6.375041in}}%
\pgfpathlineto{\pgfqpoint{2.512610in}{6.569986in}}%
\pgfpathlineto{\pgfqpoint{2.512628in}{6.570630in}}%
\pgfpathlineto{\pgfqpoint{2.512681in}{6.541044in}}%
\pgfpathlineto{\pgfqpoint{2.513352in}{6.346379in}}%
\pgfpathlineto{\pgfqpoint{2.513105in}{6.556418in}}%
\pgfpathlineto{\pgfqpoint{2.513899in}{6.388729in}}%
\pgfpathlineto{\pgfqpoint{2.515047in}{6.606425in}}%
\pgfpathlineto{\pgfqpoint{2.514305in}{6.359939in}}%
\pgfpathlineto{\pgfqpoint{2.515135in}{6.537882in}}%
\pgfpathlineto{\pgfqpoint{2.515277in}{6.419467in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{6.699352in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{6.523527in}}%
\pgfpathlineto{\pgfqpoint{2.517943in}{6.982803in}}%
\pgfpathlineto{\pgfqpoint{2.518102in}{6.842805in}}%
\pgfpathlineto{\pgfqpoint{2.518155in}{6.815630in}}%
\pgfpathlineto{\pgfqpoint{2.518844in}{7.112776in}}%
\pgfpathlineto{\pgfqpoint{2.519868in}{7.288527in}}%
\pgfpathlineto{\pgfqpoint{2.519126in}{6.973779in}}%
\pgfpathlineto{\pgfqpoint{2.520009in}{7.166015in}}%
\pgfpathlineto{\pgfqpoint{2.520098in}{7.113931in}}%
\pgfpathlineto{\pgfqpoint{2.520822in}{7.400717in}}%
\pgfpathlineto{\pgfqpoint{2.521069in}{7.216574in}}%
\pgfpathlineto{\pgfqpoint{2.522270in}{7.472900in}}%
\pgfpathlineto{\pgfqpoint{2.522446in}{7.301640in}}%
\pgfpathlineto{\pgfqpoint{2.523488in}{7.219254in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{7.465682in}}%
\pgfpathlineto{\pgfqpoint{2.523559in}{7.266101in}}%
\pgfpathlineto{\pgfqpoint{2.523718in}{7.402712in}}%
\pgfpathlineto{\pgfqpoint{2.524442in}{7.109547in}}%
\pgfpathlineto{\pgfqpoint{2.524671in}{7.279655in}}%
\pgfpathlineto{\pgfqpoint{2.524812in}{7.142319in}}%
\pgfpathlineto{\pgfqpoint{2.525907in}{6.852311in}}%
\pgfpathlineto{\pgfqpoint{2.525148in}{7.198489in}}%
\pgfpathlineto{\pgfqpoint{2.526031in}{6.955875in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{7.009429in}}%
\pgfpathlineto{\pgfqpoint{2.526826in}{6.659792in}}%
\pgfpathlineto{\pgfqpoint{2.527832in}{6.441905in}}%
\pgfpathlineto{\pgfqpoint{2.527073in}{6.801323in}}%
\pgfpathlineto{\pgfqpoint{2.528044in}{6.600848in}}%
\pgfpathlineto{\pgfqpoint{2.528168in}{6.491067in}}%
\pgfpathlineto{\pgfqpoint{2.529280in}{6.191465in}}%
\pgfpathlineto{\pgfqpoint{2.528538in}{6.510246in}}%
\pgfpathlineto{\pgfqpoint{2.529404in}{6.300310in}}%
\pgfpathlineto{\pgfqpoint{2.529492in}{6.365329in}}%
\pgfpathlineto{\pgfqpoint{2.530234in}{6.092048in}}%
\pgfpathlineto{\pgfqpoint{2.530481in}{6.281348in}}%
\pgfpathlineto{\pgfqpoint{2.531187in}{6.065019in}}%
\pgfpathlineto{\pgfqpoint{2.531788in}{6.176547in}}%
\pgfpathlineto{\pgfqpoint{2.532883in}{6.404130in}}%
\pgfpathlineto{\pgfqpoint{2.532159in}{6.114313in}}%
\pgfpathlineto{\pgfqpoint{2.532989in}{6.335784in}}%
\pgfpathlineto{\pgfqpoint{2.533112in}{6.235652in}}%
\pgfpathlineto{\pgfqpoint{2.533854in}{6.572994in}}%
\pgfpathlineto{\pgfqpoint{2.533924in}{6.539417in}}%
\pgfpathlineto{\pgfqpoint{2.534083in}{6.416745in}}%
\pgfpathlineto{\pgfqpoint{2.534790in}{6.774776in}}%
\pgfpathlineto{\pgfqpoint{2.536273in}{7.129372in}}%
\pgfpathlineto{\pgfqpoint{2.535037in}{6.634956in}}%
\pgfpathlineto{\pgfqpoint{2.536414in}{7.016142in}}%
\pgfpathlineto{\pgfqpoint{2.536485in}{6.977349in}}%
\pgfpathlineto{\pgfqpoint{2.537174in}{7.304837in}}%
\pgfpathlineto{\pgfqpoint{2.538198in}{7.494155in}}%
\pgfpathlineto{\pgfqpoint{2.537456in}{7.175041in}}%
\pgfpathlineto{\pgfqpoint{2.538339in}{7.371355in}}%
\pgfpathlineto{\pgfqpoint{2.538427in}{7.319746in}}%
\pgfpathlineto{\pgfqpoint{2.539151in}{7.585769in}}%
\pgfpathlineto{\pgfqpoint{2.539416in}{7.398613in}}%
\pgfpathlineto{\pgfqpoint{2.539628in}{7.602534in}}%
\pgfpathlineto{\pgfqpoint{2.540352in}{7.388137in}}%
\pgfpathlineto{\pgfqpoint{2.540688in}{7.510648in}}%
\pgfpathlineto{\pgfqpoint{2.541818in}{7.234954in}}%
\pgfpathlineto{\pgfqpoint{2.541076in}{7.535289in}}%
\pgfpathlineto{\pgfqpoint{2.541924in}{7.315725in}}%
\pgfpathlineto{\pgfqpoint{2.542030in}{7.399518in}}%
\pgfpathlineto{\pgfqpoint{2.542789in}{7.056522in}}%
\pgfpathlineto{\pgfqpoint{2.542807in}{7.061200in}}%
\pgfpathlineto{\pgfqpoint{2.543001in}{7.210514in}}%
\pgfpathlineto{\pgfqpoint{2.543637in}{6.936937in}}%
\pgfpathlineto{\pgfqpoint{2.544714in}{6.615341in}}%
\pgfpathlineto{\pgfqpoint{2.543955in}{6.990072in}}%
\pgfpathlineto{\pgfqpoint{2.544873in}{6.743363in}}%
\pgfpathlineto{\pgfqpoint{2.544926in}{6.766420in}}%
\pgfpathlineto{\pgfqpoint{2.545579in}{6.480586in}}%
\pgfpathlineto{\pgfqpoint{2.546639in}{6.239466in}}%
\pgfpathlineto{\pgfqpoint{2.545897in}{6.565021in}}%
\pgfpathlineto{\pgfqpoint{2.546780in}{6.359590in}}%
\pgfpathlineto{\pgfqpoint{2.546868in}{6.409742in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{6.132228in}}%
\pgfpathlineto{\pgfqpoint{2.547840in}{6.318062in}}%
\pgfpathlineto{\pgfqpoint{2.548564in}{6.095475in}}%
\pgfpathlineto{\pgfqpoint{2.549182in}{6.238443in}}%
\pgfpathlineto{\pgfqpoint{2.550259in}{6.404882in}}%
\pgfpathlineto{\pgfqpoint{2.549517in}{6.131187in}}%
\pgfpathlineto{\pgfqpoint{2.550347in}{6.341626in}}%
\pgfpathlineto{\pgfqpoint{2.550471in}{6.233644in}}%
\pgfpathlineto{\pgfqpoint{2.551212in}{6.547252in}}%
\pgfpathlineto{\pgfqpoint{2.551407in}{6.396103in}}%
\pgfpathlineto{\pgfqpoint{2.551442in}{6.386083in}}%
\pgfpathlineto{\pgfqpoint{2.551707in}{6.634120in}}%
\pgfpathlineto{\pgfqpoint{2.552042in}{6.582008in}}%
\pgfpathlineto{\pgfqpoint{2.553155in}{6.918910in}}%
\pgfpathlineto{\pgfqpoint{2.552413in}{6.570778in}}%
\pgfpathlineto{\pgfqpoint{2.553296in}{6.802868in}}%
\pgfpathlineto{\pgfqpoint{2.553367in}{6.762306in}}%
\pgfpathlineto{\pgfqpoint{2.554073in}{7.085887in}}%
\pgfpathlineto{\pgfqpoint{2.555080in}{7.251909in}}%
\pgfpathlineto{\pgfqpoint{2.554338in}{6.938963in}}%
\pgfpathlineto{\pgfqpoint{2.555221in}{7.131204in}}%
\pgfpathlineto{\pgfqpoint{2.555309in}{7.080563in}}%
\pgfpathlineto{\pgfqpoint{2.556033in}{7.355693in}}%
\pgfpathlineto{\pgfqpoint{2.556281in}{7.172320in}}%
\pgfpathlineto{\pgfqpoint{2.557481in}{7.406162in}}%
\pgfpathlineto{\pgfqpoint{2.557640in}{7.255040in}}%
\pgfpathlineto{\pgfqpoint{2.558700in}{7.151149in}}%
\pgfpathlineto{\pgfqpoint{2.557958in}{7.394161in}}%
\pgfpathlineto{\pgfqpoint{2.558770in}{7.197819in}}%
\pgfpathlineto{\pgfqpoint{2.558929in}{7.332008in}}%
\pgfpathlineto{\pgfqpoint{2.559653in}{7.056673in}}%
\pgfpathlineto{\pgfqpoint{2.559901in}{7.227833in}}%
\pgfpathlineto{\pgfqpoint{2.561596in}{6.798434in}}%
\pgfpathlineto{\pgfqpoint{2.561737in}{6.921753in}}%
\pgfpathlineto{\pgfqpoint{2.561808in}{6.966160in}}%
\pgfpathlineto{\pgfqpoint{2.562549in}{6.668674in}}%
\pgfpathlineto{\pgfqpoint{2.562602in}{6.687690in}}%
\pgfpathlineto{\pgfqpoint{2.562779in}{6.840388in}}%
\pgfpathlineto{\pgfqpoint{2.563521in}{6.559298in}}%
\pgfpathlineto{\pgfqpoint{2.563750in}{6.737327in}}%
\pgfpathlineto{\pgfqpoint{2.565446in}{6.438185in}}%
\pgfpathlineto{\pgfqpoint{2.565587in}{6.568306in}}%
\pgfpathlineto{\pgfqpoint{2.566646in}{6.635435in}}%
\pgfpathlineto{\pgfqpoint{2.565922in}{6.430551in}}%
\pgfpathlineto{\pgfqpoint{2.566717in}{6.596915in}}%
\pgfpathlineto{\pgfqpoint{2.566894in}{6.441059in}}%
\pgfpathlineto{\pgfqpoint{2.567618in}{6.666579in}}%
\pgfpathlineto{\pgfqpoint{2.567900in}{6.499325in}}%
\pgfpathlineto{\pgfqpoint{2.569066in}{6.748306in}}%
\pgfpathlineto{\pgfqpoint{2.569172in}{6.664553in}}%
\pgfpathlineto{\pgfqpoint{2.569295in}{6.563834in}}%
\pgfpathlineto{\pgfqpoint{2.570019in}{6.810340in}}%
\pgfpathlineto{\pgfqpoint{2.570302in}{6.640355in}}%
\pgfpathlineto{\pgfqpoint{2.571467in}{6.892835in}}%
\pgfpathlineto{\pgfqpoint{2.571591in}{6.798035in}}%
\pgfpathlineto{\pgfqpoint{2.571714in}{6.704787in}}%
\pgfpathlineto{\pgfqpoint{2.572438in}{6.932008in}}%
\pgfpathlineto{\pgfqpoint{2.572721in}{6.758369in}}%
\pgfpathlineto{\pgfqpoint{2.573886in}{6.963002in}}%
\pgfpathlineto{\pgfqpoint{2.573162in}{6.752301in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{6.899075in}}%
\pgfpathlineto{\pgfqpoint{2.574116in}{6.766529in}}%
\pgfpathlineto{\pgfqpoint{2.574840in}{6.969256in}}%
\pgfpathlineto{\pgfqpoint{2.575140in}{6.794015in}}%
\pgfpathlineto{\pgfqpoint{2.576288in}{6.970777in}}%
\pgfpathlineto{\pgfqpoint{2.575564in}{6.771611in}}%
\pgfpathlineto{\pgfqpoint{2.576376in}{6.918097in}}%
\pgfpathlineto{\pgfqpoint{2.576535in}{6.772467in}}%
\pgfpathlineto{\pgfqpoint{2.577259in}{6.974987in}}%
\pgfpathlineto{\pgfqpoint{2.577559in}{6.808259in}}%
\pgfpathlineto{\pgfqpoint{2.578707in}{6.995841in}}%
\pgfpathlineto{\pgfqpoint{2.577983in}{6.784048in}}%
\pgfpathlineto{\pgfqpoint{2.578778in}{6.955563in}}%
\pgfpathlineto{\pgfqpoint{2.578937in}{6.803062in}}%
\pgfpathlineto{\pgfqpoint{2.579679in}{7.020377in}}%
\pgfpathlineto{\pgfqpoint{2.579961in}{6.851775in}}%
\pgfpathlineto{\pgfqpoint{2.581127in}{7.066468in}}%
\pgfpathlineto{\pgfqpoint{2.580385in}{6.845258in}}%
\pgfpathlineto{\pgfqpoint{2.581215in}{6.999128in}}%
\pgfpathlineto{\pgfqpoint{2.581356in}{6.876069in}}%
\pgfpathlineto{\pgfqpoint{2.582080in}{7.094207in}}%
\pgfpathlineto{\pgfqpoint{2.582380in}{6.929179in}}%
\pgfpathlineto{\pgfqpoint{2.583528in}{7.109657in}}%
\pgfpathlineto{\pgfqpoint{2.582804in}{6.908799in}}%
\pgfpathlineto{\pgfqpoint{2.583599in}{7.070119in}}%
\pgfpathlineto{\pgfqpoint{2.584729in}{6.886536in}}%
\pgfpathlineto{\pgfqpoint{2.584005in}{7.104160in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{6.935495in}}%
\pgfpathlineto{\pgfqpoint{2.584976in}{7.073925in}}%
\pgfpathlineto{\pgfqpoint{2.585700in}{6.835201in}}%
\pgfpathlineto{\pgfqpoint{2.585965in}{7.009038in}}%
\pgfpathlineto{\pgfqpoint{2.587148in}{6.711614in}}%
\pgfpathlineto{\pgfqpoint{2.587307in}{6.844282in}}%
\pgfpathlineto{\pgfqpoint{2.587378in}{6.884915in}}%
\pgfpathlineto{\pgfqpoint{2.588119in}{6.607922in}}%
\pgfpathlineto{\pgfqpoint{2.588331in}{6.777664in}}%
\pgfpathlineto{\pgfqpoint{2.588349in}{6.779056in}}%
\pgfpathlineto{\pgfqpoint{2.588437in}{6.713813in}}%
\pgfpathlineto{\pgfqpoint{2.589568in}{6.450497in}}%
\pgfpathlineto{\pgfqpoint{2.588826in}{6.725301in}}%
\pgfpathlineto{\pgfqpoint{2.589673in}{6.531812in}}%
\pgfpathlineto{\pgfqpoint{2.589797in}{6.624531in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{6.365400in}}%
\pgfpathlineto{\pgfqpoint{2.590786in}{6.540139in}}%
\pgfpathlineto{\pgfqpoint{2.591969in}{6.301742in}}%
\pgfpathlineto{\pgfqpoint{2.592093in}{6.403011in}}%
\pgfpathlineto{\pgfqpoint{2.593170in}{6.525168in}}%
\pgfpathlineto{\pgfqpoint{2.592446in}{6.303233in}}%
\pgfpathlineto{\pgfqpoint{2.593258in}{6.478153in}}%
\pgfpathlineto{\pgfqpoint{2.593417in}{6.343752in}}%
\pgfpathlineto{\pgfqpoint{2.594141in}{6.604158in}}%
\pgfpathlineto{\pgfqpoint{2.594388in}{6.435598in}}%
\pgfpathlineto{\pgfqpoint{2.596084in}{6.886092in}}%
\pgfpathlineto{\pgfqpoint{2.596260in}{6.742686in}}%
\pgfpathlineto{\pgfqpoint{2.596296in}{6.730598in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{6.972366in}}%
\pgfpathlineto{\pgfqpoint{2.596914in}{6.939400in}}%
\pgfpathlineto{\pgfqpoint{2.598008in}{7.229293in}}%
\pgfpathlineto{\pgfqpoint{2.597267in}{6.905387in}}%
\pgfpathlineto{\pgfqpoint{2.598132in}{7.135856in}}%
\pgfpathlineto{\pgfqpoint{2.598238in}{7.070970in}}%
\pgfpathlineto{\pgfqpoint{2.598980in}{7.371394in}}%
\pgfpathlineto{\pgfqpoint{2.599174in}{7.208804in}}%
\pgfpathlineto{\pgfqpoint{2.599192in}{7.204535in}}%
\pgfpathlineto{\pgfqpoint{2.599403in}{7.408307in}}%
\pgfpathlineto{\pgfqpoint{2.600410in}{7.494862in}}%
\pgfpathlineto{\pgfqpoint{2.599686in}{7.253369in}}%
\pgfpathlineto{\pgfqpoint{2.600516in}{7.419497in}}%
\pgfpathlineto{\pgfqpoint{2.601611in}{7.290905in}}%
\pgfpathlineto{\pgfqpoint{2.600887in}{7.504238in}}%
\pgfpathlineto{\pgfqpoint{2.601681in}{7.320213in}}%
\pgfpathlineto{\pgfqpoint{2.601858in}{7.471350in}}%
\pgfpathlineto{\pgfqpoint{2.602582in}{7.205305in}}%
\pgfpathlineto{\pgfqpoint{2.602829in}{7.368292in}}%
\pgfpathlineto{\pgfqpoint{2.605001in}{6.754543in}}%
\pgfpathlineto{\pgfqpoint{2.605160in}{6.871466in}}%
\pgfpathlineto{\pgfqpoint{2.605213in}{6.897243in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{6.615135in}}%
\pgfpathlineto{\pgfqpoint{2.606926in}{6.325996in}}%
\pgfpathlineto{\pgfqpoint{2.606184in}{6.676542in}}%
\pgfpathlineto{\pgfqpoint{2.607085in}{6.443785in}}%
\pgfpathlineto{\pgfqpoint{2.607156in}{6.476364in}}%
\pgfpathlineto{\pgfqpoint{2.607844in}{6.180298in}}%
\pgfpathlineto{\pgfqpoint{2.608851in}{6.054966in}}%
\pgfpathlineto{\pgfqpoint{2.608127in}{6.322292in}}%
\pgfpathlineto{\pgfqpoint{2.608975in}{6.147415in}}%
\pgfpathlineto{\pgfqpoint{2.609098in}{6.234668in}}%
\pgfpathlineto{\pgfqpoint{2.609822in}{6.026644in}}%
\pgfpathlineto{\pgfqpoint{2.610122in}{6.195829in}}%
\pgfpathlineto{\pgfqpoint{2.610299in}{6.042492in}}%
\pgfpathlineto{\pgfqpoint{2.611023in}{6.299143in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{6.135811in}}%
\pgfpathlineto{\pgfqpoint{2.613442in}{6.764528in}}%
\pgfpathlineto{\pgfqpoint{2.613619in}{6.639107in}}%
\pgfpathlineto{\pgfqpoint{2.613654in}{6.626711in}}%
\pgfpathlineto{\pgfqpoint{2.613937in}{6.884919in}}%
\pgfpathlineto{\pgfqpoint{2.614255in}{6.842500in}}%
\pgfpathlineto{\pgfqpoint{2.615385in}{7.237280in}}%
\pgfpathlineto{\pgfqpoint{2.615544in}{7.110783in}}%
\pgfpathlineto{\pgfqpoint{2.615597in}{7.093981in}}%
\pgfpathlineto{\pgfqpoint{2.616232in}{7.347755in}}%
\pgfpathlineto{\pgfqpoint{2.617292in}{7.562668in}}%
\pgfpathlineto{\pgfqpoint{2.616568in}{7.275548in}}%
\pgfpathlineto{\pgfqpoint{2.617416in}{7.474474in}}%
\pgfpathlineto{\pgfqpoint{2.617521in}{7.390647in}}%
\pgfpathlineto{\pgfqpoint{2.618263in}{7.618352in}}%
\pgfpathlineto{\pgfqpoint{2.618546in}{7.443370in}}%
\pgfpathlineto{\pgfqpoint{2.618740in}{7.615314in}}%
\pgfpathlineto{\pgfqpoint{2.619464in}{7.378133in}}%
\pgfpathlineto{\pgfqpoint{2.619746in}{7.528508in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{7.167639in}}%
\pgfpathlineto{\pgfqpoint{2.621106in}{7.306863in}}%
\pgfpathlineto{\pgfqpoint{2.621142in}{7.315021in}}%
\pgfpathlineto{\pgfqpoint{2.621406in}{7.068344in}}%
\pgfpathlineto{\pgfqpoint{2.621724in}{7.129691in}}%
\pgfpathlineto{\pgfqpoint{2.622854in}{6.729319in}}%
\pgfpathlineto{\pgfqpoint{2.623013in}{6.847562in}}%
\pgfpathlineto{\pgfqpoint{2.623066in}{6.867885in}}%
\pgfpathlineto{\pgfqpoint{2.623702in}{6.600559in}}%
\pgfpathlineto{\pgfqpoint{2.624779in}{6.307014in}}%
\pgfpathlineto{\pgfqpoint{2.624038in}{6.645546in}}%
\pgfpathlineto{\pgfqpoint{2.624921in}{6.415925in}}%
\pgfpathlineto{\pgfqpoint{2.624991in}{6.459690in}}%
\pgfpathlineto{\pgfqpoint{2.625733in}{6.164985in}}%
\pgfpathlineto{\pgfqpoint{2.625751in}{6.165295in}}%
\pgfpathlineto{\pgfqpoint{2.625962in}{6.332207in}}%
\pgfpathlineto{\pgfqpoint{2.626651in}{6.109679in}}%
\pgfpathlineto{\pgfqpoint{2.627181in}{6.080917in}}%
\pgfpathlineto{\pgfqpoint{2.626934in}{6.275757in}}%
\pgfpathlineto{\pgfqpoint{2.627728in}{6.125797in}}%
\pgfpathlineto{\pgfqpoint{2.628876in}{6.383406in}}%
\pgfpathlineto{\pgfqpoint{2.628134in}{6.118119in}}%
\pgfpathlineto{\pgfqpoint{2.628982in}{6.310029in}}%
\pgfpathlineto{\pgfqpoint{2.629106in}{6.221664in}}%
\pgfpathlineto{\pgfqpoint{2.629847in}{6.528363in}}%
\pgfpathlineto{\pgfqpoint{2.630006in}{6.401256in}}%
\pgfpathlineto{\pgfqpoint{2.630059in}{6.377115in}}%
\pgfpathlineto{\pgfqpoint{2.630730in}{6.659992in}}%
\pgfpathlineto{\pgfqpoint{2.631772in}{6.903802in}}%
\pgfpathlineto{\pgfqpoint{2.631031in}{6.563484in}}%
\pgfpathlineto{\pgfqpoint{2.631931in}{6.784151in}}%
\pgfpathlineto{\pgfqpoint{2.631984in}{6.757649in}}%
\pgfpathlineto{\pgfqpoint{2.632673in}{7.053028in}}%
\pgfpathlineto{\pgfqpoint{2.633697in}{7.238467in}}%
\pgfpathlineto{\pgfqpoint{2.632955in}{6.935053in}}%
\pgfpathlineto{\pgfqpoint{2.633838in}{7.130107in}}%
\pgfpathlineto{\pgfqpoint{2.633927in}{7.076750in}}%
\pgfpathlineto{\pgfqpoint{2.634668in}{7.342271in}}%
\pgfpathlineto{\pgfqpoint{2.634898in}{7.168147in}}%
\pgfpathlineto{\pgfqpoint{2.636099in}{7.392279in}}%
\pgfpathlineto{\pgfqpoint{2.636275in}{7.235364in}}%
\pgfpathlineto{\pgfqpoint{2.637317in}{7.147218in}}%
\pgfpathlineto{\pgfqpoint{2.636575in}{7.380008in}}%
\pgfpathlineto{\pgfqpoint{2.637405in}{7.205061in}}%
\pgfpathlineto{\pgfqpoint{2.637547in}{7.319237in}}%
\pgfpathlineto{\pgfqpoint{2.638288in}{7.054622in}}%
\pgfpathlineto{\pgfqpoint{2.638518in}{7.217305in}}%
\pgfpathlineto{\pgfqpoint{2.640690in}{6.736797in}}%
\pgfpathlineto{\pgfqpoint{2.640831in}{6.843538in}}%
\pgfpathlineto{\pgfqpoint{2.640919in}{6.897422in}}%
\pgfpathlineto{\pgfqpoint{2.641661in}{6.619505in}}%
\pgfpathlineto{\pgfqpoint{2.641873in}{6.783968in}}%
\pgfpathlineto{\pgfqpoint{2.641891in}{6.785028in}}%
\pgfpathlineto{\pgfqpoint{2.641961in}{6.741477in}}%
\pgfpathlineto{\pgfqpoint{2.643109in}{6.495002in}}%
\pgfpathlineto{\pgfqpoint{2.643197in}{6.558164in}}%
\pgfpathlineto{\pgfqpoint{2.643339in}{6.671832in}}%
\pgfpathlineto{\pgfqpoint{2.644063in}{6.454103in}}%
\pgfpathlineto{\pgfqpoint{2.644345in}{6.625646in}}%
\pgfpathlineto{\pgfqpoint{2.644540in}{6.447197in}}%
\pgfpathlineto{\pgfqpoint{2.645264in}{6.641141in}}%
\pgfpathlineto{\pgfqpoint{2.645599in}{6.515627in}}%
\pgfpathlineto{\pgfqpoint{2.646712in}{6.691385in}}%
\pgfpathlineto{\pgfqpoint{2.645988in}{6.470538in}}%
\pgfpathlineto{\pgfqpoint{2.646800in}{6.643947in}}%
\pgfpathlineto{\pgfqpoint{2.646959in}{6.513837in}}%
\pgfpathlineto{\pgfqpoint{2.647683in}{6.743576in}}%
\pgfpathlineto{\pgfqpoint{2.647948in}{6.574229in}}%
\pgfpathlineto{\pgfqpoint{2.649131in}{6.823960in}}%
\pgfpathlineto{\pgfqpoint{2.649272in}{6.706819in}}%
\pgfpathlineto{\pgfqpoint{2.649360in}{6.646226in}}%
\pgfpathlineto{\pgfqpoint{2.650102in}{6.867511in}}%
\pgfpathlineto{\pgfqpoint{2.650367in}{6.697632in}}%
\pgfpathlineto{\pgfqpoint{2.651532in}{6.909474in}}%
\pgfpathlineto{\pgfqpoint{2.651656in}{6.821756in}}%
\pgfpathlineto{\pgfqpoint{2.651780in}{6.724633in}}%
\pgfpathlineto{\pgfqpoint{2.652504in}{6.922778in}}%
\pgfpathlineto{\pgfqpoint{2.652804in}{6.762319in}}%
\pgfpathlineto{\pgfqpoint{2.653952in}{6.929496in}}%
\pgfpathlineto{\pgfqpoint{2.653228in}{6.737751in}}%
\pgfpathlineto{\pgfqpoint{2.654022in}{6.891619in}}%
\pgfpathlineto{\pgfqpoint{2.654199in}{6.741585in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{6.933958in}}%
\pgfpathlineto{\pgfqpoint{2.655223in}{6.781432in}}%
\pgfpathlineto{\pgfqpoint{2.656371in}{6.955179in}}%
\pgfpathlineto{\pgfqpoint{2.655629in}{6.753756in}}%
\pgfpathlineto{\pgfqpoint{2.656442in}{6.911537in}}%
\pgfpathlineto{\pgfqpoint{2.656601in}{6.772481in}}%
\pgfpathlineto{\pgfqpoint{2.657325in}{6.982867in}}%
\pgfpathlineto{\pgfqpoint{2.657625in}{6.829167in}}%
\pgfpathlineto{\pgfqpoint{2.658773in}{7.040925in}}%
\pgfpathlineto{\pgfqpoint{2.658049in}{6.821408in}}%
\pgfpathlineto{\pgfqpoint{2.658879in}{6.971147in}}%
\pgfpathlineto{\pgfqpoint{2.659020in}{6.863433in}}%
\pgfpathlineto{\pgfqpoint{2.659744in}{7.083013in}}%
\pgfpathlineto{\pgfqpoint{2.660026in}{6.922687in}}%
\pgfpathlineto{\pgfqpoint{2.661192in}{7.130054in}}%
\pgfpathlineto{\pgfqpoint{2.660468in}{6.922518in}}%
\pgfpathlineto{\pgfqpoint{2.661280in}{7.069610in}}%
\pgfpathlineto{\pgfqpoint{2.661421in}{6.946338in}}%
\pgfpathlineto{\pgfqpoint{2.662145in}{7.137780in}}%
\pgfpathlineto{\pgfqpoint{2.662463in}{6.984479in}}%
\pgfpathlineto{\pgfqpoint{2.662640in}{7.131225in}}%
\pgfpathlineto{\pgfqpoint{2.663364in}{6.920212in}}%
\pgfpathlineto{\pgfqpoint{2.663646in}{7.075281in}}%
\pgfpathlineto{\pgfqpoint{2.664812in}{6.819740in}}%
\pgfpathlineto{\pgfqpoint{2.664936in}{6.915413in}}%
\pgfpathlineto{\pgfqpoint{2.665041in}{6.984939in}}%
\pgfpathlineto{\pgfqpoint{2.665783in}{6.718958in}}%
\pgfpathlineto{\pgfqpoint{2.665995in}{6.878317in}}%
\pgfpathlineto{\pgfqpoint{2.666066in}{6.847378in}}%
\pgfpathlineto{\pgfqpoint{2.667231in}{6.539963in}}%
\pgfpathlineto{\pgfqpoint{2.667355in}{6.638975in}}%
\pgfpathlineto{\pgfqpoint{2.667443in}{6.697431in}}%
\pgfpathlineto{\pgfqpoint{2.668185in}{6.422983in}}%
\pgfpathlineto{\pgfqpoint{2.668397in}{6.582049in}}%
\pgfpathlineto{\pgfqpoint{2.668414in}{6.584553in}}%
\pgfpathlineto{\pgfqpoint{2.668556in}{6.459507in}}%
\pgfpathlineto{\pgfqpoint{2.669633in}{6.292970in}}%
\pgfpathlineto{\pgfqpoint{2.668891in}{6.536071in}}%
\pgfpathlineto{\pgfqpoint{2.669721in}{6.349292in}}%
\pgfpathlineto{\pgfqpoint{2.669862in}{6.466775in}}%
\pgfpathlineto{\pgfqpoint{2.670586in}{6.257560in}}%
\pgfpathlineto{\pgfqpoint{2.670887in}{6.421704in}}%
\pgfpathlineto{\pgfqpoint{2.671081in}{6.259268in}}%
\pgfpathlineto{\pgfqpoint{2.671805in}{6.474033in}}%
\pgfpathlineto{\pgfqpoint{2.672087in}{6.325390in}}%
\pgfpathlineto{\pgfqpoint{2.673253in}{6.622782in}}%
\pgfpathlineto{\pgfqpoint{2.673394in}{6.515891in}}%
\pgfpathlineto{\pgfqpoint{2.673482in}{6.470333in}}%
\pgfpathlineto{\pgfqpoint{2.674206in}{6.777017in}}%
\pgfpathlineto{\pgfqpoint{2.674224in}{6.778527in}}%
\pgfpathlineto{\pgfqpoint{2.674330in}{6.705834in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{6.633876in}}%
\pgfpathlineto{\pgfqpoint{2.675178in}{6.960919in}}%
\pgfpathlineto{\pgfqpoint{2.675195in}{6.960921in}}%
\pgfpathlineto{\pgfqpoint{2.675407in}{6.820320in}}%
\pgfpathlineto{\pgfqpoint{2.675672in}{7.056528in}}%
\pgfpathlineto{\pgfqpoint{2.676008in}{7.018120in}}%
\pgfpathlineto{\pgfqpoint{2.677120in}{7.321072in}}%
\pgfpathlineto{\pgfqpoint{2.676361in}{7.007550in}}%
\pgfpathlineto{\pgfqpoint{2.677244in}{7.226078in}}%
\pgfpathlineto{\pgfqpoint{2.677332in}{7.171249in}}%
\pgfpathlineto{\pgfqpoint{2.678074in}{7.452504in}}%
\pgfpathlineto{\pgfqpoint{2.678286in}{7.292617in}}%
\pgfpathlineto{\pgfqpoint{2.678303in}{7.290135in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{7.413309in}}%
\pgfpathlineto{\pgfqpoint{2.679522in}{7.534840in}}%
\pgfpathlineto{\pgfqpoint{2.678780in}{7.327449in}}%
\pgfpathlineto{\pgfqpoint{2.679592in}{7.491983in}}%
\pgfpathlineto{\pgfqpoint{2.680723in}{7.293096in}}%
\pgfpathlineto{\pgfqpoint{2.679999in}{7.526728in}}%
\pgfpathlineto{\pgfqpoint{2.680811in}{7.341238in}}%
\pgfpathlineto{\pgfqpoint{2.680952in}{7.454263in}}%
\pgfpathlineto{\pgfqpoint{2.681694in}{7.166839in}}%
\pgfpathlineto{\pgfqpoint{2.681888in}{7.307327in}}%
\pgfpathlineto{\pgfqpoint{2.681923in}{7.312522in}}%
\pgfpathlineto{\pgfqpoint{2.682188in}{7.080995in}}%
\pgfpathlineto{\pgfqpoint{2.682471in}{7.178506in}}%
\pgfpathlineto{\pgfqpoint{2.683636in}{6.758872in}}%
\pgfpathlineto{\pgfqpoint{2.683830in}{6.888252in}}%
\pgfpathlineto{\pgfqpoint{2.683848in}{6.888583in}}%
\pgfpathlineto{\pgfqpoint{2.683883in}{6.874691in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{6.305020in}}%
\pgfpathlineto{\pgfqpoint{2.685632in}{6.341781in}}%
\pgfpathlineto{\pgfqpoint{2.685773in}{6.443648in}}%
\pgfpathlineto{\pgfqpoint{2.686515in}{6.129890in}}%
\pgfpathlineto{\pgfqpoint{2.686638in}{6.214037in}}%
\pgfpathlineto{\pgfqpoint{2.686744in}{6.281538in}}%
\pgfpathlineto{\pgfqpoint{2.687486in}{6.020539in}}%
\pgfpathlineto{\pgfqpoint{2.687715in}{6.189739in}}%
\pgfpathlineto{\pgfqpoint{2.688439in}{5.990470in}}%
\pgfpathlineto{\pgfqpoint{2.689058in}{6.127611in}}%
\pgfpathlineto{\pgfqpoint{2.690135in}{6.325861in}}%
\pgfpathlineto{\pgfqpoint{2.689393in}{6.045709in}}%
\pgfpathlineto{\pgfqpoint{2.690258in}{6.241067in}}%
\pgfpathlineto{\pgfqpoint{2.690364in}{6.180618in}}%
\pgfpathlineto{\pgfqpoint{2.691088in}{6.509536in}}%
\pgfpathlineto{\pgfqpoint{2.691106in}{6.511869in}}%
\pgfpathlineto{\pgfqpoint{2.691265in}{6.398517in}}%
\pgfpathlineto{\pgfqpoint{2.691318in}{6.378894in}}%
\pgfpathlineto{\pgfqpoint{2.691954in}{6.645777in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{6.996225in}}%
\pgfpathlineto{\pgfqpoint{2.692289in}{6.619118in}}%
\pgfpathlineto{\pgfqpoint{2.693225in}{6.873696in}}%
\pgfpathlineto{\pgfqpoint{2.693243in}{6.870653in}}%
\pgfpathlineto{\pgfqpoint{2.693402in}{7.023049in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{7.343728in}}%
\pgfpathlineto{\pgfqpoint{2.693737in}{6.992300in}}%
\pgfpathlineto{\pgfqpoint{2.694638in}{7.230188in}}%
\pgfpathlineto{\pgfqpoint{2.694691in}{7.206266in}}%
\pgfpathlineto{\pgfqpoint{2.695362in}{7.467438in}}%
\pgfpathlineto{\pgfqpoint{2.696404in}{7.612839in}}%
\pgfpathlineto{\pgfqpoint{2.695662in}{7.361993in}}%
\pgfpathlineto{\pgfqpoint{2.696510in}{7.537217in}}%
\pgfpathlineto{\pgfqpoint{2.697604in}{7.434004in}}%
\pgfpathlineto{\pgfqpoint{2.696880in}{7.630905in}}%
\pgfpathlineto{\pgfqpoint{2.697675in}{7.467739in}}%
\pgfpathlineto{\pgfqpoint{2.697834in}{7.602444in}}%
\pgfpathlineto{\pgfqpoint{2.698576in}{7.343294in}}%
\pgfpathlineto{\pgfqpoint{2.698805in}{7.493321in}}%
\pgfpathlineto{\pgfqpoint{2.705321in}{6.080196in}}%
\pgfpathlineto{\pgfqpoint{2.705480in}{6.210539in}}%
\pgfpathlineto{\pgfqpoint{2.706522in}{6.274383in}}%
\pgfpathlineto{\pgfqpoint{2.705798in}{6.071094in}}%
\pgfpathlineto{\pgfqpoint{2.706610in}{6.230436in}}%
\pgfpathlineto{\pgfqpoint{2.706769in}{6.108807in}}%
\pgfpathlineto{\pgfqpoint{2.707493in}{6.364581in}}%
\pgfpathlineto{\pgfqpoint{2.707723in}{6.213452in}}%
\pgfpathlineto{\pgfqpoint{2.707882in}{6.359998in}}%
\pgfpathlineto{\pgfqpoint{2.708959in}{6.598907in}}%
\pgfpathlineto{\pgfqpoint{2.708200in}{6.286734in}}%
\pgfpathlineto{\pgfqpoint{2.709100in}{6.491548in}}%
\pgfpathlineto{\pgfqpoint{2.709171in}{6.461692in}}%
\pgfpathlineto{\pgfqpoint{2.709842in}{6.750197in}}%
\pgfpathlineto{\pgfqpoint{2.710884in}{6.982731in}}%
\pgfpathlineto{\pgfqpoint{2.710125in}{6.655709in}}%
\pgfpathlineto{\pgfqpoint{2.711060in}{6.853696in}}%
\pgfpathlineto{\pgfqpoint{2.711096in}{6.844109in}}%
\pgfpathlineto{\pgfqpoint{2.711361in}{7.071572in}}%
\pgfpathlineto{\pgfqpoint{2.711696in}{7.020495in}}%
\pgfpathlineto{\pgfqpoint{2.712809in}{7.280542in}}%
\pgfpathlineto{\pgfqpoint{2.712067in}{7.005736in}}%
\pgfpathlineto{\pgfqpoint{2.712915in}{7.205511in}}%
\pgfpathlineto{\pgfqpoint{2.713038in}{7.123114in}}%
\pgfpathlineto{\pgfqpoint{2.713762in}{7.356413in}}%
\pgfpathlineto{\pgfqpoint{2.714027in}{7.190437in}}%
\pgfpathlineto{\pgfqpoint{2.714733in}{7.374436in}}%
\pgfpathlineto{\pgfqpoint{2.714963in}{7.189695in}}%
\pgfpathlineto{\pgfqpoint{2.715299in}{7.304456in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{7.100197in}}%
\pgfpathlineto{\pgfqpoint{2.715687in}{7.338749in}}%
\pgfpathlineto{\pgfqpoint{2.716517in}{7.159534in}}%
\pgfpathlineto{\pgfqpoint{2.716641in}{7.256889in}}%
\pgfpathlineto{\pgfqpoint{2.717382in}{6.993529in}}%
\pgfpathlineto{\pgfqpoint{2.717612in}{7.145121in}}%
\pgfpathlineto{\pgfqpoint{2.717788in}{6.980261in}}%
\pgfpathlineto{\pgfqpoint{2.718830in}{6.804897in}}%
\pgfpathlineto{\pgfqpoint{2.718089in}{7.082280in}}%
\pgfpathlineto{\pgfqpoint{2.718972in}{6.905189in}}%
\pgfpathlineto{\pgfqpoint{2.719060in}{6.955096in}}%
\pgfpathlineto{\pgfqpoint{2.719802in}{6.683992in}}%
\pgfpathlineto{\pgfqpoint{2.719996in}{6.831563in}}%
\pgfpathlineto{\pgfqpoint{2.720031in}{6.837530in}}%
\pgfpathlineto{\pgfqpoint{2.720278in}{6.630446in}}%
\pgfpathlineto{\pgfqpoint{2.720632in}{6.689446in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{6.512087in}}%
\pgfpathlineto{\pgfqpoint{2.720985in}{6.743086in}}%
\pgfpathlineto{\pgfqpoint{2.721815in}{6.566656in}}%
\pgfpathlineto{\pgfqpoint{2.721956in}{6.679829in}}%
\pgfpathlineto{\pgfqpoint{2.722680in}{6.474358in}}%
\pgfpathlineto{\pgfqpoint{2.722980in}{6.627638in}}%
\pgfpathlineto{\pgfqpoint{2.723174in}{6.467532in}}%
\pgfpathlineto{\pgfqpoint{2.723898in}{6.650509in}}%
\pgfpathlineto{\pgfqpoint{2.724199in}{6.508237in}}%
\pgfpathlineto{\pgfqpoint{2.725346in}{6.695235in}}%
\pgfpathlineto{\pgfqpoint{2.724605in}{6.488612in}}%
\pgfpathlineto{\pgfqpoint{2.725435in}{6.637104in}}%
\pgfpathlineto{\pgfqpoint{2.725576in}{6.526181in}}%
\pgfpathlineto{\pgfqpoint{2.726300in}{6.740156in}}%
\pgfpathlineto{\pgfqpoint{2.726583in}{6.585398in}}%
\pgfpathlineto{\pgfqpoint{2.727748in}{6.807247in}}%
\pgfpathlineto{\pgfqpoint{2.727872in}{6.720989in}}%
\pgfpathlineto{\pgfqpoint{2.727995in}{6.637812in}}%
\pgfpathlineto{\pgfqpoint{2.728719in}{6.841877in}}%
\pgfpathlineto{\pgfqpoint{2.729002in}{6.686451in}}%
\pgfpathlineto{\pgfqpoint{2.730167in}{6.871762in}}%
\pgfpathlineto{\pgfqpoint{2.729443in}{6.681185in}}%
\pgfpathlineto{\pgfqpoint{2.730256in}{6.813795in}}%
\pgfpathlineto{\pgfqpoint{2.730397in}{6.695614in}}%
\pgfpathlineto{\pgfqpoint{2.731121in}{6.879614in}}%
\pgfpathlineto{\pgfqpoint{2.731421in}{6.723366in}}%
\pgfpathlineto{\pgfqpoint{2.732569in}{6.885855in}}%
\pgfpathlineto{\pgfqpoint{2.731845in}{6.703944in}}%
\pgfpathlineto{\pgfqpoint{2.732657in}{6.838227in}}%
\pgfpathlineto{\pgfqpoint{2.732816in}{6.708848in}}%
\pgfpathlineto{\pgfqpoint{2.733540in}{6.895446in}}%
\pgfpathlineto{\pgfqpoint{2.733840in}{6.748746in}}%
\pgfpathlineto{\pgfqpoint{2.734988in}{6.930177in}}%
\pgfpathlineto{\pgfqpoint{2.734264in}{6.730645in}}%
\pgfpathlineto{\pgfqpoint{2.735076in}{6.877038in}}%
\pgfpathlineto{\pgfqpoint{2.735218in}{6.760486in}}%
\pgfpathlineto{\pgfqpoint{2.735959in}{6.969370in}}%
\pgfpathlineto{\pgfqpoint{2.736224in}{6.812977in}}%
\pgfpathlineto{\pgfqpoint{2.737407in}{7.046504in}}%
\pgfpathlineto{\pgfqpoint{2.737531in}{6.949378in}}%
\pgfpathlineto{\pgfqpoint{2.737637in}{6.882200in}}%
\pgfpathlineto{\pgfqpoint{2.738361in}{7.099990in}}%
\pgfpathlineto{\pgfqpoint{2.738626in}{6.939304in}}%
\pgfpathlineto{\pgfqpoint{2.739809in}{7.158169in}}%
\pgfpathlineto{\pgfqpoint{2.739933in}{7.067864in}}%
\pgfpathlineto{\pgfqpoint{2.740056in}{6.985802in}}%
\pgfpathlineto{\pgfqpoint{2.740780in}{7.167294in}}%
\pgfpathlineto{\pgfqpoint{2.741081in}{7.017506in}}%
\pgfpathlineto{\pgfqpoint{2.741257in}{7.160621in}}%
\pgfpathlineto{\pgfqpoint{2.741981in}{6.955792in}}%
\pgfpathlineto{\pgfqpoint{2.742264in}{7.103233in}}%
\pgfpathlineto{\pgfqpoint{2.743429in}{6.841148in}}%
\pgfpathlineto{\pgfqpoint{2.743570in}{6.941827in}}%
\pgfpathlineto{\pgfqpoint{2.743659in}{6.993028in}}%
\pgfpathlineto{\pgfqpoint{2.744400in}{6.726457in}}%
\pgfpathlineto{\pgfqpoint{2.744595in}{6.867116in}}%
\pgfpathlineto{\pgfqpoint{2.744630in}{6.872550in}}%
\pgfpathlineto{\pgfqpoint{2.744877in}{6.661713in}}%
\pgfpathlineto{\pgfqpoint{2.745213in}{6.728502in}}%
\pgfpathlineto{\pgfqpoint{2.746325in}{6.458948in}}%
\pgfpathlineto{\pgfqpoint{2.745584in}{6.738037in}}%
\pgfpathlineto{\pgfqpoint{2.746449in}{6.539949in}}%
\pgfpathlineto{\pgfqpoint{2.746555in}{6.604845in}}%
\pgfpathlineto{\pgfqpoint{2.747296in}{6.339259in}}%
\pgfpathlineto{\pgfqpoint{2.747508in}{6.490298in}}%
\pgfpathlineto{\pgfqpoint{2.747526in}{6.490870in}}%
\pgfpathlineto{\pgfqpoint{2.747579in}{6.465341in}}%
\pgfpathlineto{\pgfqpoint{2.748727in}{6.226445in}}%
\pgfpathlineto{\pgfqpoint{2.748850in}{6.307478in}}%
\pgfpathlineto{\pgfqpoint{2.749945in}{6.397739in}}%
\pgfpathlineto{\pgfqpoint{2.749221in}{6.213497in}}%
\pgfpathlineto{\pgfqpoint{2.749998in}{6.374051in}}%
\pgfpathlineto{\pgfqpoint{2.750175in}{6.231563in}}%
\pgfpathlineto{\pgfqpoint{2.750916in}{6.461766in}}%
\pgfpathlineto{\pgfqpoint{2.751164in}{6.316085in}}%
\pgfpathlineto{\pgfqpoint{2.752841in}{6.752937in}}%
\pgfpathlineto{\pgfqpoint{2.752947in}{6.691953in}}%
\pgfpathlineto{\pgfqpoint{2.753053in}{6.621993in}}%
\pgfpathlineto{\pgfqpoint{2.753777in}{6.942094in}}%
\pgfpathlineto{\pgfqpoint{2.755261in}{7.248927in}}%
\pgfpathlineto{\pgfqpoint{2.754024in}{6.822585in}}%
\pgfpathlineto{\pgfqpoint{2.755402in}{7.148449in}}%
\pgfpathlineto{\pgfqpoint{2.755472in}{7.116095in}}%
\pgfpathlineto{\pgfqpoint{2.756161in}{7.390042in}}%
\pgfpathlineto{\pgfqpoint{2.757185in}{7.523761in}}%
\pgfpathlineto{\pgfqpoint{2.756444in}{7.270275in}}%
\pgfpathlineto{\pgfqpoint{2.757309in}{7.429061in}}%
\pgfpathlineto{\pgfqpoint{2.757415in}{7.365703in}}%
\pgfpathlineto{\pgfqpoint{2.758139in}{7.564555in}}%
\pgfpathlineto{\pgfqpoint{2.758422in}{7.399529in}}%
\pgfpathlineto{\pgfqpoint{2.758616in}{7.555547in}}%
\pgfpathlineto{\pgfqpoint{2.759357in}{7.329309in}}%
\pgfpathlineto{\pgfqpoint{2.759622in}{7.462971in}}%
\pgfpathlineto{\pgfqpoint{2.760805in}{7.103519in}}%
\pgfpathlineto{\pgfqpoint{2.761035in}{7.228536in}}%
\pgfpathlineto{\pgfqpoint{2.764178in}{6.286314in}}%
\pgfpathlineto{\pgfqpoint{2.764302in}{6.362132in}}%
\pgfpathlineto{\pgfqpoint{2.764390in}{6.412368in}}%
\pgfpathlineto{\pgfqpoint{2.765114in}{6.108560in}}%
\pgfpathlineto{\pgfqpoint{2.766103in}{5.988319in}}%
\pgfpathlineto{\pgfqpoint{2.765361in}{6.242668in}}%
\pgfpathlineto{\pgfqpoint{2.766244in}{6.095524in}}%
\pgfpathlineto{\pgfqpoint{2.766333in}{6.146928in}}%
\pgfpathlineto{\pgfqpoint{2.767057in}{5.957714in}}%
\pgfpathlineto{\pgfqpoint{2.767357in}{6.118960in}}%
\pgfpathlineto{\pgfqpoint{2.767533in}{5.975854in}}%
\pgfpathlineto{\pgfqpoint{2.768275in}{6.218430in}}%
\pgfpathlineto{\pgfqpoint{2.768505in}{6.076433in}}%
\pgfpathlineto{\pgfqpoint{2.775498in}{7.639620in}}%
\pgfpathlineto{\pgfqpoint{2.775710in}{7.476120in}}%
\pgfpathlineto{\pgfqpoint{2.776222in}{7.453274in}}%
\pgfpathlineto{\pgfqpoint{2.775974in}{7.635647in}}%
\pgfpathlineto{\pgfqpoint{2.776451in}{7.609783in}}%
\pgfpathlineto{\pgfqpoint{2.776469in}{7.610199in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{7.597508in}}%
\pgfpathlineto{\pgfqpoint{2.777687in}{7.284443in}}%
\pgfpathlineto{\pgfqpoint{2.777864in}{7.406361in}}%
\pgfpathlineto{\pgfqpoint{2.777899in}{7.415784in}}%
\pgfpathlineto{\pgfqpoint{2.778164in}{7.193486in}}%
\pgfpathlineto{\pgfqpoint{2.778500in}{7.227344in}}%
\pgfpathlineto{\pgfqpoint{2.779612in}{6.856768in}}%
\pgfpathlineto{\pgfqpoint{2.779789in}{6.963204in}}%
\pgfpathlineto{\pgfqpoint{2.779824in}{6.972409in}}%
\pgfpathlineto{\pgfqpoint{2.780107in}{6.734817in}}%
\pgfpathlineto{\pgfqpoint{2.780407in}{6.784357in}}%
\pgfpathlineto{\pgfqpoint{2.781555in}{6.392694in}}%
\pgfpathlineto{\pgfqpoint{2.781714in}{6.504003in}}%
\pgfpathlineto{\pgfqpoint{2.781767in}{6.517361in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{6.296902in}}%
\pgfpathlineto{\pgfqpoint{2.782385in}{6.309412in}}%
\pgfpathlineto{\pgfqpoint{2.783462in}{6.103084in}}%
\pgfpathlineto{\pgfqpoint{2.782720in}{6.353615in}}%
\pgfpathlineto{\pgfqpoint{2.783585in}{6.184186in}}%
\pgfpathlineto{\pgfqpoint{2.783691in}{6.258215in}}%
\pgfpathlineto{\pgfqpoint{2.784433in}{6.065658in}}%
\pgfpathlineto{\pgfqpoint{2.784716in}{6.223738in}}%
\pgfpathlineto{\pgfqpoint{2.784910in}{6.075266in}}%
\pgfpathlineto{\pgfqpoint{2.785634in}{6.296005in}}%
\pgfpathlineto{\pgfqpoint{2.785899in}{6.156655in}}%
\pgfpathlineto{\pgfqpoint{2.787576in}{6.584567in}}%
\pgfpathlineto{\pgfqpoint{2.787647in}{6.551144in}}%
\pgfpathlineto{\pgfqpoint{2.787788in}{6.457143in}}%
\pgfpathlineto{\pgfqpoint{2.788495in}{6.761340in}}%
\pgfpathlineto{\pgfqpoint{2.789978in}{7.054116in}}%
\pgfpathlineto{\pgfqpoint{2.788759in}{6.650717in}}%
\pgfpathlineto{\pgfqpoint{2.790066in}{7.013506in}}%
\pgfpathlineto{\pgfqpoint{2.790207in}{6.922705in}}%
\pgfpathlineto{\pgfqpoint{2.790949in}{7.203546in}}%
\pgfpathlineto{\pgfqpoint{2.790967in}{7.200654in}}%
\pgfpathlineto{\pgfqpoint{2.791179in}{7.062511in}}%
\pgfpathlineto{\pgfqpoint{2.791850in}{7.281933in}}%
\pgfpathlineto{\pgfqpoint{2.792874in}{7.351236in}}%
\pgfpathlineto{\pgfqpoint{2.792132in}{7.151316in}}%
\pgfpathlineto{\pgfqpoint{2.792962in}{7.295026in}}%
\pgfpathlineto{\pgfqpoint{2.794075in}{7.160939in}}%
\pgfpathlineto{\pgfqpoint{2.793351in}{7.353425in}}%
\pgfpathlineto{\pgfqpoint{2.794145in}{7.193196in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{7.318055in}}%
\pgfpathlineto{\pgfqpoint{2.795046in}{7.091629in}}%
\pgfpathlineto{\pgfqpoint{2.795293in}{7.236047in}}%
\pgfpathlineto{\pgfqpoint{2.796971in}{6.869514in}}%
\pgfpathlineto{\pgfqpoint{2.797077in}{6.929620in}}%
\pgfpathlineto{\pgfqpoint{2.797200in}{7.009976in}}%
\pgfpathlineto{\pgfqpoint{2.797942in}{6.749426in}}%
\pgfpathlineto{\pgfqpoint{2.798136in}{6.886504in}}%
\pgfpathlineto{\pgfqpoint{2.798172in}{6.891596in}}%
\pgfpathlineto{\pgfqpoint{2.798419in}{6.693933in}}%
\pgfpathlineto{\pgfqpoint{2.798754in}{6.765736in}}%
\pgfpathlineto{\pgfqpoint{2.799867in}{6.562252in}}%
\pgfpathlineto{\pgfqpoint{2.799125in}{6.790767in}}%
\pgfpathlineto{\pgfqpoint{2.799973in}{6.630425in}}%
\pgfpathlineto{\pgfqpoint{2.800096in}{6.716543in}}%
\pgfpathlineto{\pgfqpoint{2.800820in}{6.511780in}}%
\pgfpathlineto{\pgfqpoint{2.801103in}{6.662567in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{6.491347in}}%
\pgfpathlineto{\pgfqpoint{2.801544in}{6.663053in}}%
\pgfpathlineto{\pgfqpoint{2.802374in}{6.557030in}}%
\pgfpathlineto{\pgfqpoint{2.803487in}{6.685156in}}%
\pgfpathlineto{\pgfqpoint{2.802745in}{6.498540in}}%
\pgfpathlineto{\pgfqpoint{2.803558in}{6.646442in}}%
\pgfpathlineto{\pgfqpoint{2.803716in}{6.524032in}}%
\pgfpathlineto{\pgfqpoint{2.804440in}{6.719719in}}%
\pgfpathlineto{\pgfqpoint{2.804723in}{6.572411in}}%
\pgfpathlineto{\pgfqpoint{2.805889in}{6.775117in}}%
\pgfpathlineto{\pgfqpoint{2.805994in}{6.711796in}}%
\pgfpathlineto{\pgfqpoint{2.806136in}{6.614778in}}%
\pgfpathlineto{\pgfqpoint{2.806860in}{6.804279in}}%
\pgfpathlineto{\pgfqpoint{2.807142in}{6.657461in}}%
\pgfpathlineto{\pgfqpoint{2.808308in}{6.828458in}}%
\pgfpathlineto{\pgfqpoint{2.807584in}{6.651124in}}%
\pgfpathlineto{\pgfqpoint{2.808396in}{6.773395in}}%
\pgfpathlineto{\pgfqpoint{2.808537in}{6.662214in}}%
\pgfpathlineto{\pgfqpoint{2.809261in}{6.833612in}}%
\pgfpathlineto{\pgfqpoint{2.809562in}{6.686223in}}%
\pgfpathlineto{\pgfqpoint{2.810709in}{6.836965in}}%
\pgfpathlineto{\pgfqpoint{2.809985in}{6.666868in}}%
\pgfpathlineto{\pgfqpoint{2.810798in}{6.791763in}}%
\pgfpathlineto{\pgfqpoint{2.810957in}{6.670318in}}%
\pgfpathlineto{\pgfqpoint{2.811681in}{6.845916in}}%
\pgfpathlineto{\pgfqpoint{2.811981in}{6.708691in}}%
\pgfpathlineto{\pgfqpoint{2.813129in}{6.883289in}}%
\pgfpathlineto{\pgfqpoint{2.812405in}{6.692471in}}%
\pgfpathlineto{\pgfqpoint{2.813217in}{6.833538in}}%
\pgfpathlineto{\pgfqpoint{2.813358in}{6.725155in}}%
\pgfpathlineto{\pgfqpoint{2.814100in}{6.927728in}}%
\pgfpathlineto{\pgfqpoint{2.814365in}{6.783691in}}%
\pgfpathlineto{\pgfqpoint{2.815548in}{7.019134in}}%
\pgfpathlineto{\pgfqpoint{2.815672in}{6.929513in}}%
\pgfpathlineto{\pgfqpoint{2.815777in}{6.868497in}}%
\pgfpathlineto{\pgfqpoint{2.816501in}{7.086248in}}%
\pgfpathlineto{\pgfqpoint{2.816766in}{6.940423in}}%
\pgfpathlineto{\pgfqpoint{2.817950in}{7.169795in}}%
\pgfpathlineto{\pgfqpoint{2.818091in}{7.068869in}}%
\pgfpathlineto{\pgfqpoint{2.818179in}{7.012614in}}%
\pgfpathlineto{\pgfqpoint{2.818921in}{7.196937in}}%
\pgfpathlineto{\pgfqpoint{2.819203in}{7.048493in}}%
\pgfpathlineto{\pgfqpoint{2.819398in}{7.198688in}}%
\pgfpathlineto{\pgfqpoint{2.820122in}{7.016049in}}%
\pgfpathlineto{\pgfqpoint{2.820422in}{7.144278in}}%
\pgfpathlineto{\pgfqpoint{2.821570in}{6.916176in}}%
\pgfpathlineto{\pgfqpoint{2.821693in}{6.993977in}}%
\pgfpathlineto{\pgfqpoint{2.821799in}{7.058410in}}%
\pgfpathlineto{\pgfqpoint{2.822541in}{6.802685in}}%
\pgfpathlineto{\pgfqpoint{2.822735in}{6.932690in}}%
\pgfpathlineto{\pgfqpoint{2.822770in}{6.937154in}}%
\pgfpathlineto{\pgfqpoint{2.823018in}{6.735504in}}%
\pgfpathlineto{\pgfqpoint{2.823335in}{6.812358in}}%
\pgfpathlineto{\pgfqpoint{2.824466in}{6.512562in}}%
\pgfpathlineto{\pgfqpoint{2.824607in}{6.601295in}}%
\pgfpathlineto{\pgfqpoint{2.824695in}{6.642901in}}%
\pgfpathlineto{\pgfqpoint{2.825419in}{6.371163in}}%
\pgfpathlineto{\pgfqpoint{2.825437in}{6.369551in}}%
\pgfpathlineto{\pgfqpoint{2.825560in}{6.450895in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{6.504175in}}%
\pgfpathlineto{\pgfqpoint{2.826390in}{6.254315in}}%
\pgfpathlineto{\pgfqpoint{2.826602in}{6.394688in}}%
\pgfpathlineto{\pgfqpoint{2.826620in}{6.397991in}}%
\pgfpathlineto{\pgfqpoint{2.826814in}{6.238968in}}%
\pgfpathlineto{\pgfqpoint{2.827838in}{6.169798in}}%
\pgfpathlineto{\pgfqpoint{2.827114in}{6.362204in}}%
\pgfpathlineto{\pgfqpoint{2.827927in}{6.219709in}}%
\pgfpathlineto{\pgfqpoint{2.829039in}{6.370632in}}%
\pgfpathlineto{\pgfqpoint{2.828315in}{6.171658in}}%
\pgfpathlineto{\pgfqpoint{2.829128in}{6.331360in}}%
\pgfpathlineto{\pgfqpoint{2.829269in}{6.224895in}}%
\pgfpathlineto{\pgfqpoint{2.830011in}{6.472593in}}%
\pgfpathlineto{\pgfqpoint{2.830222in}{6.342120in}}%
\pgfpathlineto{\pgfqpoint{2.830240in}{6.340618in}}%
\pgfpathlineto{\pgfqpoint{2.830346in}{6.414748in}}%
\pgfpathlineto{\pgfqpoint{2.831476in}{6.727174in}}%
\pgfpathlineto{\pgfqpoint{2.831617in}{6.633882in}}%
\pgfpathlineto{\pgfqpoint{2.831688in}{6.610349in}}%
\pgfpathlineto{\pgfqpoint{2.832324in}{6.860052in}}%
\pgfpathlineto{\pgfqpoint{2.833401in}{7.155840in}}%
\pgfpathlineto{\pgfqpoint{2.832642in}{6.824998in}}%
\pgfpathlineto{\pgfqpoint{2.833578in}{7.046223in}}%
\pgfpathlineto{\pgfqpoint{2.833613in}{7.039585in}}%
\pgfpathlineto{\pgfqpoint{2.833878in}{7.257792in}}%
\pgfpathlineto{\pgfqpoint{2.834178in}{7.185915in}}%
\pgfpathlineto{\pgfqpoint{2.835326in}{7.499585in}}%
\pgfpathlineto{\pgfqpoint{2.835467in}{7.400229in}}%
\pgfpathlineto{\pgfqpoint{2.835555in}{7.362004in}}%
\pgfpathlineto{\pgfqpoint{2.836279in}{7.581143in}}%
\pgfpathlineto{\pgfqpoint{2.836527in}{7.425285in}}%
\pgfpathlineto{\pgfqpoint{2.836756in}{7.592261in}}%
\pgfpathlineto{\pgfqpoint{2.837480in}{7.405657in}}%
\pgfpathlineto{\pgfqpoint{2.837816in}{7.492546in}}%
\pgfpathlineto{\pgfqpoint{2.838946in}{7.222327in}}%
\pgfpathlineto{\pgfqpoint{2.838204in}{7.500783in}}%
\pgfpathlineto{\pgfqpoint{2.839070in}{7.299210in}}%
\pgfpathlineto{\pgfqpoint{2.839158in}{7.343127in}}%
\pgfpathlineto{\pgfqpoint{2.839846in}{7.045764in}}%
\pgfpathlineto{\pgfqpoint{2.841365in}{6.638546in}}%
\pgfpathlineto{\pgfqpoint{2.840111in}{7.125207in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{6.669481in}}%
\pgfpathlineto{\pgfqpoint{2.841559in}{6.742501in}}%
\pgfpathlineto{\pgfqpoint{2.842230in}{6.444001in}}%
\pgfpathlineto{\pgfqpoint{2.843290in}{6.166323in}}%
\pgfpathlineto{\pgfqpoint{2.842531in}{6.493920in}}%
\pgfpathlineto{\pgfqpoint{2.843484in}{6.284649in}}%
\pgfpathlineto{\pgfqpoint{2.843502in}{6.286216in}}%
\pgfpathlineto{\pgfqpoint{2.843608in}{6.212775in}}%
\pgfpathlineto{\pgfqpoint{2.844720in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{2.844844in}{6.036895in}}%
\pgfpathlineto{\pgfqpoint{2.844950in}{6.106593in}}%
\pgfpathlineto{\pgfqpoint{2.845674in}{5.928568in}}%
\pgfpathlineto{\pgfqpoint{2.845974in}{6.083545in}}%
\pgfpathlineto{\pgfqpoint{2.846168in}{5.947264in}}%
\pgfpathlineto{\pgfqpoint{2.846892in}{6.181413in}}%
\pgfpathlineto{\pgfqpoint{2.847122in}{6.051386in}}%
\pgfpathlineto{\pgfqpoint{2.847811in}{6.324803in}}%
\pgfpathlineto{\pgfqpoint{2.849329in}{6.705781in}}%
\pgfpathlineto{\pgfqpoint{2.848076in}{6.233819in}}%
\pgfpathlineto{\pgfqpoint{2.849418in}{6.658388in}}%
\pgfpathlineto{\pgfqpoint{2.849524in}{6.604543in}}%
\pgfpathlineto{\pgfqpoint{2.850177in}{6.899051in}}%
\pgfpathlineto{\pgfqpoint{2.851254in}{7.230409in}}%
\pgfpathlineto{\pgfqpoint{2.850495in}{6.873849in}}%
\pgfpathlineto{\pgfqpoint{2.851466in}{7.123086in}}%
\pgfpathlineto{\pgfqpoint{2.853638in}{7.626131in}}%
\pgfpathlineto{\pgfqpoint{2.853850in}{7.482722in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{7.476622in}}%
\pgfpathlineto{\pgfqpoint{2.854133in}{7.644915in}}%
\pgfpathlineto{\pgfqpoint{2.854521in}{7.598190in}}%
\pgfpathlineto{\pgfqpoint{2.854609in}{7.641107in}}%
\pgfpathlineto{\pgfqpoint{2.855333in}{7.431360in}}%
\pgfpathlineto{\pgfqpoint{2.855581in}{7.565509in}}%
\pgfpathlineto{\pgfqpoint{2.858247in}{6.861645in}}%
\pgfpathlineto{\pgfqpoint{2.858388in}{6.946017in}}%
\pgfpathlineto{\pgfqpoint{2.858441in}{6.966046in}}%
\pgfpathlineto{\pgfqpoint{2.859077in}{6.718598in}}%
\pgfpathlineto{\pgfqpoint{2.860172in}{6.392304in}}%
\pgfpathlineto{\pgfqpoint{2.859413in}{6.723139in}}%
\pgfpathlineto{\pgfqpoint{2.860348in}{6.500309in}}%
\pgfpathlineto{\pgfqpoint{2.860384in}{6.506722in}}%
\pgfpathlineto{\pgfqpoint{2.860649in}{6.296162in}}%
\pgfpathlineto{\pgfqpoint{2.860949in}{6.370889in}}%
\pgfpathlineto{\pgfqpoint{2.862097in}{6.101930in}}%
\pgfpathlineto{\pgfqpoint{2.862220in}{6.189133in}}%
\pgfpathlineto{\pgfqpoint{2.862326in}{6.245912in}}%
\pgfpathlineto{\pgfqpoint{2.863050in}{6.064030in}}%
\pgfpathlineto{\pgfqpoint{2.863333in}{6.215655in}}%
\pgfpathlineto{\pgfqpoint{2.863527in}{6.073977in}}%
\pgfpathlineto{\pgfqpoint{2.864269in}{6.283688in}}%
\pgfpathlineto{\pgfqpoint{2.864516in}{6.153082in}}%
\pgfpathlineto{\pgfqpoint{2.866194in}{6.571427in}}%
\pgfpathlineto{\pgfqpoint{2.866317in}{6.501490in}}%
\pgfpathlineto{\pgfqpoint{2.866405in}{6.454671in}}%
\pgfpathlineto{\pgfqpoint{2.867112in}{6.743586in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{7.035589in}}%
\pgfpathlineto{\pgfqpoint{2.867377in}{6.645881in}}%
\pgfpathlineto{\pgfqpoint{2.868683in}{7.002299in}}%
\pgfpathlineto{\pgfqpoint{2.868825in}{6.914038in}}%
\pgfpathlineto{\pgfqpoint{2.869566in}{7.182072in}}%
\pgfpathlineto{\pgfqpoint{2.869708in}{7.092239in}}%
\pgfpathlineto{\pgfqpoint{2.869796in}{7.050910in}}%
\pgfpathlineto{\pgfqpoint{2.870538in}{7.281057in}}%
\pgfpathlineto{\pgfqpoint{2.870750in}{7.138648in}}%
\pgfpathlineto{\pgfqpoint{2.870767in}{7.138085in}}%
\pgfpathlineto{\pgfqpoint{2.870820in}{7.160840in}}%
\pgfpathlineto{\pgfqpoint{2.871968in}{7.328289in}}%
\pgfpathlineto{\pgfqpoint{2.871244in}{7.160587in}}%
\pgfpathlineto{\pgfqpoint{2.872056in}{7.283474in}}%
\pgfpathlineto{\pgfqpoint{2.873186in}{7.119241in}}%
\pgfpathlineto{\pgfqpoint{2.872445in}{7.317015in}}%
\pgfpathlineto{\pgfqpoint{2.873275in}{7.168621in}}%
\pgfpathlineto{\pgfqpoint{2.873416in}{7.260913in}}%
\pgfpathlineto{\pgfqpoint{2.874158in}{7.035418in}}%
\pgfpathlineto{\pgfqpoint{2.874370in}{7.169492in}}%
\pgfpathlineto{\pgfqpoint{2.874458in}{7.126374in}}%
\pgfpathlineto{\pgfqpoint{2.875606in}{6.870178in}}%
\pgfpathlineto{\pgfqpoint{2.875729in}{6.953301in}}%
\pgfpathlineto{\pgfqpoint{2.875818in}{7.000964in}}%
\pgfpathlineto{\pgfqpoint{2.876559in}{6.757076in}}%
\pgfpathlineto{\pgfqpoint{2.876754in}{6.883238in}}%
\pgfpathlineto{\pgfqpoint{2.876789in}{6.890381in}}%
\pgfpathlineto{\pgfqpoint{2.877036in}{6.705653in}}%
\pgfpathlineto{\pgfqpoint{2.877407in}{6.739007in}}%
\pgfpathlineto{\pgfqpoint{2.878484in}{6.583748in}}%
\pgfpathlineto{\pgfqpoint{2.877760in}{6.796278in}}%
\pgfpathlineto{\pgfqpoint{2.878590in}{6.642503in}}%
\pgfpathlineto{\pgfqpoint{2.878714in}{6.727985in}}%
\pgfpathlineto{\pgfqpoint{2.879455in}{6.537450in}}%
\pgfpathlineto{\pgfqpoint{2.879720in}{6.681332in}}%
\pgfpathlineto{\pgfqpoint{2.880409in}{6.519154in}}%
\pgfpathlineto{\pgfqpoint{2.880992in}{6.574799in}}%
\pgfpathlineto{\pgfqpoint{2.882104in}{6.697298in}}%
\pgfpathlineto{\pgfqpoint{2.881380in}{6.524372in}}%
\pgfpathlineto{\pgfqpoint{2.882175in}{6.664898in}}%
\pgfpathlineto{\pgfqpoint{2.882334in}{6.545672in}}%
\pgfpathlineto{\pgfqpoint{2.883075in}{6.724082in}}%
\pgfpathlineto{\pgfqpoint{2.883358in}{6.592277in}}%
\pgfpathlineto{\pgfqpoint{2.884506in}{6.764209in}}%
\pgfpathlineto{\pgfqpoint{2.883782in}{6.588037in}}%
\pgfpathlineto{\pgfqpoint{2.884612in}{6.709531in}}%
\pgfpathlineto{\pgfqpoint{2.884753in}{6.612167in}}%
\pgfpathlineto{\pgfqpoint{2.885477in}{6.782423in}}%
\pgfpathlineto{\pgfqpoint{2.885777in}{6.650509in}}%
\pgfpathlineto{\pgfqpoint{2.886925in}{6.791210in}}%
\pgfpathlineto{\pgfqpoint{2.886201in}{6.631714in}}%
\pgfpathlineto{\pgfqpoint{2.886996in}{6.759465in}}%
\pgfpathlineto{\pgfqpoint{2.888126in}{6.631056in}}%
\pgfpathlineto{\pgfqpoint{2.887402in}{6.790371in}}%
\pgfpathlineto{\pgfqpoint{2.888196in}{6.658626in}}%
\pgfpathlineto{\pgfqpoint{2.889344in}{6.788108in}}%
\pgfpathlineto{\pgfqpoint{2.888620in}{6.630395in}}%
\pgfpathlineto{\pgfqpoint{2.889415in}{6.750913in}}%
\pgfpathlineto{\pgfqpoint{2.889574in}{6.633095in}}%
\pgfpathlineto{\pgfqpoint{2.890298in}{6.800186in}}%
\pgfpathlineto{\pgfqpoint{2.890598in}{6.670458in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{6.849821in}}%
\pgfpathlineto{\pgfqpoint{2.891022in}{6.662813in}}%
\pgfpathlineto{\pgfqpoint{2.891852in}{6.793258in}}%
\pgfpathlineto{\pgfqpoint{2.891993in}{6.706027in}}%
\pgfpathlineto{\pgfqpoint{2.892717in}{6.906950in}}%
\pgfpathlineto{\pgfqpoint{2.892982in}{6.774480in}}%
\pgfpathlineto{\pgfqpoint{2.894165in}{7.019154in}}%
\pgfpathlineto{\pgfqpoint{2.894324in}{6.911915in}}%
\pgfpathlineto{\pgfqpoint{2.894395in}{6.882442in}}%
\pgfpathlineto{\pgfqpoint{2.895136in}{7.098919in}}%
\pgfpathlineto{\pgfqpoint{2.895348in}{6.962317in}}%
\pgfpathlineto{\pgfqpoint{2.895366in}{6.961781in}}%
\pgfpathlineto{\pgfqpoint{2.895419in}{6.984217in}}%
\pgfpathlineto{\pgfqpoint{2.896567in}{7.196596in}}%
\pgfpathlineto{\pgfqpoint{2.896690in}{7.125935in}}%
\pgfpathlineto{\pgfqpoint{2.896814in}{7.052061in}}%
\pgfpathlineto{\pgfqpoint{2.897538in}{7.228775in}}%
\pgfpathlineto{\pgfqpoint{2.897821in}{7.087366in}}%
\pgfpathlineto{\pgfqpoint{2.898015in}{7.230539in}}%
\pgfpathlineto{\pgfqpoint{2.898739in}{7.057343in}}%
\pgfpathlineto{\pgfqpoint{2.899039in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{2.900204in}{6.945626in}}%
\pgfpathlineto{\pgfqpoint{2.900328in}{7.026783in}}%
\pgfpathlineto{\pgfqpoint{2.900416in}{7.073798in}}%
\pgfpathlineto{\pgfqpoint{2.901158in}{6.819643in}}%
\pgfpathlineto{\pgfqpoint{2.901193in}{6.824614in}}%
\pgfpathlineto{\pgfqpoint{2.901388in}{6.939958in}}%
\pgfpathlineto{\pgfqpoint{2.902041in}{6.715104in}}%
\pgfpathlineto{\pgfqpoint{2.903101in}{6.500004in}}%
\pgfpathlineto{\pgfqpoint{2.902341in}{6.781460in}}%
\pgfpathlineto{\pgfqpoint{2.903259in}{6.600357in}}%
\pgfpathlineto{\pgfqpoint{2.903312in}{6.616372in}}%
\pgfpathlineto{\pgfqpoint{2.903948in}{6.415830in}}%
\pgfpathlineto{\pgfqpoint{2.905025in}{6.218656in}}%
\pgfpathlineto{\pgfqpoint{2.904284in}{6.465145in}}%
\pgfpathlineto{\pgfqpoint{2.905149in}{6.298231in}}%
\pgfpathlineto{\pgfqpoint{2.905255in}{6.349190in}}%
\pgfpathlineto{\pgfqpoint{2.905979in}{6.142418in}}%
\pgfpathlineto{\pgfqpoint{2.906226in}{6.286937in}}%
\pgfpathlineto{\pgfqpoint{2.906456in}{6.127579in}}%
\pgfpathlineto{\pgfqpoint{2.907180in}{6.291585in}}%
\pgfpathlineto{\pgfqpoint{2.907533in}{6.221795in}}%
\pgfpathlineto{\pgfqpoint{2.908645in}{6.429786in}}%
\pgfpathlineto{\pgfqpoint{2.907904in}{6.186524in}}%
\pgfpathlineto{\pgfqpoint{2.908751in}{6.368871in}}%
\pgfpathlineto{\pgfqpoint{2.908857in}{6.310898in}}%
\pgfpathlineto{\pgfqpoint{2.909581in}{6.594527in}}%
\pgfpathlineto{\pgfqpoint{2.913466in}{7.450444in}}%
\pgfpathlineto{\pgfqpoint{2.909811in}{6.492617in}}%
\pgfpathlineto{\pgfqpoint{2.913625in}{7.352273in}}%
\pgfpathlineto{\pgfqpoint{2.913678in}{7.332726in}}%
\pgfpathlineto{\pgfqpoint{2.914367in}{7.552666in}}%
\pgfpathlineto{\pgfqpoint{2.915391in}{7.617787in}}%
\pgfpathlineto{\pgfqpoint{2.914649in}{7.439055in}}%
\pgfpathlineto{\pgfqpoint{2.915479in}{7.564792in}}%
\pgfpathlineto{\pgfqpoint{2.916592in}{7.397461in}}%
\pgfpathlineto{\pgfqpoint{2.915868in}{7.607701in}}%
\pgfpathlineto{\pgfqpoint{2.916698in}{7.450796in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{7.522038in}}%
\pgfpathlineto{\pgfqpoint{2.917563in}{7.248763in}}%
\pgfpathlineto{\pgfqpoint{2.917669in}{7.299524in}}%
\pgfpathlineto{\pgfqpoint{2.917775in}{7.356449in}}%
\pgfpathlineto{\pgfqpoint{2.918464in}{7.066645in}}%
\pgfpathlineto{\pgfqpoint{2.919982in}{6.638641in}}%
\pgfpathlineto{\pgfqpoint{2.918746in}{7.128594in}}%
\pgfpathlineto{\pgfqpoint{2.920053in}{6.661902in}}%
\pgfpathlineto{\pgfqpoint{2.920177in}{6.729303in}}%
\pgfpathlineto{\pgfqpoint{2.920830in}{6.459059in}}%
\pgfpathlineto{\pgfqpoint{2.921907in}{6.147898in}}%
\pgfpathlineto{\pgfqpoint{2.921148in}{6.470852in}}%
\pgfpathlineto{\pgfqpoint{2.922101in}{6.253101in}}%
\pgfpathlineto{\pgfqpoint{2.922119in}{6.255359in}}%
\pgfpathlineto{\pgfqpoint{2.922260in}{6.149963in}}%
\pgfpathlineto{\pgfqpoint{2.923355in}{5.934610in}}%
\pgfpathlineto{\pgfqpoint{2.922614in}{6.172153in}}%
\pgfpathlineto{\pgfqpoint{2.923479in}{6.016663in}}%
\pgfpathlineto{\pgfqpoint{2.923585in}{6.069500in}}%
\pgfpathlineto{\pgfqpoint{2.924309in}{5.902136in}}%
\pgfpathlineto{\pgfqpoint{2.924609in}{6.040137in}}%
\pgfpathlineto{\pgfqpoint{2.924786in}{5.921675in}}%
\pgfpathlineto{\pgfqpoint{2.925527in}{6.147639in}}%
\pgfpathlineto{\pgfqpoint{2.925722in}{6.031889in}}%
\pgfpathlineto{\pgfqpoint{2.925739in}{6.029611in}}%
\pgfpathlineto{\pgfqpoint{2.925880in}{6.133889in}}%
\pgfpathlineto{\pgfqpoint{2.926975in}{6.430913in}}%
\pgfpathlineto{\pgfqpoint{2.926216in}{6.114863in}}%
\pgfpathlineto{\pgfqpoint{2.927152in}{6.339473in}}%
\pgfpathlineto{\pgfqpoint{2.927187in}{6.335175in}}%
\pgfpathlineto{\pgfqpoint{2.927399in}{6.529977in}}%
\pgfpathlineto{\pgfqpoint{2.928918in}{6.963361in}}%
\pgfpathlineto{\pgfqpoint{2.927664in}{6.463180in}}%
\pgfpathlineto{\pgfqpoint{2.929041in}{6.897011in}}%
\pgfpathlineto{\pgfqpoint{2.929112in}{6.874230in}}%
\pgfpathlineto{\pgfqpoint{2.929730in}{7.113279in}}%
\pgfpathlineto{\pgfqpoint{2.930825in}{7.440560in}}%
\pgfpathlineto{\pgfqpoint{2.931019in}{7.335405in}}%
\pgfpathlineto{\pgfqpoint{2.931037in}{7.331719in}}%
\pgfpathlineto{\pgfqpoint{2.931266in}{7.510732in}}%
\pgfpathlineto{\pgfqpoint{2.932273in}{7.628172in}}%
\pgfpathlineto{\pgfqpoint{2.931531in}{7.405577in}}%
\pgfpathlineto{\pgfqpoint{2.932414in}{7.533302in}}%
\pgfpathlineto{\pgfqpoint{2.933474in}{7.481161in}}%
\pgfpathlineto{\pgfqpoint{2.932750in}{7.646957in}}%
\pgfpathlineto{\pgfqpoint{2.933544in}{7.509449in}}%
\pgfpathlineto{\pgfqpoint{2.933703in}{7.615994in}}%
\pgfpathlineto{\pgfqpoint{2.934445in}{7.384014in}}%
\pgfpathlineto{\pgfqpoint{2.934622in}{7.489258in}}%
\pgfpathlineto{\pgfqpoint{2.934657in}{7.499579in}}%
\pgfpathlineto{\pgfqpoint{2.934939in}{7.306572in}}%
\pgfpathlineto{\pgfqpoint{2.935275in}{7.319162in}}%
\pgfpathlineto{\pgfqpoint{2.936387in}{6.988898in}}%
\pgfpathlineto{\pgfqpoint{2.936582in}{7.083464in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{7.021360in}}%
\pgfpathlineto{\pgfqpoint{2.937836in}{6.620068in}}%
\pgfpathlineto{\pgfqpoint{2.938065in}{6.709080in}}%
\pgfpathlineto{\pgfqpoint{2.939760in}{6.217145in}}%
\pgfpathlineto{\pgfqpoint{2.939919in}{6.317503in}}%
\pgfpathlineto{\pgfqpoint{2.939972in}{6.333349in}}%
\pgfpathlineto{\pgfqpoint{2.940643in}{6.133068in}}%
\pgfpathlineto{\pgfqpoint{2.941667in}{6.067201in}}%
\pgfpathlineto{\pgfqpoint{2.940943in}{6.237796in}}%
\pgfpathlineto{\pgfqpoint{2.941756in}{6.108980in}}%
\pgfpathlineto{\pgfqpoint{2.942886in}{6.275798in}}%
\pgfpathlineto{\pgfqpoint{2.942144in}{6.077362in}}%
\pgfpathlineto{\pgfqpoint{2.942974in}{6.231741in}}%
\pgfpathlineto{\pgfqpoint{2.943116in}{6.150469in}}%
\pgfpathlineto{\pgfqpoint{2.943857in}{6.395515in}}%
\pgfpathlineto{\pgfqpoint{2.943928in}{6.364945in}}%
\pgfpathlineto{\pgfqpoint{2.944069in}{6.282176in}}%
\pgfpathlineto{\pgfqpoint{2.944775in}{6.547560in}}%
\pgfpathlineto{\pgfqpoint{2.946276in}{6.840026in}}%
\pgfpathlineto{\pgfqpoint{2.945040in}{6.454177in}}%
\pgfpathlineto{\pgfqpoint{2.946382in}{6.780570in}}%
\pgfpathlineto{\pgfqpoint{2.946471in}{6.735029in}}%
\pgfpathlineto{\pgfqpoint{2.947177in}{6.997639in}}%
\pgfpathlineto{\pgfqpoint{2.948184in}{7.157669in}}%
\pgfpathlineto{\pgfqpoint{2.947442in}{6.904262in}}%
\pgfpathlineto{\pgfqpoint{2.948360in}{7.054188in}}%
\pgfpathlineto{\pgfqpoint{2.948413in}{7.037265in}}%
\pgfpathlineto{\pgfqpoint{2.949102in}{7.238435in}}%
\pgfpathlineto{\pgfqpoint{2.950108in}{7.297675in}}%
\pgfpathlineto{\pgfqpoint{2.949384in}{7.121547in}}%
\pgfpathlineto{\pgfqpoint{2.950214in}{7.242237in}}%
\pgfpathlineto{\pgfqpoint{2.951327in}{7.131452in}}%
\pgfpathlineto{\pgfqpoint{2.950585in}{7.299249in}}%
\pgfpathlineto{\pgfqpoint{2.951398in}{7.164588in}}%
\pgfpathlineto{\pgfqpoint{2.951556in}{7.267241in}}%
\pgfpathlineto{\pgfqpoint{2.952280in}{7.068355in}}%
\pgfpathlineto{\pgfqpoint{2.952528in}{7.194797in}}%
\pgfpathlineto{\pgfqpoint{2.954223in}{6.869828in}}%
\pgfpathlineto{\pgfqpoint{2.954435in}{6.991198in}}%
\pgfpathlineto{\pgfqpoint{2.954452in}{6.991211in}}%
\pgfpathlineto{\pgfqpoint{2.956625in}{6.638448in}}%
\pgfpathlineto{\pgfqpoint{2.956766in}{6.723376in}}%
\pgfpathlineto{\pgfqpoint{2.956854in}{6.769766in}}%
\pgfpathlineto{\pgfqpoint{2.957596in}{6.583853in}}%
\pgfpathlineto{\pgfqpoint{2.957861in}{6.714106in}}%
\pgfpathlineto{\pgfqpoint{2.959044in}{6.550503in}}%
\pgfpathlineto{\pgfqpoint{2.959150in}{6.617596in}}%
\pgfpathlineto{\pgfqpoint{2.960245in}{6.703625in}}%
\pgfpathlineto{\pgfqpoint{2.959521in}{6.549904in}}%
\pgfpathlineto{\pgfqpoint{2.960315in}{6.672655in}}%
\pgfpathlineto{\pgfqpoint{2.960474in}{6.560857in}}%
\pgfpathlineto{\pgfqpoint{2.961198in}{6.720654in}}%
\pgfpathlineto{\pgfqpoint{2.961498in}{6.596415in}}%
\pgfpathlineto{\pgfqpoint{2.962646in}{6.748193in}}%
\pgfpathlineto{\pgfqpoint{2.961922in}{6.589356in}}%
\pgfpathlineto{\pgfqpoint{2.962752in}{6.696404in}}%
\pgfpathlineto{\pgfqpoint{2.962893in}{6.605437in}}%
\pgfpathlineto{\pgfqpoint{2.963617in}{6.758776in}}%
\pgfpathlineto{\pgfqpoint{2.963918in}{6.634545in}}%
\pgfpathlineto{\pgfqpoint{2.964094in}{6.760182in}}%
\pgfpathlineto{\pgfqpoint{2.964818in}{6.612441in}}%
\pgfpathlineto{\pgfqpoint{2.965136in}{6.726621in}}%
\pgfpathlineto{\pgfqpoint{2.966266in}{6.599268in}}%
\pgfpathlineto{\pgfqpoint{2.965542in}{6.752567in}}%
\pgfpathlineto{\pgfqpoint{2.966337in}{6.624585in}}%
\pgfpathlineto{\pgfqpoint{2.966513in}{6.742702in}}%
\pgfpathlineto{\pgfqpoint{2.967238in}{6.591864in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{6.714775in}}%
\pgfpathlineto{\pgfqpoint{2.967714in}{6.591475in}}%
\pgfpathlineto{\pgfqpoint{2.968438in}{6.743271in}}%
\pgfpathlineto{\pgfqpoint{2.968739in}{6.622304in}}%
\pgfpathlineto{\pgfqpoint{2.969886in}{6.788965in}}%
\pgfpathlineto{\pgfqpoint{2.969162in}{6.614425in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{6.736567in}}%
\pgfpathlineto{\pgfqpoint{2.970116in}{6.656475in}}%
\pgfpathlineto{\pgfqpoint{2.970858in}{6.847984in}}%
\pgfpathlineto{\pgfqpoint{2.971105in}{6.722219in}}%
\pgfpathlineto{\pgfqpoint{2.972782in}{7.018598in}}%
\pgfpathlineto{\pgfqpoint{2.972906in}{6.954780in}}%
\pgfpathlineto{\pgfqpoint{2.973012in}{6.896944in}}%
\pgfpathlineto{\pgfqpoint{2.973754in}{7.112307in}}%
\pgfpathlineto{\pgfqpoint{2.973966in}{6.990183in}}%
\pgfpathlineto{\pgfqpoint{2.973983in}{6.988877in}}%
\pgfpathlineto{\pgfqpoint{2.974089in}{7.052803in}}%
\pgfpathlineto{\pgfqpoint{2.975202in}{7.224598in}}%
\pgfpathlineto{\pgfqpoint{2.974460in}{7.029866in}}%
\pgfpathlineto{\pgfqpoint{2.975308in}{7.164664in}}%
\pgfpathlineto{\pgfqpoint{2.975431in}{7.092539in}}%
\pgfpathlineto{\pgfqpoint{2.976155in}{7.260744in}}%
\pgfpathlineto{\pgfqpoint{2.976438in}{7.127785in}}%
\pgfpathlineto{\pgfqpoint{2.976632in}{7.262589in}}%
\pgfpathlineto{\pgfqpoint{2.977374in}{7.099134in}}%
\pgfpathlineto{\pgfqpoint{2.977674in}{7.199302in}}%
\pgfpathlineto{\pgfqpoint{2.978822in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{2.978945in}{7.043958in}}%
\pgfpathlineto{\pgfqpoint{2.979034in}{7.089477in}}%
\pgfpathlineto{\pgfqpoint{2.979775in}{6.837863in}}%
\pgfpathlineto{\pgfqpoint{2.979793in}{6.836791in}}%
\pgfpathlineto{\pgfqpoint{2.979899in}{6.892131in}}%
\pgfpathlineto{\pgfqpoint{2.980005in}{6.943011in}}%
\pgfpathlineto{\pgfqpoint{2.980711in}{6.679974in}}%
\pgfpathlineto{\pgfqpoint{2.982195in}{6.401241in}}%
\pgfpathlineto{\pgfqpoint{2.980958in}{6.769605in}}%
\pgfpathlineto{\pgfqpoint{2.982318in}{6.460471in}}%
\pgfpathlineto{\pgfqpoint{2.982406in}{6.504743in}}%
\pgfpathlineto{\pgfqpoint{2.983130in}{6.252816in}}%
\pgfpathlineto{\pgfqpoint{2.984119in}{6.135650in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{6.358202in}}%
\pgfpathlineto{\pgfqpoint{2.984278in}{6.230657in}}%
\pgfpathlineto{\pgfqpoint{2.984349in}{6.260556in}}%
\pgfpathlineto{\pgfqpoint{2.985091in}{6.086951in}}%
\pgfpathlineto{\pgfqpoint{2.985355in}{6.222341in}}%
\pgfpathlineto{\pgfqpoint{2.985567in}{6.089029in}}%
\pgfpathlineto{\pgfqpoint{2.986291in}{6.271011in}}%
\pgfpathlineto{\pgfqpoint{2.986574in}{6.166949in}}%
\pgfpathlineto{\pgfqpoint{2.987757in}{6.470983in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{6.372830in}}%
\pgfpathlineto{\pgfqpoint{2.994008in}{7.641931in}}%
\pgfpathlineto{\pgfqpoint{2.994150in}{7.548641in}}%
\pgfpathlineto{\pgfqpoint{2.995227in}{7.429288in}}%
\pgfpathlineto{\pgfqpoint{2.994485in}{7.631077in}}%
\pgfpathlineto{\pgfqpoint{2.995333in}{7.487017in}}%
\pgfpathlineto{\pgfqpoint{2.995439in}{7.541168in}}%
\pgfpathlineto{\pgfqpoint{2.996163in}{7.278899in}}%
\pgfpathlineto{\pgfqpoint{3.002449in}{5.883868in}}%
\pgfpathlineto{\pgfqpoint{2.996392in}{7.368313in}}%
\pgfpathlineto{\pgfqpoint{3.002573in}{5.956135in}}%
\pgfpathlineto{\pgfqpoint{3.003668in}{6.059969in}}%
\pgfpathlineto{\pgfqpoint{3.002926in}{5.879683in}}%
\pgfpathlineto{\pgfqpoint{3.003738in}{6.028088in}}%
\pgfpathlineto{\pgfqpoint{3.003880in}{5.944311in}}%
\pgfpathlineto{\pgfqpoint{3.004621in}{6.194740in}}%
\pgfpathlineto{\pgfqpoint{3.004639in}{6.195128in}}%
\pgfpathlineto{\pgfqpoint{3.004692in}{6.176648in}}%
\pgfpathlineto{\pgfqpoint{3.004833in}{6.098739in}}%
\pgfpathlineto{\pgfqpoint{3.005504in}{6.353295in}}%
\pgfpathlineto{\pgfqpoint{3.007058in}{6.810771in}}%
\pgfpathlineto{\pgfqpoint{3.005804in}{6.323871in}}%
\pgfpathlineto{\pgfqpoint{3.007076in}{6.808177in}}%
\pgfpathlineto{\pgfqpoint{3.007252in}{6.734743in}}%
\pgfpathlineto{\pgfqpoint{3.007535in}{6.951733in}}%
\pgfpathlineto{\pgfqpoint{3.007818in}{6.920490in}}%
\pgfpathlineto{\pgfqpoint{3.009407in}{7.422289in}}%
\pgfpathlineto{\pgfqpoint{3.010413in}{7.584489in}}%
\pgfpathlineto{\pgfqpoint{3.009672in}{7.339229in}}%
\pgfpathlineto{\pgfqpoint{3.010608in}{7.473523in}}%
\pgfpathlineto{\pgfqpoint{3.010643in}{7.468228in}}%
\pgfpathlineto{\pgfqpoint{3.010890in}{7.626165in}}%
\pgfpathlineto{\pgfqpoint{3.011261in}{7.584382in}}%
\pgfpathlineto{\pgfqpoint{3.011367in}{7.644886in}}%
\pgfpathlineto{\pgfqpoint{3.012091in}{7.490590in}}%
\pgfpathlineto{\pgfqpoint{3.012374in}{7.601079in}}%
\pgfpathlineto{\pgfqpoint{3.014033in}{7.218997in}}%
\pgfpathlineto{\pgfqpoint{3.014086in}{7.230008in}}%
\pgfpathlineto{\pgfqpoint{3.014245in}{7.309372in}}%
\pgfpathlineto{\pgfqpoint{3.014881in}{7.079302in}}%
\pgfpathlineto{\pgfqpoint{3.015976in}{6.747102in}}%
\pgfpathlineto{\pgfqpoint{3.016241in}{6.801435in}}%
\pgfpathlineto{\pgfqpoint{3.017901in}{6.304235in}}%
\pgfpathlineto{\pgfqpoint{3.017918in}{6.306704in}}%
\pgfpathlineto{\pgfqpoint{3.018113in}{6.402191in}}%
\pgfpathlineto{\pgfqpoint{3.018748in}{6.218815in}}%
\pgfpathlineto{\pgfqpoint{3.019808in}{6.083654in}}%
\pgfpathlineto{\pgfqpoint{3.019084in}{6.271205in}}%
\pgfpathlineto{\pgfqpoint{3.019932in}{6.148667in}}%
\pgfpathlineto{\pgfqpoint{3.021026in}{6.234398in}}%
\pgfpathlineto{\pgfqpoint{3.020285in}{6.075063in}}%
\pgfpathlineto{\pgfqpoint{3.021097in}{6.204430in}}%
\pgfpathlineto{\pgfqpoint{3.021256in}{6.112661in}}%
\pgfpathlineto{\pgfqpoint{3.021998in}{6.323253in}}%
\pgfpathlineto{\pgfqpoint{3.022174in}{6.222968in}}%
\pgfpathlineto{\pgfqpoint{3.022210in}{6.215620in}}%
\pgfpathlineto{\pgfqpoint{3.022474in}{6.389195in}}%
\pgfpathlineto{\pgfqpoint{3.022810in}{6.359728in}}%
\pgfpathlineto{\pgfqpoint{3.023922in}{6.640434in}}%
\pgfpathlineto{\pgfqpoint{3.024099in}{6.553033in}}%
\pgfpathlineto{\pgfqpoint{3.024134in}{6.546014in}}%
\pgfpathlineto{\pgfqpoint{3.024417in}{6.732358in}}%
\pgfpathlineto{\pgfqpoint{3.024717in}{6.692066in}}%
\pgfpathlineto{\pgfqpoint{3.025847in}{6.993830in}}%
\pgfpathlineto{\pgfqpoint{3.026024in}{6.903287in}}%
\pgfpathlineto{\pgfqpoint{3.026059in}{6.893380in}}%
\pgfpathlineto{\pgfqpoint{3.026342in}{7.067637in}}%
\pgfpathlineto{\pgfqpoint{3.026695in}{7.058832in}}%
\pgfpathlineto{\pgfqpoint{3.027772in}{7.224184in}}%
\pgfpathlineto{\pgfqpoint{3.027030in}{7.021614in}}%
\pgfpathlineto{\pgfqpoint{3.027896in}{7.158942in}}%
\pgfpathlineto{\pgfqpoint{3.028002in}{7.102446in}}%
\pgfpathlineto{\pgfqpoint{3.028743in}{7.265452in}}%
\pgfpathlineto{\pgfqpoint{3.029008in}{7.138050in}}%
\pgfpathlineto{\pgfqpoint{3.029220in}{7.267485in}}%
\pgfpathlineto{\pgfqpoint{3.029944in}{7.111977in}}%
\pgfpathlineto{\pgfqpoint{3.030244in}{7.211794in}}%
\pgfpathlineto{\pgfqpoint{3.031392in}{7.012206in}}%
\pgfpathlineto{\pgfqpoint{3.031516in}{7.076390in}}%
\pgfpathlineto{\pgfqpoint{3.031622in}{7.126981in}}%
\pgfpathlineto{\pgfqpoint{3.032363in}{6.918753in}}%
\pgfpathlineto{\pgfqpoint{3.032558in}{7.027237in}}%
\pgfpathlineto{\pgfqpoint{3.032575in}{7.030677in}}%
\pgfpathlineto{\pgfqpoint{3.032840in}{6.869499in}}%
\pgfpathlineto{\pgfqpoint{3.033158in}{6.937091in}}%
\pgfpathlineto{\pgfqpoint{3.034288in}{6.731901in}}%
\pgfpathlineto{\pgfqpoint{3.034412in}{6.798361in}}%
\pgfpathlineto{\pgfqpoint{3.034518in}{6.848567in}}%
\pgfpathlineto{\pgfqpoint{3.035259in}{6.661490in}}%
\pgfpathlineto{\pgfqpoint{3.035489in}{6.782591in}}%
\pgfpathlineto{\pgfqpoint{3.036690in}{6.598581in}}%
\pgfpathlineto{\pgfqpoint{3.036902in}{6.723413in}}%
\pgfpathlineto{\pgfqpoint{3.036937in}{6.728358in}}%
\pgfpathlineto{\pgfqpoint{3.037184in}{6.589239in}}%
\pgfpathlineto{\pgfqpoint{3.037573in}{6.621894in}}%
\pgfpathlineto{\pgfqpoint{3.038138in}{6.583591in}}%
\pgfpathlineto{\pgfqpoint{3.038385in}{6.719606in}}%
\pgfpathlineto{\pgfqpoint{3.038685in}{6.608009in}}%
\pgfpathlineto{\pgfqpoint{3.039833in}{6.733858in}}%
\pgfpathlineto{\pgfqpoint{3.039109in}{6.590675in}}%
\pgfpathlineto{\pgfqpoint{3.039904in}{6.704390in}}%
\pgfpathlineto{\pgfqpoint{3.040063in}{6.601894in}}%
\pgfpathlineto{\pgfqpoint{3.040787in}{6.743081in}}%
\pgfpathlineto{\pgfqpoint{3.041087in}{6.625559in}}%
\pgfpathlineto{\pgfqpoint{3.041758in}{6.745562in}}%
\pgfpathlineto{\pgfqpoint{3.042005in}{6.610175in}}%
\pgfpathlineto{\pgfqpoint{3.042323in}{6.706520in}}%
\pgfpathlineto{\pgfqpoint{3.043453in}{6.592880in}}%
\pgfpathlineto{\pgfqpoint{3.042729in}{6.737882in}}%
\pgfpathlineto{\pgfqpoint{3.043524in}{6.623390in}}%
\pgfpathlineto{\pgfqpoint{3.043683in}{6.722668in}}%
\pgfpathlineto{\pgfqpoint{3.044407in}{6.574203in}}%
\pgfpathlineto{\pgfqpoint{3.044707in}{6.685957in}}%
\pgfpathlineto{\pgfqpoint{3.045855in}{6.552722in}}%
\pgfpathlineto{\pgfqpoint{3.045131in}{6.695245in}}%
\pgfpathlineto{\pgfqpoint{3.045943in}{6.589985in}}%
\pgfpathlineto{\pgfqpoint{3.047073in}{6.692434in}}%
\pgfpathlineto{\pgfqpoint{3.046332in}{6.551835in}}%
\pgfpathlineto{\pgfqpoint{3.047126in}{6.672738in}}%
\pgfpathlineto{\pgfqpoint{3.047303in}{6.564108in}}%
\pgfpathlineto{\pgfqpoint{3.048027in}{6.723280in}}%
\pgfpathlineto{\pgfqpoint{3.048309in}{6.612619in}}%
\pgfpathlineto{\pgfqpoint{3.049475in}{6.818825in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{6.746521in}}%
\pgfpathlineto{\pgfqpoint{3.049704in}{6.706335in}}%
\pgfpathlineto{\pgfqpoint{3.050446in}{6.912111in}}%
\pgfpathlineto{\pgfqpoint{3.050640in}{6.808685in}}%
\pgfpathlineto{\pgfqpoint{3.050676in}{6.803657in}}%
\pgfpathlineto{\pgfqpoint{3.050923in}{6.964027in}}%
\pgfpathlineto{\pgfqpoint{3.051258in}{6.913438in}}%
\pgfpathlineto{\pgfqpoint{3.052371in}{7.125266in}}%
\pgfpathlineto{\pgfqpoint{3.051629in}{6.911807in}}%
\pgfpathlineto{\pgfqpoint{3.052512in}{7.054254in}}%
\pgfpathlineto{\pgfqpoint{3.052600in}{7.016582in}}%
\pgfpathlineto{\pgfqpoint{3.053342in}{7.217315in}}%
\pgfpathlineto{\pgfqpoint{3.053536in}{7.108289in}}%
\pgfpathlineto{\pgfqpoint{3.053572in}{7.102714in}}%
\pgfpathlineto{\pgfqpoint{3.053819in}{7.252570in}}%
\pgfpathlineto{\pgfqpoint{3.054190in}{7.217538in}}%
\pgfpathlineto{\pgfqpoint{3.055267in}{7.295336in}}%
\pgfpathlineto{\pgfqpoint{3.054543in}{7.154528in}}%
\pgfpathlineto{\pgfqpoint{3.055338in}{7.265727in}}%
\pgfpathlineto{\pgfqpoint{3.056468in}{7.109903in}}%
\pgfpathlineto{\pgfqpoint{3.055744in}{7.284620in}}%
\pgfpathlineto{\pgfqpoint{3.056574in}{7.154000in}}%
\pgfpathlineto{\pgfqpoint{3.056697in}{7.221658in}}%
\pgfpathlineto{\pgfqpoint{3.057439in}{7.005731in}}%
\pgfpathlineto{\pgfqpoint{3.057580in}{7.074606in}}%
\pgfpathlineto{\pgfqpoint{3.057669in}{7.105674in}}%
\pgfpathlineto{\pgfqpoint{3.058357in}{6.872370in}}%
\pgfpathlineto{\pgfqpoint{3.059858in}{6.574593in}}%
\pgfpathlineto{\pgfqpoint{3.058622in}{6.946298in}}%
\pgfpathlineto{\pgfqpoint{3.059947in}{6.605342in}}%
\pgfpathlineto{\pgfqpoint{3.060070in}{6.661281in}}%
\pgfpathlineto{\pgfqpoint{3.060741in}{6.422840in}}%
\pgfpathlineto{\pgfqpoint{3.061783in}{6.217675in}}%
\pgfpathlineto{\pgfqpoint{3.061041in}{6.473249in}}%
\pgfpathlineto{\pgfqpoint{3.061977in}{6.312358in}}%
\pgfpathlineto{\pgfqpoint{3.061995in}{6.315636in}}%
\pgfpathlineto{\pgfqpoint{3.062225in}{6.161630in}}%
\pgfpathlineto{\pgfqpoint{3.063231in}{6.064401in}}%
\pgfpathlineto{\pgfqpoint{3.062489in}{6.255958in}}%
\pgfpathlineto{\pgfqpoint{3.063372in}{6.147612in}}%
\pgfpathlineto{\pgfqpoint{3.064432in}{6.190164in}}%
\pgfpathlineto{\pgfqpoint{3.063708in}{6.047449in}}%
\pgfpathlineto{\pgfqpoint{3.064502in}{6.164823in}}%
\pgfpathlineto{\pgfqpoint{3.064661in}{6.072360in}}%
\pgfpathlineto{\pgfqpoint{3.065403in}{6.275648in}}%
\pgfpathlineto{\pgfqpoint{3.065580in}{6.184415in}}%
\pgfpathlineto{\pgfqpoint{3.065615in}{6.176104in}}%
\pgfpathlineto{\pgfqpoint{3.065898in}{6.346679in}}%
\pgfpathlineto{\pgfqpoint{3.066215in}{6.322866in}}%
\pgfpathlineto{\pgfqpoint{3.067346in}{6.653034in}}%
\pgfpathlineto{\pgfqpoint{3.067575in}{6.584016in}}%
\pgfpathlineto{\pgfqpoint{3.069747in}{7.277938in}}%
\pgfpathlineto{\pgfqpoint{3.069941in}{7.199787in}}%
\pgfpathlineto{\pgfqpoint{3.069959in}{7.199116in}}%
\pgfpathlineto{\pgfqpoint{3.070030in}{7.229868in}}%
\pgfpathlineto{\pgfqpoint{3.071195in}{7.558089in}}%
\pgfpathlineto{\pgfqpoint{3.071407in}{7.457941in}}%
\pgfpathlineto{\pgfqpoint{3.071531in}{7.526793in}}%
\pgfpathlineto{\pgfqpoint{3.072626in}{7.663277in}}%
\pgfpathlineto{\pgfqpoint{3.071902in}{7.505464in}}%
\pgfpathlineto{\pgfqpoint{3.072714in}{7.626154in}}%
\pgfpathlineto{\pgfqpoint{3.073844in}{7.458893in}}%
\pgfpathlineto{\pgfqpoint{3.073102in}{7.651754in}}%
\pgfpathlineto{\pgfqpoint{3.073950in}{7.506603in}}%
\pgfpathlineto{\pgfqpoint{3.074056in}{7.558028in}}%
\pgfpathlineto{\pgfqpoint{3.074762in}{7.313529in}}%
\pgfpathlineto{\pgfqpoint{3.076758in}{6.786148in}}%
\pgfpathlineto{\pgfqpoint{3.075010in}{7.378636in}}%
\pgfpathlineto{\pgfqpoint{3.076846in}{6.817762in}}%
\pgfpathlineto{\pgfqpoint{3.076934in}{6.851163in}}%
\pgfpathlineto{\pgfqpoint{3.077552in}{6.623138in}}%
\pgfpathlineto{\pgfqpoint{3.079071in}{6.160110in}}%
\pgfpathlineto{\pgfqpoint{3.080113in}{5.947586in}}%
\pgfpathlineto{\pgfqpoint{3.079354in}{6.201211in}}%
\pgfpathlineto{\pgfqpoint{3.080307in}{6.044033in}}%
\pgfpathlineto{\pgfqpoint{3.080342in}{6.047708in}}%
\pgfpathlineto{\pgfqpoint{3.080590in}{5.894472in}}%
\pgfpathlineto{\pgfqpoint{3.080925in}{5.954325in}}%
\pgfpathlineto{\pgfqpoint{3.081543in}{5.861424in}}%
\pgfpathlineto{\pgfqpoint{3.081791in}{5.997276in}}%
\pgfpathlineto{\pgfqpoint{3.082091in}{5.903676in}}%
\pgfpathlineto{\pgfqpoint{3.083256in}{6.169604in}}%
\pgfpathlineto{\pgfqpoint{3.083450in}{6.085622in}}%
\pgfpathlineto{\pgfqpoint{3.083468in}{6.085286in}}%
\pgfpathlineto{\pgfqpoint{3.083521in}{6.104285in}}%
\pgfpathlineto{\pgfqpoint{3.085199in}{6.653714in}}%
\pgfpathlineto{\pgfqpoint{3.085322in}{6.603972in}}%
\pgfpathlineto{\pgfqpoint{3.085375in}{6.588795in}}%
\pgfpathlineto{\pgfqpoint{3.085675in}{6.796424in}}%
\pgfpathlineto{\pgfqpoint{3.085958in}{6.777930in}}%
\pgfpathlineto{\pgfqpoint{3.087600in}{7.326991in}}%
\pgfpathlineto{\pgfqpoint{3.087618in}{7.325690in}}%
\pgfpathlineto{\pgfqpoint{3.087795in}{7.248768in}}%
\pgfpathlineto{\pgfqpoint{3.088077in}{7.429877in}}%
\pgfpathlineto{\pgfqpoint{3.088395in}{7.401666in}}%
\pgfpathlineto{\pgfqpoint{3.089507in}{7.620106in}}%
\pgfpathlineto{\pgfqpoint{3.089649in}{7.549385in}}%
\pgfpathlineto{\pgfqpoint{3.090726in}{7.496251in}}%
\pgfpathlineto{\pgfqpoint{3.090002in}{7.638799in}}%
\pgfpathlineto{\pgfqpoint{3.090779in}{7.513171in}}%
\pgfpathlineto{\pgfqpoint{3.090955in}{7.606981in}}%
\pgfpathlineto{\pgfqpoint{3.091697in}{7.397115in}}%
\pgfpathlineto{\pgfqpoint{3.091909in}{7.489273in}}%
\pgfpathlineto{\pgfqpoint{3.092174in}{7.318295in}}%
\pgfpathlineto{\pgfqpoint{3.092474in}{7.362541in}}%
\pgfpathlineto{\pgfqpoint{3.094116in}{6.876269in}}%
\pgfpathlineto{\pgfqpoint{3.094311in}{6.947168in}}%
\pgfpathlineto{\pgfqpoint{3.094487in}{6.814135in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{6.823511in}}%
\pgfpathlineto{\pgfqpoint{3.096006in}{6.414187in}}%
\pgfpathlineto{\pgfqpoint{3.097472in}{6.168761in}}%
\pgfpathlineto{\pgfqpoint{3.096235in}{6.488289in}}%
\pgfpathlineto{\pgfqpoint{3.097648in}{6.256796in}}%
\pgfpathlineto{\pgfqpoint{3.097701in}{6.270273in}}%
\pgfpathlineto{\pgfqpoint{3.098390in}{6.106521in}}%
\pgfpathlineto{\pgfqpoint{3.098920in}{6.086600in}}%
\pgfpathlineto{\pgfqpoint{3.099167in}{6.214832in}}%
\pgfpathlineto{\pgfqpoint{3.099449in}{6.112180in}}%
\pgfpathlineto{\pgfqpoint{3.100615in}{6.321393in}}%
\pgfpathlineto{\pgfqpoint{3.100756in}{6.251255in}}%
\pgfpathlineto{\pgfqpoint{3.100827in}{6.224855in}}%
\pgfpathlineto{\pgfqpoint{3.101515in}{6.436340in}}%
\pgfpathlineto{\pgfqpoint{3.103034in}{6.719342in}}%
\pgfpathlineto{\pgfqpoint{3.101798in}{6.372616in}}%
\pgfpathlineto{\pgfqpoint{3.103069in}{6.712767in}}%
\pgfpathlineto{\pgfqpoint{3.103246in}{6.635505in}}%
\pgfpathlineto{\pgfqpoint{3.103882in}{6.829621in}}%
\pgfpathlineto{\pgfqpoint{3.104959in}{7.042061in}}%
\pgfpathlineto{\pgfqpoint{3.104200in}{6.805135in}}%
\pgfpathlineto{\pgfqpoint{3.105118in}{6.962193in}}%
\pgfpathlineto{\pgfqpoint{3.105171in}{6.947267in}}%
\pgfpathlineto{\pgfqpoint{3.105842in}{7.123724in}}%
\pgfpathlineto{\pgfqpoint{3.106884in}{7.216853in}}%
\pgfpathlineto{\pgfqpoint{3.106142in}{7.048088in}}%
\pgfpathlineto{\pgfqpoint{3.106990in}{7.163046in}}%
\pgfpathlineto{\pgfqpoint{3.107113in}{7.100436in}}%
\pgfpathlineto{\pgfqpoint{3.107837in}{7.232333in}}%
\pgfpathlineto{\pgfqpoint{3.108138in}{7.120175in}}%
\pgfpathlineto{\pgfqpoint{3.108314in}{7.223006in}}%
\pgfpathlineto{\pgfqpoint{3.109056in}{7.066688in}}%
\pgfpathlineto{\pgfqpoint{3.109321in}{7.167871in}}%
\pgfpathlineto{\pgfqpoint{3.110504in}{6.956894in}}%
\pgfpathlineto{\pgfqpoint{3.110663in}{7.041947in}}%
\pgfpathlineto{\pgfqpoint{3.110716in}{7.059755in}}%
\pgfpathlineto{\pgfqpoint{3.111422in}{6.878381in}}%
\pgfpathlineto{\pgfqpoint{3.112429in}{6.784461in}}%
\pgfpathlineto{\pgfqpoint{3.111687in}{6.971757in}}%
\pgfpathlineto{\pgfqpoint{3.112570in}{6.857083in}}%
\pgfpathlineto{\pgfqpoint{3.112658in}{6.889675in}}%
\pgfpathlineto{\pgfqpoint{3.113400in}{6.714219in}}%
\pgfpathlineto{\pgfqpoint{3.113612in}{6.822884in}}%
\pgfpathlineto{\pgfqpoint{3.113629in}{6.822967in}}%
\pgfpathlineto{\pgfqpoint{3.113647in}{6.819792in}}%
\pgfpathlineto{\pgfqpoint{3.114830in}{6.645733in}}%
\pgfpathlineto{\pgfqpoint{3.114989in}{6.730717in}}%
\pgfpathlineto{\pgfqpoint{3.115077in}{6.762171in}}%
\pgfpathlineto{\pgfqpoint{3.115801in}{6.625269in}}%
\pgfpathlineto{\pgfqpoint{3.116084in}{6.735171in}}%
\pgfpathlineto{\pgfqpoint{3.116755in}{6.620362in}}%
\pgfpathlineto{\pgfqpoint{3.117002in}{6.743603in}}%
\pgfpathlineto{\pgfqpoint{3.117320in}{6.648693in}}%
\pgfpathlineto{\pgfqpoint{3.118450in}{6.748692in}}%
\pgfpathlineto{\pgfqpoint{3.117726in}{6.622929in}}%
\pgfpathlineto{\pgfqpoint{3.118521in}{6.724494in}}%
\pgfpathlineto{\pgfqpoint{3.119651in}{6.623192in}}%
\pgfpathlineto{\pgfqpoint{3.118927in}{6.748914in}}%
\pgfpathlineto{\pgfqpoint{3.119722in}{6.643488in}}%
\pgfpathlineto{\pgfqpoint{3.119898in}{6.743562in}}%
\pgfpathlineto{\pgfqpoint{3.120622in}{6.610008in}}%
\pgfpathlineto{\pgfqpoint{3.120923in}{6.708429in}}%
\pgfpathlineto{\pgfqpoint{3.122070in}{6.572978in}}%
\pgfpathlineto{\pgfqpoint{3.121346in}{6.716149in}}%
\pgfpathlineto{\pgfqpoint{3.122159in}{6.608337in}}%
\pgfpathlineto{\pgfqpoint{3.122300in}{6.687905in}}%
\pgfpathlineto{\pgfqpoint{3.123042in}{6.543780in}}%
\pgfpathlineto{\pgfqpoint{3.123306in}{6.652772in}}%
\pgfpathlineto{\pgfqpoint{3.124472in}{6.513222in}}%
\pgfpathlineto{\pgfqpoint{3.124596in}{6.569216in}}%
\pgfpathlineto{\pgfqpoint{3.125690in}{6.641324in}}%
\pgfpathlineto{\pgfqpoint{3.124966in}{6.511042in}}%
\pgfpathlineto{\pgfqpoint{3.125761in}{6.615944in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{6.525686in}}%
\pgfpathlineto{\pgfqpoint{3.126662in}{6.677619in}}%
\pgfpathlineto{\pgfqpoint{3.126927in}{6.578370in}}%
\pgfpathlineto{\pgfqpoint{3.128110in}{6.789900in}}%
\pgfpathlineto{\pgfqpoint{3.128269in}{6.708663in}}%
\pgfpathlineto{\pgfqpoint{3.128322in}{6.692304in}}%
\pgfpathlineto{\pgfqpoint{3.129010in}{6.876915in}}%
\pgfpathlineto{\pgfqpoint{3.130035in}{7.018246in}}%
\pgfpathlineto{\pgfqpoint{3.129293in}{6.803758in}}%
\pgfpathlineto{\pgfqpoint{3.130211in}{6.935800in}}%
\pgfpathlineto{\pgfqpoint{3.130264in}{6.926795in}}%
\pgfpathlineto{\pgfqpoint{3.130529in}{7.079413in}}%
\pgfpathlineto{\pgfqpoint{3.130882in}{7.073528in}}%
\pgfpathlineto{\pgfqpoint{3.131959in}{7.241144in}}%
\pgfpathlineto{\pgfqpoint{3.131218in}{7.044589in}}%
\pgfpathlineto{\pgfqpoint{3.132101in}{7.174822in}}%
\pgfpathlineto{\pgfqpoint{3.132189in}{7.140566in}}%
\pgfpathlineto{\pgfqpoint{3.132931in}{7.308806in}}%
\pgfpathlineto{\pgfqpoint{3.133160in}{7.197856in}}%
\pgfpathlineto{\pgfqpoint{3.133884in}{7.327863in}}%
\pgfpathlineto{\pgfqpoint{3.134520in}{7.224989in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{7.099692in}}%
\pgfpathlineto{\pgfqpoint{3.134838in}{7.289146in}}%
\pgfpathlineto{\pgfqpoint{3.135703in}{7.151851in}}%
\pgfpathlineto{\pgfqpoint{3.135809in}{7.191259in}}%
\pgfpathlineto{\pgfqpoint{3.136515in}{6.967780in}}%
\pgfpathlineto{\pgfqpoint{3.138493in}{6.571565in}}%
\pgfpathlineto{\pgfqpoint{3.136763in}{7.040881in}}%
\pgfpathlineto{\pgfqpoint{3.138652in}{6.638048in}}%
\pgfpathlineto{\pgfqpoint{3.138687in}{6.643784in}}%
\pgfpathlineto{\pgfqpoint{3.138970in}{6.467588in}}%
\pgfpathlineto{\pgfqpoint{3.139235in}{6.520295in}}%
\pgfpathlineto{\pgfqpoint{3.140895in}{6.120118in}}%
\pgfpathlineto{\pgfqpoint{3.140912in}{6.122070in}}%
\pgfpathlineto{\pgfqpoint{3.141107in}{6.211310in}}%
\pgfpathlineto{\pgfqpoint{3.141372in}{6.065227in}}%
\pgfpathlineto{\pgfqpoint{3.141760in}{6.065539in}}%
\pgfpathlineto{\pgfqpoint{3.142325in}{6.010393in}}%
\pgfpathlineto{\pgfqpoint{3.142078in}{6.136140in}}%
\pgfpathlineto{\pgfqpoint{3.142890in}{6.046066in}}%
\pgfpathlineto{\pgfqpoint{3.144020in}{6.232055in}}%
\pgfpathlineto{\pgfqpoint{3.143279in}{6.037033in}}%
\pgfpathlineto{\pgfqpoint{3.144162in}{6.172393in}}%
\pgfpathlineto{\pgfqpoint{3.144232in}{6.146498in}}%
\pgfpathlineto{\pgfqpoint{3.144903in}{6.355794in}}%
\pgfpathlineto{\pgfqpoint{3.146457in}{6.758518in}}%
\pgfpathlineto{\pgfqpoint{3.145203in}{6.329353in}}%
\pgfpathlineto{\pgfqpoint{3.146493in}{6.752206in}}%
\pgfpathlineto{\pgfqpoint{3.146634in}{6.698908in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{6.892474in}}%
\pgfpathlineto{\pgfqpoint{3.147217in}{6.877159in}}%
\pgfpathlineto{\pgfqpoint{3.148859in}{7.395506in}}%
\pgfpathlineto{\pgfqpoint{3.148877in}{7.394293in}}%
\pgfpathlineto{\pgfqpoint{3.149053in}{7.324239in}}%
\pgfpathlineto{\pgfqpoint{3.149336in}{7.493383in}}%
\pgfpathlineto{\pgfqpoint{3.149654in}{7.468930in}}%
\pgfpathlineto{\pgfqpoint{3.150766in}{7.669086in}}%
\pgfpathlineto{\pgfqpoint{3.150907in}{7.602129in}}%
\pgfpathlineto{\pgfqpoint{3.151984in}{7.536169in}}%
\pgfpathlineto{\pgfqpoint{3.151243in}{7.681665in}}%
\pgfpathlineto{\pgfqpoint{3.152055in}{7.560349in}}%
\pgfpathlineto{\pgfqpoint{3.152196in}{7.632911in}}%
\pgfpathlineto{\pgfqpoint{3.152920in}{7.419648in}}%
\pgfpathlineto{\pgfqpoint{3.159701in}{5.851045in}}%
\pgfpathlineto{\pgfqpoint{3.153168in}{7.490021in}}%
\pgfpathlineto{\pgfqpoint{3.159807in}{5.902358in}}%
\pgfpathlineto{\pgfqpoint{3.160902in}{6.005746in}}%
\pgfpathlineto{\pgfqpoint{3.160178in}{5.847067in}}%
\pgfpathlineto{\pgfqpoint{3.160990in}{5.976380in}}%
\pgfpathlineto{\pgfqpoint{3.161132in}{5.914754in}}%
\pgfpathlineto{\pgfqpoint{3.161838in}{6.137946in}}%
\pgfpathlineto{\pgfqpoint{3.166235in}{7.316649in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{6.074772in}}%
\pgfpathlineto{\pgfqpoint{3.166341in}{7.274811in}}%
\pgfpathlineto{\pgfqpoint{3.166429in}{7.250683in}}%
\pgfpathlineto{\pgfqpoint{3.167065in}{7.443645in}}%
\pgfpathlineto{\pgfqpoint{3.168142in}{7.610954in}}%
\pgfpathlineto{\pgfqpoint{3.167401in}{7.422774in}}%
\pgfpathlineto{\pgfqpoint{3.168284in}{7.539138in}}%
\pgfpathlineto{\pgfqpoint{3.169343in}{7.498416in}}%
\pgfpathlineto{\pgfqpoint{3.168619in}{7.629556in}}%
\pgfpathlineto{\pgfqpoint{3.169414in}{7.520112in}}%
\pgfpathlineto{\pgfqpoint{3.169573in}{7.597317in}}%
\pgfpathlineto{\pgfqpoint{3.170314in}{7.399195in}}%
\pgfpathlineto{\pgfqpoint{3.170473in}{7.466999in}}%
\pgfpathlineto{\pgfqpoint{3.170526in}{7.479533in}}%
\pgfpathlineto{\pgfqpoint{3.171144in}{7.312576in}}%
\pgfpathlineto{\pgfqpoint{3.172698in}{6.889467in}}%
\pgfpathlineto{\pgfqpoint{3.175153in}{6.324468in}}%
\pgfpathlineto{\pgfqpoint{3.172928in}{6.940675in}}%
\pgfpathlineto{\pgfqpoint{3.175329in}{6.397950in}}%
\pgfpathlineto{\pgfqpoint{3.175347in}{6.399822in}}%
\pgfpathlineto{\pgfqpoint{3.175506in}{6.305409in}}%
\pgfpathlineto{\pgfqpoint{3.176583in}{6.137565in}}%
\pgfpathlineto{\pgfqpoint{3.175842in}{6.327571in}}%
\pgfpathlineto{\pgfqpoint{3.176725in}{6.206580in}}%
\pgfpathlineto{\pgfqpoint{3.176813in}{6.236101in}}%
\pgfpathlineto{\pgfqpoint{3.177537in}{6.102568in}}%
\pgfpathlineto{\pgfqpoint{3.177819in}{6.212067in}}%
\pgfpathlineto{\pgfqpoint{3.178014in}{6.112329in}}%
\pgfpathlineto{\pgfqpoint{3.178755in}{6.272695in}}%
\pgfpathlineto{\pgfqpoint{3.178985in}{6.181776in}}%
\pgfpathlineto{\pgfqpoint{3.184547in}{7.119377in}}%
\pgfpathlineto{\pgfqpoint{3.184706in}{7.040674in}}%
\pgfpathlineto{\pgfqpoint{3.184759in}{7.025715in}}%
\pgfpathlineto{\pgfqpoint{3.185483in}{7.178203in}}%
\pgfpathlineto{\pgfqpoint{3.185501in}{7.179671in}}%
\pgfpathlineto{\pgfqpoint{3.185642in}{7.110244in}}%
\pgfpathlineto{\pgfqpoint{3.185731in}{7.074850in}}%
\pgfpathlineto{\pgfqpoint{3.186455in}{7.193946in}}%
\pgfpathlineto{\pgfqpoint{3.186755in}{7.090525in}}%
\pgfpathlineto{\pgfqpoint{3.186949in}{7.185420in}}%
\pgfpathlineto{\pgfqpoint{3.187673in}{7.044181in}}%
\pgfpathlineto{\pgfqpoint{3.187938in}{7.137391in}}%
\pgfpathlineto{\pgfqpoint{3.189121in}{6.945550in}}%
\pgfpathlineto{\pgfqpoint{3.189298in}{7.028169in}}%
\pgfpathlineto{\pgfqpoint{3.189351in}{7.038902in}}%
\pgfpathlineto{\pgfqpoint{3.190004in}{6.898668in}}%
\pgfpathlineto{\pgfqpoint{3.191046in}{6.795021in}}%
\pgfpathlineto{\pgfqpoint{3.190304in}{6.961024in}}%
\pgfpathlineto{\pgfqpoint{3.191169in}{6.846256in}}%
\pgfpathlineto{\pgfqpoint{3.191275in}{6.890671in}}%
\pgfpathlineto{\pgfqpoint{3.192017in}{6.735434in}}%
\pgfpathlineto{\pgfqpoint{3.192247in}{6.835031in}}%
\pgfpathlineto{\pgfqpoint{3.193942in}{6.670266in}}%
\pgfpathlineto{\pgfqpoint{3.194101in}{6.752944in}}%
\pgfpathlineto{\pgfqpoint{3.194171in}{6.777898in}}%
\pgfpathlineto{\pgfqpoint{3.194896in}{6.660905in}}%
\pgfpathlineto{\pgfqpoint{3.195196in}{6.758030in}}%
\pgfpathlineto{\pgfqpoint{3.196344in}{6.657753in}}%
\pgfpathlineto{\pgfqpoint{3.195620in}{6.769524in}}%
\pgfpathlineto{\pgfqpoint{3.196432in}{6.686335in}}%
\pgfpathlineto{\pgfqpoint{3.196591in}{6.767725in}}%
\pgfpathlineto{\pgfqpoint{3.197315in}{6.652229in}}%
\pgfpathlineto{\pgfqpoint{3.197615in}{6.743477in}}%
\pgfpathlineto{\pgfqpoint{3.198763in}{6.625612in}}%
\pgfpathlineto{\pgfqpoint{3.198039in}{6.752851in}}%
\pgfpathlineto{\pgfqpoint{3.198851in}{6.656993in}}%
\pgfpathlineto{\pgfqpoint{3.198992in}{6.728969in}}%
\pgfpathlineto{\pgfqpoint{3.199734in}{6.593515in}}%
\pgfpathlineto{\pgfqpoint{3.199999in}{6.688346in}}%
\pgfpathlineto{\pgfqpoint{3.201182in}{6.532759in}}%
\pgfpathlineto{\pgfqpoint{3.201306in}{6.590954in}}%
\pgfpathlineto{\pgfqpoint{3.201412in}{6.632814in}}%
\pgfpathlineto{\pgfqpoint{3.202136in}{6.495554in}}%
\pgfpathlineto{\pgfqpoint{3.202401in}{6.595208in}}%
\pgfpathlineto{\pgfqpoint{3.203584in}{6.469977in}}%
\pgfpathlineto{\pgfqpoint{3.203707in}{6.526756in}}%
\pgfpathlineto{\pgfqpoint{3.204802in}{6.605927in}}%
\pgfpathlineto{\pgfqpoint{3.204060in}{6.474490in}}%
\pgfpathlineto{\pgfqpoint{3.204873in}{6.581114in}}%
\pgfpathlineto{\pgfqpoint{3.205032in}{6.508120in}}%
\pgfpathlineto{\pgfqpoint{3.205756in}{6.665962in}}%
\pgfpathlineto{\pgfqpoint{3.205985in}{6.576513in}}%
\pgfpathlineto{\pgfqpoint{3.206144in}{6.664229in}}%
\pgfpathlineto{\pgfqpoint{3.207221in}{6.818338in}}%
\pgfpathlineto{\pgfqpoint{3.206462in}{6.623572in}}%
\pgfpathlineto{\pgfqpoint{3.207363in}{6.756309in}}%
\pgfpathlineto{\pgfqpoint{3.207433in}{6.738644in}}%
\pgfpathlineto{\pgfqpoint{3.208087in}{6.909579in}}%
\pgfpathlineto{\pgfqpoint{3.209146in}{7.086318in}}%
\pgfpathlineto{\pgfqpoint{3.208387in}{6.872345in}}%
\pgfpathlineto{\pgfqpoint{3.209323in}{7.014085in}}%
\pgfpathlineto{\pgfqpoint{3.209358in}{7.008767in}}%
\pgfpathlineto{\pgfqpoint{3.209623in}{7.151756in}}%
\pgfpathlineto{\pgfqpoint{3.209941in}{7.114553in}}%
\pgfpathlineto{\pgfqpoint{3.211071in}{7.307914in}}%
\pgfpathlineto{\pgfqpoint{3.211212in}{7.243540in}}%
\pgfpathlineto{\pgfqpoint{3.211301in}{7.216278in}}%
\pgfpathlineto{\pgfqpoint{3.212025in}{7.356812in}}%
\pgfpathlineto{\pgfqpoint{3.212289in}{7.254255in}}%
\pgfpathlineto{\pgfqpoint{3.212501in}{7.359641in}}%
\pgfpathlineto{\pgfqpoint{3.213243in}{7.225915in}}%
\pgfpathlineto{\pgfqpoint{3.213526in}{7.301025in}}%
\pgfpathlineto{\pgfqpoint{3.214691in}{7.066449in}}%
\pgfpathlineto{\pgfqpoint{3.214903in}{7.138107in}}%
\pgfpathlineto{\pgfqpoint{3.215097in}{7.015266in}}%
\pgfpathlineto{\pgfqpoint{3.216634in}{6.680418in}}%
\pgfpathlineto{\pgfqpoint{3.215380in}{7.051036in}}%
\pgfpathlineto{\pgfqpoint{3.216687in}{6.691227in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{6.738458in}}%
\pgfpathlineto{\pgfqpoint{3.217446in}{6.548414in}}%
\pgfpathlineto{\pgfqpoint{3.218558in}{6.253396in}}%
\pgfpathlineto{\pgfqpoint{3.218823in}{6.299876in}}%
\pgfpathlineto{\pgfqpoint{3.219989in}{6.033418in}}%
\pgfpathlineto{\pgfqpoint{3.220218in}{6.119098in}}%
\pgfpathlineto{\pgfqpoint{3.220942in}{5.976016in}}%
\pgfpathlineto{\pgfqpoint{3.221631in}{6.085765in}}%
\pgfpathlineto{\pgfqpoint{3.222655in}{6.191040in}}%
\pgfpathlineto{\pgfqpoint{3.221914in}{6.004129in}}%
\pgfpathlineto{\pgfqpoint{3.222832in}{6.121803in}}%
\pgfpathlineto{\pgfqpoint{3.222867in}{6.118649in}}%
\pgfpathlineto{\pgfqpoint{3.223079in}{6.253600in}}%
\pgfpathlineto{\pgfqpoint{3.225074in}{6.741188in}}%
\pgfpathlineto{\pgfqpoint{3.223344in}{6.205685in}}%
\pgfpathlineto{\pgfqpoint{3.225180in}{6.713676in}}%
\pgfpathlineto{\pgfqpoint{3.225251in}{6.695179in}}%
\pgfpathlineto{\pgfqpoint{3.225569in}{6.880792in}}%
\pgfpathlineto{\pgfqpoint{3.225834in}{6.874071in}}%
\pgfpathlineto{\pgfqpoint{3.227494in}{7.402383in}}%
\pgfpathlineto{\pgfqpoint{3.227547in}{7.389287in}}%
\pgfpathlineto{\pgfqpoint{3.227670in}{7.344640in}}%
\pgfpathlineto{\pgfqpoint{3.228324in}{7.529437in}}%
\pgfpathlineto{\pgfqpoint{3.229401in}{7.684710in}}%
\pgfpathlineto{\pgfqpoint{3.228659in}{7.512142in}}%
\pgfpathlineto{\pgfqpoint{3.229542in}{7.617837in}}%
\pgfpathlineto{\pgfqpoint{3.230602in}{7.563061in}}%
\pgfpathlineto{\pgfqpoint{3.229878in}{7.697499in}}%
\pgfpathlineto{\pgfqpoint{3.230690in}{7.590627in}}%
\pgfpathlineto{\pgfqpoint{3.230831in}{7.647040in}}%
\pgfpathlineto{\pgfqpoint{3.231538in}{7.444604in}}%
\pgfpathlineto{\pgfqpoint{3.237365in}{5.924665in}}%
\pgfpathlineto{\pgfqpoint{3.231785in}{7.500066in}}%
\pgfpathlineto{\pgfqpoint{3.237489in}{5.972169in}}%
\pgfpathlineto{\pgfqpoint{3.237577in}{6.000204in}}%
\pgfpathlineto{\pgfqpoint{3.238319in}{5.840466in}}%
\pgfpathlineto{\pgfqpoint{3.238336in}{5.842017in}}%
\pgfpathlineto{\pgfqpoint{3.239537in}{5.983970in}}%
\pgfpathlineto{\pgfqpoint{3.238795in}{5.836651in}}%
\pgfpathlineto{\pgfqpoint{3.239714in}{5.909972in}}%
\pgfpathlineto{\pgfqpoint{3.239749in}{5.905528in}}%
\pgfpathlineto{\pgfqpoint{3.240014in}{6.044256in}}%
\pgfpathlineto{\pgfqpoint{3.240314in}{6.010564in}}%
\pgfpathlineto{\pgfqpoint{3.241956in}{6.482063in}}%
\pgfpathlineto{\pgfqpoint{3.242027in}{6.469462in}}%
\pgfpathlineto{\pgfqpoint{3.242133in}{6.438648in}}%
\pgfpathlineto{\pgfqpoint{3.242451in}{6.623320in}}%
\pgfpathlineto{\pgfqpoint{3.242716in}{6.620894in}}%
\pgfpathlineto{\pgfqpoint{3.244376in}{7.185582in}}%
\pgfpathlineto{\pgfqpoint{3.244464in}{7.161153in}}%
\pgfpathlineto{\pgfqpoint{3.244552in}{7.136490in}}%
\pgfpathlineto{\pgfqpoint{3.245170in}{7.315480in}}%
\pgfpathlineto{\pgfqpoint{3.246283in}{7.556388in}}%
\pgfpathlineto{\pgfqpoint{3.246459in}{7.483974in}}%
\pgfpathlineto{\pgfqpoint{3.246495in}{7.476428in}}%
\pgfpathlineto{\pgfqpoint{3.246760in}{7.597864in}}%
\pgfpathlineto{\pgfqpoint{3.247166in}{7.594561in}}%
\pgfpathlineto{\pgfqpoint{3.247236in}{7.616213in}}%
\pgfpathlineto{\pgfqpoint{3.247960in}{7.497455in}}%
\pgfpathlineto{\pgfqpoint{3.248225in}{7.579218in}}%
\pgfpathlineto{\pgfqpoint{3.250397in}{7.119921in}}%
\pgfpathlineto{\pgfqpoint{3.250521in}{7.158026in}}%
\pgfpathlineto{\pgfqpoint{3.250592in}{7.172008in}}%
\pgfpathlineto{\pgfqpoint{3.250892in}{7.005315in}}%
\pgfpathlineto{\pgfqpoint{3.251174in}{7.007166in}}%
\pgfpathlineto{\pgfqpoint{3.252817in}{6.533328in}}%
\pgfpathlineto{\pgfqpoint{3.252834in}{6.535374in}}%
\pgfpathlineto{\pgfqpoint{3.252993in}{6.587449in}}%
\pgfpathlineto{\pgfqpoint{3.253293in}{6.429911in}}%
\pgfpathlineto{\pgfqpoint{3.253576in}{6.454434in}}%
\pgfpathlineto{\pgfqpoint{3.254724in}{6.200404in}}%
\pgfpathlineto{\pgfqpoint{3.254918in}{6.276247in}}%
\pgfpathlineto{\pgfqpoint{3.254936in}{6.278683in}}%
\pgfpathlineto{\pgfqpoint{3.255165in}{6.163128in}}%
\pgfpathlineto{\pgfqpoint{3.256154in}{6.122883in}}%
\pgfpathlineto{\pgfqpoint{3.255430in}{6.243311in}}%
\pgfpathlineto{\pgfqpoint{3.256260in}{6.160161in}}%
\pgfpathlineto{\pgfqpoint{3.257373in}{6.278707in}}%
\pgfpathlineto{\pgfqpoint{3.256631in}{6.132445in}}%
\pgfpathlineto{\pgfqpoint{3.257478in}{6.242872in}}%
\pgfpathlineto{\pgfqpoint{3.257602in}{6.199017in}}%
\pgfpathlineto{\pgfqpoint{3.258326in}{6.385095in}}%
\pgfpathlineto{\pgfqpoint{3.258556in}{6.317131in}}%
\pgfpathlineto{\pgfqpoint{3.260198in}{6.666634in}}%
\pgfpathlineto{\pgfqpoint{3.261717in}{6.922113in}}%
\pgfpathlineto{\pgfqpoint{3.260481in}{6.630923in}}%
\pgfpathlineto{\pgfqpoint{3.261734in}{6.921892in}}%
\pgfpathlineto{\pgfqpoint{3.261929in}{6.852451in}}%
\pgfpathlineto{\pgfqpoint{3.262211in}{6.985366in}}%
\pgfpathlineto{\pgfqpoint{3.262529in}{6.959475in}}%
\pgfpathlineto{\pgfqpoint{3.263641in}{7.117164in}}%
\pgfpathlineto{\pgfqpoint{3.263765in}{7.068919in}}%
\pgfpathlineto{\pgfqpoint{3.263871in}{7.029287in}}%
\pgfpathlineto{\pgfqpoint{3.264595in}{7.151216in}}%
\pgfpathlineto{\pgfqpoint{3.264878in}{7.058919in}}%
\pgfpathlineto{\pgfqpoint{3.265089in}{7.153073in}}%
\pgfpathlineto{\pgfqpoint{3.265813in}{7.038936in}}%
\pgfpathlineto{\pgfqpoint{3.266114in}{7.110630in}}%
\pgfpathlineto{\pgfqpoint{3.267262in}{6.965362in}}%
\pgfpathlineto{\pgfqpoint{3.267385in}{7.013600in}}%
\pgfpathlineto{\pgfqpoint{3.267491in}{7.049600in}}%
\pgfpathlineto{\pgfqpoint{3.268233in}{6.899962in}}%
\pgfpathlineto{\pgfqpoint{3.268427in}{6.980588in}}%
\pgfpathlineto{\pgfqpoint{3.268445in}{6.982930in}}%
\pgfpathlineto{\pgfqpoint{3.268674in}{6.871787in}}%
\pgfpathlineto{\pgfqpoint{3.269681in}{6.806146in}}%
\pgfpathlineto{\pgfqpoint{3.268939in}{6.950405in}}%
\pgfpathlineto{\pgfqpoint{3.269804in}{6.859358in}}%
\pgfpathlineto{\pgfqpoint{3.269893in}{6.891867in}}%
\pgfpathlineto{\pgfqpoint{3.270634in}{6.758141in}}%
\pgfpathlineto{\pgfqpoint{3.270882in}{6.847078in}}%
\pgfpathlineto{\pgfqpoint{3.272082in}{6.716364in}}%
\pgfpathlineto{\pgfqpoint{3.272241in}{6.789550in}}%
\pgfpathlineto{\pgfqpoint{3.272312in}{6.811348in}}%
\pgfpathlineto{\pgfqpoint{3.273036in}{6.705305in}}%
\pgfpathlineto{\pgfqpoint{3.273336in}{6.790605in}}%
\pgfpathlineto{\pgfqpoint{3.274484in}{6.697943in}}%
\pgfpathlineto{\pgfqpoint{3.273760in}{6.799733in}}%
\pgfpathlineto{\pgfqpoint{3.274572in}{6.723162in}}%
\pgfpathlineto{\pgfqpoint{3.274731in}{6.794625in}}%
\pgfpathlineto{\pgfqpoint{3.275455in}{6.688428in}}%
\pgfpathlineto{\pgfqpoint{3.275755in}{6.767392in}}%
\pgfpathlineto{\pgfqpoint{3.276903in}{6.653053in}}%
\pgfpathlineto{\pgfqpoint{3.276179in}{6.772763in}}%
\pgfpathlineto{\pgfqpoint{3.277009in}{6.690340in}}%
\pgfpathlineto{\pgfqpoint{3.277133in}{6.742290in}}%
\pgfpathlineto{\pgfqpoint{3.277874in}{6.612415in}}%
\pgfpathlineto{\pgfqpoint{3.278122in}{6.696813in}}%
\pgfpathlineto{\pgfqpoint{3.279323in}{6.534146in}}%
\pgfpathlineto{\pgfqpoint{3.279552in}{6.618528in}}%
\pgfpathlineto{\pgfqpoint{3.281247in}{6.443537in}}%
\pgfpathlineto{\pgfqpoint{3.281442in}{6.528399in}}%
\pgfpathlineto{\pgfqpoint{3.281477in}{6.534575in}}%
\pgfpathlineto{\pgfqpoint{3.281724in}{6.432614in}}%
\pgfpathlineto{\pgfqpoint{3.282166in}{6.435765in}}%
\pgfpathlineto{\pgfqpoint{3.282201in}{6.429182in}}%
\pgfpathlineto{\pgfqpoint{3.282890in}{6.529070in}}%
\pgfpathlineto{\pgfqpoint{3.283896in}{6.585358in}}%
\pgfpathlineto{\pgfqpoint{3.283172in}{6.448334in}}%
\pgfpathlineto{\pgfqpoint{3.284020in}{6.543251in}}%
\pgfpathlineto{\pgfqpoint{3.284126in}{6.506175in}}%
\pgfpathlineto{\pgfqpoint{3.284867in}{6.673472in}}%
\pgfpathlineto{\pgfqpoint{3.284885in}{6.673097in}}%
\pgfpathlineto{\pgfqpoint{3.285079in}{6.602945in}}%
\pgfpathlineto{\pgfqpoint{3.285362in}{6.731040in}}%
\pgfpathlineto{\pgfqpoint{3.285680in}{6.711247in}}%
\pgfpathlineto{\pgfqpoint{3.286810in}{6.941257in}}%
\pgfpathlineto{\pgfqpoint{3.287004in}{6.879916in}}%
\pgfpathlineto{\pgfqpoint{3.287075in}{6.896086in}}%
\pgfpathlineto{\pgfqpoint{3.288735in}{7.230582in}}%
\pgfpathlineto{\pgfqpoint{3.288770in}{7.225756in}}%
\pgfpathlineto{\pgfqpoint{3.288947in}{7.162661in}}%
\pgfpathlineto{\pgfqpoint{3.289600in}{7.301713in}}%
\pgfpathlineto{\pgfqpoint{3.290642in}{7.387401in}}%
\pgfpathlineto{\pgfqpoint{3.289918in}{7.256816in}}%
\pgfpathlineto{\pgfqpoint{3.290765in}{7.344171in}}%
\pgfpathlineto{\pgfqpoint{3.291860in}{7.267399in}}%
\pgfpathlineto{\pgfqpoint{3.291136in}{7.390584in}}%
\pgfpathlineto{\pgfqpoint{3.291949in}{7.293353in}}%
\pgfpathlineto{\pgfqpoint{3.292090in}{7.345876in}}%
\pgfpathlineto{\pgfqpoint{3.292814in}{7.171571in}}%
\pgfpathlineto{\pgfqpoint{3.293043in}{7.233330in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{6.874836in}}%
\pgfpathlineto{\pgfqpoint{3.296222in}{6.451097in}}%
\pgfpathlineto{\pgfqpoint{3.296240in}{6.451797in}}%
\pgfpathlineto{\pgfqpoint{3.296399in}{6.495698in}}%
\pgfpathlineto{\pgfqpoint{3.296664in}{6.345830in}}%
\pgfpathlineto{\pgfqpoint{3.298624in}{6.003760in}}%
\pgfpathlineto{\pgfqpoint{3.296893in}{6.386207in}}%
\pgfpathlineto{\pgfqpoint{3.298800in}{6.070989in}}%
\pgfpathlineto{\pgfqpoint{3.298836in}{6.076224in}}%
\pgfpathlineto{\pgfqpoint{3.299100in}{5.963073in}}%
\pgfpathlineto{\pgfqpoint{3.299471in}{5.980484in}}%
\pgfpathlineto{\pgfqpoint{3.299577in}{5.943847in}}%
\pgfpathlineto{\pgfqpoint{3.300301in}{6.052127in}}%
\pgfpathlineto{\pgfqpoint{3.300566in}{5.979754in}}%
\pgfpathlineto{\pgfqpoint{3.302738in}{6.454285in}}%
\pgfpathlineto{\pgfqpoint{3.302844in}{6.428570in}}%
\pgfpathlineto{\pgfqpoint{3.302915in}{6.415070in}}%
\pgfpathlineto{\pgfqpoint{3.303233in}{6.584927in}}%
\pgfpathlineto{\pgfqpoint{3.303462in}{6.568168in}}%
\pgfpathlineto{\pgfqpoint{3.305634in}{7.287759in}}%
\pgfpathlineto{\pgfqpoint{3.305722in}{7.267868in}}%
\pgfpathlineto{\pgfqpoint{3.305811in}{7.248116in}}%
\pgfpathlineto{\pgfqpoint{3.306411in}{7.411429in}}%
\pgfpathlineto{\pgfqpoint{3.307541in}{7.658928in}}%
\pgfpathlineto{\pgfqpoint{3.307736in}{7.589757in}}%
\pgfpathlineto{\pgfqpoint{3.307753in}{7.587514in}}%
\pgfpathlineto{\pgfqpoint{3.308000in}{7.695941in}}%
\pgfpathlineto{\pgfqpoint{3.308018in}{7.697320in}}%
\pgfpathlineto{\pgfqpoint{3.308195in}{7.625313in}}%
\pgfpathlineto{\pgfqpoint{3.309237in}{7.587369in}}%
\pgfpathlineto{\pgfqpoint{3.308495in}{7.710259in}}%
\pgfpathlineto{\pgfqpoint{3.309325in}{7.616560in}}%
\pgfpathlineto{\pgfqpoint{3.309449in}{7.658271in}}%
\pgfpathlineto{\pgfqpoint{3.310137in}{7.475405in}}%
\pgfpathlineto{\pgfqpoint{3.312150in}{6.958068in}}%
\pgfpathlineto{\pgfqpoint{3.310402in}{7.507743in}}%
\pgfpathlineto{\pgfqpoint{3.312292in}{6.986479in}}%
\pgfpathlineto{\pgfqpoint{3.312309in}{6.987668in}}%
\pgfpathlineto{\pgfqpoint{3.312433in}{6.933494in}}%
\pgfpathlineto{\pgfqpoint{3.314075in}{6.351696in}}%
\pgfpathlineto{\pgfqpoint{3.314181in}{6.373814in}}%
\pgfpathlineto{\pgfqpoint{3.314252in}{6.384994in}}%
\pgfpathlineto{\pgfqpoint{3.314552in}{6.217390in}}%
\pgfpathlineto{\pgfqpoint{3.314799in}{6.238735in}}%
\pgfpathlineto{\pgfqpoint{3.316459in}{5.864163in}}%
\pgfpathlineto{\pgfqpoint{3.316530in}{5.878613in}}%
\pgfpathlineto{\pgfqpoint{3.316689in}{5.938194in}}%
\pgfpathlineto{\pgfqpoint{3.317413in}{5.830748in}}%
\pgfpathlineto{\pgfqpoint{3.317713in}{5.922178in}}%
\pgfpathlineto{\pgfqpoint{3.317889in}{5.853005in}}%
\pgfpathlineto{\pgfqpoint{3.318578in}{6.011125in}}%
\pgfpathlineto{\pgfqpoint{3.320591in}{6.468290in}}%
\pgfpathlineto{\pgfqpoint{3.318843in}{5.971287in}}%
\pgfpathlineto{\pgfqpoint{3.320697in}{6.445105in}}%
\pgfpathlineto{\pgfqpoint{3.320750in}{6.435986in}}%
\pgfpathlineto{\pgfqpoint{3.321068in}{6.609553in}}%
\pgfpathlineto{\pgfqpoint{3.321245in}{6.579532in}}%
\pgfpathlineto{\pgfqpoint{3.321510in}{6.746301in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{7.539862in}}%
\pgfpathlineto{\pgfqpoint{3.321721in}{6.725181in}}%
\pgfpathlineto{\pgfqpoint{3.325059in}{7.486598in}}%
\pgfpathlineto{\pgfqpoint{3.325130in}{7.472192in}}%
\pgfpathlineto{\pgfqpoint{3.325854in}{7.598907in}}%
\pgfpathlineto{\pgfqpoint{3.325907in}{7.591534in}}%
\pgfpathlineto{\pgfqpoint{3.327072in}{7.454034in}}%
\pgfpathlineto{\pgfqpoint{3.326330in}{7.593982in}}%
\pgfpathlineto{\pgfqpoint{3.327231in}{7.506674in}}%
\pgfpathlineto{\pgfqpoint{3.327284in}{7.518396in}}%
\pgfpathlineto{\pgfqpoint{3.327920in}{7.377133in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{7.006883in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{7.007888in}}%
\pgfpathlineto{\pgfqpoint{3.329686in}{7.045929in}}%
\pgfpathlineto{\pgfqpoint{3.329933in}{6.902392in}}%
\pgfpathlineto{\pgfqpoint{3.332387in}{6.355785in}}%
\pgfpathlineto{\pgfqpoint{3.330162in}{6.927429in}}%
\pgfpathlineto{\pgfqpoint{3.332440in}{6.362683in}}%
\pgfpathlineto{\pgfqpoint{3.332599in}{6.408592in}}%
\pgfpathlineto{\pgfqpoint{3.333235in}{6.266520in}}%
\pgfpathlineto{\pgfqpoint{3.334312in}{6.154603in}}%
\pgfpathlineto{\pgfqpoint{3.333571in}{6.288378in}}%
\pgfpathlineto{\pgfqpoint{3.334436in}{6.203421in}}%
\pgfpathlineto{\pgfqpoint{3.335513in}{6.255501in}}%
\pgfpathlineto{\pgfqpoint{3.334789in}{6.146937in}}%
\pgfpathlineto{\pgfqpoint{3.335584in}{6.238604in}}%
\pgfpathlineto{\pgfqpoint{3.335743in}{6.180866in}}%
\pgfpathlineto{\pgfqpoint{3.336484in}{6.334142in}}%
\pgfpathlineto{\pgfqpoint{3.336696in}{6.271253in}}%
\pgfpathlineto{\pgfqpoint{3.336890in}{6.368427in}}%
\pgfpathlineto{\pgfqpoint{3.338427in}{6.605852in}}%
\pgfpathlineto{\pgfqpoint{3.337173in}{6.332764in}}%
\pgfpathlineto{\pgfqpoint{3.338462in}{6.600542in}}%
\pgfpathlineto{\pgfqpoint{3.338621in}{6.552891in}}%
\pgfpathlineto{\pgfqpoint{3.339239in}{6.690313in}}%
\pgfpathlineto{\pgfqpoint{3.340352in}{6.896388in}}%
\pgfpathlineto{\pgfqpoint{3.340546in}{6.837137in}}%
\pgfpathlineto{\pgfqpoint{3.340581in}{6.839605in}}%
\pgfpathlineto{\pgfqpoint{3.342259in}{7.076482in}}%
\pgfpathlineto{\pgfqpoint{3.342400in}{7.028412in}}%
\pgfpathlineto{\pgfqpoint{3.342488in}{7.000550in}}%
\pgfpathlineto{\pgfqpoint{3.343230in}{7.108140in}}%
\pgfpathlineto{\pgfqpoint{3.343495in}{7.026238in}}%
\pgfpathlineto{\pgfqpoint{3.343707in}{7.109915in}}%
\pgfpathlineto{\pgfqpoint{3.344431in}{7.010173in}}%
\pgfpathlineto{\pgfqpoint{3.344749in}{7.066743in}}%
\pgfpathlineto{\pgfqpoint{3.345879in}{6.947056in}}%
\pgfpathlineto{\pgfqpoint{3.345155in}{7.070498in}}%
\pgfpathlineto{\pgfqpoint{3.346002in}{6.986641in}}%
\pgfpathlineto{\pgfqpoint{3.346108in}{7.020932in}}%
\pgfpathlineto{\pgfqpoint{3.346850in}{6.892229in}}%
\pgfpathlineto{\pgfqpoint{3.347062in}{6.965160in}}%
\pgfpathlineto{\pgfqpoint{3.347080in}{6.965712in}}%
\pgfpathlineto{\pgfqpoint{3.347168in}{6.936667in}}%
\pgfpathlineto{\pgfqpoint{3.348298in}{6.817375in}}%
\pgfpathlineto{\pgfqpoint{3.347556in}{6.939411in}}%
\pgfpathlineto{\pgfqpoint{3.348404in}{6.852925in}}%
\pgfpathlineto{\pgfqpoint{3.348528in}{6.893938in}}%
\pgfpathlineto{\pgfqpoint{3.349252in}{6.782078in}}%
\pgfpathlineto{\pgfqpoint{3.349516in}{6.859382in}}%
\pgfpathlineto{\pgfqpoint{3.350700in}{6.754430in}}%
\pgfpathlineto{\pgfqpoint{3.350823in}{6.797740in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{6.838219in}}%
\pgfpathlineto{\pgfqpoint{3.351671in}{6.747980in}}%
\pgfpathlineto{\pgfqpoint{3.351953in}{6.824551in}}%
\pgfpathlineto{\pgfqpoint{3.353119in}{6.739008in}}%
\pgfpathlineto{\pgfqpoint{3.352395in}{6.830297in}}%
\pgfpathlineto{\pgfqpoint{3.353207in}{6.766820in}}%
\pgfpathlineto{\pgfqpoint{3.353348in}{6.821790in}}%
\pgfpathlineto{\pgfqpoint{3.354072in}{6.722780in}}%
\pgfpathlineto{\pgfqpoint{3.354355in}{6.795894in}}%
\pgfpathlineto{\pgfqpoint{3.355538in}{6.669846in}}%
\pgfpathlineto{\pgfqpoint{3.355662in}{6.715314in}}%
\pgfpathlineto{\pgfqpoint{3.355750in}{6.742861in}}%
\pgfpathlineto{\pgfqpoint{3.356492in}{6.614762in}}%
\pgfpathlineto{\pgfqpoint{3.356704in}{6.683834in}}%
\pgfpathlineto{\pgfqpoint{3.356721in}{6.684816in}}%
\pgfpathlineto{\pgfqpoint{3.356845in}{6.637051in}}%
\pgfpathlineto{\pgfqpoint{3.357940in}{6.515311in}}%
\pgfpathlineto{\pgfqpoint{3.357198in}{6.651842in}}%
\pgfpathlineto{\pgfqpoint{3.358063in}{6.553230in}}%
\pgfpathlineto{\pgfqpoint{3.358169in}{6.584145in}}%
\pgfpathlineto{\pgfqpoint{3.358911in}{6.452091in}}%
\pgfpathlineto{\pgfqpoint{3.359088in}{6.516292in}}%
\pgfpathlineto{\pgfqpoint{3.359141in}{6.523460in}}%
\pgfpathlineto{\pgfqpoint{3.359794in}{6.424949in}}%
\pgfpathlineto{\pgfqpoint{3.360836in}{6.388708in}}%
\pgfpathlineto{\pgfqpoint{3.360094in}{6.482802in}}%
\pgfpathlineto{\pgfqpoint{3.360906in}{6.408341in}}%
\pgfpathlineto{\pgfqpoint{3.362037in}{6.506700in}}%
\pgfpathlineto{\pgfqpoint{3.361313in}{6.394027in}}%
\pgfpathlineto{\pgfqpoint{3.362143in}{6.477920in}}%
\pgfpathlineto{\pgfqpoint{3.362266in}{6.436859in}}%
\pgfpathlineto{\pgfqpoint{3.363008in}{6.583519in}}%
\pgfpathlineto{\pgfqpoint{3.363043in}{6.580914in}}%
\pgfpathlineto{\pgfqpoint{3.363220in}{6.523693in}}%
\pgfpathlineto{\pgfqpoint{3.363855in}{6.649441in}}%
\pgfpathlineto{\pgfqpoint{3.365374in}{6.920025in}}%
\pgfpathlineto{\pgfqpoint{3.366875in}{7.176828in}}%
\pgfpathlineto{\pgfqpoint{3.365621in}{6.887244in}}%
\pgfpathlineto{\pgfqpoint{3.367034in}{7.133270in}}%
\pgfpathlineto{\pgfqpoint{3.367087in}{7.127272in}}%
\pgfpathlineto{\pgfqpoint{3.367370in}{7.248099in}}%
\pgfpathlineto{\pgfqpoint{3.367670in}{7.231654in}}%
\pgfpathlineto{\pgfqpoint{3.368800in}{7.396918in}}%
\pgfpathlineto{\pgfqpoint{3.368941in}{7.346636in}}%
\pgfpathlineto{\pgfqpoint{3.369030in}{7.325937in}}%
\pgfpathlineto{\pgfqpoint{3.369754in}{7.420722in}}%
\pgfpathlineto{\pgfqpoint{3.370054in}{7.342484in}}%
\pgfpathlineto{\pgfqpoint{3.370230in}{7.405996in}}%
\pgfpathlineto{\pgfqpoint{3.370954in}{7.266325in}}%
\pgfpathlineto{\pgfqpoint{3.371184in}{7.321733in}}%
\pgfpathlineto{\pgfqpoint{3.372314in}{7.080711in}}%
\pgfpathlineto{\pgfqpoint{3.373886in}{6.691083in}}%
\pgfpathlineto{\pgfqpoint{3.373974in}{6.706334in}}%
\pgfpathlineto{\pgfqpoint{3.374062in}{6.721050in}}%
\pgfpathlineto{\pgfqpoint{3.374380in}{6.567238in}}%
\pgfpathlineto{\pgfqpoint{3.374610in}{6.580050in}}%
\pgfpathlineto{\pgfqpoint{3.376287in}{6.120981in}}%
\pgfpathlineto{\pgfqpoint{3.376499in}{6.163215in}}%
\pgfpathlineto{\pgfqpoint{3.378194in}{5.914854in}}%
\pgfpathlineto{\pgfqpoint{3.378760in}{5.943196in}}%
\pgfpathlineto{\pgfqpoint{3.379907in}{6.115492in}}%
\pgfpathlineto{\pgfqpoint{3.380102in}{6.069905in}}%
\pgfpathlineto{\pgfqpoint{3.380331in}{6.188245in}}%
\pgfpathlineto{\pgfqpoint{3.384269in}{7.288216in}}%
\pgfpathlineto{\pgfqpoint{3.380578in}{6.163759in}}%
\pgfpathlineto{\pgfqpoint{3.384393in}{7.263846in}}%
\pgfpathlineto{\pgfqpoint{3.384428in}{7.261093in}}%
\pgfpathlineto{\pgfqpoint{3.384622in}{7.365341in}}%
\pgfpathlineto{\pgfqpoint{3.386176in}{7.667459in}}%
\pgfpathlineto{\pgfqpoint{3.386388in}{7.609091in}}%
\pgfpathlineto{\pgfqpoint{3.386635in}{7.706443in}}%
\pgfpathlineto{\pgfqpoint{3.387024in}{7.693268in}}%
\pgfpathlineto{\pgfqpoint{3.387112in}{7.719548in}}%
\pgfpathlineto{\pgfqpoint{3.387854in}{7.608267in}}%
\pgfpathlineto{\pgfqpoint{3.388066in}{7.666367in}}%
\pgfpathlineto{\pgfqpoint{3.388225in}{7.597372in}}%
\pgfpathlineto{\pgfqpoint{3.389814in}{7.251808in}}%
\pgfpathlineto{\pgfqpoint{3.388543in}{7.601397in}}%
\pgfpathlineto{\pgfqpoint{3.389885in}{7.263156in}}%
\pgfpathlineto{\pgfqpoint{3.389973in}{7.276775in}}%
\pgfpathlineto{\pgfqpoint{3.390291in}{7.115052in}}%
\pgfpathlineto{\pgfqpoint{3.390450in}{7.135795in}}%
\pgfpathlineto{\pgfqpoint{3.390626in}{7.041809in}}%
\pgfpathlineto{\pgfqpoint{3.392233in}{6.499667in}}%
\pgfpathlineto{\pgfqpoint{3.392375in}{6.518786in}}%
\pgfpathlineto{\pgfqpoint{3.392516in}{6.457487in}}%
\pgfpathlineto{\pgfqpoint{3.394140in}{5.996192in}}%
\pgfpathlineto{\pgfqpoint{3.394176in}{5.999839in}}%
\pgfpathlineto{\pgfqpoint{3.394335in}{6.036911in}}%
\pgfpathlineto{\pgfqpoint{3.394617in}{5.917184in}}%
\pgfpathlineto{\pgfqpoint{3.394935in}{5.926027in}}%
\pgfpathlineto{\pgfqpoint{3.396030in}{5.829332in}}%
\pgfpathlineto{\pgfqpoint{3.396136in}{5.857872in}}%
\pgfpathlineto{\pgfqpoint{3.397266in}{6.013912in}}%
\pgfpathlineto{\pgfqpoint{3.396507in}{5.851731in}}%
\pgfpathlineto{\pgfqpoint{3.397443in}{5.971415in}}%
\pgfpathlineto{\pgfqpoint{3.397460in}{5.970337in}}%
\pgfpathlineto{\pgfqpoint{3.397602in}{6.028360in}}%
\pgfpathlineto{\pgfqpoint{3.399226in}{6.456097in}}%
\pgfpathlineto{\pgfqpoint{3.399297in}{6.445163in}}%
\pgfpathlineto{\pgfqpoint{3.399367in}{6.434630in}}%
\pgfpathlineto{\pgfqpoint{3.399685in}{6.596243in}}%
\pgfpathlineto{\pgfqpoint{3.399844in}{6.577700in}}%
\pgfpathlineto{\pgfqpoint{3.400056in}{6.688614in}}%
\pgfpathlineto{\pgfqpoint{3.401628in}{7.156402in}}%
\pgfpathlineto{\pgfqpoint{3.401769in}{7.130802in}}%
\pgfpathlineto{\pgfqpoint{3.401787in}{7.129663in}}%
\pgfpathlineto{\pgfqpoint{3.401928in}{7.186847in}}%
\pgfpathlineto{\pgfqpoint{3.403464in}{7.504960in}}%
\pgfpathlineto{\pgfqpoint{3.404488in}{7.578325in}}%
\pgfpathlineto{\pgfqpoint{3.403747in}{7.464743in}}%
\pgfpathlineto{\pgfqpoint{3.404630in}{7.527173in}}%
\pgfpathlineto{\pgfqpoint{3.405707in}{7.446470in}}%
\pgfpathlineto{\pgfqpoint{3.404965in}{7.573250in}}%
\pgfpathlineto{\pgfqpoint{3.405831in}{7.481873in}}%
\pgfpathlineto{\pgfqpoint{3.405919in}{7.498654in}}%
\pgfpathlineto{\pgfqpoint{3.406555in}{7.357920in}}%
\pgfpathlineto{\pgfqpoint{3.408144in}{7.007972in}}%
\pgfpathlineto{\pgfqpoint{3.408197in}{7.016281in}}%
\pgfpathlineto{\pgfqpoint{3.408303in}{7.036354in}}%
\pgfpathlineto{\pgfqpoint{3.408621in}{6.893043in}}%
\pgfpathlineto{\pgfqpoint{3.408850in}{6.907426in}}%
\pgfpathlineto{\pgfqpoint{3.411022in}{6.375348in}}%
\pgfpathlineto{\pgfqpoint{3.411075in}{6.383664in}}%
\pgfpathlineto{\pgfqpoint{3.411217in}{6.417344in}}%
\pgfpathlineto{\pgfqpoint{3.411852in}{6.289182in}}%
\pgfpathlineto{\pgfqpoint{3.412929in}{6.181901in}}%
\pgfpathlineto{\pgfqpoint{3.412188in}{6.301383in}}%
\pgfpathlineto{\pgfqpoint{3.413053in}{6.220983in}}%
\pgfpathlineto{\pgfqpoint{3.414130in}{6.269527in}}%
\pgfpathlineto{\pgfqpoint{3.413406in}{6.174634in}}%
\pgfpathlineto{\pgfqpoint{3.414219in}{6.250761in}}%
\pgfpathlineto{\pgfqpoint{3.414360in}{6.207059in}}%
\pgfpathlineto{\pgfqpoint{3.415101in}{6.344207in}}%
\pgfpathlineto{\pgfqpoint{3.415154in}{6.338357in}}%
\pgfpathlineto{\pgfqpoint{3.415313in}{6.292842in}}%
\pgfpathlineto{\pgfqpoint{3.415949in}{6.412839in}}%
\pgfpathlineto{\pgfqpoint{3.417450in}{6.652993in}}%
\pgfpathlineto{\pgfqpoint{3.418969in}{6.869789in}}%
\pgfpathlineto{\pgfqpoint{3.417715in}{6.629132in}}%
\pgfpathlineto{\pgfqpoint{3.419039in}{6.857385in}}%
\pgfpathlineto{\pgfqpoint{3.419181in}{6.820737in}}%
\pgfpathlineto{\pgfqpoint{3.419852in}{6.950493in}}%
\pgfpathlineto{\pgfqpoint{3.420894in}{7.034263in}}%
\pgfpathlineto{\pgfqpoint{3.420152in}{6.913445in}}%
\pgfpathlineto{\pgfqpoint{3.421035in}{6.988198in}}%
\pgfpathlineto{\pgfqpoint{3.421123in}{6.969909in}}%
\pgfpathlineto{\pgfqpoint{3.421847in}{7.062741in}}%
\pgfpathlineto{\pgfqpoint{3.422112in}{6.992118in}}%
\pgfpathlineto{\pgfqpoint{3.422324in}{7.064426in}}%
\pgfpathlineto{\pgfqpoint{3.423048in}{6.979805in}}%
\pgfpathlineto{\pgfqpoint{3.423366in}{7.030320in}}%
\pgfpathlineto{\pgfqpoint{3.424514in}{6.927662in}}%
\pgfpathlineto{\pgfqpoint{3.423772in}{7.031702in}}%
\pgfpathlineto{\pgfqpoint{3.424620in}{6.959288in}}%
\pgfpathlineto{\pgfqpoint{3.424726in}{6.990901in}}%
\pgfpathlineto{\pgfqpoint{3.425467in}{6.884151in}}%
\pgfpathlineto{\pgfqpoint{3.425697in}{6.947868in}}%
\pgfpathlineto{\pgfqpoint{3.425856in}{6.890207in}}%
\pgfpathlineto{\pgfqpoint{3.426915in}{6.829171in}}%
\pgfpathlineto{\pgfqpoint{3.426174in}{6.927938in}}%
\pgfpathlineto{\pgfqpoint{3.427021in}{6.857958in}}%
\pgfpathlineto{\pgfqpoint{3.427145in}{6.896182in}}%
\pgfpathlineto{\pgfqpoint{3.427886in}{6.806871in}}%
\pgfpathlineto{\pgfqpoint{3.428151in}{6.872326in}}%
\pgfpathlineto{\pgfqpoint{3.429317in}{6.794003in}}%
\pgfpathlineto{\pgfqpoint{3.429423in}{6.820579in}}%
\pgfpathlineto{\pgfqpoint{3.429564in}{6.866629in}}%
\pgfpathlineto{\pgfqpoint{3.430288in}{6.792244in}}%
\pgfpathlineto{\pgfqpoint{3.430588in}{6.853915in}}%
\pgfpathlineto{\pgfqpoint{3.431736in}{6.781490in}}%
\pgfpathlineto{\pgfqpoint{3.431012in}{6.862503in}}%
\pgfpathlineto{\pgfqpoint{3.431824in}{6.802309in}}%
\pgfpathlineto{\pgfqpoint{3.431966in}{6.850071in}}%
\pgfpathlineto{\pgfqpoint{3.432707in}{6.757921in}}%
\pgfpathlineto{\pgfqpoint{3.432955in}{6.820837in}}%
\pgfpathlineto{\pgfqpoint{3.434632in}{6.654422in}}%
\pgfpathlineto{\pgfqpoint{3.434773in}{6.691647in}}%
\pgfpathlineto{\pgfqpoint{3.434862in}{6.709655in}}%
\pgfpathlineto{\pgfqpoint{3.435568in}{6.582833in}}%
\pgfpathlineto{\pgfqpoint{3.437051in}{6.457930in}}%
\pgfpathlineto{\pgfqpoint{3.435815in}{6.631379in}}%
\pgfpathlineto{\pgfqpoint{3.437175in}{6.490634in}}%
\pgfpathlineto{\pgfqpoint{3.437263in}{6.512386in}}%
\pgfpathlineto{\pgfqpoint{3.438005in}{6.392300in}}%
\pgfpathlineto{\pgfqpoint{3.438040in}{6.394197in}}%
\pgfpathlineto{\pgfqpoint{3.438235in}{6.451591in}}%
\pgfpathlineto{\pgfqpoint{3.438941in}{6.356750in}}%
\pgfpathlineto{\pgfqpoint{3.439453in}{6.348740in}}%
\pgfpathlineto{\pgfqpoint{3.439206in}{6.421634in}}%
\pgfpathlineto{\pgfqpoint{3.439630in}{6.409494in}}%
\pgfpathlineto{\pgfqpoint{3.440671in}{6.457941in}}%
\pgfpathlineto{\pgfqpoint{3.439930in}{6.354668in}}%
\pgfpathlineto{\pgfqpoint{3.440777in}{6.429957in}}%
\pgfpathlineto{\pgfqpoint{3.440883in}{6.402222in}}%
\pgfpathlineto{\pgfqpoint{3.441607in}{6.539615in}}%
\pgfpathlineto{\pgfqpoint{3.448371in}{7.449212in}}%
\pgfpathlineto{\pgfqpoint{3.441837in}{6.497905in}}%
\pgfpathlineto{\pgfqpoint{3.448477in}{7.421216in}}%
\pgfpathlineto{\pgfqpoint{3.449607in}{7.301687in}}%
\pgfpathlineto{\pgfqpoint{3.448848in}{7.433581in}}%
\pgfpathlineto{\pgfqpoint{3.449748in}{7.337776in}}%
\pgfpathlineto{\pgfqpoint{3.449801in}{7.344522in}}%
\pgfpathlineto{\pgfqpoint{3.450084in}{7.236796in}}%
\pgfpathlineto{\pgfqpoint{3.450384in}{7.239330in}}%
\pgfpathlineto{\pgfqpoint{3.452044in}{6.823895in}}%
\pgfpathlineto{\pgfqpoint{3.452167in}{6.841654in}}%
\pgfpathlineto{\pgfqpoint{3.452185in}{6.842470in}}%
\pgfpathlineto{\pgfqpoint{3.452309in}{6.801534in}}%
\pgfpathlineto{\pgfqpoint{3.453969in}{6.315891in}}%
\pgfpathlineto{\pgfqpoint{3.454110in}{6.336499in}}%
\pgfpathlineto{\pgfqpoint{3.454128in}{6.336677in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{6.327015in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{5.909658in}}%
\pgfpathlineto{\pgfqpoint{3.456564in}{5.965472in}}%
\pgfpathlineto{\pgfqpoint{3.456812in}{5.889314in}}%
\pgfpathlineto{\pgfqpoint{3.457271in}{5.894362in}}%
\pgfpathlineto{\pgfqpoint{3.457288in}{5.893056in}}%
\pgfpathlineto{\pgfqpoint{3.457483in}{5.960642in}}%
\pgfpathlineto{\pgfqpoint{3.459019in}{6.170882in}}%
\pgfpathlineto{\pgfqpoint{3.457765in}{5.921386in}}%
\pgfpathlineto{\pgfqpoint{3.459160in}{6.147695in}}%
\pgfpathlineto{\pgfqpoint{3.459196in}{6.146093in}}%
\pgfpathlineto{\pgfqpoint{3.459355in}{6.215921in}}%
\pgfpathlineto{\pgfqpoint{3.461385in}{6.833727in}}%
\pgfpathlineto{\pgfqpoint{3.464793in}{7.673255in}}%
\pgfpathlineto{\pgfqpoint{3.464882in}{7.655962in}}%
\pgfpathlineto{\pgfqpoint{3.465005in}{7.627547in}}%
\pgfpathlineto{\pgfqpoint{3.465747in}{7.725443in}}%
\pgfpathlineto{\pgfqpoint{3.465994in}{7.654750in}}%
\pgfpathlineto{\pgfqpoint{3.466206in}{7.711633in}}%
\pgfpathlineto{\pgfqpoint{3.466471in}{7.626403in}}%
\pgfpathlineto{\pgfqpoint{3.466807in}{7.632738in}}%
\pgfpathlineto{\pgfqpoint{3.468449in}{7.263193in}}%
\pgfpathlineto{\pgfqpoint{3.468555in}{7.275985in}}%
\pgfpathlineto{\pgfqpoint{3.468572in}{7.277057in}}%
\pgfpathlineto{\pgfqpoint{3.468714in}{7.230295in}}%
\pgfpathlineto{\pgfqpoint{3.470868in}{6.502957in}}%
\pgfpathlineto{\pgfqpoint{3.470992in}{6.511978in}}%
\pgfpathlineto{\pgfqpoint{3.471098in}{6.479623in}}%
\pgfpathlineto{\pgfqpoint{3.472775in}{5.998247in}}%
\pgfpathlineto{\pgfqpoint{3.472934in}{6.026772in}}%
\pgfpathlineto{\pgfqpoint{3.472952in}{6.026872in}}%
\pgfpathlineto{\pgfqpoint{3.472987in}{6.022010in}}%
\pgfpathlineto{\pgfqpoint{3.474665in}{5.831982in}}%
\pgfpathlineto{\pgfqpoint{3.474718in}{5.841045in}}%
\pgfpathlineto{\pgfqpoint{3.476395in}{6.088675in}}%
\pgfpathlineto{\pgfqpoint{3.476501in}{6.070210in}}%
\pgfpathlineto{\pgfqpoint{3.476554in}{6.064842in}}%
\pgfpathlineto{\pgfqpoint{3.476854in}{6.191719in}}%
\pgfpathlineto{\pgfqpoint{3.477031in}{6.174760in}}%
\pgfpathlineto{\pgfqpoint{3.477278in}{6.293454in}}%
\pgfpathlineto{\pgfqpoint{3.480263in}{7.139789in}}%
\pgfpathlineto{\pgfqpoint{3.480369in}{7.125859in}}%
\pgfpathlineto{\pgfqpoint{3.480404in}{7.123413in}}%
\pgfpathlineto{\pgfqpoint{3.480598in}{7.207505in}}%
\pgfpathlineto{\pgfqpoint{3.482152in}{7.497498in}}%
\pgfpathlineto{\pgfqpoint{3.482170in}{7.497356in}}%
\pgfpathlineto{\pgfqpoint{3.482364in}{7.454145in}}%
\pgfpathlineto{\pgfqpoint{3.482629in}{7.536941in}}%
\pgfpathlineto{\pgfqpoint{3.482982in}{7.519232in}}%
\pgfpathlineto{\pgfqpoint{3.483106in}{7.554102in}}%
\pgfpathlineto{\pgfqpoint{3.483830in}{7.473742in}}%
\pgfpathlineto{\pgfqpoint{3.484077in}{7.521328in}}%
\pgfpathlineto{\pgfqpoint{3.489057in}{6.511907in}}%
\pgfpathlineto{\pgfqpoint{3.490593in}{6.274348in}}%
\pgfpathlineto{\pgfqpoint{3.490628in}{6.276351in}}%
\pgfpathlineto{\pgfqpoint{3.490805in}{6.317450in}}%
\pgfpathlineto{\pgfqpoint{3.491458in}{6.234025in}}%
\pgfpathlineto{\pgfqpoint{3.492023in}{6.206054in}}%
\pgfpathlineto{\pgfqpoint{3.492271in}{6.271285in}}%
\pgfpathlineto{\pgfqpoint{3.492571in}{6.225604in}}%
\pgfpathlineto{\pgfqpoint{3.493736in}{6.357351in}}%
\pgfpathlineto{\pgfqpoint{3.493931in}{6.317193in}}%
\pgfpathlineto{\pgfqpoint{3.494001in}{6.327662in}}%
\pgfpathlineto{\pgfqpoint{3.495679in}{6.595562in}}%
\pgfpathlineto{\pgfqpoint{3.495785in}{6.574334in}}%
\pgfpathlineto{\pgfqpoint{3.495855in}{6.563044in}}%
\pgfpathlineto{\pgfqpoint{3.496473in}{6.669361in}}%
\pgfpathlineto{\pgfqpoint{3.497604in}{6.842438in}}%
\pgfpathlineto{\pgfqpoint{3.497833in}{6.807421in}}%
\pgfpathlineto{\pgfqpoint{3.499511in}{6.990229in}}%
\pgfpathlineto{\pgfqpoint{3.499599in}{6.973317in}}%
\pgfpathlineto{\pgfqpoint{3.499740in}{6.937512in}}%
\pgfpathlineto{\pgfqpoint{3.500464in}{7.015360in}}%
\pgfpathlineto{\pgfqpoint{3.500747in}{6.959450in}}%
\pgfpathlineto{\pgfqpoint{3.500959in}{7.017133in}}%
\pgfpathlineto{\pgfqpoint{3.501683in}{6.947713in}}%
\pgfpathlineto{\pgfqpoint{3.501983in}{6.991496in}}%
\pgfpathlineto{\pgfqpoint{3.503131in}{6.907073in}}%
\pgfpathlineto{\pgfqpoint{3.503237in}{6.931760in}}%
\pgfpathlineto{\pgfqpoint{3.503360in}{6.960253in}}%
\pgfpathlineto{\pgfqpoint{3.504084in}{6.875729in}}%
\pgfpathlineto{\pgfqpoint{3.504332in}{6.929285in}}%
\pgfpathlineto{\pgfqpoint{3.505532in}{6.841369in}}%
\pgfpathlineto{\pgfqpoint{3.505762in}{6.898471in}}%
\pgfpathlineto{\pgfqpoint{3.505780in}{6.898554in}}%
\pgfpathlineto{\pgfqpoint{3.505815in}{6.894012in}}%
\pgfpathlineto{\pgfqpoint{3.506981in}{6.831306in}}%
\pgfpathlineto{\pgfqpoint{3.506256in}{6.894028in}}%
\pgfpathlineto{\pgfqpoint{3.507069in}{6.849233in}}%
\pgfpathlineto{\pgfqpoint{3.508181in}{6.895758in}}%
\pgfpathlineto{\pgfqpoint{3.507457in}{6.832402in}}%
\pgfpathlineto{\pgfqpoint{3.508252in}{6.885559in}}%
\pgfpathlineto{\pgfqpoint{3.508429in}{6.836543in}}%
\pgfpathlineto{\pgfqpoint{3.509153in}{6.897791in}}%
\pgfpathlineto{\pgfqpoint{3.509470in}{6.850750in}}%
\pgfpathlineto{\pgfqpoint{3.509629in}{6.895523in}}%
\pgfpathlineto{\pgfqpoint{3.510353in}{6.825294in}}%
\pgfpathlineto{\pgfqpoint{3.510636in}{6.874655in}}%
\pgfpathlineto{\pgfqpoint{3.511819in}{6.770259in}}%
\pgfpathlineto{\pgfqpoint{3.511978in}{6.809681in}}%
\pgfpathlineto{\pgfqpoint{3.512031in}{6.816542in}}%
\pgfpathlineto{\pgfqpoint{3.512684in}{6.728674in}}%
\pgfpathlineto{\pgfqpoint{3.513744in}{6.621345in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{6.746529in}}%
\pgfpathlineto{\pgfqpoint{3.513956in}{6.659276in}}%
\pgfpathlineto{\pgfqpoint{3.514132in}{6.599376in}}%
\pgfpathlineto{\pgfqpoint{3.515192in}{6.479384in}}%
\pgfpathlineto{\pgfqpoint{3.514433in}{6.611739in}}%
\pgfpathlineto{\pgfqpoint{3.515457in}{6.509958in}}%
\pgfpathlineto{\pgfqpoint{3.517117in}{6.332584in}}%
\pgfpathlineto{\pgfqpoint{3.517134in}{6.333227in}}%
\pgfpathlineto{\pgfqpoint{3.517346in}{6.381835in}}%
\pgfpathlineto{\pgfqpoint{3.518053in}{6.311092in}}%
\pgfpathlineto{\pgfqpoint{3.518070in}{6.310044in}}%
\pgfpathlineto{\pgfqpoint{3.518265in}{6.363270in}}%
\pgfpathlineto{\pgfqpoint{3.519289in}{6.409943in}}%
\pgfpathlineto{\pgfqpoint{3.518547in}{6.316501in}}%
\pgfpathlineto{\pgfqpoint{3.519430in}{6.380090in}}%
\pgfpathlineto{\pgfqpoint{3.519501in}{6.368543in}}%
\pgfpathlineto{\pgfqpoint{3.520154in}{6.472644in}}%
\pgfpathlineto{\pgfqpoint{3.521726in}{6.730598in}}%
\pgfpathlineto{\pgfqpoint{3.521814in}{6.720096in}}%
\pgfpathlineto{\pgfqpoint{3.521885in}{6.710525in}}%
\pgfpathlineto{\pgfqpoint{3.522220in}{6.822523in}}%
\pgfpathlineto{\pgfqpoint{3.522432in}{6.812090in}}%
\pgfpathlineto{\pgfqpoint{3.525098in}{7.352019in}}%
\pgfpathlineto{\pgfqpoint{3.525169in}{7.342182in}}%
\pgfpathlineto{\pgfqpoint{3.525293in}{7.322143in}}%
\pgfpathlineto{\pgfqpoint{3.525928in}{7.419145in}}%
\pgfpathlineto{\pgfqpoint{3.526988in}{7.475846in}}%
\pgfpathlineto{\pgfqpoint{3.526264in}{7.405568in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{7.454708in}}%
\pgfpathlineto{\pgfqpoint{3.528224in}{7.336761in}}%
\pgfpathlineto{\pgfqpoint{3.527465in}{7.459425in}}%
\pgfpathlineto{\pgfqpoint{3.528436in}{7.364964in}}%
\pgfpathlineto{\pgfqpoint{3.530467in}{6.920696in}}%
\pgfpathlineto{\pgfqpoint{3.532551in}{6.312155in}}%
\pgfpathlineto{\pgfqpoint{3.535447in}{5.867002in}}%
\pgfpathlineto{\pgfqpoint{3.532727in}{6.315633in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{5.880165in}}%
\pgfpathlineto{\pgfqpoint{3.538148in}{6.256126in}}%
\pgfpathlineto{\pgfqpoint{3.538290in}{6.248727in}}%
\pgfpathlineto{\pgfqpoint{3.538908in}{6.436377in}}%
\pgfpathlineto{\pgfqpoint{3.541062in}{7.145012in}}%
\pgfpathlineto{\pgfqpoint{3.541097in}{7.144011in}}%
\pgfpathlineto{\pgfqpoint{3.541150in}{7.141898in}}%
\pgfpathlineto{\pgfqpoint{3.541309in}{7.190726in}}%
\pgfpathlineto{\pgfqpoint{3.542952in}{7.610707in}}%
\pgfpathlineto{\pgfqpoint{3.543058in}{7.595436in}}%
\pgfpathlineto{\pgfqpoint{3.543128in}{7.587646in}}%
\pgfpathlineto{\pgfqpoint{3.543428in}{7.675584in}}%
\pgfpathlineto{\pgfqpoint{3.543729in}{7.667562in}}%
\pgfpathlineto{\pgfqpoint{3.544364in}{7.728069in}}%
\pgfpathlineto{\pgfqpoint{3.544912in}{7.699775in}}%
\pgfpathlineto{\pgfqpoint{3.547084in}{7.272014in}}%
\pgfpathlineto{\pgfqpoint{3.547190in}{7.276535in}}%
\pgfpathlineto{\pgfqpoint{3.547349in}{7.223030in}}%
\pgfpathlineto{\pgfqpoint{3.549521in}{6.506623in}}%
\pgfpathlineto{\pgfqpoint{3.549591in}{6.507968in}}%
\pgfpathlineto{\pgfqpoint{3.549750in}{6.456982in}}%
\pgfpathlineto{\pgfqpoint{3.551393in}{6.003595in}}%
\pgfpathlineto{\pgfqpoint{3.551551in}{6.020745in}}%
\pgfpathlineto{\pgfqpoint{3.551622in}{6.012174in}}%
\pgfpathlineto{\pgfqpoint{3.553282in}{5.839060in}}%
\pgfpathlineto{\pgfqpoint{3.553476in}{5.892330in}}%
\pgfpathlineto{\pgfqpoint{3.561723in}{7.526326in}}%
\pgfpathlineto{\pgfqpoint{3.553759in}{5.861767in}}%
\pgfpathlineto{\pgfqpoint{3.561811in}{7.513326in}}%
\pgfpathlineto{\pgfqpoint{3.562959in}{7.422283in}}%
\pgfpathlineto{\pgfqpoint{3.562200in}{7.521413in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{7.448864in}}%
\pgfpathlineto{\pgfqpoint{3.563153in}{7.450432in}}%
\pgfpathlineto{\pgfqpoint{3.563348in}{7.386141in}}%
\pgfpathlineto{\pgfqpoint{3.565396in}{7.006681in}}%
\pgfpathlineto{\pgfqpoint{3.563612in}{7.387757in}}%
\pgfpathlineto{\pgfqpoint{3.565484in}{7.013341in}}%
\pgfpathlineto{\pgfqpoint{3.565537in}{7.015734in}}%
\pgfpathlineto{\pgfqpoint{3.565732in}{6.943683in}}%
\pgfpathlineto{\pgfqpoint{3.567321in}{6.589476in}}%
\pgfpathlineto{\pgfqpoint{3.567497in}{6.600877in}}%
\pgfpathlineto{\pgfqpoint{3.570658in}{6.240785in}}%
\pgfpathlineto{\pgfqpoint{3.570764in}{6.263906in}}%
\pgfpathlineto{\pgfqpoint{3.571877in}{6.334666in}}%
\pgfpathlineto{\pgfqpoint{3.571117in}{6.248540in}}%
\pgfpathlineto{\pgfqpoint{3.572000in}{6.312059in}}%
\pgfpathlineto{\pgfqpoint{3.572071in}{6.301751in}}%
\pgfpathlineto{\pgfqpoint{3.572724in}{6.391873in}}%
\pgfpathlineto{\pgfqpoint{3.574296in}{6.592297in}}%
\pgfpathlineto{\pgfqpoint{3.574331in}{6.590379in}}%
\pgfpathlineto{\pgfqpoint{3.574473in}{6.569638in}}%
\pgfpathlineto{\pgfqpoint{3.574773in}{6.652474in}}%
\pgfpathlineto{\pgfqpoint{3.575038in}{6.641201in}}%
\pgfpathlineto{\pgfqpoint{3.576698in}{6.858202in}}%
\pgfpathlineto{\pgfqpoint{3.576768in}{6.850119in}}%
\pgfpathlineto{\pgfqpoint{3.576910in}{6.827072in}}%
\pgfpathlineto{\pgfqpoint{3.577581in}{6.911645in}}%
\pgfpathlineto{\pgfqpoint{3.578622in}{6.959002in}}%
\pgfpathlineto{\pgfqpoint{3.577881in}{6.885900in}}%
\pgfpathlineto{\pgfqpoint{3.578746in}{6.932367in}}%
\pgfpathlineto{\pgfqpoint{3.578852in}{6.915225in}}%
\pgfpathlineto{\pgfqpoint{3.579576in}{6.968613in}}%
\pgfpathlineto{\pgfqpoint{3.579876in}{6.926497in}}%
\pgfpathlineto{\pgfqpoint{3.580053in}{6.965645in}}%
\pgfpathlineto{\pgfqpoint{3.580777in}{6.906489in}}%
\pgfpathlineto{\pgfqpoint{3.581059in}{6.946077in}}%
\pgfpathlineto{\pgfqpoint{3.582225in}{6.875736in}}%
\pgfpathlineto{\pgfqpoint{3.582366in}{6.902779in}}%
\pgfpathlineto{\pgfqpoint{3.582472in}{6.918792in}}%
\pgfpathlineto{\pgfqpoint{3.583196in}{6.859829in}}%
\pgfpathlineto{\pgfqpoint{3.583461in}{6.903102in}}%
\pgfpathlineto{\pgfqpoint{3.584150in}{6.853800in}}%
\pgfpathlineto{\pgfqpoint{3.584732in}{6.870923in}}%
\pgfpathlineto{\pgfqpoint{3.585845in}{6.913581in}}%
\pgfpathlineto{\pgfqpoint{3.585121in}{6.858067in}}%
\pgfpathlineto{\pgfqpoint{3.585933in}{6.900354in}}%
\pgfpathlineto{\pgfqpoint{3.586075in}{6.869539in}}%
\pgfpathlineto{\pgfqpoint{3.586816in}{6.925603in}}%
\pgfpathlineto{\pgfqpoint{3.587081in}{6.883024in}}%
\pgfpathlineto{\pgfqpoint{3.587770in}{6.931439in}}%
\pgfpathlineto{\pgfqpoint{3.588353in}{6.911790in}}%
\pgfpathlineto{\pgfqpoint{3.589465in}{6.853631in}}%
\pgfpathlineto{\pgfqpoint{3.588723in}{6.921956in}}%
\pgfpathlineto{\pgfqpoint{3.589571in}{6.869273in}}%
\pgfpathlineto{\pgfqpoint{3.589695in}{6.890380in}}%
\pgfpathlineto{\pgfqpoint{3.590419in}{6.803041in}}%
\pgfpathlineto{\pgfqpoint{3.590648in}{6.832639in}}%
\pgfpathlineto{\pgfqpoint{3.593209in}{6.550915in}}%
\pgfpathlineto{\pgfqpoint{3.594763in}{6.367151in}}%
\pgfpathlineto{\pgfqpoint{3.596688in}{6.272876in}}%
\pgfpathlineto{\pgfqpoint{3.594992in}{6.392782in}}%
\pgfpathlineto{\pgfqpoint{3.596829in}{6.299201in}}%
\pgfpathlineto{\pgfqpoint{3.597924in}{6.363465in}}%
\pgfpathlineto{\pgfqpoint{3.597164in}{6.279778in}}%
\pgfpathlineto{\pgfqpoint{3.598065in}{6.340984in}}%
\pgfpathlineto{\pgfqpoint{3.598118in}{6.336036in}}%
\pgfpathlineto{\pgfqpoint{3.598418in}{6.407211in}}%
\pgfpathlineto{\pgfqpoint{3.598701in}{6.406192in}}%
\pgfpathlineto{\pgfqpoint{3.600855in}{6.809287in}}%
\pgfpathlineto{\pgfqpoint{3.600873in}{6.809037in}}%
\pgfpathlineto{\pgfqpoint{3.600979in}{6.803025in}}%
\pgfpathlineto{\pgfqpoint{3.601138in}{6.846791in}}%
\pgfpathlineto{\pgfqpoint{3.602780in}{7.210861in}}%
\pgfpathlineto{\pgfqpoint{3.602956in}{7.204613in}}%
\pgfpathlineto{\pgfqpoint{3.605623in}{7.500533in}}%
\pgfpathlineto{\pgfqpoint{3.605694in}{7.490068in}}%
\pgfpathlineto{\pgfqpoint{3.607353in}{7.297759in}}%
\pgfpathlineto{\pgfqpoint{3.607477in}{7.307344in}}%
\pgfpathlineto{\pgfqpoint{3.607495in}{7.307802in}}%
\pgfpathlineto{\pgfqpoint{3.607601in}{7.288675in}}%
\pgfpathlineto{\pgfqpoint{3.611256in}{6.297265in}}%
\pgfpathlineto{\pgfqpoint{3.611327in}{6.297923in}}%
\pgfpathlineto{\pgfqpoint{3.611380in}{6.293991in}}%
\pgfpathlineto{\pgfqpoint{3.614064in}{5.848455in}}%
\pgfpathlineto{\pgfqpoint{3.614700in}{5.890490in}}%
\pgfpathlineto{\pgfqpoint{3.621586in}{7.610018in}}%
\pgfpathlineto{\pgfqpoint{3.615000in}{5.882687in}}%
\pgfpathlineto{\pgfqpoint{3.621692in}{7.601028in}}%
\pgfpathlineto{\pgfqpoint{3.621728in}{7.598737in}}%
\pgfpathlineto{\pgfqpoint{3.621975in}{7.664613in}}%
\pgfpathlineto{\pgfqpoint{3.622982in}{7.726970in}}%
\pgfpathlineto{\pgfqpoint{3.622240in}{7.654653in}}%
\pgfpathlineto{\pgfqpoint{3.623176in}{7.687715in}}%
\pgfpathlineto{\pgfqpoint{3.623458in}{7.712487in}}%
\pgfpathlineto{\pgfqpoint{3.627025in}{6.868082in}}%
\pgfpathlineto{\pgfqpoint{3.629586in}{6.110616in}}%
\pgfpathlineto{\pgfqpoint{3.629674in}{6.112638in}}%
\pgfpathlineto{\pgfqpoint{3.629868in}{6.055754in}}%
\pgfpathlineto{\pgfqpoint{3.631422in}{5.853654in}}%
\pgfpathlineto{\pgfqpoint{3.631440in}{5.853370in}}%
\pgfpathlineto{\pgfqpoint{3.631528in}{5.865597in}}%
\pgfpathlineto{\pgfqpoint{3.632659in}{5.935613in}}%
\pgfpathlineto{\pgfqpoint{3.631899in}{5.850550in}}%
\pgfpathlineto{\pgfqpoint{3.632871in}{5.921505in}}%
\pgfpathlineto{\pgfqpoint{3.634937in}{6.375962in}}%
\pgfpathlineto{\pgfqpoint{3.637391in}{7.072027in}}%
\pgfpathlineto{\pgfqpoint{3.639387in}{7.441507in}}%
\pgfpathlineto{\pgfqpoint{3.640358in}{7.495528in}}%
\pgfpathlineto{\pgfqpoint{3.639599in}{7.423622in}}%
\pgfpathlineto{\pgfqpoint{3.640923in}{7.475502in}}%
\pgfpathlineto{\pgfqpoint{3.642565in}{7.280848in}}%
\pgfpathlineto{\pgfqpoint{3.642689in}{7.287317in}}%
\pgfpathlineto{\pgfqpoint{3.642706in}{7.287500in}}%
\pgfpathlineto{\pgfqpoint{3.642777in}{7.279702in}}%
\pgfpathlineto{\pgfqpoint{3.647386in}{6.386668in}}%
\pgfpathlineto{\pgfqpoint{3.647457in}{6.392717in}}%
\pgfpathlineto{\pgfqpoint{3.647545in}{6.401305in}}%
\pgfpathlineto{\pgfqpoint{3.647863in}{6.338582in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{6.342775in}}%
\pgfpathlineto{\pgfqpoint{3.649276in}{6.278352in}}%
\pgfpathlineto{\pgfqpoint{3.649399in}{6.298601in}}%
\pgfpathlineto{\pgfqpoint{3.650494in}{6.355807in}}%
\pgfpathlineto{\pgfqpoint{3.649752in}{6.285494in}}%
\pgfpathlineto{\pgfqpoint{3.650653in}{6.336891in}}%
\pgfpathlineto{\pgfqpoint{3.650688in}{6.334454in}}%
\pgfpathlineto{\pgfqpoint{3.650988in}{6.391018in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{6.382591in}}%
\pgfpathlineto{\pgfqpoint{3.652931in}{6.590102in}}%
\pgfpathlineto{\pgfqpoint{3.653125in}{6.578533in}}%
\pgfpathlineto{\pgfqpoint{3.656763in}{6.898389in}}%
\pgfpathlineto{\pgfqpoint{3.656834in}{6.891220in}}%
\pgfpathlineto{\pgfqpoint{3.656975in}{6.869533in}}%
\pgfpathlineto{\pgfqpoint{3.657717in}{6.916929in}}%
\pgfpathlineto{\pgfqpoint{3.657964in}{6.883418in}}%
\pgfpathlineto{\pgfqpoint{3.658193in}{6.918839in}}%
\pgfpathlineto{\pgfqpoint{3.658917in}{6.880348in}}%
\pgfpathlineto{\pgfqpoint{3.659270in}{6.896855in}}%
\pgfpathlineto{\pgfqpoint{3.660365in}{6.864252in}}%
\pgfpathlineto{\pgfqpoint{3.659641in}{6.907498in}}%
\pgfpathlineto{\pgfqpoint{3.660454in}{6.873480in}}%
\pgfpathlineto{\pgfqpoint{3.660613in}{6.896573in}}%
\pgfpathlineto{\pgfqpoint{3.661337in}{6.857680in}}%
\pgfpathlineto{\pgfqpoint{3.661619in}{6.888888in}}%
\pgfpathlineto{\pgfqpoint{3.661813in}{6.857776in}}%
\pgfpathlineto{\pgfqpoint{3.662537in}{6.897536in}}%
\pgfpathlineto{\pgfqpoint{3.662838in}{6.871970in}}%
\pgfpathlineto{\pgfqpoint{3.663985in}{6.924056in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{6.905519in}}%
\pgfpathlineto{\pgfqpoint{3.664215in}{6.895491in}}%
\pgfpathlineto{\pgfqpoint{3.664957in}{6.946424in}}%
\pgfpathlineto{\pgfqpoint{3.665169in}{6.917733in}}%
\pgfpathlineto{\pgfqpoint{3.665186in}{6.917384in}}%
\pgfpathlineto{\pgfqpoint{3.665310in}{6.936590in}}%
\pgfpathlineto{\pgfqpoint{3.666387in}{6.965336in}}%
\pgfpathlineto{\pgfqpoint{3.665663in}{6.925814in}}%
\pgfpathlineto{\pgfqpoint{3.666475in}{6.957047in}}%
\pgfpathlineto{\pgfqpoint{3.667605in}{6.914242in}}%
\pgfpathlineto{\pgfqpoint{3.666881in}{6.963037in}}%
\pgfpathlineto{\pgfqpoint{3.667729in}{6.928447in}}%
\pgfpathlineto{\pgfqpoint{3.667835in}{6.939587in}}%
\pgfpathlineto{\pgfqpoint{3.668524in}{6.874179in}}%
\pgfpathlineto{\pgfqpoint{3.671031in}{6.629342in}}%
\pgfpathlineto{\pgfqpoint{3.668789in}{6.886951in}}%
\pgfpathlineto{\pgfqpoint{3.671137in}{6.636621in}}%
\pgfpathlineto{\pgfqpoint{3.671173in}{6.637730in}}%
\pgfpathlineto{\pgfqpoint{3.671349in}{6.599767in}}%
\pgfpathlineto{\pgfqpoint{3.672956in}{6.389516in}}%
\pgfpathlineto{\pgfqpoint{3.673044in}{6.396173in}}%
\pgfpathlineto{\pgfqpoint{3.673115in}{6.399890in}}%
\pgfpathlineto{\pgfqpoint{3.673433in}{6.339071in}}%
\pgfpathlineto{\pgfqpoint{3.673627in}{6.350922in}}%
\pgfpathlineto{\pgfqpoint{3.675322in}{6.237283in}}%
\pgfpathlineto{\pgfqpoint{3.675534in}{6.269967in}}%
\pgfpathlineto{\pgfqpoint{3.675782in}{6.244741in}}%
\pgfpathlineto{\pgfqpoint{3.678254in}{6.519980in}}%
\pgfpathlineto{\pgfqpoint{3.681909in}{7.312130in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{7.311613in}}%
\pgfpathlineto{\pgfqpoint{3.681997in}{7.310502in}}%
\pgfpathlineto{\pgfqpoint{3.682139in}{7.332274in}}%
\pgfpathlineto{\pgfqpoint{3.683763in}{7.519279in}}%
\pgfpathlineto{\pgfqpoint{3.683799in}{7.518397in}}%
\pgfpathlineto{\pgfqpoint{3.684240in}{7.523016in}}%
\pgfpathlineto{\pgfqpoint{3.686801in}{7.161147in}}%
\pgfpathlineto{\pgfqpoint{3.690244in}{6.186394in}}%
\pgfpathlineto{\pgfqpoint{3.692222in}{5.854806in}}%
\pgfpathlineto{\pgfqpoint{3.692416in}{5.871173in}}%
\pgfpathlineto{\pgfqpoint{3.692451in}{5.870367in}}%
\pgfpathlineto{\pgfqpoint{3.692699in}{5.833897in}}%
\pgfpathlineto{\pgfqpoint{3.693423in}{5.881105in}}%
\pgfpathlineto{\pgfqpoint{3.693440in}{5.881239in}}%
\pgfpathlineto{\pgfqpoint{3.693529in}{5.874091in}}%
\pgfpathlineto{\pgfqpoint{3.693617in}{5.868603in}}%
\pgfpathlineto{\pgfqpoint{3.693935in}{5.928231in}}%
\pgfpathlineto{\pgfqpoint{3.694129in}{5.928011in}}%
\pgfpathlineto{\pgfqpoint{3.696230in}{6.456408in}}%
\pgfpathlineto{\pgfqpoint{3.699674in}{7.508488in}}%
\pgfpathlineto{\pgfqpoint{3.701599in}{7.722192in}}%
\pgfpathlineto{\pgfqpoint{3.701740in}{7.705114in}}%
\pgfpathlineto{\pgfqpoint{3.702058in}{7.707852in}}%
\pgfpathlineto{\pgfqpoint{3.706967in}{6.467826in}}%
\pgfpathlineto{\pgfqpoint{3.709157in}{5.947603in}}%
\pgfpathlineto{\pgfqpoint{3.709263in}{5.951324in}}%
\pgfpathlineto{\pgfqpoint{3.709333in}{5.947240in}}%
\pgfpathlineto{\pgfqpoint{3.710517in}{5.866290in}}%
\pgfpathlineto{\pgfqpoint{3.710746in}{5.899023in}}%
\pgfpathlineto{\pgfqpoint{3.710976in}{5.888154in}}%
\pgfpathlineto{\pgfqpoint{3.712600in}{6.143079in}}%
\pgfpathlineto{\pgfqpoint{3.716220in}{7.090176in}}%
\pgfpathlineto{\pgfqpoint{3.716874in}{7.225157in}}%
\pgfpathlineto{\pgfqpoint{3.718516in}{7.446719in}}%
\pgfpathlineto{\pgfqpoint{3.718622in}{7.438151in}}%
\pgfpathlineto{\pgfqpoint{3.719717in}{7.421457in}}%
\pgfpathlineto{\pgfqpoint{3.718975in}{7.461669in}}%
\pgfpathlineto{\pgfqpoint{3.719805in}{7.426818in}}%
\pgfpathlineto{\pgfqpoint{3.719911in}{7.433073in}}%
\pgfpathlineto{\pgfqpoint{3.720458in}{7.383379in}}%
\pgfpathlineto{\pgfqpoint{3.726498in}{6.374213in}}%
\pgfpathlineto{\pgfqpoint{3.726551in}{6.376794in}}%
\pgfpathlineto{\pgfqpoint{3.726657in}{6.382872in}}%
\pgfpathlineto{\pgfqpoint{3.726957in}{6.342716in}}%
\pgfpathlineto{\pgfqpoint{3.727257in}{6.345854in}}%
\pgfpathlineto{\pgfqpoint{3.727893in}{6.318782in}}%
\pgfpathlineto{\pgfqpoint{3.728440in}{6.330456in}}%
\pgfpathlineto{\pgfqpoint{3.730595in}{6.494391in}}%
\pgfpathlineto{\pgfqpoint{3.730630in}{6.493858in}}%
\pgfpathlineto{\pgfqpoint{3.730736in}{6.489896in}}%
\pgfpathlineto{\pgfqpoint{3.730948in}{6.524751in}}%
\pgfpathlineto{\pgfqpoint{3.732926in}{6.716877in}}%
\pgfpathlineto{\pgfqpoint{3.734903in}{6.836623in}}%
\pgfpathlineto{\pgfqpoint{3.733155in}{6.715867in}}%
\pgfpathlineto{\pgfqpoint{3.734939in}{6.835942in}}%
\pgfpathlineto{\pgfqpoint{3.735115in}{6.821892in}}%
\pgfpathlineto{\pgfqpoint{3.735769in}{6.853273in}}%
\pgfpathlineto{\pgfqpoint{3.736828in}{6.868340in}}%
\pgfpathlineto{\pgfqpoint{3.736087in}{6.842036in}}%
\pgfpathlineto{\pgfqpoint{3.736916in}{6.860830in}}%
\pgfpathlineto{\pgfqpoint{3.738029in}{6.843925in}}%
\pgfpathlineto{\pgfqpoint{3.737305in}{6.868056in}}%
\pgfpathlineto{\pgfqpoint{3.738100in}{6.848575in}}%
\pgfpathlineto{\pgfqpoint{3.738259in}{6.864620in}}%
\pgfpathlineto{\pgfqpoint{3.738983in}{6.842252in}}%
\pgfpathlineto{\pgfqpoint{3.739300in}{6.860439in}}%
\pgfpathlineto{\pgfqpoint{3.739459in}{6.844071in}}%
\pgfpathlineto{\pgfqpoint{3.740201in}{6.873015in}}%
\pgfpathlineto{\pgfqpoint{3.740448in}{6.856072in}}%
\pgfpathlineto{\pgfqpoint{3.742620in}{6.940575in}}%
\pgfpathlineto{\pgfqpoint{3.742832in}{6.927750in}}%
\pgfpathlineto{\pgfqpoint{3.743044in}{6.954119in}}%
\pgfpathlineto{\pgfqpoint{3.744545in}{6.995361in}}%
\pgfpathlineto{\pgfqpoint{3.743309in}{6.944391in}}%
\pgfpathlineto{\pgfqpoint{3.744580in}{6.994143in}}%
\pgfpathlineto{\pgfqpoint{3.745764in}{6.972702in}}%
\pgfpathlineto{\pgfqpoint{3.745022in}{6.999357in}}%
\pgfpathlineto{\pgfqpoint{3.745870in}{6.981219in}}%
\pgfpathlineto{\pgfqpoint{3.745958in}{6.987573in}}%
\pgfpathlineto{\pgfqpoint{3.746629in}{6.946214in}}%
\pgfpathlineto{\pgfqpoint{3.749772in}{6.630129in}}%
\pgfpathlineto{\pgfqpoint{3.750373in}{6.546581in}}%
\pgfpathlineto{\pgfqpoint{3.752545in}{6.267324in}}%
\pgfpathlineto{\pgfqpoint{3.752686in}{6.270962in}}%
\pgfpathlineto{\pgfqpoint{3.752809in}{6.259983in}}%
\pgfpathlineto{\pgfqpoint{3.753940in}{6.203859in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{6.220244in}}%
\pgfpathlineto{\pgfqpoint{3.754399in}{6.211623in}}%
\pgfpathlineto{\pgfqpoint{3.757772in}{6.693472in}}%
\pgfpathlineto{\pgfqpoint{3.762857in}{7.542931in}}%
\pgfpathlineto{\pgfqpoint{3.763052in}{7.523054in}}%
\pgfpathlineto{\pgfqpoint{3.763299in}{7.524953in}}%
\pgfpathlineto{\pgfqpoint{3.765489in}{7.156529in}}%
\pgfpathlineto{\pgfqpoint{3.771316in}{5.823179in}}%
\pgfpathlineto{\pgfqpoint{3.771334in}{5.823326in}}%
\pgfpathlineto{\pgfqpoint{3.772428in}{5.888401in}}%
\pgfpathlineto{\pgfqpoint{3.776154in}{6.864288in}}%
\pgfpathlineto{\pgfqpoint{3.779386in}{7.666234in}}%
\pgfpathlineto{\pgfqpoint{3.779492in}{7.668565in}}%
\pgfpathlineto{\pgfqpoint{3.780234in}{7.713880in}}%
\pgfpathlineto{\pgfqpoint{3.780816in}{7.686219in}}%
\pgfpathlineto{\pgfqpoint{3.784048in}{6.962975in}}%
\pgfpathlineto{\pgfqpoint{3.788710in}{5.888285in}}%
\pgfpathlineto{\pgfqpoint{3.788869in}{5.896611in}}%
\pgfpathlineto{\pgfqpoint{3.789134in}{5.886087in}}%
\pgfpathlineto{\pgfqpoint{3.790193in}{5.967716in}}%
\pgfpathlineto{\pgfqpoint{3.797610in}{7.425059in}}%
\pgfpathlineto{\pgfqpoint{3.798422in}{7.398449in}}%
\pgfpathlineto{\pgfqpoint{3.798475in}{7.398917in}}%
\pgfpathlineto{\pgfqpoint{3.798634in}{7.388930in}}%
\pgfpathlineto{\pgfqpoint{3.806528in}{6.361636in}}%
\pgfpathlineto{\pgfqpoint{3.807057in}{6.369924in}}%
\pgfpathlineto{\pgfqpoint{3.814033in}{6.803926in}}%
\pgfpathlineto{\pgfqpoint{3.814209in}{6.798797in}}%
\pgfpathlineto{\pgfqpoint{3.814492in}{6.811168in}}%
\pgfpathlineto{\pgfqpoint{3.814792in}{6.807604in}}%
\pgfpathlineto{\pgfqpoint{3.815940in}{6.818614in}}%
\pgfpathlineto{\pgfqpoint{3.816028in}{6.815530in}}%
\pgfpathlineto{\pgfqpoint{3.816152in}{6.810693in}}%
\pgfpathlineto{\pgfqpoint{3.816893in}{6.821675in}}%
\pgfpathlineto{\pgfqpoint{3.817141in}{6.815253in}}%
\pgfpathlineto{\pgfqpoint{3.820743in}{6.932940in}}%
\pgfpathlineto{\pgfqpoint{3.823639in}{7.032996in}}%
\pgfpathlineto{\pgfqpoint{3.824116in}{7.030704in}}%
\pgfpathlineto{\pgfqpoint{3.825211in}{6.989091in}}%
\pgfpathlineto{\pgfqpoint{3.829396in}{6.469044in}}%
\pgfpathlineto{\pgfqpoint{3.832557in}{6.172873in}}%
\pgfpathlineto{\pgfqpoint{3.832645in}{6.174514in}}%
\pgfpathlineto{\pgfqpoint{3.834111in}{6.264878in}}%
\pgfpathlineto{\pgfqpoint{3.837113in}{6.870070in}}%
\pgfpathlineto{\pgfqpoint{3.840821in}{7.544928in}}%
\pgfpathlineto{\pgfqpoint{3.841439in}{7.560433in}}%
\pgfpathlineto{\pgfqpoint{3.841898in}{7.543766in}}%
\pgfpathlineto{\pgfqpoint{3.842728in}{7.456356in}}%
\pgfpathlineto{\pgfqpoint{3.844388in}{7.105476in}}%
\pgfpathlineto{\pgfqpoint{3.850004in}{5.816223in}}%
\pgfpathlineto{\pgfqpoint{3.850127in}{5.817944in}}%
\pgfpathlineto{\pgfqpoint{3.850834in}{5.849751in}}%
\pgfpathlineto{\pgfqpoint{3.852088in}{6.050602in}}%
\pgfpathlineto{\pgfqpoint{3.855090in}{6.971548in}}%
\pgfpathlineto{\pgfqpoint{3.858445in}{7.693184in}}%
\pgfpathlineto{\pgfqpoint{3.858833in}{7.701960in}}%
\pgfpathlineto{\pgfqpoint{3.859345in}{7.685791in}}%
\pgfpathlineto{\pgfqpoint{3.860440in}{7.549834in}}%
\pgfpathlineto{\pgfqpoint{3.863018in}{6.845170in}}%
\pgfpathlineto{\pgfqpoint{3.866992in}{5.926312in}}%
\pgfpathlineto{\pgfqpoint{3.867592in}{5.907541in}}%
\pgfpathlineto{\pgfqpoint{3.868122in}{5.923195in}}%
\pgfpathlineto{\pgfqpoint{3.869376in}{6.070496in}}%
\pgfpathlineto{\pgfqpoint{3.872201in}{6.750303in}}%
\pgfpathlineto{\pgfqpoint{3.875733in}{7.371469in}}%
\pgfpathlineto{\pgfqpoint{3.876404in}{7.387823in}}%
\pgfpathlineto{\pgfqpoint{3.876898in}{7.375713in}}%
\pgfpathlineto{\pgfqpoint{3.877940in}{7.292897in}}%
\pgfpathlineto{\pgfqpoint{3.880889in}{6.816279in}}%
\pgfpathlineto{\pgfqpoint{3.883997in}{6.433307in}}%
\pgfpathlineto{\pgfqpoint{3.884951in}{6.404109in}}%
\pgfpathlineto{\pgfqpoint{3.885675in}{6.412105in}}%
\pgfpathlineto{\pgfqpoint{3.885975in}{6.418824in}}%
\pgfpathlineto{\pgfqpoint{3.892827in}{6.762987in}}%
\pgfpathlineto{\pgfqpoint{3.894328in}{6.772906in}}%
\pgfpathlineto{\pgfqpoint{3.893074in}{6.760972in}}%
\pgfpathlineto{\pgfqpoint{3.894345in}{6.772825in}}%
\pgfpathlineto{\pgfqpoint{3.894522in}{6.769075in}}%
\pgfpathlineto{\pgfqpoint{3.895140in}{6.776291in}}%
\pgfpathlineto{\pgfqpoint{3.902486in}{7.072287in}}%
\pgfpathlineto{\pgfqpoint{3.903192in}{7.052909in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{6.878795in}}%
\pgfpathlineto{\pgfqpoint{3.907748in}{6.499168in}}%
\pgfpathlineto{\pgfqpoint{3.911404in}{6.138769in}}%
\pgfpathlineto{\pgfqpoint{3.911474in}{6.140835in}}%
\pgfpathlineto{\pgfqpoint{3.913099in}{6.289389in}}%
\pgfpathlineto{\pgfqpoint{3.915907in}{6.910749in}}%
\pgfpathlineto{\pgfqpoint{3.919015in}{7.536618in}}%
\pgfpathlineto{\pgfqpoint{3.919880in}{7.584565in}}%
\pgfpathlineto{\pgfqpoint{3.920586in}{7.553709in}}%
\pgfpathlineto{\pgfqpoint{3.921858in}{7.393087in}}%
\pgfpathlineto{\pgfqpoint{3.928780in}{5.803072in}}%
\pgfpathlineto{\pgfqpoint{3.929433in}{5.842847in}}%
\pgfpathlineto{\pgfqpoint{3.931976in}{6.393212in}}%
\pgfpathlineto{\pgfqpoint{3.937256in}{7.696330in}}%
\pgfpathlineto{\pgfqpoint{3.937963in}{7.670535in}}%
\pgfpathlineto{\pgfqpoint{3.938810in}{7.583688in}}%
\pgfpathlineto{\pgfqpoint{3.946156in}{5.922227in}}%
\pgfpathlineto{\pgfqpoint{3.946774in}{5.947218in}}%
\pgfpathlineto{\pgfqpoint{3.950606in}{6.687011in}}%
\pgfpathlineto{\pgfqpoint{3.953290in}{7.242273in}}%
\pgfpathlineto{\pgfqpoint{3.953626in}{7.290656in}}%
\pgfpathlineto{\pgfqpoint{3.955074in}{7.359629in}}%
\pgfpathlineto{\pgfqpoint{3.955251in}{7.344713in}}%
\pgfpathlineto{\pgfqpoint{3.955533in}{7.347338in}}%
\pgfpathlineto{\pgfqpoint{3.959506in}{6.824037in}}%
\pgfpathlineto{\pgfqpoint{3.961678in}{6.533323in}}%
\pgfpathlineto{\pgfqpoint{3.961731in}{6.534257in}}%
\pgfpathlineto{\pgfqpoint{3.961767in}{6.534610in}}%
\pgfpathlineto{\pgfqpoint{3.961908in}{6.521843in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{6.438483in}}%
\pgfpathlineto{\pgfqpoint{3.963992in}{6.437637in}}%
\pgfpathlineto{\pgfqpoint{3.963762in}{6.453317in}}%
\pgfpathlineto{\pgfqpoint{3.964168in}{6.452548in}}%
\pgfpathlineto{\pgfqpoint{3.965722in}{6.510982in}}%
\pgfpathlineto{\pgfqpoint{3.964469in}{6.445520in}}%
\pgfpathlineto{\pgfqpoint{3.965811in}{6.507955in}}%
\pgfpathlineto{\pgfqpoint{3.965899in}{6.504865in}}%
\pgfpathlineto{\pgfqpoint{3.966217in}{6.537241in}}%
\pgfpathlineto{\pgfqpoint{3.966429in}{6.533657in}}%
\pgfpathlineto{\pgfqpoint{3.969095in}{6.685427in}}%
\pgfpathlineto{\pgfqpoint{3.969201in}{6.679269in}}%
\pgfpathlineto{\pgfqpoint{3.969289in}{6.674932in}}%
\pgfpathlineto{\pgfqpoint{3.969960in}{6.706275in}}%
\pgfpathlineto{\pgfqpoint{3.971002in}{6.725159in}}%
\pgfpathlineto{\pgfqpoint{3.970261in}{6.698019in}}%
\pgfpathlineto{\pgfqpoint{3.971144in}{6.714310in}}%
\pgfpathlineto{\pgfqpoint{3.971232in}{6.708963in}}%
\pgfpathlineto{\pgfqpoint{3.971974in}{6.730862in}}%
\pgfpathlineto{\pgfqpoint{3.972238in}{6.714970in}}%
\pgfpathlineto{\pgfqpoint{3.973422in}{6.741516in}}%
\pgfpathlineto{\pgfqpoint{3.973563in}{6.730420in}}%
\pgfpathlineto{\pgfqpoint{3.973633in}{6.726454in}}%
\pgfpathlineto{\pgfqpoint{3.974340in}{6.758997in}}%
\pgfpathlineto{\pgfqpoint{3.980185in}{7.103061in}}%
\pgfpathlineto{\pgfqpoint{3.974587in}{6.749306in}}%
\pgfpathlineto{\pgfqpoint{3.980273in}{7.097870in}}%
\pgfpathlineto{\pgfqpoint{3.980397in}{7.090304in}}%
\pgfpathlineto{\pgfqpoint{3.981121in}{7.117649in}}%
\pgfpathlineto{\pgfqpoint{3.981403in}{7.095637in}}%
\pgfpathlineto{\pgfqpoint{3.981598in}{7.109994in}}%
\pgfpathlineto{\pgfqpoint{3.982180in}{7.079765in}}%
\pgfpathlineto{\pgfqpoint{3.988202in}{6.200374in}}%
\pgfpathlineto{\pgfqpoint{3.988273in}{6.201503in}}%
\pgfpathlineto{\pgfqpoint{3.988290in}{6.201653in}}%
\pgfpathlineto{\pgfqpoint{3.988396in}{6.193944in}}%
\pgfpathlineto{\pgfqpoint{3.989579in}{6.100407in}}%
\pgfpathlineto{\pgfqpoint{3.990039in}{6.100470in}}%
\pgfpathlineto{\pgfqpoint{3.990233in}{6.123718in}}%
\pgfpathlineto{\pgfqpoint{3.990498in}{6.118881in}}%
\pgfpathlineto{\pgfqpoint{3.993623in}{6.677132in}}%
\pgfpathlineto{\pgfqpoint{3.997279in}{7.501101in}}%
\pgfpathlineto{\pgfqpoint{3.998497in}{7.609065in}}%
\pgfpathlineto{\pgfqpoint{3.999062in}{7.589400in}}%
\pgfpathlineto{\pgfqpoint{4.003512in}{6.524586in}}%
\pgfpathlineto{\pgfqpoint{4.006373in}{5.849602in}}%
\pgfpathlineto{\pgfqpoint{4.007415in}{5.792016in}}%
\pgfpathlineto{\pgfqpoint{4.007609in}{5.818486in}}%
\pgfpathlineto{\pgfqpoint{4.007856in}{5.810566in}}%
\pgfpathlineto{\pgfqpoint{4.010011in}{6.219781in}}%
\pgfpathlineto{\pgfqpoint{4.014673in}{7.554983in}}%
\pgfpathlineto{\pgfqpoint{4.015873in}{7.690591in}}%
\pgfpathlineto{\pgfqpoint{4.016350in}{7.688164in}}%
\pgfpathlineto{\pgfqpoint{4.017922in}{7.483824in}}%
\pgfpathlineto{\pgfqpoint{4.022496in}{6.222521in}}%
\pgfpathlineto{\pgfqpoint{4.022760in}{6.160217in}}%
\pgfpathlineto{\pgfqpoint{4.024314in}{5.953503in}}%
\pgfpathlineto{\pgfqpoint{4.024420in}{5.962073in}}%
\pgfpathlineto{\pgfqpoint{4.025533in}{5.991702in}}%
\pgfpathlineto{\pgfqpoint{4.024774in}{5.940414in}}%
\pgfpathlineto{\pgfqpoint{4.025656in}{5.982781in}}%
\pgfpathlineto{\pgfqpoint{4.025709in}{5.980844in}}%
\pgfpathlineto{\pgfqpoint{4.025974in}{6.032721in}}%
\pgfpathlineto{\pgfqpoint{4.026169in}{6.032176in}}%
\pgfpathlineto{\pgfqpoint{4.027882in}{6.371148in}}%
\pgfpathlineto{\pgfqpoint{4.031837in}{7.213632in}}%
\pgfpathlineto{\pgfqpoint{4.031925in}{7.209335in}}%
\pgfpathlineto{\pgfqpoint{4.031961in}{7.208298in}}%
\pgfpathlineto{\pgfqpoint{4.032155in}{7.244732in}}%
\pgfpathlineto{\pgfqpoint{4.033232in}{7.325552in}}%
\pgfpathlineto{\pgfqpoint{4.033462in}{7.301026in}}%
\pgfpathlineto{\pgfqpoint{4.033709in}{7.329524in}}%
\pgfpathlineto{\pgfqpoint{4.034327in}{7.292747in}}%
\pgfpathlineto{\pgfqpoint{4.036411in}{7.070228in}}%
\pgfpathlineto{\pgfqpoint{4.036428in}{7.070201in}}%
\pgfpathlineto{\pgfqpoint{4.036481in}{7.072028in}}%
\pgfpathlineto{\pgfqpoint{4.036534in}{7.073319in}}%
\pgfpathlineto{\pgfqpoint{4.036711in}{7.038864in}}%
\pgfpathlineto{\pgfqpoint{4.038759in}{6.721417in}}%
\pgfpathlineto{\pgfqpoint{4.041196in}{6.497729in}}%
\pgfpathlineto{\pgfqpoint{4.038954in}{6.721851in}}%
\pgfpathlineto{\pgfqpoint{4.041391in}{6.518420in}}%
\pgfpathlineto{\pgfqpoint{4.041408in}{6.518647in}}%
\pgfpathlineto{\pgfqpoint{4.041496in}{6.508720in}}%
\pgfpathlineto{\pgfqpoint{4.042627in}{6.472125in}}%
\pgfpathlineto{\pgfqpoint{4.042715in}{6.481676in}}%
\pgfpathlineto{\pgfqpoint{4.043845in}{6.529409in}}%
\pgfpathlineto{\pgfqpoint{4.043103in}{6.478650in}}%
\pgfpathlineto{\pgfqpoint{4.043969in}{6.515793in}}%
\pgfpathlineto{\pgfqpoint{4.044057in}{6.507482in}}%
\pgfpathlineto{\pgfqpoint{4.044746in}{6.562991in}}%
\pgfpathlineto{\pgfqpoint{4.046264in}{6.631357in}}%
\pgfpathlineto{\pgfqpoint{4.045028in}{6.548323in}}%
\pgfpathlineto{\pgfqpoint{4.046300in}{6.629360in}}%
\pgfpathlineto{\pgfqpoint{4.046476in}{6.609273in}}%
\pgfpathlineto{\pgfqpoint{4.047147in}{6.657212in}}%
\pgfpathlineto{\pgfqpoint{4.048172in}{6.683651in}}%
\pgfpathlineto{\pgfqpoint{4.047448in}{6.638801in}}%
\pgfpathlineto{\pgfqpoint{4.048313in}{6.666155in}}%
\pgfpathlineto{\pgfqpoint{4.048401in}{6.655734in}}%
\pgfpathlineto{\pgfqpoint{4.049143in}{6.692305in}}%
\pgfpathlineto{\pgfqpoint{4.049425in}{6.664910in}}%
\pgfpathlineto{\pgfqpoint{4.050591in}{6.694722in}}%
\pgfpathlineto{\pgfqpoint{4.049867in}{6.662659in}}%
\pgfpathlineto{\pgfqpoint{4.050679in}{6.684581in}}%
\pgfpathlineto{\pgfqpoint{4.050820in}{6.663902in}}%
\pgfpathlineto{\pgfqpoint{4.051562in}{6.700506in}}%
\pgfpathlineto{\pgfqpoint{4.051827in}{6.674404in}}%
\pgfpathlineto{\pgfqpoint{4.053010in}{6.735077in}}%
\pgfpathlineto{\pgfqpoint{4.053222in}{6.712266in}}%
\pgfpathlineto{\pgfqpoint{4.053416in}{6.747500in}}%
\pgfpathlineto{\pgfqpoint{4.054953in}{6.849426in}}%
\pgfpathlineto{\pgfqpoint{4.053699in}{6.735479in}}%
\pgfpathlineto{\pgfqpoint{4.055041in}{6.842376in}}%
\pgfpathlineto{\pgfqpoint{4.055129in}{6.834095in}}%
\pgfpathlineto{\pgfqpoint{4.055730in}{6.890745in}}%
\pgfpathlineto{\pgfqpoint{4.057372in}{7.055992in}}%
\pgfpathlineto{\pgfqpoint{4.057407in}{7.054141in}}%
\pgfpathlineto{\pgfqpoint{4.057548in}{7.040136in}}%
\pgfpathlineto{\pgfqpoint{4.057849in}{7.092082in}}%
\pgfpathlineto{\pgfqpoint{4.058149in}{7.089654in}}%
\pgfpathlineto{\pgfqpoint{4.059279in}{7.158497in}}%
\pgfpathlineto{\pgfqpoint{4.059420in}{7.137692in}}%
\pgfpathlineto{\pgfqpoint{4.060497in}{7.110758in}}%
\pgfpathlineto{\pgfqpoint{4.059738in}{7.161603in}}%
\pgfpathlineto{\pgfqpoint{4.060603in}{7.123836in}}%
\pgfpathlineto{\pgfqpoint{4.060692in}{7.132793in}}%
\pgfpathlineto{\pgfqpoint{4.061327in}{7.068370in}}%
\pgfpathlineto{\pgfqpoint{4.063446in}{6.764456in}}%
\pgfpathlineto{\pgfqpoint{4.063535in}{6.766765in}}%
\pgfpathlineto{\pgfqpoint{4.063658in}{6.747626in}}%
\pgfpathlineto{\pgfqpoint{4.066272in}{6.239581in}}%
\pgfpathlineto{\pgfqpoint{4.068197in}{6.065142in}}%
\pgfpathlineto{\pgfqpoint{4.066448in}{6.243569in}}%
\pgfpathlineto{\pgfqpoint{4.068868in}{6.102499in}}%
\pgfpathlineto{\pgfqpoint{4.069133in}{6.084940in}}%
\pgfpathlineto{\pgfqpoint{4.073124in}{6.897050in}}%
\pgfpathlineto{\pgfqpoint{4.075260in}{7.432601in}}%
\pgfpathlineto{\pgfqpoint{4.075278in}{7.432304in}}%
\pgfpathlineto{\pgfqpoint{4.075366in}{7.429506in}}%
\pgfpathlineto{\pgfqpoint{4.075507in}{7.457995in}}%
\pgfpathlineto{\pgfqpoint{4.077044in}{7.622794in}}%
\pgfpathlineto{\pgfqpoint{4.077114in}{7.630296in}}%
\pgfpathlineto{\pgfqpoint{4.077856in}{7.570163in}}%
\pgfpathlineto{\pgfqpoint{4.077962in}{7.580522in}}%
\pgfpathlineto{\pgfqpoint{4.078050in}{7.588189in}}%
\pgfpathlineto{\pgfqpoint{4.078615in}{7.514475in}}%
\pgfpathlineto{\pgfqpoint{4.084637in}{5.887243in}}%
\pgfpathlineto{\pgfqpoint{4.084725in}{5.892952in}}%
\pgfpathlineto{\pgfqpoint{4.084796in}{5.896692in}}%
\pgfpathlineto{\pgfqpoint{4.085114in}{5.827438in}}%
\pgfpathlineto{\pgfqpoint{4.085308in}{5.845432in}}%
\pgfpathlineto{\pgfqpoint{4.086032in}{5.785233in}}%
\pgfpathlineto{\pgfqpoint{4.086615in}{5.824803in}}%
\pgfpathlineto{\pgfqpoint{4.093078in}{7.532987in}}%
\pgfpathlineto{\pgfqpoint{4.093219in}{7.526585in}}%
\pgfpathlineto{\pgfqpoint{4.093343in}{7.549470in}}%
\pgfpathlineto{\pgfqpoint{4.094491in}{7.681602in}}%
\pgfpathlineto{\pgfqpoint{4.094703in}{7.645553in}}%
\pgfpathlineto{\pgfqpoint{4.094720in}{7.645038in}}%
\pgfpathlineto{\pgfqpoint{4.094879in}{7.672091in}}%
\pgfpathlineto{\pgfqpoint{4.094950in}{7.679750in}}%
\pgfpathlineto{\pgfqpoint{4.095603in}{7.606751in}}%
\pgfpathlineto{\pgfqpoint{4.100707in}{6.351634in}}%
\pgfpathlineto{\pgfqpoint{4.103408in}{5.962012in}}%
\pgfpathlineto{\pgfqpoint{4.104397in}{6.007023in}}%
\pgfpathlineto{\pgfqpoint{4.110913in}{7.238935in}}%
\pgfpathlineto{\pgfqpoint{4.111090in}{7.215440in}}%
\pgfpathlineto{\pgfqpoint{4.111161in}{7.222424in}}%
\pgfpathlineto{\pgfqpoint{4.112326in}{7.297922in}}%
\pgfpathlineto{\pgfqpoint{4.112467in}{7.269416in}}%
\pgfpathlineto{\pgfqpoint{4.113545in}{7.201347in}}%
\pgfpathlineto{\pgfqpoint{4.112803in}{7.286795in}}%
\pgfpathlineto{\pgfqpoint{4.113739in}{7.224856in}}%
\pgfpathlineto{\pgfqpoint{4.113774in}{7.223746in}}%
\pgfpathlineto{\pgfqpoint{4.120290in}{6.515755in}}%
\pgfpathlineto{\pgfqpoint{4.120396in}{6.532689in}}%
\pgfpathlineto{\pgfqpoint{4.120520in}{6.554556in}}%
\pgfpathlineto{\pgfqpoint{4.121244in}{6.507797in}}%
\pgfpathlineto{\pgfqpoint{4.121544in}{6.548248in}}%
\pgfpathlineto{\pgfqpoint{4.121721in}{6.512874in}}%
\pgfpathlineto{\pgfqpoint{4.122462in}{6.572074in}}%
\pgfpathlineto{\pgfqpoint{4.122710in}{6.535859in}}%
\pgfpathlineto{\pgfqpoint{4.124387in}{6.631253in}}%
\pgfpathlineto{\pgfqpoint{4.124493in}{6.615468in}}%
\pgfpathlineto{\pgfqpoint{4.124617in}{6.593755in}}%
\pgfpathlineto{\pgfqpoint{4.125358in}{6.654109in}}%
\pgfpathlineto{\pgfqpoint{4.125606in}{6.614825in}}%
\pgfpathlineto{\pgfqpoint{4.126789in}{6.667973in}}%
\pgfpathlineto{\pgfqpoint{4.126930in}{6.641979in}}%
\pgfpathlineto{\pgfqpoint{4.128007in}{6.620032in}}%
\pgfpathlineto{\pgfqpoint{4.127283in}{6.667681in}}%
\pgfpathlineto{\pgfqpoint{4.128078in}{6.629849in}}%
\pgfpathlineto{\pgfqpoint{4.128237in}{6.663080in}}%
\pgfpathlineto{\pgfqpoint{4.128961in}{6.615317in}}%
\pgfpathlineto{\pgfqpoint{4.129261in}{6.654552in}}%
\pgfpathlineto{\pgfqpoint{4.129455in}{6.615343in}}%
\pgfpathlineto{\pgfqpoint{4.130179in}{6.665874in}}%
\pgfpathlineto{\pgfqpoint{4.130462in}{6.630389in}}%
\pgfpathlineto{\pgfqpoint{4.131627in}{6.709782in}}%
\pgfpathlineto{\pgfqpoint{4.131786in}{6.682180in}}%
\pgfpathlineto{\pgfqpoint{4.131839in}{6.676217in}}%
\pgfpathlineto{\pgfqpoint{4.132493in}{6.746652in}}%
\pgfpathlineto{\pgfqpoint{4.132810in}{6.739325in}}%
\pgfpathlineto{\pgfqpoint{4.134047in}{6.893987in}}%
\pgfpathlineto{\pgfqpoint{4.134064in}{6.894066in}}%
\pgfpathlineto{\pgfqpoint{4.134100in}{6.891120in}}%
\pgfpathlineto{\pgfqpoint{4.134241in}{6.870078in}}%
\pgfpathlineto{\pgfqpoint{4.134541in}{6.942679in}}%
\pgfpathlineto{\pgfqpoint{4.134841in}{6.942390in}}%
\pgfpathlineto{\pgfqpoint{4.136413in}{7.121692in}}%
\pgfpathlineto{\pgfqpoint{4.137896in}{7.200493in}}%
\pgfpathlineto{\pgfqpoint{4.136660in}{7.097122in}}%
\pgfpathlineto{\pgfqpoint{4.137967in}{7.191052in}}%
\pgfpathlineto{\pgfqpoint{4.139115in}{7.138583in}}%
\pgfpathlineto{\pgfqpoint{4.138373in}{7.204021in}}%
\pgfpathlineto{\pgfqpoint{4.139203in}{7.152852in}}%
\pgfpathlineto{\pgfqpoint{4.139327in}{7.172636in}}%
\pgfpathlineto{\pgfqpoint{4.139998in}{7.079907in}}%
\pgfpathlineto{\pgfqpoint{4.142046in}{6.769964in}}%
\pgfpathlineto{\pgfqpoint{4.140262in}{7.087830in}}%
\pgfpathlineto{\pgfqpoint{4.142117in}{6.775876in}}%
\pgfpathlineto{\pgfqpoint{4.142170in}{6.780029in}}%
\pgfpathlineto{\pgfqpoint{4.142417in}{6.697265in}}%
\pgfpathlineto{\pgfqpoint{4.144448in}{6.294168in}}%
\pgfpathlineto{\pgfqpoint{4.144571in}{6.306006in}}%
\pgfpathlineto{\pgfqpoint{4.144589in}{6.306930in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{6.258347in}}%
\pgfpathlineto{\pgfqpoint{4.146302in}{6.056474in}}%
\pgfpathlineto{\pgfqpoint{4.146814in}{6.033414in}}%
\pgfpathlineto{\pgfqpoint{4.146567in}{6.088639in}}%
\pgfpathlineto{\pgfqpoint{4.147397in}{6.054256in}}%
\pgfpathlineto{\pgfqpoint{4.149021in}{6.248893in}}%
\pgfpathlineto{\pgfqpoint{4.149074in}{6.245847in}}%
\pgfpathlineto{\pgfqpoint{4.149180in}{6.235660in}}%
\pgfpathlineto{\pgfqpoint{4.149463in}{6.334682in}}%
\pgfpathlineto{\pgfqpoint{4.149639in}{6.332141in}}%
\pgfpathlineto{\pgfqpoint{4.152235in}{7.033705in}}%
\pgfpathlineto{\pgfqpoint{4.153860in}{7.445942in}}%
\pgfpathlineto{\pgfqpoint{4.154019in}{7.433931in}}%
\pgfpathlineto{\pgfqpoint{4.155732in}{7.648031in}}%
\pgfpathlineto{\pgfqpoint{4.156774in}{7.585963in}}%
\pgfpathlineto{\pgfqpoint{4.159528in}{6.954185in}}%
\pgfpathlineto{\pgfqpoint{4.159811in}{6.824078in}}%
\pgfpathlineto{\pgfqpoint{4.163254in}{5.885074in}}%
\pgfpathlineto{\pgfqpoint{4.163290in}{5.887742in}}%
\pgfpathlineto{\pgfqpoint{4.163431in}{5.906037in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{5.824930in}}%
\pgfpathlineto{\pgfqpoint{4.164014in}{5.838149in}}%
\pgfpathlineto{\pgfqpoint{4.164649in}{5.782994in}}%
\pgfpathlineto{\pgfqpoint{4.164914in}{5.840338in}}%
\pgfpathlineto{\pgfqpoint{4.165179in}{5.808451in}}%
\pgfpathlineto{\pgfqpoint{4.173108in}{7.669391in}}%
\pgfpathlineto{\pgfqpoint{4.173320in}{7.620606in}}%
\pgfpathlineto{\pgfqpoint{4.173585in}{7.667196in}}%
\pgfpathlineto{\pgfqpoint{4.175192in}{7.440481in}}%
\pgfpathlineto{\pgfqpoint{4.177735in}{6.764172in}}%
\pgfpathlineto{\pgfqpoint{4.177841in}{6.766046in}}%
\pgfpathlineto{\pgfqpoint{4.178035in}{6.700744in}}%
\pgfpathlineto{\pgfqpoint{4.179659in}{6.257013in}}%
\pgfpathlineto{\pgfqpoint{4.179818in}{6.269937in}}%
\pgfpathlineto{\pgfqpoint{4.180472in}{6.126481in}}%
\pgfpathlineto{\pgfqpoint{4.181549in}{5.999182in}}%
\pgfpathlineto{\pgfqpoint{4.181743in}{6.041562in}}%
\pgfpathlineto{\pgfqpoint{4.181778in}{6.044038in}}%
\pgfpathlineto{\pgfqpoint{4.182026in}{5.986908in}}%
\pgfpathlineto{\pgfqpoint{4.182449in}{6.000997in}}%
\pgfpathlineto{\pgfqpoint{4.182502in}{5.996036in}}%
\pgfpathlineto{\pgfqpoint{4.183121in}{6.068378in}}%
\pgfpathlineto{\pgfqpoint{4.184727in}{6.325380in}}%
\pgfpathlineto{\pgfqpoint{4.184798in}{6.317599in}}%
\pgfpathlineto{\pgfqpoint{4.184869in}{6.310290in}}%
\pgfpathlineto{\pgfqpoint{4.185187in}{6.422210in}}%
\pgfpathlineto{\pgfqpoint{4.185346in}{6.410111in}}%
\pgfpathlineto{\pgfqpoint{4.185557in}{6.488512in}}%
\pgfpathlineto{\pgfqpoint{4.187129in}{6.842095in}}%
\pgfpathlineto{\pgfqpoint{4.187341in}{6.834611in}}%
\pgfpathlineto{\pgfqpoint{4.189513in}{7.209709in}}%
\pgfpathlineto{\pgfqpoint{4.189637in}{7.187191in}}%
\pgfpathlineto{\pgfqpoint{4.189725in}{7.172273in}}%
\pgfpathlineto{\pgfqpoint{4.190467in}{7.261243in}}%
\pgfpathlineto{\pgfqpoint{4.190573in}{7.240727in}}%
\pgfpathlineto{\pgfqpoint{4.191685in}{7.189184in}}%
\pgfpathlineto{\pgfqpoint{4.190943in}{7.264882in}}%
\pgfpathlineto{\pgfqpoint{4.191773in}{7.205455in}}%
\pgfpathlineto{\pgfqpoint{4.191897in}{7.231799in}}%
\pgfpathlineto{\pgfqpoint{4.192603in}{7.126363in}}%
\pgfpathlineto{\pgfqpoint{4.194599in}{6.901411in}}%
\pgfpathlineto{\pgfqpoint{4.192851in}{7.154521in}}%
\pgfpathlineto{\pgfqpoint{4.194722in}{6.924158in}}%
\pgfpathlineto{\pgfqpoint{4.194775in}{6.930479in}}%
\pgfpathlineto{\pgfqpoint{4.195076in}{6.842351in}}%
\pgfpathlineto{\pgfqpoint{4.195376in}{6.844541in}}%
\pgfpathlineto{\pgfqpoint{4.196506in}{6.685867in}}%
\pgfpathlineto{\pgfqpoint{4.196753in}{6.718923in}}%
\pgfpathlineto{\pgfqpoint{4.198431in}{6.564160in}}%
\pgfpathlineto{\pgfqpoint{4.198519in}{6.580089in}}%
\pgfpathlineto{\pgfqpoint{4.198660in}{6.613540in}}%
\pgfpathlineto{\pgfqpoint{4.199384in}{6.545217in}}%
\pgfpathlineto{\pgfqpoint{4.199667in}{6.597097in}}%
\pgfpathlineto{\pgfqpoint{4.199879in}{6.544303in}}%
\pgfpathlineto{\pgfqpoint{4.200603in}{6.607284in}}%
\pgfpathlineto{\pgfqpoint{4.200903in}{6.565616in}}%
\pgfpathlineto{\pgfqpoint{4.202051in}{6.634776in}}%
\pgfpathlineto{\pgfqpoint{4.201309in}{6.563301in}}%
\pgfpathlineto{\pgfqpoint{4.202139in}{6.616640in}}%
\pgfpathlineto{\pgfqpoint{4.202280in}{6.582589in}}%
\pgfpathlineto{\pgfqpoint{4.203004in}{6.651702in}}%
\pgfpathlineto{\pgfqpoint{4.203287in}{6.601797in}}%
\pgfpathlineto{\pgfqpoint{4.204452in}{6.660394in}}%
\pgfpathlineto{\pgfqpoint{4.204541in}{6.643508in}}%
\pgfpathlineto{\pgfqpoint{4.205653in}{6.593158in}}%
\pgfpathlineto{\pgfqpoint{4.204929in}{6.657961in}}%
\pgfpathlineto{\pgfqpoint{4.205742in}{6.607080in}}%
\pgfpathlineto{\pgfqpoint{4.205900in}{6.647324in}}%
\pgfpathlineto{\pgfqpoint{4.206624in}{6.579385in}}%
\pgfpathlineto{\pgfqpoint{4.206907in}{6.629267in}}%
\pgfpathlineto{\pgfqpoint{4.208072in}{6.568029in}}%
\pgfpathlineto{\pgfqpoint{4.208161in}{6.586038in}}%
\pgfpathlineto{\pgfqpoint{4.209291in}{6.643773in}}%
\pgfpathlineto{\pgfqpoint{4.208549in}{6.571084in}}%
\pgfpathlineto{\pgfqpoint{4.209362in}{6.630424in}}%
\pgfpathlineto{\pgfqpoint{4.209503in}{6.593501in}}%
\pgfpathlineto{\pgfqpoint{4.210262in}{6.685578in}}%
\pgfpathlineto{\pgfqpoint{4.210421in}{6.646492in}}%
\pgfpathlineto{\pgfqpoint{4.210474in}{6.641287in}}%
\pgfpathlineto{\pgfqpoint{4.211092in}{6.717601in}}%
\pgfpathlineto{\pgfqpoint{4.212187in}{6.846940in}}%
\pgfpathlineto{\pgfqpoint{4.211428in}{6.715488in}}%
\pgfpathlineto{\pgfqpoint{4.212399in}{6.812072in}}%
\pgfpathlineto{\pgfqpoint{4.214059in}{7.054119in}}%
\pgfpathlineto{\pgfqpoint{4.215560in}{7.196338in}}%
\pgfpathlineto{\pgfqpoint{4.214324in}{7.028597in}}%
\pgfpathlineto{\pgfqpoint{4.215630in}{7.185680in}}%
\pgfpathlineto{\pgfqpoint{4.215772in}{7.151761in}}%
\pgfpathlineto{\pgfqpoint{4.216513in}{7.240490in}}%
\pgfpathlineto{\pgfqpoint{4.216743in}{7.184938in}}%
\pgfpathlineto{\pgfqpoint{4.216761in}{7.184901in}}%
\pgfpathlineto{\pgfqpoint{4.216778in}{7.186427in}}%
\pgfpathlineto{\pgfqpoint{4.216990in}{7.244399in}}%
\pgfpathlineto{\pgfqpoint{4.217732in}{7.164489in}}%
\pgfpathlineto{\pgfqpoint{4.217979in}{7.207941in}}%
\pgfpathlineto{\pgfqpoint{4.224018in}{6.121010in}}%
\pgfpathlineto{\pgfqpoint{4.224124in}{6.141062in}}%
\pgfpathlineto{\pgfqpoint{4.224213in}{6.153868in}}%
\pgfpathlineto{\pgfqpoint{4.224848in}{6.056527in}}%
\pgfpathlineto{\pgfqpoint{4.225431in}{6.005543in}}%
\pgfpathlineto{\pgfqpoint{4.225184in}{6.073963in}}%
\pgfpathlineto{\pgfqpoint{4.226014in}{6.029267in}}%
\pgfpathlineto{\pgfqpoint{4.227144in}{6.163153in}}%
\pgfpathlineto{\pgfqpoint{4.226385in}{6.027201in}}%
\pgfpathlineto{\pgfqpoint{4.227391in}{6.140815in}}%
\pgfpathlineto{\pgfqpoint{4.232000in}{7.354796in}}%
\pgfpathlineto{\pgfqpoint{4.232106in}{7.340130in}}%
\pgfpathlineto{\pgfqpoint{4.232142in}{7.337348in}}%
\pgfpathlineto{\pgfqpoint{4.232353in}{7.424791in}}%
\pgfpathlineto{\pgfqpoint{4.233890in}{7.646364in}}%
\pgfpathlineto{\pgfqpoint{4.234367in}{7.662265in}}%
\pgfpathlineto{\pgfqpoint{4.236009in}{7.464724in}}%
\pgfpathlineto{\pgfqpoint{4.241872in}{5.886500in}}%
\pgfpathlineto{\pgfqpoint{4.236256in}{7.475380in}}%
\pgfpathlineto{\pgfqpoint{4.241907in}{5.890558in}}%
\pgfpathlineto{\pgfqpoint{4.242048in}{5.919799in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{5.826503in}}%
\pgfpathlineto{\pgfqpoint{4.242684in}{5.827932in}}%
\pgfpathlineto{\pgfqpoint{4.243284in}{5.784968in}}%
\pgfpathlineto{\pgfqpoint{4.243531in}{5.855508in}}%
\pgfpathlineto{\pgfqpoint{4.243814in}{5.814882in}}%
\pgfpathlineto{\pgfqpoint{4.246481in}{6.412948in}}%
\pgfpathlineto{\pgfqpoint{4.246569in}{6.405503in}}%
\pgfpathlineto{\pgfqpoint{4.246586in}{6.404552in}}%
\pgfpathlineto{\pgfqpoint{4.246728in}{6.447485in}}%
\pgfpathlineto{\pgfqpoint{4.248882in}{7.171823in}}%
\pgfpathlineto{\pgfqpoint{4.248917in}{7.170191in}}%
\pgfpathlineto{\pgfqpoint{4.249023in}{7.160068in}}%
\pgfpathlineto{\pgfqpoint{4.249235in}{7.261661in}}%
\pgfpathlineto{\pgfqpoint{4.250789in}{7.582537in}}%
\pgfpathlineto{\pgfqpoint{4.250860in}{7.569391in}}%
\pgfpathlineto{\pgfqpoint{4.250984in}{7.542861in}}%
\pgfpathlineto{\pgfqpoint{4.251690in}{7.650171in}}%
\pgfpathlineto{\pgfqpoint{4.251725in}{7.654014in}}%
\pgfpathlineto{\pgfqpoint{4.251972in}{7.591032in}}%
\pgfpathlineto{\pgfqpoint{4.252379in}{7.591615in}}%
\pgfpathlineto{\pgfqpoint{4.253933in}{7.385013in}}%
\pgfpathlineto{\pgfqpoint{4.252679in}{7.624688in}}%
\pgfpathlineto{\pgfqpoint{4.254021in}{7.398858in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{7.408966in}}%
\pgfpathlineto{\pgfqpoint{4.254427in}{7.281547in}}%
\pgfpathlineto{\pgfqpoint{4.254621in}{7.293999in}}%
\pgfpathlineto{\pgfqpoint{4.259230in}{6.111893in}}%
\pgfpathlineto{\pgfqpoint{4.259389in}{6.149086in}}%
\pgfpathlineto{\pgfqpoint{4.259424in}{6.151566in}}%
\pgfpathlineto{\pgfqpoint{4.259707in}{6.059139in}}%
\pgfpathlineto{\pgfqpoint{4.259990in}{6.090831in}}%
\pgfpathlineto{\pgfqpoint{4.260643in}{6.014966in}}%
\pgfpathlineto{\pgfqpoint{4.261208in}{6.043099in}}%
\pgfpathlineto{\pgfqpoint{4.262356in}{6.197331in}}%
\pgfpathlineto{\pgfqpoint{4.262585in}{6.163874in}}%
\pgfpathlineto{\pgfqpoint{4.267177in}{7.077295in}}%
\pgfpathlineto{\pgfqpoint{4.267300in}{7.051144in}}%
\pgfpathlineto{\pgfqpoint{4.267371in}{7.037581in}}%
\pgfpathlineto{\pgfqpoint{4.268042in}{7.155461in}}%
\pgfpathlineto{\pgfqpoint{4.269084in}{7.227281in}}%
\pgfpathlineto{\pgfqpoint{4.268360in}{7.128369in}}%
\pgfpathlineto{\pgfqpoint{4.269225in}{7.188384in}}%
\pgfpathlineto{\pgfqpoint{4.270302in}{7.144040in}}%
\pgfpathlineto{\pgfqpoint{4.269578in}{7.230644in}}%
\pgfpathlineto{\pgfqpoint{4.270391in}{7.163774in}}%
\pgfpathlineto{\pgfqpoint{4.270532in}{7.200734in}}%
\pgfpathlineto{\pgfqpoint{4.271274in}{7.082081in}}%
\pgfpathlineto{\pgfqpoint{4.271291in}{7.083120in}}%
\pgfpathlineto{\pgfqpoint{4.271485in}{7.131158in}}%
\pgfpathlineto{\pgfqpoint{4.271750in}{7.039353in}}%
\pgfpathlineto{\pgfqpoint{4.272086in}{7.047758in}}%
\pgfpathlineto{\pgfqpoint{4.273198in}{6.887758in}}%
\pgfpathlineto{\pgfqpoint{4.273393in}{6.931415in}}%
\pgfpathlineto{\pgfqpoint{4.273410in}{6.932278in}}%
\pgfpathlineto{\pgfqpoint{4.273534in}{6.892538in}}%
\pgfpathlineto{\pgfqpoint{4.274646in}{6.741065in}}%
\pgfpathlineto{\pgfqpoint{4.274823in}{6.786365in}}%
\pgfpathlineto{\pgfqpoint{4.274858in}{6.790298in}}%
\pgfpathlineto{\pgfqpoint{4.275123in}{6.700556in}}%
\pgfpathlineto{\pgfqpoint{4.275459in}{6.718830in}}%
\pgfpathlineto{\pgfqpoint{4.276571in}{6.614353in}}%
\pgfpathlineto{\pgfqpoint{4.275830in}{6.720158in}}%
\pgfpathlineto{\pgfqpoint{4.276695in}{6.648727in}}%
\pgfpathlineto{\pgfqpoint{4.276801in}{6.675061in}}%
\pgfpathlineto{\pgfqpoint{4.277525in}{6.587837in}}%
\pgfpathlineto{\pgfqpoint{4.277807in}{6.649292in}}%
\pgfpathlineto{\pgfqpoint{4.278496in}{6.581014in}}%
\pgfpathlineto{\pgfqpoint{4.278743in}{6.651055in}}%
\pgfpathlineto{\pgfqpoint{4.279061in}{6.602754in}}%
\pgfpathlineto{\pgfqpoint{4.280191in}{6.663973in}}%
\pgfpathlineto{\pgfqpoint{4.279450in}{6.587035in}}%
\pgfpathlineto{\pgfqpoint{4.280262in}{6.647452in}}%
\pgfpathlineto{\pgfqpoint{4.280421in}{6.596635in}}%
\pgfpathlineto{\pgfqpoint{4.281145in}{6.671772in}}%
\pgfpathlineto{\pgfqpoint{4.281445in}{6.611926in}}%
\pgfpathlineto{\pgfqpoint{4.281622in}{6.672638in}}%
\pgfpathlineto{\pgfqpoint{4.282346in}{6.599368in}}%
\pgfpathlineto{\pgfqpoint{4.282664in}{6.652449in}}%
\pgfpathlineto{\pgfqpoint{4.283811in}{6.575282in}}%
\pgfpathlineto{\pgfqpoint{4.283070in}{6.660044in}}%
\pgfpathlineto{\pgfqpoint{4.283900in}{6.598927in}}%
\pgfpathlineto{\pgfqpoint{4.284041in}{6.639963in}}%
\pgfpathlineto{\pgfqpoint{4.284765in}{6.551643in}}%
\pgfpathlineto{\pgfqpoint{4.285030in}{6.614266in}}%
\pgfpathlineto{\pgfqpoint{4.286213in}{6.524741in}}%
\pgfpathlineto{\pgfqpoint{4.286337in}{6.561444in}}%
\pgfpathlineto{\pgfqpoint{4.287414in}{6.600969in}}%
\pgfpathlineto{\pgfqpoint{4.286690in}{6.522712in}}%
\pgfpathlineto{\pgfqpoint{4.287484in}{6.589697in}}%
\pgfpathlineto{\pgfqpoint{4.287661in}{6.535758in}}%
\pgfpathlineto{\pgfqpoint{4.288385in}{6.634816in}}%
\pgfpathlineto{\pgfqpoint{4.288615in}{6.576148in}}%
\pgfpathlineto{\pgfqpoint{4.289321in}{6.694305in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{6.846107in}}%
\pgfpathlineto{\pgfqpoint{4.289568in}{6.646823in}}%
\pgfpathlineto{\pgfqpoint{4.291016in}{6.801201in}}%
\pgfpathlineto{\pgfqpoint{4.291210in}{6.883545in}}%
\pgfpathlineto{\pgfqpoint{4.292747in}{7.086342in}}%
\pgfpathlineto{\pgfqpoint{4.291493in}{6.861052in}}%
\pgfpathlineto{\pgfqpoint{4.292764in}{7.084992in}}%
\pgfpathlineto{\pgfqpoint{4.292941in}{7.040586in}}%
\pgfpathlineto{\pgfqpoint{4.293224in}{7.141511in}}%
\pgfpathlineto{\pgfqpoint{4.293559in}{7.137742in}}%
\pgfpathlineto{\pgfqpoint{4.294654in}{7.260395in}}%
\pgfpathlineto{\pgfqpoint{4.294795in}{7.220582in}}%
\pgfpathlineto{\pgfqpoint{4.294883in}{7.198542in}}%
\pgfpathlineto{\pgfqpoint{4.295607in}{7.282307in}}%
\pgfpathlineto{\pgfqpoint{4.295908in}{7.212798in}}%
\pgfpathlineto{\pgfqpoint{4.296084in}{7.271986in}}%
\pgfpathlineto{\pgfqpoint{4.296826in}{7.154872in}}%
\pgfpathlineto{\pgfqpoint{4.296844in}{7.154631in}}%
\pgfpathlineto{\pgfqpoint{4.296897in}{7.164270in}}%
\pgfpathlineto{\pgfqpoint{4.297055in}{7.206015in}}%
\pgfpathlineto{\pgfqpoint{4.297709in}{7.072244in}}%
\pgfpathlineto{\pgfqpoint{4.299263in}{6.779347in}}%
\pgfpathlineto{\pgfqpoint{4.298009in}{7.081693in}}%
\pgfpathlineto{\pgfqpoint{4.299351in}{6.793095in}}%
\pgfpathlineto{\pgfqpoint{4.299439in}{6.808654in}}%
\pgfpathlineto{\pgfqpoint{4.299757in}{6.675622in}}%
\pgfpathlineto{\pgfqpoint{4.300005in}{6.682600in}}%
\pgfpathlineto{\pgfqpoint{4.301682in}{6.261234in}}%
\pgfpathlineto{\pgfqpoint{4.301823in}{6.291939in}}%
\pgfpathlineto{\pgfqpoint{4.301859in}{6.294998in}}%
\pgfpathlineto{\pgfqpoint{4.302088in}{6.188136in}}%
\pgfpathlineto{\pgfqpoint{4.303589in}{6.001879in}}%
\pgfpathlineto{\pgfqpoint{4.302353in}{6.212585in}}%
\pgfpathlineto{\pgfqpoint{4.303660in}{6.017060in}}%
\pgfpathlineto{\pgfqpoint{4.304790in}{6.064537in}}%
\pgfpathlineto{\pgfqpoint{4.304066in}{5.981437in}}%
\pgfpathlineto{\pgfqpoint{4.304843in}{6.056032in}}%
\pgfpathlineto{\pgfqpoint{4.305020in}{6.004210in}}%
\pgfpathlineto{\pgfqpoint{4.305691in}{6.136210in}}%
\pgfpathlineto{\pgfqpoint{4.307721in}{6.562652in}}%
\pgfpathlineto{\pgfqpoint{4.305956in}{6.112261in}}%
\pgfpathlineto{\pgfqpoint{4.307792in}{6.552858in}}%
\pgfpathlineto{\pgfqpoint{4.307863in}{6.541900in}}%
\pgfpathlineto{\pgfqpoint{4.308198in}{6.696517in}}%
\pgfpathlineto{\pgfqpoint{4.308216in}{6.696408in}}%
\pgfpathlineto{\pgfqpoint{4.308357in}{6.677942in}}%
\pgfpathlineto{\pgfqpoint{4.308516in}{6.754132in}}%
\pgfpathlineto{\pgfqpoint{4.310123in}{7.244197in}}%
\pgfpathlineto{\pgfqpoint{4.310229in}{7.227963in}}%
\pgfpathlineto{\pgfqpoint{4.310282in}{7.220720in}}%
\pgfpathlineto{\pgfqpoint{4.310600in}{7.362969in}}%
\pgfpathlineto{\pgfqpoint{4.310776in}{7.334662in}}%
\pgfpathlineto{\pgfqpoint{4.310935in}{7.404734in}}%
\pgfpathlineto{\pgfqpoint{4.312030in}{7.616271in}}%
\pgfpathlineto{\pgfqpoint{4.312277in}{7.566913in}}%
\pgfpathlineto{\pgfqpoint{4.312984in}{7.673063in}}%
\pgfpathlineto{\pgfqpoint{4.313584in}{7.619278in}}%
\pgfpathlineto{\pgfqpoint{4.313937in}{7.627982in}}%
\pgfpathlineto{\pgfqpoint{4.315173in}{7.351922in}}%
\pgfpathlineto{\pgfqpoint{4.315350in}{7.379899in}}%
\pgfpathlineto{\pgfqpoint{4.315509in}{7.311552in}}%
\pgfpathlineto{\pgfqpoint{4.317134in}{6.801371in}}%
\pgfpathlineto{\pgfqpoint{4.317275in}{6.816000in}}%
\pgfpathlineto{\pgfqpoint{4.317469in}{6.709101in}}%
\pgfpathlineto{\pgfqpoint{4.319058in}{6.202690in}}%
\pgfpathlineto{\pgfqpoint{4.319200in}{6.225587in}}%
\pgfpathlineto{\pgfqpoint{4.319217in}{6.225677in}}%
\pgfpathlineto{\pgfqpoint{4.319253in}{6.220297in}}%
\pgfpathlineto{\pgfqpoint{4.321425in}{5.798438in}}%
\pgfpathlineto{\pgfqpoint{4.321548in}{5.834762in}}%
\pgfpathlineto{\pgfqpoint{4.322643in}{5.908884in}}%
\pgfpathlineto{\pgfqpoint{4.321901in}{5.791284in}}%
\pgfpathlineto{\pgfqpoint{4.322749in}{5.881697in}}%
\pgfpathlineto{\pgfqpoint{4.322855in}{5.856708in}}%
\pgfpathlineto{\pgfqpoint{4.323508in}{6.013465in}}%
\pgfpathlineto{\pgfqpoint{4.325080in}{6.421993in}}%
\pgfpathlineto{\pgfqpoint{4.325257in}{6.405026in}}%
\pgfpathlineto{\pgfqpoint{4.326864in}{6.954374in}}%
\pgfpathlineto{\pgfqpoint{4.328453in}{7.404058in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{7.391086in}}%
\pgfpathlineto{\pgfqpoint{4.328630in}{7.369026in}}%
\pgfpathlineto{\pgfqpoint{4.329248in}{7.502658in}}%
\pgfpathlineto{\pgfqpoint{4.330342in}{7.635559in}}%
\pgfpathlineto{\pgfqpoint{4.330484in}{7.589928in}}%
\pgfpathlineto{\pgfqpoint{4.331561in}{7.505125in}}%
\pgfpathlineto{\pgfqpoint{4.330819in}{7.633364in}}%
\pgfpathlineto{\pgfqpoint{4.331685in}{7.536783in}}%
\pgfpathlineto{\pgfqpoint{4.331773in}{7.557378in}}%
\pgfpathlineto{\pgfqpoint{4.332426in}{7.403752in}}%
\pgfpathlineto{\pgfqpoint{4.333998in}{7.023228in}}%
\pgfpathlineto{\pgfqpoint{4.334104in}{7.040704in}}%
\pgfpathlineto{\pgfqpoint{4.334157in}{7.048422in}}%
\pgfpathlineto{\pgfqpoint{4.334492in}{6.893442in}}%
\pgfpathlineto{\pgfqpoint{4.334510in}{6.894626in}}%
\pgfpathlineto{\pgfqpoint{4.334651in}{6.917684in}}%
\pgfpathlineto{\pgfqpoint{4.334881in}{6.787531in}}%
\pgfpathlineto{\pgfqpoint{4.336894in}{6.293402in}}%
\pgfpathlineto{\pgfqpoint{4.336929in}{6.298182in}}%
\pgfpathlineto{\pgfqpoint{4.337070in}{6.332345in}}%
\pgfpathlineto{\pgfqpoint{4.337371in}{6.207068in}}%
\pgfpathlineto{\pgfqpoint{4.337671in}{6.213816in}}%
\pgfpathlineto{\pgfqpoint{4.338801in}{6.056872in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{6.108251in}}%
\pgfpathlineto{\pgfqpoint{4.340002in}{6.145479in}}%
\pgfpathlineto{\pgfqpoint{4.339278in}{6.045906in}}%
\pgfpathlineto{\pgfqpoint{4.340072in}{6.130058in}}%
\pgfpathlineto{\pgfqpoint{4.340231in}{6.081239in}}%
\pgfpathlineto{\pgfqpoint{4.340938in}{6.229869in}}%
\pgfpathlineto{\pgfqpoint{4.346271in}{7.108153in}}%
\pgfpathlineto{\pgfqpoint{4.341185in}{6.183849in}}%
\pgfpathlineto{\pgfqpoint{4.346394in}{7.074202in}}%
\pgfpathlineto{\pgfqpoint{4.346483in}{7.048703in}}%
\pgfpathlineto{\pgfqpoint{4.347242in}{7.177332in}}%
\pgfpathlineto{\pgfqpoint{4.347260in}{7.175446in}}%
\pgfpathlineto{\pgfqpoint{4.347472in}{7.105881in}}%
\pgfpathlineto{\pgfqpoint{4.348196in}{7.196098in}}%
\pgfpathlineto{\pgfqpoint{4.348531in}{7.139041in}}%
\pgfpathlineto{\pgfqpoint{4.348672in}{7.187857in}}%
\pgfpathlineto{\pgfqpoint{4.349414in}{7.075174in}}%
\pgfpathlineto{\pgfqpoint{4.349644in}{7.141378in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{6.829414in}}%
\pgfpathlineto{\pgfqpoint{4.352469in}{6.882309in}}%
\pgfpathlineto{\pgfqpoint{4.352522in}{6.890852in}}%
\pgfpathlineto{\pgfqpoint{4.353175in}{6.776766in}}%
\pgfpathlineto{\pgfqpoint{4.354235in}{6.686494in}}%
\pgfpathlineto{\pgfqpoint{4.353493in}{6.814060in}}%
\pgfpathlineto{\pgfqpoint{4.354358in}{6.729019in}}%
\pgfpathlineto{\pgfqpoint{4.354447in}{6.756257in}}%
\pgfpathlineto{\pgfqpoint{4.355188in}{6.645152in}}%
\pgfpathlineto{\pgfqpoint{4.355436in}{6.719929in}}%
\pgfpathlineto{\pgfqpoint{4.356636in}{6.619510in}}%
\pgfpathlineto{\pgfqpoint{4.356795in}{6.681194in}}%
\pgfpathlineto{\pgfqpoint{4.357837in}{6.701433in}}%
\pgfpathlineto{\pgfqpoint{4.357113in}{6.617967in}}%
\pgfpathlineto{\pgfqpoint{4.357908in}{6.686076in}}%
\pgfpathlineto{\pgfqpoint{4.358084in}{6.619495in}}%
\pgfpathlineto{\pgfqpoint{4.358809in}{6.703383in}}%
\pgfpathlineto{\pgfqpoint{4.359109in}{6.633616in}}%
\pgfpathlineto{\pgfqpoint{4.359285in}{6.702693in}}%
\pgfpathlineto{\pgfqpoint{4.360009in}{6.614332in}}%
\pgfpathlineto{\pgfqpoint{4.360310in}{6.681828in}}%
\pgfpathlineto{\pgfqpoint{4.361457in}{6.584587in}}%
\pgfpathlineto{\pgfqpoint{4.360733in}{6.685737in}}%
\pgfpathlineto{\pgfqpoint{4.361563in}{6.615432in}}%
\pgfpathlineto{\pgfqpoint{4.361687in}{6.660515in}}%
\pgfpathlineto{\pgfqpoint{4.362429in}{6.552952in}}%
\pgfpathlineto{\pgfqpoint{4.362676in}{6.626781in}}%
\pgfpathlineto{\pgfqpoint{4.363877in}{6.503404in}}%
\pgfpathlineto{\pgfqpoint{4.364053in}{6.570784in}}%
\pgfpathlineto{\pgfqpoint{4.364106in}{6.580390in}}%
\pgfpathlineto{\pgfqpoint{4.364830in}{6.482607in}}%
\pgfpathlineto{\pgfqpoint{4.365113in}{6.558982in}}%
\pgfpathlineto{\pgfqpoint{4.365307in}{6.479830in}}%
\pgfpathlineto{\pgfqpoint{4.366049in}{6.571565in}}%
\pgfpathlineto{\pgfqpoint{4.366349in}{6.511992in}}%
\pgfpathlineto{\pgfqpoint{4.367497in}{6.642125in}}%
\pgfpathlineto{\pgfqpoint{4.367620in}{6.602463in}}%
\pgfpathlineto{\pgfqpoint{4.367709in}{6.576138in}}%
\pgfpathlineto{\pgfqpoint{4.368433in}{6.726491in}}%
\pgfpathlineto{\pgfqpoint{4.370887in}{7.043512in}}%
\pgfpathlineto{\pgfqpoint{4.368680in}{6.671013in}}%
\pgfpathlineto{\pgfqpoint{4.371046in}{6.993930in}}%
\pgfpathlineto{\pgfqpoint{4.371081in}{6.988955in}}%
\pgfpathlineto{\pgfqpoint{4.371364in}{7.107732in}}%
\pgfpathlineto{\pgfqpoint{4.371664in}{7.081850in}}%
\pgfpathlineto{\pgfqpoint{4.372794in}{7.262457in}}%
\pgfpathlineto{\pgfqpoint{4.372971in}{7.204034in}}%
\pgfpathlineto{\pgfqpoint{4.373024in}{7.194511in}}%
\pgfpathlineto{\pgfqpoint{4.373713in}{7.305616in}}%
\pgfpathlineto{\pgfqpoint{4.374242in}{7.317930in}}%
\pgfpathlineto{\pgfqpoint{4.374490in}{7.229206in}}%
\pgfpathlineto{\pgfqpoint{4.374772in}{7.295933in}}%
\pgfpathlineto{\pgfqpoint{4.375938in}{7.123109in}}%
\pgfpathlineto{\pgfqpoint{4.376150in}{7.179792in}}%
\pgfpathlineto{\pgfqpoint{4.376308in}{7.105456in}}%
\pgfpathlineto{\pgfqpoint{4.377880in}{6.783617in}}%
\pgfpathlineto{\pgfqpoint{4.376626in}{7.107508in}}%
\pgfpathlineto{\pgfqpoint{4.377898in}{6.783798in}}%
\pgfpathlineto{\pgfqpoint{4.378074in}{6.822957in}}%
\pgfpathlineto{\pgfqpoint{4.378286in}{6.701383in}}%
\pgfpathlineto{\pgfqpoint{4.379823in}{6.348211in}}%
\pgfpathlineto{\pgfqpoint{4.378551in}{6.714189in}}%
\pgfpathlineto{\pgfqpoint{4.379981in}{6.388328in}}%
\pgfpathlineto{\pgfqpoint{4.379999in}{6.389254in}}%
\pgfpathlineto{\pgfqpoint{4.380105in}{6.349902in}}%
\pgfpathlineto{\pgfqpoint{4.381253in}{6.083080in}}%
\pgfpathlineto{\pgfqpoint{4.381553in}{6.108053in}}%
\pgfpathlineto{\pgfqpoint{4.382683in}{5.961435in}}%
\pgfpathlineto{\pgfqpoint{4.382807in}{6.005991in}}%
\pgfpathlineto{\pgfqpoint{4.383902in}{6.092508in}}%
\pgfpathlineto{\pgfqpoint{4.383160in}{5.962089in}}%
\pgfpathlineto{\pgfqpoint{4.384008in}{6.059725in}}%
\pgfpathlineto{\pgfqpoint{4.384114in}{6.029455in}}%
\pgfpathlineto{\pgfqpoint{4.384785in}{6.197860in}}%
\pgfpathlineto{\pgfqpoint{4.386339in}{6.562660in}}%
\pgfpathlineto{\pgfqpoint{4.385067in}{6.180746in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{6.532498in}}%
\pgfpathlineto{\pgfqpoint{4.386498in}{6.531332in}}%
\pgfpathlineto{\pgfqpoint{4.386621in}{6.582489in}}%
\pgfpathlineto{\pgfqpoint{4.388263in}{7.118949in}}%
\pgfpathlineto{\pgfqpoint{4.388369in}{7.097462in}}%
\pgfpathlineto{\pgfqpoint{4.388422in}{7.088051in}}%
\pgfpathlineto{\pgfqpoint{4.388740in}{7.249895in}}%
\pgfpathlineto{\pgfqpoint{4.388952in}{7.219871in}}%
\pgfpathlineto{\pgfqpoint{4.391124in}{7.664214in}}%
\pgfpathlineto{\pgfqpoint{4.391265in}{7.614515in}}%
\pgfpathlineto{\pgfqpoint{4.392343in}{7.566804in}}%
\pgfpathlineto{\pgfqpoint{4.391601in}{7.680083in}}%
\pgfpathlineto{\pgfqpoint{4.392413in}{7.585457in}}%
\pgfpathlineto{\pgfqpoint{4.392555in}{7.634805in}}%
\pgfpathlineto{\pgfqpoint{4.393243in}{7.462143in}}%
\pgfpathlineto{\pgfqpoint{4.395256in}{6.952841in}}%
\pgfpathlineto{\pgfqpoint{4.393508in}{7.490983in}}%
\pgfpathlineto{\pgfqpoint{4.395398in}{6.978186in}}%
\pgfpathlineto{\pgfqpoint{4.395415in}{6.979410in}}%
\pgfpathlineto{\pgfqpoint{4.395557in}{6.913546in}}%
\pgfpathlineto{\pgfqpoint{4.397199in}{6.344276in}}%
\pgfpathlineto{\pgfqpoint{4.397287in}{6.363480in}}%
\pgfpathlineto{\pgfqpoint{4.397358in}{6.374201in}}%
\pgfpathlineto{\pgfqpoint{4.397676in}{6.207638in}}%
\pgfpathlineto{\pgfqpoint{4.397888in}{6.233966in}}%
\pgfpathlineto{\pgfqpoint{4.399583in}{5.841965in}}%
\pgfpathlineto{\pgfqpoint{4.399759in}{5.907666in}}%
\pgfpathlineto{\pgfqpoint{4.399795in}{5.912083in}}%
\pgfpathlineto{\pgfqpoint{4.400042in}{5.808969in}}%
\pgfpathlineto{\pgfqpoint{4.400430in}{5.831863in}}%
\pgfpathlineto{\pgfqpoint{4.400519in}{5.802068in}}%
\pgfpathlineto{\pgfqpoint{4.401260in}{5.931744in}}%
\pgfpathlineto{\pgfqpoint{4.401472in}{5.866672in}}%
\pgfpathlineto{\pgfqpoint{4.401596in}{5.915833in}}%
\pgfpathlineto{\pgfqpoint{4.403221in}{6.298846in}}%
\pgfpathlineto{\pgfqpoint{4.403238in}{6.297332in}}%
\pgfpathlineto{\pgfqpoint{4.403379in}{6.264656in}}%
\pgfpathlineto{\pgfqpoint{4.403644in}{6.421850in}}%
\pgfpathlineto{\pgfqpoint{4.407547in}{7.479519in}}%
\pgfpathlineto{\pgfqpoint{4.403856in}{6.403214in}}%
\pgfpathlineto{\pgfqpoint{4.407635in}{7.454782in}}%
\pgfpathlineto{\pgfqpoint{4.407741in}{7.422959in}}%
\pgfpathlineto{\pgfqpoint{4.408448in}{7.584446in}}%
\pgfpathlineto{\pgfqpoint{4.408977in}{7.614474in}}%
\pgfpathlineto{\pgfqpoint{4.408712in}{7.515914in}}%
\pgfpathlineto{\pgfqpoint{4.409542in}{7.580419in}}%
\pgfpathlineto{\pgfqpoint{4.410673in}{7.412925in}}%
\pgfpathlineto{\pgfqpoint{4.409931in}{7.586246in}}%
\pgfpathlineto{\pgfqpoint{4.410832in}{7.463257in}}%
\pgfpathlineto{\pgfqpoint{4.410884in}{7.469897in}}%
\pgfpathlineto{\pgfqpoint{4.411167in}{7.333694in}}%
\pgfpathlineto{\pgfqpoint{4.411450in}{7.350078in}}%
\pgfpathlineto{\pgfqpoint{4.413109in}{6.886375in}}%
\pgfpathlineto{\pgfqpoint{4.413180in}{6.902196in}}%
\pgfpathlineto{\pgfqpoint{4.413268in}{6.923685in}}%
\pgfpathlineto{\pgfqpoint{4.413586in}{6.760432in}}%
\pgfpathlineto{\pgfqpoint{4.413851in}{6.765681in}}%
\pgfpathlineto{\pgfqpoint{4.415511in}{6.313867in}}%
\pgfpathlineto{\pgfqpoint{4.415564in}{6.325291in}}%
\pgfpathlineto{\pgfqpoint{4.415705in}{6.366459in}}%
\pgfpathlineto{\pgfqpoint{4.416341in}{6.215436in}}%
\pgfpathlineto{\pgfqpoint{4.417418in}{6.089364in}}%
\pgfpathlineto{\pgfqpoint{4.416677in}{6.233439in}}%
\pgfpathlineto{\pgfqpoint{4.417542in}{6.137915in}}%
\pgfpathlineto{\pgfqpoint{4.418619in}{6.190396in}}%
\pgfpathlineto{\pgfqpoint{4.417895in}{6.079022in}}%
\pgfpathlineto{\pgfqpoint{4.418690in}{6.173971in}}%
\pgfpathlineto{\pgfqpoint{4.418849in}{6.112380in}}%
\pgfpathlineto{\pgfqpoint{4.419573in}{6.272091in}}%
\pgfpathlineto{\pgfqpoint{4.419802in}{6.208860in}}%
\pgfpathlineto{\pgfqpoint{4.421886in}{6.601929in}}%
\pgfpathlineto{\pgfqpoint{4.422981in}{6.828382in}}%
\pgfpathlineto{\pgfqpoint{4.423228in}{6.781229in}}%
\pgfpathlineto{\pgfqpoint{4.424906in}{7.080990in}}%
\pgfpathlineto{\pgfqpoint{4.424959in}{7.067724in}}%
\pgfpathlineto{\pgfqpoint{4.425118in}{7.006965in}}%
\pgfpathlineto{\pgfqpoint{4.425859in}{7.144038in}}%
\pgfpathlineto{\pgfqpoint{4.426089in}{7.058682in}}%
\pgfpathlineto{\pgfqpoint{4.426813in}{7.161047in}}%
\pgfpathlineto{\pgfqpoint{4.427448in}{7.084368in}}%
\pgfpathlineto{\pgfqpoint{4.428508in}{7.004814in}}%
\pgfpathlineto{\pgfqpoint{4.427766in}{7.137283in}}%
\pgfpathlineto{\pgfqpoint{4.428614in}{7.039132in}}%
\pgfpathlineto{\pgfqpoint{4.428738in}{7.083665in}}%
\pgfpathlineto{\pgfqpoint{4.429479in}{6.936033in}}%
\pgfpathlineto{\pgfqpoint{4.429656in}{7.005068in}}%
\pgfpathlineto{\pgfqpoint{4.429691in}{7.011915in}}%
\pgfpathlineto{\pgfqpoint{4.429956in}{6.898103in}}%
\pgfpathlineto{\pgfqpoint{4.430327in}{6.906555in}}%
\pgfpathlineto{\pgfqpoint{4.431404in}{6.788235in}}%
\pgfpathlineto{\pgfqpoint{4.430662in}{6.936247in}}%
\pgfpathlineto{\pgfqpoint{4.431528in}{6.833039in}}%
\pgfpathlineto{\pgfqpoint{4.431634in}{6.867235in}}%
\pgfpathlineto{\pgfqpoint{4.432375in}{6.730101in}}%
\pgfpathlineto{\pgfqpoint{4.432587in}{6.812714in}}%
\pgfpathlineto{\pgfqpoint{4.432605in}{6.812839in}}%
\pgfpathlineto{\pgfqpoint{4.432640in}{6.805695in}}%
\pgfpathlineto{\pgfqpoint{4.433806in}{6.675938in}}%
\pgfpathlineto{\pgfqpoint{4.433929in}{6.720362in}}%
\pgfpathlineto{\pgfqpoint{4.434053in}{6.765446in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{6.660092in}}%
\pgfpathlineto{\pgfqpoint{4.435059in}{6.744881in}}%
\pgfpathlineto{\pgfqpoint{4.436225in}{6.653420in}}%
\pgfpathlineto{\pgfqpoint{4.435501in}{6.750547in}}%
\pgfpathlineto{\pgfqpoint{4.436313in}{6.683690in}}%
\pgfpathlineto{\pgfqpoint{4.436455in}{6.747907in}}%
\pgfpathlineto{\pgfqpoint{4.437179in}{6.649344in}}%
\pgfpathlineto{\pgfqpoint{4.437479in}{6.731268in}}%
\pgfpathlineto{\pgfqpoint{4.438644in}{6.626742in}}%
\pgfpathlineto{\pgfqpoint{4.437903in}{6.736529in}}%
\pgfpathlineto{\pgfqpoint{4.438733in}{6.659175in}}%
\pgfpathlineto{\pgfqpoint{4.438874in}{6.715829in}}%
\pgfpathlineto{\pgfqpoint{4.439598in}{6.596123in}}%
\pgfpathlineto{\pgfqpoint{4.439863in}{6.679269in}}%
\pgfpathlineto{\pgfqpoint{4.441046in}{6.532395in}}%
\pgfpathlineto{\pgfqpoint{4.441205in}{6.596730in}}%
\pgfpathlineto{\pgfqpoint{4.441275in}{6.617163in}}%
\pgfpathlineto{\pgfqpoint{4.442017in}{6.487798in}}%
\pgfpathlineto{\pgfqpoint{4.442247in}{6.574186in}}%
\pgfpathlineto{\pgfqpoint{4.443942in}{6.439128in}}%
\pgfpathlineto{\pgfqpoint{4.444101in}{6.512649in}}%
\pgfpathlineto{\pgfqpoint{4.445143in}{6.561237in}}%
\pgfpathlineto{\pgfqpoint{4.444419in}{6.442817in}}%
\pgfpathlineto{\pgfqpoint{4.445231in}{6.537498in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{6.476284in}}%
\pgfpathlineto{\pgfqpoint{4.446114in}{6.622909in}}%
\pgfpathlineto{\pgfqpoint{4.446308in}{6.549756in}}%
\pgfpathlineto{\pgfqpoint{4.446343in}{6.546233in}}%
\pgfpathlineto{\pgfqpoint{4.446608in}{6.667425in}}%
\pgfpathlineto{\pgfqpoint{4.446909in}{6.625613in}}%
\pgfpathlineto{\pgfqpoint{4.448056in}{6.846234in}}%
\pgfpathlineto{\pgfqpoint{4.448251in}{6.781438in}}%
\pgfpathlineto{\pgfqpoint{4.448268in}{6.781136in}}%
\pgfpathlineto{\pgfqpoint{4.448321in}{6.795378in}}%
\pgfpathlineto{\pgfqpoint{4.449981in}{7.127694in}}%
\pgfpathlineto{\pgfqpoint{4.450034in}{7.118464in}}%
\pgfpathlineto{\pgfqpoint{4.450193in}{7.060589in}}%
\pgfpathlineto{\pgfqpoint{4.450864in}{7.220925in}}%
\pgfpathlineto{\pgfqpoint{4.451906in}{7.326070in}}%
\pgfpathlineto{\pgfqpoint{4.451164in}{7.172202in}}%
\pgfpathlineto{\pgfqpoint{4.452047in}{7.266547in}}%
\pgfpathlineto{\pgfqpoint{4.452136in}{7.239825in}}%
\pgfpathlineto{\pgfqpoint{4.452860in}{7.350724in}}%
\pgfpathlineto{\pgfqpoint{4.453160in}{7.260391in}}%
\pgfpathlineto{\pgfqpoint{4.453336in}{7.339318in}}%
\pgfpathlineto{\pgfqpoint{4.454078in}{7.191892in}}%
\pgfpathlineto{\pgfqpoint{4.454272in}{7.264836in}}%
\pgfpathlineto{\pgfqpoint{4.454290in}{7.266819in}}%
\pgfpathlineto{\pgfqpoint{4.454484in}{7.164659in}}%
\pgfpathlineto{\pgfqpoint{4.456021in}{6.891599in}}%
\pgfpathlineto{\pgfqpoint{4.454767in}{7.206406in}}%
\pgfpathlineto{\pgfqpoint{4.456056in}{6.895794in}}%
\pgfpathlineto{\pgfqpoint{4.456215in}{6.944619in}}%
\pgfpathlineto{\pgfqpoint{4.456515in}{6.787653in}}%
\pgfpathlineto{\pgfqpoint{4.456798in}{6.793923in}}%
\pgfpathlineto{\pgfqpoint{4.458440in}{6.340257in}}%
\pgfpathlineto{\pgfqpoint{4.458457in}{6.342016in}}%
\pgfpathlineto{\pgfqpoint{4.458616in}{6.392070in}}%
\pgfpathlineto{\pgfqpoint{4.458917in}{6.238108in}}%
\pgfpathlineto{\pgfqpoint{4.459199in}{6.261687in}}%
\pgfpathlineto{\pgfqpoint{4.460347in}{6.008721in}}%
\pgfpathlineto{\pgfqpoint{4.460541in}{6.082251in}}%
\pgfpathlineto{\pgfqpoint{4.460577in}{6.085142in}}%
\pgfpathlineto{\pgfqpoint{4.460824in}{5.966947in}}%
\pgfpathlineto{\pgfqpoint{4.461159in}{6.013903in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{5.945877in}}%
\pgfpathlineto{\pgfqpoint{4.462025in}{6.054899in}}%
\pgfpathlineto{\pgfqpoint{4.462307in}{5.979540in}}%
\pgfpathlineto{\pgfqpoint{4.463985in}{6.323969in}}%
\pgfpathlineto{\pgfqpoint{4.464091in}{6.291789in}}%
\pgfpathlineto{\pgfqpoint{4.464161in}{6.272824in}}%
\pgfpathlineto{\pgfqpoint{4.464762in}{6.443621in}}%
\pgfpathlineto{\pgfqpoint{4.466404in}{6.984139in}}%
\pgfpathlineto{\pgfqpoint{4.466475in}{6.968997in}}%
\pgfpathlineto{\pgfqpoint{4.466581in}{6.944311in}}%
\pgfpathlineto{\pgfqpoint{4.466881in}{7.122969in}}%
\pgfpathlineto{\pgfqpoint{4.467146in}{7.112291in}}%
\pgfpathlineto{\pgfqpoint{4.468806in}{7.563116in}}%
\pgfpathlineto{\pgfqpoint{4.468841in}{7.556159in}}%
\pgfpathlineto{\pgfqpoint{4.469000in}{7.495638in}}%
\pgfpathlineto{\pgfqpoint{4.469688in}{7.651987in}}%
\pgfpathlineto{\pgfqpoint{4.470218in}{7.683229in}}%
\pgfpathlineto{\pgfqpoint{4.469989in}{7.578293in}}%
\pgfpathlineto{\pgfqpoint{4.470783in}{7.647527in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{7.434505in}}%
\pgfpathlineto{\pgfqpoint{4.472125in}{7.494578in}}%
\pgfpathlineto{\pgfqpoint{4.472196in}{7.477586in}}%
\pgfpathlineto{\pgfqpoint{4.474368in}{6.798999in}}%
\pgfpathlineto{\pgfqpoint{4.474421in}{6.808962in}}%
\pgfpathlineto{\pgfqpoint{4.474527in}{6.835816in}}%
\pgfpathlineto{\pgfqpoint{4.474845in}{6.645722in}}%
\pgfpathlineto{\pgfqpoint{4.475074in}{6.666406in}}%
\pgfpathlineto{\pgfqpoint{4.477246in}{5.993234in}}%
\pgfpathlineto{\pgfqpoint{4.477282in}{5.999095in}}%
\pgfpathlineto{\pgfqpoint{4.477441in}{6.055347in}}%
\pgfpathlineto{\pgfqpoint{4.478076in}{5.909396in}}%
\pgfpathlineto{\pgfqpoint{4.479154in}{5.816809in}}%
\pgfpathlineto{\pgfqpoint{4.478412in}{5.938545in}}%
\pgfpathlineto{\pgfqpoint{4.479242in}{5.850896in}}%
\pgfpathlineto{\pgfqpoint{4.480372in}{6.016352in}}%
\pgfpathlineto{\pgfqpoint{4.479630in}{5.836180in}}%
\pgfpathlineto{\pgfqpoint{4.480513in}{5.963617in}}%
\pgfpathlineto{\pgfqpoint{4.480584in}{5.948669in}}%
\pgfpathlineto{\pgfqpoint{4.481202in}{6.119420in}}%
\pgfpathlineto{\pgfqpoint{4.482809in}{6.587580in}}%
\pgfpathlineto{\pgfqpoint{4.482827in}{6.585569in}}%
\pgfpathlineto{\pgfqpoint{4.482968in}{6.546625in}}%
\pgfpathlineto{\pgfqpoint{4.483268in}{6.731293in}}%
\pgfpathlineto{\pgfqpoint{4.483462in}{6.691946in}}%
\pgfpathlineto{\pgfqpoint{4.483657in}{6.826997in}}%
\pgfpathlineto{\pgfqpoint{4.485211in}{7.270202in}}%
\pgfpathlineto{\pgfqpoint{4.485281in}{7.251547in}}%
\pgfpathlineto{\pgfqpoint{4.485387in}{7.216142in}}%
\pgfpathlineto{\pgfqpoint{4.486041in}{7.403015in}}%
\pgfpathlineto{\pgfqpoint{4.487118in}{7.570354in}}%
\pgfpathlineto{\pgfqpoint{4.486376in}{7.391267in}}%
\pgfpathlineto{\pgfqpoint{4.487259in}{7.507733in}}%
\pgfpathlineto{\pgfqpoint{4.488319in}{7.474967in}}%
\pgfpathlineto{\pgfqpoint{4.487595in}{7.591021in}}%
\pgfpathlineto{\pgfqpoint{4.488389in}{7.494068in}}%
\pgfpathlineto{\pgfqpoint{4.488548in}{7.563678in}}%
\pgfpathlineto{\pgfqpoint{4.489290in}{7.381087in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{7.424357in}}%
\pgfpathlineto{\pgfqpoint{4.489502in}{7.451772in}}%
\pgfpathlineto{\pgfqpoint{4.490155in}{7.264467in}}%
\pgfpathlineto{\pgfqpoint{4.491727in}{6.878805in}}%
\pgfpathlineto{\pgfqpoint{4.490455in}{7.272033in}}%
\pgfpathlineto{\pgfqpoint{4.491744in}{6.881062in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{6.929982in}}%
\pgfpathlineto{\pgfqpoint{4.492204in}{6.759001in}}%
\pgfpathlineto{\pgfqpoint{4.492451in}{6.792685in}}%
\pgfpathlineto{\pgfqpoint{4.494128in}{6.335704in}}%
\pgfpathlineto{\pgfqpoint{4.494217in}{6.365431in}}%
\pgfpathlineto{\pgfqpoint{4.494323in}{6.402602in}}%
\pgfpathlineto{\pgfqpoint{4.495011in}{6.216553in}}%
\pgfpathlineto{\pgfqpoint{4.496035in}{6.124139in}}%
\pgfpathlineto{\pgfqpoint{4.495294in}{6.277476in}}%
\pgfpathlineto{\pgfqpoint{4.496177in}{6.188265in}}%
\pgfpathlineto{\pgfqpoint{4.497236in}{6.237110in}}%
\pgfpathlineto{\pgfqpoint{4.496512in}{6.114517in}}%
\pgfpathlineto{\pgfqpoint{4.497325in}{6.211162in}}%
\pgfpathlineto{\pgfqpoint{4.497466in}{6.145944in}}%
\pgfpathlineto{\pgfqpoint{4.498208in}{6.314775in}}%
\pgfpathlineto{\pgfqpoint{4.498366in}{6.251673in}}%
\pgfpathlineto{\pgfqpoint{4.498437in}{6.235879in}}%
\pgfpathlineto{\pgfqpoint{4.499090in}{6.403469in}}%
\pgfpathlineto{\pgfqpoint{4.500150in}{6.591821in}}%
\pgfpathlineto{\pgfqpoint{4.499391in}{6.368052in}}%
\pgfpathlineto{\pgfqpoint{4.500380in}{6.525848in}}%
\pgfpathlineto{\pgfqpoint{4.502552in}{6.956808in}}%
\pgfpathlineto{\pgfqpoint{4.502693in}{6.901287in}}%
\pgfpathlineto{\pgfqpoint{4.502764in}{6.877774in}}%
\pgfpathlineto{\pgfqpoint{4.503488in}{7.050313in}}%
\pgfpathlineto{\pgfqpoint{4.504476in}{7.110657in}}%
\pgfpathlineto{\pgfqpoint{4.503735in}{6.965806in}}%
\pgfpathlineto{\pgfqpoint{4.504600in}{7.057195in}}%
\pgfpathlineto{\pgfqpoint{4.504706in}{7.011944in}}%
\pgfpathlineto{\pgfqpoint{4.505430in}{7.125752in}}%
\pgfpathlineto{\pgfqpoint{4.505730in}{7.028624in}}%
\pgfpathlineto{\pgfqpoint{4.505924in}{7.119639in}}%
\pgfpathlineto{\pgfqpoint{4.506648in}{6.989660in}}%
\pgfpathlineto{\pgfqpoint{4.506931in}{7.073703in}}%
\pgfpathlineto{\pgfqpoint{4.508096in}{6.908651in}}%
\pgfpathlineto{\pgfqpoint{4.508238in}{6.971043in}}%
\pgfpathlineto{\pgfqpoint{4.508326in}{7.000282in}}%
\pgfpathlineto{\pgfqpoint{4.509068in}{6.846275in}}%
\pgfpathlineto{\pgfqpoint{4.509280in}{6.937979in}}%
\pgfpathlineto{\pgfqpoint{4.509297in}{6.938125in}}%
\pgfpathlineto{\pgfqpoint{4.509333in}{6.930045in}}%
\pgfpathlineto{\pgfqpoint{4.510516in}{6.765316in}}%
\pgfpathlineto{\pgfqpoint{4.510639in}{6.824102in}}%
\pgfpathlineto{\pgfqpoint{4.510745in}{6.861498in}}%
\pgfpathlineto{\pgfqpoint{4.511469in}{6.727999in}}%
\pgfpathlineto{\pgfqpoint{4.511734in}{6.824679in}}%
\pgfpathlineto{\pgfqpoint{4.512917in}{6.699731in}}%
\pgfpathlineto{\pgfqpoint{4.513041in}{6.756914in}}%
\pgfpathlineto{\pgfqpoint{4.513147in}{6.804865in}}%
\pgfpathlineto{\pgfqpoint{4.513871in}{6.693292in}}%
\pgfpathlineto{\pgfqpoint{4.514171in}{6.787514in}}%
\pgfpathlineto{\pgfqpoint{4.515319in}{6.684035in}}%
\pgfpathlineto{\pgfqpoint{4.514595in}{6.797124in}}%
\pgfpathlineto{\pgfqpoint{4.515407in}{6.710576in}}%
\pgfpathlineto{\pgfqpoint{4.515566in}{6.788832in}}%
\pgfpathlineto{\pgfqpoint{4.516290in}{6.667937in}}%
\pgfpathlineto{\pgfqpoint{4.516573in}{6.761289in}}%
\pgfpathlineto{\pgfqpoint{4.517738in}{6.618909in}}%
\pgfpathlineto{\pgfqpoint{4.517862in}{6.670319in}}%
\pgfpathlineto{\pgfqpoint{4.517968in}{6.716094in}}%
\pgfpathlineto{\pgfqpoint{4.518709in}{6.569732in}}%
\pgfpathlineto{\pgfqpoint{4.518957in}{6.663073in}}%
\pgfpathlineto{\pgfqpoint{4.520157in}{6.485352in}}%
\pgfpathlineto{\pgfqpoint{4.520369in}{6.579862in}}%
\pgfpathlineto{\pgfqpoint{4.520387in}{6.580871in}}%
\pgfpathlineto{\pgfqpoint{4.520493in}{6.533260in}}%
\pgfpathlineto{\pgfqpoint{4.521606in}{6.418140in}}%
\pgfpathlineto{\pgfqpoint{4.520864in}{6.556052in}}%
\pgfpathlineto{\pgfqpoint{4.521694in}{6.453576in}}%
\pgfpathlineto{\pgfqpoint{4.521835in}{6.520102in}}%
\pgfpathlineto{\pgfqpoint{4.522559in}{6.401404in}}%
\pgfpathlineto{\pgfqpoint{4.522859in}{6.497458in}}%
\pgfpathlineto{\pgfqpoint{4.523036in}{6.405494in}}%
\pgfpathlineto{\pgfqpoint{4.523778in}{6.538544in}}%
\pgfpathlineto{\pgfqpoint{4.524042in}{6.449858in}}%
\pgfpathlineto{\pgfqpoint{4.525226in}{6.654375in}}%
\pgfpathlineto{\pgfqpoint{4.525420in}{6.572996in}}%
\pgfpathlineto{\pgfqpoint{4.525437in}{6.570918in}}%
\pgfpathlineto{\pgfqpoint{4.525614in}{6.672001in}}%
\pgfpathlineto{\pgfqpoint{4.526674in}{6.846855in}}%
\pgfpathlineto{\pgfqpoint{4.525914in}{6.631766in}}%
\pgfpathlineto{\pgfqpoint{4.526868in}{6.772832in}}%
\pgfpathlineto{\pgfqpoint{4.526886in}{6.771518in}}%
\pgfpathlineto{\pgfqpoint{4.527009in}{6.834919in}}%
\pgfpathlineto{\pgfqpoint{4.528122in}{7.073671in}}%
\pgfpathlineto{\pgfqpoint{4.528298in}{7.003298in}}%
\pgfpathlineto{\pgfqpoint{4.528334in}{6.998158in}}%
\pgfpathlineto{\pgfqpoint{4.528598in}{7.146030in}}%
\pgfpathlineto{\pgfqpoint{4.528899in}{7.098661in}}%
\pgfpathlineto{\pgfqpoint{4.530046in}{7.319541in}}%
\pgfpathlineto{\pgfqpoint{4.530205in}{7.246031in}}%
\pgfpathlineto{\pgfqpoint{4.530276in}{7.228173in}}%
\pgfpathlineto{\pgfqpoint{4.531000in}{7.375443in}}%
\pgfpathlineto{\pgfqpoint{4.531247in}{7.269696in}}%
\pgfpathlineto{\pgfqpoint{4.531477in}{7.380251in}}%
\pgfpathlineto{\pgfqpoint{4.532183in}{7.249717in}}%
\pgfpathlineto{\pgfqpoint{4.533190in}{7.151737in}}%
\pgfpathlineto{\pgfqpoint{4.532448in}{7.339248in}}%
\pgfpathlineto{\pgfqpoint{4.533384in}{7.230341in}}%
\pgfpathlineto{\pgfqpoint{4.533402in}{7.231103in}}%
\pgfpathlineto{\pgfqpoint{4.533490in}{7.193387in}}%
\pgfpathlineto{\pgfqpoint{4.535097in}{6.795034in}}%
\pgfpathlineto{\pgfqpoint{4.539935in}{5.934863in}}%
\pgfpathlineto{\pgfqpoint{4.535309in}{6.851678in}}%
\pgfpathlineto{\pgfqpoint{4.540147in}{6.042273in}}%
\pgfpathlineto{\pgfqpoint{4.540165in}{6.044039in}}%
\pgfpathlineto{\pgfqpoint{4.540342in}{5.953190in}}%
\pgfpathlineto{\pgfqpoint{4.540412in}{5.935763in}}%
\pgfpathlineto{\pgfqpoint{4.541136in}{6.092109in}}%
\pgfpathlineto{\pgfqpoint{4.541154in}{6.091502in}}%
\pgfpathlineto{\pgfqpoint{4.541366in}{6.005112in}}%
\pgfpathlineto{\pgfqpoint{4.541631in}{6.150197in}}%
\pgfpathlineto{\pgfqpoint{4.541966in}{6.141663in}}%
\pgfpathlineto{\pgfqpoint{4.543538in}{6.562785in}}%
\pgfpathlineto{\pgfqpoint{4.548853in}{7.683246in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{6.514602in}}%
\pgfpathlineto{\pgfqpoint{4.549012in}{7.596341in}}%
\pgfpathlineto{\pgfqpoint{4.550072in}{7.496024in}}%
\pgfpathlineto{\pgfqpoint{4.549330in}{7.673145in}}%
\pgfpathlineto{\pgfqpoint{4.550195in}{7.549861in}}%
\pgfpathlineto{\pgfqpoint{4.550284in}{7.578134in}}%
\pgfpathlineto{\pgfqpoint{4.550955in}{7.363659in}}%
\pgfpathlineto{\pgfqpoint{4.552491in}{6.945361in}}%
\pgfpathlineto{\pgfqpoint{4.551237in}{7.393123in}}%
\pgfpathlineto{\pgfqpoint{4.552597in}{6.974867in}}%
\pgfpathlineto{\pgfqpoint{4.552667in}{6.995258in}}%
\pgfpathlineto{\pgfqpoint{4.552985in}{6.797361in}}%
\pgfpathlineto{\pgfqpoint{4.553250in}{6.805403in}}%
\pgfpathlineto{\pgfqpoint{4.554910in}{6.224128in}}%
\pgfpathlineto{\pgfqpoint{4.554981in}{6.244911in}}%
\pgfpathlineto{\pgfqpoint{4.555087in}{6.283611in}}%
\pgfpathlineto{\pgfqpoint{4.555722in}{6.088831in}}%
\pgfpathlineto{\pgfqpoint{4.556817in}{5.872894in}}%
\pgfpathlineto{\pgfqpoint{4.556976in}{5.950156in}}%
\pgfpathlineto{\pgfqpoint{4.557047in}{5.968930in}}%
\pgfpathlineto{\pgfqpoint{4.557771in}{5.835441in}}%
\pgfpathlineto{\pgfqpoint{4.558071in}{5.943328in}}%
\pgfpathlineto{\pgfqpoint{4.558248in}{5.854486in}}%
\pgfpathlineto{\pgfqpoint{4.558972in}{6.043140in}}%
\pgfpathlineto{\pgfqpoint{4.559201in}{5.964340in}}%
\pgfpathlineto{\pgfqpoint{4.560402in}{6.324888in}}%
\pgfpathlineto{\pgfqpoint{4.563351in}{7.141620in}}%
\pgfpathlineto{\pgfqpoint{4.560632in}{6.276589in}}%
\pgfpathlineto{\pgfqpoint{4.563492in}{7.087408in}}%
\pgfpathlineto{\pgfqpoint{4.563528in}{7.079970in}}%
\pgfpathlineto{\pgfqpoint{4.563828in}{7.257341in}}%
\pgfpathlineto{\pgfqpoint{4.564093in}{7.214400in}}%
\pgfpathlineto{\pgfqpoint{4.565258in}{7.503750in}}%
\pgfpathlineto{\pgfqpoint{4.565470in}{7.411232in}}%
\pgfpathlineto{\pgfqpoint{4.565488in}{7.410986in}}%
\pgfpathlineto{\pgfqpoint{4.565523in}{7.419571in}}%
\pgfpathlineto{\pgfqpoint{4.566212in}{7.565109in}}%
\pgfpathlineto{\pgfqpoint{4.566795in}{7.517713in}}%
\pgfpathlineto{\pgfqpoint{4.567907in}{7.347649in}}%
\pgfpathlineto{\pgfqpoint{4.567165in}{7.538613in}}%
\pgfpathlineto{\pgfqpoint{4.568031in}{7.395579in}}%
\pgfpathlineto{\pgfqpoint{4.568119in}{7.431379in}}%
\pgfpathlineto{\pgfqpoint{4.568808in}{7.217118in}}%
\pgfpathlineto{\pgfqpoint{4.570344in}{6.870861in}}%
\pgfpathlineto{\pgfqpoint{4.569090in}{7.260537in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{6.893667in}}%
\pgfpathlineto{\pgfqpoint{4.570538in}{6.935925in}}%
\pgfpathlineto{\pgfqpoint{4.571174in}{6.718476in}}%
\pgfpathlineto{\pgfqpoint{4.572269in}{6.444790in}}%
\pgfpathlineto{\pgfqpoint{4.572498in}{6.514914in}}%
\pgfpathlineto{\pgfqpoint{4.574176in}{6.186335in}}%
\pgfpathlineto{\pgfqpoint{4.574282in}{6.229655in}}%
\pgfpathlineto{\pgfqpoint{4.574406in}{6.288994in}}%
\pgfpathlineto{\pgfqpoint{4.575130in}{6.152161in}}%
\pgfpathlineto{\pgfqpoint{4.575430in}{6.258473in}}%
\pgfpathlineto{\pgfqpoint{4.575624in}{6.159247in}}%
\pgfpathlineto{\pgfqpoint{4.576348in}{6.315200in}}%
\pgfpathlineto{\pgfqpoint{4.576595in}{6.218629in}}%
\pgfpathlineto{\pgfqpoint{4.578767in}{6.610922in}}%
\pgfpathlineto{\pgfqpoint{4.578891in}{6.559009in}}%
\pgfpathlineto{\pgfqpoint{4.578979in}{6.526988in}}%
\pgfpathlineto{\pgfqpoint{4.579668in}{6.733593in}}%
\pgfpathlineto{\pgfqpoint{4.580692in}{6.884941in}}%
\pgfpathlineto{\pgfqpoint{4.579950in}{6.669031in}}%
\pgfpathlineto{\pgfqpoint{4.580886in}{6.797648in}}%
\pgfpathlineto{\pgfqpoint{4.580904in}{6.794647in}}%
\pgfpathlineto{\pgfqpoint{4.581151in}{6.937585in}}%
\pgfpathlineto{\pgfqpoint{4.582140in}{7.027634in}}%
\pgfpathlineto{\pgfqpoint{4.581398in}{6.846520in}}%
\pgfpathlineto{\pgfqpoint{4.582299in}{6.944953in}}%
\pgfpathlineto{\pgfqpoint{4.582370in}{6.924903in}}%
\pgfpathlineto{\pgfqpoint{4.583094in}{7.077438in}}%
\pgfpathlineto{\pgfqpoint{4.583359in}{6.968677in}}%
\pgfpathlineto{\pgfqpoint{4.584065in}{7.091165in}}%
\pgfpathlineto{\pgfqpoint{4.584648in}{7.036545in}}%
\pgfpathlineto{\pgfqpoint{4.585760in}{6.928830in}}%
\pgfpathlineto{\pgfqpoint{4.585018in}{7.074534in}}%
\pgfpathlineto{\pgfqpoint{4.585831in}{6.956399in}}%
\pgfpathlineto{\pgfqpoint{4.585990in}{7.036665in}}%
\pgfpathlineto{\pgfqpoint{4.586714in}{6.881812in}}%
\pgfpathlineto{\pgfqpoint{4.586979in}{6.984291in}}%
\pgfpathlineto{\pgfqpoint{4.588162in}{6.810155in}}%
\pgfpathlineto{\pgfqpoint{4.588321in}{6.892797in}}%
\pgfpathlineto{\pgfqpoint{4.588391in}{6.919119in}}%
\pgfpathlineto{\pgfqpoint{4.589133in}{6.772976in}}%
\pgfpathlineto{\pgfqpoint{4.589398in}{6.878877in}}%
\pgfpathlineto{\pgfqpoint{4.590581in}{6.740964in}}%
\pgfpathlineto{\pgfqpoint{4.590687in}{6.795068in}}%
\pgfpathlineto{\pgfqpoint{4.590811in}{6.857598in}}%
\pgfpathlineto{\pgfqpoint{4.591535in}{6.732456in}}%
\pgfpathlineto{\pgfqpoint{4.591835in}{6.834826in}}%
\pgfpathlineto{\pgfqpoint{4.592983in}{6.725937in}}%
\pgfpathlineto{\pgfqpoint{4.592259in}{6.849460in}}%
\pgfpathlineto{\pgfqpoint{4.593071in}{6.760293in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{6.843968in}}%
\pgfpathlineto{\pgfqpoint{4.593954in}{6.714953in}}%
\pgfpathlineto{\pgfqpoint{4.594236in}{6.818455in}}%
\pgfpathlineto{\pgfqpoint{4.595402in}{6.673241in}}%
\pgfpathlineto{\pgfqpoint{4.594660in}{6.818571in}}%
\pgfpathlineto{\pgfqpoint{4.595508in}{6.722749in}}%
\pgfpathlineto{\pgfqpoint{4.595631in}{6.783431in}}%
\pgfpathlineto{\pgfqpoint{4.596373in}{6.625584in}}%
\pgfpathlineto{\pgfqpoint{4.596620in}{6.728693in}}%
\pgfpathlineto{\pgfqpoint{4.597821in}{6.530629in}}%
\pgfpathlineto{\pgfqpoint{4.597998in}{6.625432in}}%
\pgfpathlineto{\pgfqpoint{4.598033in}{6.634293in}}%
\pgfpathlineto{\pgfqpoint{4.598298in}{6.496347in}}%
\pgfpathlineto{\pgfqpoint{4.598686in}{6.502512in}}%
\pgfpathlineto{\pgfqpoint{4.599746in}{6.406649in}}%
\pgfpathlineto{\pgfqpoint{4.599004in}{6.569033in}}%
\pgfpathlineto{\pgfqpoint{4.599852in}{6.457807in}}%
\pgfpathlineto{\pgfqpoint{4.599976in}{6.516639in}}%
\pgfpathlineto{\pgfqpoint{4.600700in}{6.372188in}}%
\pgfpathlineto{\pgfqpoint{4.600982in}{6.481325in}}%
\pgfpathlineto{\pgfqpoint{4.601176in}{6.367131in}}%
\pgfpathlineto{\pgfqpoint{4.601918in}{6.498299in}}%
\pgfpathlineto{\pgfqpoint{4.602218in}{6.412568in}}%
\pgfpathlineto{\pgfqpoint{4.603366in}{6.591264in}}%
\pgfpathlineto{\pgfqpoint{4.602624in}{6.410777in}}%
\pgfpathlineto{\pgfqpoint{4.603490in}{6.531270in}}%
\pgfpathlineto{\pgfqpoint{4.603578in}{6.493322in}}%
\pgfpathlineto{\pgfqpoint{4.604320in}{6.703510in}}%
\pgfpathlineto{\pgfqpoint{4.604337in}{6.704091in}}%
\pgfpathlineto{\pgfqpoint{4.604408in}{6.678577in}}%
\pgfpathlineto{\pgfqpoint{4.604549in}{6.614008in}}%
\pgfpathlineto{\pgfqpoint{4.605256in}{6.838566in}}%
\pgfpathlineto{\pgfqpoint{4.606739in}{7.086941in}}%
\pgfpathlineto{\pgfqpoint{4.605503in}{6.762754in}}%
\pgfpathlineto{\pgfqpoint{4.606880in}{7.026228in}}%
\pgfpathlineto{\pgfqpoint{4.606951in}{7.001337in}}%
\pgfpathlineto{\pgfqpoint{4.607639in}{7.209450in}}%
\pgfpathlineto{\pgfqpoint{4.608664in}{7.343809in}}%
\pgfpathlineto{\pgfqpoint{4.607922in}{7.140920in}}%
\pgfpathlineto{\pgfqpoint{4.608823in}{7.264277in}}%
\pgfpathlineto{\pgfqpoint{4.608893in}{7.240890in}}%
\pgfpathlineto{\pgfqpoint{4.609635in}{7.401534in}}%
\pgfpathlineto{\pgfqpoint{4.609882in}{7.285412in}}%
\pgfpathlineto{\pgfqpoint{4.610112in}{7.406719in}}%
\pgfpathlineto{\pgfqpoint{4.610836in}{7.258628in}}%
\pgfpathlineto{\pgfqpoint{4.611136in}{7.338448in}}%
\pgfpathlineto{\pgfqpoint{4.612301in}{7.090154in}}%
\pgfpathlineto{\pgfqpoint{4.612460in}{7.166326in}}%
\pgfpathlineto{\pgfqpoint{4.612496in}{7.174015in}}%
\pgfpathlineto{\pgfqpoint{4.612778in}{7.002581in}}%
\pgfpathlineto{\pgfqpoint{4.613078in}{7.034414in}}%
\pgfpathlineto{\pgfqpoint{4.614685in}{6.565030in}}%
\pgfpathlineto{\pgfqpoint{4.618553in}{5.927809in}}%
\pgfpathlineto{\pgfqpoint{4.614915in}{6.631062in}}%
\pgfpathlineto{\pgfqpoint{4.618694in}{6.007840in}}%
\pgfpathlineto{\pgfqpoint{4.619771in}{6.097746in}}%
\pgfpathlineto{\pgfqpoint{4.619029in}{5.928877in}}%
\pgfpathlineto{\pgfqpoint{4.619859in}{6.057853in}}%
\pgfpathlineto{\pgfqpoint{4.619983in}{5.998806in}}%
\pgfpathlineto{\pgfqpoint{4.620707in}{6.230998in}}%
\pgfpathlineto{\pgfqpoint{4.620937in}{6.153785in}}%
\pgfpathlineto{\pgfqpoint{4.625016in}{7.353833in}}%
\pgfpathlineto{\pgfqpoint{4.626517in}{7.625201in}}%
\pgfpathlineto{\pgfqpoint{4.625281in}{7.300144in}}%
\pgfpathlineto{\pgfqpoint{4.626552in}{7.618727in}}%
\pgfpathlineto{\pgfqpoint{4.626746in}{7.522225in}}%
\pgfpathlineto{\pgfqpoint{4.627470in}{7.679556in}}%
\pgfpathlineto{\pgfqpoint{4.627771in}{7.568148in}}%
\pgfpathlineto{\pgfqpoint{4.627947in}{7.669394in}}%
\pgfpathlineto{\pgfqpoint{4.628689in}{7.480776in}}%
\pgfpathlineto{\pgfqpoint{4.628883in}{7.573155in}}%
\pgfpathlineto{\pgfqpoint{4.628901in}{7.575368in}}%
\pgfpathlineto{\pgfqpoint{4.629060in}{7.473008in}}%
\pgfpathlineto{\pgfqpoint{4.629378in}{7.494115in}}%
\pgfpathlineto{\pgfqpoint{4.630578in}{7.093241in}}%
\pgfpathlineto{\pgfqpoint{4.633051in}{6.364289in}}%
\pgfpathlineto{\pgfqpoint{4.630826in}{7.143629in}}%
\pgfpathlineto{\pgfqpoint{4.633139in}{6.397553in}}%
\pgfpathlineto{\pgfqpoint{4.633227in}{6.431159in}}%
\pgfpathlineto{\pgfqpoint{4.633863in}{6.213041in}}%
\pgfpathlineto{\pgfqpoint{4.634958in}{5.948186in}}%
\pgfpathlineto{\pgfqpoint{4.635134in}{6.036446in}}%
\pgfpathlineto{\pgfqpoint{4.635170in}{6.045648in}}%
\pgfpathlineto{\pgfqpoint{4.635435in}{5.894147in}}%
\pgfpathlineto{\pgfqpoint{4.635823in}{5.905487in}}%
\pgfpathlineto{\pgfqpoint{4.636388in}{5.858182in}}%
\pgfpathlineto{\pgfqpoint{4.636635in}{5.991216in}}%
\pgfpathlineto{\pgfqpoint{4.636936in}{5.898341in}}%
\pgfpathlineto{\pgfqpoint{4.638101in}{6.153208in}}%
\pgfpathlineto{\pgfqpoint{4.638278in}{6.071828in}}%
\pgfpathlineto{\pgfqpoint{4.638313in}{6.068163in}}%
\pgfpathlineto{\pgfqpoint{4.638525in}{6.228959in}}%
\pgfpathlineto{\pgfqpoint{4.640043in}{6.611261in}}%
\pgfpathlineto{\pgfqpoint{4.638790in}{6.169687in}}%
\pgfpathlineto{\pgfqpoint{4.640220in}{6.544059in}}%
\pgfpathlineto{\pgfqpoint{4.640291in}{6.565352in}}%
\pgfpathlineto{\pgfqpoint{4.641968in}{7.132701in}}%
\pgfpathlineto{\pgfqpoint{4.642074in}{7.088108in}}%
\pgfpathlineto{\pgfqpoint{4.642163in}{7.057158in}}%
\pgfpathlineto{\pgfqpoint{4.642816in}{7.282204in}}%
\pgfpathlineto{\pgfqpoint{4.643875in}{7.478803in}}%
\pgfpathlineto{\pgfqpoint{4.643134in}{7.251214in}}%
\pgfpathlineto{\pgfqpoint{4.644034in}{7.396505in}}%
\pgfpathlineto{\pgfqpoint{4.644105in}{7.372789in}}%
\pgfpathlineto{\pgfqpoint{4.644829in}{7.536930in}}%
\pgfpathlineto{\pgfqpoint{4.645094in}{7.412144in}}%
\pgfpathlineto{\pgfqpoint{4.645323in}{7.534512in}}%
\pgfpathlineto{\pgfqpoint{4.646030in}{7.366292in}}%
\pgfpathlineto{\pgfqpoint{4.646047in}{7.364261in}}%
\pgfpathlineto{\pgfqpoint{4.646242in}{7.464728in}}%
\pgfpathlineto{\pgfqpoint{4.646277in}{7.469697in}}%
\pgfpathlineto{\pgfqpoint{4.646542in}{7.312600in}}%
\pgfpathlineto{\pgfqpoint{4.646860in}{7.352708in}}%
\pgfpathlineto{\pgfqpoint{4.647990in}{7.068571in}}%
\pgfpathlineto{\pgfqpoint{4.648167in}{7.147989in}}%
\pgfpathlineto{\pgfqpoint{4.648184in}{7.151076in}}%
\pgfpathlineto{\pgfqpoint{4.648396in}{6.998880in}}%
\pgfpathlineto{\pgfqpoint{4.649915in}{6.652492in}}%
\pgfpathlineto{\pgfqpoint{4.648679in}{7.048349in}}%
\pgfpathlineto{\pgfqpoint{4.649968in}{6.663556in}}%
\pgfpathlineto{\pgfqpoint{4.650127in}{6.734860in}}%
\pgfpathlineto{\pgfqpoint{4.650762in}{6.532376in}}%
\pgfpathlineto{\pgfqpoint{4.651840in}{6.315346in}}%
\pgfpathlineto{\pgfqpoint{4.651098in}{6.552964in}}%
\pgfpathlineto{\pgfqpoint{4.651999in}{6.398143in}}%
\pgfpathlineto{\pgfqpoint{4.652052in}{6.416590in}}%
\pgfpathlineto{\pgfqpoint{4.652758in}{6.232433in}}%
\pgfpathlineto{\pgfqpoint{4.653764in}{6.190986in}}%
\pgfpathlineto{\pgfqpoint{4.653023in}{6.338174in}}%
\pgfpathlineto{\pgfqpoint{4.653853in}{6.233345in}}%
\pgfpathlineto{\pgfqpoint{4.654965in}{6.362328in}}%
\pgfpathlineto{\pgfqpoint{4.654241in}{6.197374in}}%
\pgfpathlineto{\pgfqpoint{4.655054in}{6.329636in}}%
\pgfpathlineto{\pgfqpoint{4.655195in}{6.250367in}}%
\pgfpathlineto{\pgfqpoint{4.655936in}{6.449382in}}%
\pgfpathlineto{\pgfqpoint{4.656131in}{6.350229in}}%
\pgfpathlineto{\pgfqpoint{4.656166in}{6.345785in}}%
\pgfpathlineto{\pgfqpoint{4.656431in}{6.504972in}}%
\pgfpathlineto{\pgfqpoint{4.656731in}{6.445557in}}%
\pgfpathlineto{\pgfqpoint{4.657879in}{6.695654in}}%
\pgfpathlineto{\pgfqpoint{4.658020in}{6.618809in}}%
\pgfpathlineto{\pgfqpoint{4.658091in}{6.596546in}}%
\pgfpathlineto{\pgfqpoint{4.658780in}{6.803902in}}%
\pgfpathlineto{\pgfqpoint{4.659804in}{6.925152in}}%
\pgfpathlineto{\pgfqpoint{4.659062in}{6.717753in}}%
\pgfpathlineto{\pgfqpoint{4.659945in}{6.844731in}}%
\pgfpathlineto{\pgfqpoint{4.660016in}{6.816475in}}%
\pgfpathlineto{\pgfqpoint{4.660757in}{7.001647in}}%
\pgfpathlineto{\pgfqpoint{4.660987in}{6.884837in}}%
\pgfpathlineto{\pgfqpoint{4.661128in}{6.968574in}}%
\pgfpathlineto{\pgfqpoint{4.662205in}{7.054766in}}%
\pgfpathlineto{\pgfqpoint{4.661481in}{6.907010in}}%
\pgfpathlineto{\pgfqpoint{4.662276in}{7.026367in}}%
\pgfpathlineto{\pgfqpoint{4.663406in}{6.918353in}}%
\pgfpathlineto{\pgfqpoint{4.662682in}{7.057286in}}%
\pgfpathlineto{\pgfqpoint{4.663477in}{6.943134in}}%
\pgfpathlineto{\pgfqpoint{4.663653in}{7.043635in}}%
\pgfpathlineto{\pgfqpoint{4.664377in}{6.891597in}}%
\pgfpathlineto{\pgfqpoint{4.664660in}{6.999936in}}%
\pgfpathlineto{\pgfqpoint{4.665825in}{6.837156in}}%
\pgfpathlineto{\pgfqpoint{4.665931in}{6.892724in}}%
\pgfpathlineto{\pgfqpoint{4.666055in}{6.959549in}}%
\pgfpathlineto{\pgfqpoint{4.666779in}{6.804257in}}%
\pgfpathlineto{\pgfqpoint{4.667062in}{6.919651in}}%
\pgfpathlineto{\pgfqpoint{4.668227in}{6.772981in}}%
\pgfpathlineto{\pgfqpoint{4.668333in}{6.823040in}}%
\pgfpathlineto{\pgfqpoint{4.668474in}{6.901667in}}%
\pgfpathlineto{\pgfqpoint{4.669198in}{6.765346in}}%
\pgfpathlineto{\pgfqpoint{4.669498in}{6.874972in}}%
\pgfpathlineto{\pgfqpoint{4.670646in}{6.764062in}}%
\pgfpathlineto{\pgfqpoint{4.670399in}{6.896014in}}%
\pgfpathlineto{\pgfqpoint{4.670717in}{6.793442in}}%
\pgfpathlineto{\pgfqpoint{4.670876in}{6.895417in}}%
\pgfpathlineto{\pgfqpoint{4.671600in}{6.760197in}}%
\pgfpathlineto{\pgfqpoint{4.671918in}{6.862475in}}%
\pgfpathlineto{\pgfqpoint{4.673048in}{6.731940in}}%
\pgfpathlineto{\pgfqpoint{4.672324in}{6.882320in}}%
\pgfpathlineto{\pgfqpoint{4.673136in}{6.764208in}}%
\pgfpathlineto{\pgfqpoint{4.673295in}{6.855591in}}%
\pgfpathlineto{\pgfqpoint{4.674019in}{6.690968in}}%
\pgfpathlineto{\pgfqpoint{4.674284in}{6.805435in}}%
\pgfpathlineto{\pgfqpoint{4.675467in}{6.597080in}}%
\pgfpathlineto{\pgfqpoint{4.675644in}{6.695816in}}%
\pgfpathlineto{\pgfqpoint{4.675697in}{6.711682in}}%
\pgfpathlineto{\pgfqpoint{4.676385in}{6.534568in}}%
\pgfpathlineto{\pgfqpoint{4.677392in}{6.444079in}}%
\pgfpathlineto{\pgfqpoint{4.676668in}{6.633980in}}%
\pgfpathlineto{\pgfqpoint{4.677533in}{6.516132in}}%
\pgfpathlineto{\pgfqpoint{4.677622in}{6.559179in}}%
\pgfpathlineto{\pgfqpoint{4.678363in}{6.379861in}}%
\pgfpathlineto{\pgfqpoint{4.678610in}{6.499598in}}%
\pgfpathlineto{\pgfqpoint{4.679811in}{6.336065in}}%
\pgfpathlineto{\pgfqpoint{4.679953in}{6.425020in}}%
\pgfpathlineto{\pgfqpoint{4.681012in}{6.501580in}}%
\pgfpathlineto{\pgfqpoint{4.680288in}{6.340351in}}%
\pgfpathlineto{\pgfqpoint{4.681100in}{6.466736in}}%
\pgfpathlineto{\pgfqpoint{4.681242in}{6.382851in}}%
\pgfpathlineto{\pgfqpoint{4.681983in}{6.579027in}}%
\pgfpathlineto{\pgfqpoint{4.682195in}{6.471142in}}%
\pgfpathlineto{\pgfqpoint{4.682213in}{6.470537in}}%
\pgfpathlineto{\pgfqpoint{4.682283in}{6.501893in}}%
\pgfpathlineto{\pgfqpoint{4.683431in}{6.770979in}}%
\pgfpathlineto{\pgfqpoint{4.683608in}{6.682852in}}%
\pgfpathlineto{\pgfqpoint{4.683643in}{6.673820in}}%
\pgfpathlineto{\pgfqpoint{4.683926in}{6.849732in}}%
\pgfpathlineto{\pgfqpoint{4.684261in}{6.836975in}}%
\pgfpathlineto{\pgfqpoint{4.685374in}{7.099307in}}%
\pgfpathlineto{\pgfqpoint{4.685533in}{7.014425in}}%
\pgfpathlineto{\pgfqpoint{4.685586in}{7.003328in}}%
\pgfpathlineto{\pgfqpoint{4.685851in}{7.178500in}}%
\pgfpathlineto{\pgfqpoint{4.686204in}{7.172789in}}%
\pgfpathlineto{\pgfqpoint{4.687299in}{7.364927in}}%
\pgfpathlineto{\pgfqpoint{4.686539in}{7.148202in}}%
\pgfpathlineto{\pgfqpoint{4.687422in}{7.293422in}}%
\pgfpathlineto{\pgfqpoint{4.687510in}{7.251151in}}%
\pgfpathlineto{\pgfqpoint{4.688252in}{7.424880in}}%
\pgfpathlineto{\pgfqpoint{4.688517in}{7.300025in}}%
\pgfpathlineto{\pgfqpoint{4.688729in}{7.430033in}}%
\pgfpathlineto{\pgfqpoint{4.689453in}{7.269264in}}%
\pgfpathlineto{\pgfqpoint{4.689753in}{7.362140in}}%
\pgfpathlineto{\pgfqpoint{4.690919in}{7.097121in}}%
\pgfpathlineto{\pgfqpoint{4.691078in}{7.180963in}}%
\pgfpathlineto{\pgfqpoint{4.691131in}{7.192254in}}%
\pgfpathlineto{\pgfqpoint{4.691395in}{7.008481in}}%
\pgfpathlineto{\pgfqpoint{4.691731in}{7.017348in}}%
\pgfpathlineto{\pgfqpoint{4.692843in}{6.681242in}}%
\pgfpathlineto{\pgfqpoint{4.693073in}{6.758782in}}%
\pgfpathlineto{\pgfqpoint{4.695740in}{6.050865in}}%
\pgfpathlineto{\pgfqpoint{4.695863in}{6.116429in}}%
\pgfpathlineto{\pgfqpoint{4.695951in}{6.154705in}}%
\pgfpathlineto{\pgfqpoint{4.696693in}{5.946524in}}%
\pgfpathlineto{\pgfqpoint{4.696887in}{6.061361in}}%
\pgfpathlineto{\pgfqpoint{4.696923in}{6.069339in}}%
\pgfpathlineto{\pgfqpoint{4.697170in}{5.925498in}}%
\pgfpathlineto{\pgfqpoint{4.697594in}{5.944127in}}%
\pgfpathlineto{\pgfqpoint{4.697647in}{5.926794in}}%
\pgfpathlineto{\pgfqpoint{4.698371in}{6.106920in}}%
\pgfpathlineto{\pgfqpoint{4.698388in}{6.107922in}}%
\pgfpathlineto{\pgfqpoint{4.698494in}{6.053309in}}%
\pgfpathlineto{\pgfqpoint{4.698600in}{5.997076in}}%
\pgfpathlineto{\pgfqpoint{4.699342in}{6.243549in}}%
\pgfpathlineto{\pgfqpoint{4.699360in}{6.244720in}}%
\pgfpathlineto{\pgfqpoint{4.699483in}{6.182424in}}%
\pgfpathlineto{\pgfqpoint{4.699571in}{6.151689in}}%
\pgfpathlineto{\pgfqpoint{4.700225in}{6.398521in}}%
\pgfpathlineto{\pgfqpoint{4.701779in}{6.854315in}}%
\pgfpathlineto{\pgfqpoint{4.700525in}{6.374317in}}%
\pgfpathlineto{\pgfqpoint{4.701797in}{6.852473in}}%
\pgfpathlineto{\pgfqpoint{4.701973in}{6.780460in}}%
\pgfpathlineto{\pgfqpoint{4.702256in}{6.993857in}}%
\pgfpathlineto{\pgfqpoint{4.702521in}{6.946238in}}%
\pgfpathlineto{\pgfqpoint{4.704180in}{7.475184in}}%
\pgfpathlineto{\pgfqpoint{4.704233in}{7.460762in}}%
\pgfpathlineto{\pgfqpoint{4.704392in}{7.379313in}}%
\pgfpathlineto{\pgfqpoint{4.705081in}{7.600910in}}%
\pgfpathlineto{\pgfqpoint{4.706088in}{7.672106in}}%
\pgfpathlineto{\pgfqpoint{4.705364in}{7.503714in}}%
\pgfpathlineto{\pgfqpoint{4.706194in}{7.621973in}}%
\pgfpathlineto{\pgfqpoint{4.707306in}{7.462796in}}%
\pgfpathlineto{\pgfqpoint{4.706564in}{7.661864in}}%
\pgfpathlineto{\pgfqpoint{4.707412in}{7.511032in}}%
\pgfpathlineto{\pgfqpoint{4.707536in}{7.569356in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{7.310644in}}%
\pgfpathlineto{\pgfqpoint{4.711191in}{6.509399in}}%
\pgfpathlineto{\pgfqpoint{4.708489in}{7.390951in}}%
\pgfpathlineto{\pgfqpoint{4.711368in}{6.585154in}}%
\pgfpathlineto{\pgfqpoint{4.711421in}{6.573426in}}%
\pgfpathlineto{\pgfqpoint{4.713098in}{6.045013in}}%
\pgfpathlineto{\pgfqpoint{4.713239in}{6.117008in}}%
\pgfpathlineto{\pgfqpoint{4.713310in}{6.145635in}}%
\pgfpathlineto{\pgfqpoint{4.714034in}{5.922565in}}%
\pgfpathlineto{\pgfqpoint{4.714546in}{5.890098in}}%
\pgfpathlineto{\pgfqpoint{4.714281in}{6.039905in}}%
\pgfpathlineto{\pgfqpoint{4.714705in}{5.996255in}}%
\pgfpathlineto{\pgfqpoint{4.715747in}{6.059555in}}%
\pgfpathlineto{\pgfqpoint{4.715023in}{5.884570in}}%
\pgfpathlineto{\pgfqpoint{4.715835in}{6.020941in}}%
\pgfpathlineto{\pgfqpoint{4.715977in}{5.943520in}}%
\pgfpathlineto{\pgfqpoint{4.716718in}{6.185466in}}%
\pgfpathlineto{\pgfqpoint{4.716736in}{6.183951in}}%
\pgfpathlineto{\pgfqpoint{4.716930in}{6.087060in}}%
\pgfpathlineto{\pgfqpoint{4.717213in}{6.276281in}}%
\pgfpathlineto{\pgfqpoint{4.717531in}{6.262189in}}%
\pgfpathlineto{\pgfqpoint{4.718661in}{6.625082in}}%
\pgfpathlineto{\pgfqpoint{4.718908in}{6.561717in}}%
\pgfpathlineto{\pgfqpoint{4.720586in}{7.123327in}}%
\pgfpathlineto{\pgfqpoint{4.720691in}{7.074275in}}%
\pgfpathlineto{\pgfqpoint{4.720780in}{7.034240in}}%
\pgfpathlineto{\pgfqpoint{4.721468in}{7.288219in}}%
\pgfpathlineto{\pgfqpoint{4.722510in}{7.452150in}}%
\pgfpathlineto{\pgfqpoint{4.721751in}{7.218527in}}%
\pgfpathlineto{\pgfqpoint{4.722652in}{7.363960in}}%
\pgfpathlineto{\pgfqpoint{4.722722in}{7.333648in}}%
\pgfpathlineto{\pgfqpoint{4.723464in}{7.507606in}}%
\pgfpathlineto{\pgfqpoint{4.723729in}{7.374100in}}%
\pgfpathlineto{\pgfqpoint{4.723941in}{7.505272in}}%
\pgfpathlineto{\pgfqpoint{4.724665in}{7.325318in}}%
\pgfpathlineto{\pgfqpoint{4.724947in}{7.428696in}}%
\pgfpathlineto{\pgfqpoint{4.726130in}{7.134679in}}%
\pgfpathlineto{\pgfqpoint{4.726342in}{7.234797in}}%
\pgfpathlineto{\pgfqpoint{4.728002in}{6.773137in}}%
\pgfpathlineto{\pgfqpoint{4.729503in}{6.482505in}}%
\pgfpathlineto{\pgfqpoint{4.728267in}{6.850319in}}%
\pgfpathlineto{\pgfqpoint{4.729574in}{6.509612in}}%
\pgfpathlineto{\pgfqpoint{4.729715in}{6.586924in}}%
\pgfpathlineto{\pgfqpoint{4.730439in}{6.348757in}}%
\pgfpathlineto{\pgfqpoint{4.730934in}{6.296449in}}%
\pgfpathlineto{\pgfqpoint{4.730686in}{6.461079in}}%
\pgfpathlineto{\pgfqpoint{4.731146in}{6.414711in}}%
\pgfpathlineto{\pgfqpoint{4.731163in}{6.417748in}}%
\pgfpathlineto{\pgfqpoint{4.731375in}{6.273073in}}%
\pgfpathlineto{\pgfqpoint{4.732382in}{6.231026in}}%
\pgfpathlineto{\pgfqpoint{4.731658in}{6.388891in}}%
\pgfpathlineto{\pgfqpoint{4.732470in}{6.272939in}}%
\pgfpathlineto{\pgfqpoint{4.733600in}{6.410257in}}%
\pgfpathlineto{\pgfqpoint{4.732858in}{6.237023in}}%
\pgfpathlineto{\pgfqpoint{4.733671in}{6.377718in}}%
\pgfpathlineto{\pgfqpoint{4.733830in}{6.285326in}}%
\pgfpathlineto{\pgfqpoint{4.734554in}{6.488907in}}%
\pgfpathlineto{\pgfqpoint{4.734783in}{6.371079in}}%
\pgfpathlineto{\pgfqpoint{4.734942in}{6.483795in}}%
\pgfpathlineto{\pgfqpoint{4.736002in}{6.651246in}}%
\pgfpathlineto{\pgfqpoint{4.735260in}{6.423837in}}%
\pgfpathlineto{\pgfqpoint{4.736143in}{6.576033in}}%
\pgfpathlineto{\pgfqpoint{4.736231in}{6.537511in}}%
\pgfpathlineto{\pgfqpoint{4.736973in}{6.765756in}}%
\pgfpathlineto{\pgfqpoint{4.736991in}{6.763963in}}%
\pgfpathlineto{\pgfqpoint{4.737203in}{6.650165in}}%
\pgfpathlineto{\pgfqpoint{4.737856in}{6.831014in}}%
\pgfpathlineto{\pgfqpoint{4.738898in}{6.947176in}}%
\pgfpathlineto{\pgfqpoint{4.738156in}{6.747412in}}%
\pgfpathlineto{\pgfqpoint{4.739021in}{6.877265in}}%
\pgfpathlineto{\pgfqpoint{4.739127in}{6.820189in}}%
\pgfpathlineto{\pgfqpoint{4.739869in}{6.998330in}}%
\pgfpathlineto{\pgfqpoint{4.740134in}{6.873092in}}%
\pgfpathlineto{\pgfqpoint{4.741299in}{7.024149in}}%
\pgfpathlineto{\pgfqpoint{4.741405in}{6.971346in}}%
\pgfpathlineto{\pgfqpoint{4.742518in}{6.867134in}}%
\pgfpathlineto{\pgfqpoint{4.741794in}{7.021149in}}%
\pgfpathlineto{\pgfqpoint{4.742588in}{6.899081in}}%
\pgfpathlineto{\pgfqpoint{4.742747in}{7.004330in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{6.843266in}}%
\pgfpathlineto{\pgfqpoint{4.743772in}{6.960507in}}%
\pgfpathlineto{\pgfqpoint{4.744919in}{6.807176in}}%
\pgfpathlineto{\pgfqpoint{4.744195in}{6.966924in}}%
\pgfpathlineto{\pgfqpoint{4.745008in}{6.845240in}}%
\pgfpathlineto{\pgfqpoint{4.745167in}{6.945421in}}%
\pgfpathlineto{\pgfqpoint{4.745891in}{6.791863in}}%
\pgfpathlineto{\pgfqpoint{4.746191in}{6.909744in}}%
\pgfpathlineto{\pgfqpoint{4.746844in}{6.786734in}}%
\pgfpathlineto{\pgfqpoint{4.746615in}{6.930103in}}%
\pgfpathlineto{\pgfqpoint{4.747409in}{6.818823in}}%
\pgfpathlineto{\pgfqpoint{4.748540in}{6.936756in}}%
\pgfpathlineto{\pgfqpoint{4.747815in}{6.788908in}}%
\pgfpathlineto{\pgfqpoint{4.748610in}{6.909036in}}%
\pgfpathlineto{\pgfqpoint{4.748787in}{6.794576in}}%
\pgfpathlineto{\pgfqpoint{4.749511in}{6.939727in}}%
\pgfpathlineto{\pgfqpoint{4.749811in}{6.819692in}}%
\pgfpathlineto{\pgfqpoint{4.749988in}{6.938355in}}%
\pgfpathlineto{\pgfqpoint{4.750712in}{6.785364in}}%
\pgfpathlineto{\pgfqpoint{4.751012in}{6.901706in}}%
\pgfpathlineto{\pgfqpoint{4.752160in}{6.735358in}}%
\pgfpathlineto{\pgfqpoint{4.751436in}{6.910223in}}%
\pgfpathlineto{\pgfqpoint{4.752266in}{6.790164in}}%
\pgfpathlineto{\pgfqpoint{4.752389in}{6.866745in}}%
\pgfpathlineto{\pgfqpoint{4.753131in}{6.675915in}}%
\pgfpathlineto{\pgfqpoint{4.753378in}{6.800202in}}%
\pgfpathlineto{\pgfqpoint{4.755056in}{6.511917in}}%
\pgfpathlineto{\pgfqpoint{4.755144in}{6.550030in}}%
\pgfpathlineto{\pgfqpoint{4.755285in}{6.635166in}}%
\pgfpathlineto{\pgfqpoint{4.756027in}{6.426656in}}%
\pgfpathlineto{\pgfqpoint{4.756256in}{6.552168in}}%
\pgfpathlineto{\pgfqpoint{4.757952in}{6.315030in}}%
\pgfpathlineto{\pgfqpoint{4.758111in}{6.423460in}}%
\pgfpathlineto{\pgfqpoint{4.759152in}{6.465217in}}%
\pgfpathlineto{\pgfqpoint{4.758428in}{6.308538in}}%
\pgfpathlineto{\pgfqpoint{4.759223in}{6.438480in}}%
\pgfpathlineto{\pgfqpoint{4.759382in}{6.329876in}}%
\pgfpathlineto{\pgfqpoint{4.760124in}{6.522773in}}%
\pgfpathlineto{\pgfqpoint{4.760371in}{6.401324in}}%
\pgfpathlineto{\pgfqpoint{4.762066in}{6.770071in}}%
\pgfpathlineto{\pgfqpoint{4.762207in}{6.685953in}}%
\pgfpathlineto{\pgfqpoint{4.762278in}{6.662821in}}%
\pgfpathlineto{\pgfqpoint{4.762931in}{6.887351in}}%
\pgfpathlineto{\pgfqpoint{4.763991in}{7.110677in}}%
\pgfpathlineto{\pgfqpoint{4.763232in}{6.833273in}}%
\pgfpathlineto{\pgfqpoint{4.764168in}{7.010963in}}%
\pgfpathlineto{\pgfqpoint{4.764203in}{7.003848in}}%
\pgfpathlineto{\pgfqpoint{4.764468in}{7.192035in}}%
\pgfpathlineto{\pgfqpoint{4.764786in}{7.138873in}}%
\pgfpathlineto{\pgfqpoint{4.765916in}{7.383668in}}%
\pgfpathlineto{\pgfqpoint{4.766039in}{7.309171in}}%
\pgfpathlineto{\pgfqpoint{4.766145in}{7.258337in}}%
\pgfpathlineto{\pgfqpoint{4.766869in}{7.444508in}}%
\pgfpathlineto{\pgfqpoint{4.767134in}{7.306653in}}%
\pgfpathlineto{\pgfqpoint{4.767346in}{7.449530in}}%
\pgfpathlineto{\pgfqpoint{4.768088in}{7.276832in}}%
\pgfpathlineto{\pgfqpoint{4.768388in}{7.369160in}}%
\pgfpathlineto{\pgfqpoint{4.769536in}{7.102156in}}%
\pgfpathlineto{\pgfqpoint{4.769677in}{7.181670in}}%
\pgfpathlineto{\pgfqpoint{4.769748in}{7.208659in}}%
\pgfpathlineto{\pgfqpoint{4.770419in}{6.954847in}}%
\pgfpathlineto{\pgfqpoint{4.770701in}{7.007309in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{6.563353in}}%
\pgfpathlineto{\pgfqpoint{4.772149in}{6.655493in}}%
\pgfpathlineto{\pgfqpoint{4.772344in}{6.495059in}}%
\pgfpathlineto{\pgfqpoint{4.773403in}{6.225423in}}%
\pgfpathlineto{\pgfqpoint{4.772644in}{6.538458in}}%
\pgfpathlineto{\pgfqpoint{4.773633in}{6.322663in}}%
\pgfpathlineto{\pgfqpoint{4.775310in}{5.948681in}}%
\pgfpathlineto{\pgfqpoint{4.775434in}{6.017819in}}%
\pgfpathlineto{\pgfqpoint{4.776529in}{6.085796in}}%
\pgfpathlineto{\pgfqpoint{4.775787in}{5.928027in}}%
\pgfpathlineto{\pgfqpoint{4.776582in}{6.064077in}}%
\pgfpathlineto{\pgfqpoint{4.776758in}{5.953349in}}%
\pgfpathlineto{\pgfqpoint{4.777500in}{6.179142in}}%
\pgfpathlineto{\pgfqpoint{4.777677in}{6.072330in}}%
\pgfpathlineto{\pgfqpoint{4.777712in}{6.066144in}}%
\pgfpathlineto{\pgfqpoint{4.777977in}{6.257585in}}%
\pgfpathlineto{\pgfqpoint{4.778277in}{6.199387in}}%
\pgfpathlineto{\pgfqpoint{4.779866in}{6.707565in}}%
\pgfpathlineto{\pgfqpoint{4.781844in}{7.256195in}}%
\pgfpathlineto{\pgfqpoint{4.780114in}{6.635803in}}%
\pgfpathlineto{\pgfqpoint{4.781950in}{7.203980in}}%
\pgfpathlineto{\pgfqpoint{4.782038in}{7.162076in}}%
\pgfpathlineto{\pgfqpoint{4.782727in}{7.435422in}}%
\pgfpathlineto{\pgfqpoint{4.783751in}{7.609727in}}%
\pgfpathlineto{\pgfqpoint{4.783010in}{7.361246in}}%
\pgfpathlineto{\pgfqpoint{4.783910in}{7.514926in}}%
\pgfpathlineto{\pgfqpoint{4.783981in}{7.482678in}}%
\pgfpathlineto{\pgfqpoint{4.784723in}{7.661506in}}%
\pgfpathlineto{\pgfqpoint{4.785005in}{7.523717in}}%
\pgfpathlineto{\pgfqpoint{4.785199in}{7.651518in}}%
\pgfpathlineto{\pgfqpoint{4.785923in}{7.442307in}}%
\pgfpathlineto{\pgfqpoint{4.786171in}{7.558865in}}%
\pgfpathlineto{\pgfqpoint{4.790285in}{6.385626in}}%
\pgfpathlineto{\pgfqpoint{4.790426in}{6.460530in}}%
\pgfpathlineto{\pgfqpoint{4.790479in}{6.478573in}}%
\pgfpathlineto{\pgfqpoint{4.791115in}{6.250640in}}%
\pgfpathlineto{\pgfqpoint{4.792210in}{5.997237in}}%
\pgfpathlineto{\pgfqpoint{4.791451in}{6.263615in}}%
\pgfpathlineto{\pgfqpoint{4.792351in}{6.089218in}}%
\pgfpathlineto{\pgfqpoint{4.792422in}{6.120011in}}%
\pgfpathlineto{\pgfqpoint{4.793163in}{5.919014in}}%
\pgfpathlineto{\pgfqpoint{4.793411in}{6.062662in}}%
\pgfpathlineto{\pgfqpoint{4.793640in}{5.913920in}}%
\pgfpathlineto{\pgfqpoint{4.794364in}{6.099352in}}%
\pgfpathlineto{\pgfqpoint{4.794682in}{6.015238in}}%
\pgfpathlineto{\pgfqpoint{4.795830in}{6.307343in}}%
\pgfpathlineto{\pgfqpoint{4.795989in}{6.214694in}}%
\pgfpathlineto{\pgfqpoint{4.796042in}{6.202869in}}%
\pgfpathlineto{\pgfqpoint{4.796307in}{6.408741in}}%
\pgfpathlineto{\pgfqpoint{4.796642in}{6.400096in}}%
\pgfpathlineto{\pgfqpoint{4.797755in}{6.762501in}}%
\pgfpathlineto{\pgfqpoint{4.797967in}{6.668295in}}%
\pgfpathlineto{\pgfqpoint{4.799167in}{7.105216in}}%
\pgfpathlineto{\pgfqpoint{4.800651in}{7.370870in}}%
\pgfpathlineto{\pgfqpoint{4.799415in}{7.010598in}}%
\pgfpathlineto{\pgfqpoint{4.800774in}{7.292761in}}%
\pgfpathlineto{\pgfqpoint{4.800863in}{7.248022in}}%
\pgfpathlineto{\pgfqpoint{4.801604in}{7.460281in}}%
\pgfpathlineto{\pgfqpoint{4.801834in}{7.319370in}}%
\pgfpathlineto{\pgfqpoint{4.801975in}{7.414307in}}%
\pgfpathlineto{\pgfqpoint{4.802081in}{7.476759in}}%
\pgfpathlineto{\pgfqpoint{4.802805in}{7.314624in}}%
\pgfpathlineto{\pgfqpoint{4.803088in}{7.439819in}}%
\pgfpathlineto{\pgfqpoint{4.804253in}{7.179374in}}%
\pgfpathlineto{\pgfqpoint{4.804430in}{7.282404in}}%
\pgfpathlineto{\pgfqpoint{4.804483in}{7.297700in}}%
\pgfpathlineto{\pgfqpoint{4.805118in}{7.096707in}}%
\pgfpathlineto{\pgfqpoint{4.806196in}{6.846154in}}%
\pgfpathlineto{\pgfqpoint{4.805436in}{7.136316in}}%
\pgfpathlineto{\pgfqpoint{4.806355in}{6.939279in}}%
\pgfpathlineto{\pgfqpoint{4.806408in}{6.955041in}}%
\pgfpathlineto{\pgfqpoint{4.807043in}{6.742111in}}%
\pgfpathlineto{\pgfqpoint{4.808120in}{6.502461in}}%
\pgfpathlineto{\pgfqpoint{4.807379in}{6.775968in}}%
\pgfpathlineto{\pgfqpoint{4.808279in}{6.599808in}}%
\pgfpathlineto{\pgfqpoint{4.808332in}{6.620732in}}%
\pgfpathlineto{\pgfqpoint{4.809021in}{6.400747in}}%
\pgfpathlineto{\pgfqpoint{4.810045in}{6.298702in}}%
\pgfpathlineto{\pgfqpoint{4.809304in}{6.505678in}}%
\pgfpathlineto{\pgfqpoint{4.810151in}{6.360821in}}%
\pgfpathlineto{\pgfqpoint{4.810275in}{6.440024in}}%
\pgfpathlineto{\pgfqpoint{4.810999in}{6.272269in}}%
\pgfpathlineto{\pgfqpoint{4.811299in}{6.408395in}}%
\pgfpathlineto{\pgfqpoint{4.811493in}{6.277911in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{6.459232in}}%
\pgfpathlineto{\pgfqpoint{4.812500in}{6.338871in}}%
\pgfpathlineto{\pgfqpoint{4.813665in}{6.573929in}}%
\pgfpathlineto{\pgfqpoint{4.813789in}{6.498316in}}%
\pgfpathlineto{\pgfqpoint{4.813895in}{6.443977in}}%
\pgfpathlineto{\pgfqpoint{4.814637in}{6.672473in}}%
\pgfpathlineto{\pgfqpoint{4.814831in}{6.547554in}}%
\pgfpathlineto{\pgfqpoint{4.814849in}{6.544227in}}%
\pgfpathlineto{\pgfqpoint{4.815060in}{6.706591in}}%
\pgfpathlineto{\pgfqpoint{4.816067in}{6.818042in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{6.594203in}}%
\pgfpathlineto{\pgfqpoint{4.816208in}{6.735052in}}%
\pgfpathlineto{\pgfqpoint{4.816297in}{6.686140in}}%
\pgfpathlineto{\pgfqpoint{4.817038in}{6.897070in}}%
\pgfpathlineto{\pgfqpoint{4.817285in}{6.760936in}}%
\pgfpathlineto{\pgfqpoint{4.818486in}{6.971056in}}%
\pgfpathlineto{\pgfqpoint{4.818645in}{6.856919in}}%
\pgfpathlineto{\pgfqpoint{4.818716in}{6.824194in}}%
\pgfpathlineto{\pgfqpoint{4.819440in}{6.990376in}}%
\pgfpathlineto{\pgfqpoint{4.819740in}{6.856847in}}%
\pgfpathlineto{\pgfqpoint{4.819934in}{6.992490in}}%
\pgfpathlineto{\pgfqpoint{4.820658in}{6.835051in}}%
\pgfpathlineto{\pgfqpoint{4.820958in}{6.958292in}}%
\pgfpathlineto{\pgfqpoint{4.822106in}{6.813739in}}%
\pgfpathlineto{\pgfqpoint{4.821365in}{6.978955in}}%
\pgfpathlineto{\pgfqpoint{4.822177in}{6.849727in}}%
\pgfpathlineto{\pgfqpoint{4.822336in}{6.963937in}}%
\pgfpathlineto{\pgfqpoint{4.823060in}{6.799642in}}%
\pgfpathlineto{\pgfqpoint{4.823360in}{6.931182in}}%
\pgfpathlineto{\pgfqpoint{4.824508in}{6.792716in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{6.948216in}}%
\pgfpathlineto{\pgfqpoint{4.824579in}{6.822095in}}%
\pgfpathlineto{\pgfqpoint{4.825709in}{6.956461in}}%
\pgfpathlineto{\pgfqpoint{4.824985in}{6.795259in}}%
\pgfpathlineto{\pgfqpoint{4.825797in}{6.917902in}}%
\pgfpathlineto{\pgfqpoint{4.825956in}{6.804882in}}%
\pgfpathlineto{\pgfqpoint{4.826680in}{6.969655in}}%
\pgfpathlineto{\pgfqpoint{4.826980in}{6.840068in}}%
\pgfpathlineto{\pgfqpoint{4.828128in}{6.982279in}}%
\pgfpathlineto{\pgfqpoint{4.827404in}{6.823080in}}%
\pgfpathlineto{\pgfqpoint{4.828199in}{6.950880in}}%
\pgfpathlineto{\pgfqpoint{4.829329in}{6.815050in}}%
\pgfpathlineto{\pgfqpoint{4.828605in}{6.980743in}}%
\pgfpathlineto{\pgfqpoint{4.829417in}{6.854944in}}%
\pgfpathlineto{\pgfqpoint{4.829576in}{6.964068in}}%
\pgfpathlineto{\pgfqpoint{4.830300in}{6.781546in}}%
\pgfpathlineto{\pgfqpoint{4.830583in}{6.910575in}}%
\pgfpathlineto{\pgfqpoint{4.831748in}{6.687981in}}%
\pgfpathlineto{\pgfqpoint{4.831872in}{6.762121in}}%
\pgfpathlineto{\pgfqpoint{4.831978in}{6.824095in}}%
\pgfpathlineto{\pgfqpoint{4.832719in}{6.601329in}}%
\pgfpathlineto{\pgfqpoint{4.832949in}{6.734178in}}%
\pgfpathlineto{\pgfqpoint{4.835121in}{6.371404in}}%
\pgfpathlineto{\pgfqpoint{4.835297in}{6.487732in}}%
\pgfpathlineto{\pgfqpoint{4.835350in}{6.509280in}}%
\pgfpathlineto{\pgfqpoint{4.836092in}{6.309531in}}%
\pgfpathlineto{\pgfqpoint{4.836339in}{6.454513in}}%
\pgfpathlineto{\pgfqpoint{4.837046in}{6.285272in}}%
\pgfpathlineto{\pgfqpoint{4.837664in}{6.382091in}}%
\pgfpathlineto{\pgfqpoint{4.838741in}{6.513818in}}%
\pgfpathlineto{\pgfqpoint{4.838017in}{6.307406in}}%
\pgfpathlineto{\pgfqpoint{4.838847in}{6.457572in}}%
\pgfpathlineto{\pgfqpoint{4.838971in}{6.379185in}}%
\pgfpathlineto{\pgfqpoint{4.839712in}{6.622541in}}%
\pgfpathlineto{\pgfqpoint{4.839906in}{6.502556in}}%
\pgfpathlineto{\pgfqpoint{4.839942in}{6.498271in}}%
\pgfpathlineto{\pgfqpoint{4.840189in}{6.692077in}}%
\pgfpathlineto{\pgfqpoint{4.840489in}{6.607315in}}%
\pgfpathlineto{\pgfqpoint{4.841655in}{6.943148in}}%
\pgfpathlineto{\pgfqpoint{4.841831in}{6.833710in}}%
\pgfpathlineto{\pgfqpoint{4.841867in}{6.828748in}}%
\pgfpathlineto{\pgfqpoint{4.842131in}{7.032894in}}%
\pgfpathlineto{\pgfqpoint{4.842414in}{6.950270in}}%
\pgfpathlineto{\pgfqpoint{4.843579in}{7.279451in}}%
\pgfpathlineto{\pgfqpoint{4.843738in}{7.173554in}}%
\pgfpathlineto{\pgfqpoint{4.843791in}{7.155199in}}%
\pgfpathlineto{\pgfqpoint{4.844462in}{7.366345in}}%
\pgfpathlineto{\pgfqpoint{4.845487in}{7.460237in}}%
\pgfpathlineto{\pgfqpoint{4.844763in}{7.262309in}}%
\pgfpathlineto{\pgfqpoint{4.845593in}{7.404264in}}%
\pgfpathlineto{\pgfqpoint{4.846705in}{7.280779in}}%
\pgfpathlineto{\pgfqpoint{4.845981in}{7.465235in}}%
\pgfpathlineto{\pgfqpoint{4.846776in}{7.313222in}}%
\pgfpathlineto{\pgfqpoint{4.846935in}{7.420889in}}%
\pgfpathlineto{\pgfqpoint{4.847676in}{7.180631in}}%
\pgfpathlineto{\pgfqpoint{4.847871in}{7.301880in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{7.304669in}}%
\pgfpathlineto{\pgfqpoint{4.848065in}{7.158772in}}%
\pgfpathlineto{\pgfqpoint{4.849124in}{6.913420in}}%
\pgfpathlineto{\pgfqpoint{4.848365in}{7.222397in}}%
\pgfpathlineto{\pgfqpoint{4.849301in}{7.014652in}}%
\pgfpathlineto{\pgfqpoint{4.849336in}{7.021027in}}%
\pgfpathlineto{\pgfqpoint{4.849601in}{6.802775in}}%
\pgfpathlineto{\pgfqpoint{4.849884in}{6.875717in}}%
\pgfpathlineto{\pgfqpoint{4.851544in}{6.334404in}}%
\pgfpathlineto{\pgfqpoint{4.851738in}{6.442193in}}%
\pgfpathlineto{\pgfqpoint{4.852020in}{6.229199in}}%
\pgfpathlineto{\pgfqpoint{4.852321in}{6.290293in}}%
\pgfpathlineto{\pgfqpoint{4.853451in}{5.996794in}}%
\pgfpathlineto{\pgfqpoint{4.853592in}{6.083282in}}%
\pgfpathlineto{\pgfqpoint{4.853680in}{6.132431in}}%
\pgfpathlineto{\pgfqpoint{4.854422in}{5.934697in}}%
\pgfpathlineto{\pgfqpoint{4.854687in}{6.085386in}}%
\pgfpathlineto{\pgfqpoint{4.854899in}{5.936114in}}%
\pgfpathlineto{\pgfqpoint{4.855623in}{6.139632in}}%
\pgfpathlineto{\pgfqpoint{4.855905in}{6.023378in}}%
\pgfpathlineto{\pgfqpoint{4.857565in}{6.478493in}}%
\pgfpathlineto{\pgfqpoint{4.857583in}{6.477141in}}%
\pgfpathlineto{\pgfqpoint{4.857777in}{6.374120in}}%
\pgfpathlineto{\pgfqpoint{4.858060in}{6.600023in}}%
\pgfpathlineto{\pgfqpoint{4.858360in}{6.570854in}}%
\pgfpathlineto{\pgfqpoint{4.859508in}{6.999069in}}%
\pgfpathlineto{\pgfqpoint{4.859737in}{6.909362in}}%
\pgfpathlineto{\pgfqpoint{4.861415in}{7.460596in}}%
\pgfpathlineto{\pgfqpoint{4.861574in}{7.365459in}}%
\pgfpathlineto{\pgfqpoint{4.861644in}{7.340939in}}%
\pgfpathlineto{\pgfqpoint{4.862333in}{7.582779in}}%
\pgfpathlineto{\pgfqpoint{4.863340in}{7.647976in}}%
\pgfpathlineto{\pgfqpoint{4.862616in}{7.458800in}}%
\pgfpathlineto{\pgfqpoint{4.863428in}{7.599432in}}%
\pgfpathlineto{\pgfqpoint{4.864558in}{7.418746in}}%
\pgfpathlineto{\pgfqpoint{4.863817in}{7.637987in}}%
\pgfpathlineto{\pgfqpoint{4.864647in}{7.468258in}}%
\pgfpathlineto{\pgfqpoint{4.864770in}{7.549549in}}%
\pgfpathlineto{\pgfqpoint{4.865529in}{7.266337in}}%
\pgfpathlineto{\pgfqpoint{4.865741in}{7.380291in}}%
\pgfpathlineto{\pgfqpoint{4.866006in}{7.163489in}}%
\pgfpathlineto{\pgfqpoint{4.866306in}{7.217440in}}%
\pgfpathlineto{\pgfqpoint{4.867454in}{6.789720in}}%
\pgfpathlineto{\pgfqpoint{4.867719in}{6.864947in}}%
\pgfpathlineto{\pgfqpoint{4.869379in}{6.283115in}}%
\pgfpathlineto{\pgfqpoint{4.869450in}{6.307913in}}%
\pgfpathlineto{\pgfqpoint{4.869591in}{6.394306in}}%
\pgfpathlineto{\pgfqpoint{4.870280in}{6.121641in}}%
\pgfpathlineto{\pgfqpoint{4.871304in}{5.977843in}}%
\pgfpathlineto{\pgfqpoint{4.870562in}{6.220132in}}%
\pgfpathlineto{\pgfqpoint{4.871445in}{6.076334in}}%
\pgfpathlineto{\pgfqpoint{4.871533in}{6.123558in}}%
\pgfpathlineto{\pgfqpoint{4.872257in}{5.946765in}}%
\pgfpathlineto{\pgfqpoint{4.872558in}{6.096412in}}%
\pgfpathlineto{\pgfqpoint{4.872734in}{5.963912in}}%
\pgfpathlineto{\pgfqpoint{4.873476in}{6.190506in}}%
\pgfpathlineto{\pgfqpoint{4.873705in}{6.058937in}}%
\pgfpathlineto{\pgfqpoint{4.880698in}{7.444509in}}%
\pgfpathlineto{\pgfqpoint{4.880840in}{7.347557in}}%
\pgfpathlineto{\pgfqpoint{4.881917in}{7.244364in}}%
\pgfpathlineto{\pgfqpoint{4.881175in}{7.441932in}}%
\pgfpathlineto{\pgfqpoint{4.881988in}{7.277999in}}%
\pgfpathlineto{\pgfqpoint{4.882146in}{7.388157in}}%
\pgfpathlineto{\pgfqpoint{4.882888in}{7.145861in}}%
\pgfpathlineto{\pgfqpoint{4.883082in}{7.274498in}}%
\pgfpathlineto{\pgfqpoint{4.883100in}{7.277706in}}%
\pgfpathlineto{\pgfqpoint{4.883294in}{7.113348in}}%
\pgfpathlineto{\pgfqpoint{4.884336in}{6.922320in}}%
\pgfpathlineto{\pgfqpoint{4.883594in}{7.206328in}}%
\pgfpathlineto{\pgfqpoint{4.884495in}{7.027513in}}%
\pgfpathlineto{\pgfqpoint{4.884548in}{7.045835in}}%
\pgfpathlineto{\pgfqpoint{4.885201in}{6.813167in}}%
\pgfpathlineto{\pgfqpoint{4.886261in}{6.593688in}}%
\pgfpathlineto{\pgfqpoint{4.885519in}{6.877319in}}%
\pgfpathlineto{\pgfqpoint{4.886420in}{6.699545in}}%
\pgfpathlineto{\pgfqpoint{4.886473in}{6.722097in}}%
\pgfpathlineto{\pgfqpoint{4.887162in}{6.486349in}}%
\pgfpathlineto{\pgfqpoint{4.888186in}{6.367285in}}%
\pgfpathlineto{\pgfqpoint{4.887444in}{6.597742in}}%
\pgfpathlineto{\pgfqpoint{4.888309in}{6.450281in}}%
\pgfpathlineto{\pgfqpoint{4.888415in}{6.515155in}}%
\pgfpathlineto{\pgfqpoint{4.889139in}{6.320221in}}%
\pgfpathlineto{\pgfqpoint{4.889422in}{6.469564in}}%
\pgfpathlineto{\pgfqpoint{4.889634in}{6.314044in}}%
\pgfpathlineto{\pgfqpoint{4.890358in}{6.488492in}}%
\pgfpathlineto{\pgfqpoint{4.890676in}{6.381609in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{6.569741in}}%
\pgfpathlineto{\pgfqpoint{4.891064in}{6.356817in}}%
\pgfpathlineto{\pgfqpoint{4.891894in}{6.519430in}}%
\pgfpathlineto{\pgfqpoint{4.892035in}{6.424095in}}%
\pgfpathlineto{\pgfqpoint{4.892759in}{6.650447in}}%
\pgfpathlineto{\pgfqpoint{4.893007in}{6.508348in}}%
\pgfpathlineto{\pgfqpoint{4.894702in}{6.818673in}}%
\pgfpathlineto{\pgfqpoint{4.894843in}{6.714848in}}%
\pgfpathlineto{\pgfqpoint{4.894931in}{6.671994in}}%
\pgfpathlineto{\pgfqpoint{4.895655in}{6.884428in}}%
\pgfpathlineto{\pgfqpoint{4.895920in}{6.738096in}}%
\pgfpathlineto{\pgfqpoint{4.897103in}{6.945111in}}%
\pgfpathlineto{\pgfqpoint{4.897227in}{6.861490in}}%
\pgfpathlineto{\pgfqpoint{4.897351in}{6.786122in}}%
\pgfpathlineto{\pgfqpoint{4.898075in}{6.960590in}}%
\pgfpathlineto{\pgfqpoint{4.898357in}{6.813551in}}%
\pgfpathlineto{\pgfqpoint{4.898552in}{6.962947in}}%
\pgfpathlineto{\pgfqpoint{4.899276in}{6.795768in}}%
\pgfpathlineto{\pgfqpoint{4.899593in}{6.919114in}}%
\pgfpathlineto{\pgfqpoint{4.900724in}{6.785284in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{6.955953in}}%
\pgfpathlineto{\pgfqpoint{4.900794in}{6.820383in}}%
\pgfpathlineto{\pgfqpoint{4.900953in}{6.949009in}}%
\pgfpathlineto{\pgfqpoint{4.901677in}{6.782661in}}%
\pgfpathlineto{\pgfqpoint{4.901995in}{6.917517in}}%
\pgfpathlineto{\pgfqpoint{4.902172in}{6.783878in}}%
\pgfpathlineto{\pgfqpoint{4.902896in}{6.956015in}}%
\pgfpathlineto{\pgfqpoint{4.903196in}{6.821528in}}%
\pgfpathlineto{\pgfqpoint{4.904344in}{6.982411in}}%
\pgfpathlineto{\pgfqpoint{4.903620in}{6.801917in}}%
\pgfpathlineto{\pgfqpoint{4.904414in}{6.946290in}}%
\pgfpathlineto{\pgfqpoint{4.904573in}{6.821913in}}%
\pgfpathlineto{\pgfqpoint{4.905297in}{7.003325in}}%
\pgfpathlineto{\pgfqpoint{4.905597in}{6.862487in}}%
\pgfpathlineto{\pgfqpoint{4.906745in}{7.022101in}}%
\pgfpathlineto{\pgfqpoint{4.906021in}{6.850035in}}%
\pgfpathlineto{\pgfqpoint{4.906834in}{6.977285in}}%
\pgfpathlineto{\pgfqpoint{4.907964in}{6.842561in}}%
\pgfpathlineto{\pgfqpoint{4.907240in}{7.020405in}}%
\pgfpathlineto{\pgfqpoint{4.908034in}{6.880370in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{7.001926in}}%
\pgfpathlineto{\pgfqpoint{4.908917in}{6.804679in}}%
\pgfpathlineto{\pgfqpoint{4.909200in}{6.945009in}}%
\pgfpathlineto{\pgfqpoint{4.910365in}{6.700152in}}%
\pgfpathlineto{\pgfqpoint{4.910507in}{6.790995in}}%
\pgfpathlineto{\pgfqpoint{4.910595in}{6.844622in}}%
\pgfpathlineto{\pgfqpoint{4.911337in}{6.604565in}}%
\pgfpathlineto{\pgfqpoint{4.911566in}{6.746704in}}%
\pgfpathlineto{\pgfqpoint{4.911760in}{6.578723in}}%
\pgfpathlineto{\pgfqpoint{4.912785in}{6.448887in}}%
\pgfpathlineto{\pgfqpoint{4.912043in}{6.694287in}}%
\pgfpathlineto{\pgfqpoint{4.912908in}{6.528876in}}%
\pgfpathlineto{\pgfqpoint{4.913014in}{6.592114in}}%
\pgfpathlineto{\pgfqpoint{4.913756in}{6.357110in}}%
\pgfpathlineto{\pgfqpoint{4.913985in}{6.504980in}}%
\pgfpathlineto{\pgfqpoint{4.915186in}{6.273286in}}%
\pgfpathlineto{\pgfqpoint{4.915416in}{6.433922in}}%
\pgfpathlineto{\pgfqpoint{4.915433in}{6.435529in}}%
\pgfpathlineto{\pgfqpoint{4.915539in}{6.364526in}}%
\pgfpathlineto{\pgfqpoint{4.915681in}{6.266250in}}%
\pgfpathlineto{\pgfqpoint{4.916405in}{6.445860in}}%
\pgfpathlineto{\pgfqpoint{4.916687in}{6.308330in}}%
\pgfpathlineto{\pgfqpoint{4.917853in}{6.558616in}}%
\pgfpathlineto{\pgfqpoint{4.917976in}{6.476611in}}%
\pgfpathlineto{\pgfqpoint{4.918082in}{6.419290in}}%
\pgfpathlineto{\pgfqpoint{4.918824in}{6.692194in}}%
\pgfpathlineto{\pgfqpoint{4.918877in}{6.670951in}}%
\pgfpathlineto{\pgfqpoint{4.919036in}{6.561500in}}%
\pgfpathlineto{\pgfqpoint{4.919742in}{6.845504in}}%
\pgfpathlineto{\pgfqpoint{4.921225in}{7.128975in}}%
\pgfpathlineto{\pgfqpoint{4.920007in}{6.733331in}}%
\pgfpathlineto{\pgfqpoint{4.921314in}{7.089695in}}%
\pgfpathlineto{\pgfqpoint{4.921455in}{7.002009in}}%
\pgfpathlineto{\pgfqpoint{4.922197in}{7.290582in}}%
\pgfpathlineto{\pgfqpoint{4.922409in}{7.155854in}}%
\pgfpathlineto{\pgfqpoint{4.922674in}{7.357161in}}%
\pgfpathlineto{\pgfqpoint{4.923027in}{7.311926in}}%
\pgfpathlineto{\pgfqpoint{4.924122in}{7.472731in}}%
\pgfpathlineto{\pgfqpoint{4.923380in}{7.263677in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{7.417904in}}%
\pgfpathlineto{\pgfqpoint{4.925322in}{7.281835in}}%
\pgfpathlineto{\pgfqpoint{4.924598in}{7.477942in}}%
\pgfpathlineto{\pgfqpoint{4.925393in}{7.312451in}}%
\pgfpathlineto{\pgfqpoint{4.925552in}{7.432870in}}%
\pgfpathlineto{\pgfqpoint{4.926294in}{7.181388in}}%
\pgfpathlineto{\pgfqpoint{4.926505in}{7.315897in}}%
\pgfpathlineto{\pgfqpoint{4.926523in}{7.316014in}}%
\pgfpathlineto{\pgfqpoint{4.926541in}{7.311678in}}%
\pgfpathlineto{\pgfqpoint{4.928236in}{6.804468in}}%
\pgfpathlineto{\pgfqpoint{4.928430in}{6.919653in}}%
\pgfpathlineto{\pgfqpoint{4.928483in}{6.905666in}}%
\pgfpathlineto{\pgfqpoint{4.930161in}{6.339856in}}%
\pgfpathlineto{\pgfqpoint{4.930249in}{6.386403in}}%
\pgfpathlineto{\pgfqpoint{4.930373in}{6.459477in}}%
\pgfpathlineto{\pgfqpoint{4.931079in}{6.156030in}}%
\pgfpathlineto{\pgfqpoint{4.932086in}{6.006651in}}%
\pgfpathlineto{\pgfqpoint{4.931344in}{6.274542in}}%
\pgfpathlineto{\pgfqpoint{4.932245in}{6.127264in}}%
\pgfpathlineto{\pgfqpoint{4.932315in}{6.153588in}}%
\pgfpathlineto{\pgfqpoint{4.933039in}{5.945686in}}%
\pgfpathlineto{\pgfqpoint{4.933304in}{6.109340in}}%
\pgfpathlineto{\pgfqpoint{4.933516in}{5.947393in}}%
\pgfpathlineto{\pgfqpoint{4.934258in}{6.161136in}}%
\pgfpathlineto{\pgfqpoint{4.934540in}{6.044253in}}%
\pgfpathlineto{\pgfqpoint{4.935706in}{6.385986in}}%
\pgfpathlineto{\pgfqpoint{4.935882in}{6.271952in}}%
\pgfpathlineto{\pgfqpoint{4.935918in}{6.264287in}}%
\pgfpathlineto{\pgfqpoint{4.936183in}{6.493309in}}%
\pgfpathlineto{\pgfqpoint{4.936483in}{6.428383in}}%
\pgfpathlineto{\pgfqpoint{4.937631in}{6.870285in}}%
\pgfpathlineto{\pgfqpoint{4.937878in}{6.769933in}}%
\pgfpathlineto{\pgfqpoint{4.939555in}{7.356390in}}%
\pgfpathlineto{\pgfqpoint{4.939732in}{7.245523in}}%
\pgfpathlineto{\pgfqpoint{4.939785in}{7.232568in}}%
\pgfpathlineto{\pgfqpoint{4.940050in}{7.450218in}}%
\pgfpathlineto{\pgfqpoint{4.940403in}{7.435645in}}%
\pgfpathlineto{\pgfqpoint{4.941480in}{7.618340in}}%
\pgfpathlineto{\pgfqpoint{4.940739in}{7.385928in}}%
\pgfpathlineto{\pgfqpoint{4.941586in}{7.552166in}}%
\pgfpathlineto{\pgfqpoint{4.942681in}{7.436811in}}%
\pgfpathlineto{\pgfqpoint{4.941957in}{7.631079in}}%
\pgfpathlineto{\pgfqpoint{4.942752in}{7.462780in}}%
\pgfpathlineto{\pgfqpoint{4.942911in}{7.588663in}}%
\pgfpathlineto{\pgfqpoint{4.943652in}{7.328927in}}%
\pgfpathlineto{\pgfqpoint{4.943846in}{7.455725in}}%
\pgfpathlineto{\pgfqpoint{4.943882in}{7.462748in}}%
\pgfpathlineto{\pgfqpoint{4.944147in}{7.245709in}}%
\pgfpathlineto{\pgfqpoint{4.944447in}{7.318760in}}%
\pgfpathlineto{\pgfqpoint{4.945595in}{6.914175in}}%
\pgfpathlineto{\pgfqpoint{4.945789in}{7.026769in}}%
\pgfpathlineto{\pgfqpoint{4.945807in}{7.027677in}}%
\pgfpathlineto{\pgfqpoint{4.945877in}{6.987303in}}%
\pgfpathlineto{\pgfqpoint{4.947484in}{6.424830in}}%
\pgfpathlineto{\pgfqpoint{4.948968in}{6.122041in}}%
\pgfpathlineto{\pgfqpoint{4.947731in}{6.532087in}}%
\pgfpathlineto{\pgfqpoint{4.949074in}{6.188786in}}%
\pgfpathlineto{\pgfqpoint{4.949179in}{6.260435in}}%
\pgfpathlineto{\pgfqpoint{4.949921in}{6.011801in}}%
\pgfpathlineto{\pgfqpoint{4.950151in}{6.168881in}}%
\pgfpathlineto{\pgfqpoint{4.950221in}{6.140412in}}%
\pgfpathlineto{\pgfqpoint{4.950875in}{5.982910in}}%
\pgfpathlineto{\pgfqpoint{4.951122in}{6.160331in}}%
\pgfpathlineto{\pgfqpoint{4.951440in}{6.039093in}}%
\pgfpathlineto{\pgfqpoint{4.952588in}{6.296358in}}%
\pgfpathlineto{\pgfqpoint{4.951846in}{6.034743in}}%
\pgfpathlineto{\pgfqpoint{4.952711in}{6.210112in}}%
\pgfpathlineto{\pgfqpoint{4.952800in}{6.159627in}}%
\pgfpathlineto{\pgfqpoint{4.953524in}{6.460721in}}%
\pgfpathlineto{\pgfqpoint{4.955960in}{6.995594in}}%
\pgfpathlineto{\pgfqpoint{4.953771in}{6.339826in}}%
\pgfpathlineto{\pgfqpoint{4.956155in}{6.872776in}}%
\pgfpathlineto{\pgfqpoint{4.956172in}{6.869643in}}%
\pgfpathlineto{\pgfqpoint{4.956349in}{7.030942in}}%
\pgfpathlineto{\pgfqpoint{4.957408in}{7.257776in}}%
\pgfpathlineto{\pgfqpoint{4.956667in}{6.963673in}}%
\pgfpathlineto{\pgfqpoint{4.957550in}{7.155645in}}%
\pgfpathlineto{\pgfqpoint{4.957620in}{7.116629in}}%
\pgfpathlineto{\pgfqpoint{4.958362in}{7.366897in}}%
\pgfpathlineto{\pgfqpoint{4.958592in}{7.210837in}}%
\pgfpathlineto{\pgfqpoint{4.958680in}{7.256947in}}%
\pgfpathlineto{\pgfqpoint{4.959333in}{7.411601in}}%
\pgfpathlineto{\pgfqpoint{4.959086in}{7.233363in}}%
\pgfpathlineto{\pgfqpoint{4.959881in}{7.371800in}}%
\pgfpathlineto{\pgfqpoint{4.961029in}{7.164362in}}%
\pgfpathlineto{\pgfqpoint{4.960287in}{7.391885in}}%
\pgfpathlineto{\pgfqpoint{4.961117in}{7.221758in}}%
\pgfpathlineto{\pgfqpoint{4.961240in}{7.313683in}}%
\pgfpathlineto{\pgfqpoint{4.961982in}{7.050857in}}%
\pgfpathlineto{\pgfqpoint{4.962194in}{7.190478in}}%
\pgfpathlineto{\pgfqpoint{4.962212in}{7.192245in}}%
\pgfpathlineto{\pgfqpoint{4.962318in}{7.115433in}}%
\pgfpathlineto{\pgfqpoint{4.963430in}{6.830386in}}%
\pgfpathlineto{\pgfqpoint{4.962688in}{7.120406in}}%
\pgfpathlineto{\pgfqpoint{4.963571in}{6.923124in}}%
\pgfpathlineto{\pgfqpoint{4.963660in}{6.967291in}}%
\pgfpathlineto{\pgfqpoint{4.964384in}{6.680179in}}%
\pgfpathlineto{\pgfqpoint{4.964401in}{6.678174in}}%
\pgfpathlineto{\pgfqpoint{4.964543in}{6.778617in}}%
\pgfpathlineto{\pgfqpoint{4.964613in}{6.817660in}}%
\pgfpathlineto{\pgfqpoint{4.965355in}{6.544125in}}%
\pgfpathlineto{\pgfqpoint{4.965390in}{6.548880in}}%
\pgfpathlineto{\pgfqpoint{4.965585in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{4.966291in}{6.449186in}}%
\pgfpathlineto{\pgfqpoint{4.967280in}{6.377371in}}%
\pgfpathlineto{\pgfqpoint{4.966556in}{6.595712in}}%
\pgfpathlineto{\pgfqpoint{4.967386in}{6.438712in}}%
\pgfpathlineto{\pgfqpoint{4.967527in}{6.542430in}}%
\pgfpathlineto{\pgfqpoint{4.968251in}{6.355499in}}%
\pgfpathlineto{\pgfqpoint{4.968551in}{6.505233in}}%
\pgfpathlineto{\pgfqpoint{4.968728in}{6.359596in}}%
\pgfpathlineto{\pgfqpoint{4.969452in}{6.556697in}}%
\pgfpathlineto{\pgfqpoint{4.969752in}{6.418096in}}%
\pgfpathlineto{\pgfqpoint{4.970900in}{6.643443in}}%
\pgfpathlineto{\pgfqpoint{4.971023in}{6.563420in}}%
\pgfpathlineto{\pgfqpoint{4.971129in}{6.486429in}}%
\pgfpathlineto{\pgfqpoint{4.971871in}{6.716629in}}%
\pgfpathlineto{\pgfqpoint{4.972118in}{6.561111in}}%
\pgfpathlineto{\pgfqpoint{4.973319in}{6.820146in}}%
\pgfpathlineto{\pgfqpoint{4.973513in}{6.669095in}}%
\pgfpathlineto{\pgfqpoint{4.973549in}{6.659152in}}%
\pgfpathlineto{\pgfqpoint{4.973796in}{6.848720in}}%
\pgfpathlineto{\pgfqpoint{4.974202in}{6.830051in}}%
\pgfpathlineto{\pgfqpoint{4.975244in}{6.909401in}}%
\pgfpathlineto{\pgfqpoint{4.974520in}{6.708310in}}%
\pgfpathlineto{\pgfqpoint{4.975332in}{6.858707in}}%
\pgfpathlineto{\pgfqpoint{4.975473in}{6.740345in}}%
\pgfpathlineto{\pgfqpoint{4.976215in}{6.928371in}}%
\pgfpathlineto{\pgfqpoint{4.976498in}{6.773285in}}%
\pgfpathlineto{\pgfqpoint{4.977169in}{6.935074in}}%
\pgfpathlineto{\pgfqpoint{4.976939in}{6.758966in}}%
\pgfpathlineto{\pgfqpoint{4.977734in}{6.892534in}}%
\pgfpathlineto{\pgfqpoint{4.978864in}{6.758127in}}%
\pgfpathlineto{\pgfqpoint{4.978140in}{6.934843in}}%
\pgfpathlineto{\pgfqpoint{4.978935in}{6.796292in}}%
\pgfpathlineto{\pgfqpoint{4.980065in}{6.939871in}}%
\pgfpathlineto{\pgfqpoint{4.979341in}{6.758843in}}%
\pgfpathlineto{\pgfqpoint{4.980135in}{6.907146in}}%
\pgfpathlineto{\pgfqpoint{4.980312in}{6.766288in}}%
\pgfpathlineto{\pgfqpoint{4.981036in}{6.954122in}}%
\pgfpathlineto{\pgfqpoint{4.981336in}{6.813162in}}%
\pgfpathlineto{\pgfqpoint{4.982484in}{6.991747in}}%
\pgfpathlineto{\pgfqpoint{4.981760in}{6.794732in}}%
\pgfpathlineto{\pgfqpoint{4.982572in}{6.935867in}}%
\pgfpathlineto{\pgfqpoint{4.982714in}{6.822530in}}%
\pgfpathlineto{\pgfqpoint{4.983438in}{7.021390in}}%
\pgfpathlineto{\pgfqpoint{4.983738in}{6.874304in}}%
\pgfpathlineto{\pgfqpoint{4.984886in}{7.055316in}}%
\pgfpathlineto{\pgfqpoint{4.984162in}{6.864673in}}%
\pgfpathlineto{\pgfqpoint{4.984974in}{7.008236in}}%
\pgfpathlineto{\pgfqpoint{4.986104in}{6.878632in}}%
\pgfpathlineto{\pgfqpoint{4.985380in}{7.059047in}}%
\pgfpathlineto{\pgfqpoint{4.986157in}{6.904169in}}%
\pgfpathlineto{\pgfqpoint{4.986334in}{7.051109in}}%
\pgfpathlineto{\pgfqpoint{4.987058in}{6.850352in}}%
\pgfpathlineto{\pgfqpoint{4.987358in}{6.990289in}}%
\pgfpathlineto{\pgfqpoint{4.988506in}{6.755807in}}%
\pgfpathlineto{\pgfqpoint{4.988629in}{6.835566in}}%
\pgfpathlineto{\pgfqpoint{4.988735in}{6.911758in}}%
\pgfpathlineto{\pgfqpoint{4.989477in}{6.661623in}}%
\pgfpathlineto{\pgfqpoint{4.989707in}{6.813974in}}%
\pgfpathlineto{\pgfqpoint{4.989901in}{6.635664in}}%
\pgfpathlineto{\pgfqpoint{4.990925in}{6.497247in}}%
\pgfpathlineto{\pgfqpoint{4.990183in}{6.759486in}}%
\pgfpathlineto{\pgfqpoint{4.991049in}{6.582160in}}%
\pgfpathlineto{\pgfqpoint{4.991155in}{6.648477in}}%
\pgfpathlineto{\pgfqpoint{4.991896in}{6.391909in}}%
\pgfpathlineto{\pgfqpoint{4.992108in}{6.545784in}}%
\pgfpathlineto{\pgfqpoint{4.992126in}{6.546243in}}%
\pgfpathlineto{\pgfqpoint{4.992179in}{6.520232in}}%
\pgfpathlineto{\pgfqpoint{4.993327in}{6.277898in}}%
\pgfpathlineto{\pgfqpoint{4.993450in}{6.359471in}}%
\pgfpathlineto{\pgfqpoint{4.993574in}{6.444733in}}%
\pgfpathlineto{\pgfqpoint{4.994298in}{6.250869in}}%
\pgfpathlineto{\pgfqpoint{4.994598in}{6.403969in}}%
\pgfpathlineto{\pgfqpoint{4.994775in}{6.256050in}}%
\pgfpathlineto{\pgfqpoint{4.995499in}{6.467154in}}%
\pgfpathlineto{\pgfqpoint{4.995781in}{6.320723in}}%
\pgfpathlineto{\pgfqpoint{4.996964in}{6.620429in}}%
\pgfpathlineto{\pgfqpoint{4.997123in}{6.497885in}}%
\pgfpathlineto{\pgfqpoint{4.997176in}{6.475990in}}%
\pgfpathlineto{\pgfqpoint{4.997847in}{6.732229in}}%
\pgfpathlineto{\pgfqpoint{4.998889in}{6.954682in}}%
\pgfpathlineto{\pgfqpoint{4.998147in}{6.638074in}}%
\pgfpathlineto{\pgfqpoint{4.999048in}{6.842521in}}%
\pgfpathlineto{\pgfqpoint{4.999101in}{6.819571in}}%
\pgfpathlineto{\pgfqpoint{4.999772in}{7.087814in}}%
\pgfpathlineto{\pgfqpoint{5.000814in}{7.299017in}}%
\pgfpathlineto{\pgfqpoint{5.000072in}{6.998882in}}%
\pgfpathlineto{\pgfqpoint{5.000973in}{7.183453in}}%
\pgfpathlineto{\pgfqpoint{5.001044in}{7.153567in}}%
\pgfpathlineto{\pgfqpoint{5.001768in}{7.419100in}}%
\pgfpathlineto{\pgfqpoint{5.001785in}{7.419565in}}%
\pgfpathlineto{\pgfqpoint{5.001838in}{7.394530in}}%
\pgfpathlineto{\pgfqpoint{5.002015in}{7.262016in}}%
\pgfpathlineto{\pgfqpoint{5.002739in}{7.481686in}}%
\pgfpathlineto{\pgfqpoint{5.003021in}{7.321344in}}%
\pgfpathlineto{\pgfqpoint{5.003216in}{7.486569in}}%
\pgfpathlineto{\pgfqpoint{5.003940in}{7.280065in}}%
\pgfpathlineto{\pgfqpoint{5.004240in}{7.413334in}}%
\pgfpathlineto{\pgfqpoint{5.005405in}{7.104936in}}%
\pgfpathlineto{\pgfqpoint{5.005547in}{7.209626in}}%
\pgfpathlineto{\pgfqpoint{5.005617in}{7.244051in}}%
\pgfpathlineto{\pgfqpoint{5.006306in}{6.944476in}}%
\pgfpathlineto{\pgfqpoint{5.007825in}{6.574271in}}%
\pgfpathlineto{\pgfqpoint{5.006588in}{7.044321in}}%
\pgfpathlineto{\pgfqpoint{5.007860in}{6.586653in}}%
\pgfpathlineto{\pgfqpoint{5.008019in}{6.699221in}}%
\pgfpathlineto{\pgfqpoint{5.008690in}{6.406926in}}%
\pgfpathlineto{\pgfqpoint{5.009749in}{6.155586in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{6.478624in}}%
\pgfpathlineto{\pgfqpoint{5.009908in}{6.277472in}}%
\pgfpathlineto{\pgfqpoint{5.009961in}{6.297348in}}%
\pgfpathlineto{\pgfqpoint{5.010632in}{6.055981in}}%
\pgfpathlineto{\pgfqpoint{5.011656in}{5.961408in}}%
\pgfpathlineto{\pgfqpoint{5.010932in}{6.179119in}}%
\pgfpathlineto{\pgfqpoint{5.011762in}{6.028927in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{6.187036in}}%
\pgfpathlineto{\pgfqpoint{5.012133in}{5.963457in}}%
\pgfpathlineto{\pgfqpoint{5.012946in}{6.149644in}}%
\pgfpathlineto{\pgfqpoint{5.013105in}{6.030418in}}%
\pgfpathlineto{\pgfqpoint{5.013846in}{6.315368in}}%
\pgfpathlineto{\pgfqpoint{5.014005in}{6.196164in}}%
\pgfpathlineto{\pgfqpoint{5.014058in}{6.175551in}}%
\pgfpathlineto{\pgfqpoint{5.014711in}{6.441360in}}%
\pgfpathlineto{\pgfqpoint{5.015771in}{6.749736in}}%
\pgfpathlineto{\pgfqpoint{5.015029in}{6.383256in}}%
\pgfpathlineto{\pgfqpoint{5.015965in}{6.630014in}}%
\pgfpathlineto{\pgfqpoint{5.015983in}{6.627516in}}%
\pgfpathlineto{\pgfqpoint{5.016124in}{6.755990in}}%
\pgfpathlineto{\pgfqpoint{5.017219in}{7.127334in}}%
\pgfpathlineto{\pgfqpoint{5.016460in}{6.755356in}}%
\pgfpathlineto{\pgfqpoint{5.017396in}{7.010823in}}%
\pgfpathlineto{\pgfqpoint{5.017431in}{7.001209in}}%
\pgfpathlineto{\pgfqpoint{5.017696in}{7.242529in}}%
\pgfpathlineto{\pgfqpoint{5.018014in}{7.180258in}}%
\pgfpathlineto{\pgfqpoint{5.019144in}{7.511295in}}%
\pgfpathlineto{\pgfqpoint{5.019285in}{7.406368in}}%
\pgfpathlineto{\pgfqpoint{5.019373in}{7.358487in}}%
\pgfpathlineto{\pgfqpoint{5.020097in}{7.599070in}}%
\pgfpathlineto{\pgfqpoint{5.020362in}{7.429985in}}%
\pgfpathlineto{\pgfqpoint{5.020592in}{7.611071in}}%
\pgfpathlineto{\pgfqpoint{5.021316in}{7.407011in}}%
\pgfpathlineto{\pgfqpoint{5.021634in}{7.512078in}}%
\pgfpathlineto{\pgfqpoint{5.022764in}{7.223675in}}%
\pgfpathlineto{\pgfqpoint{5.022022in}{7.519513in}}%
\pgfpathlineto{\pgfqpoint{5.022888in}{7.306681in}}%
\pgfpathlineto{\pgfqpoint{5.022976in}{7.362395in}}%
\pgfpathlineto{\pgfqpoint{5.023700in}{7.030861in}}%
\pgfpathlineto{\pgfqpoint{5.025660in}{6.543251in}}%
\pgfpathlineto{\pgfqpoint{5.023947in}{7.151158in}}%
\pgfpathlineto{\pgfqpoint{5.025801in}{6.636844in}}%
\pgfpathlineto{\pgfqpoint{5.025872in}{6.671280in}}%
\pgfpathlineto{\pgfqpoint{5.026543in}{6.374706in}}%
\pgfpathlineto{\pgfqpoint{5.027585in}{6.152478in}}%
\pgfpathlineto{\pgfqpoint{5.026843in}{6.460617in}}%
\pgfpathlineto{\pgfqpoint{5.027744in}{6.272540in}}%
\pgfpathlineto{\pgfqpoint{5.027814in}{6.303345in}}%
\pgfpathlineto{\pgfqpoint{5.028538in}{6.048641in}}%
\pgfpathlineto{\pgfqpoint{5.028556in}{6.048800in}}%
\pgfpathlineto{\pgfqpoint{5.028786in}{6.216760in}}%
\pgfpathlineto{\pgfqpoint{5.029510in}{6.020696in}}%
\pgfpathlineto{\pgfqpoint{5.029880in}{6.108172in}}%
\pgfpathlineto{\pgfqpoint{5.029986in}{6.036127in}}%
\pgfpathlineto{\pgfqpoint{5.030728in}{6.277213in}}%
\pgfpathlineto{\pgfqpoint{5.030958in}{6.122581in}}%
\pgfpathlineto{\pgfqpoint{5.033624in}{6.793026in}}%
\pgfpathlineto{\pgfqpoint{5.033783in}{6.676238in}}%
\pgfpathlineto{\pgfqpoint{5.033836in}{6.657677in}}%
\pgfpathlineto{\pgfqpoint{5.034472in}{6.904297in}}%
\pgfpathlineto{\pgfqpoint{5.035549in}{7.165438in}}%
\pgfpathlineto{\pgfqpoint{5.034807in}{6.853169in}}%
\pgfpathlineto{\pgfqpoint{5.035690in}{7.057855in}}%
\pgfpathlineto{\pgfqpoint{5.035761in}{7.017415in}}%
\pgfpathlineto{\pgfqpoint{5.036503in}{7.293731in}}%
\pgfpathlineto{\pgfqpoint{5.036520in}{7.292724in}}%
\pgfpathlineto{\pgfqpoint{5.036732in}{7.133032in}}%
\pgfpathlineto{\pgfqpoint{5.037421in}{7.348514in}}%
\pgfpathlineto{\pgfqpoint{5.037951in}{7.378771in}}%
\pgfpathlineto{\pgfqpoint{5.037703in}{7.189983in}}%
\pgfpathlineto{\pgfqpoint{5.038498in}{7.341773in}}%
\pgfpathlineto{\pgfqpoint{5.039646in}{7.126273in}}%
\pgfpathlineto{\pgfqpoint{5.038904in}{7.360012in}}%
\pgfpathlineto{\pgfqpoint{5.039734in}{7.183356in}}%
\pgfpathlineto{\pgfqpoint{5.039875in}{7.288671in}}%
\pgfpathlineto{\pgfqpoint{5.040617in}{7.023306in}}%
\pgfpathlineto{\pgfqpoint{5.040829in}{7.177417in}}%
\pgfpathlineto{\pgfqpoint{5.040935in}{7.105058in}}%
\pgfpathlineto{\pgfqpoint{5.042065in}{6.822933in}}%
\pgfpathlineto{\pgfqpoint{5.041323in}{7.111745in}}%
\pgfpathlineto{\pgfqpoint{5.042189in}{6.919196in}}%
\pgfpathlineto{\pgfqpoint{5.042277in}{6.973479in}}%
\pgfpathlineto{\pgfqpoint{5.043019in}{6.685310in}}%
\pgfpathlineto{\pgfqpoint{5.043195in}{6.820667in}}%
\pgfpathlineto{\pgfqpoint{5.043248in}{6.838906in}}%
\pgfpathlineto{\pgfqpoint{5.043919in}{6.596532in}}%
\pgfpathlineto{\pgfqpoint{5.044943in}{6.472507in}}%
\pgfpathlineto{\pgfqpoint{5.044219in}{6.723651in}}%
\pgfpathlineto{\pgfqpoint{5.045067in}{6.561262in}}%
\pgfpathlineto{\pgfqpoint{5.045173in}{6.640066in}}%
\pgfpathlineto{\pgfqpoint{5.045915in}{6.416369in}}%
\pgfpathlineto{\pgfqpoint{5.046180in}{6.584357in}}%
\pgfpathlineto{\pgfqpoint{5.046868in}{6.397180in}}%
\pgfpathlineto{\pgfqpoint{5.047451in}{6.467267in}}%
\pgfpathlineto{\pgfqpoint{5.048564in}{6.625522in}}%
\pgfpathlineto{\pgfqpoint{5.047839in}{6.411789in}}%
\pgfpathlineto{\pgfqpoint{5.048634in}{6.588311in}}%
\pgfpathlineto{\pgfqpoint{5.048793in}{6.451889in}}%
\pgfpathlineto{\pgfqpoint{5.049535in}{6.678196in}}%
\pgfpathlineto{\pgfqpoint{5.049800in}{6.518764in}}%
\pgfpathlineto{\pgfqpoint{5.050983in}{6.768296in}}%
\pgfpathlineto{\pgfqpoint{5.051106in}{6.666167in}}%
\pgfpathlineto{\pgfqpoint{5.051212in}{6.597054in}}%
\pgfpathlineto{\pgfqpoint{5.051936in}{6.822389in}}%
\pgfpathlineto{\pgfqpoint{5.052219in}{6.663440in}}%
\pgfpathlineto{\pgfqpoint{5.053384in}{6.878969in}}%
\pgfpathlineto{\pgfqpoint{5.053490in}{6.804634in}}%
\pgfpathlineto{\pgfqpoint{5.053614in}{6.699480in}}%
\pgfpathlineto{\pgfqpoint{5.054356in}{6.898559in}}%
\pgfpathlineto{\pgfqpoint{5.054638in}{6.734972in}}%
\pgfpathlineto{\pgfqpoint{5.055804in}{6.909158in}}%
\pgfpathlineto{\pgfqpoint{5.055062in}{6.720501in}}%
\pgfpathlineto{\pgfqpoint{5.055874in}{6.864214in}}%
\pgfpathlineto{\pgfqpoint{5.056033in}{6.723876in}}%
\pgfpathlineto{\pgfqpoint{5.056757in}{6.912353in}}%
\pgfpathlineto{\pgfqpoint{5.057057in}{6.751614in}}%
\pgfpathlineto{\pgfqpoint{5.058205in}{6.924470in}}%
\pgfpathlineto{\pgfqpoint{5.057481in}{6.729639in}}%
\pgfpathlineto{\pgfqpoint{5.058294in}{6.871788in}}%
\pgfpathlineto{\pgfqpoint{5.058452in}{6.741787in}}%
\pgfpathlineto{\pgfqpoint{5.059176in}{6.943848in}}%
\pgfpathlineto{\pgfqpoint{5.059459in}{6.781637in}}%
\pgfpathlineto{\pgfqpoint{5.060625in}{6.991225in}}%
\pgfpathlineto{\pgfqpoint{5.059900in}{6.778680in}}%
\pgfpathlineto{\pgfqpoint{5.060713in}{6.932271in}}%
\pgfpathlineto{\pgfqpoint{5.060854in}{6.813523in}}%
\pgfpathlineto{\pgfqpoint{5.061578in}{7.029235in}}%
\pgfpathlineto{\pgfqpoint{5.061861in}{6.863574in}}%
\pgfpathlineto{\pgfqpoint{5.063026in}{7.078893in}}%
\pgfpathlineto{\pgfqpoint{5.063132in}{7.009976in}}%
\pgfpathlineto{\pgfqpoint{5.063273in}{6.897220in}}%
\pgfpathlineto{\pgfqpoint{5.063997in}{7.093917in}}%
\pgfpathlineto{\pgfqpoint{5.064298in}{6.935192in}}%
\pgfpathlineto{\pgfqpoint{5.064474in}{7.092863in}}%
\pgfpathlineto{\pgfqpoint{5.065198in}{6.890722in}}%
\pgfpathlineto{\pgfqpoint{5.065498in}{7.042902in}}%
\pgfpathlineto{\pgfqpoint{5.066169in}{6.844763in}}%
\pgfpathlineto{\pgfqpoint{5.065922in}{7.047117in}}%
\pgfpathlineto{\pgfqpoint{5.066399in}{7.016759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.969722in}{5.685741in}}{\pgfqpoint{4.658403in}{2.139582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181484in}{6.981583in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{6.810010in}}%
\pgfpathlineto{\pgfqpoint{1.181821in}{7.097644in}}%
\pgfpathlineto{\pgfqpoint{1.182597in}{6.827642in}}%
\pgfpathlineto{\pgfqpoint{1.183268in}{7.098584in}}%
\pgfpathlineto{\pgfqpoint{1.183039in}{6.810607in}}%
\pgfpathlineto{\pgfqpoint{1.183851in}{7.000246in}}%
\pgfpathlineto{\pgfqpoint{1.184487in}{6.810810in}}%
\pgfpathlineto{\pgfqpoint{1.184716in}{7.099239in}}%
\pgfpathlineto{\pgfqpoint{1.185035in}{6.862859in}}%
\pgfpathlineto{\pgfqpoint{1.186164in}{7.099284in}}%
\pgfpathlineto{\pgfqpoint{1.185934in}{6.810454in}}%
\pgfpathlineto{\pgfqpoint{1.186235in}{7.040781in}}%
\pgfpathlineto{\pgfqpoint{1.187382in}{6.809481in}}%
\pgfpathlineto{\pgfqpoint{1.186641in}{7.099260in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{6.875686in}}%
\pgfpathlineto{\pgfqpoint{1.187611in}{7.098614in}}%
\pgfpathlineto{\pgfqpoint{1.187860in}{6.809102in}}%
\pgfpathlineto{\pgfqpoint{1.188637in}{7.051716in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{6.807147in}}%
\pgfpathlineto{\pgfqpoint{1.189060in}{7.097115in}}%
\pgfpathlineto{\pgfqpoint{1.189856in}{6.858816in}}%
\pgfpathlineto{\pgfqpoint{1.190015in}{7.096290in}}%
\pgfpathlineto{\pgfqpoint{1.190755in}{6.805358in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{7.036223in}}%
\pgfpathlineto{\pgfqpoint{1.192203in}{6.803667in}}%
\pgfpathlineto{\pgfqpoint{1.191462in}{7.094348in}}%
\pgfpathlineto{\pgfqpoint{1.192275in}{6.869649in}}%
\pgfpathlineto{\pgfqpoint{1.192432in}{7.092901in}}%
\pgfpathlineto{\pgfqpoint{1.192681in}{6.803281in}}%
\pgfpathlineto{\pgfqpoint{1.193458in}{7.045299in}}%
\pgfpathlineto{\pgfqpoint{1.194129in}{6.802633in}}%
\pgfpathlineto{\pgfqpoint{1.194357in}{7.091627in}}%
\pgfpathlineto{\pgfqpoint{1.194676in}{6.854459in}}%
\pgfpathlineto{\pgfqpoint{1.195806in}{7.091843in}}%
\pgfpathlineto{\pgfqpoint{1.195099in}{6.803146in}}%
\pgfpathlineto{\pgfqpoint{1.195877in}{7.034046in}}%
\pgfpathlineto{\pgfqpoint{1.196054in}{6.804004in}}%
\pgfpathlineto{\pgfqpoint{1.196283in}{7.092313in}}%
\pgfpathlineto{\pgfqpoint{1.197095in}{6.870905in}}%
\pgfpathlineto{\pgfqpoint{1.198208in}{7.095313in}}%
\pgfpathlineto{\pgfqpoint{1.197502in}{6.806255in}}%
\pgfpathlineto{\pgfqpoint{1.198279in}{7.049643in}}%
\pgfpathlineto{\pgfqpoint{1.198472in}{6.808495in}}%
\pgfpathlineto{\pgfqpoint{1.199178in}{7.098006in}}%
\pgfpathlineto{\pgfqpoint{1.199497in}{6.862502in}}%
\pgfpathlineto{\pgfqpoint{1.200626in}{7.101579in}}%
\pgfpathlineto{\pgfqpoint{1.199920in}{6.812208in}}%
\pgfpathlineto{\pgfqpoint{1.200698in}{7.044051in}}%
\pgfpathlineto{\pgfqpoint{1.200875in}{6.814345in}}%
\pgfpathlineto{\pgfqpoint{1.201581in}{7.103066in}}%
\pgfpathlineto{\pgfqpoint{1.201916in}{6.881616in}}%
\pgfpathlineto{\pgfqpoint{1.203029in}{7.105120in}}%
\pgfpathlineto{\pgfqpoint{1.202323in}{6.816371in}}%
\pgfpathlineto{\pgfqpoint{1.203100in}{7.058735in}}%
\pgfpathlineto{\pgfqpoint{1.204247in}{6.816427in}}%
\pgfpathlineto{\pgfqpoint{1.203999in}{7.105312in}}%
\pgfpathlineto{\pgfqpoint{1.204318in}{6.867815in}}%
\pgfpathlineto{\pgfqpoint{1.204477in}{7.104734in}}%
\pgfpathlineto{\pgfqpoint{1.205218in}{6.814120in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{7.044033in}}%
\pgfpathlineto{\pgfqpoint{1.206666in}{6.809620in}}%
\pgfpathlineto{\pgfqpoint{1.205925in}{7.101705in}}%
\pgfpathlineto{\pgfqpoint{1.206737in}{6.875376in}}%
\pgfpathlineto{\pgfqpoint{1.206895in}{7.098095in}}%
\pgfpathlineto{\pgfqpoint{1.207620in}{6.806504in}}%
\pgfpathlineto{\pgfqpoint{1.207921in}{7.046925in}}%
\pgfpathlineto{\pgfqpoint{1.209068in}{6.800200in}}%
\pgfpathlineto{\pgfqpoint{1.208343in}{7.091947in}}%
\pgfpathlineto{\pgfqpoint{1.209139in}{6.851266in}}%
\pgfpathlineto{\pgfqpoint{1.209298in}{7.088186in}}%
\pgfpathlineto{\pgfqpoint{1.210039in}{6.796082in}}%
\pgfpathlineto{\pgfqpoint{1.210340in}{7.025981in}}%
\pgfpathlineto{\pgfqpoint{1.211486in}{6.792723in}}%
\pgfpathlineto{\pgfqpoint{1.210746in}{7.083277in}}%
\pgfpathlineto{\pgfqpoint{1.211558in}{6.858163in}}%
\pgfpathlineto{\pgfqpoint{1.211716in}{7.081202in}}%
\pgfpathlineto{\pgfqpoint{1.211964in}{6.792389in}}%
\pgfpathlineto{\pgfqpoint{1.212741in}{7.035077in}}%
\pgfpathlineto{\pgfqpoint{1.212935in}{6.792853in}}%
\pgfpathlineto{\pgfqpoint{1.213641in}{7.082694in}}%
\pgfpathlineto{\pgfqpoint{1.213960in}{6.846337in}}%
\pgfpathlineto{\pgfqpoint{1.215089in}{7.087856in}}%
\pgfpathlineto{\pgfqpoint{1.214382in}{6.796738in}}%
\pgfpathlineto{\pgfqpoint{1.215160in}{7.031189in}}%
\pgfpathlineto{\pgfqpoint{1.215337in}{6.801006in}}%
\pgfpathlineto{\pgfqpoint{1.216044in}{7.092164in}}%
\pgfpathlineto{\pgfqpoint{1.216379in}{6.871412in}}%
\pgfpathlineto{\pgfqpoint{1.217491in}{7.100611in}}%
\pgfpathlineto{\pgfqpoint{1.216785in}{6.808750in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{7.055881in}}%
\pgfpathlineto{\pgfqpoint{1.217755in}{6.814176in}}%
\pgfpathlineto{\pgfqpoint{1.218461in}{7.106084in}}%
\pgfpathlineto{\pgfqpoint{1.218781in}{6.870200in}}%
\pgfpathlineto{\pgfqpoint{1.219910in}{7.111158in}}%
\pgfpathlineto{\pgfqpoint{1.219203in}{6.820811in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{7.053827in}}%
\pgfpathlineto{\pgfqpoint{1.220158in}{6.823249in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{7.111990in}}%
\pgfpathlineto{\pgfqpoint{1.221200in}{6.888627in}}%
\pgfpathlineto{\pgfqpoint{1.221358in}{7.111761in}}%
\pgfpathlineto{\pgfqpoint{1.222083in}{6.822368in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{7.062829in}}%
\pgfpathlineto{\pgfqpoint{1.223531in}{6.815512in}}%
\pgfpathlineto{\pgfqpoint{1.222805in}{7.107395in}}%
\pgfpathlineto{\pgfqpoint{1.223601in}{6.866125in}}%
\pgfpathlineto{\pgfqpoint{1.223760in}{7.102616in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{6.808766in}}%
\pgfpathlineto{\pgfqpoint{1.224802in}{7.037025in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{6.798303in}}%
\pgfpathlineto{\pgfqpoint{1.225209in}{7.092707in}}%
\pgfpathlineto{\pgfqpoint{1.226021in}{6.864344in}}%
\pgfpathlineto{\pgfqpoint{1.226179in}{7.085357in}}%
\pgfpathlineto{\pgfqpoint{1.226920in}{6.792578in}}%
\pgfpathlineto{\pgfqpoint{1.227204in}{7.032147in}}%
\pgfpathlineto{\pgfqpoint{1.228352in}{6.785293in}}%
\pgfpathlineto{\pgfqpoint{1.227626in}{7.076298in}}%
\pgfpathlineto{\pgfqpoint{1.228422in}{6.835961in}}%
\pgfpathlineto{\pgfqpoint{1.228581in}{7.072907in}}%
\pgfpathlineto{\pgfqpoint{1.229322in}{6.782921in}}%
\pgfpathlineto{\pgfqpoint{1.229623in}{7.013976in}}%
\pgfpathlineto{\pgfqpoint{1.229800in}{6.783225in}}%
\pgfpathlineto{\pgfqpoint{1.230506in}{7.072359in}}%
\pgfpathlineto{\pgfqpoint{1.230842in}{6.851384in}}%
\pgfpathlineto{\pgfqpoint{1.231954in}{7.079141in}}%
\pgfpathlineto{\pgfqpoint{1.231248in}{6.787010in}}%
\pgfpathlineto{\pgfqpoint{1.232025in}{7.034479in}}%
\pgfpathlineto{\pgfqpoint{1.232218in}{6.792607in}}%
\pgfpathlineto{\pgfqpoint{1.232925in}{7.086466in}}%
\pgfpathlineto{\pgfqpoint{1.233243in}{6.851178in}}%
\pgfpathlineto{\pgfqpoint{1.234372in}{7.098311in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{6.803923in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{7.042055in}}%
\pgfpathlineto{\pgfqpoint{1.234620in}{6.811786in}}%
\pgfpathlineto{\pgfqpoint{1.235327in}{7.105139in}}%
\pgfpathlineto{\pgfqpoint{1.235661in}{6.883079in}}%
\pgfpathlineto{\pgfqpoint{1.236775in}{7.113939in}}%
\pgfpathlineto{\pgfqpoint{1.236069in}{6.821975in}}%
\pgfpathlineto{\pgfqpoint{1.236863in}{7.044114in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{6.826521in}}%
\pgfpathlineto{\pgfqpoint{1.237745in}{7.116890in}}%
\pgfpathlineto{\pgfqpoint{1.238064in}{6.879389in}}%
\pgfpathlineto{\pgfqpoint{1.238223in}{7.116963in}}%
\pgfpathlineto{\pgfqpoint{1.238964in}{6.827413in}}%
\pgfpathlineto{\pgfqpoint{1.239265in}{7.056605in}}%
\pgfpathlineto{\pgfqpoint{1.240411in}{6.820931in}}%
\pgfpathlineto{\pgfqpoint{1.239671in}{7.113513in}}%
\pgfpathlineto{\pgfqpoint{1.240484in}{6.886619in}}%
\pgfpathlineto{\pgfqpoint{1.240641in}{7.107618in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{6.814669in}}%
\pgfpathlineto{\pgfqpoint{1.241666in}{7.053411in}}%
\pgfpathlineto{\pgfqpoint{1.242815in}{6.801999in}}%
\pgfpathlineto{\pgfqpoint{1.242089in}{7.095681in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{6.879903in}}%
\pgfpathlineto{\pgfqpoint{1.243044in}{7.087676in}}%
\pgfpathlineto{\pgfqpoint{1.243785in}{6.793214in}}%
\pgfpathlineto{\pgfqpoint{1.244086in}{7.020497in}}%
\pgfpathlineto{\pgfqpoint{1.245232in}{6.783435in}}%
\pgfpathlineto{\pgfqpoint{1.244492in}{7.076270in}}%
\pgfpathlineto{\pgfqpoint{1.245304in}{6.849106in}}%
\pgfpathlineto{\pgfqpoint{1.245462in}{7.070541in}}%
\pgfpathlineto{\pgfqpoint{1.246204in}{6.780466in}}%
\pgfpathlineto{\pgfqpoint{1.246487in}{7.021748in}}%
\pgfpathlineto{\pgfqpoint{1.247159in}{6.778652in}}%
\pgfpathlineto{\pgfqpoint{1.247387in}{7.067630in}}%
\pgfpathlineto{\pgfqpoint{1.247706in}{6.830053in}}%
\pgfpathlineto{\pgfqpoint{1.248835in}{7.072324in}}%
\pgfpathlineto{\pgfqpoint{1.248129in}{6.780649in}}%
\pgfpathlineto{\pgfqpoint{1.248907in}{7.014722in}}%
\pgfpathlineto{\pgfqpoint{1.249084in}{6.784749in}}%
\pgfpathlineto{\pgfqpoint{1.249790in}{7.077363in}}%
\pgfpathlineto{\pgfqpoint{1.250125in}{6.855420in}}%
\pgfpathlineto{\pgfqpoint{1.251238in}{7.088453in}}%
\pgfpathlineto{\pgfqpoint{1.250531in}{6.794186in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{7.019173in}}%
\pgfpathlineto{\pgfqpoint{1.251501in}{6.801568in}}%
\pgfpathlineto{\pgfqpoint{1.252208in}{7.096165in}}%
\pgfpathlineto{\pgfqpoint{1.252526in}{6.859381in}}%
\pgfpathlineto{\pgfqpoint{1.253656in}{7.104955in}}%
\pgfpathlineto{\pgfqpoint{1.252949in}{6.812051in}}%
\pgfpathlineto{\pgfqpoint{1.253728in}{7.047408in}}%
\pgfpathlineto{\pgfqpoint{1.253904in}{6.817211in}}%
\pgfpathlineto{\pgfqpoint{1.254610in}{7.107839in}}%
\pgfpathlineto{\pgfqpoint{1.254946in}{6.885784in}}%
\pgfpathlineto{\pgfqpoint{1.255582in}{7.109900in}}%
\pgfpathlineto{\pgfqpoint{1.255352in}{6.821157in}}%
\pgfpathlineto{\pgfqpoint{1.256129in}{7.064046in}}%
\pgfpathlineto{\pgfqpoint{1.257277in}{6.819351in}}%
\pgfpathlineto{\pgfqpoint{1.256552in}{7.108541in}}%
\pgfpathlineto{\pgfqpoint{1.257347in}{6.869322in}}%
\pgfpathlineto{\pgfqpoint{1.257506in}{7.105980in}}%
\pgfpathlineto{\pgfqpoint{1.258248in}{6.815000in}}%
\pgfpathlineto{\pgfqpoint{1.258549in}{7.043572in}}%
\pgfpathlineto{\pgfqpoint{1.259695in}{6.807587in}}%
\pgfpathlineto{\pgfqpoint{1.258954in}{7.099276in}}%
\pgfpathlineto{\pgfqpoint{1.259767in}{6.873169in}}%
\pgfpathlineto{\pgfqpoint{1.259925in}{7.093762in}}%
\pgfpathlineto{\pgfqpoint{1.260666in}{6.803181in}}%
\pgfpathlineto{\pgfqpoint{1.260950in}{7.043064in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{6.796521in}}%
\pgfpathlineto{\pgfqpoint{1.261373in}{7.086226in}}%
\pgfpathlineto{\pgfqpoint{1.262169in}{6.847674in}}%
\pgfpathlineto{\pgfqpoint{1.262328in}{7.082998in}}%
\pgfpathlineto{\pgfqpoint{1.263069in}{6.793071in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{7.022677in}}%
\pgfpathlineto{\pgfqpoint{1.264516in}{6.791247in}}%
\pgfpathlineto{\pgfqpoint{1.263775in}{7.080115in}}%
\pgfpathlineto{\pgfqpoint{1.264588in}{6.856816in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{7.080388in}}%
\pgfpathlineto{\pgfqpoint{1.264994in}{6.791355in}}%
\pgfpathlineto{\pgfqpoint{1.265771in}{7.034964in}}%
\pgfpathlineto{\pgfqpoint{1.265964in}{6.792067in}}%
\pgfpathlineto{\pgfqpoint{1.266670in}{7.082335in}}%
\pgfpathlineto{\pgfqpoint{1.266990in}{6.844717in}}%
\pgfpathlineto{\pgfqpoint{1.268119in}{7.085026in}}%
\pgfpathlineto{\pgfqpoint{1.267412in}{6.794473in}}%
\pgfpathlineto{\pgfqpoint{1.268190in}{7.026692in}}%
\pgfpathlineto{\pgfqpoint{1.268367in}{6.796102in}}%
\pgfpathlineto{\pgfqpoint{1.269073in}{7.085847in}}%
\pgfpathlineto{\pgfqpoint{1.269409in}{6.862110in}}%
\pgfpathlineto{\pgfqpoint{1.270044in}{7.087526in}}%
\pgfpathlineto{\pgfqpoint{1.269814in}{6.797864in}}%
\pgfpathlineto{\pgfqpoint{1.270591in}{7.041933in}}%
\pgfpathlineto{\pgfqpoint{1.270785in}{6.798429in}}%
\pgfpathlineto{\pgfqpoint{1.271491in}{7.087749in}}%
\pgfpathlineto{\pgfqpoint{1.271810in}{6.849488in}}%
\pgfpathlineto{\pgfqpoint{1.271969in}{7.087460in}}%
\pgfpathlineto{\pgfqpoint{1.272710in}{6.798601in}}%
\pgfpathlineto{\pgfqpoint{1.273011in}{7.029631in}}%
\pgfpathlineto{\pgfqpoint{1.274158in}{6.798474in}}%
\pgfpathlineto{\pgfqpoint{1.273417in}{7.086938in}}%
\pgfpathlineto{\pgfqpoint{1.274229in}{6.863653in}}%
\pgfpathlineto{\pgfqpoint{1.274865in}{7.086425in}}%
\pgfpathlineto{\pgfqpoint{1.274636in}{6.798591in}}%
\pgfpathlineto{\pgfqpoint{1.275413in}{7.040980in}}%
\pgfpathlineto{\pgfqpoint{1.275606in}{6.798984in}}%
\pgfpathlineto{\pgfqpoint{1.276312in}{7.087000in}}%
\pgfpathlineto{\pgfqpoint{1.276631in}{6.851510in}}%
\pgfpathlineto{\pgfqpoint{1.277760in}{7.089317in}}%
\pgfpathlineto{\pgfqpoint{1.277054in}{6.800899in}}%
\pgfpathlineto{\pgfqpoint{1.277832in}{7.033010in}}%
\pgfpathlineto{\pgfqpoint{1.278009in}{6.802863in}}%
\pgfpathlineto{\pgfqpoint{1.278715in}{7.090993in}}%
\pgfpathlineto{\pgfqpoint{1.279050in}{6.870617in}}%
\pgfpathlineto{\pgfqpoint{1.280163in}{7.095152in}}%
\pgfpathlineto{\pgfqpoint{1.279457in}{6.806225in}}%
\pgfpathlineto{\pgfqpoint{1.280234in}{7.050168in}}%
\pgfpathlineto{\pgfqpoint{1.280427in}{6.808441in}}%
\pgfpathlineto{\pgfqpoint{1.281133in}{7.097582in}}%
\pgfpathlineto{\pgfqpoint{1.281452in}{6.861032in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{7.098376in}}%
\pgfpathlineto{\pgfqpoint{1.282353in}{6.809922in}}%
\pgfpathlineto{\pgfqpoint{1.282653in}{7.040466in}}%
\pgfpathlineto{\pgfqpoint{1.283799in}{6.807082in}}%
\pgfpathlineto{\pgfqpoint{1.283059in}{7.097844in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{6.871432in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{7.095235in}}%
\pgfpathlineto{\pgfqpoint{1.284771in}{6.803673in}}%
\pgfpathlineto{\pgfqpoint{1.285055in}{7.043675in}}%
\pgfpathlineto{\pgfqpoint{1.286202in}{6.794530in}}%
\pgfpathlineto{\pgfqpoint{1.285477in}{7.087940in}}%
\pgfpathlineto{\pgfqpoint{1.286273in}{6.843876in}}%
\pgfpathlineto{\pgfqpoint{1.286432in}{7.081712in}}%
\pgfpathlineto{\pgfqpoint{1.287173in}{6.786887in}}%
\pgfpathlineto{\pgfqpoint{1.287474in}{7.015390in}}%
\pgfpathlineto{\pgfqpoint{1.288620in}{6.777100in}}%
\pgfpathlineto{\pgfqpoint{1.287880in}{7.071227in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{6.841142in}}%
\pgfpathlineto{\pgfqpoint{1.288850in}{7.064720in}}%
\pgfpathlineto{\pgfqpoint{1.289592in}{6.773271in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{7.014037in}}%
\pgfpathlineto{\pgfqpoint{1.290546in}{6.770415in}}%
\pgfpathlineto{\pgfqpoint{1.290298in}{7.058823in}}%
\pgfpathlineto{\pgfqpoint{1.291094in}{6.821581in}}%
\pgfpathlineto{\pgfqpoint{1.292223in}{7.062483in}}%
\pgfpathlineto{\pgfqpoint{1.291516in}{6.771792in}}%
\pgfpathlineto{\pgfqpoint{1.292294in}{7.006508in}}%
\pgfpathlineto{\pgfqpoint{1.292471in}{6.776587in}}%
\pgfpathlineto{\pgfqpoint{1.293178in}{7.068782in}}%
\pgfpathlineto{\pgfqpoint{1.293512in}{6.849374in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{7.084722in}}%
\pgfpathlineto{\pgfqpoint{1.293919in}{6.789631in}}%
\pgfpathlineto{\pgfqpoint{1.294714in}{7.017554in}}%
\pgfpathlineto{\pgfqpoint{1.294889in}{6.801365in}}%
\pgfpathlineto{\pgfqpoint{1.295596in}{7.097612in}}%
\pgfpathlineto{\pgfqpoint{1.295915in}{6.865802in}}%
\pgfpathlineto{\pgfqpoint{1.297044in}{7.115080in}}%
\pgfpathlineto{\pgfqpoint{1.296337in}{6.819859in}}%
\pgfpathlineto{\pgfqpoint{1.297115in}{7.059822in}}%
\pgfpathlineto{\pgfqpoint{1.297292in}{6.830351in}}%
\pgfpathlineto{\pgfqpoint{1.297999in}{7.123055in}}%
\pgfpathlineto{\pgfqpoint{1.298334in}{6.902889in}}%
\pgfpathlineto{\pgfqpoint{1.299446in}{7.128600in}}%
\pgfpathlineto{\pgfqpoint{1.298740in}{6.839838in}}%
\pgfpathlineto{\pgfqpoint{1.299517in}{7.083097in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{6.836540in}}%
\pgfpathlineto{\pgfqpoint{1.299939in}{7.127847in}}%
\pgfpathlineto{\pgfqpoint{1.300735in}{6.885844in}}%
\pgfpathlineto{\pgfqpoint{1.300894in}{7.122660in}}%
\pgfpathlineto{\pgfqpoint{1.301636in}{6.826284in}}%
\pgfpathlineto{\pgfqpoint{1.301936in}{7.052790in}}%
\pgfpathlineto{\pgfqpoint{1.303083in}{6.804578in}}%
\pgfpathlineto{\pgfqpoint{1.302343in}{7.105610in}}%
\pgfpathlineto{\pgfqpoint{1.303154in}{6.867316in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{7.089453in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{6.788046in}}%
\pgfpathlineto{\pgfqpoint{1.304338in}{7.024149in}}%
\pgfpathlineto{\pgfqpoint{1.305486in}{6.763608in}}%
\pgfpathlineto{\pgfqpoint{1.304760in}{7.063467in}}%
\pgfpathlineto{\pgfqpoint{1.305574in}{6.841952in}}%
\pgfpathlineto{\pgfqpoint{1.305715in}{7.048376in}}%
\pgfpathlineto{\pgfqpoint{1.306457in}{6.750214in}}%
\pgfpathlineto{\pgfqpoint{1.306739in}{7.000964in}}%
\pgfpathlineto{\pgfqpoint{1.307904in}{6.740976in}}%
\pgfpathlineto{\pgfqpoint{1.307163in}{7.032499in}}%
\pgfpathlineto{\pgfqpoint{1.307976in}{6.806160in}}%
\pgfpathlineto{\pgfqpoint{1.309088in}{7.031642in}}%
\pgfpathlineto{\pgfqpoint{1.308382in}{6.741182in}}%
\pgfpathlineto{\pgfqpoint{1.309159in}{6.987797in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{6.746326in}}%
\pgfpathlineto{\pgfqpoint{1.310059in}{7.041830in}}%
\pgfpathlineto{\pgfqpoint{1.310377in}{6.809286in}}%
\pgfpathlineto{\pgfqpoint{1.311506in}{7.066217in}}%
\pgfpathlineto{\pgfqpoint{1.310800in}{6.765750in}}%
\pgfpathlineto{\pgfqpoint{1.311578in}{7.012478in}}%
\pgfpathlineto{\pgfqpoint{1.311754in}{6.783978in}}%
\pgfpathlineto{\pgfqpoint{1.312477in}{7.085833in}}%
\pgfpathlineto{\pgfqpoint{1.312779in}{6.844028in}}%
\pgfpathlineto{\pgfqpoint{1.313909in}{7.116032in}}%
\pgfpathlineto{\pgfqpoint{1.313203in}{6.814757in}}%
\pgfpathlineto{\pgfqpoint{1.313997in}{7.049778in}}%
\pgfpathlineto{\pgfqpoint{1.314173in}{6.834092in}}%
\pgfpathlineto{\pgfqpoint{1.314880in}{7.133404in}}%
\pgfpathlineto{\pgfqpoint{1.315198in}{6.900612in}}%
\pgfpathlineto{\pgfqpoint{1.316327in}{7.147691in}}%
\pgfpathlineto{\pgfqpoint{1.315621in}{6.855049in}}%
\pgfpathlineto{\pgfqpoint{1.316399in}{7.090574in}}%
\pgfpathlineto{\pgfqpoint{1.317545in}{6.859015in}}%
\pgfpathlineto{\pgfqpoint{1.316805in}{7.148901in}}%
\pgfpathlineto{\pgfqpoint{1.317617in}{6.923804in}}%
\pgfpathlineto{\pgfqpoint{1.317775in}{7.145451in}}%
\pgfpathlineto{\pgfqpoint{1.318517in}{6.850546in}}%
\pgfpathlineto{\pgfqpoint{1.318800in}{7.087691in}}%
\pgfpathlineto{\pgfqpoint{1.319948in}{6.825462in}}%
\pgfpathlineto{\pgfqpoint{1.319223in}{7.126710in}}%
\pgfpathlineto{\pgfqpoint{1.320036in}{6.903365in}}%
\pgfpathlineto{\pgfqpoint{1.320178in}{7.108140in}}%
\pgfpathlineto{\pgfqpoint{1.320919in}{6.802888in}}%
\pgfpathlineto{\pgfqpoint{1.321202in}{7.048049in}}%
\pgfpathlineto{\pgfqpoint{1.322367in}{6.769070in}}%
\pgfpathlineto{\pgfqpoint{1.321626in}{7.074416in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{6.862682in}}%
\pgfpathlineto{\pgfqpoint{1.322596in}{7.052068in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{6.750303in}}%
\pgfpathlineto{\pgfqpoint{1.323621in}{6.986678in}}%
\pgfpathlineto{\pgfqpoint{1.324769in}{6.731937in}}%
\pgfpathlineto{\pgfqpoint{1.324044in}{7.026394in}}%
\pgfpathlineto{\pgfqpoint{1.324857in}{6.811101in}}%
\pgfpathlineto{\pgfqpoint{1.324998in}{7.017766in}}%
\pgfpathlineto{\pgfqpoint{1.325740in}{6.728175in}}%
\pgfpathlineto{\pgfqpoint{1.326041in}{6.959344in}}%
\pgfpathlineto{\pgfqpoint{1.326217in}{6.729889in}}%
\pgfpathlineto{\pgfqpoint{1.326940in}{7.022335in}}%
\pgfpathlineto{\pgfqpoint{1.327258in}{6.801908in}}%
\pgfpathlineto{\pgfqpoint{1.328372in}{7.044885in}}%
\pgfpathlineto{\pgfqpoint{1.327665in}{6.744994in}}%
\pgfpathlineto{\pgfqpoint{1.328460in}{6.978236in}}%
\pgfpathlineto{\pgfqpoint{1.328635in}{6.762885in}}%
\pgfpathlineto{\pgfqpoint{1.329342in}{7.066246in}}%
\pgfpathlineto{\pgfqpoint{1.329660in}{6.835657in}}%
\pgfpathlineto{\pgfqpoint{1.330790in}{7.099601in}}%
\pgfpathlineto{\pgfqpoint{1.330083in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{1.330879in}{7.018603in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{6.817263in}}%
\pgfpathlineto{\pgfqpoint{1.331761in}{7.118820in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{6.874520in}}%
\pgfpathlineto{\pgfqpoint{1.333193in}{7.139193in}}%
\pgfpathlineto{\pgfqpoint{1.332486in}{6.843581in}}%
\pgfpathlineto{\pgfqpoint{1.333281in}{7.071227in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{6.853929in}}%
\pgfpathlineto{\pgfqpoint{1.334163in}{7.144751in}}%
\pgfpathlineto{\pgfqpoint{1.334481in}{6.906708in}}%
\pgfpathlineto{\pgfqpoint{1.334640in}{7.144232in}}%
\pgfpathlineto{\pgfqpoint{1.335382in}{6.852658in}}%
\pgfpathlineto{\pgfqpoint{1.335682in}{7.080137in}}%
\pgfpathlineto{\pgfqpoint{1.336829in}{6.833987in}}%
\pgfpathlineto{\pgfqpoint{1.336088in}{7.132800in}}%
\pgfpathlineto{\pgfqpoint{1.336901in}{6.897643in}}%
\pgfpathlineto{\pgfqpoint{1.337058in}{7.117306in}}%
\pgfpathlineto{\pgfqpoint{1.337800in}{6.816304in}}%
\pgfpathlineto{\pgfqpoint{1.338084in}{7.051737in}}%
\pgfpathlineto{\pgfqpoint{1.339248in}{6.786554in}}%
\pgfpathlineto{\pgfqpoint{1.338507in}{7.087933in}}%
\pgfpathlineto{\pgfqpoint{1.339320in}{6.864462in}}%
\pgfpathlineto{\pgfqpoint{1.339461in}{7.068553in}}%
\pgfpathlineto{\pgfqpoint{1.340203in}{6.767300in}}%
\pgfpathlineto{\pgfqpoint{1.340486in}{7.014814in}}%
\pgfpathlineto{\pgfqpoint{1.341650in}{6.747344in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{7.043550in}}%
\pgfpathlineto{\pgfqpoint{1.341722in}{6.811574in}}%
\pgfpathlineto{\pgfqpoint{1.341879in}{7.032661in}}%
\pgfpathlineto{\pgfqpoint{1.342621in}{6.741874in}}%
\pgfpathlineto{\pgfqpoint{1.342905in}{6.983253in}}%
\pgfpathlineto{\pgfqpoint{1.343098in}{6.740599in}}%
\pgfpathlineto{\pgfqpoint{1.343804in}{7.030254in}}%
\pgfpathlineto{\pgfqpoint{1.344124in}{6.794913in}}%
\pgfpathlineto{\pgfqpoint{1.345253in}{7.043583in}}%
\pgfpathlineto{\pgfqpoint{1.344546in}{6.747947in}}%
\pgfpathlineto{\pgfqpoint{1.345324in}{6.987302in}}%
\pgfpathlineto{\pgfqpoint{1.345501in}{6.758996in}}%
\pgfpathlineto{\pgfqpoint{1.346223in}{7.056821in}}%
\pgfpathlineto{\pgfqpoint{1.346525in}{6.811244in}}%
\pgfpathlineto{\pgfqpoint{1.347655in}{7.080310in}}%
\pgfpathlineto{\pgfqpoint{1.346948in}{6.781105in}}%
\pgfpathlineto{\pgfqpoint{1.347743in}{7.012445in}}%
\pgfpathlineto{\pgfqpoint{1.347919in}{6.796798in}}%
\pgfpathlineto{\pgfqpoint{1.348626in}{7.095603in}}%
\pgfpathlineto{\pgfqpoint{1.348944in}{6.861709in}}%
\pgfpathlineto{\pgfqpoint{1.350073in}{7.111721in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{6.816965in}}%
\pgfpathlineto{\pgfqpoint{1.350145in}{7.055092in}}%
\pgfpathlineto{\pgfqpoint{1.350322in}{6.825854in}}%
\pgfpathlineto{\pgfqpoint{1.351044in}{7.116295in}}%
\pgfpathlineto{\pgfqpoint{1.351363in}{6.894386in}}%
\pgfpathlineto{\pgfqpoint{1.351521in}{7.117926in}}%
\pgfpathlineto{\pgfqpoint{1.352263in}{6.830551in}}%
\pgfpathlineto{\pgfqpoint{1.352547in}{7.070803in}}%
\pgfpathlineto{\pgfqpoint{1.353694in}{6.822734in}}%
\pgfpathlineto{\pgfqpoint{1.352969in}{7.113789in}}%
\pgfpathlineto{\pgfqpoint{1.353765in}{6.872533in}}%
\pgfpathlineto{\pgfqpoint{1.353924in}{7.107052in}}%
\pgfpathlineto{\pgfqpoint{1.354666in}{6.813413in}}%
\pgfpathlineto{\pgfqpoint{1.354966in}{7.040890in}}%
\pgfpathlineto{\pgfqpoint{1.356113in}{6.798716in}}%
\pgfpathlineto{\pgfqpoint{1.355372in}{7.092927in}}%
\pgfpathlineto{\pgfqpoint{1.356184in}{6.863377in}}%
\pgfpathlineto{\pgfqpoint{1.356342in}{7.082847in}}%
\pgfpathlineto{\pgfqpoint{1.357084in}{6.790347in}}%
\pgfpathlineto{\pgfqpoint{1.357368in}{7.028889in}}%
\pgfpathlineto{\pgfqpoint{1.358515in}{6.780246in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{7.070311in}}%
\pgfpathlineto{\pgfqpoint{1.358603in}{6.859349in}}%
\pgfpathlineto{\pgfqpoint{1.358745in}{7.065228in}}%
\pgfpathlineto{\pgfqpoint{1.359486in}{6.775888in}}%
\pgfpathlineto{\pgfqpoint{1.359787in}{7.005820in}}%
\pgfpathlineto{\pgfqpoint{1.360933in}{6.774802in}}%
\pgfpathlineto{\pgfqpoint{1.360193in}{7.062023in}}%
\pgfpathlineto{\pgfqpoint{1.361005in}{6.838839in}}%
\pgfpathlineto{\pgfqpoint{1.362118in}{7.064284in}}%
\pgfpathlineto{\pgfqpoint{1.361412in}{6.775493in}}%
\pgfpathlineto{\pgfqpoint{1.362188in}{7.018976in}}%
\pgfpathlineto{\pgfqpoint{1.362382in}{6.777541in}}%
\pgfpathlineto{\pgfqpoint{1.363088in}{7.068225in}}%
\pgfpathlineto{\pgfqpoint{1.363407in}{6.830409in}}%
\pgfpathlineto{\pgfqpoint{1.364536in}{7.073410in}}%
\pgfpathlineto{\pgfqpoint{1.363829in}{6.782744in}}%
\pgfpathlineto{\pgfqpoint{1.364607in}{7.015728in}}%
\pgfpathlineto{\pgfqpoint{1.364784in}{6.786079in}}%
\pgfpathlineto{\pgfqpoint{1.365490in}{7.075088in}}%
\pgfpathlineto{\pgfqpoint{1.365826in}{6.850782in}}%
\pgfpathlineto{\pgfqpoint{1.366462in}{7.077317in}}%
\pgfpathlineto{\pgfqpoint{1.366232in}{6.788904in}}%
\pgfpathlineto{\pgfqpoint{1.367009in}{7.031557in}}%
\pgfpathlineto{\pgfqpoint{1.367202in}{6.789480in}}%
\pgfpathlineto{\pgfqpoint{1.367909in}{7.077341in}}%
\pgfpathlineto{\pgfqpoint{1.368228in}{6.838873in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{7.076808in}}%
\pgfpathlineto{\pgfqpoint{1.369128in}{6.789112in}}%
\pgfpathlineto{\pgfqpoint{1.369428in}{7.020106in}}%
\pgfpathlineto{\pgfqpoint{1.369605in}{6.789505in}}%
\pgfpathlineto{\pgfqpoint{1.369835in}{7.076280in}}%
\pgfpathlineto{\pgfqpoint{1.370647in}{6.854407in}}%
\pgfpathlineto{\pgfqpoint{1.371759in}{7.078742in}}%
\pgfpathlineto{\pgfqpoint{1.371053in}{6.790956in}}%
\pgfpathlineto{\pgfqpoint{1.371830in}{7.035575in}}%
\pgfpathlineto{\pgfqpoint{1.372023in}{6.793929in}}%
\pgfpathlineto{\pgfqpoint{1.372730in}{7.083264in}}%
\pgfpathlineto{\pgfqpoint{1.373049in}{6.850170in}}%
\pgfpathlineto{\pgfqpoint{1.374178in}{7.092273in}}%
\pgfpathlineto{\pgfqpoint{1.373471in}{6.801733in}}%
\pgfpathlineto{\pgfqpoint{1.374249in}{7.038291in}}%
\pgfpathlineto{\pgfqpoint{1.374426in}{6.808460in}}%
\pgfpathlineto{\pgfqpoint{1.375132in}{7.098655in}}%
\pgfpathlineto{\pgfqpoint{1.375467in}{6.880533in}}%
\pgfpathlineto{\pgfqpoint{1.376580in}{7.108126in}}%
\pgfpathlineto{\pgfqpoint{1.375874in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{1.376651in}{7.064615in}}%
\pgfpathlineto{\pgfqpoint{1.376844in}{6.823348in}}%
\pgfpathlineto{\pgfqpoint{1.377550in}{7.112264in}}%
\pgfpathlineto{\pgfqpoint{1.377869in}{6.875952in}}%
\pgfpathlineto{\pgfqpoint{1.378028in}{7.112664in}}%
\pgfpathlineto{\pgfqpoint{1.378770in}{6.824428in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{7.053226in}}%
\pgfpathlineto{\pgfqpoint{1.380217in}{6.814598in}}%
\pgfpathlineto{\pgfqpoint{1.379476in}{7.108507in}}%
\pgfpathlineto{\pgfqpoint{1.380288in}{6.876598in}}%
\pgfpathlineto{\pgfqpoint{1.380447in}{7.099959in}}%
\pgfpathlineto{\pgfqpoint{1.381188in}{6.803502in}}%
\pgfpathlineto{\pgfqpoint{1.381472in}{7.039874in}}%
\pgfpathlineto{\pgfqpoint{1.382636in}{6.781094in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{7.080309in}}%
\pgfpathlineto{\pgfqpoint{1.382708in}{6.857278in}}%
\pgfpathlineto{\pgfqpoint{1.382849in}{7.064851in}}%
\pgfpathlineto{\pgfqpoint{1.383591in}{6.764218in}}%
\pgfpathlineto{\pgfqpoint{1.383873in}{7.012312in}}%
\pgfpathlineto{\pgfqpoint{1.385038in}{6.743600in}}%
\pgfpathlineto{\pgfqpoint{1.384297in}{7.041285in}}%
\pgfpathlineto{\pgfqpoint{1.385109in}{6.805509in}}%
\pgfpathlineto{\pgfqpoint{1.385267in}{7.028669in}}%
\pgfpathlineto{\pgfqpoint{1.386009in}{6.735856in}}%
\pgfpathlineto{\pgfqpoint{1.386293in}{6.975925in}}%
\pgfpathlineto{\pgfqpoint{1.386964in}{6.733093in}}%
\pgfpathlineto{\pgfqpoint{1.387192in}{7.020432in}}%
\pgfpathlineto{\pgfqpoint{1.387511in}{6.784969in}}%
\pgfpathlineto{\pgfqpoint{1.388640in}{7.032437in}}%
\pgfpathlineto{\pgfqpoint{1.387934in}{6.738245in}}%
\pgfpathlineto{\pgfqpoint{1.388712in}{6.979042in}}%
\pgfpathlineto{\pgfqpoint{1.388888in}{6.750152in}}%
\pgfpathlineto{\pgfqpoint{1.389611in}{7.048248in}}%
\pgfpathlineto{\pgfqpoint{1.389913in}{6.807701in}}%
\pgfpathlineto{\pgfqpoint{1.391043in}{7.081164in}}%
\pgfpathlineto{\pgfqpoint{1.390336in}{6.778920in}}%
\pgfpathlineto{\pgfqpoint{1.391131in}{7.017883in}}%
\pgfpathlineto{\pgfqpoint{1.391307in}{6.802812in}}%
\pgfpathlineto{\pgfqpoint{1.392014in}{7.106348in}}%
\pgfpathlineto{\pgfqpoint{1.392332in}{6.879004in}}%
\pgfpathlineto{\pgfqpoint{1.393461in}{7.138605in}}%
\pgfpathlineto{\pgfqpoint{1.392755in}{6.838316in}}%
\pgfpathlineto{\pgfqpoint{1.393550in}{7.061176in}}%
\pgfpathlineto{\pgfqpoint{1.393709in}{6.857171in}}%
\pgfpathlineto{\pgfqpoint{1.394432in}{7.152402in}}%
\pgfpathlineto{\pgfqpoint{1.394734in}{6.907154in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{7.159348in}}%
\pgfpathlineto{\pgfqpoint{1.395157in}{6.872196in}}%
\pgfpathlineto{\pgfqpoint{1.395952in}{7.089039in}}%
\pgfpathlineto{\pgfqpoint{1.397099in}{6.860308in}}%
\pgfpathlineto{\pgfqpoint{1.396357in}{7.155585in}}%
\pgfpathlineto{\pgfqpoint{1.397153in}{6.907162in}}%
\pgfpathlineto{\pgfqpoint{1.397312in}{7.142892in}}%
\pgfpathlineto{\pgfqpoint{1.398053in}{6.839592in}}%
\pgfpathlineto{\pgfqpoint{1.398354in}{7.060254in}}%
\pgfpathlineto{\pgfqpoint{1.399501in}{6.796557in}}%
\pgfpathlineto{\pgfqpoint{1.398760in}{7.107713in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{6.857224in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{7.076465in}}%
\pgfpathlineto{\pgfqpoint{1.400471in}{6.764773in}}%
\pgfpathlineto{\pgfqpoint{1.400755in}{6.995641in}}%
\pgfpathlineto{\pgfqpoint{1.401920in}{6.721694in}}%
\pgfpathlineto{\pgfqpoint{1.401178in}{7.028791in}}%
\pgfpathlineto{\pgfqpoint{1.401991in}{6.797486in}}%
\pgfpathlineto{\pgfqpoint{1.402132in}{7.002760in}}%
\pgfpathlineto{\pgfqpoint{1.402874in}{6.700481in}}%
\pgfpathlineto{\pgfqpoint{1.403157in}{6.948101in}}%
\pgfpathlineto{\pgfqpoint{1.404321in}{6.688966in}}%
\pgfpathlineto{\pgfqpoint{1.403581in}{6.978484in}}%
\pgfpathlineto{\pgfqpoint{1.404393in}{6.753294in}}%
\pgfpathlineto{\pgfqpoint{1.405506in}{6.985078in}}%
\pgfpathlineto{\pgfqpoint{1.404799in}{6.691142in}}%
\pgfpathlineto{\pgfqpoint{1.405594in}{6.919234in}}%
\pgfpathlineto{\pgfqpoint{1.405769in}{6.704050in}}%
\pgfpathlineto{\pgfqpoint{1.406476in}{7.006352in}}%
\pgfpathlineto{\pgfqpoint{1.406794in}{6.779403in}}%
\pgfpathlineto{\pgfqpoint{1.407925in}{7.052810in}}%
\pgfpathlineto{\pgfqpoint{1.407217in}{6.742680in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{6.975453in}}%
\pgfpathlineto{\pgfqpoint{1.408172in}{6.776206in}}%
\pgfpathlineto{\pgfqpoint{1.408895in}{7.088422in}}%
\pgfpathlineto{\pgfqpoint{1.409196in}{6.852365in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{7.138667in}}%
\pgfpathlineto{\pgfqpoint{1.409620in}{6.829679in}}%
\pgfpathlineto{\pgfqpoint{1.410432in}{7.047556in}}%
\pgfpathlineto{\pgfqpoint{1.410590in}{6.861045in}}%
\pgfpathlineto{\pgfqpoint{1.411297in}{7.164904in}}%
\pgfpathlineto{\pgfqpoint{1.411597in}{6.910773in}}%
\pgfpathlineto{\pgfqpoint{1.412744in}{7.182974in}}%
\pgfpathlineto{\pgfqpoint{1.412038in}{6.891503in}}%
\pgfpathlineto{\pgfqpoint{1.412834in}{7.100528in}}%
\pgfpathlineto{\pgfqpoint{1.413964in}{6.889411in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{7.182660in}}%
\pgfpathlineto{\pgfqpoint{1.414035in}{6.952057in}}%
\pgfpathlineto{\pgfqpoint{1.414192in}{7.172313in}}%
\pgfpathlineto{\pgfqpoint{1.414934in}{6.870277in}}%
\pgfpathlineto{\pgfqpoint{1.415218in}{7.102939in}}%
\pgfpathlineto{\pgfqpoint{1.416382in}{6.823812in}}%
\pgfpathlineto{\pgfqpoint{1.415641in}{7.135342in}}%
\pgfpathlineto{\pgfqpoint{1.416454in}{6.898984in}}%
\pgfpathlineto{\pgfqpoint{1.416595in}{7.101804in}}%
\pgfpathlineto{\pgfqpoint{1.417337in}{6.786121in}}%
\pgfpathlineto{\pgfqpoint{1.417619in}{7.025920in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{6.731906in}}%
\pgfpathlineto{\pgfqpoint{1.418042in}{7.045495in}}%
\pgfpathlineto{\pgfqpoint{1.418873in}{6.825113in}}%
\pgfpathlineto{\pgfqpoint{1.419013in}{7.010820in}}%
\pgfpathlineto{\pgfqpoint{1.419755in}{6.703623in}}%
\pgfpathlineto{\pgfqpoint{1.420038in}{6.937815in}}%
\pgfpathlineto{\pgfqpoint{1.421187in}{6.680662in}}%
\pgfpathlineto{\pgfqpoint{1.420461in}{6.974514in}}%
\pgfpathlineto{\pgfqpoint{1.421275in}{6.757958in}}%
\pgfpathlineto{\pgfqpoint{1.422386in}{6.968051in}}%
\pgfpathlineto{\pgfqpoint{1.421680in}{6.678455in}}%
\pgfpathlineto{\pgfqpoint{1.422458in}{6.912915in}}%
\pgfpathlineto{\pgfqpoint{1.422635in}{6.684916in}}%
\pgfpathlineto{\pgfqpoint{1.423357in}{6.982835in}}%
\pgfpathlineto{\pgfqpoint{1.423659in}{6.741167in}}%
\pgfpathlineto{\pgfqpoint{1.424805in}{7.023951in}}%
\pgfpathlineto{\pgfqpoint{1.424082in}{6.715839in}}%
\pgfpathlineto{\pgfqpoint{1.424895in}{6.932524in}}%
\pgfpathlineto{\pgfqpoint{1.425052in}{6.747260in}}%
\pgfpathlineto{\pgfqpoint{1.425760in}{7.059154in}}%
\pgfpathlineto{\pgfqpoint{1.426061in}{6.810539in}}%
\pgfpathlineto{\pgfqpoint{1.427208in}{7.111431in}}%
\pgfpathlineto{\pgfqpoint{1.426501in}{6.800602in}}%
\pgfpathlineto{\pgfqpoint{1.427314in}{7.004057in}}%
\pgfpathlineto{\pgfqpoint{1.427456in}{6.833547in}}%
\pgfpathlineto{\pgfqpoint{1.428178in}{7.139948in}}%
\pgfpathlineto{\pgfqpoint{1.428480in}{6.898316in}}%
\pgfpathlineto{\pgfqpoint{1.429610in}{7.166119in}}%
\pgfpathlineto{\pgfqpoint{1.428903in}{6.870642in}}%
\pgfpathlineto{\pgfqpoint{1.429698in}{7.099507in}}%
\pgfpathlineto{\pgfqpoint{1.429873in}{6.882793in}}%
\pgfpathlineto{\pgfqpoint{1.430580in}{7.170431in}}%
\pgfpathlineto{\pgfqpoint{1.430899in}{6.932717in}}%
\pgfpathlineto{\pgfqpoint{1.431058in}{7.167775in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{6.872891in}}%
\pgfpathlineto{\pgfqpoint{1.432100in}{7.097074in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{6.840033in}}%
\pgfpathlineto{\pgfqpoint{1.432506in}{7.144857in}}%
\pgfpathlineto{\pgfqpoint{1.433318in}{6.902025in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{7.119075in}}%
\pgfpathlineto{\pgfqpoint{1.434218in}{6.811512in}}%
\pgfpathlineto{\pgfqpoint{1.434502in}{7.042194in}}%
\pgfpathlineto{\pgfqpoint{1.435665in}{6.766894in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{7.073814in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{6.844625in}}%
\pgfpathlineto{\pgfqpoint{1.435879in}{7.045476in}}%
\pgfpathlineto{\pgfqpoint{1.436620in}{6.740569in}}%
\pgfpathlineto{\pgfqpoint{1.436903in}{6.985472in}}%
\pgfpathlineto{\pgfqpoint{1.438067in}{6.715111in}}%
\pgfpathlineto{\pgfqpoint{1.437326in}{7.011476in}}%
\pgfpathlineto{\pgfqpoint{1.438155in}{6.807928in}}%
\pgfpathlineto{\pgfqpoint{1.438297in}{6.998485in}}%
\pgfpathlineto{\pgfqpoint{1.439039in}{6.709895in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{6.950183in}}%
\pgfpathlineto{\pgfqpoint{1.439516in}{6.709752in}}%
\pgfpathlineto{\pgfqpoint{1.440223in}{7.000395in}}%
\pgfpathlineto{\pgfqpoint{1.440541in}{6.767047in}}%
\pgfpathlineto{\pgfqpoint{1.441670in}{7.022061in}}%
\pgfpathlineto{\pgfqpoint{1.440963in}{6.723749in}}%
\pgfpathlineto{\pgfqpoint{1.441741in}{6.966956in}}%
\pgfpathlineto{\pgfqpoint{1.441918in}{6.740866in}}%
\pgfpathlineto{\pgfqpoint{1.442641in}{7.041745in}}%
\pgfpathlineto{\pgfqpoint{1.442942in}{6.798334in}}%
\pgfpathlineto{\pgfqpoint{1.444089in}{7.073227in}}%
\pgfpathlineto{\pgfqpoint{1.443366in}{6.772103in}}%
\pgfpathlineto{\pgfqpoint{1.444161in}{7.005614in}}%
\pgfpathlineto{\pgfqpoint{1.444336in}{6.792828in}}%
\pgfpathlineto{\pgfqpoint{1.445044in}{7.092466in}}%
\pgfpathlineto{\pgfqpoint{1.445362in}{6.859597in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{7.111147in}}%
\pgfpathlineto{\pgfqpoint{1.445784in}{6.817416in}}%
\pgfpathlineto{\pgfqpoint{1.446562in}{7.055673in}}%
\pgfpathlineto{\pgfqpoint{1.446739in}{6.827303in}}%
\pgfpathlineto{\pgfqpoint{1.447462in}{7.115398in}}%
\pgfpathlineto{\pgfqpoint{1.447781in}{6.893446in}}%
\pgfpathlineto{\pgfqpoint{1.447938in}{7.116440in}}%
\pgfpathlineto{\pgfqpoint{1.448680in}{6.829446in}}%
\pgfpathlineto{\pgfqpoint{1.448964in}{7.068853in}}%
\pgfpathlineto{\pgfqpoint{1.450128in}{6.818740in}}%
\pgfpathlineto{\pgfqpoint{1.449386in}{7.109424in}}%
\pgfpathlineto{\pgfqpoint{1.450200in}{6.897337in}}%
\pgfpathlineto{\pgfqpoint{1.450341in}{7.100511in}}%
\pgfpathlineto{\pgfqpoint{1.451083in}{6.807660in}}%
\pgfpathlineto{\pgfqpoint{1.451382in}{7.035868in}}%
\pgfpathlineto{\pgfqpoint{1.452530in}{6.791950in}}%
\pgfpathlineto{\pgfqpoint{1.451790in}{7.084421in}}%
\pgfpathlineto{\pgfqpoint{1.452601in}{6.855737in}}%
\pgfpathlineto{\pgfqpoint{1.452760in}{7.074157in}}%
\pgfpathlineto{\pgfqpoint{1.453501in}{6.783997in}}%
\pgfpathlineto{\pgfqpoint{1.453785in}{7.022834in}}%
\pgfpathlineto{\pgfqpoint{1.454932in}{6.776213in}}%
\pgfpathlineto{\pgfqpoint{1.454207in}{7.063118in}}%
\pgfpathlineto{\pgfqpoint{1.455021in}{6.855105in}}%
\pgfpathlineto{\pgfqpoint{1.455162in}{7.059465in}}%
\pgfpathlineto{\pgfqpoint{1.455904in}{6.773381in}}%
\pgfpathlineto{\pgfqpoint{1.456204in}{7.003156in}}%
\pgfpathlineto{\pgfqpoint{1.456381in}{6.773579in}}%
\pgfpathlineto{\pgfqpoint{1.456610in}{7.058533in}}%
\pgfpathlineto{\pgfqpoint{1.457422in}{6.835954in}}%
\pgfpathlineto{\pgfqpoint{1.458535in}{7.060577in}}%
\pgfpathlineto{\pgfqpoint{1.457829in}{6.774487in}}%
\pgfpathlineto{\pgfqpoint{1.458606in}{7.015690in}}%
\pgfpathlineto{\pgfqpoint{1.458799in}{6.775287in}}%
\pgfpathlineto{\pgfqpoint{1.459506in}{7.061723in}}%
\pgfpathlineto{\pgfqpoint{1.459824in}{6.822538in}}%
\pgfpathlineto{\pgfqpoint{1.459983in}{7.061159in}}%
\pgfpathlineto{\pgfqpoint{1.460725in}{6.773642in}}%
\pgfpathlineto{\pgfqpoint{1.461025in}{7.001296in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{6.768263in}}%
\pgfpathlineto{\pgfqpoint{1.461431in}{7.057840in}}%
\pgfpathlineto{\pgfqpoint{1.462243in}{6.828527in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{7.053457in}}%
\pgfpathlineto{\pgfqpoint{1.463143in}{6.764060in}}%
\pgfpathlineto{\pgfqpoint{1.463427in}{7.002581in}}%
\pgfpathlineto{\pgfqpoint{1.464574in}{6.758191in}}%
\pgfpathlineto{\pgfqpoint{1.463849in}{7.045864in}}%
\pgfpathlineto{\pgfqpoint{1.464645in}{6.805657in}}%
\pgfpathlineto{\pgfqpoint{1.464804in}{7.042106in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{6.755904in}}%
\pgfpathlineto{\pgfqpoint{1.465846in}{6.986270in}}%
\pgfpathlineto{\pgfqpoint{1.466022in}{6.756788in}}%
\pgfpathlineto{\pgfqpoint{1.466745in}{7.042811in}}%
\pgfpathlineto{\pgfqpoint{1.467064in}{6.824707in}}%
\pgfpathlineto{\pgfqpoint{1.468176in}{7.054731in}}%
\pgfpathlineto{\pgfqpoint{1.467470in}{6.764115in}}%
\pgfpathlineto{\pgfqpoint{1.468265in}{6.990956in}}%
\pgfpathlineto{\pgfqpoint{1.468441in}{6.774500in}}%
\pgfpathlineto{\pgfqpoint{1.469148in}{7.068331in}}%
\pgfpathlineto{\pgfqpoint{1.469466in}{6.840449in}}%
\pgfpathlineto{\pgfqpoint{1.470595in}{7.092401in}}%
\pgfpathlineto{\pgfqpoint{1.469889in}{6.796668in}}%
\pgfpathlineto{\pgfqpoint{1.470666in}{7.041321in}}%
\pgfpathlineto{\pgfqpoint{1.470843in}{6.813132in}}%
\pgfpathlineto{\pgfqpoint{1.471566in}{7.108025in}}%
\pgfpathlineto{\pgfqpoint{1.471868in}{6.867349in}}%
\pgfpathlineto{\pgfqpoint{1.472997in}{7.126622in}}%
\pgfpathlineto{\pgfqpoint{1.472291in}{6.835215in}}%
\pgfpathlineto{\pgfqpoint{1.473086in}{7.060988in}}%
\pgfpathlineto{\pgfqpoint{1.473261in}{6.844758in}}%
\pgfpathlineto{\pgfqpoint{1.473968in}{7.132559in}}%
\pgfpathlineto{\pgfqpoint{1.474287in}{6.896157in}}%
\pgfpathlineto{\pgfqpoint{1.474446in}{7.132145in}}%
\pgfpathlineto{\pgfqpoint{1.475187in}{6.842671in}}%
\pgfpathlineto{\pgfqpoint{1.475487in}{7.068167in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{6.819753in}}%
\pgfpathlineto{\pgfqpoint{1.475894in}{7.119441in}}%
\pgfpathlineto{\pgfqpoint{1.476706in}{6.879450in}}%
\pgfpathlineto{\pgfqpoint{1.476864in}{7.100554in}}%
\pgfpathlineto{\pgfqpoint{1.477605in}{6.796063in}}%
\pgfpathlineto{\pgfqpoint{1.477889in}{7.027049in}}%
\pgfpathlineto{\pgfqpoint{1.479054in}{6.753416in}}%
\pgfpathlineto{\pgfqpoint{1.478312in}{7.061131in}}%
\pgfpathlineto{\pgfqpoint{1.479125in}{6.826083in}}%
\pgfpathlineto{\pgfqpoint{1.479266in}{7.032367in}}%
\pgfpathlineto{\pgfqpoint{1.480008in}{6.724784in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{6.967413in}}%
\pgfpathlineto{\pgfqpoint{1.481456in}{6.691863in}}%
\pgfpathlineto{\pgfqpoint{1.480715in}{6.992482in}}%
\pgfpathlineto{\pgfqpoint{1.481543in}{6.781854in}}%
\pgfpathlineto{\pgfqpoint{1.481685in}{6.973689in}}%
\pgfpathlineto{\pgfqpoint{1.482426in}{6.681648in}}%
\pgfpathlineto{\pgfqpoint{1.482710in}{6.921336in}}%
\pgfpathlineto{\pgfqpoint{1.482903in}{6.680065in}}%
\pgfpathlineto{\pgfqpoint{1.483610in}{6.968416in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{6.736920in}}%
\pgfpathlineto{\pgfqpoint{1.485059in}{6.995929in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{6.695296in}}%
\pgfpathlineto{\pgfqpoint{1.485147in}{6.920943in}}%
\pgfpathlineto{\pgfqpoint{1.485306in}{6.719638in}}%
\pgfpathlineto{\pgfqpoint{1.486029in}{7.026902in}}%
\pgfpathlineto{\pgfqpoint{1.486330in}{6.793287in}}%
\pgfpathlineto{\pgfqpoint{1.487477in}{7.084669in}}%
\pgfpathlineto{\pgfqpoint{1.486754in}{6.772101in}}%
\pgfpathlineto{\pgfqpoint{1.487566in}{6.998224in}}%
\pgfpathlineto{\pgfqpoint{1.487724in}{6.812413in}}%
\pgfpathlineto{\pgfqpoint{1.488431in}{7.124448in}}%
\pgfpathlineto{\pgfqpoint{1.488731in}{6.878953in}}%
\pgfpathlineto{\pgfqpoint{1.489879in}{7.172687in}}%
\pgfpathlineto{\pgfqpoint{1.489172in}{6.868186in}}%
\pgfpathlineto{\pgfqpoint{1.489968in}{7.095503in}}%
\pgfpathlineto{\pgfqpoint{1.490126in}{6.895105in}}%
\pgfpathlineto{\pgfqpoint{1.490850in}{7.190577in}}%
\pgfpathlineto{\pgfqpoint{1.491151in}{6.946469in}}%
\pgfpathlineto{\pgfqpoint{1.491804in}{7.195364in}}%
\pgfpathlineto{\pgfqpoint{1.492068in}{6.909680in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{7.121675in}}%
\pgfpathlineto{\pgfqpoint{1.493516in}{6.880628in}}%
\pgfpathlineto{\pgfqpoint{1.492775in}{7.183569in}}%
\pgfpathlineto{\pgfqpoint{1.493588in}{6.954309in}}%
\pgfpathlineto{\pgfqpoint{1.493729in}{7.158081in}}%
\pgfpathlineto{\pgfqpoint{1.494471in}{6.844401in}}%
\pgfpathlineto{\pgfqpoint{1.494753in}{7.081113in}}%
\pgfpathlineto{\pgfqpoint{1.495919in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{1.495176in}{7.097845in}}%
\pgfpathlineto{\pgfqpoint{1.496007in}{6.864746in}}%
\pgfpathlineto{\pgfqpoint{1.496147in}{7.049381in}}%
\pgfpathlineto{\pgfqpoint{1.496889in}{6.727690in}}%
\pgfpathlineto{\pgfqpoint{1.497155in}{6.973955in}}%
\pgfpathlineto{\pgfqpoint{1.498337in}{6.667268in}}%
\pgfpathlineto{\pgfqpoint{1.497579in}{6.979976in}}%
\pgfpathlineto{\pgfqpoint{1.498426in}{6.774580in}}%
\pgfpathlineto{\pgfqpoint{1.498550in}{6.944552in}}%
\pgfpathlineto{\pgfqpoint{1.499292in}{6.641100in}}%
\pgfpathlineto{\pgfqpoint{1.499574in}{6.886907in}}%
\pgfpathlineto{\pgfqpoint{1.500262in}{6.631650in}}%
\pgfpathlineto{\pgfqpoint{1.499998in}{6.916642in}}%
\pgfpathlineto{\pgfqpoint{1.500810in}{6.696466in}}%
\pgfpathlineto{\pgfqpoint{1.501939in}{6.938773in}}%
\pgfpathlineto{\pgfqpoint{1.501216in}{6.639081in}}%
\pgfpathlineto{\pgfqpoint{1.502011in}{6.876035in}}%
\pgfpathlineto{\pgfqpoint{1.502186in}{6.663610in}}%
\pgfpathlineto{\pgfqpoint{1.502894in}{6.974395in}}%
\pgfpathlineto{\pgfqpoint{1.503194in}{6.730960in}}%
\pgfpathlineto{\pgfqpoint{1.504342in}{7.046000in}}%
\pgfpathlineto{\pgfqpoint{1.503635in}{6.725765in}}%
\pgfpathlineto{\pgfqpoint{1.504448in}{6.944381in}}%
\pgfpathlineto{\pgfqpoint{1.504589in}{6.776019in}}%
\pgfpathlineto{\pgfqpoint{1.505312in}{7.098008in}}%
\pgfpathlineto{\pgfqpoint{1.505596in}{6.846975in}}%
\pgfpathlineto{\pgfqpoint{1.506760in}{7.166652in}}%
\pgfpathlineto{\pgfqpoint{1.506867in}{7.049157in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{6.893228in}}%
\pgfpathlineto{\pgfqpoint{1.507715in}{7.198920in}}%
\pgfpathlineto{\pgfqpoint{1.508015in}{6.947604in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{7.216025in}}%
\pgfpathlineto{\pgfqpoint{1.508455in}{6.928874in}}%
\pgfpathlineto{\pgfqpoint{1.509251in}{7.134915in}}%
\pgfpathlineto{\pgfqpoint{1.510381in}{6.914817in}}%
\pgfpathlineto{\pgfqpoint{1.509640in}{7.212673in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{6.974761in}}%
\pgfpathlineto{\pgfqpoint{1.510610in}{7.192774in}}%
\pgfpathlineto{\pgfqpoint{1.511351in}{6.883065in}}%
\pgfpathlineto{\pgfqpoint{1.511635in}{7.110353in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{6.814484in}}%
\pgfpathlineto{\pgfqpoint{1.512041in}{7.135578in}}%
\pgfpathlineto{\pgfqpoint{1.512872in}{6.888120in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{7.087069in}}%
\pgfpathlineto{\pgfqpoint{1.513754in}{6.762932in}}%
\pgfpathlineto{\pgfqpoint{1.514037in}{6.997174in}}%
\pgfpathlineto{\pgfqpoint{1.515203in}{6.692066in}}%
\pgfpathlineto{\pgfqpoint{1.514460in}{7.010744in}}%
\pgfpathlineto{\pgfqpoint{1.515291in}{6.782831in}}%
\pgfpathlineto{\pgfqpoint{1.515430in}{6.966698in}}%
\pgfpathlineto{\pgfqpoint{1.516173in}{6.657811in}}%
\pgfpathlineto{\pgfqpoint{1.516456in}{6.889785in}}%
\pgfpathlineto{\pgfqpoint{1.517604in}{6.635022in}}%
\pgfpathlineto{\pgfqpoint{1.516879in}{6.924930in}}%
\pgfpathlineto{\pgfqpoint{1.517692in}{6.712125in}}%
\pgfpathlineto{\pgfqpoint{1.518804in}{6.927390in}}%
\pgfpathlineto{\pgfqpoint{1.518097in}{6.635122in}}%
\pgfpathlineto{\pgfqpoint{1.518875in}{6.874138in}}%
\pgfpathlineto{\pgfqpoint{1.519052in}{6.649152in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{6.952278in}}%
\pgfpathlineto{\pgfqpoint{1.520076in}{6.715748in}}%
\pgfpathlineto{\pgfqpoint{1.521223in}{7.011197in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{6.696412in}}%
\pgfpathlineto{\pgfqpoint{1.521312in}{6.921634in}}%
\pgfpathlineto{\pgfqpoint{1.521470in}{6.740027in}}%
\pgfpathlineto{\pgfqpoint{1.522178in}{7.057543in}}%
\pgfpathlineto{\pgfqpoint{1.522478in}{6.814105in}}%
\pgfpathlineto{\pgfqpoint{1.523625in}{7.123033in}}%
\pgfpathlineto{\pgfqpoint{1.522918in}{6.809117in}}%
\pgfpathlineto{\pgfqpoint{1.523732in}{7.017304in}}%
\pgfpathlineto{\pgfqpoint{1.523873in}{6.849260in}}%
\pgfpathlineto{\pgfqpoint{1.524595in}{7.156317in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{6.916846in}}%
\pgfpathlineto{\pgfqpoint{1.526027in}{7.182251in}}%
\pgfpathlineto{\pgfqpoint{1.525321in}{6.890446in}}%
\pgfpathlineto{\pgfqpoint{1.526116in}{7.115661in}}%
\pgfpathlineto{\pgfqpoint{1.527262in}{6.896800in}}%
\pgfpathlineto{\pgfqpoint{1.526520in}{7.184182in}}%
\pgfpathlineto{\pgfqpoint{1.527316in}{6.943909in}}%
\pgfpathlineto{\pgfqpoint{1.527475in}{7.176379in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{6.878182in}}%
\pgfpathlineto{\pgfqpoint{1.528517in}{7.098657in}}%
\pgfpathlineto{\pgfqpoint{1.529665in}{6.832381in}}%
\pgfpathlineto{\pgfqpoint{1.528923in}{7.141366in}}%
\pgfpathlineto{\pgfqpoint{1.529735in}{6.892716in}}%
\pgfpathlineto{\pgfqpoint{1.529893in}{7.106939in}}%
\pgfpathlineto{\pgfqpoint{1.530635in}{6.795689in}}%
\pgfpathlineto{\pgfqpoint{1.530919in}{7.023449in}}%
\pgfpathlineto{\pgfqpoint{1.532083in}{6.742417in}}%
\pgfpathlineto{\pgfqpoint{1.531341in}{7.050817in}}%
\pgfpathlineto{\pgfqpoint{1.532155in}{6.818645in}}%
\pgfpathlineto{\pgfqpoint{1.532296in}{7.017763in}}%
\pgfpathlineto{\pgfqpoint{1.533038in}{6.713638in}}%
\pgfpathlineto{\pgfqpoint{1.533320in}{6.957048in}}%
\pgfpathlineto{\pgfqpoint{1.534485in}{6.688963in}}%
\pgfpathlineto{\pgfqpoint{1.533744in}{6.981644in}}%
\pgfpathlineto{\pgfqpoint{1.534574in}{6.782129in}}%
\pgfpathlineto{\pgfqpoint{1.534714in}{6.970389in}}%
\pgfpathlineto{\pgfqpoint{1.534963in}{6.686486in}}%
\pgfpathlineto{\pgfqpoint{1.535740in}{6.927323in}}%
\pgfpathlineto{\pgfqpoint{1.535933in}{6.688935in}}%
\pgfpathlineto{\pgfqpoint{1.536640in}{6.980559in}}%
\pgfpathlineto{\pgfqpoint{1.536958in}{6.749363in}}%
\pgfpathlineto{\pgfqpoint{1.538088in}{7.009521in}}%
\pgfpathlineto{\pgfqpoint{1.537380in}{6.710267in}}%
\pgfpathlineto{\pgfqpoint{1.538176in}{6.929536in}}%
\pgfpathlineto{\pgfqpoint{1.538335in}{6.732108in}}%
\pgfpathlineto{\pgfqpoint{1.539058in}{7.033131in}}%
\pgfpathlineto{\pgfqpoint{1.539359in}{6.791378in}}%
\pgfpathlineto{\pgfqpoint{1.540506in}{7.067792in}}%
\pgfpathlineto{\pgfqpoint{1.539784in}{6.768145in}}%
\pgfpathlineto{\pgfqpoint{1.540596in}{6.973259in}}%
\pgfpathlineto{\pgfqpoint{1.540754in}{6.790064in}}%
\pgfpathlineto{\pgfqpoint{1.541461in}{7.086940in}}%
\pgfpathlineto{\pgfqpoint{1.541778in}{6.853743in}}%
\pgfpathlineto{\pgfqpoint{1.542908in}{7.103491in}}%
\pgfpathlineto{\pgfqpoint{1.542201in}{6.813795in}}%
\pgfpathlineto{\pgfqpoint{1.542997in}{7.023244in}}%
\pgfpathlineto{\pgfqpoint{1.543156in}{6.822157in}}%
\pgfpathlineto{\pgfqpoint{1.543879in}{7.106082in}}%
\pgfpathlineto{\pgfqpoint{1.544181in}{6.859446in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{7.105943in}}%
\pgfpathlineto{\pgfqpoint{1.545098in}{6.819853in}}%
\pgfpathlineto{\pgfqpoint{1.545399in}{7.033796in}}%
\pgfpathlineto{\pgfqpoint{1.546546in}{6.806205in}}%
\pgfpathlineto{\pgfqpoint{1.545804in}{7.095365in}}%
\pgfpathlineto{\pgfqpoint{1.546600in}{6.854043in}}%
\pgfpathlineto{\pgfqpoint{1.546759in}{7.084628in}}%
\pgfpathlineto{\pgfqpoint{1.547500in}{6.793806in}}%
\pgfpathlineto{\pgfqpoint{1.547800in}{7.020190in}}%
\pgfpathlineto{\pgfqpoint{1.548948in}{6.778262in}}%
\pgfpathlineto{\pgfqpoint{1.548207in}{7.067412in}}%
\pgfpathlineto{\pgfqpoint{1.549019in}{6.842460in}}%
\pgfpathlineto{\pgfqpoint{1.549177in}{7.057675in}}%
\pgfpathlineto{\pgfqpoint{1.549918in}{6.771301in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{7.009068in}}%
\pgfpathlineto{\pgfqpoint{1.551350in}{6.765562in}}%
\pgfpathlineto{\pgfqpoint{1.550625in}{7.048811in}}%
\pgfpathlineto{\pgfqpoint{1.551438in}{6.843354in}}%
\pgfpathlineto{\pgfqpoint{1.551579in}{7.046449in}}%
\pgfpathlineto{\pgfqpoint{1.552321in}{6.763924in}}%
\pgfpathlineto{\pgfqpoint{1.552621in}{6.991993in}}%
\pgfpathlineto{\pgfqpoint{1.553769in}{6.764081in}}%
\pgfpathlineto{\pgfqpoint{1.553028in}{7.046590in}}%
\pgfpathlineto{\pgfqpoint{1.553840in}{6.825317in}}%
\pgfpathlineto{\pgfqpoint{1.553998in}{7.046996in}}%
\pgfpathlineto{\pgfqpoint{1.554739in}{6.763781in}}%
\pgfpathlineto{\pgfqpoint{1.555023in}{7.000798in}}%
\pgfpathlineto{\pgfqpoint{1.556188in}{6.758652in}}%
\pgfpathlineto{\pgfqpoint{1.555445in}{7.044810in}}%
\pgfpathlineto{\pgfqpoint{1.556241in}{6.803052in}}%
\pgfpathlineto{\pgfqpoint{1.556400in}{7.040333in}}%
\pgfpathlineto{\pgfqpoint{1.557142in}{6.751442in}}%
\pgfpathlineto{\pgfqpoint{1.557442in}{6.975031in}}%
\pgfpathlineto{\pgfqpoint{1.558589in}{6.738156in}}%
\pgfpathlineto{\pgfqpoint{1.557848in}{7.028886in}}%
\pgfpathlineto{\pgfqpoint{1.558661in}{6.796842in}}%
\pgfpathlineto{\pgfqpoint{1.558819in}{7.019444in}}%
\pgfpathlineto{\pgfqpoint{1.559560in}{6.729509in}}%
\pgfpathlineto{\pgfqpoint{1.559844in}{6.965462in}}%
\pgfpathlineto{\pgfqpoint{1.561008in}{6.720956in}}%
\pgfpathlineto{\pgfqpoint{1.560267in}{7.006537in}}%
\pgfpathlineto{\pgfqpoint{1.561079in}{6.793697in}}%
\pgfpathlineto{\pgfqpoint{1.562191in}{7.002921in}}%
\pgfpathlineto{\pgfqpoint{1.561485in}{6.719427in}}%
\pgfpathlineto{\pgfqpoint{1.562263in}{6.949679in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{6.722566in}}%
\pgfpathlineto{\pgfqpoint{1.563163in}{7.009621in}}%
\pgfpathlineto{\pgfqpoint{1.563482in}{6.796335in}}%
\pgfpathlineto{\pgfqpoint{1.564594in}{7.032663in}}%
\pgfpathlineto{\pgfqpoint{1.563888in}{6.738953in}}%
\pgfpathlineto{\pgfqpoint{1.564682in}{6.973005in}}%
\pgfpathlineto{\pgfqpoint{1.564858in}{6.758059in}}%
\pgfpathlineto{\pgfqpoint{1.565565in}{7.055983in}}%
\pgfpathlineto{\pgfqpoint{1.565883in}{6.833454in}}%
\pgfpathlineto{\pgfqpoint{1.567013in}{7.094298in}}%
\pgfpathlineto{\pgfqpoint{1.566306in}{6.794713in}}%
\pgfpathlineto{\pgfqpoint{1.567101in}{7.022218in}}%
\pgfpathlineto{\pgfqpoint{1.567260in}{6.820117in}}%
\pgfpathlineto{\pgfqpoint{1.567983in}{7.117726in}}%
\pgfpathlineto{\pgfqpoint{1.568285in}{6.880544in}}%
\pgfpathlineto{\pgfqpoint{1.569415in}{7.141806in}}%
\pgfpathlineto{\pgfqpoint{1.568709in}{6.851593in}}%
\pgfpathlineto{\pgfqpoint{1.569503in}{7.078006in}}%
\pgfpathlineto{\pgfqpoint{1.569679in}{6.862917in}}%
\pgfpathlineto{\pgfqpoint{1.570386in}{7.146687in}}%
\pgfpathlineto{\pgfqpoint{1.570704in}{6.909908in}}%
\pgfpathlineto{\pgfqpoint{1.570863in}{7.144158in}}%
\pgfpathlineto{\pgfqpoint{1.571605in}{6.852504in}}%
\pgfpathlineto{\pgfqpoint{1.571905in}{7.072124in}}%
\pgfpathlineto{\pgfqpoint{1.573053in}{6.813900in}}%
\pgfpathlineto{\pgfqpoint{1.572311in}{7.119617in}}%
\pgfpathlineto{\pgfqpoint{1.573123in}{6.870270in}}%
\pgfpathlineto{\pgfqpoint{1.573281in}{7.089091in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{6.777158in}}%
\pgfpathlineto{\pgfqpoint{1.574306in}{7.001731in}}%
\pgfpathlineto{\pgfqpoint{1.575471in}{6.715631in}}%
\pgfpathlineto{\pgfqpoint{1.574729in}{7.029837in}}%
\pgfpathlineto{\pgfqpoint{1.575542in}{6.785152in}}%
\pgfpathlineto{\pgfqpoint{1.575684in}{6.989152in}}%
\pgfpathlineto{\pgfqpoint{1.576426in}{6.676965in}}%
\pgfpathlineto{\pgfqpoint{1.576708in}{6.914679in}}%
\pgfpathlineto{\pgfqpoint{1.577873in}{6.635999in}}%
\pgfpathlineto{\pgfqpoint{1.577132in}{6.936356in}}%
\pgfpathlineto{\pgfqpoint{1.577962in}{6.726421in}}%
\pgfpathlineto{\pgfqpoint{1.578102in}{6.914324in}}%
\pgfpathlineto{\pgfqpoint{1.578843in}{6.626356in}}%
\pgfpathlineto{\pgfqpoint{1.579127in}{6.865347in}}%
\pgfpathlineto{\pgfqpoint{1.579320in}{6.627007in}}%
\pgfpathlineto{\pgfqpoint{1.580028in}{6.917569in}}%
\pgfpathlineto{\pgfqpoint{1.580345in}{6.691979in}}%
\pgfpathlineto{\pgfqpoint{1.581476in}{6.962629in}}%
\pgfpathlineto{\pgfqpoint{1.580769in}{6.655689in}}%
\pgfpathlineto{\pgfqpoint{1.581564in}{6.890573in}}%
\pgfpathlineto{\pgfqpoint{1.581723in}{6.693256in}}%
\pgfpathlineto{\pgfqpoint{1.582446in}{7.008690in}}%
\pgfpathlineto{\pgfqpoint{1.582746in}{6.781056in}}%
\pgfpathlineto{\pgfqpoint{1.583894in}{7.088958in}}%
\pgfpathlineto{\pgfqpoint{1.583171in}{6.768396in}}%
\pgfpathlineto{\pgfqpoint{1.584001in}{6.977554in}}%
\pgfpathlineto{\pgfqpoint{1.584141in}{6.822949in}}%
\pgfpathlineto{\pgfqpoint{1.584849in}{7.140528in}}%
\pgfpathlineto{\pgfqpoint{1.585149in}{6.901368in}}%
\pgfpathlineto{\pgfqpoint{1.586297in}{7.199102in}}%
\pgfpathlineto{\pgfqpoint{1.585589in}{6.893964in}}%
\pgfpathlineto{\pgfqpoint{1.586403in}{7.096041in}}%
\pgfpathlineto{\pgfqpoint{1.586544in}{6.924968in}}%
\pgfpathlineto{\pgfqpoint{1.587267in}{7.217099in}}%
\pgfpathlineto{\pgfqpoint{1.587568in}{6.973245in}}%
\pgfpathlineto{\pgfqpoint{1.587744in}{7.219491in}}%
\pgfpathlineto{\pgfqpoint{1.588485in}{6.930897in}}%
\pgfpathlineto{\pgfqpoint{1.588787in}{7.138018in}}%
\pgfpathlineto{\pgfqpoint{1.589933in}{6.882737in}}%
\pgfpathlineto{\pgfqpoint{1.589192in}{7.193942in}}%
\pgfpathlineto{\pgfqpoint{1.590005in}{6.953023in}}%
\pgfpathlineto{\pgfqpoint{1.590147in}{7.154349in}}%
\pgfpathlineto{\pgfqpoint{1.590888in}{6.830986in}}%
\pgfpathlineto{\pgfqpoint{1.591171in}{7.060385in}}%
\pgfpathlineto{\pgfqpoint{1.592336in}{6.738011in}}%
\pgfpathlineto{\pgfqpoint{1.591593in}{7.069354in}}%
\pgfpathlineto{\pgfqpoint{1.592424in}{6.822869in}}%
\pgfpathlineto{\pgfqpoint{1.592564in}{7.005280in}}%
\pgfpathlineto{\pgfqpoint{1.593306in}{6.676453in}}%
\pgfpathlineto{\pgfqpoint{1.593573in}{6.916882in}}%
\pgfpathlineto{\pgfqpoint{1.594754in}{6.604426in}}%
\pgfpathlineto{\pgfqpoint{1.594013in}{6.918767in}}%
\pgfpathlineto{\pgfqpoint{1.594843in}{6.708790in}}%
\pgfpathlineto{\pgfqpoint{1.594968in}{6.877995in}}%
\pgfpathlineto{\pgfqpoint{1.595709in}{6.577776in}}%
\pgfpathlineto{\pgfqpoint{1.595991in}{6.822769in}}%
\pgfpathlineto{\pgfqpoint{1.596186in}{6.573115in}}%
\pgfpathlineto{\pgfqpoint{1.596908in}{6.855872in}}%
\pgfpathlineto{\pgfqpoint{1.597228in}{6.641863in}}%
\pgfpathlineto{\pgfqpoint{1.598357in}{6.898159in}}%
\pgfpathlineto{\pgfqpoint{1.597633in}{6.591160in}}%
\pgfpathlineto{\pgfqpoint{1.598428in}{6.838860in}}%
\pgfpathlineto{\pgfqpoint{1.598604in}{6.630050in}}%
\pgfpathlineto{\pgfqpoint{1.599312in}{6.949385in}}%
\pgfpathlineto{\pgfqpoint{1.599612in}{6.714005in}}%
\pgfpathlineto{\pgfqpoint{1.600759in}{7.045897in}}%
\pgfpathlineto{\pgfqpoint{1.600866in}{6.948366in}}%
\pgfpathlineto{\pgfqpoint{1.601007in}{6.783198in}}%
\pgfpathlineto{\pgfqpoint{1.601729in}{7.112205in}}%
\pgfpathlineto{\pgfqpoint{1.602013in}{6.867292in}}%
\pgfpathlineto{\pgfqpoint{1.603177in}{7.194046in}}%
\pgfpathlineto{\pgfqpoint{1.603284in}{7.078987in}}%
\pgfpathlineto{\pgfqpoint{1.603425in}{6.924834in}}%
\pgfpathlineto{\pgfqpoint{1.604132in}{7.228119in}}%
\pgfpathlineto{\pgfqpoint{1.604433in}{6.978709in}}%
\pgfpathlineto{\pgfqpoint{1.605103in}{7.239975in}}%
\pgfpathlineto{\pgfqpoint{1.605351in}{6.958988in}}%
\pgfpathlineto{\pgfqpoint{1.605669in}{7.157155in}}%
\pgfpathlineto{\pgfqpoint{1.606799in}{6.925350in}}%
\pgfpathlineto{\pgfqpoint{1.606057in}{7.229584in}}%
\pgfpathlineto{\pgfqpoint{1.606869in}{6.982953in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{7.196917in}}%
\pgfpathlineto{\pgfqpoint{1.607769in}{6.878807in}}%
\pgfpathlineto{\pgfqpoint{1.608035in}{7.118826in}}%
\pgfpathlineto{\pgfqpoint{1.609217in}{6.787172in}}%
\pgfpathlineto{\pgfqpoint{1.609307in}{6.891756in}}%
\pgfpathlineto{\pgfqpoint{1.609429in}{7.053658in}}%
\pgfpathlineto{\pgfqpoint{1.610172in}{6.722609in}}%
\pgfpathlineto{\pgfqpoint{1.610436in}{6.969132in}}%
\pgfpathlineto{\pgfqpoint{1.611620in}{6.638694in}}%
\pgfpathlineto{\pgfqpoint{1.611726in}{6.761985in}}%
\pgfpathlineto{\pgfqpoint{1.611848in}{6.908899in}}%
\pgfpathlineto{\pgfqpoint{1.612590in}{6.601495in}}%
\pgfpathlineto{\pgfqpoint{1.612856in}{6.850636in}}%
\pgfpathlineto{\pgfqpoint{1.614021in}{6.583550in}}%
\pgfpathlineto{\pgfqpoint{1.613296in}{6.866519in}}%
\pgfpathlineto{\pgfqpoint{1.614110in}{6.659353in}}%
\pgfpathlineto{\pgfqpoint{1.615222in}{6.883420in}}%
\pgfpathlineto{\pgfqpoint{1.614514in}{6.587427in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{6.832481in}}%
\pgfpathlineto{\pgfqpoint{1.615469in}{6.611265in}}%
\pgfpathlineto{\pgfqpoint{1.616192in}{6.919377in}}%
\pgfpathlineto{\pgfqpoint{1.616493in}{6.688195in}}%
\pgfpathlineto{\pgfqpoint{1.617640in}{6.994805in}}%
\pgfpathlineto{\pgfqpoint{1.616917in}{6.675105in}}%
\pgfpathlineto{\pgfqpoint{1.617730in}{6.906353in}}%
\pgfpathlineto{\pgfqpoint{1.617888in}{6.729189in}}%
\pgfpathlineto{\pgfqpoint{1.618595in}{7.049861in}}%
\pgfpathlineto{\pgfqpoint{1.618895in}{6.810781in}}%
\pgfpathlineto{\pgfqpoint{1.620043in}{7.123714in}}%
\pgfpathlineto{\pgfqpoint{1.619335in}{6.809838in}}%
\pgfpathlineto{\pgfqpoint{1.620149in}{7.020211in}}%
\pgfpathlineto{\pgfqpoint{1.620290in}{6.853945in}}%
\pgfpathlineto{\pgfqpoint{1.621013in}{7.158323in}}%
\pgfpathlineto{\pgfqpoint{1.621314in}{6.920192in}}%
\pgfpathlineto{\pgfqpoint{1.622444in}{7.180227in}}%
\pgfpathlineto{\pgfqpoint{1.621738in}{6.894633in}}%
\pgfpathlineto{\pgfqpoint{1.622533in}{7.115471in}}%
\pgfpathlineto{\pgfqpoint{1.623680in}{6.890936in}}%
\pgfpathlineto{\pgfqpoint{1.622938in}{7.179744in}}%
\pgfpathlineto{\pgfqpoint{1.623734in}{6.936210in}}%
\pgfpathlineto{\pgfqpoint{1.623893in}{7.165723in}}%
\pgfpathlineto{\pgfqpoint{1.624634in}{6.865884in}}%
\pgfpathlineto{\pgfqpoint{1.624934in}{7.083139in}}%
\pgfpathlineto{\pgfqpoint{1.626082in}{6.810896in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{7.120792in}}%
\pgfpathlineto{\pgfqpoint{1.626170in}{6.901066in}}%
\pgfpathlineto{\pgfqpoint{1.626311in}{7.080744in}}%
\pgfpathlineto{\pgfqpoint{1.627052in}{6.769828in}}%
\pgfpathlineto{\pgfqpoint{1.627318in}{7.014632in}}%
\pgfpathlineto{\pgfqpoint{1.628501in}{6.714308in}}%
\pgfpathlineto{\pgfqpoint{1.627758in}{7.019863in}}%
\pgfpathlineto{\pgfqpoint{1.628590in}{6.822526in}}%
\pgfpathlineto{\pgfqpoint{1.628713in}{6.986154in}}%
\pgfpathlineto{\pgfqpoint{1.629455in}{6.686662in}}%
\pgfpathlineto{\pgfqpoint{1.629737in}{6.928537in}}%
\pgfpathlineto{\pgfqpoint{1.630903in}{6.666404in}}%
\pgfpathlineto{\pgfqpoint{1.630162in}{6.952900in}}%
\pgfpathlineto{\pgfqpoint{1.630991in}{6.757496in}}%
\pgfpathlineto{\pgfqpoint{1.632102in}{6.948247in}}%
\pgfpathlineto{\pgfqpoint{1.631380in}{6.665821in}}%
\pgfpathlineto{\pgfqpoint{1.632157in}{6.906995in}}%
\pgfpathlineto{\pgfqpoint{1.632350in}{6.671894in}}%
\pgfpathlineto{\pgfqpoint{1.633057in}{6.962252in}}%
\pgfpathlineto{\pgfqpoint{1.633375in}{6.733502in}}%
\pgfpathlineto{\pgfqpoint{1.634506in}{6.993481in}}%
\pgfpathlineto{\pgfqpoint{1.633798in}{6.697113in}}%
\pgfpathlineto{\pgfqpoint{1.634594in}{6.913823in}}%
\pgfpathlineto{\pgfqpoint{1.634753in}{6.719590in}}%
\pgfpathlineto{\pgfqpoint{1.635476in}{7.016407in}}%
\pgfpathlineto{\pgfqpoint{1.635777in}{6.776777in}}%
\pgfpathlineto{\pgfqpoint{1.636924in}{7.046722in}}%
\pgfpathlineto{\pgfqpoint{1.636201in}{6.753206in}}%
\pgfpathlineto{\pgfqpoint{1.637013in}{6.953503in}}%
\pgfpathlineto{\pgfqpoint{1.637171in}{6.771578in}}%
\pgfpathlineto{\pgfqpoint{1.637878in}{7.061836in}}%
\pgfpathlineto{\pgfqpoint{1.638196in}{6.830256in}}%
\pgfpathlineto{\pgfqpoint{1.639325in}{7.072157in}}%
\pgfpathlineto{\pgfqpoint{1.638619in}{6.788949in}}%
\pgfpathlineto{\pgfqpoint{1.639397in}{7.018616in}}%
\pgfpathlineto{\pgfqpoint{1.640545in}{6.792123in}}%
\pgfpathlineto{\pgfqpoint{1.639803in}{7.072575in}}%
\pgfpathlineto{\pgfqpoint{1.640616in}{6.853366in}}%
\pgfpathlineto{\pgfqpoint{1.640773in}{7.070555in}}%
\pgfpathlineto{\pgfqpoint{1.641515in}{6.788488in}}%
\pgfpathlineto{\pgfqpoint{1.641799in}{7.024726in}}%
\pgfpathlineto{\pgfqpoint{1.642963in}{6.780908in}}%
\pgfpathlineto{\pgfqpoint{1.642222in}{7.062519in}}%
\pgfpathlineto{\pgfqpoint{1.643035in}{6.858428in}}%
\pgfpathlineto{\pgfqpoint{1.643176in}{7.057125in}}%
\pgfpathlineto{\pgfqpoint{1.643917in}{6.776132in}}%
\pgfpathlineto{\pgfqpoint{1.644218in}{7.003410in}}%
\pgfpathlineto{\pgfqpoint{1.645365in}{6.774760in}}%
\pgfpathlineto{\pgfqpoint{1.644624in}{7.052767in}}%
\pgfpathlineto{\pgfqpoint{1.645437in}{6.838935in}}%
\pgfpathlineto{\pgfqpoint{1.646549in}{7.055410in}}%
\pgfpathlineto{\pgfqpoint{1.645842in}{6.775848in}}%
\pgfpathlineto{\pgfqpoint{1.646619in}{7.016471in}}%
\pgfpathlineto{\pgfqpoint{1.646813in}{6.778573in}}%
\pgfpathlineto{\pgfqpoint{1.647520in}{7.059736in}}%
\pgfpathlineto{\pgfqpoint{1.647855in}{6.858654in}}%
\pgfpathlineto{\pgfqpoint{1.648967in}{7.063461in}}%
\pgfpathlineto{\pgfqpoint{1.648261in}{6.783534in}}%
\pgfpathlineto{\pgfqpoint{1.649039in}{7.009576in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{6.780997in}}%
\pgfpathlineto{\pgfqpoint{1.649445in}{7.063036in}}%
\pgfpathlineto{\pgfqpoint{1.650257in}{6.838806in}}%
\pgfpathlineto{\pgfqpoint{1.650415in}{7.059145in}}%
\pgfpathlineto{\pgfqpoint{1.651157in}{6.772766in}}%
\pgfpathlineto{\pgfqpoint{1.651440in}{7.004251in}}%
\pgfpathlineto{\pgfqpoint{1.652605in}{6.750087in}}%
\pgfpathlineto{\pgfqpoint{1.651863in}{7.042676in}}%
\pgfpathlineto{\pgfqpoint{1.652676in}{6.818322in}}%
\pgfpathlineto{\pgfqpoint{1.652818in}{7.025291in}}%
\pgfpathlineto{\pgfqpoint{1.653560in}{6.729530in}}%
\pgfpathlineto{\pgfqpoint{1.653842in}{6.968550in}}%
\pgfpathlineto{\pgfqpoint{1.655007in}{6.697128in}}%
\pgfpathlineto{\pgfqpoint{1.654266in}{6.993525in}}%
\pgfpathlineto{\pgfqpoint{1.655095in}{6.781478in}}%
\pgfpathlineto{\pgfqpoint{1.655236in}{6.972285in}}%
\pgfpathlineto{\pgfqpoint{1.655977in}{6.679254in}}%
\pgfpathlineto{\pgfqpoint{1.656261in}{6.911044in}}%
\pgfpathlineto{\pgfqpoint{1.657426in}{6.666199in}}%
\pgfpathlineto{\pgfqpoint{1.656684in}{6.948943in}}%
\pgfpathlineto{\pgfqpoint{1.657497in}{6.739596in}}%
\pgfpathlineto{\pgfqpoint{1.658610in}{6.950008in}}%
\pgfpathlineto{\pgfqpoint{1.657902in}{6.666056in}}%
\pgfpathlineto{\pgfqpoint{1.658681in}{6.899965in}}%
\pgfpathlineto{\pgfqpoint{1.658857in}{6.675860in}}%
\pgfpathlineto{\pgfqpoint{1.659580in}{6.967486in}}%
\pgfpathlineto{\pgfqpoint{1.659881in}{6.734996in}}%
\pgfpathlineto{\pgfqpoint{1.661028in}{7.013958in}}%
\pgfpathlineto{\pgfqpoint{1.660305in}{6.711489in}}%
\pgfpathlineto{\pgfqpoint{1.661117in}{6.933039in}}%
\pgfpathlineto{\pgfqpoint{1.661275in}{6.747376in}}%
\pgfpathlineto{\pgfqpoint{1.661983in}{7.054208in}}%
\pgfpathlineto{\pgfqpoint{1.662283in}{6.817497in}}%
\pgfpathlineto{\pgfqpoint{1.663431in}{7.116493in}}%
\pgfpathlineto{\pgfqpoint{1.662723in}{6.809910in}}%
\pgfpathlineto{\pgfqpoint{1.663537in}{7.020217in}}%
\pgfpathlineto{\pgfqpoint{1.663678in}{6.849461in}}%
\pgfpathlineto{\pgfqpoint{1.664401in}{7.151268in}}%
\pgfpathlineto{\pgfqpoint{1.664702in}{6.919269in}}%
\pgfpathlineto{\pgfqpoint{1.665832in}{7.180820in}}%
\pgfpathlineto{\pgfqpoint{1.665126in}{6.893373in}}%
\pgfpathlineto{\pgfqpoint{1.665920in}{7.117847in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{6.899985in}}%
\pgfpathlineto{\pgfqpoint{1.666326in}{7.183424in}}%
\pgfpathlineto{\pgfqpoint{1.667122in}{6.944302in}}%
\pgfpathlineto{\pgfqpoint{1.667281in}{7.174135in}}%
\pgfpathlineto{\pgfqpoint{1.668022in}{6.875881in}}%
\pgfpathlineto{\pgfqpoint{1.668322in}{7.087013in}}%
\pgfpathlineto{\pgfqpoint{1.669470in}{6.810479in}}%
\pgfpathlineto{\pgfqpoint{1.668728in}{7.127227in}}%
\pgfpathlineto{\pgfqpoint{1.669558in}{6.893085in}}%
\pgfpathlineto{\pgfqpoint{1.669698in}{7.077166in}}%
\pgfpathlineto{\pgfqpoint{1.670440in}{6.753227in}}%
\pgfpathlineto{\pgfqpoint{1.670706in}{6.989484in}}%
\pgfpathlineto{\pgfqpoint{1.671888in}{6.663975in}}%
\pgfpathlineto{\pgfqpoint{1.671977in}{6.762730in}}%
\pgfpathlineto{\pgfqpoint{1.672101in}{6.930857in}}%
\pgfpathlineto{\pgfqpoint{1.672843in}{6.612782in}}%
\pgfpathlineto{\pgfqpoint{1.673125in}{6.844730in}}%
\pgfpathlineto{\pgfqpoint{1.674291in}{6.564287in}}%
\pgfpathlineto{\pgfqpoint{1.673549in}{6.862664in}}%
\pgfpathlineto{\pgfqpoint{1.674379in}{6.652661in}}%
\pgfpathlineto{\pgfqpoint{1.674519in}{6.839126in}}%
\pgfpathlineto{\pgfqpoint{1.675261in}{6.558793in}}%
\pgfpathlineto{\pgfqpoint{1.675544in}{6.798597in}}%
\pgfpathlineto{\pgfqpoint{1.675738in}{6.564156in}}%
\pgfpathlineto{\pgfqpoint{1.676445in}{6.860456in}}%
\pgfpathlineto{\pgfqpoint{1.676763in}{6.644040in}}%
\pgfpathlineto{\pgfqpoint{1.677893in}{6.933372in}}%
\pgfpathlineto{\pgfqpoint{1.677186in}{6.615811in}}%
\pgfpathlineto{\pgfqpoint{1.677982in}{6.866346in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{6.673138in}}%
\pgfpathlineto{\pgfqpoint{1.678863in}{7.000880in}}%
\pgfpathlineto{\pgfqpoint{1.679147in}{6.763149in}}%
\pgfpathlineto{\pgfqpoint{1.680311in}{7.110146in}}%
\pgfpathlineto{\pgfqpoint{1.680436in}{6.974348in}}%
\pgfpathlineto{\pgfqpoint{1.680558in}{6.851859in}}%
\pgfpathlineto{\pgfqpoint{1.681266in}{7.175439in}}%
\pgfpathlineto{\pgfqpoint{1.681566in}{6.942131in}}%
\pgfpathlineto{\pgfqpoint{1.682714in}{7.243217in}}%
\pgfpathlineto{\pgfqpoint{1.682007in}{6.939304in}}%
\pgfpathlineto{\pgfqpoint{1.682820in}{7.142891in}}%
\pgfpathlineto{\pgfqpoint{1.682962in}{6.973018in}}%
\pgfpathlineto{\pgfqpoint{1.683684in}{7.258445in}}%
\pgfpathlineto{\pgfqpoint{1.683985in}{7.014040in}}%
\pgfpathlineto{\pgfqpoint{1.684161in}{7.256741in}}%
\pgfpathlineto{\pgfqpoint{1.684903in}{6.962556in}}%
\pgfpathlineto{\pgfqpoint{1.685187in}{7.186140in}}%
\pgfpathlineto{\pgfqpoint{1.686351in}{6.888655in}}%
\pgfpathlineto{\pgfqpoint{1.685609in}{7.210387in}}%
\pgfpathlineto{\pgfqpoint{1.686441in}{6.988834in}}%
\pgfpathlineto{\pgfqpoint{1.686564in}{7.152322in}}%
\pgfpathlineto{\pgfqpoint{1.687306in}{6.817810in}}%
\pgfpathlineto{\pgfqpoint{1.687570in}{7.057067in}}%
\pgfpathlineto{\pgfqpoint{1.688754in}{6.697490in}}%
\pgfpathlineto{\pgfqpoint{1.688877in}{6.848239in}}%
\pgfpathlineto{\pgfqpoint{1.688965in}{6.957318in}}%
\pgfpathlineto{\pgfqpoint{1.689724in}{6.622627in}}%
\pgfpathlineto{\pgfqpoint{1.689990in}{6.857029in}}%
\pgfpathlineto{\pgfqpoint{1.691171in}{6.541871in}}%
\pgfpathlineto{\pgfqpoint{1.691261in}{6.645436in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{6.811283in}}%
\pgfpathlineto{\pgfqpoint{1.692126in}{6.517611in}}%
\pgfpathlineto{\pgfqpoint{1.692409in}{6.761431in}}%
\pgfpathlineto{\pgfqpoint{1.692603in}{6.516368in}}%
\pgfpathlineto{\pgfqpoint{1.693326in}{6.802708in}}%
\pgfpathlineto{\pgfqpoint{1.693645in}{6.595852in}}%
\pgfpathlineto{\pgfqpoint{1.694774in}{6.867284in}}%
\pgfpathlineto{\pgfqpoint{1.694051in}{6.552313in}}%
\pgfpathlineto{\pgfqpoint{1.694863in}{6.784455in}}%
\pgfpathlineto{\pgfqpoint{1.695021in}{6.607450in}}%
\pgfpathlineto{\pgfqpoint{1.695729in}{6.934915in}}%
\pgfpathlineto{\pgfqpoint{1.696011in}{6.691310in}}%
\pgfpathlineto{\pgfqpoint{1.697177in}{7.054413in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{6.901429in}}%
\pgfpathlineto{\pgfqpoint{1.697424in}{6.798791in}}%
\pgfpathlineto{\pgfqpoint{1.698147in}{7.131669in}}%
\pgfpathlineto{\pgfqpoint{1.698431in}{6.892987in}}%
\pgfpathlineto{\pgfqpoint{1.699595in}{7.220087in}}%
\pgfpathlineto{\pgfqpoint{1.699702in}{7.106671in}}%
\pgfpathlineto{\pgfqpoint{1.699842in}{6.954585in}}%
\pgfpathlineto{\pgfqpoint{1.700550in}{7.251678in}}%
\pgfpathlineto{\pgfqpoint{1.700850in}{7.003240in}}%
\pgfpathlineto{\pgfqpoint{1.701026in}{7.257106in}}%
\pgfpathlineto{\pgfqpoint{1.701768in}{6.976508in}}%
\pgfpathlineto{\pgfqpoint{1.702086in}{7.169162in}}%
\pgfpathlineto{\pgfqpoint{1.703216in}{6.924609in}}%
\pgfpathlineto{\pgfqpoint{1.702475in}{7.234858in}}%
\pgfpathlineto{\pgfqpoint{1.703287in}{6.979518in}}%
\pgfpathlineto{\pgfqpoint{1.703445in}{7.188966in}}%
\pgfpathlineto{\pgfqpoint{1.704186in}{6.864576in}}%
\pgfpathlineto{\pgfqpoint{1.704452in}{7.098170in}}%
\pgfpathlineto{\pgfqpoint{1.705635in}{6.755941in}}%
\pgfpathlineto{\pgfqpoint{1.705742in}{6.892776in}}%
\pgfpathlineto{\pgfqpoint{1.705846in}{7.016558in}}%
\pgfpathlineto{\pgfqpoint{1.706589in}{6.684421in}}%
\pgfpathlineto{\pgfqpoint{1.706854in}{6.925960in}}%
\pgfpathlineto{\pgfqpoint{1.708037in}{6.597345in}}%
\pgfpathlineto{\pgfqpoint{1.708143in}{6.717810in}}%
\pgfpathlineto{\pgfqpoint{1.708266in}{6.863854in}}%
\pgfpathlineto{\pgfqpoint{1.709007in}{6.563372in}}%
\pgfpathlineto{\pgfqpoint{1.709291in}{6.792338in}}%
\pgfpathlineto{\pgfqpoint{1.709962in}{6.552449in}}%
\pgfpathlineto{\pgfqpoint{1.710191in}{6.829520in}}%
\pgfpathlineto{\pgfqpoint{1.710526in}{6.629072in}}%
\pgfpathlineto{\pgfqpoint{1.711640in}{6.864119in}}%
\pgfpathlineto{\pgfqpoint{1.710932in}{6.565144in}}%
\pgfpathlineto{\pgfqpoint{1.711728in}{6.790631in}}%
\pgfpathlineto{\pgfqpoint{1.711886in}{6.598676in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{6.910249in}}%
\pgfpathlineto{\pgfqpoint{1.712893in}{6.665805in}}%
\pgfpathlineto{\pgfqpoint{1.714057in}{6.998082in}}%
\pgfpathlineto{\pgfqpoint{1.714181in}{6.855792in}}%
\pgfpathlineto{\pgfqpoint{1.714305in}{6.738031in}}%
\pgfpathlineto{\pgfqpoint{1.715012in}{7.057793in}}%
\pgfpathlineto{\pgfqpoint{1.715312in}{6.822502in}}%
\pgfpathlineto{\pgfqpoint{1.716460in}{7.133005in}}%
\pgfpathlineto{\pgfqpoint{1.716566in}{7.031277in}}%
\pgfpathlineto{\pgfqpoint{1.716707in}{6.867106in}}%
\pgfpathlineto{\pgfqpoint{1.717430in}{7.164707in}}%
\pgfpathlineto{\pgfqpoint{1.717732in}{6.928853in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{7.178842in}}%
\pgfpathlineto{\pgfqpoint{1.718156in}{6.901574in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{7.114769in}}%
\pgfpathlineto{\pgfqpoint{1.720097in}{6.884864in}}%
\pgfpathlineto{\pgfqpoint{1.719355in}{7.174476in}}%
\pgfpathlineto{\pgfqpoint{1.720168in}{6.956433in}}%
\pgfpathlineto{\pgfqpoint{1.720310in}{7.154031in}}%
\pgfpathlineto{\pgfqpoint{1.721051in}{6.854216in}}%
\pgfpathlineto{\pgfqpoint{1.721334in}{7.087549in}}%
\pgfpathlineto{\pgfqpoint{1.722500in}{6.793845in}}%
\pgfpathlineto{\pgfqpoint{1.721758in}{7.101515in}}%
\pgfpathlineto{\pgfqpoint{1.722588in}{6.884207in}}%
\pgfpathlineto{\pgfqpoint{1.722728in}{7.058955in}}%
\pgfpathlineto{\pgfqpoint{1.723470in}{6.752069in}}%
\pgfpathlineto{\pgfqpoint{1.723736in}{6.993716in}}%
\pgfpathlineto{\pgfqpoint{1.724918in}{6.699672in}}%
\pgfpathlineto{\pgfqpoint{1.724176in}{6.998688in}}%
\pgfpathlineto{\pgfqpoint{1.725007in}{6.806594in}}%
\pgfpathlineto{\pgfqpoint{1.725131in}{6.967984in}}%
\pgfpathlineto{\pgfqpoint{1.725872in}{6.675995in}}%
\pgfpathlineto{\pgfqpoint{1.726155in}{6.915243in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{6.662303in}}%
\pgfpathlineto{\pgfqpoint{1.726579in}{6.941227in}}%
\pgfpathlineto{\pgfqpoint{1.727391in}{6.721703in}}%
\pgfpathlineto{\pgfqpoint{1.728520in}{6.943906in}}%
\pgfpathlineto{\pgfqpoint{1.727797in}{6.663577in}}%
\pgfpathlineto{\pgfqpoint{1.728592in}{6.879750in}}%
\pgfpathlineto{\pgfqpoint{1.728767in}{6.672156in}}%
\pgfpathlineto{\pgfqpoint{1.729475in}{6.958949in}}%
\pgfpathlineto{\pgfqpoint{1.729793in}{6.731915in}}%
\pgfpathlineto{\pgfqpoint{1.730923in}{6.987404in}}%
\pgfpathlineto{\pgfqpoint{1.730216in}{6.697107in}}%
\pgfpathlineto{\pgfqpoint{1.731011in}{6.908049in}}%
\pgfpathlineto{\pgfqpoint{1.731170in}{6.716724in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{7.005793in}}%
\pgfpathlineto{\pgfqpoint{1.732194in}{6.766348in}}%
\pgfpathlineto{\pgfqpoint{1.733341in}{7.026871in}}%
\pgfpathlineto{\pgfqpoint{1.732618in}{6.742317in}}%
\pgfpathlineto{\pgfqpoint{1.733430in}{6.934647in}}%
\pgfpathlineto{\pgfqpoint{1.733588in}{6.754123in}}%
\pgfpathlineto{\pgfqpoint{1.734295in}{7.035678in}}%
\pgfpathlineto{\pgfqpoint{1.734613in}{6.804443in}}%
\pgfpathlineto{\pgfqpoint{1.735743in}{7.039421in}}%
\pgfpathlineto{\pgfqpoint{1.735036in}{6.763055in}}%
\pgfpathlineto{\pgfqpoint{1.735815in}{6.987118in}}%
\pgfpathlineto{\pgfqpoint{1.736962in}{6.762958in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{7.038817in}}%
\pgfpathlineto{\pgfqpoint{1.737033in}{6.822642in}}%
\pgfpathlineto{\pgfqpoint{1.737191in}{7.037419in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{6.762420in}}%
\pgfpathlineto{\pgfqpoint{1.738233in}{6.977672in}}%
\pgfpathlineto{\pgfqpoint{1.738409in}{6.762209in}}%
\pgfpathlineto{\pgfqpoint{1.739116in}{7.037735in}}%
\pgfpathlineto{\pgfqpoint{1.739434in}{6.813109in}}%
\pgfpathlineto{\pgfqpoint{1.740564in}{7.046366in}}%
\pgfpathlineto{\pgfqpoint{1.739857in}{6.767430in}}%
\pgfpathlineto{\pgfqpoint{1.740635in}{7.000199in}}%
\pgfpathlineto{\pgfqpoint{1.740812in}{6.775554in}}%
\pgfpathlineto{\pgfqpoint{1.741535in}{7.055840in}}%
\pgfpathlineto{\pgfqpoint{1.741854in}{6.848909in}}%
\pgfpathlineto{\pgfqpoint{1.742983in}{7.072681in}}%
\pgfpathlineto{\pgfqpoint{1.742260in}{6.791580in}}%
\pgfpathlineto{\pgfqpoint{1.743054in}{7.014669in}}%
\pgfpathlineto{\pgfqpoint{1.743230in}{6.802298in}}%
\pgfpathlineto{\pgfqpoint{1.743938in}{7.082704in}}%
\pgfpathlineto{\pgfqpoint{1.744255in}{6.856097in}}%
\pgfpathlineto{\pgfqpoint{1.744907in}{7.086860in}}%
\pgfpathlineto{\pgfqpoint{1.744678in}{6.812330in}}%
\pgfpathlineto{\pgfqpoint{1.745456in}{7.033485in}}%
\pgfpathlineto{\pgfqpoint{1.746604in}{6.800535in}}%
\pgfpathlineto{\pgfqpoint{1.745862in}{7.083929in}}%
\pgfpathlineto{\pgfqpoint{1.746675in}{6.854852in}}%
\pgfpathlineto{\pgfqpoint{1.746832in}{7.072027in}}%
\pgfpathlineto{\pgfqpoint{1.747574in}{6.781025in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{7.004436in}}%
\pgfpathlineto{\pgfqpoint{1.749022in}{6.736959in}}%
\pgfpathlineto{\pgfqpoint{1.748280in}{7.036723in}}%
\pgfpathlineto{\pgfqpoint{1.749094in}{6.801385in}}%
\pgfpathlineto{\pgfqpoint{1.749235in}{7.004722in}}%
\pgfpathlineto{\pgfqpoint{1.749977in}{6.702009in}}%
\pgfpathlineto{\pgfqpoint{1.750259in}{6.932481in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{6.651407in}}%
\pgfpathlineto{\pgfqpoint{1.750683in}{6.951729in}}%
\pgfpathlineto{\pgfqpoint{1.751513in}{6.733825in}}%
\pgfpathlineto{\pgfqpoint{1.751653in}{6.919902in}}%
\pgfpathlineto{\pgfqpoint{1.752395in}{6.626508in}}%
\pgfpathlineto{\pgfqpoint{1.752678in}{6.853702in}}%
\pgfpathlineto{\pgfqpoint{1.753843in}{6.613615in}}%
\pgfpathlineto{\pgfqpoint{1.753101in}{6.890011in}}%
\pgfpathlineto{\pgfqpoint{1.753914in}{6.686300in}}%
\pgfpathlineto{\pgfqpoint{1.755027in}{6.902527in}}%
\pgfpathlineto{\pgfqpoint{1.754320in}{6.616429in}}%
\pgfpathlineto{\pgfqpoint{1.755098in}{6.855589in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{6.636068in}}%
\pgfpathlineto{\pgfqpoint{1.755997in}{6.933661in}}%
\pgfpathlineto{\pgfqpoint{1.756299in}{6.710540in}}%
\pgfpathlineto{\pgfqpoint{1.757445in}{7.005783in}}%
\pgfpathlineto{\pgfqpoint{1.756722in}{6.694454in}}%
\pgfpathlineto{\pgfqpoint{1.757535in}{6.929569in}}%
\pgfpathlineto{\pgfqpoint{1.757692in}{6.748154in}}%
\pgfpathlineto{\pgfqpoint{1.758400in}{7.063075in}}%
\pgfpathlineto{\pgfqpoint{1.758700in}{6.835678in}}%
\pgfpathlineto{\pgfqpoint{1.759848in}{7.146725in}}%
\pgfpathlineto{\pgfqpoint{1.759141in}{6.835315in}}%
\pgfpathlineto{\pgfqpoint{1.759954in}{7.054516in}}%
\pgfpathlineto{\pgfqpoint{1.760095in}{6.886788in}}%
\pgfpathlineto{\pgfqpoint{1.760818in}{7.189790in}}%
\pgfpathlineto{\pgfqpoint{1.761119in}{6.961797in}}%
\pgfpathlineto{\pgfqpoint{1.762266in}{7.219301in}}%
\pgfpathlineto{\pgfqpoint{1.761543in}{6.938128in}}%
\pgfpathlineto{\pgfqpoint{1.762338in}{7.157495in}}%
\pgfpathlineto{\pgfqpoint{1.763485in}{6.931185in}}%
\pgfpathlineto{\pgfqpoint{1.762743in}{7.218712in}}%
\pgfpathlineto{\pgfqpoint{1.763556in}{6.998649in}}%
\pgfpathlineto{\pgfqpoint{1.763698in}{7.198395in}}%
\pgfpathlineto{\pgfqpoint{1.764439in}{6.892628in}}%
\pgfpathlineto{\pgfqpoint{1.764722in}{7.117945in}}%
\pgfpathlineto{\pgfqpoint{1.765888in}{6.799083in}}%
\pgfpathlineto{\pgfqpoint{1.765145in}{7.126417in}}%
\pgfpathlineto{\pgfqpoint{1.765993in}{6.909502in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{7.056904in}}%
\pgfpathlineto{\pgfqpoint{1.766858in}{6.722619in}}%
\pgfpathlineto{\pgfqpoint{1.767124in}{6.950451in}}%
\pgfpathlineto{\pgfqpoint{1.768305in}{6.610670in}}%
\pgfpathlineto{\pgfqpoint{1.768395in}{6.706350in}}%
\pgfpathlineto{\pgfqpoint{1.768519in}{6.870718in}}%
\pgfpathlineto{\pgfqpoint{1.769260in}{6.551409in}}%
\pgfpathlineto{\pgfqpoint{1.769543in}{6.778879in}}%
\pgfpathlineto{\pgfqpoint{1.770708in}{6.502947in}}%
\pgfpathlineto{\pgfqpoint{1.769966in}{6.794395in}}%
\pgfpathlineto{\pgfqpoint{1.770796in}{6.589197in}}%
\pgfpathlineto{\pgfqpoint{1.771908in}{6.783161in}}%
\pgfpathlineto{\pgfqpoint{1.771185in}{6.500977in}}%
\pgfpathlineto{\pgfqpoint{1.771979in}{6.725192in}}%
\pgfpathlineto{\pgfqpoint{1.772155in}{6.518194in}}%
\pgfpathlineto{\pgfqpoint{1.772863in}{6.821318in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{6.591519in}}%
\pgfpathlineto{\pgfqpoint{1.774311in}{6.923498in}}%
\pgfpathlineto{\pgfqpoint{1.774434in}{6.806812in}}%
\pgfpathlineto{\pgfqpoint{1.774558in}{6.673260in}}%
\pgfpathlineto{\pgfqpoint{1.775282in}{7.010906in}}%
\pgfpathlineto{\pgfqpoint{1.775547in}{6.769486in}}%
\pgfpathlineto{\pgfqpoint{1.776729in}{7.143769in}}%
\pgfpathlineto{\pgfqpoint{1.776889in}{6.956894in}}%
\pgfpathlineto{\pgfqpoint{1.776976in}{6.893129in}}%
\pgfpathlineto{\pgfqpoint{1.777684in}{7.217762in}}%
\pgfpathlineto{\pgfqpoint{1.777966in}{6.973467in}}%
\pgfpathlineto{\pgfqpoint{1.779132in}{7.286217in}}%
\pgfpathlineto{\pgfqpoint{1.779255in}{7.158559in}}%
\pgfpathlineto{\pgfqpoint{1.780350in}{7.017280in}}%
\pgfpathlineto{\pgfqpoint{1.779609in}{7.293768in}}%
\pgfpathlineto{\pgfqpoint{1.780420in}{7.071898in}}%
\pgfpathlineto{\pgfqpoint{1.780579in}{7.285140in}}%
\pgfpathlineto{\pgfqpoint{1.781320in}{6.983392in}}%
\pgfpathlineto{\pgfqpoint{1.781604in}{7.197556in}}%
\pgfpathlineto{\pgfqpoint{1.782768in}{6.881217in}}%
\pgfpathlineto{\pgfqpoint{1.782010in}{7.213758in}}%
\pgfpathlineto{\pgfqpoint{1.782858in}{6.977649in}}%
\pgfpathlineto{\pgfqpoint{1.782980in}{7.136310in}}%
\pgfpathlineto{\pgfqpoint{1.783739in}{6.791219in}}%
\pgfpathlineto{\pgfqpoint{1.783987in}{7.021603in}}%
\pgfpathlineto{\pgfqpoint{1.785171in}{6.648703in}}%
\pgfpathlineto{\pgfqpoint{1.785294in}{6.795310in}}%
\pgfpathlineto{\pgfqpoint{1.785383in}{6.901645in}}%
\pgfpathlineto{\pgfqpoint{1.786141in}{6.564970in}}%
\pgfpathlineto{\pgfqpoint{1.786389in}{6.809817in}}%
\pgfpathlineto{\pgfqpoint{1.787589in}{6.483227in}}%
\pgfpathlineto{\pgfqpoint{1.787696in}{6.618949in}}%
\pgfpathlineto{\pgfqpoint{1.787802in}{6.748804in}}%
\pgfpathlineto{\pgfqpoint{1.788544in}{6.465995in}}%
\pgfpathlineto{\pgfqpoint{1.788844in}{6.689035in}}%
\pgfpathlineto{\pgfqpoint{1.789020in}{6.470227in}}%
\pgfpathlineto{\pgfqpoint{1.789744in}{6.762195in}}%
\pgfpathlineto{\pgfqpoint{1.790045in}{6.538442in}}%
\pgfpathlineto{\pgfqpoint{1.791191in}{6.851389in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{6.528339in}}%
\pgfpathlineto{\pgfqpoint{1.791299in}{6.743644in}}%
\pgfpathlineto{\pgfqpoint{1.791439in}{6.600395in}}%
\pgfpathlineto{\pgfqpoint{1.792163in}{6.935429in}}%
\pgfpathlineto{\pgfqpoint{1.792428in}{6.700049in}}%
\pgfpathlineto{\pgfqpoint{1.793594in}{7.074040in}}%
\pgfpathlineto{\pgfqpoint{1.793753in}{6.898604in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{6.825648in}}%
\pgfpathlineto{\pgfqpoint{1.794565in}{7.158955in}}%
\pgfpathlineto{\pgfqpoint{1.794830in}{6.912186in}}%
\pgfpathlineto{\pgfqpoint{1.796012in}{7.248356in}}%
\pgfpathlineto{\pgfqpoint{1.796154in}{7.080986in}}%
\pgfpathlineto{\pgfqpoint{1.796260in}{6.986396in}}%
\pgfpathlineto{\pgfqpoint{1.796967in}{7.274102in}}%
\pgfpathlineto{\pgfqpoint{1.797285in}{7.047810in}}%
\pgfpathlineto{\pgfqpoint{1.797444in}{7.275106in}}%
\pgfpathlineto{\pgfqpoint{1.798185in}{6.991136in}}%
\pgfpathlineto{\pgfqpoint{1.798485in}{7.202357in}}%
\pgfpathlineto{\pgfqpoint{1.799633in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{1.798892in}{7.235544in}}%
\pgfpathlineto{\pgfqpoint{1.799721in}{7.002399in}}%
\pgfpathlineto{\pgfqpoint{1.799862in}{7.176854in}}%
\pgfpathlineto{\pgfqpoint{1.800604in}{6.848111in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{7.075015in}}%
\pgfpathlineto{\pgfqpoint{1.802052in}{6.726254in}}%
\pgfpathlineto{\pgfqpoint{1.802159in}{6.859854in}}%
\pgfpathlineto{\pgfqpoint{1.802263in}{6.980683in}}%
\pgfpathlineto{\pgfqpoint{1.803006in}{6.650806in}}%
\pgfpathlineto{\pgfqpoint{1.803271in}{6.887617in}}%
\pgfpathlineto{\pgfqpoint{1.804454in}{6.565102in}}%
\pgfpathlineto{\pgfqpoint{1.804560in}{6.683059in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{6.827496in}}%
\pgfpathlineto{\pgfqpoint{1.805424in}{6.536515in}}%
\pgfpathlineto{\pgfqpoint{1.805708in}{6.763865in}}%
\pgfpathlineto{\pgfqpoint{1.805901in}{6.531545in}}%
\pgfpathlineto{\pgfqpoint{1.806609in}{6.807235in}}%
\pgfpathlineto{\pgfqpoint{1.806926in}{6.586137in}}%
\pgfpathlineto{\pgfqpoint{1.808057in}{6.854779in}}%
\pgfpathlineto{\pgfqpoint{1.807349in}{6.554706in}}%
\pgfpathlineto{\pgfqpoint{1.808145in}{6.782888in}}%
\pgfpathlineto{\pgfqpoint{1.808304in}{6.596340in}}%
\pgfpathlineto{\pgfqpoint{1.809027in}{6.908105in}}%
\pgfpathlineto{\pgfqpoint{1.809311in}{6.669579in}}%
\pgfpathlineto{\pgfqpoint{1.810475in}{7.001621in}}%
\pgfpathlineto{\pgfqpoint{1.810600in}{6.858709in}}%
\pgfpathlineto{\pgfqpoint{1.810722in}{6.746769in}}%
\pgfpathlineto{\pgfqpoint{1.811429in}{7.061233in}}%
\pgfpathlineto{\pgfqpoint{1.811730in}{6.829212in}}%
\pgfpathlineto{\pgfqpoint{1.812878in}{7.131040in}}%
\pgfpathlineto{\pgfqpoint{1.812983in}{7.030355in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{6.868692in}}%
\pgfpathlineto{\pgfqpoint{1.813848in}{7.156701in}}%
\pgfpathlineto{\pgfqpoint{1.814149in}{6.922595in}}%
\pgfpathlineto{\pgfqpoint{1.814803in}{7.164260in}}%
\pgfpathlineto{\pgfqpoint{1.815066in}{6.892511in}}%
\pgfpathlineto{\pgfqpoint{1.815367in}{7.098656in}}%
\pgfpathlineto{\pgfqpoint{1.816514in}{6.865676in}}%
\pgfpathlineto{\pgfqpoint{1.815773in}{7.153829in}}%
\pgfpathlineto{\pgfqpoint{1.816586in}{6.936926in}}%
\pgfpathlineto{\pgfqpoint{1.816727in}{7.129215in}}%
\pgfpathlineto{\pgfqpoint{1.817469in}{6.832814in}}%
\pgfpathlineto{\pgfqpoint{1.817752in}{7.062855in}}%
\pgfpathlineto{\pgfqpoint{1.818917in}{6.774404in}}%
\pgfpathlineto{\pgfqpoint{1.818175in}{7.075216in}}%
\pgfpathlineto{\pgfqpoint{1.819005in}{6.863384in}}%
\pgfpathlineto{\pgfqpoint{1.819145in}{7.035394in}}%
\pgfpathlineto{\pgfqpoint{1.819887in}{6.737189in}}%
\pgfpathlineto{\pgfqpoint{1.820153in}{6.977201in}}%
\pgfpathlineto{\pgfqpoint{1.821335in}{6.694800in}}%
\pgfpathlineto{\pgfqpoint{1.820594in}{6.983564in}}%
\pgfpathlineto{\pgfqpoint{1.821424in}{6.799362in}}%
\pgfpathlineto{\pgfqpoint{1.821548in}{6.959657in}}%
\pgfpathlineto{\pgfqpoint{1.822290in}{6.678255in}}%
\pgfpathlineto{\pgfqpoint{1.822572in}{6.916242in}}%
\pgfpathlineto{\pgfqpoint{1.823260in}{6.672307in}}%
\pgfpathlineto{\pgfqpoint{1.822996in}{6.942896in}}%
\pgfpathlineto{\pgfqpoint{1.823809in}{6.729190in}}%
\pgfpathlineto{\pgfqpoint{1.824938in}{6.951663in}}%
\pgfpathlineto{\pgfqpoint{1.824214in}{6.675503in}}%
\pgfpathlineto{\pgfqpoint{1.825009in}{6.888932in}}%
\pgfpathlineto{\pgfqpoint{1.825185in}{6.684475in}}%
\pgfpathlineto{\pgfqpoint{1.825893in}{6.964512in}}%
\pgfpathlineto{\pgfqpoint{1.826210in}{6.737885in}}%
\pgfpathlineto{\pgfqpoint{1.827340in}{6.983923in}}%
\pgfpathlineto{\pgfqpoint{1.826633in}{6.703776in}}%
\pgfpathlineto{\pgfqpoint{1.827429in}{6.904235in}}%
\pgfpathlineto{\pgfqpoint{1.827588in}{6.716266in}}%
\pgfpathlineto{\pgfqpoint{1.828310in}{6.993406in}}%
\pgfpathlineto{\pgfqpoint{1.828612in}{6.753546in}}%
\pgfpathlineto{\pgfqpoint{1.829758in}{6.999945in}}%
\pgfpathlineto{\pgfqpoint{1.829035in}{6.727775in}}%
\pgfpathlineto{\pgfqpoint{1.829830in}{6.934930in}}%
\pgfpathlineto{\pgfqpoint{1.830006in}{6.730008in}}%
\pgfpathlineto{\pgfqpoint{1.830235in}{7.000894in}}%
\pgfpathlineto{\pgfqpoint{1.831031in}{6.771489in}}%
\pgfpathlineto{\pgfqpoint{1.831190in}{6.999150in}}%
\pgfpathlineto{\pgfqpoint{1.831932in}{6.727961in}}%
\pgfpathlineto{\pgfqpoint{1.832232in}{6.947401in}}%
\pgfpathlineto{\pgfqpoint{1.832902in}{6.727527in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{6.996809in}}%
\pgfpathlineto{\pgfqpoint{1.833450in}{6.787358in}}%
\pgfpathlineto{\pgfqpoint{1.834579in}{7.004027in}}%
\pgfpathlineto{\pgfqpoint{1.833856in}{6.730679in}}%
\pgfpathlineto{\pgfqpoint{1.834651in}{6.948941in}}%
\pgfpathlineto{\pgfqpoint{1.834826in}{6.738500in}}%
\pgfpathlineto{\pgfqpoint{1.835534in}{7.016745in}}%
\pgfpathlineto{\pgfqpoint{1.835852in}{6.802468in}}%
\pgfpathlineto{\pgfqpoint{1.836982in}{7.045188in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{6.761814in}}%
\pgfpathlineto{\pgfqpoint{1.837070in}{6.980303in}}%
\pgfpathlineto{\pgfqpoint{1.837229in}{6.783170in}}%
\pgfpathlineto{\pgfqpoint{1.837952in}{7.067776in}}%
\pgfpathlineto{\pgfqpoint{1.838253in}{6.842683in}}%
\pgfpathlineto{\pgfqpoint{1.839400in}{7.098912in}}%
\pgfpathlineto{\pgfqpoint{1.838677in}{6.816873in}}%
\pgfpathlineto{\pgfqpoint{1.839472in}{7.042741in}}%
\pgfpathlineto{\pgfqpoint{1.839647in}{6.835105in}}%
\pgfpathlineto{\pgfqpoint{1.840355in}{7.112684in}}%
\pgfpathlineto{\pgfqpoint{1.840673in}{6.890557in}}%
\pgfpathlineto{\pgfqpoint{1.840832in}{7.115140in}}%
\pgfpathlineto{\pgfqpoint{1.841573in}{6.844519in}}%
\pgfpathlineto{\pgfqpoint{1.841874in}{7.058504in}}%
\pgfpathlineto{\pgfqpoint{1.843022in}{6.817349in}}%
\pgfpathlineto{\pgfqpoint{1.842279in}{7.104949in}}%
\pgfpathlineto{\pgfqpoint{1.843092in}{6.867923in}}%
\pgfpathlineto{\pgfqpoint{1.843250in}{7.080631in}}%
\pgfpathlineto{\pgfqpoint{1.843992in}{6.782400in}}%
\pgfpathlineto{\pgfqpoint{1.844275in}{6.995197in}}%
\pgfpathlineto{\pgfqpoint{1.845439in}{6.712177in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{7.020685in}}%
\pgfpathlineto{\pgfqpoint{1.845511in}{6.773404in}}%
\pgfpathlineto{\pgfqpoint{1.845653in}{6.971435in}}%
\pgfpathlineto{\pgfqpoint{1.846394in}{6.661503in}}%
\pgfpathlineto{\pgfqpoint{1.846677in}{6.883298in}}%
\pgfpathlineto{\pgfqpoint{1.847842in}{6.593761in}}%
\pgfpathlineto{\pgfqpoint{1.847100in}{6.896335in}}%
\pgfpathlineto{\pgfqpoint{1.847930in}{6.672627in}}%
\pgfpathlineto{\pgfqpoint{1.848070in}{6.855554in}}%
\pgfpathlineto{\pgfqpoint{1.848813in}{6.564758in}}%
\pgfpathlineto{\pgfqpoint{1.849096in}{6.788205in}}%
\pgfpathlineto{\pgfqpoint{1.849767in}{6.554894in}}%
\pgfpathlineto{\pgfqpoint{1.849519in}{6.824399in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{6.603278in}}%
\pgfpathlineto{\pgfqpoint{1.851445in}{6.858254in}}%
\pgfpathlineto{\pgfqpoint{1.850737in}{6.566931in}}%
\pgfpathlineto{\pgfqpoint{1.851533in}{6.793477in}}%
\pgfpathlineto{\pgfqpoint{1.851692in}{6.601609in}}%
\pgfpathlineto{\pgfqpoint{1.852414in}{6.907914in}}%
\pgfpathlineto{\pgfqpoint{1.852698in}{6.675052in}}%
\pgfpathlineto{\pgfqpoint{1.853863in}{7.010872in}}%
\pgfpathlineto{\pgfqpoint{1.853987in}{6.886262in}}%
\pgfpathlineto{\pgfqpoint{1.854110in}{6.763598in}}%
\pgfpathlineto{\pgfqpoint{1.854834in}{7.086804in}}%
\pgfpathlineto{\pgfqpoint{1.855100in}{6.851638in}}%
\pgfpathlineto{\pgfqpoint{1.856266in}{7.190447in}}%
\pgfpathlineto{\pgfqpoint{1.856407in}{7.046787in}}%
\pgfpathlineto{\pgfqpoint{1.856513in}{6.937975in}}%
\pgfpathlineto{\pgfqpoint{1.857236in}{7.238814in}}%
\pgfpathlineto{\pgfqpoint{1.857537in}{7.014205in}}%
\pgfpathlineto{\pgfqpoint{1.858667in}{7.262015in}}%
\pgfpathlineto{\pgfqpoint{1.857961in}{6.991393in}}%
\pgfpathlineto{\pgfqpoint{1.858756in}{7.200011in}}%
\pgfpathlineto{\pgfqpoint{1.859902in}{6.961520in}}%
\pgfpathlineto{\pgfqpoint{1.859160in}{7.255730in}}%
\pgfpathlineto{\pgfqpoint{1.859974in}{7.025710in}}%
\pgfpathlineto{\pgfqpoint{1.860115in}{7.219799in}}%
\pgfpathlineto{\pgfqpoint{1.860873in}{6.903893in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{7.136861in}}%
\pgfpathlineto{\pgfqpoint{1.862321in}{6.777969in}}%
\pgfpathlineto{\pgfqpoint{1.862428in}{6.917202in}}%
\pgfpathlineto{\pgfqpoint{1.862516in}{7.025849in}}%
\pgfpathlineto{\pgfqpoint{1.863276in}{6.681677in}}%
\pgfpathlineto{\pgfqpoint{1.863523in}{6.916410in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{6.548784in}}%
\pgfpathlineto{\pgfqpoint{1.864847in}{6.707595in}}%
\pgfpathlineto{\pgfqpoint{1.864936in}{6.801500in}}%
\pgfpathlineto{\pgfqpoint{1.865678in}{6.484005in}}%
\pgfpathlineto{\pgfqpoint{1.865942in}{6.723880in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{6.441178in}}%
\pgfpathlineto{\pgfqpoint{1.867214in}{6.526593in}}%
\pgfpathlineto{\pgfqpoint{1.868325in}{6.732174in}}%
\pgfpathlineto{\pgfqpoint{1.867603in}{6.444532in}}%
\pgfpathlineto{\pgfqpoint{1.868397in}{6.676673in}}%
\pgfpathlineto{\pgfqpoint{1.868573in}{6.477140in}}%
\pgfpathlineto{\pgfqpoint{1.869280in}{6.788408in}}%
\pgfpathlineto{\pgfqpoint{1.869580in}{6.570543in}}%
\pgfpathlineto{\pgfqpoint{1.870745in}{6.922053in}}%
\pgfpathlineto{\pgfqpoint{1.870852in}{6.810183in}}%
\pgfpathlineto{\pgfqpoint{1.870974in}{6.682030in}}%
\pgfpathlineto{\pgfqpoint{1.871700in}{7.028460in}}%
\pgfpathlineto{\pgfqpoint{1.871964in}{6.796882in}}%
\pgfpathlineto{\pgfqpoint{1.873147in}{7.181282in}}%
\pgfpathlineto{\pgfqpoint{1.873306in}{6.999338in}}%
\pgfpathlineto{\pgfqpoint{1.873394in}{6.937857in}}%
\pgfpathlineto{\pgfqpoint{1.874101in}{7.260380in}}%
\pgfpathlineto{\pgfqpoint{1.874383in}{7.021018in}}%
\pgfpathlineto{\pgfqpoint{1.875549in}{7.323532in}}%
\pgfpathlineto{\pgfqpoint{1.875673in}{7.198063in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{7.044322in}}%
\pgfpathlineto{\pgfqpoint{1.876026in}{7.326037in}}%
\pgfpathlineto{\pgfqpoint{1.876838in}{7.097104in}}%
\pgfpathlineto{\pgfqpoint{1.876996in}{7.303248in}}%
\pgfpathlineto{\pgfqpoint{1.877738in}{6.993100in}}%
\pgfpathlineto{\pgfqpoint{1.878003in}{7.218101in}}%
\pgfpathlineto{\pgfqpoint{1.879186in}{6.862922in}}%
\pgfpathlineto{\pgfqpoint{1.879293in}{6.988395in}}%
\pgfpathlineto{\pgfqpoint{1.879397in}{7.109126in}}%
\pgfpathlineto{\pgfqpoint{1.880156in}{6.756020in}}%
\pgfpathlineto{\pgfqpoint{1.880388in}{6.991792in}}%
\pgfpathlineto{\pgfqpoint{1.881605in}{6.597251in}}%
\pgfpathlineto{\pgfqpoint{1.881747in}{6.799587in}}%
\pgfpathlineto{\pgfqpoint{1.881800in}{6.843399in}}%
\pgfpathlineto{\pgfqpoint{1.882560in}{6.509917in}}%
\pgfpathlineto{\pgfqpoint{1.882807in}{6.750216in}}%
\pgfpathlineto{\pgfqpoint{1.884007in}{6.434482in}}%
\pgfpathlineto{\pgfqpoint{1.884114in}{6.566594in}}%
\pgfpathlineto{\pgfqpoint{1.885191in}{6.698669in}}%
\pgfpathlineto{\pgfqpoint{1.884483in}{6.426567in}}%
\pgfpathlineto{\pgfqpoint{1.885261in}{6.652381in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{6.439314in}}%
\pgfpathlineto{\pgfqpoint{1.886161in}{6.737147in}}%
\pgfpathlineto{\pgfqpoint{1.886462in}{6.522430in}}%
\pgfpathlineto{\pgfqpoint{1.887610in}{6.850230in}}%
\pgfpathlineto{\pgfqpoint{1.886885in}{6.521038in}}%
\pgfpathlineto{\pgfqpoint{1.887716in}{6.746604in}}%
\pgfpathlineto{\pgfqpoint{1.887856in}{6.608568in}}%
\pgfpathlineto{\pgfqpoint{1.888580in}{6.948113in}}%
\pgfpathlineto{\pgfqpoint{1.888829in}{6.711394in}}%
\pgfpathlineto{\pgfqpoint{1.890028in}{7.099106in}}%
\pgfpathlineto{\pgfqpoint{1.890224in}{6.869532in}}%
\pgfpathlineto{\pgfqpoint{1.890259in}{6.857314in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{7.145123in}}%
\pgfpathlineto{\pgfqpoint{1.890894in}{7.099933in}}%
\pgfpathlineto{\pgfqpoint{1.891937in}{7.247749in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{6.938656in}}%
\pgfpathlineto{\pgfqpoint{1.892042in}{7.160203in}}%
\pgfpathlineto{\pgfqpoint{1.892184in}{6.994638in}}%
\pgfpathlineto{\pgfqpoint{1.892907in}{7.280827in}}%
\pgfpathlineto{\pgfqpoint{1.893207in}{7.045135in}}%
\pgfpathlineto{\pgfqpoint{1.893384in}{7.284657in}}%
\pgfpathlineto{\pgfqpoint{1.894126in}{7.008189in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{7.208440in}}%
\pgfpathlineto{\pgfqpoint{1.895574in}{6.937607in}}%
\pgfpathlineto{\pgfqpoint{1.894831in}{7.247885in}}%
\pgfpathlineto{\pgfqpoint{1.895663in}{7.028962in}}%
\pgfpathlineto{\pgfqpoint{1.895786in}{7.188949in}}%
\pgfpathlineto{\pgfqpoint{1.896544in}{6.863261in}}%
\pgfpathlineto{\pgfqpoint{1.896792in}{7.094814in}}%
\pgfpathlineto{\pgfqpoint{1.897992in}{6.734639in}}%
\pgfpathlineto{\pgfqpoint{1.898099in}{6.875117in}}%
\pgfpathlineto{\pgfqpoint{1.898204in}{6.981423in}}%
\pgfpathlineto{\pgfqpoint{1.898947in}{6.652434in}}%
\pgfpathlineto{\pgfqpoint{1.899212in}{6.878784in}}%
\pgfpathlineto{\pgfqpoint{1.900394in}{6.558901in}}%
\pgfpathlineto{\pgfqpoint{1.900501in}{6.685435in}}%
\pgfpathlineto{\pgfqpoint{1.900607in}{6.814630in}}%
\pgfpathlineto{\pgfqpoint{1.901348in}{6.526139in}}%
\pgfpathlineto{\pgfqpoint{1.901631in}{6.760643in}}%
\pgfpathlineto{\pgfqpoint{1.902318in}{6.518284in}}%
\pgfpathlineto{\pgfqpoint{1.902548in}{6.785996in}}%
\pgfpathlineto{\pgfqpoint{1.902885in}{6.603209in}}%
\pgfpathlineto{\pgfqpoint{1.903996in}{6.829769in}}%
\pgfpathlineto{\pgfqpoint{1.903273in}{6.537069in}}%
\pgfpathlineto{\pgfqpoint{1.904068in}{6.775908in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{6.576177in}}%
\pgfpathlineto{\pgfqpoint{1.904967in}{6.881290in}}%
\pgfpathlineto{\pgfqpoint{1.905251in}{6.653071in}}%
\pgfpathlineto{\pgfqpoint{1.906416in}{6.979724in}}%
\pgfpathlineto{\pgfqpoint{1.906523in}{6.860411in}}%
\pgfpathlineto{\pgfqpoint{1.906646in}{6.731448in}}%
\pgfpathlineto{\pgfqpoint{1.907370in}{7.044151in}}%
\pgfpathlineto{\pgfqpoint{1.907653in}{6.806891in}}%
\pgfpathlineto{\pgfqpoint{1.908817in}{7.119972in}}%
\pgfpathlineto{\pgfqpoint{1.908942in}{6.986086in}}%
\pgfpathlineto{\pgfqpoint{1.909066in}{6.864052in}}%
\pgfpathlineto{\pgfqpoint{1.909772in}{7.149073in}}%
\pgfpathlineto{\pgfqpoint{1.910090in}{6.926391in}}%
\pgfpathlineto{\pgfqpoint{1.910742in}{7.160449in}}%
\pgfpathlineto{\pgfqpoint{1.910513in}{6.894240in}}%
\pgfpathlineto{\pgfqpoint{1.911308in}{7.092250in}}%
\pgfpathlineto{\pgfqpoint{1.912438in}{6.872321in}}%
\pgfpathlineto{\pgfqpoint{1.911697in}{7.152367in}}%
\pgfpathlineto{\pgfqpoint{1.912509in}{6.921867in}}%
\pgfpathlineto{\pgfqpoint{1.912667in}{7.130489in}}%
\pgfpathlineto{\pgfqpoint{1.913410in}{6.840949in}}%
\pgfpathlineto{\pgfqpoint{1.913692in}{7.062871in}}%
\pgfpathlineto{\pgfqpoint{1.914857in}{6.785349in}}%
\pgfpathlineto{\pgfqpoint{1.914114in}{7.078847in}}%
\pgfpathlineto{\pgfqpoint{1.914946in}{6.881583in}}%
\pgfpathlineto{\pgfqpoint{1.915069in}{7.040227in}}%
\pgfpathlineto{\pgfqpoint{1.915827in}{6.750114in}}%
\pgfpathlineto{\pgfqpoint{1.916094in}{6.980265in}}%
\pgfpathlineto{\pgfqpoint{1.917259in}{6.708090in}}%
\pgfpathlineto{\pgfqpoint{1.916518in}{6.990571in}}%
\pgfpathlineto{\pgfqpoint{1.917348in}{6.788713in}}%
\pgfpathlineto{\pgfqpoint{1.917488in}{6.967247in}}%
\pgfpathlineto{\pgfqpoint{1.918229in}{6.691575in}}%
\pgfpathlineto{\pgfqpoint{1.918513in}{6.919575in}}%
\pgfpathlineto{\pgfqpoint{1.919677in}{6.684896in}}%
\pgfpathlineto{\pgfqpoint{1.918936in}{6.950102in}}%
\pgfpathlineto{\pgfqpoint{1.919749in}{6.747642in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{6.955127in}}%
\pgfpathlineto{\pgfqpoint{1.920155in}{6.686248in}}%
\pgfpathlineto{\pgfqpoint{1.920932in}{6.909085in}}%
\pgfpathlineto{\pgfqpoint{1.921125in}{6.692964in}}%
\pgfpathlineto{\pgfqpoint{1.921832in}{6.963879in}}%
\pgfpathlineto{\pgfqpoint{1.922151in}{6.748080in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{6.976053in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{6.706372in}}%
\pgfpathlineto{\pgfqpoint{1.923351in}{6.914725in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{6.712127in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{6.979215in}}%
\pgfpathlineto{\pgfqpoint{1.924552in}{6.747786in}}%
\pgfpathlineto{\pgfqpoint{1.924727in}{6.979503in}}%
\pgfpathlineto{\pgfqpoint{1.925453in}{6.713532in}}%
\pgfpathlineto{\pgfqpoint{1.925770in}{6.904154in}}%
\pgfpathlineto{\pgfqpoint{1.926901in}{6.706562in}}%
\pgfpathlineto{\pgfqpoint{1.926176in}{6.974401in}}%
\pgfpathlineto{\pgfqpoint{1.926972in}{6.753061in}}%
\pgfpathlineto{\pgfqpoint{1.927131in}{6.969408in}}%
\pgfpathlineto{\pgfqpoint{1.927871in}{6.701554in}}%
\pgfpathlineto{\pgfqpoint{1.928172in}{6.909012in}}%
\pgfpathlineto{\pgfqpoint{1.928349in}{6.700415in}}%
\pgfpathlineto{\pgfqpoint{1.929055in}{6.964451in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{6.741565in}}%
\pgfpathlineto{\pgfqpoint{1.930503in}{6.977279in}}%
\pgfpathlineto{\pgfqpoint{1.929797in}{6.705576in}}%
\pgfpathlineto{\pgfqpoint{1.930592in}{6.917287in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{6.719411in}}%
\pgfpathlineto{\pgfqpoint{1.931473in}{6.996594in}}%
\pgfpathlineto{\pgfqpoint{1.931791in}{6.795723in}}%
\pgfpathlineto{\pgfqpoint{1.932922in}{7.038702in}}%
\pgfpathlineto{\pgfqpoint{1.932198in}{6.754188in}}%
\pgfpathlineto{\pgfqpoint{1.933011in}{6.971708in}}%
\pgfpathlineto{\pgfqpoint{1.933169in}{6.784719in}}%
\pgfpathlineto{\pgfqpoint{1.933893in}{7.071143in}}%
\pgfpathlineto{\pgfqpoint{1.934194in}{6.862021in}}%
\pgfpathlineto{\pgfqpoint{1.935324in}{7.117313in}}%
\pgfpathlineto{\pgfqpoint{1.934617in}{6.834215in}}%
\pgfpathlineto{\pgfqpoint{1.935413in}{7.057582in}}%
\pgfpathlineto{\pgfqpoint{1.935588in}{6.861864in}}%
\pgfpathlineto{\pgfqpoint{1.936294in}{7.137725in}}%
\pgfpathlineto{\pgfqpoint{1.936613in}{6.928755in}}%
\pgfpathlineto{\pgfqpoint{1.937249in}{7.143579in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{6.879441in}}%
\pgfpathlineto{\pgfqpoint{1.937814in}{7.083339in}}%
\pgfpathlineto{\pgfqpoint{1.938962in}{6.848572in}}%
\pgfpathlineto{\pgfqpoint{1.938219in}{7.133637in}}%
\pgfpathlineto{\pgfqpoint{1.939032in}{6.903803in}}%
\pgfpathlineto{\pgfqpoint{1.939173in}{7.104448in}}%
\pgfpathlineto{\pgfqpoint{1.939932in}{6.806643in}}%
\pgfpathlineto{\pgfqpoint{1.940198in}{7.027434in}}%
\pgfpathlineto{\pgfqpoint{1.941380in}{6.720258in}}%
\pgfpathlineto{\pgfqpoint{1.940622in}{7.031950in}}%
\pgfpathlineto{\pgfqpoint{1.941470in}{6.815483in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{6.970498in}}%
\pgfpathlineto{\pgfqpoint{1.942335in}{6.655673in}}%
\pgfpathlineto{\pgfqpoint{1.942599in}{6.882717in}}%
\pgfpathlineto{\pgfqpoint{1.943783in}{6.569343in}}%
\pgfpathlineto{\pgfqpoint{1.943888in}{6.683744in}}%
\pgfpathlineto{\pgfqpoint{1.943995in}{6.822143in}}%
\pgfpathlineto{\pgfqpoint{1.944753in}{6.530930in}}%
\pgfpathlineto{\pgfqpoint{1.945019in}{6.760469in}}%
\pgfpathlineto{\pgfqpoint{1.945707in}{6.514028in}}%
\pgfpathlineto{\pgfqpoint{1.945459in}{6.778375in}}%
\pgfpathlineto{\pgfqpoint{1.946273in}{6.594731in}}%
\pgfpathlineto{\pgfqpoint{1.947385in}{6.811309in}}%
\pgfpathlineto{\pgfqpoint{1.946677in}{6.525006in}}%
\pgfpathlineto{\pgfqpoint{1.947456in}{6.765253in}}%
\pgfpathlineto{\pgfqpoint{1.947632in}{6.561981in}}%
\pgfpathlineto{\pgfqpoint{1.948355in}{6.867177in}}%
\pgfpathlineto{\pgfqpoint{1.948639in}{6.649191in}}%
\pgfpathlineto{\pgfqpoint{1.949803in}{6.987735in}}%
\pgfpathlineto{\pgfqpoint{1.949911in}{6.887201in}}%
\pgfpathlineto{\pgfqpoint{1.950034in}{6.749562in}}%
\pgfpathlineto{\pgfqpoint{1.950758in}{7.078482in}}%
\pgfpathlineto{\pgfqpoint{1.951040in}{6.858196in}}%
\pgfpathlineto{\pgfqpoint{1.952206in}{7.204777in}}%
\pgfpathlineto{\pgfqpoint{1.952330in}{7.086067in}}%
\pgfpathlineto{\pgfqpoint{1.952452in}{6.961434in}}%
\pgfpathlineto{\pgfqpoint{1.953176in}{7.264991in}}%
\pgfpathlineto{\pgfqpoint{1.953460in}{7.036758in}}%
\pgfpathlineto{\pgfqpoint{1.954607in}{7.300865in}}%
\pgfpathlineto{\pgfqpoint{1.953901in}{7.031133in}}%
\pgfpathlineto{\pgfqpoint{1.954714in}{7.207641in}}%
\pgfpathlineto{\pgfqpoint{1.955843in}{7.007471in}}%
\pgfpathlineto{\pgfqpoint{1.955084in}{7.295063in}}%
\pgfpathlineto{\pgfqpoint{1.955897in}{7.050369in}}%
\pgfpathlineto{\pgfqpoint{1.956054in}{7.258470in}}%
\pgfpathlineto{\pgfqpoint{1.956797in}{6.943431in}}%
\pgfpathlineto{\pgfqpoint{1.957062in}{7.163178in}}%
\pgfpathlineto{\pgfqpoint{1.958245in}{6.800882in}}%
\pgfpathlineto{\pgfqpoint{1.958368in}{6.943365in}}%
\pgfpathlineto{\pgfqpoint{1.958457in}{7.040952in}}%
\pgfpathlineto{\pgfqpoint{1.959215in}{6.689564in}}%
\pgfpathlineto{\pgfqpoint{1.959446in}{6.922897in}}%
\pgfpathlineto{\pgfqpoint{1.960664in}{6.532615in}}%
\pgfpathlineto{\pgfqpoint{1.960806in}{6.724931in}}%
\pgfpathlineto{\pgfqpoint{1.960875in}{6.775823in}}%
\pgfpathlineto{\pgfqpoint{1.961618in}{6.452889in}}%
\pgfpathlineto{\pgfqpoint{1.961883in}{6.679289in}}%
\pgfpathlineto{\pgfqpoint{1.963065in}{6.395635in}}%
\pgfpathlineto{\pgfqpoint{1.963155in}{6.487332in}}%
\pgfpathlineto{\pgfqpoint{1.964250in}{6.676258in}}%
\pgfpathlineto{\pgfqpoint{1.963543in}{6.396165in}}%
\pgfpathlineto{\pgfqpoint{1.964336in}{6.618562in}}%
\pgfpathlineto{\pgfqpoint{1.964497in}{6.428355in}}%
\pgfpathlineto{\pgfqpoint{1.965220in}{6.736457in}}%
\pgfpathlineto{\pgfqpoint{1.965503in}{6.512658in}}%
\pgfpathlineto{\pgfqpoint{1.966669in}{6.883887in}}%
\pgfpathlineto{\pgfqpoint{1.966810in}{6.741947in}}%
\pgfpathlineto{\pgfqpoint{1.966915in}{6.653235in}}%
\pgfpathlineto{\pgfqpoint{1.967640in}{7.004225in}}%
\pgfpathlineto{\pgfqpoint{1.967887in}{6.776608in}}%
\pgfpathlineto{\pgfqpoint{1.969564in}{7.231482in}}%
\pgfpathlineto{\pgfqpoint{1.969671in}{7.134802in}}%
\pgfpathlineto{\pgfqpoint{1.969811in}{6.994910in}}%
\pgfpathlineto{\pgfqpoint{1.970535in}{7.310924in}}%
\pgfpathlineto{\pgfqpoint{1.970801in}{7.075537in}}%
\pgfpathlineto{\pgfqpoint{1.971966in}{7.361815in}}%
\pgfpathlineto{\pgfqpoint{1.972090in}{7.239199in}}%
\pgfpathlineto{\pgfqpoint{1.973185in}{7.069335in}}%
\pgfpathlineto{\pgfqpoint{1.972443in}{7.357433in}}%
\pgfpathlineto{\pgfqpoint{1.973256in}{7.117813in}}%
\pgfpathlineto{\pgfqpoint{1.973413in}{7.317662in}}%
\pgfpathlineto{\pgfqpoint{1.974156in}{6.999062in}}%
\pgfpathlineto{\pgfqpoint{1.974421in}{7.213255in}}%
\pgfpathlineto{\pgfqpoint{1.975604in}{6.841300in}}%
\pgfpathlineto{\pgfqpoint{1.975728in}{6.994239in}}%
\pgfpathlineto{\pgfqpoint{1.975814in}{7.077859in}}%
\pgfpathlineto{\pgfqpoint{1.976574in}{6.719608in}}%
\pgfpathlineto{\pgfqpoint{1.976805in}{6.946374in}}%
\pgfpathlineto{\pgfqpoint{1.978022in}{6.548400in}}%
\pgfpathlineto{\pgfqpoint{1.978164in}{6.745196in}}%
\pgfpathlineto{\pgfqpoint{1.978218in}{6.787846in}}%
\pgfpathlineto{\pgfqpoint{1.978977in}{6.460967in}}%
\pgfpathlineto{\pgfqpoint{1.979224in}{6.696194in}}%
\pgfpathlineto{\pgfqpoint{1.980424in}{6.396264in}}%
\pgfpathlineto{\pgfqpoint{1.980531in}{6.525631in}}%
\pgfpathlineto{\pgfqpoint{1.981608in}{6.670029in}}%
\pgfpathlineto{\pgfqpoint{1.980901in}{6.394264in}}%
\pgfpathlineto{\pgfqpoint{1.981679in}{6.625660in}}%
\pgfpathlineto{\pgfqpoint{1.981855in}{6.421054in}}%
\pgfpathlineto{\pgfqpoint{1.982579in}{6.724412in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{6.501943in}}%
\pgfpathlineto{\pgfqpoint{1.984028in}{6.860548in}}%
\pgfpathlineto{\pgfqpoint{1.984169in}{6.705888in}}%
\pgfpathlineto{\pgfqpoint{1.984257in}{6.627872in}}%
\pgfpathlineto{\pgfqpoint{1.984998in}{6.970323in}}%
\pgfpathlineto{\pgfqpoint{1.985246in}{6.742095in}}%
\pgfpathlineto{\pgfqpoint{1.986445in}{7.130065in}}%
\pgfpathlineto{\pgfqpoint{1.986641in}{6.906509in}}%
\pgfpathlineto{\pgfqpoint{1.986676in}{6.894978in}}%
\pgfpathlineto{\pgfqpoint{1.986922in}{7.176510in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{7.100649in}}%
\pgfpathlineto{\pgfqpoint{1.988354in}{7.272780in}}%
\pgfpathlineto{\pgfqpoint{1.987647in}{6.974485in}}%
\pgfpathlineto{\pgfqpoint{1.988442in}{7.211450in}}%
\pgfpathlineto{\pgfqpoint{1.988617in}{7.023633in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{7.296414in}}%
\pgfpathlineto{\pgfqpoint{1.989642in}{7.083272in}}%
\pgfpathlineto{\pgfqpoint{1.989802in}{7.294604in}}%
\pgfpathlineto{\pgfqpoint{1.990544in}{7.014729in}}%
\pgfpathlineto{\pgfqpoint{1.990826in}{7.228259in}}%
\pgfpathlineto{\pgfqpoint{1.991991in}{6.926114in}}%
\pgfpathlineto{\pgfqpoint{1.991248in}{7.239217in}}%
\pgfpathlineto{\pgfqpoint{1.992080in}{7.013886in}}%
\pgfpathlineto{\pgfqpoint{1.992203in}{7.169169in}}%
\pgfpathlineto{\pgfqpoint{1.992961in}{6.842135in}}%
\pgfpathlineto{\pgfqpoint{1.993210in}{7.065945in}}%
\pgfpathlineto{\pgfqpoint{1.994409in}{6.706598in}}%
\pgfpathlineto{\pgfqpoint{1.994534in}{6.874146in}}%
\pgfpathlineto{\pgfqpoint{1.994622in}{6.946548in}}%
\pgfpathlineto{\pgfqpoint{1.995364in}{6.624888in}}%
\pgfpathlineto{\pgfqpoint{1.995628in}{6.848267in}}%
\pgfpathlineto{\pgfqpoint{1.996812in}{6.538843in}}%
\pgfpathlineto{\pgfqpoint{1.996918in}{6.661072in}}%
\pgfpathlineto{\pgfqpoint{1.997024in}{6.789483in}}%
\pgfpathlineto{\pgfqpoint{1.997782in}{6.514508in}}%
\pgfpathlineto{\pgfqpoint{1.998066in}{6.728328in}}%
\pgfpathlineto{\pgfqpoint{1.998259in}{6.511679in}}%
\pgfpathlineto{\pgfqpoint{1.998966in}{6.779387in}}%
\pgfpathlineto{\pgfqpoint{1.999285in}{6.575553in}}%
\pgfpathlineto{\pgfqpoint{2.000414in}{6.835158in}}%
\pgfpathlineto{\pgfqpoint{1.999691in}{6.543623in}}%
\pgfpathlineto{\pgfqpoint{2.000503in}{6.759059in}}%
\pgfpathlineto{\pgfqpoint{2.000661in}{6.589806in}}%
\pgfpathlineto{\pgfqpoint{2.001385in}{6.891624in}}%
\pgfpathlineto{\pgfqpoint{2.001668in}{6.667933in}}%
\pgfpathlineto{\pgfqpoint{2.002833in}{6.986050in}}%
\pgfpathlineto{\pgfqpoint{2.002940in}{6.868528in}}%
\pgfpathlineto{\pgfqpoint{2.003063in}{6.742844in}}%
\pgfpathlineto{\pgfqpoint{2.003788in}{7.043279in}}%
\pgfpathlineto{\pgfqpoint{2.004070in}{6.809027in}}%
\pgfpathlineto{\pgfqpoint{2.005235in}{7.104930in}}%
\pgfpathlineto{\pgfqpoint{2.005359in}{6.972783in}}%
\pgfpathlineto{\pgfqpoint{2.005483in}{6.853170in}}%
\pgfpathlineto{\pgfqpoint{2.006189in}{7.124585in}}%
\pgfpathlineto{\pgfqpoint{2.006507in}{6.904546in}}%
\pgfpathlineto{\pgfqpoint{2.006682in}{7.128447in}}%
\pgfpathlineto{\pgfqpoint{2.007407in}{6.868510in}}%
\pgfpathlineto{\pgfqpoint{2.007725in}{7.059770in}}%
\pgfpathlineto{\pgfqpoint{2.008856in}{6.841738in}}%
\pgfpathlineto{\pgfqpoint{2.008114in}{7.115730in}}%
\pgfpathlineto{\pgfqpoint{2.008926in}{6.890883in}}%
\pgfpathlineto{\pgfqpoint{2.009084in}{7.093410in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{6.813334in}}%
\pgfpathlineto{\pgfqpoint{2.010109in}{7.031967in}}%
\pgfpathlineto{\pgfqpoint{2.011274in}{6.769475in}}%
\pgfpathlineto{\pgfqpoint{2.010532in}{7.049077in}}%
\pgfpathlineto{\pgfqpoint{2.011363in}{6.865274in}}%
\pgfpathlineto{\pgfqpoint{2.011487in}{7.019633in}}%
\pgfpathlineto{\pgfqpoint{2.012229in}{6.744908in}}%
\pgfpathlineto{\pgfqpoint{2.012511in}{6.973170in}}%
\pgfpathlineto{\pgfqpoint{2.013676in}{6.719991in}}%
\pgfpathlineto{\pgfqpoint{2.012935in}{6.987172in}}%
\pgfpathlineto{\pgfqpoint{2.013765in}{6.799540in}}%
\pgfpathlineto{\pgfqpoint{2.013906in}{6.974925in}}%
\pgfpathlineto{\pgfqpoint{2.014646in}{6.712633in}}%
\pgfpathlineto{\pgfqpoint{2.014930in}{6.937116in}}%
\pgfpathlineto{\pgfqpoint{2.015125in}{6.711466in}}%
\pgfpathlineto{\pgfqpoint{2.015831in}{6.969115in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{6.771968in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{6.972672in}}%
\pgfpathlineto{\pgfqpoint{2.016573in}{6.713093in}}%
\pgfpathlineto{\pgfqpoint{2.017350in}{6.926718in}}%
\pgfpathlineto{\pgfqpoint{2.018497in}{6.714473in}}%
\pgfpathlineto{\pgfqpoint{2.017772in}{6.973197in}}%
\pgfpathlineto{\pgfqpoint{2.018568in}{6.756645in}}%
\pgfpathlineto{\pgfqpoint{2.018727in}{6.972384in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{6.708606in}}%
\pgfpathlineto{\pgfqpoint{2.019769in}{6.904120in}}%
\pgfpathlineto{\pgfqpoint{2.020915in}{6.691291in}}%
\pgfpathlineto{\pgfqpoint{2.020175in}{6.960323in}}%
\pgfpathlineto{\pgfqpoint{2.020987in}{6.743598in}}%
\pgfpathlineto{\pgfqpoint{2.021145in}{6.946287in}}%
\pgfpathlineto{\pgfqpoint{2.021887in}{6.676440in}}%
\pgfpathlineto{\pgfqpoint{2.022171in}{6.882747in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{6.655682in}}%
\pgfpathlineto{\pgfqpoint{2.022593in}{6.922594in}}%
\pgfpathlineto{\pgfqpoint{2.023389in}{6.699262in}}%
\pgfpathlineto{\pgfqpoint{2.023548in}{6.910643in}}%
\pgfpathlineto{\pgfqpoint{2.024288in}{6.648222in}}%
\pgfpathlineto{\pgfqpoint{2.024590in}{6.853409in}}%
\pgfpathlineto{\pgfqpoint{2.024766in}{6.648492in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{6.910325in}}%
\pgfpathlineto{\pgfqpoint{2.025791in}{6.697116in}}%
\pgfpathlineto{\pgfqpoint{2.026920in}{6.942494in}}%
\pgfpathlineto{\pgfqpoint{2.026214in}{6.666978in}}%
\pgfpathlineto{\pgfqpoint{2.027009in}{6.889319in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{6.696417in}}%
\pgfpathlineto{\pgfqpoint{2.027891in}{6.980234in}}%
\pgfpathlineto{\pgfqpoint{2.028192in}{6.768401in}}%
\pgfpathlineto{\pgfqpoint{2.029340in}{7.051531in}}%
\pgfpathlineto{\pgfqpoint{2.028616in}{6.759467in}}%
\pgfpathlineto{\pgfqpoint{2.029446in}{6.966622in}}%
\pgfpathlineto{\pgfqpoint{2.029586in}{6.809056in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{7.101200in}}%
\pgfpathlineto{\pgfqpoint{2.030594in}{6.880779in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{7.162422in}}%
\pgfpathlineto{\pgfqpoint{2.031034in}{6.880408in}}%
\pgfpathlineto{\pgfqpoint{2.031848in}{7.081951in}}%
\pgfpathlineto{\pgfqpoint{2.032005in}{6.915091in}}%
\pgfpathlineto{\pgfqpoint{2.032711in}{7.184735in}}%
\pgfpathlineto{\pgfqpoint{2.033030in}{6.977648in}}%
\pgfpathlineto{\pgfqpoint{2.033190in}{7.187804in}}%
\pgfpathlineto{\pgfqpoint{2.033931in}{6.924383in}}%
\pgfpathlineto{\pgfqpoint{2.034231in}{7.118345in}}%
\pgfpathlineto{\pgfqpoint{2.035379in}{6.869106in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{7.161687in}}%
\pgfpathlineto{\pgfqpoint{2.035450in}{6.920600in}}%
\pgfpathlineto{\pgfqpoint{2.035591in}{7.114267in}}%
\pgfpathlineto{\pgfqpoint{2.036349in}{6.805384in}}%
\pgfpathlineto{\pgfqpoint{2.036615in}{7.013268in}}%
\pgfpathlineto{\pgfqpoint{2.037798in}{6.685580in}}%
\pgfpathlineto{\pgfqpoint{2.037887in}{6.775672in}}%
\pgfpathlineto{\pgfqpoint{2.038009in}{6.924854in}}%
\pgfpathlineto{\pgfqpoint{2.038752in}{6.602499in}}%
\pgfpathlineto{\pgfqpoint{2.039017in}{6.817847in}}%
\pgfpathlineto{\pgfqpoint{2.040200in}{6.499138in}}%
\pgfpathlineto{\pgfqpoint{2.040306in}{6.611271in}}%
\pgfpathlineto{\pgfqpoint{2.040412in}{6.744049in}}%
\pgfpathlineto{\pgfqpoint{2.041170in}{6.459254in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{6.683946in}}%
\pgfpathlineto{\pgfqpoint{2.042124in}{6.449073in}}%
\pgfpathlineto{\pgfqpoint{2.042353in}{6.707605in}}%
\pgfpathlineto{\pgfqpoint{2.042672in}{6.508213in}}%
\pgfpathlineto{\pgfqpoint{2.043803in}{6.768204in}}%
\pgfpathlineto{\pgfqpoint{2.043079in}{6.474027in}}%
\pgfpathlineto{\pgfqpoint{2.043891in}{6.704604in}}%
\pgfpathlineto{\pgfqpoint{2.044049in}{6.531352in}}%
\pgfpathlineto{\pgfqpoint{2.044773in}{6.847224in}}%
\pgfpathlineto{\pgfqpoint{2.045039in}{6.627130in}}%
\pgfpathlineto{\pgfqpoint{2.046221in}{7.002892in}}%
\pgfpathlineto{\pgfqpoint{2.046380in}{6.830528in}}%
\pgfpathlineto{\pgfqpoint{2.046451in}{6.776178in}}%
\pgfpathlineto{\pgfqpoint{2.047192in}{7.112859in}}%
\pgfpathlineto{\pgfqpoint{2.047441in}{6.891371in}}%
\pgfpathlineto{\pgfqpoint{2.048623in}{7.256335in}}%
\pgfpathlineto{\pgfqpoint{2.048800in}{7.066149in}}%
\pgfpathlineto{\pgfqpoint{2.048870in}{7.020801in}}%
\pgfpathlineto{\pgfqpoint{2.049594in}{7.318192in}}%
\pgfpathlineto{\pgfqpoint{2.049877in}{7.093751in}}%
\pgfpathlineto{\pgfqpoint{2.050548in}{7.344024in}}%
\pgfpathlineto{\pgfqpoint{2.050319in}{7.086600in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{7.249890in}}%
\pgfpathlineto{\pgfqpoint{2.052260in}{7.028423in}}%
\pgfpathlineto{\pgfqpoint{2.051502in}{7.326636in}}%
\pgfpathlineto{\pgfqpoint{2.052332in}{7.093218in}}%
\pgfpathlineto{\pgfqpoint{2.052472in}{7.268219in}}%
\pgfpathlineto{\pgfqpoint{2.053215in}{6.940504in}}%
\pgfpathlineto{\pgfqpoint{2.053462in}{7.162394in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{6.760140in}}%
\pgfpathlineto{\pgfqpoint{2.054822in}{6.953272in}}%
\pgfpathlineto{\pgfqpoint{2.054875in}{6.989023in}}%
\pgfpathlineto{\pgfqpoint{2.055634in}{6.628139in}}%
\pgfpathlineto{\pgfqpoint{2.055793in}{6.831111in}}%
\pgfpathlineto{\pgfqpoint{2.055845in}{6.857712in}}%
\pgfpathlineto{\pgfqpoint{2.056570in}{6.514932in}}%
\pgfpathlineto{\pgfqpoint{2.057081in}{6.453686in}}%
\pgfpathlineto{\pgfqpoint{2.056800in}{6.739086in}}%
\pgfpathlineto{\pgfqpoint{2.057276in}{6.687557in}}%
\pgfpathlineto{\pgfqpoint{2.057293in}{6.689111in}}%
\pgfpathlineto{\pgfqpoint{2.057382in}{6.609526in}}%
\pgfpathlineto{\pgfqpoint{2.058513in}{6.348085in}}%
\pgfpathlineto{\pgfqpoint{2.057770in}{6.647704in}}%
\pgfpathlineto{\pgfqpoint{2.058601in}{6.419789in}}%
\pgfpathlineto{\pgfqpoint{2.058741in}{6.594716in}}%
\pgfpathlineto{\pgfqpoint{2.059482in}{6.330321in}}%
\pgfpathlineto{\pgfqpoint{2.059766in}{6.555955in}}%
\pgfpathlineto{\pgfqpoint{2.059960in}{6.339120in}}%
\pgfpathlineto{\pgfqpoint{2.060683in}{6.626878in}}%
\pgfpathlineto{\pgfqpoint{2.060984in}{6.433918in}}%
\pgfpathlineto{\pgfqpoint{2.062132in}{6.763693in}}%
\pgfpathlineto{\pgfqpoint{2.061407in}{6.432593in}}%
\pgfpathlineto{\pgfqpoint{2.062239in}{6.661655in}}%
\pgfpathlineto{\pgfqpoint{2.062361in}{6.539646in}}%
\pgfpathlineto{\pgfqpoint{2.063102in}{6.889292in}}%
\pgfpathlineto{\pgfqpoint{2.063333in}{6.670615in}}%
\pgfpathlineto{\pgfqpoint{2.065027in}{7.157203in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{6.957033in}}%
\pgfpathlineto{\pgfqpoint{2.065257in}{6.933989in}}%
\pgfpathlineto{\pgfqpoint{2.065929in}{7.235829in}}%
\pgfpathlineto{\pgfqpoint{2.066935in}{7.341328in}}%
\pgfpathlineto{\pgfqpoint{2.066228in}{7.036725in}}%
\pgfpathlineto{\pgfqpoint{2.067042in}{7.257601in}}%
\pgfpathlineto{\pgfqpoint{2.067183in}{7.101615in}}%
\pgfpathlineto{\pgfqpoint{2.067905in}{7.374161in}}%
\pgfpathlineto{\pgfqpoint{2.068207in}{7.147582in}}%
\pgfpathlineto{\pgfqpoint{2.068383in}{7.372931in}}%
\pgfpathlineto{\pgfqpoint{2.069125in}{7.093720in}}%
\pgfpathlineto{\pgfqpoint{2.069408in}{7.295192in}}%
\pgfpathlineto{\pgfqpoint{2.070573in}{6.974573in}}%
\pgfpathlineto{\pgfqpoint{2.069830in}{7.301019in}}%
\pgfpathlineto{\pgfqpoint{2.070679in}{7.089214in}}%
\pgfpathlineto{\pgfqpoint{2.070784in}{7.206412in}}%
\pgfpathlineto{\pgfqpoint{2.071543in}{6.857629in}}%
\pgfpathlineto{\pgfqpoint{2.071774in}{7.077742in}}%
\pgfpathlineto{\pgfqpoint{2.072992in}{6.662410in}}%
\pgfpathlineto{\pgfqpoint{2.073152in}{6.870792in}}%
\pgfpathlineto{\pgfqpoint{2.073187in}{6.890107in}}%
\pgfpathlineto{\pgfqpoint{2.073876in}{6.599478in}}%
\pgfpathlineto{\pgfqpoint{2.074916in}{6.445199in}}%
\pgfpathlineto{\pgfqpoint{2.074158in}{6.773134in}}%
\pgfpathlineto{\pgfqpoint{2.075006in}{6.540984in}}%
\pgfpathlineto{\pgfqpoint{2.075128in}{6.682491in}}%
\pgfpathlineto{\pgfqpoint{2.075871in}{6.383777in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{6.612000in}}%
\pgfpathlineto{\pgfqpoint{2.076841in}{6.363717in}}%
\pgfpathlineto{\pgfqpoint{2.076578in}{6.618085in}}%
\pgfpathlineto{\pgfqpoint{2.077407in}{6.455762in}}%
\pgfpathlineto{\pgfqpoint{2.078518in}{6.679747in}}%
\pgfpathlineto{\pgfqpoint{2.077795in}{6.385347in}}%
\pgfpathlineto{\pgfqpoint{2.078591in}{6.624606in}}%
\pgfpathlineto{\pgfqpoint{2.078750in}{6.446144in}}%
\pgfpathlineto{\pgfqpoint{2.079490in}{6.763137in}}%
\pgfpathlineto{\pgfqpoint{2.079756in}{6.549877in}}%
\pgfpathlineto{\pgfqpoint{2.080922in}{6.925173in}}%
\pgfpathlineto{\pgfqpoint{2.081081in}{6.759015in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{6.701621in}}%
\pgfpathlineto{\pgfqpoint{2.081892in}{7.038020in}}%
\pgfpathlineto{\pgfqpoint{2.082140in}{6.813151in}}%
\pgfpathlineto{\pgfqpoint{2.083817in}{7.214032in}}%
\pgfpathlineto{\pgfqpoint{2.083941in}{7.089245in}}%
\pgfpathlineto{\pgfqpoint{2.084064in}{6.976177in}}%
\pgfpathlineto{\pgfqpoint{2.084771in}{7.258408in}}%
\pgfpathlineto{\pgfqpoint{2.085071in}{7.030986in}}%
\pgfpathlineto{\pgfqpoint{2.085741in}{7.269334in}}%
\pgfpathlineto{\pgfqpoint{2.085989in}{7.013992in}}%
\pgfpathlineto{\pgfqpoint{2.086307in}{7.195385in}}%
\pgfpathlineto{\pgfqpoint{2.087454in}{6.954956in}}%
\pgfpathlineto{\pgfqpoint{2.086696in}{7.245623in}}%
\pgfpathlineto{\pgfqpoint{2.087526in}{7.027468in}}%
\pgfpathlineto{\pgfqpoint{2.087666in}{7.192967in}}%
\pgfpathlineto{\pgfqpoint{2.088409in}{6.884393in}}%
\pgfpathlineto{\pgfqpoint{2.088674in}{7.096997in}}%
\pgfpathlineto{\pgfqpoint{2.089857in}{6.758490in}}%
\pgfpathlineto{\pgfqpoint{2.089981in}{6.911481in}}%
\pgfpathlineto{\pgfqpoint{2.090069in}{6.992481in}}%
\pgfpathlineto{\pgfqpoint{2.090827in}{6.676568in}}%
\pgfpathlineto{\pgfqpoint{2.091076in}{6.896258in}}%
\pgfpathlineto{\pgfqpoint{2.092258in}{6.579537in}}%
\pgfpathlineto{\pgfqpoint{2.092382in}{6.717006in}}%
\pgfpathlineto{\pgfqpoint{2.092487in}{6.820060in}}%
\pgfpathlineto{\pgfqpoint{2.093229in}{6.540562in}}%
\pgfpathlineto{\pgfqpoint{2.093512in}{6.752170in}}%
\pgfpathlineto{\pgfqpoint{2.094184in}{6.527293in}}%
\pgfpathlineto{\pgfqpoint{2.093935in}{6.779825in}}%
\pgfpathlineto{\pgfqpoint{2.094748in}{6.590568in}}%
\pgfpathlineto{\pgfqpoint{2.095861in}{6.807974in}}%
\pgfpathlineto{\pgfqpoint{2.095154in}{6.536469in}}%
\pgfpathlineto{\pgfqpoint{2.095949in}{6.742676in}}%
\pgfpathlineto{\pgfqpoint{2.096108in}{6.566345in}}%
\pgfpathlineto{\pgfqpoint{2.096832in}{6.848608in}}%
\pgfpathlineto{\pgfqpoint{2.097132in}{6.636355in}}%
\pgfpathlineto{\pgfqpoint{2.098279in}{6.922566in}}%
\pgfpathlineto{\pgfqpoint{2.097556in}{6.633413in}}%
\pgfpathlineto{\pgfqpoint{2.098386in}{6.814860in}}%
\pgfpathlineto{\pgfqpoint{2.098526in}{6.683464in}}%
\pgfpathlineto{\pgfqpoint{2.099250in}{6.969828in}}%
\pgfpathlineto{\pgfqpoint{2.099534in}{6.747954in}}%
\pgfpathlineto{\pgfqpoint{2.100682in}{7.026080in}}%
\pgfpathlineto{\pgfqpoint{2.100805in}{6.905880in}}%
\pgfpathlineto{\pgfqpoint{2.100945in}{6.782074in}}%
\pgfpathlineto{\pgfqpoint{2.101652in}{7.048303in}}%
\pgfpathlineto{\pgfqpoint{2.101953in}{6.826398in}}%
\pgfpathlineto{\pgfqpoint{2.103100in}{7.057047in}}%
\pgfpathlineto{\pgfqpoint{2.102393in}{6.805264in}}%
\pgfpathlineto{\pgfqpoint{2.103189in}{6.980255in}}%
\pgfpathlineto{\pgfqpoint{2.104318in}{6.796860in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{7.055027in}}%
\pgfpathlineto{\pgfqpoint{2.104372in}{6.835063in}}%
\pgfpathlineto{\pgfqpoint{2.104531in}{7.044291in}}%
\pgfpathlineto{\pgfqpoint{2.105273in}{6.784172in}}%
\pgfpathlineto{\pgfqpoint{2.105573in}{6.991849in}}%
\pgfpathlineto{\pgfqpoint{2.106721in}{6.764309in}}%
\pgfpathlineto{\pgfqpoint{2.105979in}{7.023772in}}%
\pgfpathlineto{\pgfqpoint{2.106810in}{6.847379in}}%
\pgfpathlineto{\pgfqpoint{2.106950in}{7.011894in}}%
\pgfpathlineto{\pgfqpoint{2.107691in}{6.755562in}}%
\pgfpathlineto{\pgfqpoint{2.107975in}{6.975562in}}%
\pgfpathlineto{\pgfqpoint{2.109139in}{6.752629in}}%
\pgfpathlineto{\pgfqpoint{2.108398in}{7.002476in}}%
\pgfpathlineto{\pgfqpoint{2.109211in}{6.819711in}}%
\pgfpathlineto{\pgfqpoint{2.110323in}{7.006640in}}%
\pgfpathlineto{\pgfqpoint{2.109617in}{6.753615in}}%
\pgfpathlineto{\pgfqpoint{2.110394in}{6.967296in}}%
\pgfpathlineto{\pgfqpoint{2.110587in}{6.758252in}}%
\pgfpathlineto{\pgfqpoint{2.111294in}{7.011227in}}%
\pgfpathlineto{\pgfqpoint{2.111613in}{6.810436in}}%
\pgfpathlineto{\pgfqpoint{2.111772in}{7.012757in}}%
\pgfpathlineto{\pgfqpoint{2.112512in}{6.761825in}}%
\pgfpathlineto{\pgfqpoint{2.112813in}{6.955137in}}%
\pgfpathlineto{\pgfqpoint{2.113960in}{6.747867in}}%
\pgfpathlineto{\pgfqpoint{2.113219in}{7.008517in}}%
\pgfpathlineto{\pgfqpoint{2.114032in}{6.800832in}}%
\pgfpathlineto{\pgfqpoint{2.114189in}{6.994609in}}%
\pgfpathlineto{\pgfqpoint{2.114932in}{6.727319in}}%
\pgfpathlineto{\pgfqpoint{2.115215in}{6.920267in}}%
\pgfpathlineto{\pgfqpoint{2.116379in}{6.680218in}}%
\pgfpathlineto{\pgfqpoint{2.115621in}{6.957210in}}%
\pgfpathlineto{\pgfqpoint{2.116451in}{6.742398in}}%
\pgfpathlineto{\pgfqpoint{2.116591in}{6.923269in}}%
\pgfpathlineto{\pgfqpoint{2.117334in}{6.642702in}}%
\pgfpathlineto{\pgfqpoint{2.117616in}{6.844838in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{6.591431in}}%
\pgfpathlineto{\pgfqpoint{2.118039in}{6.867528in}}%
\pgfpathlineto{\pgfqpoint{2.118853in}{6.644816in}}%
\pgfpathlineto{\pgfqpoint{2.119010in}{6.835314in}}%
\pgfpathlineto{\pgfqpoint{2.119736in}{6.569532in}}%
\pgfpathlineto{\pgfqpoint{2.120036in}{6.771159in}}%
\pgfpathlineto{\pgfqpoint{2.120706in}{6.562344in}}%
\pgfpathlineto{\pgfqpoint{2.120935in}{6.813113in}}%
\pgfpathlineto{\pgfqpoint{2.121254in}{6.617329in}}%
\pgfpathlineto{\pgfqpoint{2.122383in}{6.846938in}}%
\pgfpathlineto{\pgfqpoint{2.121660in}{6.575737in}}%
\pgfpathlineto{\pgfqpoint{2.122472in}{6.782841in}}%
\pgfpathlineto{\pgfqpoint{2.122630in}{6.608983in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{6.894661in}}%
\pgfpathlineto{\pgfqpoint{2.123639in}{6.687611in}}%
\pgfpathlineto{\pgfqpoint{2.124802in}{6.995392in}}%
\pgfpathlineto{\pgfqpoint{2.124909in}{6.902180in}}%
\pgfpathlineto{\pgfqpoint{2.125034in}{6.767027in}}%
\pgfpathlineto{\pgfqpoint{2.125757in}{7.071009in}}%
\pgfpathlineto{\pgfqpoint{2.126040in}{6.859645in}}%
\pgfpathlineto{\pgfqpoint{2.127205in}{7.173354in}}%
\pgfpathlineto{\pgfqpoint{2.127329in}{7.059799in}}%
\pgfpathlineto{\pgfqpoint{2.127451in}{6.939532in}}%
\pgfpathlineto{\pgfqpoint{2.128159in}{7.219664in}}%
\pgfpathlineto{\pgfqpoint{2.128459in}{7.000557in}}%
\pgfpathlineto{\pgfqpoint{2.129129in}{7.240515in}}%
\pgfpathlineto{\pgfqpoint{2.128899in}{6.989658in}}%
\pgfpathlineto{\pgfqpoint{2.129695in}{7.171171in}}%
\pgfpathlineto{\pgfqpoint{2.130842in}{6.948640in}}%
\pgfpathlineto{\pgfqpoint{2.130084in}{7.229154in}}%
\pgfpathlineto{\pgfqpoint{2.130914in}{7.013989in}}%
\pgfpathlineto{\pgfqpoint{2.131054in}{7.185632in}}%
\pgfpathlineto{\pgfqpoint{2.131797in}{6.880239in}}%
\pgfpathlineto{\pgfqpoint{2.132061in}{7.086131in}}%
\pgfpathlineto{\pgfqpoint{2.133245in}{6.735324in}}%
\pgfpathlineto{\pgfqpoint{2.133350in}{6.837918in}}%
\pgfpathlineto{\pgfqpoint{2.133457in}{6.962940in}}%
\pgfpathlineto{\pgfqpoint{2.134215in}{6.625635in}}%
\pgfpathlineto{\pgfqpoint{2.134445in}{6.846814in}}%
\pgfpathlineto{\pgfqpoint{2.135663in}{6.475737in}}%
\pgfpathlineto{\pgfqpoint{2.135805in}{6.657177in}}%
\pgfpathlineto{\pgfqpoint{2.135875in}{6.707435in}}%
\pgfpathlineto{\pgfqpoint{2.136617in}{6.403622in}}%
\pgfpathlineto{\pgfqpoint{2.136883in}{6.619802in}}%
\pgfpathlineto{\pgfqpoint{2.138064in}{6.362636in}}%
\pgfpathlineto{\pgfqpoint{2.137323in}{6.621594in}}%
\pgfpathlineto{\pgfqpoint{2.138154in}{6.451609in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{6.646729in}}%
\pgfpathlineto{\pgfqpoint{2.138541in}{6.369507in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{6.593013in}}%
\pgfpathlineto{\pgfqpoint{2.139496in}{6.415489in}}%
\pgfpathlineto{\pgfqpoint{2.140220in}{6.722059in}}%
\pgfpathlineto{\pgfqpoint{2.140502in}{6.517536in}}%
\pgfpathlineto{\pgfqpoint{2.141684in}{6.892635in}}%
\pgfpathlineto{\pgfqpoint{2.141826in}{6.739007in}}%
\pgfpathlineto{\pgfqpoint{2.141897in}{6.679172in}}%
\pgfpathlineto{\pgfqpoint{2.142639in}{7.026638in}}%
\pgfpathlineto{\pgfqpoint{2.142869in}{6.812798in}}%
\pgfpathlineto{\pgfqpoint{2.143028in}{7.011940in}}%
\pgfpathlineto{\pgfqpoint{2.144086in}{7.216552in}}%
\pgfpathlineto{\pgfqpoint{2.143345in}{6.879018in}}%
\pgfpathlineto{\pgfqpoint{2.144193in}{7.121606in}}%
\pgfpathlineto{\pgfqpoint{2.144317in}{6.997085in}}%
\pgfpathlineto{\pgfqpoint{2.145041in}{7.313472in}}%
\pgfpathlineto{\pgfqpoint{2.145305in}{7.089900in}}%
\pgfpathlineto{\pgfqpoint{2.146488in}{7.384515in}}%
\pgfpathlineto{\pgfqpoint{2.146630in}{7.234665in}}%
\pgfpathlineto{\pgfqpoint{2.147707in}{7.112239in}}%
\pgfpathlineto{\pgfqpoint{2.146964in}{7.384701in}}%
\pgfpathlineto{\pgfqpoint{2.147778in}{7.166596in}}%
\pgfpathlineto{\pgfqpoint{2.147919in}{7.347946in}}%
\pgfpathlineto{\pgfqpoint{2.148677in}{7.038417in}}%
\pgfpathlineto{\pgfqpoint{2.148926in}{7.247637in}}%
\pgfpathlineto{\pgfqpoint{2.150126in}{6.858171in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{7.009005in}}%
\pgfpathlineto{\pgfqpoint{2.150321in}{7.077775in}}%
\pgfpathlineto{\pgfqpoint{2.151096in}{6.712837in}}%
\pgfpathlineto{\pgfqpoint{2.151292in}{6.931058in}}%
\pgfpathlineto{\pgfqpoint{2.153976in}{6.340947in}}%
\pgfpathlineto{\pgfqpoint{2.154117in}{6.515606in}}%
\pgfpathlineto{\pgfqpoint{2.154188in}{6.573206in}}%
\pgfpathlineto{\pgfqpoint{2.154930in}{6.289197in}}%
\pgfpathlineto{\pgfqpoint{2.155212in}{6.503401in}}%
\pgfpathlineto{\pgfqpoint{2.155423in}{6.282094in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{6.540827in}}%
\pgfpathlineto{\pgfqpoint{2.156448in}{6.360758in}}%
\pgfpathlineto{\pgfqpoint{2.157579in}{6.648869in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{6.336120in}}%
\pgfpathlineto{\pgfqpoint{2.157684in}{6.558722in}}%
\pgfpathlineto{\pgfqpoint{2.157808in}{6.430512in}}%
\pgfpathlineto{\pgfqpoint{2.158549in}{6.770084in}}%
\pgfpathlineto{\pgfqpoint{2.158779in}{6.557864in}}%
\pgfpathlineto{\pgfqpoint{2.161921in}{7.255567in}}%
\pgfpathlineto{\pgfqpoint{2.162099in}{7.064108in}}%
\pgfpathlineto{\pgfqpoint{2.162152in}{7.035566in}}%
\pgfpathlineto{\pgfqpoint{2.162876in}{7.342851in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{7.255625in}}%
\pgfpathlineto{\pgfqpoint{2.163123in}{7.112540in}}%
\pgfpathlineto{\pgfqpoint{2.163846in}{7.384855in}}%
\pgfpathlineto{\pgfqpoint{2.164148in}{7.173816in}}%
\pgfpathlineto{\pgfqpoint{2.164323in}{7.387780in}}%
\pgfpathlineto{\pgfqpoint{2.165065in}{7.120918in}}%
\pgfpathlineto{\pgfqpoint{2.165349in}{7.312611in}}%
\pgfpathlineto{\pgfqpoint{2.166513in}{7.004112in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{7.323144in}}%
\pgfpathlineto{\pgfqpoint{2.166602in}{7.093559in}}%
\pgfpathlineto{\pgfqpoint{2.166725in}{7.227947in}}%
\pgfpathlineto{\pgfqpoint{2.167484in}{6.885134in}}%
\pgfpathlineto{\pgfqpoint{2.167714in}{7.094274in}}%
\pgfpathlineto{\pgfqpoint{2.168932in}{6.681643in}}%
\pgfpathlineto{\pgfqpoint{2.169128in}{6.900310in}}%
\pgfpathlineto{\pgfqpoint{2.169321in}{6.686336in}}%
\pgfpathlineto{\pgfqpoint{2.170364in}{6.497114in}}%
\pgfpathlineto{\pgfqpoint{2.169605in}{6.834898in}}%
\pgfpathlineto{\pgfqpoint{2.170470in}{6.605453in}}%
\pgfpathlineto{\pgfqpoint{2.170575in}{6.721492in}}%
\pgfpathlineto{\pgfqpoint{2.171334in}{6.408603in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{6.627102in}}%
\pgfpathlineto{\pgfqpoint{2.172765in}{6.351802in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{6.450642in}}%
\pgfpathlineto{\pgfqpoint{2.173966in}{6.622487in}}%
\pgfpathlineto{\pgfqpoint{2.173258in}{6.354417in}}%
\pgfpathlineto{\pgfqpoint{2.174037in}{6.576810in}}%
\pgfpathlineto{\pgfqpoint{2.174212in}{6.390790in}}%
\pgfpathlineto{\pgfqpoint{2.174936in}{6.687125in}}%
\pgfpathlineto{\pgfqpoint{2.175219in}{6.483983in}}%
\pgfpathlineto{\pgfqpoint{2.176384in}{6.834888in}}%
\pgfpathlineto{\pgfqpoint{2.176525in}{6.683612in}}%
\pgfpathlineto{\pgfqpoint{2.176615in}{6.617838in}}%
\pgfpathlineto{\pgfqpoint{2.177355in}{6.947297in}}%
\pgfpathlineto{\pgfqpoint{2.177586in}{6.731377in}}%
\pgfpathlineto{\pgfqpoint{2.179280in}{7.147301in}}%
\pgfpathlineto{\pgfqpoint{2.179493in}{6.926013in}}%
\pgfpathlineto{\pgfqpoint{2.179511in}{6.922539in}}%
\pgfpathlineto{\pgfqpoint{2.179670in}{7.109973in}}%
\pgfpathlineto{\pgfqpoint{2.180711in}{7.232598in}}%
\pgfpathlineto{\pgfqpoint{2.180004in}{6.955441in}}%
\pgfpathlineto{\pgfqpoint{2.180800in}{7.166791in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{6.995443in}}%
\pgfpathlineto{\pgfqpoint{2.181682in}{7.247047in}}%
\pgfpathlineto{\pgfqpoint{2.181983in}{7.029674in}}%
\pgfpathlineto{\pgfqpoint{2.182158in}{7.242116in}}%
\pgfpathlineto{\pgfqpoint{2.182900in}{6.973960in}}%
\pgfpathlineto{\pgfqpoint{2.183184in}{7.170040in}}%
\pgfpathlineto{\pgfqpoint{2.184348in}{6.886033in}}%
\pgfpathlineto{\pgfqpoint{2.183590in}{7.181764in}}%
\pgfpathlineto{\pgfqpoint{2.184437in}{6.979202in}}%
\pgfpathlineto{\pgfqpoint{2.184560in}{7.114636in}}%
\pgfpathlineto{\pgfqpoint{2.185303in}{6.809763in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{7.018392in}}%
\pgfpathlineto{\pgfqpoint{2.186751in}{6.692229in}}%
\pgfpathlineto{\pgfqpoint{2.186875in}{6.833326in}}%
\pgfpathlineto{\pgfqpoint{2.186963in}{6.920170in}}%
\pgfpathlineto{\pgfqpoint{2.187721in}{6.626119in}}%
\pgfpathlineto{\pgfqpoint{2.187987in}{6.835760in}}%
\pgfpathlineto{\pgfqpoint{2.189169in}{6.562844in}}%
\pgfpathlineto{\pgfqpoint{2.189276in}{6.687523in}}%
\pgfpathlineto{\pgfqpoint{2.189382in}{6.801020in}}%
\pgfpathlineto{\pgfqpoint{2.190124in}{6.547572in}}%
\pgfpathlineto{\pgfqpoint{2.190406in}{6.763905in}}%
\pgfpathlineto{\pgfqpoint{2.190601in}{6.548522in}}%
\pgfpathlineto{\pgfqpoint{2.191323in}{6.801222in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{6.613393in}}%
\pgfpathlineto{\pgfqpoint{2.192771in}{6.844956in}}%
\pgfpathlineto{\pgfqpoint{2.192048in}{6.576505in}}%
\pgfpathlineto{\pgfqpoint{2.192843in}{6.787409in}}%
\pgfpathlineto{\pgfqpoint{2.193018in}{6.610858in}}%
\pgfpathlineto{\pgfqpoint{2.193726in}{6.883728in}}%
\pgfpathlineto{\pgfqpoint{2.194027in}{6.669417in}}%
\pgfpathlineto{\pgfqpoint{2.195174in}{6.940968in}}%
\pgfpathlineto{\pgfqpoint{2.195280in}{6.842724in}}%
\pgfpathlineto{\pgfqpoint{2.195422in}{6.705732in}}%
\pgfpathlineto{\pgfqpoint{2.196144in}{6.971054in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{6.759242in}}%
\pgfpathlineto{\pgfqpoint{2.197592in}{6.997425in}}%
\pgfpathlineto{\pgfqpoint{2.196870in}{6.743660in}}%
\pgfpathlineto{\pgfqpoint{2.197682in}{6.915803in}}%
\pgfpathlineto{\pgfqpoint{2.197840in}{6.756286in}}%
\pgfpathlineto{\pgfqpoint{2.198547in}{7.003620in}}%
\pgfpathlineto{\pgfqpoint{2.198865in}{6.798796in}}%
\pgfpathlineto{\pgfqpoint{2.199024in}{7.003246in}}%
\pgfpathlineto{\pgfqpoint{2.199766in}{6.758400in}}%
\pgfpathlineto{\pgfqpoint{2.200066in}{6.958145in}}%
\pgfpathlineto{\pgfqpoint{2.201214in}{6.752145in}}%
\pgfpathlineto{\pgfqpoint{2.200472in}{6.997796in}}%
\pgfpathlineto{\pgfqpoint{2.201284in}{6.807808in}}%
\pgfpathlineto{\pgfqpoint{2.201442in}{6.993936in}}%
\pgfpathlineto{\pgfqpoint{2.201691in}{6.751414in}}%
\pgfpathlineto{\pgfqpoint{2.202468in}{6.964502in}}%
\pgfpathlineto{\pgfqpoint{2.202661in}{6.752405in}}%
\pgfpathlineto{\pgfqpoint{2.203368in}{6.998684in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{6.833313in}}%
\pgfpathlineto{\pgfqpoint{2.204816in}{7.016703in}}%
\pgfpathlineto{\pgfqpoint{2.204108in}{6.765124in}}%
\pgfpathlineto{\pgfqpoint{2.204887in}{6.980519in}}%
\pgfpathlineto{\pgfqpoint{2.205063in}{6.779648in}}%
\pgfpathlineto{\pgfqpoint{2.205786in}{7.032085in}}%
\pgfpathlineto{\pgfqpoint{2.206105in}{6.851354in}}%
\pgfpathlineto{\pgfqpoint{2.207234in}{7.050914in}}%
\pgfpathlineto{\pgfqpoint{2.206511in}{6.801990in}}%
\pgfpathlineto{\pgfqpoint{2.207306in}{6.998377in}}%
\pgfpathlineto{\pgfqpoint{2.207482in}{6.811261in}}%
\pgfpathlineto{\pgfqpoint{2.208189in}{7.054622in}}%
\pgfpathlineto{\pgfqpoint{2.208507in}{6.848149in}}%
\pgfpathlineto{\pgfqpoint{2.208666in}{7.051459in}}%
\pgfpathlineto{\pgfqpoint{2.209407in}{6.798037in}}%
\pgfpathlineto{\pgfqpoint{2.209707in}{6.982979in}}%
\pgfpathlineto{\pgfqpoint{2.210855in}{6.750680in}}%
\pgfpathlineto{\pgfqpoint{2.210114in}{7.021991in}}%
\pgfpathlineto{\pgfqpoint{2.210943in}{6.815021in}}%
\pgfpathlineto{\pgfqpoint{2.211084in}{6.983854in}}%
\pgfpathlineto{\pgfqpoint{2.211827in}{6.702598in}}%
\pgfpathlineto{\pgfqpoint{2.212092in}{6.907243in}}%
\pgfpathlineto{\pgfqpoint{2.213274in}{6.618571in}}%
\pgfpathlineto{\pgfqpoint{2.213363in}{6.696541in}}%
\pgfpathlineto{\pgfqpoint{2.213487in}{6.849584in}}%
\pgfpathlineto{\pgfqpoint{2.214245in}{6.565211in}}%
\pgfpathlineto{\pgfqpoint{2.214511in}{6.762680in}}%
\pgfpathlineto{\pgfqpoint{2.215676in}{6.506837in}}%
\pgfpathlineto{\pgfqpoint{2.214935in}{6.774873in}}%
\pgfpathlineto{\pgfqpoint{2.215764in}{6.579113in}}%
\pgfpathlineto{\pgfqpoint{2.215905in}{6.743974in}}%
\pgfpathlineto{\pgfqpoint{2.216646in}{6.494345in}}%
\pgfpathlineto{\pgfqpoint{2.216930in}{6.702385in}}%
\pgfpathlineto{\pgfqpoint{2.217123in}{6.497402in}}%
\pgfpathlineto{\pgfqpoint{2.217831in}{6.755897in}}%
\pgfpathlineto{\pgfqpoint{2.218148in}{6.571476in}}%
\pgfpathlineto{\pgfqpoint{2.219279in}{6.836606in}}%
\pgfpathlineto{\pgfqpoint{2.218571in}{6.549624in}}%
\pgfpathlineto{\pgfqpoint{2.219385in}{6.765462in}}%
\pgfpathlineto{\pgfqpoint{2.219526in}{6.615955in}}%
\pgfpathlineto{\pgfqpoint{2.220250in}{6.919085in}}%
\pgfpathlineto{\pgfqpoint{2.220515in}{6.710005in}}%
\pgfpathlineto{\pgfqpoint{2.221698in}{7.062676in}}%
\pgfpathlineto{\pgfqpoint{2.221857in}{6.907812in}}%
\pgfpathlineto{\pgfqpoint{2.221928in}{6.847688in}}%
\pgfpathlineto{\pgfqpoint{2.222668in}{7.154952in}}%
\pgfpathlineto{\pgfqpoint{2.222934in}{6.948747in}}%
\pgfpathlineto{\pgfqpoint{2.224100in}{7.258656in}}%
\pgfpathlineto{\pgfqpoint{2.224241in}{7.129354in}}%
\pgfpathlineto{\pgfqpoint{2.224347in}{7.030239in}}%
\pgfpathlineto{\pgfqpoint{2.225070in}{7.289600in}}%
\pgfpathlineto{\pgfqpoint{2.225371in}{7.079260in}}%
\pgfpathlineto{\pgfqpoint{2.225547in}{7.291192in}}%
\pgfpathlineto{\pgfqpoint{2.226288in}{7.032015in}}%
\pgfpathlineto{\pgfqpoint{2.226572in}{7.221841in}}%
\pgfpathlineto{\pgfqpoint{2.227737in}{6.930185in}}%
\pgfpathlineto{\pgfqpoint{2.226994in}{7.234766in}}%
\pgfpathlineto{\pgfqpoint{2.227826in}{7.006622in}}%
\pgfpathlineto{\pgfqpoint{2.227948in}{7.151871in}}%
\pgfpathlineto{\pgfqpoint{2.228707in}{6.822421in}}%
\pgfpathlineto{\pgfqpoint{2.228938in}{7.030765in}}%
\pgfpathlineto{\pgfqpoint{2.230155in}{6.631033in}}%
\pgfpathlineto{\pgfqpoint{2.230298in}{6.805267in}}%
\pgfpathlineto{\pgfqpoint{2.230351in}{6.846495in}}%
\pgfpathlineto{\pgfqpoint{2.231110in}{6.506062in}}%
\pgfpathlineto{\pgfqpoint{2.231322in}{6.723598in}}%
\pgfpathlineto{\pgfqpoint{2.233035in}{6.328767in}}%
\pgfpathlineto{\pgfqpoint{2.233229in}{6.551662in}}%
\pgfpathlineto{\pgfqpoint{2.233263in}{6.558540in}}%
\pgfpathlineto{\pgfqpoint{2.233511in}{6.309153in}}%
\pgfpathlineto{\pgfqpoint{2.233900in}{6.377596in}}%
\pgfpathlineto{\pgfqpoint{2.234005in}{6.301333in}}%
\pgfpathlineto{\pgfqpoint{2.234711in}{6.550796in}}%
\pgfpathlineto{\pgfqpoint{2.235013in}{6.354838in}}%
\pgfpathlineto{\pgfqpoint{2.236160in}{6.652737in}}%
\pgfpathlineto{\pgfqpoint{2.235436in}{6.349966in}}%
\pgfpathlineto{\pgfqpoint{2.236267in}{6.567851in}}%
\pgfpathlineto{\pgfqpoint{2.236390in}{6.440648in}}%
\pgfpathlineto{\pgfqpoint{2.237130in}{6.771663in}}%
\pgfpathlineto{\pgfqpoint{2.237361in}{6.566598in}}%
\pgfpathlineto{\pgfqpoint{2.240027in}{7.210579in}}%
\pgfpathlineto{\pgfqpoint{2.240204in}{7.025299in}}%
\pgfpathlineto{\pgfqpoint{2.240256in}{7.004001in}}%
\pgfpathlineto{\pgfqpoint{2.240929in}{7.297696in}}%
\pgfpathlineto{\pgfqpoint{2.241935in}{7.398131in}}%
\pgfpathlineto{\pgfqpoint{2.241211in}{7.110524in}}%
\pgfpathlineto{\pgfqpoint{2.242041in}{7.318206in}}%
\pgfpathlineto{\pgfqpoint{2.242182in}{7.170947in}}%
\pgfpathlineto{\pgfqpoint{2.242905in}{7.420283in}}%
\pgfpathlineto{\pgfqpoint{2.243206in}{7.202180in}}%
\pgfpathlineto{\pgfqpoint{2.243382in}{7.411004in}}%
\pgfpathlineto{\pgfqpoint{2.244124in}{7.129241in}}%
\pgfpathlineto{\pgfqpoint{2.244407in}{7.308577in}}%
\pgfpathlineto{\pgfqpoint{2.245573in}{6.966670in}}%
\pgfpathlineto{\pgfqpoint{2.245678in}{7.070131in}}%
\pgfpathlineto{\pgfqpoint{2.245784in}{7.178135in}}%
\pgfpathlineto{\pgfqpoint{2.246544in}{6.816298in}}%
\pgfpathlineto{\pgfqpoint{2.246756in}{7.022874in}}%
\pgfpathlineto{\pgfqpoint{2.248468in}{6.498642in}}%
\pgfpathlineto{\pgfqpoint{2.248610in}{6.664651in}}%
\pgfpathlineto{\pgfqpoint{2.248679in}{6.709191in}}%
\pgfpathlineto{\pgfqpoint{2.249439in}{6.369020in}}%
\pgfpathlineto{\pgfqpoint{2.249652in}{6.584438in}}%
\pgfpathlineto{\pgfqpoint{2.250870in}{6.254408in}}%
\pgfpathlineto{\pgfqpoint{2.251047in}{6.463460in}}%
\pgfpathlineto{\pgfqpoint{2.252070in}{6.488217in}}%
\pgfpathlineto{\pgfqpoint{2.251347in}{6.242695in}}%
\pgfpathlineto{\pgfqpoint{2.252124in}{6.455645in}}%
\pgfpathlineto{\pgfqpoint{2.252317in}{6.260619in}}%
\pgfpathlineto{\pgfqpoint{2.253041in}{6.545890in}}%
\pgfpathlineto{\pgfqpoint{2.253307in}{6.344091in}}%
\pgfpathlineto{\pgfqpoint{2.254489in}{6.718899in}}%
\pgfpathlineto{\pgfqpoint{2.254649in}{6.550136in}}%
\pgfpathlineto{\pgfqpoint{2.254719in}{6.516698in}}%
\pgfpathlineto{\pgfqpoint{2.255409in}{6.851261in}}%
\pgfpathlineto{\pgfqpoint{2.256415in}{7.028310in}}%
\pgfpathlineto{\pgfqpoint{2.255673in}{6.670391in}}%
\pgfpathlineto{\pgfqpoint{2.256556in}{6.885630in}}%
\pgfpathlineto{\pgfqpoint{2.256644in}{6.828079in}}%
\pgfpathlineto{\pgfqpoint{2.257385in}{7.174476in}}%
\pgfpathlineto{\pgfqpoint{2.257581in}{6.975497in}}%
\pgfpathlineto{\pgfqpoint{2.257598in}{6.970278in}}%
\pgfpathlineto{\pgfqpoint{2.257828in}{7.228884in}}%
\pgfpathlineto{\pgfqpoint{2.258817in}{7.336929in}}%
\pgfpathlineto{\pgfqpoint{2.258092in}{7.029469in}}%
\pgfpathlineto{\pgfqpoint{2.258923in}{7.247474in}}%
\pgfpathlineto{\pgfqpoint{2.259063in}{7.117637in}}%
\pgfpathlineto{\pgfqpoint{2.259770in}{7.388265in}}%
\pgfpathlineto{\pgfqpoint{2.260071in}{7.174289in}}%
\pgfpathlineto{\pgfqpoint{2.260264in}{7.394865in}}%
\pgfpathlineto{\pgfqpoint{2.261005in}{7.142742in}}%
\pgfpathlineto{\pgfqpoint{2.261307in}{7.302614in}}%
\pgfpathlineto{\pgfqpoint{2.262453in}{7.031018in}}%
\pgfpathlineto{\pgfqpoint{2.261695in}{7.339236in}}%
\pgfpathlineto{\pgfqpoint{2.262543in}{7.125650in}}%
\pgfpathlineto{\pgfqpoint{2.262649in}{7.246040in}}%
\pgfpathlineto{\pgfqpoint{2.263408in}{6.912221in}}%
\pgfpathlineto{\pgfqpoint{2.263638in}{7.118154in}}%
\pgfpathlineto{\pgfqpoint{2.265349in}{6.635676in}}%
\pgfpathlineto{\pgfqpoint{2.265439in}{6.735599in}}%
\pgfpathlineto{\pgfqpoint{2.265544in}{6.846020in}}%
\pgfpathlineto{\pgfqpoint{2.266304in}{6.511317in}}%
\pgfpathlineto{\pgfqpoint{2.266533in}{6.721463in}}%
\pgfpathlineto{\pgfqpoint{2.267751in}{6.383310in}}%
\pgfpathlineto{\pgfqpoint{2.267894in}{6.559002in}}%
\pgfpathlineto{\pgfqpoint{2.267963in}{6.608891in}}%
\pgfpathlineto{\pgfqpoint{2.268705in}{6.348614in}}%
\pgfpathlineto{\pgfqpoint{2.268988in}{6.555482in}}%
\pgfpathlineto{\pgfqpoint{2.269182in}{6.348047in}}%
\pgfpathlineto{\pgfqpoint{2.269905in}{6.602374in}}%
\pgfpathlineto{\pgfqpoint{2.270207in}{6.410766in}}%
\pgfpathlineto{\pgfqpoint{2.271354in}{6.701996in}}%
\pgfpathlineto{\pgfqpoint{2.270629in}{6.407071in}}%
\pgfpathlineto{\pgfqpoint{2.271461in}{6.602574in}}%
\pgfpathlineto{\pgfqpoint{2.271584in}{6.488850in}}%
\pgfpathlineto{\pgfqpoint{2.272324in}{6.800302in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{6.595139in}}%
\pgfpathlineto{\pgfqpoint{2.273773in}{6.963681in}}%
\pgfpathlineto{\pgfqpoint{2.273986in}{6.755346in}}%
\pgfpathlineto{\pgfqpoint{2.274002in}{6.754421in}}%
\pgfpathlineto{\pgfqpoint{2.274074in}{6.801826in}}%
\pgfpathlineto{\pgfqpoint{2.275204in}{7.106863in}}%
\pgfpathlineto{\pgfqpoint{2.275327in}{6.992807in}}%
\pgfpathlineto{\pgfqpoint{2.275450in}{6.890055in}}%
\pgfpathlineto{\pgfqpoint{2.276174in}{7.172552in}}%
\pgfpathlineto{\pgfqpoint{2.276458in}{6.964642in}}%
\pgfpathlineto{\pgfqpoint{2.277606in}{7.212758in}}%
\pgfpathlineto{\pgfqpoint{2.277730in}{7.108183in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{6.956702in}}%
\pgfpathlineto{\pgfqpoint{2.278099in}{7.210185in}}%
\pgfpathlineto{\pgfqpoint{2.278895in}{6.997565in}}%
\pgfpathlineto{\pgfqpoint{2.279053in}{7.184125in}}%
\pgfpathlineto{\pgfqpoint{2.279795in}{6.910854in}}%
\pgfpathlineto{\pgfqpoint{2.280078in}{7.103008in}}%
\pgfpathlineto{\pgfqpoint{2.281244in}{6.814005in}}%
\pgfpathlineto{\pgfqpoint{2.281349in}{6.926135in}}%
\pgfpathlineto{\pgfqpoint{2.281456in}{7.034467in}}%
\pgfpathlineto{\pgfqpoint{2.282214in}{6.744319in}}%
\pgfpathlineto{\pgfqpoint{2.282462in}{6.953420in}}%
\pgfpathlineto{\pgfqpoint{2.283662in}{6.654062in}}%
\pgfpathlineto{\pgfqpoint{2.283787in}{6.810187in}}%
\pgfpathlineto{\pgfqpoint{2.283873in}{6.878104in}}%
\pgfpathlineto{\pgfqpoint{2.284616in}{6.611678in}}%
\pgfpathlineto{\pgfqpoint{2.284899in}{6.811479in}}%
\pgfpathlineto{\pgfqpoint{2.286063in}{6.583252in}}%
\pgfpathlineto{\pgfqpoint{2.285322in}{6.827828in}}%
\pgfpathlineto{\pgfqpoint{2.286152in}{6.663121in}}%
\pgfpathlineto{\pgfqpoint{2.287247in}{6.823450in}}%
\pgfpathlineto{\pgfqpoint{2.286541in}{6.582825in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{6.786336in}}%
\pgfpathlineto{\pgfqpoint{2.287511in}{6.592798in}}%
\pgfpathlineto{\pgfqpoint{2.288219in}{6.842448in}}%
\pgfpathlineto{\pgfqpoint{2.288537in}{6.651532in}}%
\pgfpathlineto{\pgfqpoint{2.289666in}{6.880717in}}%
\pgfpathlineto{\pgfqpoint{2.288960in}{6.626166in}}%
\pgfpathlineto{\pgfqpoint{2.289755in}{6.805710in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{6.652115in}}%
\pgfpathlineto{\pgfqpoint{2.290637in}{6.904901in}}%
\pgfpathlineto{\pgfqpoint{2.290938in}{6.702036in}}%
\pgfpathlineto{\pgfqpoint{2.292069in}{6.931021in}}%
\pgfpathlineto{\pgfqpoint{2.291362in}{6.685239in}}%
\pgfpathlineto{\pgfqpoint{2.292174in}{6.842023in}}%
\pgfpathlineto{\pgfqpoint{2.292332in}{6.699031in}}%
\pgfpathlineto{\pgfqpoint{2.293039in}{6.939730in}}%
\pgfpathlineto{\pgfqpoint{2.293356in}{6.740791in}}%
\pgfpathlineto{\pgfqpoint{2.293516in}{6.940974in}}%
\pgfpathlineto{\pgfqpoint{2.294258in}{6.706059in}}%
\pgfpathlineto{\pgfqpoint{2.294576in}{6.869875in}}%
\pgfpathlineto{\pgfqpoint{2.295705in}{6.703445in}}%
\pgfpathlineto{\pgfqpoint{2.294964in}{6.939358in}}%
\pgfpathlineto{\pgfqpoint{2.295759in}{6.736131in}}%
\pgfpathlineto{\pgfqpoint{2.296890in}{6.939648in}}%
\pgfpathlineto{\pgfqpoint{2.296183in}{6.703592in}}%
\pgfpathlineto{\pgfqpoint{2.296978in}{6.889481in}}%
\pgfpathlineto{\pgfqpoint{2.297153in}{6.708210in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{6.949401in}}%
\pgfpathlineto{\pgfqpoint{2.298178in}{6.770352in}}%
\pgfpathlineto{\pgfqpoint{2.299307in}{6.979932in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{6.730232in}}%
\pgfpathlineto{\pgfqpoint{2.299379in}{6.944490in}}%
\pgfpathlineto{\pgfqpoint{2.299555in}{6.754355in}}%
\pgfpathlineto{\pgfqpoint{2.300279in}{7.009097in}}%
\pgfpathlineto{\pgfqpoint{2.300580in}{6.825688in}}%
\pgfpathlineto{\pgfqpoint{2.301710in}{7.057385in}}%
\pgfpathlineto{\pgfqpoint{2.301003in}{6.801587in}}%
\pgfpathlineto{\pgfqpoint{2.301798in}{7.011175in}}%
\pgfpathlineto{\pgfqpoint{2.301974in}{6.833318in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{7.084672in}}%
\pgfpathlineto{\pgfqpoint{2.302999in}{6.902709in}}%
\pgfpathlineto{\pgfqpoint{2.304128in}{7.101371in}}%
\pgfpathlineto{\pgfqpoint{2.303422in}{6.864769in}}%
\pgfpathlineto{\pgfqpoint{2.304200in}{7.052895in}}%
\pgfpathlineto{\pgfqpoint{2.305348in}{6.848826in}}%
\pgfpathlineto{\pgfqpoint{2.304606in}{7.098227in}}%
\pgfpathlineto{\pgfqpoint{2.305419in}{6.895077in}}%
\pgfpathlineto{\pgfqpoint{2.305576in}{7.075725in}}%
\pgfpathlineto{\pgfqpoint{2.306318in}{6.809844in}}%
\pgfpathlineto{\pgfqpoint{2.306584in}{7.004668in}}%
\pgfpathlineto{\pgfqpoint{2.307766in}{6.716842in}}%
\pgfpathlineto{\pgfqpoint{2.307855in}{6.792792in}}%
\pgfpathlineto{\pgfqpoint{2.307978in}{6.936184in}}%
\pgfpathlineto{\pgfqpoint{2.308737in}{6.641015in}}%
\pgfpathlineto{\pgfqpoint{2.308986in}{6.836365in}}%
\pgfpathlineto{\pgfqpoint{2.310169in}{6.528023in}}%
\pgfpathlineto{\pgfqpoint{2.310275in}{6.621193in}}%
\pgfpathlineto{\pgfqpoint{2.310381in}{6.747076in}}%
\pgfpathlineto{\pgfqpoint{2.311139in}{6.468149in}}%
\pgfpathlineto{\pgfqpoint{2.311405in}{6.666474in}}%
\pgfpathlineto{\pgfqpoint{2.312570in}{6.426678in}}%
\pgfpathlineto{\pgfqpoint{2.311845in}{6.672559in}}%
\pgfpathlineto{\pgfqpoint{2.312658in}{6.490490in}}%
\pgfpathlineto{\pgfqpoint{2.313771in}{6.679375in}}%
\pgfpathlineto{\pgfqpoint{2.313064in}{6.428438in}}%
\pgfpathlineto{\pgfqpoint{2.313842in}{6.641066in}}%
\pgfpathlineto{\pgfqpoint{2.314019in}{6.458393in}}%
\pgfpathlineto{\pgfqpoint{2.314741in}{6.735103in}}%
\pgfpathlineto{\pgfqpoint{2.315025in}{6.544825in}}%
\pgfpathlineto{\pgfqpoint{2.316191in}{6.874347in}}%
\pgfpathlineto{\pgfqpoint{2.316314in}{6.772311in}}%
\pgfpathlineto{\pgfqpoint{2.316420in}{6.670913in}}%
\pgfpathlineto{\pgfqpoint{2.317161in}{6.990030in}}%
\pgfpathlineto{\pgfqpoint{2.317409in}{6.794095in}}%
\pgfpathlineto{\pgfqpoint{2.318608in}{7.163883in}}%
\pgfpathlineto{\pgfqpoint{2.318786in}{6.982923in}}%
\pgfpathlineto{\pgfqpoint{2.318838in}{6.959550in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{7.256770in}}%
\pgfpathlineto{\pgfqpoint{2.319563in}{7.259292in}}%
\pgfpathlineto{\pgfqpoint{2.319704in}{7.127395in}}%
\pgfpathlineto{\pgfqpoint{2.319810in}{7.048553in}}%
\pgfpathlineto{\pgfqpoint{2.320517in}{7.322004in}}%
\pgfpathlineto{\pgfqpoint{2.320817in}{7.123636in}}%
\pgfpathlineto{\pgfqpoint{2.321487in}{7.343077in}}%
\pgfpathlineto{\pgfqpoint{2.321735in}{7.109316in}}%
\pgfpathlineto{\pgfqpoint{2.322053in}{7.266293in}}%
\pgfpathlineto{\pgfqpoint{2.323200in}{7.032899in}}%
\pgfpathlineto{\pgfqpoint{2.322441in}{7.317893in}}%
\pgfpathlineto{\pgfqpoint{2.323271in}{7.095914in}}%
\pgfpathlineto{\pgfqpoint{2.323395in}{7.245858in}}%
\pgfpathlineto{\pgfqpoint{2.324155in}{6.927716in}}%
\pgfpathlineto{\pgfqpoint{2.324384in}{7.129693in}}%
\pgfpathlineto{\pgfqpoint{2.325602in}{6.718170in}}%
\pgfpathlineto{\pgfqpoint{2.325815in}{6.920131in}}%
\pgfpathlineto{\pgfqpoint{2.327527in}{6.428650in}}%
\pgfpathlineto{\pgfqpoint{2.327704in}{6.622724in}}%
\pgfpathlineto{\pgfqpoint{2.327738in}{6.635562in}}%
\pgfpathlineto{\pgfqpoint{2.328021in}{6.369236in}}%
\pgfpathlineto{\pgfqpoint{2.328392in}{6.398427in}}%
\pgfpathlineto{\pgfqpoint{2.329452in}{6.253339in}}%
\pgfpathlineto{\pgfqpoint{2.328710in}{6.532890in}}%
\pgfpathlineto{\pgfqpoint{2.329540in}{6.327522in}}%
\pgfpathlineto{\pgfqpoint{2.329680in}{6.476719in}}%
\pgfpathlineto{\pgfqpoint{2.329929in}{6.240008in}}%
\pgfpathlineto{\pgfqpoint{2.330706in}{6.442633in}}%
\pgfpathlineto{\pgfqpoint{2.330899in}{6.255128in}}%
\pgfpathlineto{\pgfqpoint{2.331607in}{6.531283in}}%
\pgfpathlineto{\pgfqpoint{2.331889in}{6.338913in}}%
\pgfpathlineto{\pgfqpoint{2.333071in}{6.707111in}}%
\pgfpathlineto{\pgfqpoint{2.333213in}{6.567399in}}%
\pgfpathlineto{\pgfqpoint{2.333284in}{6.513668in}}%
\pgfpathlineto{\pgfqpoint{2.334042in}{6.865206in}}%
\pgfpathlineto{\pgfqpoint{2.334079in}{6.848136in}}%
\pgfpathlineto{\pgfqpoint{2.334254in}{6.675881in}}%
\pgfpathlineto{\pgfqpoint{2.334979in}{7.032357in}}%
\pgfpathlineto{\pgfqpoint{2.334997in}{7.035805in}}%
\pgfpathlineto{\pgfqpoint{2.335191in}{6.852792in}}%
\pgfpathlineto{\pgfqpoint{2.335226in}{6.846466in}}%
\pgfpathlineto{\pgfqpoint{2.335474in}{7.118444in}}%
\pgfpathlineto{\pgfqpoint{2.335810in}{7.029094in}}%
\pgfpathlineto{\pgfqpoint{2.336921in}{7.329854in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{7.002897in}}%
\pgfpathlineto{\pgfqpoint{2.337028in}{7.241347in}}%
\pgfpathlineto{\pgfqpoint{2.337151in}{7.126890in}}%
\pgfpathlineto{\pgfqpoint{2.337876in}{7.418253in}}%
\pgfpathlineto{\pgfqpoint{2.338158in}{7.214647in}}%
\pgfpathlineto{\pgfqpoint{2.338829in}{7.451107in}}%
\pgfpathlineto{\pgfqpoint{2.339430in}{7.350173in}}%
\pgfpathlineto{\pgfqpoint{2.340542in}{7.134109in}}%
\pgfpathlineto{\pgfqpoint{2.339799in}{7.425705in}}%
\pgfpathlineto{\pgfqpoint{2.340630in}{7.204461in}}%
\pgfpathlineto{\pgfqpoint{2.340754in}{7.343170in}}%
\pgfpathlineto{\pgfqpoint{2.341513in}{7.011226in}}%
\pgfpathlineto{\pgfqpoint{2.341742in}{7.205633in}}%
\pgfpathlineto{\pgfqpoint{2.343455in}{6.680213in}}%
\pgfpathlineto{\pgfqpoint{2.343562in}{6.807999in}}%
\pgfpathlineto{\pgfqpoint{2.343633in}{6.876032in}}%
\pgfpathlineto{\pgfqpoint{2.344410in}{6.510565in}}%
\pgfpathlineto{\pgfqpoint{2.344603in}{6.710308in}}%
\pgfpathlineto{\pgfqpoint{2.344744in}{6.580582in}}%
\pgfpathlineto{\pgfqpoint{2.345856in}{6.309797in}}%
\pgfpathlineto{\pgfqpoint{2.345097in}{6.636218in}}%
\pgfpathlineto{\pgfqpoint{2.345963in}{6.430333in}}%
\pgfpathlineto{\pgfqpoint{2.346051in}{6.518907in}}%
\pgfpathlineto{\pgfqpoint{2.346811in}{6.233113in}}%
\pgfpathlineto{\pgfqpoint{2.347075in}{6.433503in}}%
\pgfpathlineto{\pgfqpoint{2.347764in}{6.213574in}}%
\pgfpathlineto{\pgfqpoint{2.347994in}{6.446226in}}%
\pgfpathlineto{\pgfqpoint{2.348329in}{6.287725in}}%
\pgfpathlineto{\pgfqpoint{2.349458in}{6.544371in}}%
\pgfpathlineto{\pgfqpoint{2.348735in}{6.252425in}}%
\pgfpathlineto{\pgfqpoint{2.349548in}{6.470644in}}%
\pgfpathlineto{\pgfqpoint{2.349688in}{6.343285in}}%
\pgfpathlineto{\pgfqpoint{2.350430in}{6.668586in}}%
\pgfpathlineto{\pgfqpoint{2.350643in}{6.475965in}}%
\pgfpathlineto{\pgfqpoint{2.350767in}{6.590674in}}%
\pgfpathlineto{\pgfqpoint{2.351878in}{6.904607in}}%
\pgfpathlineto{\pgfqpoint{2.351120in}{6.553173in}}%
\pgfpathlineto{\pgfqpoint{2.351985in}{6.799603in}}%
\pgfpathlineto{\pgfqpoint{2.352089in}{6.716048in}}%
\pgfpathlineto{\pgfqpoint{2.352833in}{7.066937in}}%
\pgfpathlineto{\pgfqpoint{2.353027in}{6.882265in}}%
\pgfpathlineto{\pgfqpoint{2.353061in}{6.875537in}}%
\pgfpathlineto{\pgfqpoint{2.353309in}{7.141463in}}%
\pgfpathlineto{\pgfqpoint{2.353645in}{7.036702in}}%
\pgfpathlineto{\pgfqpoint{2.354756in}{7.316717in}}%
\pgfpathlineto{\pgfqpoint{2.354016in}{7.011933in}}%
\pgfpathlineto{\pgfqpoint{2.354863in}{7.223530in}}%
\pgfpathlineto{\pgfqpoint{2.354987in}{7.108893in}}%
\pgfpathlineto{\pgfqpoint{2.355711in}{7.377164in}}%
\pgfpathlineto{\pgfqpoint{2.355993in}{7.165163in}}%
\pgfpathlineto{\pgfqpoint{2.356188in}{7.387741in}}%
\pgfpathlineto{\pgfqpoint{2.356929in}{7.149808in}}%
\pgfpathlineto{\pgfqpoint{2.357247in}{7.299313in}}%
\pgfpathlineto{\pgfqpoint{2.358377in}{7.047613in}}%
\pgfpathlineto{\pgfqpoint{2.357635in}{7.342113in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{7.119286in}}%
\pgfpathlineto{\pgfqpoint{2.358590in}{7.254639in}}%
\pgfpathlineto{\pgfqpoint{2.359349in}{6.931727in}}%
\pgfpathlineto{\pgfqpoint{2.359578in}{7.127379in}}%
\pgfpathlineto{\pgfqpoint{2.361273in}{6.657381in}}%
\pgfpathlineto{\pgfqpoint{2.361344in}{6.707964in}}%
\pgfpathlineto{\pgfqpoint{2.361484in}{6.858539in}}%
\pgfpathlineto{\pgfqpoint{2.362243in}{6.531595in}}%
\pgfpathlineto{\pgfqpoint{2.362457in}{6.735903in}}%
\pgfpathlineto{\pgfqpoint{2.364168in}{6.373115in}}%
\pgfpathlineto{\pgfqpoint{2.364275in}{6.488520in}}%
\pgfpathlineto{\pgfqpoint{2.364381in}{6.592984in}}%
\pgfpathlineto{\pgfqpoint{2.365123in}{6.354619in}}%
\pgfpathlineto{\pgfqpoint{2.365406in}{6.558939in}}%
\pgfpathlineto{\pgfqpoint{2.365600in}{6.361518in}}%
\pgfpathlineto{\pgfqpoint{2.366323in}{6.616764in}}%
\pgfpathlineto{\pgfqpoint{2.366624in}{6.434546in}}%
\pgfpathlineto{\pgfqpoint{2.367771in}{6.727560in}}%
\pgfpathlineto{\pgfqpoint{2.367878in}{6.631813in}}%
\pgfpathlineto{\pgfqpoint{2.368001in}{6.523941in}}%
\pgfpathlineto{\pgfqpoint{2.368742in}{6.825623in}}%
\pgfpathlineto{\pgfqpoint{2.368991in}{6.627647in}}%
\pgfpathlineto{\pgfqpoint{2.370667in}{7.023390in}}%
\pgfpathlineto{\pgfqpoint{2.370756in}{6.946121in}}%
\pgfpathlineto{\pgfqpoint{2.370898in}{6.817579in}}%
\pgfpathlineto{\pgfqpoint{2.371622in}{7.099199in}}%
\pgfpathlineto{\pgfqpoint{2.371886in}{6.890292in}}%
\pgfpathlineto{\pgfqpoint{2.373069in}{7.163558in}}%
\pgfpathlineto{\pgfqpoint{2.373229in}{7.003777in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{6.940164in}}%
\pgfpathlineto{\pgfqpoint{2.373547in}{7.170344in}}%
\pgfpathlineto{\pgfqpoint{2.374341in}{6.970886in}}%
\pgfpathlineto{\pgfqpoint{2.374517in}{7.162659in}}%
\pgfpathlineto{\pgfqpoint{2.375258in}{6.914517in}}%
\pgfpathlineto{\pgfqpoint{2.375542in}{7.094503in}}%
\pgfpathlineto{\pgfqpoint{2.376706in}{6.842946in}}%
\pgfpathlineto{\pgfqpoint{2.375948in}{7.109620in}}%
\pgfpathlineto{\pgfqpoint{2.376796in}{6.939945in}}%
\pgfpathlineto{\pgfqpoint{2.376918in}{7.056213in}}%
\pgfpathlineto{\pgfqpoint{2.377661in}{6.785154in}}%
\pgfpathlineto{\pgfqpoint{2.377925in}{6.982380in}}%
\pgfpathlineto{\pgfqpoint{2.379108in}{6.705199in}}%
\pgfpathlineto{\pgfqpoint{2.379215in}{6.818882in}}%
\pgfpathlineto{\pgfqpoint{2.379321in}{6.920805in}}%
\pgfpathlineto{\pgfqpoint{2.380079in}{6.665524in}}%
\pgfpathlineto{\pgfqpoint{2.380345in}{6.862236in}}%
\pgfpathlineto{\pgfqpoint{2.381510in}{6.631544in}}%
\pgfpathlineto{\pgfqpoint{2.380769in}{6.869726in}}%
\pgfpathlineto{\pgfqpoint{2.381617in}{6.727417in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{6.854430in}}%
\pgfpathlineto{\pgfqpoint{2.382480in}{6.625951in}}%
\pgfpathlineto{\pgfqpoint{2.382764in}{6.823055in}}%
\pgfpathlineto{\pgfqpoint{2.382958in}{6.627583in}}%
\pgfpathlineto{\pgfqpoint{2.383665in}{6.858744in}}%
\pgfpathlineto{\pgfqpoint{2.384000in}{6.685481in}}%
\pgfpathlineto{\pgfqpoint{2.385113in}{6.876828in}}%
\pgfpathlineto{\pgfqpoint{2.384407in}{6.642088in}}%
\pgfpathlineto{\pgfqpoint{2.385201in}{6.811976in}}%
\pgfpathlineto{\pgfqpoint{2.385377in}{6.654196in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{6.887324in}}%
\pgfpathlineto{\pgfqpoint{2.386384in}{6.680487in}}%
\pgfpathlineto{\pgfqpoint{2.387531in}{6.892021in}}%
\pgfpathlineto{\pgfqpoint{2.386825in}{6.665360in}}%
\pgfpathlineto{\pgfqpoint{2.387620in}{6.811815in}}%
\pgfpathlineto{\pgfqpoint{2.388749in}{6.659081in}}%
\pgfpathlineto{\pgfqpoint{2.388009in}{6.890536in}}%
\pgfpathlineto{\pgfqpoint{2.388804in}{6.684763in}}%
\pgfpathlineto{\pgfqpoint{2.388979in}{6.883064in}}%
\pgfpathlineto{\pgfqpoint{2.389721in}{6.650532in}}%
\pgfpathlineto{\pgfqpoint{2.390022in}{6.810683in}}%
\pgfpathlineto{\pgfqpoint{2.391153in}{6.639631in}}%
\pgfpathlineto{\pgfqpoint{2.390427in}{6.868875in}}%
\pgfpathlineto{\pgfqpoint{2.391223in}{6.680687in}}%
\pgfpathlineto{\pgfqpoint{2.392352in}{6.867806in}}%
\pgfpathlineto{\pgfqpoint{2.391646in}{6.639467in}}%
\pgfpathlineto{\pgfqpoint{2.392423in}{6.826777in}}%
\pgfpathlineto{\pgfqpoint{2.392600in}{6.646106in}}%
\pgfpathlineto{\pgfqpoint{2.393323in}{6.883157in}}%
\pgfpathlineto{\pgfqpoint{2.393625in}{6.705240in}}%
\pgfpathlineto{\pgfqpoint{2.394771in}{6.932575in}}%
\pgfpathlineto{\pgfqpoint{2.394047in}{6.681006in}}%
\pgfpathlineto{\pgfqpoint{2.394860in}{6.874482in}}%
\pgfpathlineto{\pgfqpoint{2.395002in}{6.721333in}}%
\pgfpathlineto{\pgfqpoint{2.395726in}{6.980118in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{6.802052in}}%
\pgfpathlineto{\pgfqpoint{2.397174in}{7.060056in}}%
\pgfpathlineto{\pgfqpoint{2.396450in}{6.797321in}}%
\pgfpathlineto{\pgfqpoint{2.397280in}{6.990267in}}%
\pgfpathlineto{\pgfqpoint{2.397420in}{6.850127in}}%
\pgfpathlineto{\pgfqpoint{2.398144in}{7.108188in}}%
\pgfpathlineto{\pgfqpoint{2.398428in}{6.915044in}}%
\pgfpathlineto{\pgfqpoint{2.399576in}{7.152941in}}%
\pgfpathlineto{\pgfqpoint{2.398868in}{6.913043in}}%
\pgfpathlineto{\pgfqpoint{2.399682in}{7.079354in}}%
\pgfpathlineto{\pgfqpoint{2.400811in}{6.926217in}}%
\pgfpathlineto{\pgfqpoint{2.400069in}{7.156726in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{6.961860in}}%
\pgfpathlineto{\pgfqpoint{2.401023in}{7.144882in}}%
\pgfpathlineto{\pgfqpoint{2.401765in}{6.890862in}}%
\pgfpathlineto{\pgfqpoint{2.402048in}{7.066287in}}%
\pgfpathlineto{\pgfqpoint{2.403230in}{6.788161in}}%
\pgfpathlineto{\pgfqpoint{2.402470in}{7.073473in}}%
\pgfpathlineto{\pgfqpoint{2.403319in}{6.874142in}}%
\pgfpathlineto{\pgfqpoint{2.403425in}{6.994622in}}%
\pgfpathlineto{\pgfqpoint{2.404185in}{6.694596in}}%
\pgfpathlineto{\pgfqpoint{2.404431in}{6.882449in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{6.543888in}}%
\pgfpathlineto{\pgfqpoint{2.405756in}{6.673775in}}%
\pgfpathlineto{\pgfqpoint{2.405844in}{6.748891in}}%
\pgfpathlineto{\pgfqpoint{2.406586in}{6.455238in}}%
\pgfpathlineto{\pgfqpoint{2.406833in}{6.654221in}}%
\pgfpathlineto{\pgfqpoint{2.408034in}{6.368184in}}%
\pgfpathlineto{\pgfqpoint{2.408157in}{6.496084in}}%
\pgfpathlineto{\pgfqpoint{2.408263in}{6.585110in}}%
\pgfpathlineto{\pgfqpoint{2.408988in}{6.356325in}}%
\pgfpathlineto{\pgfqpoint{2.409288in}{6.549025in}}%
\pgfpathlineto{\pgfqpoint{2.409481in}{6.366181in}}%
\pgfpathlineto{\pgfqpoint{2.410188in}{6.621899in}}%
\pgfpathlineto{\pgfqpoint{2.410488in}{6.447626in}}%
\pgfpathlineto{\pgfqpoint{2.411653in}{6.757138in}}%
\pgfpathlineto{\pgfqpoint{2.411760in}{6.669408in}}%
\pgfpathlineto{\pgfqpoint{2.411883in}{6.565541in}}%
\pgfpathlineto{\pgfqpoint{2.412608in}{6.884576in}}%
\pgfpathlineto{\pgfqpoint{2.412837in}{6.696639in}}%
\pgfpathlineto{\pgfqpoint{2.413014in}{6.903946in}}%
\pgfpathlineto{\pgfqpoint{2.414056in}{7.095320in}}%
\pgfpathlineto{\pgfqpoint{2.413314in}{6.767471in}}%
\pgfpathlineto{\pgfqpoint{2.414180in}{6.997157in}}%
\pgfpathlineto{\pgfqpoint{2.414284in}{6.906994in}}%
\pgfpathlineto{\pgfqpoint{2.415026in}{7.223669in}}%
\pgfpathlineto{\pgfqpoint{2.415257in}{7.030870in}}%
\pgfpathlineto{\pgfqpoint{2.416934in}{7.380844in}}%
\pgfpathlineto{\pgfqpoint{2.417075in}{7.258275in}}%
\pgfpathlineto{\pgfqpoint{2.418152in}{7.156875in}}%
\pgfpathlineto{\pgfqpoint{2.417411in}{7.390459in}}%
\pgfpathlineto{\pgfqpoint{2.418223in}{7.197396in}}%
\pgfpathlineto{\pgfqpoint{2.418381in}{7.369673in}}%
\pgfpathlineto{\pgfqpoint{2.419124in}{7.092494in}}%
\pgfpathlineto{\pgfqpoint{2.419388in}{7.269173in}}%
\pgfpathlineto{\pgfqpoint{2.420589in}{6.908368in}}%
\pgfpathlineto{\pgfqpoint{2.420713in}{7.054293in}}%
\pgfpathlineto{\pgfqpoint{2.420783in}{7.101166in}}%
\pgfpathlineto{\pgfqpoint{2.421543in}{6.746431in}}%
\pgfpathlineto{\pgfqpoint{2.421719in}{6.931939in}}%
\pgfpathlineto{\pgfqpoint{2.421737in}{6.937093in}}%
\pgfpathlineto{\pgfqpoint{2.421984in}{6.679752in}}%
\pgfpathlineto{\pgfqpoint{2.422991in}{6.493596in}}%
\pgfpathlineto{\pgfqpoint{2.422230in}{6.850797in}}%
\pgfpathlineto{\pgfqpoint{2.423132in}{6.650760in}}%
\pgfpathlineto{\pgfqpoint{2.423185in}{6.686119in}}%
\pgfpathlineto{\pgfqpoint{2.423945in}{6.348626in}}%
\pgfpathlineto{\pgfqpoint{2.423961in}{6.348510in}}%
\pgfpathlineto{\pgfqpoint{2.423980in}{6.355544in}}%
\pgfpathlineto{\pgfqpoint{2.424156in}{6.545671in}}%
\pgfpathlineto{\pgfqpoint{2.424915in}{6.241804in}}%
\pgfpathlineto{\pgfqpoint{2.425163in}{6.433466in}}%
\pgfpathlineto{\pgfqpoint{2.426347in}{6.184710in}}%
\pgfpathlineto{\pgfqpoint{2.426452in}{6.278916in}}%
\pgfpathlineto{\pgfqpoint{2.427547in}{6.461976in}}%
\pgfpathlineto{\pgfqpoint{2.426823in}{6.196230in}}%
\pgfpathlineto{\pgfqpoint{2.427635in}{6.406889in}}%
\pgfpathlineto{\pgfqpoint{2.427793in}{6.264382in}}%
\pgfpathlineto{\pgfqpoint{2.428519in}{6.572074in}}%
\pgfpathlineto{\pgfqpoint{2.428748in}{6.385422in}}%
\pgfpathlineto{\pgfqpoint{2.433816in}{7.430102in}}%
\pgfpathlineto{\pgfqpoint{2.434028in}{7.235214in}}%
\pgfpathlineto{\pgfqpoint{2.434062in}{7.227664in}}%
\pgfpathlineto{\pgfqpoint{2.434293in}{7.460338in}}%
\pgfpathlineto{\pgfqpoint{2.434681in}{7.397244in}}%
\pgfpathlineto{\pgfqpoint{2.434770in}{7.474987in}}%
\pgfpathlineto{\pgfqpoint{2.435511in}{7.245673in}}%
\pgfpathlineto{\pgfqpoint{2.435794in}{7.423838in}}%
\pgfpathlineto{\pgfqpoint{2.436976in}{7.122496in}}%
\pgfpathlineto{\pgfqpoint{2.437082in}{7.240816in}}%
\pgfpathlineto{\pgfqpoint{2.437170in}{7.317131in}}%
\pgfpathlineto{\pgfqpoint{2.437930in}{6.976617in}}%
\pgfpathlineto{\pgfqpoint{2.438142in}{7.163504in}}%
\pgfpathlineto{\pgfqpoint{2.440349in}{6.528318in}}%
\pgfpathlineto{\pgfqpoint{2.440456in}{6.644332in}}%
\pgfpathlineto{\pgfqpoint{2.440543in}{6.716233in}}%
\pgfpathlineto{\pgfqpoint{2.441304in}{6.372029in}}%
\pgfpathlineto{\pgfqpoint{2.441497in}{6.564740in}}%
\pgfpathlineto{\pgfqpoint{2.441514in}{6.565058in}}%
\pgfpathlineto{\pgfqpoint{2.441551in}{6.548324in}}%
\pgfpathlineto{\pgfqpoint{2.442751in}{6.220241in}}%
\pgfpathlineto{\pgfqpoint{2.442875in}{6.358327in}}%
\pgfpathlineto{\pgfqpoint{2.442962in}{6.428326in}}%
\pgfpathlineto{\pgfqpoint{2.443705in}{6.189989in}}%
\pgfpathlineto{\pgfqpoint{2.443987in}{6.386212in}}%
\pgfpathlineto{\pgfqpoint{2.444182in}{6.197813in}}%
\pgfpathlineto{\pgfqpoint{2.444905in}{6.455727in}}%
\pgfpathlineto{\pgfqpoint{2.445189in}{6.276452in}}%
\pgfpathlineto{\pgfqpoint{2.446354in}{6.620832in}}%
\pgfpathlineto{\pgfqpoint{2.446495in}{6.491474in}}%
\pgfpathlineto{\pgfqpoint{2.446582in}{6.436779in}}%
\pgfpathlineto{\pgfqpoint{2.447324in}{6.774962in}}%
\pgfpathlineto{\pgfqpoint{2.447360in}{6.761266in}}%
\pgfpathlineto{\pgfqpoint{2.447537in}{6.595165in}}%
\pgfpathlineto{\pgfqpoint{2.448261in}{6.934392in}}%
\pgfpathlineto{\pgfqpoint{2.449250in}{7.101100in}}%
\pgfpathlineto{\pgfqpoint{2.448507in}{6.761962in}}%
\pgfpathlineto{\pgfqpoint{2.449409in}{6.948538in}}%
\pgfpathlineto{\pgfqpoint{2.449478in}{6.917555in}}%
\pgfpathlineto{\pgfqpoint{2.450185in}{7.227496in}}%
\pgfpathlineto{\pgfqpoint{2.451174in}{7.326952in}}%
\pgfpathlineto{\pgfqpoint{2.450449in}{7.043261in}}%
\pgfpathlineto{\pgfqpoint{2.451281in}{7.236202in}}%
\pgfpathlineto{\pgfqpoint{2.451421in}{7.124821in}}%
\pgfpathlineto{\pgfqpoint{2.452128in}{7.369914in}}%
\pgfpathlineto{\pgfqpoint{2.452428in}{7.173146in}}%
\pgfpathlineto{\pgfqpoint{2.452605in}{7.371494in}}%
\pgfpathlineto{\pgfqpoint{2.453346in}{7.129741in}}%
\pgfpathlineto{\pgfqpoint{2.453647in}{7.289464in}}%
\pgfpathlineto{\pgfqpoint{2.454795in}{7.008031in}}%
\pgfpathlineto{\pgfqpoint{2.454052in}{7.301589in}}%
\pgfpathlineto{\pgfqpoint{2.454900in}{7.102840in}}%
\pgfpathlineto{\pgfqpoint{2.455006in}{7.203528in}}%
\pgfpathlineto{\pgfqpoint{2.455766in}{6.886293in}}%
\pgfpathlineto{\pgfqpoint{2.455978in}{7.077839in}}%
\pgfpathlineto{\pgfqpoint{2.458184in}{6.562296in}}%
\pgfpathlineto{\pgfqpoint{2.458291in}{6.683851in}}%
\pgfpathlineto{\pgfqpoint{2.458379in}{6.757543in}}%
\pgfpathlineto{\pgfqpoint{2.459139in}{6.463656in}}%
\pgfpathlineto{\pgfqpoint{2.459369in}{6.662144in}}%
\pgfpathlineto{\pgfqpoint{2.460586in}{6.384076in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{6.545653in}}%
\pgfpathlineto{\pgfqpoint{2.461770in}{6.602952in}}%
\pgfpathlineto{\pgfqpoint{2.461062in}{6.377309in}}%
\pgfpathlineto{\pgfqpoint{2.461841in}{6.563635in}}%
\pgfpathlineto{\pgfqpoint{2.462017in}{6.393529in}}%
\pgfpathlineto{\pgfqpoint{2.462740in}{6.645161in}}%
\pgfpathlineto{\pgfqpoint{2.463024in}{6.457380in}}%
\pgfpathlineto{\pgfqpoint{2.464189in}{6.757578in}}%
\pgfpathlineto{\pgfqpoint{2.464331in}{6.619431in}}%
\pgfpathlineto{\pgfqpoint{2.464419in}{6.562799in}}%
\pgfpathlineto{\pgfqpoint{2.465160in}{6.848019in}}%
\pgfpathlineto{\pgfqpoint{2.465406in}{6.656516in}}%
\pgfpathlineto{\pgfqpoint{2.467084in}{7.015233in}}%
\pgfpathlineto{\pgfqpoint{2.467244in}{6.852865in}}%
\pgfpathlineto{\pgfqpoint{2.467315in}{6.815232in}}%
\pgfpathlineto{\pgfqpoint{2.468039in}{7.072905in}}%
\pgfpathlineto{\pgfqpoint{2.468321in}{6.876076in}}%
\pgfpathlineto{\pgfqpoint{2.469486in}{7.113325in}}%
\pgfpathlineto{\pgfqpoint{2.469611in}{7.003790in}}%
\pgfpathlineto{\pgfqpoint{2.470704in}{6.888746in}}%
\pgfpathlineto{\pgfqpoint{2.469964in}{7.114510in}}%
\pgfpathlineto{\pgfqpoint{2.470759in}{6.919572in}}%
\pgfpathlineto{\pgfqpoint{2.470918in}{7.100202in}}%
\pgfpathlineto{\pgfqpoint{2.471676in}{6.862271in}}%
\pgfpathlineto{\pgfqpoint{2.471959in}{7.035771in}}%
\pgfpathlineto{\pgfqpoint{2.473107in}{6.803119in}}%
\pgfpathlineto{\pgfqpoint{2.472365in}{7.051153in}}%
\pgfpathlineto{\pgfqpoint{2.473213in}{6.899189in}}%
\pgfpathlineto{\pgfqpoint{2.473335in}{7.009228in}}%
\pgfpathlineto{\pgfqpoint{2.474078in}{6.761133in}}%
\pgfpathlineto{\pgfqpoint{2.474343in}{6.954341in}}%
\pgfpathlineto{\pgfqpoint{2.475525in}{6.711071in}}%
\pgfpathlineto{\pgfqpoint{2.475632in}{6.822352in}}%
\pgfpathlineto{\pgfqpoint{2.475738in}{6.920907in}}%
\pgfpathlineto{\pgfqpoint{2.476480in}{6.690991in}}%
\pgfpathlineto{\pgfqpoint{2.476762in}{6.884401in}}%
\pgfpathlineto{\pgfqpoint{2.477928in}{6.678723in}}%
\pgfpathlineto{\pgfqpoint{2.477186in}{6.897189in}}%
\pgfpathlineto{\pgfqpoint{2.478016in}{6.743284in}}%
\pgfpathlineto{\pgfqpoint{2.479127in}{6.895969in}}%
\pgfpathlineto{\pgfqpoint{2.478421in}{6.678694in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{6.850374in}}%
\pgfpathlineto{\pgfqpoint{2.479376in}{6.681117in}}%
\pgfpathlineto{\pgfqpoint{2.480082in}{6.898791in}}%
\pgfpathlineto{\pgfqpoint{2.480417in}{6.725979in}}%
\pgfpathlineto{\pgfqpoint{2.480576in}{6.899648in}}%
\pgfpathlineto{\pgfqpoint{2.481317in}{6.681847in}}%
\pgfpathlineto{\pgfqpoint{2.481617in}{6.833561in}}%
\pgfpathlineto{\pgfqpoint{2.482765in}{6.665398in}}%
\pgfpathlineto{\pgfqpoint{2.482024in}{6.892026in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{6.693334in}}%
\pgfpathlineto{\pgfqpoint{2.482978in}{6.877987in}}%
\pgfpathlineto{\pgfqpoint{2.483720in}{6.645149in}}%
\pgfpathlineto{\pgfqpoint{2.484020in}{6.800265in}}%
\pgfpathlineto{\pgfqpoint{2.485168in}{6.607801in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{6.844059in}}%
\pgfpathlineto{\pgfqpoint{2.485239in}{6.647879in}}%
\pgfpathlineto{\pgfqpoint{2.485396in}{6.818324in}}%
\pgfpathlineto{\pgfqpoint{2.486138in}{6.585948in}}%
\pgfpathlineto{\pgfqpoint{2.486422in}{6.758960in}}%
\pgfpathlineto{\pgfqpoint{2.487570in}{6.571910in}}%
\pgfpathlineto{\pgfqpoint{2.486845in}{6.790245in}}%
\pgfpathlineto{\pgfqpoint{2.487640in}{6.611004in}}%
\pgfpathlineto{\pgfqpoint{2.488770in}{6.802202in}}%
\pgfpathlineto{\pgfqpoint{2.488063in}{6.575083in}}%
\pgfpathlineto{\pgfqpoint{2.488858in}{6.749917in}}%
\pgfpathlineto{\pgfqpoint{2.489017in}{6.595127in}}%
\pgfpathlineto{\pgfqpoint{2.489740in}{6.836990in}}%
\pgfpathlineto{\pgfqpoint{2.490024in}{6.656189in}}%
\pgfpathlineto{\pgfqpoint{2.491189in}{6.924061in}}%
\pgfpathlineto{\pgfqpoint{2.491296in}{6.852853in}}%
\pgfpathlineto{\pgfqpoint{2.491419in}{6.729089in}}%
\pgfpathlineto{\pgfqpoint{2.492160in}{6.997140in}}%
\pgfpathlineto{\pgfqpoint{2.492426in}{6.819511in}}%
\pgfpathlineto{\pgfqpoint{2.493591in}{7.108996in}}%
\pgfpathlineto{\pgfqpoint{2.493715in}{7.023160in}}%
\pgfpathlineto{\pgfqpoint{2.493838in}{6.913334in}}%
\pgfpathlineto{\pgfqpoint{2.494561in}{7.169297in}}%
\pgfpathlineto{\pgfqpoint{2.494845in}{6.986955in}}%
\pgfpathlineto{\pgfqpoint{2.495993in}{7.213627in}}%
\pgfpathlineto{\pgfqpoint{2.496099in}{7.140775in}}%
\pgfpathlineto{\pgfqpoint{2.497228in}{6.978725in}}%
\pgfpathlineto{\pgfqpoint{2.496486in}{7.211997in}}%
\pgfpathlineto{\pgfqpoint{2.497282in}{7.010356in}}%
\pgfpathlineto{\pgfqpoint{2.497440in}{7.183220in}}%
\pgfpathlineto{\pgfqpoint{2.498199in}{6.920514in}}%
\pgfpathlineto{\pgfqpoint{2.498448in}{7.095622in}}%
\pgfpathlineto{\pgfqpoint{2.499647in}{6.774282in}}%
\pgfpathlineto{\pgfqpoint{2.499755in}{6.881859in}}%
\pgfpathlineto{\pgfqpoint{2.499843in}{6.965913in}}%
\pgfpathlineto{\pgfqpoint{2.500602in}{6.653180in}}%
\pgfpathlineto{\pgfqpoint{2.500832in}{6.836276in}}%
\pgfpathlineto{\pgfqpoint{2.502050in}{6.469998in}}%
\pgfpathlineto{\pgfqpoint{2.502209in}{6.638487in}}%
\pgfpathlineto{\pgfqpoint{2.502261in}{6.661903in}}%
\pgfpathlineto{\pgfqpoint{2.503004in}{6.370664in}}%
\pgfpathlineto{\pgfqpoint{2.503020in}{6.370523in}}%
\pgfpathlineto{\pgfqpoint{2.503038in}{6.376311in}}%
\pgfpathlineto{\pgfqpoint{2.503215in}{6.566851in}}%
\pgfpathlineto{\pgfqpoint{2.503974in}{6.304023in}}%
\pgfpathlineto{\pgfqpoint{2.504257in}{6.470184in}}%
\pgfpathlineto{\pgfqpoint{2.504928in}{6.282307in}}%
\pgfpathlineto{\pgfqpoint{2.505158in}{6.497420in}}%
\pgfpathlineto{\pgfqpoint{2.505476in}{6.331464in}}%
\pgfpathlineto{\pgfqpoint{2.506623in}{6.575870in}}%
\pgfpathlineto{\pgfqpoint{2.505882in}{6.310795in}}%
\pgfpathlineto{\pgfqpoint{2.506712in}{6.511641in}}%
\pgfpathlineto{\pgfqpoint{2.506852in}{6.388047in}}%
\pgfpathlineto{\pgfqpoint{2.507577in}{6.687111in}}%
\pgfpathlineto{\pgfqpoint{2.507824in}{6.510488in}}%
\pgfpathlineto{\pgfqpoint{2.509996in}{7.076613in}}%
\pgfpathlineto{\pgfqpoint{2.510173in}{6.921357in}}%
\pgfpathlineto{\pgfqpoint{2.510225in}{6.903353in}}%
\pgfpathlineto{\pgfqpoint{2.510879in}{7.178308in}}%
\pgfpathlineto{\pgfqpoint{2.511920in}{7.348127in}}%
\pgfpathlineto{\pgfqpoint{2.511179in}{7.049325in}}%
\pgfpathlineto{\pgfqpoint{2.512045in}{7.245812in}}%
\pgfpathlineto{\pgfqpoint{2.512151in}{7.159996in}}%
\pgfpathlineto{\pgfqpoint{2.512875in}{7.421564in}}%
\pgfpathlineto{\pgfqpoint{2.513158in}{7.230634in}}%
\pgfpathlineto{\pgfqpoint{2.513828in}{7.437753in}}%
\pgfpathlineto{\pgfqpoint{2.514094in}{7.219312in}}%
\pgfpathlineto{\pgfqpoint{2.514411in}{7.351841in}}%
\pgfpathlineto{\pgfqpoint{2.515558in}{7.103706in}}%
\pgfpathlineto{\pgfqpoint{2.514798in}{7.393135in}}%
\pgfpathlineto{\pgfqpoint{2.515647in}{7.190628in}}%
\pgfpathlineto{\pgfqpoint{2.515752in}{7.291509in}}%
\pgfpathlineto{\pgfqpoint{2.516512in}{6.961249in}}%
\pgfpathlineto{\pgfqpoint{2.516725in}{7.140620in}}%
\pgfpathlineto{\pgfqpoint{2.518931in}{6.504126in}}%
\pgfpathlineto{\pgfqpoint{2.519037in}{6.610190in}}%
\pgfpathlineto{\pgfqpoint{2.519125in}{6.683218in}}%
\pgfpathlineto{\pgfqpoint{2.519885in}{6.339140in}}%
\pgfpathlineto{\pgfqpoint{2.520079in}{6.522169in}}%
\pgfpathlineto{\pgfqpoint{2.520096in}{6.522307in}}%
\pgfpathlineto{\pgfqpoint{2.520115in}{6.515754in}}%
\pgfpathlineto{\pgfqpoint{2.521332in}{6.172934in}}%
\pgfpathlineto{\pgfqpoint{2.521475in}{6.327444in}}%
\pgfpathlineto{\pgfqpoint{2.521544in}{6.371277in}}%
\pgfpathlineto{\pgfqpoint{2.522286in}{6.136908in}}%
\pgfpathlineto{\pgfqpoint{2.522569in}{6.324512in}}%
\pgfpathlineto{\pgfqpoint{2.522764in}{6.143829in}}%
\pgfpathlineto{\pgfqpoint{2.523486in}{6.395286in}}%
\pgfpathlineto{\pgfqpoint{2.523770in}{6.227928in}}%
\pgfpathlineto{\pgfqpoint{2.524936in}{6.579201in}}%
\pgfpathlineto{\pgfqpoint{2.525095in}{6.442350in}}%
\pgfpathlineto{\pgfqpoint{2.525164in}{6.408418in}}%
\pgfpathlineto{\pgfqpoint{2.525870in}{6.743777in}}%
\pgfpathlineto{\pgfqpoint{2.526877in}{6.953425in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{6.591143in}}%
\pgfpathlineto{\pgfqpoint{2.527055in}{6.796030in}}%
\pgfpathlineto{\pgfqpoint{2.527089in}{6.788908in}}%
\pgfpathlineto{\pgfqpoint{2.527355in}{7.051485in}}%
\pgfpathlineto{\pgfqpoint{2.527673in}{6.971352in}}%
\pgfpathlineto{\pgfqpoint{2.528802in}{7.309372in}}%
\pgfpathlineto{\pgfqpoint{2.528926in}{7.197040in}}%
\pgfpathlineto{\pgfqpoint{2.529015in}{7.133353in}}%
\pgfpathlineto{\pgfqpoint{2.529755in}{7.427181in}}%
\pgfpathlineto{\pgfqpoint{2.529987in}{7.238175in}}%
\pgfpathlineto{\pgfqpoint{2.530092in}{7.321143in}}%
\pgfpathlineto{\pgfqpoint{2.531187in}{7.488586in}}%
\pgfpathlineto{\pgfqpoint{2.530480in}{7.266985in}}%
\pgfpathlineto{\pgfqpoint{2.531275in}{7.433129in}}%
\pgfpathlineto{\pgfqpoint{2.532422in}{7.211872in}}%
\pgfpathlineto{\pgfqpoint{2.531664in}{7.475737in}}%
\pgfpathlineto{\pgfqpoint{2.532493in}{7.266628in}}%
\pgfpathlineto{\pgfqpoint{2.532618in}{7.401825in}}%
\pgfpathlineto{\pgfqpoint{2.533393in}{7.091601in}}%
\pgfpathlineto{\pgfqpoint{2.533605in}{7.268299in}}%
\pgfpathlineto{\pgfqpoint{2.535796in}{6.645338in}}%
\pgfpathlineto{\pgfqpoint{2.535902in}{6.744851in}}%
\pgfpathlineto{\pgfqpoint{2.535990in}{6.820679in}}%
\pgfpathlineto{\pgfqpoint{2.536766in}{6.466233in}}%
\pgfpathlineto{\pgfqpoint{2.536926in}{6.635843in}}%
\pgfpathlineto{\pgfqpoint{2.536960in}{6.645173in}}%
\pgfpathlineto{\pgfqpoint{2.537244in}{6.387621in}}%
\pgfpathlineto{\pgfqpoint{2.537580in}{6.454513in}}%
\pgfpathlineto{\pgfqpoint{2.538691in}{6.221734in}}%
\pgfpathlineto{\pgfqpoint{2.537932in}{6.505079in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{6.306560in}}%
\pgfpathlineto{\pgfqpoint{2.538903in}{6.416995in}}%
\pgfpathlineto{\pgfqpoint{2.539645in}{6.181834in}}%
\pgfpathlineto{\pgfqpoint{2.539928in}{6.362338in}}%
\pgfpathlineto{\pgfqpoint{2.540121in}{6.185244in}}%
\pgfpathlineto{\pgfqpoint{2.540845in}{6.426771in}}%
\pgfpathlineto{\pgfqpoint{2.541129in}{6.257811in}}%
\pgfpathlineto{\pgfqpoint{2.542293in}{6.583151in}}%
\pgfpathlineto{\pgfqpoint{2.542436in}{6.453846in}}%
\pgfpathlineto{\pgfqpoint{2.542523in}{6.408526in}}%
\pgfpathlineto{\pgfqpoint{2.543248in}{6.732144in}}%
\pgfpathlineto{\pgfqpoint{2.543265in}{6.733390in}}%
\pgfpathlineto{\pgfqpoint{2.543354in}{6.660464in}}%
\pgfpathlineto{\pgfqpoint{2.543477in}{6.563353in}}%
\pgfpathlineto{\pgfqpoint{2.544219in}{6.898743in}}%
\pgfpathlineto{\pgfqpoint{2.544396in}{6.744030in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.729666in}}%
\pgfpathlineto{\pgfqpoint{2.544712in}{6.980553in}}%
\pgfpathlineto{\pgfqpoint{2.545085in}{6.966709in}}%
\pgfpathlineto{\pgfqpoint{2.546144in}{7.194873in}}%
\pgfpathlineto{\pgfqpoint{2.545403in}{6.886138in}}%
\pgfpathlineto{\pgfqpoint{2.546268in}{7.092491in}}%
\pgfpathlineto{\pgfqpoint{2.546373in}{7.014887in}}%
\pgfpathlineto{\pgfqpoint{2.547114in}{7.291958in}}%
\pgfpathlineto{\pgfqpoint{2.547363in}{7.103139in}}%
\pgfpathlineto{\pgfqpoint{2.548545in}{7.346774in}}%
\pgfpathlineto{\pgfqpoint{2.548704in}{7.205494in}}%
\pgfpathlineto{\pgfqpoint{2.549764in}{7.096037in}}%
\pgfpathlineto{\pgfqpoint{2.549022in}{7.339403in}}%
\pgfpathlineto{\pgfqpoint{2.549852in}{7.159643in}}%
\pgfpathlineto{\pgfqpoint{2.549976in}{7.289150in}}%
\pgfpathlineto{\pgfqpoint{2.550735in}{7.013179in}}%
\pgfpathlineto{\pgfqpoint{2.550983in}{7.187757in}}%
\pgfpathlineto{\pgfqpoint{2.552183in}{6.838865in}}%
\pgfpathlineto{\pgfqpoint{2.552342in}{7.005604in}}%
\pgfpathlineto{\pgfqpoint{2.552378in}{7.021207in}}%
\pgfpathlineto{\pgfqpoint{2.552660in}{6.775630in}}%
\pgfpathlineto{\pgfqpoint{2.553066in}{6.776583in}}%
\pgfpathlineto{\pgfqpoint{2.554108in}{6.594191in}}%
\pgfpathlineto{\pgfqpoint{2.553348in}{6.894840in}}%
\pgfpathlineto{\pgfqpoint{2.554214in}{6.693838in}}%
\pgfpathlineto{\pgfqpoint{2.554319in}{6.779937in}}%
\pgfpathlineto{\pgfqpoint{2.555079in}{6.499150in}}%
\pgfpathlineto{\pgfqpoint{2.555309in}{6.685172in}}%
\pgfpathlineto{\pgfqpoint{2.556510in}{6.418125in}}%
\pgfpathlineto{\pgfqpoint{2.556651in}{6.555914in}}%
\pgfpathlineto{\pgfqpoint{2.556738in}{6.619743in}}%
\pgfpathlineto{\pgfqpoint{2.557480in}{6.409235in}}%
\pgfpathlineto{\pgfqpoint{2.557763in}{6.592385in}}%
\pgfpathlineto{\pgfqpoint{2.557957in}{6.417984in}}%
\pgfpathlineto{\pgfqpoint{2.558681in}{6.651477in}}%
\pgfpathlineto{\pgfqpoint{2.558982in}{6.488842in}}%
\pgfpathlineto{\pgfqpoint{2.560129in}{6.745248in}}%
\pgfpathlineto{\pgfqpoint{2.559405in}{6.487534in}}%
\pgfpathlineto{\pgfqpoint{2.560236in}{6.646704in}}%
\pgfpathlineto{\pgfqpoint{2.560360in}{6.557633in}}%
\pgfpathlineto{\pgfqpoint{2.561083in}{6.822243in}}%
\pgfpathlineto{\pgfqpoint{2.561348in}{6.638555in}}%
\pgfpathlineto{\pgfqpoint{2.562532in}{6.932545in}}%
\pgfpathlineto{\pgfqpoint{2.562725in}{6.755266in}}%
\pgfpathlineto{\pgfqpoint{2.562777in}{6.741924in}}%
\pgfpathlineto{\pgfqpoint{2.563009in}{6.963139in}}%
\pgfpathlineto{\pgfqpoint{2.563414in}{6.925564in}}%
\pgfpathlineto{\pgfqpoint{2.564456in}{7.028850in}}%
\pgfpathlineto{\pgfqpoint{2.563732in}{6.795524in}}%
\pgfpathlineto{\pgfqpoint{2.564545in}{6.966967in}}%
\pgfpathlineto{\pgfqpoint{2.564704in}{6.828846in}}%
\pgfpathlineto{\pgfqpoint{2.565426in}{7.046920in}}%
\pgfpathlineto{\pgfqpoint{2.565728in}{6.867878in}}%
\pgfpathlineto{\pgfqpoint{2.565903in}{7.049273in}}%
\pgfpathlineto{\pgfqpoint{2.566645in}{6.838240in}}%
\pgfpathlineto{\pgfqpoint{2.566946in}{6.995129in}}%
\pgfpathlineto{\pgfqpoint{2.568093in}{6.810157in}}%
\pgfpathlineto{\pgfqpoint{2.567351in}{7.032408in}}%
\pgfpathlineto{\pgfqpoint{2.568164in}{6.871381in}}%
\pgfpathlineto{\pgfqpoint{2.568306in}{7.010094in}}%
\pgfpathlineto{\pgfqpoint{2.569048in}{6.785109in}}%
\pgfpathlineto{\pgfqpoint{2.569330in}{6.965221in}}%
\pgfpathlineto{\pgfqpoint{2.570495in}{6.753647in}}%
\pgfpathlineto{\pgfqpoint{2.569753in}{6.973775in}}%
\pgfpathlineto{\pgfqpoint{2.570584in}{6.832960in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{6.955088in}}%
\pgfpathlineto{\pgfqpoint{2.571465in}{6.741849in}}%
\pgfpathlineto{\pgfqpoint{2.571749in}{6.920593in}}%
\pgfpathlineto{\pgfqpoint{2.572420in}{6.737035in}}%
\pgfpathlineto{\pgfqpoint{2.572172in}{6.942142in}}%
\pgfpathlineto{\pgfqpoint{2.572986in}{6.800531in}}%
\pgfpathlineto{\pgfqpoint{2.574097in}{6.946526in}}%
\pgfpathlineto{\pgfqpoint{2.573390in}{6.738753in}}%
\pgfpathlineto{\pgfqpoint{2.574169in}{6.909940in}}%
\pgfpathlineto{\pgfqpoint{2.574345in}{6.742925in}}%
\pgfpathlineto{\pgfqpoint{2.575068in}{6.948871in}}%
\pgfpathlineto{\pgfqpoint{2.575387in}{6.785515in}}%
\pgfpathlineto{\pgfqpoint{2.575545in}{6.948765in}}%
\pgfpathlineto{\pgfqpoint{2.576287in}{6.738329in}}%
\pgfpathlineto{\pgfqpoint{2.576571in}{6.903333in}}%
\pgfpathlineto{\pgfqpoint{2.577734in}{6.708923in}}%
\pgfpathlineto{\pgfqpoint{2.576993in}{6.932962in}}%
\pgfpathlineto{\pgfqpoint{2.577807in}{6.751138in}}%
\pgfpathlineto{\pgfqpoint{2.577948in}{6.908242in}}%
\pgfpathlineto{\pgfqpoint{2.578706in}{6.674888in}}%
\pgfpathlineto{\pgfqpoint{2.578972in}{6.837934in}}%
\pgfpathlineto{\pgfqpoint{2.580154in}{6.608359in}}%
\pgfpathlineto{\pgfqpoint{2.579395in}{6.850335in}}%
\pgfpathlineto{\pgfqpoint{2.580226in}{6.658956in}}%
\pgfpathlineto{\pgfqpoint{2.580366in}{6.803242in}}%
\pgfpathlineto{\pgfqpoint{2.581108in}{6.561796in}}%
\pgfpathlineto{\pgfqpoint{2.581374in}{6.734101in}}%
\pgfpathlineto{\pgfqpoint{2.582555in}{6.509504in}}%
\pgfpathlineto{\pgfqpoint{2.581814in}{6.737621in}}%
\pgfpathlineto{\pgfqpoint{2.582627in}{6.559828in}}%
\pgfpathlineto{\pgfqpoint{2.582769in}{6.709265in}}%
\pgfpathlineto{\pgfqpoint{2.583510in}{6.496529in}}%
\pgfpathlineto{\pgfqpoint{2.583810in}{6.663515in}}%
\pgfpathlineto{\pgfqpoint{2.583987in}{6.499309in}}%
\pgfpathlineto{\pgfqpoint{2.584710in}{6.718845in}}%
\pgfpathlineto{\pgfqpoint{2.585011in}{6.558105in}}%
\pgfpathlineto{\pgfqpoint{2.586158in}{6.797644in}}%
\pgfpathlineto{\pgfqpoint{2.585434in}{6.547883in}}%
\pgfpathlineto{\pgfqpoint{2.586265in}{6.731262in}}%
\pgfpathlineto{\pgfqpoint{2.586389in}{6.613961in}}%
\pgfpathlineto{\pgfqpoint{2.587129in}{6.879988in}}%
\pgfpathlineto{\pgfqpoint{2.587377in}{6.704976in}}%
\pgfpathlineto{\pgfqpoint{2.588577in}{7.027692in}}%
\pgfpathlineto{\pgfqpoint{2.588755in}{6.873194in}}%
\pgfpathlineto{\pgfqpoint{2.588807in}{6.850354in}}%
\pgfpathlineto{\pgfqpoint{2.589532in}{7.124819in}}%
\pgfpathlineto{\pgfqpoint{2.589638in}{7.061015in}}%
\pgfpathlineto{\pgfqpoint{2.589762in}{6.945304in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{7.205457in}}%
\pgfpathlineto{\pgfqpoint{2.590768in}{7.029809in}}%
\pgfpathlineto{\pgfqpoint{2.591933in}{7.270264in}}%
\pgfpathlineto{\pgfqpoint{2.592057in}{7.175834in}}%
\pgfpathlineto{\pgfqpoint{2.593152in}{7.049689in}}%
\pgfpathlineto{\pgfqpoint{2.592410in}{7.272029in}}%
\pgfpathlineto{\pgfqpoint{2.593223in}{7.085042in}}%
\pgfpathlineto{\pgfqpoint{2.593380in}{7.242516in}}%
\pgfpathlineto{\pgfqpoint{2.594123in}{6.984639in}}%
\pgfpathlineto{\pgfqpoint{2.594370in}{7.157598in}}%
\pgfpathlineto{\pgfqpoint{2.595588in}{6.815663in}}%
\pgfpathlineto{\pgfqpoint{2.595713in}{6.946937in}}%
\pgfpathlineto{\pgfqpoint{2.595782in}{6.993301in}}%
\pgfpathlineto{\pgfqpoint{2.596542in}{6.672630in}}%
\pgfpathlineto{\pgfqpoint{2.596737in}{6.848210in}}%
\pgfpathlineto{\pgfqpoint{2.596842in}{6.762474in}}%
\pgfpathlineto{\pgfqpoint{2.597990in}{6.454036in}}%
\pgfpathlineto{\pgfqpoint{2.597230in}{6.773387in}}%
\pgfpathlineto{\pgfqpoint{2.598096in}{6.548473in}}%
\pgfpathlineto{\pgfqpoint{2.598185in}{6.631962in}}%
\pgfpathlineto{\pgfqpoint{2.598944in}{6.332849in}}%
\pgfpathlineto{\pgfqpoint{2.599173in}{6.512286in}}%
\pgfpathlineto{\pgfqpoint{2.600391in}{6.225450in}}%
\pgfpathlineto{\pgfqpoint{2.600533in}{6.371558in}}%
\pgfpathlineto{\pgfqpoint{2.601575in}{6.429468in}}%
\pgfpathlineto{\pgfqpoint{2.600868in}{6.215700in}}%
\pgfpathlineto{\pgfqpoint{2.601646in}{6.398824in}}%
\pgfpathlineto{\pgfqpoint{2.601822in}{6.239525in}}%
\pgfpathlineto{\pgfqpoint{2.602547in}{6.496186in}}%
\pgfpathlineto{\pgfqpoint{2.602811in}{6.327495in}}%
\pgfpathlineto{\pgfqpoint{2.604011in}{6.692872in}}%
\pgfpathlineto{\pgfqpoint{2.604224in}{6.530048in}}%
\pgfpathlineto{\pgfqpoint{2.604454in}{6.766116in}}%
\pgfpathlineto{\pgfqpoint{2.605459in}{6.958795in}}%
\pgfpathlineto{\pgfqpoint{2.604701in}{6.616728in}}%
\pgfpathlineto{\pgfqpoint{2.605637in}{6.809057in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{6.800315in}}%
\pgfpathlineto{\pgfqpoint{2.605937in}{7.050840in}}%
\pgfpathlineto{\pgfqpoint{2.606273in}{7.005737in}}%
\pgfpathlineto{\pgfqpoint{2.607384in}{7.298822in}}%
\pgfpathlineto{\pgfqpoint{2.606626in}{6.979579in}}%
\pgfpathlineto{\pgfqpoint{2.607509in}{7.195857in}}%
\pgfpathlineto{\pgfqpoint{2.607597in}{7.131233in}}%
\pgfpathlineto{\pgfqpoint{2.608337in}{7.415772in}}%
\pgfpathlineto{\pgfqpoint{2.608568in}{7.236300in}}%
\pgfpathlineto{\pgfqpoint{2.608691in}{7.344506in}}%
\pgfpathlineto{\pgfqpoint{2.609769in}{7.481371in}}%
\pgfpathlineto{\pgfqpoint{2.609061in}{7.266522in}}%
\pgfpathlineto{\pgfqpoint{2.609857in}{7.427166in}}%
\pgfpathlineto{\pgfqpoint{2.611004in}{7.216658in}}%
\pgfpathlineto{\pgfqpoint{2.610245in}{7.470146in}}%
\pgfpathlineto{\pgfqpoint{2.611076in}{7.267694in}}%
\pgfpathlineto{\pgfqpoint{2.611199in}{7.397850in}}%
\pgfpathlineto{\pgfqpoint{2.611975in}{7.094437in}}%
\pgfpathlineto{\pgfqpoint{2.612170in}{7.266379in}}%
\pgfpathlineto{\pgfqpoint{2.615826in}{6.336493in}}%
\pgfpathlineto{\pgfqpoint{2.615985in}{6.494036in}}%
\pgfpathlineto{\pgfqpoint{2.616020in}{6.507066in}}%
\pgfpathlineto{\pgfqpoint{2.616303in}{6.259404in}}%
\pgfpathlineto{\pgfqpoint{2.616673in}{6.280747in}}%
\pgfpathlineto{\pgfqpoint{2.617749in}{6.112179in}}%
\pgfpathlineto{\pgfqpoint{2.616990in}{6.373896in}}%
\pgfpathlineto{\pgfqpoint{2.617839in}{6.188786in}}%
\pgfpathlineto{\pgfqpoint{2.618934in}{6.305100in}}%
\pgfpathlineto{\pgfqpoint{2.618226in}{6.096173in}}%
\pgfpathlineto{\pgfqpoint{2.619004in}{6.269189in}}%
\pgfpathlineto{\pgfqpoint{2.619180in}{6.117603in}}%
\pgfpathlineto{\pgfqpoint{2.619905in}{6.378912in}}%
\pgfpathlineto{\pgfqpoint{2.620152in}{6.210084in}}%
\pgfpathlineto{\pgfqpoint{2.621846in}{6.698193in}}%
\pgfpathlineto{\pgfqpoint{2.622042in}{6.544860in}}%
\pgfpathlineto{\pgfqpoint{2.622058in}{6.544106in}}%
\pgfpathlineto{\pgfqpoint{2.622130in}{6.588838in}}%
\pgfpathlineto{\pgfqpoint{2.623295in}{7.007328in}}%
\pgfpathlineto{\pgfqpoint{2.623473in}{6.859560in}}%
\pgfpathlineto{\pgfqpoint{2.623506in}{6.854044in}}%
\pgfpathlineto{\pgfqpoint{2.623755in}{7.103918in}}%
\pgfpathlineto{\pgfqpoint{2.624743in}{7.284370in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{6.951681in}}%
\pgfpathlineto{\pgfqpoint{2.624938in}{7.123465in}}%
\pgfpathlineto{\pgfqpoint{2.624954in}{7.121768in}}%
\pgfpathlineto{\pgfqpoint{2.625061in}{7.204914in}}%
\pgfpathlineto{\pgfqpoint{2.626173in}{7.459106in}}%
\pgfpathlineto{\pgfqpoint{2.625432in}{7.188878in}}%
\pgfpathlineto{\pgfqpoint{2.626280in}{7.378623in}}%
\pgfpathlineto{\pgfqpoint{2.626404in}{7.276251in}}%
\pgfpathlineto{\pgfqpoint{2.627127in}{7.495321in}}%
\pgfpathlineto{\pgfqpoint{2.627428in}{7.310689in}}%
\pgfpathlineto{\pgfqpoint{2.627604in}{7.487541in}}%
\pgfpathlineto{\pgfqpoint{2.628362in}{7.241463in}}%
\pgfpathlineto{\pgfqpoint{2.628611in}{7.401745in}}%
\pgfpathlineto{\pgfqpoint{2.629811in}{7.048863in}}%
\pgfpathlineto{\pgfqpoint{2.629953in}{7.195916in}}%
\pgfpathlineto{\pgfqpoint{2.630005in}{7.216254in}}%
\pgfpathlineto{\pgfqpoint{2.630695in}{6.924784in}}%
\pgfpathlineto{\pgfqpoint{2.631736in}{6.674462in}}%
\pgfpathlineto{\pgfqpoint{2.630959in}{7.033343in}}%
\pgfpathlineto{\pgfqpoint{2.631878in}{6.816943in}}%
\pgfpathlineto{\pgfqpoint{2.631929in}{6.837908in}}%
\pgfpathlineto{\pgfqpoint{2.632620in}{6.545516in}}%
\pgfpathlineto{\pgfqpoint{2.633661in}{6.331026in}}%
\pgfpathlineto{\pgfqpoint{2.632884in}{6.654182in}}%
\pgfpathlineto{\pgfqpoint{2.633785in}{6.453276in}}%
\pgfpathlineto{\pgfqpoint{2.633856in}{6.504188in}}%
\pgfpathlineto{\pgfqpoint{2.634615in}{6.222336in}}%
\pgfpathlineto{\pgfqpoint{2.634845in}{6.403359in}}%
\pgfpathlineto{\pgfqpoint{2.636062in}{6.170284in}}%
\pgfpathlineto{\pgfqpoint{2.636204in}{6.314034in}}%
\pgfpathlineto{\pgfqpoint{2.637262in}{6.429556in}}%
\pgfpathlineto{\pgfqpoint{2.636539in}{6.184071in}}%
\pgfpathlineto{\pgfqpoint{2.637352in}{6.367122in}}%
\pgfpathlineto{\pgfqpoint{2.637493in}{6.254742in}}%
\pgfpathlineto{\pgfqpoint{2.638234in}{6.539053in}}%
\pgfpathlineto{\pgfqpoint{2.638447in}{6.373952in}}%
\pgfpathlineto{\pgfqpoint{2.638553in}{6.442982in}}%
\pgfpathlineto{\pgfqpoint{2.639682in}{6.766487in}}%
\pgfpathlineto{\pgfqpoint{2.639807in}{6.655610in}}%
\pgfpathlineto{\pgfqpoint{2.639894in}{6.608111in}}%
\pgfpathlineto{\pgfqpoint{2.640636in}{6.932107in}}%
\pgfpathlineto{\pgfqpoint{2.640743in}{6.852762in}}%
\pgfpathlineto{\pgfqpoint{2.640849in}{6.772771in}}%
\pgfpathlineto{\pgfqpoint{2.641606in}{7.085356in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{6.931373in}}%
\pgfpathlineto{\pgfqpoint{2.641820in}{6.920764in}}%
\pgfpathlineto{\pgfqpoint{2.642084in}{7.151211in}}%
\pgfpathlineto{\pgfqpoint{2.642456in}{7.112415in}}%
\pgfpathlineto{\pgfqpoint{2.643532in}{7.288606in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{7.035546in}}%
\pgfpathlineto{\pgfqpoint{2.643621in}{7.220695in}}%
\pgfpathlineto{\pgfqpoint{2.643762in}{7.104778in}}%
\pgfpathlineto{\pgfqpoint{2.644485in}{7.320037in}}%
\pgfpathlineto{\pgfqpoint{2.644787in}{7.144220in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{7.316813in}}%
\pgfpathlineto{\pgfqpoint{2.645705in}{7.090514in}}%
\pgfpathlineto{\pgfqpoint{2.645987in}{7.242971in}}%
\pgfpathlineto{\pgfqpoint{2.647153in}{6.965607in}}%
\pgfpathlineto{\pgfqpoint{2.647259in}{7.062319in}}%
\pgfpathlineto{\pgfqpoint{2.647363in}{7.141265in}}%
\pgfpathlineto{\pgfqpoint{2.648123in}{6.850675in}}%
\pgfpathlineto{\pgfqpoint{2.648336in}{7.022050in}}%
\pgfpathlineto{\pgfqpoint{2.650049in}{6.613942in}}%
\pgfpathlineto{\pgfqpoint{2.650190in}{6.760230in}}%
\pgfpathlineto{\pgfqpoint{2.650243in}{6.789126in}}%
\pgfpathlineto{\pgfqpoint{2.651019in}{6.520694in}}%
\pgfpathlineto{\pgfqpoint{2.651020in}{6.520883in}}%
\pgfpathlineto{\pgfqpoint{2.651214in}{6.699801in}}%
\pgfpathlineto{\pgfqpoint{2.651956in}{6.457996in}}%
\pgfpathlineto{\pgfqpoint{2.651973in}{6.455689in}}%
\pgfpathlineto{\pgfqpoint{2.652097in}{6.577431in}}%
\pgfpathlineto{\pgfqpoint{2.652185in}{6.642006in}}%
\pgfpathlineto{\pgfqpoint{2.652927in}{6.425817in}}%
\pgfpathlineto{\pgfqpoint{2.653210in}{6.599358in}}%
\pgfpathlineto{\pgfqpoint{2.653421in}{6.423766in}}%
\pgfpathlineto{\pgfqpoint{2.654127in}{6.631097in}}%
\pgfpathlineto{\pgfqpoint{2.654446in}{6.480988in}}%
\pgfpathlineto{\pgfqpoint{2.655575in}{6.698103in}}%
\pgfpathlineto{\pgfqpoint{2.654852in}{6.463068in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{6.634874in}}%
\pgfpathlineto{\pgfqpoint{2.655822in}{6.518245in}}%
\pgfpathlineto{\pgfqpoint{2.656546in}{6.762826in}}%
\pgfpathlineto{\pgfqpoint{2.656812in}{6.590463in}}%
\pgfpathlineto{\pgfqpoint{2.657994in}{6.864751in}}%
\pgfpathlineto{\pgfqpoint{2.658190in}{6.693362in}}%
\pgfpathlineto{\pgfqpoint{2.658225in}{6.685272in}}%
\pgfpathlineto{\pgfqpoint{2.658471in}{6.896213in}}%
\pgfpathlineto{\pgfqpoint{2.658843in}{6.822566in}}%
\pgfpathlineto{\pgfqpoint{2.659919in}{6.965976in}}%
\pgfpathlineto{\pgfqpoint{2.659196in}{6.740225in}}%
\pgfpathlineto{\pgfqpoint{2.659991in}{6.915760in}}%
\pgfpathlineto{\pgfqpoint{2.660166in}{6.779350in}}%
\pgfpathlineto{\pgfqpoint{2.660873in}{6.992144in}}%
\pgfpathlineto{\pgfqpoint{2.661174in}{6.817370in}}%
\pgfpathlineto{\pgfqpoint{2.661843in}{7.000557in}}%
\pgfpathlineto{\pgfqpoint{2.661614in}{6.804812in}}%
\pgfpathlineto{\pgfqpoint{2.662410in}{6.944893in}}%
\pgfpathlineto{\pgfqpoint{2.663539in}{6.791502in}}%
\pgfpathlineto{\pgfqpoint{2.662798in}{6.995834in}}%
\pgfpathlineto{\pgfqpoint{2.663611in}{6.839646in}}%
\pgfpathlineto{\pgfqpoint{2.663769in}{6.982184in}}%
\pgfpathlineto{\pgfqpoint{2.664510in}{6.776774in}}%
\pgfpathlineto{\pgfqpoint{2.664794in}{6.942381in}}%
\pgfpathlineto{\pgfqpoint{2.665942in}{6.757306in}}%
\pgfpathlineto{\pgfqpoint{2.665217in}{6.959426in}}%
\pgfpathlineto{\pgfqpoint{2.666030in}{6.823389in}}%
\pgfpathlineto{\pgfqpoint{2.666171in}{6.949150in}}%
\pgfpathlineto{\pgfqpoint{2.666913in}{6.752337in}}%
\pgfpathlineto{\pgfqpoint{2.667196in}{6.928824in}}%
\pgfpathlineto{\pgfqpoint{2.667390in}{6.752681in}}%
\pgfpathlineto{\pgfqpoint{2.668113in}{6.949570in}}%
\pgfpathlineto{\pgfqpoint{2.668449in}{6.836631in}}%
\pgfpathlineto{\pgfqpoint{2.669544in}{6.964141in}}%
\pgfpathlineto{\pgfqpoint{2.668838in}{6.763720in}}%
\pgfpathlineto{\pgfqpoint{2.669615in}{6.938023in}}%
\pgfpathlineto{\pgfqpoint{2.669808in}{6.773512in}}%
\pgfpathlineto{\pgfqpoint{2.670514in}{6.971974in}}%
\pgfpathlineto{\pgfqpoint{2.670851in}{6.833944in}}%
\pgfpathlineto{\pgfqpoint{2.670992in}{6.973257in}}%
\pgfpathlineto{\pgfqpoint{2.671734in}{6.776084in}}%
\pgfpathlineto{\pgfqpoint{2.672016in}{6.939289in}}%
\pgfpathlineto{\pgfqpoint{2.673182in}{6.745367in}}%
\pgfpathlineto{\pgfqpoint{2.672439in}{6.959807in}}%
\pgfpathlineto{\pgfqpoint{2.673270in}{6.797806in}}%
\pgfpathlineto{\pgfqpoint{2.673410in}{6.931816in}}%
\pgfpathlineto{\pgfqpoint{2.674152in}{6.705045in}}%
\pgfpathlineto{\pgfqpoint{2.674418in}{6.862156in}}%
\pgfpathlineto{\pgfqpoint{2.675601in}{6.622237in}}%
\pgfpathlineto{\pgfqpoint{2.674842in}{6.862351in}}%
\pgfpathlineto{\pgfqpoint{2.675689in}{6.680052in}}%
\pgfpathlineto{\pgfqpoint{2.675812in}{6.803435in}}%
\pgfpathlineto{\pgfqpoint{2.676571in}{6.560665in}}%
\pgfpathlineto{\pgfqpoint{2.676820in}{6.723315in}}%
\pgfpathlineto{\pgfqpoint{2.678003in}{6.479837in}}%
\pgfpathlineto{\pgfqpoint{2.678108in}{6.556857in}}%
\pgfpathlineto{\pgfqpoint{2.678231in}{6.664770in}}%
\pgfpathlineto{\pgfqpoint{2.678973in}{6.448182in}}%
\pgfpathlineto{\pgfqpoint{2.679239in}{6.618911in}}%
\pgfpathlineto{\pgfqpoint{2.679449in}{6.441641in}}%
\pgfpathlineto{\pgfqpoint{2.680157in}{6.639103in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{6.492199in}}%
\pgfpathlineto{\pgfqpoint{2.681622in}{6.702371in}}%
\pgfpathlineto{\pgfqpoint{2.680881in}{6.469485in}}%
\pgfpathlineto{\pgfqpoint{2.681711in}{6.647014in}}%
\pgfpathlineto{\pgfqpoint{2.681851in}{6.528326in}}%
\pgfpathlineto{\pgfqpoint{2.682576in}{6.784344in}}%
\pgfpathlineto{\pgfqpoint{2.682841in}{6.626305in}}%
\pgfpathlineto{\pgfqpoint{2.684024in}{6.948101in}}%
\pgfpathlineto{\pgfqpoint{2.684183in}{6.831040in}}%
\pgfpathlineto{\pgfqpoint{2.684254in}{6.784764in}}%
\pgfpathlineto{\pgfqpoint{2.684996in}{7.066136in}}%
\pgfpathlineto{\pgfqpoint{2.685225in}{6.902027in}}%
\pgfpathlineto{\pgfqpoint{2.686920in}{7.256016in}}%
\pgfpathlineto{\pgfqpoint{2.687079in}{7.123778in}}%
\pgfpathlineto{\pgfqpoint{2.687150in}{7.080412in}}%
\pgfpathlineto{\pgfqpoint{2.687873in}{7.301655in}}%
\pgfpathlineto{\pgfqpoint{2.688174in}{7.135386in}}%
\pgfpathlineto{\pgfqpoint{2.688351in}{7.307518in}}%
\pgfpathlineto{\pgfqpoint{2.689092in}{7.099851in}}%
\pgfpathlineto{\pgfqpoint{2.689375in}{7.248659in}}%
\pgfpathlineto{\pgfqpoint{2.690557in}{6.983321in}}%
\pgfpathlineto{\pgfqpoint{2.689798in}{7.250553in}}%
\pgfpathlineto{\pgfqpoint{2.690646in}{7.057819in}}%
\pgfpathlineto{\pgfqpoint{2.690753in}{7.153273in}}%
\pgfpathlineto{\pgfqpoint{2.691528in}{6.853140in}}%
\pgfpathlineto{\pgfqpoint{2.691723in}{7.016113in}}%
\pgfpathlineto{\pgfqpoint{2.693930in}{6.451016in}}%
\pgfpathlineto{\pgfqpoint{2.694037in}{6.545494in}}%
\pgfpathlineto{\pgfqpoint{2.694124in}{6.615403in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{6.311571in}}%
\pgfpathlineto{\pgfqpoint{2.695097in}{6.479763in}}%
\pgfpathlineto{\pgfqpoint{2.696808in}{6.165547in}}%
\pgfpathlineto{\pgfqpoint{2.696898in}{6.235114in}}%
\pgfpathlineto{\pgfqpoint{2.697992in}{6.383725in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{6.165224in}}%
\pgfpathlineto{\pgfqpoint{2.698081in}{6.342671in}}%
\pgfpathlineto{\pgfqpoint{2.698239in}{6.212046in}}%
\pgfpathlineto{\pgfqpoint{2.698980in}{6.477272in}}%
\pgfpathlineto{\pgfqpoint{2.699211in}{6.320667in}}%
\pgfpathlineto{\pgfqpoint{2.701400in}{6.907459in}}%
\pgfpathlineto{\pgfqpoint{2.701507in}{6.827905in}}%
\pgfpathlineto{\pgfqpoint{2.701595in}{6.763127in}}%
\pgfpathlineto{\pgfqpoint{2.702354in}{7.104443in}}%
\pgfpathlineto{\pgfqpoint{2.702372in}{7.103325in}}%
\pgfpathlineto{\pgfqpoint{2.702565in}{6.958078in}}%
\pgfpathlineto{\pgfqpoint{2.702831in}{7.196522in}}%
\pgfpathlineto{\pgfqpoint{2.703201in}{7.194055in}}%
\pgfpathlineto{\pgfqpoint{2.704278in}{7.414444in}}%
\pgfpathlineto{\pgfqpoint{2.703536in}{7.127817in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{7.318253in}}%
\pgfpathlineto{\pgfqpoint{2.704508in}{7.250110in}}%
\pgfpathlineto{\pgfqpoint{2.705232in}{7.489362in}}%
\pgfpathlineto{\pgfqpoint{2.705498in}{7.311780in}}%
\pgfpathlineto{\pgfqpoint{2.705708in}{7.501214in}}%
\pgfpathlineto{\pgfqpoint{2.706450in}{7.293514in}}%
\pgfpathlineto{\pgfqpoint{2.706769in}{7.397235in}}%
\pgfpathlineto{\pgfqpoint{2.707899in}{7.139281in}}%
\pgfpathlineto{\pgfqpoint{2.707140in}{7.430044in}}%
\pgfpathlineto{\pgfqpoint{2.708005in}{7.220886in}}%
\pgfpathlineto{\pgfqpoint{2.708093in}{7.299905in}}%
\pgfpathlineto{\pgfqpoint{2.708870in}{6.964761in}}%
\pgfpathlineto{\pgfqpoint{2.709029in}{7.109698in}}%
\pgfpathlineto{\pgfqpoint{2.709063in}{7.119730in}}%
\pgfpathlineto{\pgfqpoint{2.709363in}{6.863785in}}%
\pgfpathlineto{\pgfqpoint{2.709683in}{6.894573in}}%
\pgfpathlineto{\pgfqpoint{2.710812in}{6.541632in}}%
\pgfpathlineto{\pgfqpoint{2.710018in}{6.909711in}}%
\pgfpathlineto{\pgfqpoint{2.710972in}{6.692106in}}%
\pgfpathlineto{\pgfqpoint{2.710988in}{6.694883in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{6.552598in}}%
\pgfpathlineto{\pgfqpoint{2.712243in}{6.258764in}}%
\pgfpathlineto{\pgfqpoint{2.711466in}{6.593351in}}%
\pgfpathlineto{\pgfqpoint{2.712385in}{6.391493in}}%
\pgfpathlineto{\pgfqpoint{2.712438in}{6.419618in}}%
\pgfpathlineto{\pgfqpoint{2.713197in}{6.130443in}}%
\pgfpathlineto{\pgfqpoint{2.713232in}{6.136788in}}%
\pgfpathlineto{\pgfqpoint{2.713409in}{6.300981in}}%
\pgfpathlineto{\pgfqpoint{2.714167in}{6.067930in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{6.220863in}}%
\pgfpathlineto{\pgfqpoint{2.714644in}{6.064186in}}%
\pgfpathlineto{\pgfqpoint{2.715351in}{6.280878in}}%
\pgfpathlineto{\pgfqpoint{2.715651in}{6.137791in}}%
\pgfpathlineto{\pgfqpoint{2.716816in}{6.456950in}}%
\pgfpathlineto{\pgfqpoint{2.716958in}{6.342463in}}%
\pgfpathlineto{\pgfqpoint{2.717028in}{6.307245in}}%
\pgfpathlineto{\pgfqpoint{2.717735in}{6.620842in}}%
\pgfpathlineto{\pgfqpoint{2.719235in}{6.958692in}}%
\pgfpathlineto{\pgfqpoint{2.717982in}{6.497813in}}%
\pgfpathlineto{\pgfqpoint{2.719289in}{6.931395in}}%
\pgfpathlineto{\pgfqpoint{2.719431in}{6.817967in}}%
\pgfpathlineto{\pgfqpoint{2.720154in}{7.149694in}}%
\pgfpathlineto{\pgfqpoint{2.721160in}{7.330127in}}%
\pgfpathlineto{\pgfqpoint{2.720401in}{7.016855in}}%
\pgfpathlineto{\pgfqpoint{2.721320in}{7.194220in}}%
\pgfpathlineto{\pgfqpoint{2.721372in}{7.175867in}}%
\pgfpathlineto{\pgfqpoint{2.722044in}{7.410966in}}%
\pgfpathlineto{\pgfqpoint{2.723067in}{7.492181in}}%
\pgfpathlineto{\pgfqpoint{2.722344in}{7.275828in}}%
\pgfpathlineto{\pgfqpoint{2.723157in}{7.436147in}}%
\pgfpathlineto{\pgfqpoint{2.724286in}{7.262521in}}%
\pgfpathlineto{\pgfqpoint{2.723544in}{7.489653in}}%
\pgfpathlineto{\pgfqpoint{2.724374in}{7.322973in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{7.432932in}}%
\pgfpathlineto{\pgfqpoint{2.725258in}{7.154269in}}%
\pgfpathlineto{\pgfqpoint{2.725470in}{7.312478in}}%
\pgfpathlineto{\pgfqpoint{2.727676in}{6.708971in}}%
\pgfpathlineto{\pgfqpoint{2.727801in}{6.831973in}}%
\pgfpathlineto{\pgfqpoint{2.727854in}{6.861852in}}%
\pgfpathlineto{\pgfqpoint{2.728578in}{6.552581in}}%
\pgfpathlineto{\pgfqpoint{2.729601in}{6.359250in}}%
\pgfpathlineto{\pgfqpoint{2.728824in}{6.675447in}}%
\pgfpathlineto{\pgfqpoint{2.729743in}{6.498747in}}%
\pgfpathlineto{\pgfqpoint{2.729795in}{6.519759in}}%
\pgfpathlineto{\pgfqpoint{2.730503in}{6.267821in}}%
\pgfpathlineto{\pgfqpoint{2.731509in}{6.184740in}}%
\pgfpathlineto{\pgfqpoint{2.730766in}{6.412897in}}%
\pgfpathlineto{\pgfqpoint{2.731615in}{6.262412in}}%
\pgfpathlineto{\pgfqpoint{2.732709in}{6.382638in}}%
\pgfpathlineto{\pgfqpoint{2.731986in}{6.178478in}}%
\pgfpathlineto{\pgfqpoint{2.732781in}{6.345066in}}%
\pgfpathlineto{\pgfqpoint{2.732956in}{6.210620in}}%
\pgfpathlineto{\pgfqpoint{2.733680in}{6.457153in}}%
\pgfpathlineto{\pgfqpoint{2.733929in}{6.299927in}}%
\pgfpathlineto{\pgfqpoint{2.735606in}{6.725762in}}%
\pgfpathlineto{\pgfqpoint{2.735765in}{6.599380in}}%
\pgfpathlineto{\pgfqpoint{2.735818in}{6.576834in}}%
\pgfpathlineto{\pgfqpoint{2.736507in}{6.838760in}}%
\pgfpathlineto{\pgfqpoint{2.737548in}{7.031994in}}%
\pgfpathlineto{\pgfqpoint{2.736789in}{6.734298in}}%
\pgfpathlineto{\pgfqpoint{2.737672in}{6.922527in}}%
\pgfpathlineto{\pgfqpoint{2.737760in}{6.878530in}}%
\pgfpathlineto{\pgfqpoint{2.738501in}{7.153660in}}%
\pgfpathlineto{\pgfqpoint{2.738537in}{7.142510in}}%
\pgfpathlineto{\pgfqpoint{2.738731in}{6.992468in}}%
\pgfpathlineto{\pgfqpoint{2.739455in}{7.235835in}}%
\pgfpathlineto{\pgfqpoint{2.739738in}{7.073058in}}%
\pgfpathlineto{\pgfqpoint{2.740902in}{7.272870in}}%
\pgfpathlineto{\pgfqpoint{2.741009in}{7.199793in}}%
\pgfpathlineto{\pgfqpoint{2.742122in}{7.039357in}}%
\pgfpathlineto{\pgfqpoint{2.741379in}{7.262296in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{7.102179in}}%
\pgfpathlineto{\pgfqpoint{2.742334in}{7.210651in}}%
\pgfpathlineto{\pgfqpoint{2.743092in}{6.961438in}}%
\pgfpathlineto{\pgfqpoint{2.743323in}{7.122323in}}%
\pgfpathlineto{\pgfqpoint{2.745018in}{6.753960in}}%
\pgfpathlineto{\pgfqpoint{2.745106in}{6.825241in}}%
\pgfpathlineto{\pgfqpoint{2.745212in}{6.917648in}}%
\pgfpathlineto{\pgfqpoint{2.745988in}{6.652715in}}%
\pgfpathlineto{\pgfqpoint{2.746201in}{6.816801in}}%
\pgfpathlineto{\pgfqpoint{2.747913in}{6.510359in}}%
\pgfpathlineto{\pgfqpoint{2.748002in}{6.585502in}}%
\pgfpathlineto{\pgfqpoint{2.748125in}{6.686004in}}%
\pgfpathlineto{\pgfqpoint{2.748868in}{6.481063in}}%
\pgfpathlineto{\pgfqpoint{2.749150in}{6.641028in}}%
\pgfpathlineto{\pgfqpoint{2.749345in}{6.477767in}}%
\pgfpathlineto{\pgfqpoint{2.750067in}{6.667750in}}%
\pgfpathlineto{\pgfqpoint{2.750386in}{6.529051in}}%
\pgfpathlineto{\pgfqpoint{2.751515in}{6.716579in}}%
\pgfpathlineto{\pgfqpoint{2.750792in}{6.503836in}}%
\pgfpathlineto{\pgfqpoint{2.751604in}{6.649824in}}%
\pgfpathlineto{\pgfqpoint{2.751746in}{6.544017in}}%
\pgfpathlineto{\pgfqpoint{2.752470in}{6.763486in}}%
\pgfpathlineto{\pgfqpoint{2.752753in}{6.599108in}}%
\pgfpathlineto{\pgfqpoint{2.753918in}{6.835793in}}%
\pgfpathlineto{\pgfqpoint{2.754077in}{6.698408in}}%
\pgfpathlineto{\pgfqpoint{2.754166in}{6.663222in}}%
\pgfpathlineto{\pgfqpoint{2.754888in}{6.874583in}}%
\pgfpathlineto{\pgfqpoint{2.755172in}{6.707558in}}%
\pgfpathlineto{\pgfqpoint{2.756320in}{6.909245in}}%
\pgfpathlineto{\pgfqpoint{2.756443in}{6.819850in}}%
\pgfpathlineto{\pgfqpoint{2.756583in}{6.729332in}}%
\pgfpathlineto{\pgfqpoint{2.757290in}{6.918365in}}%
\pgfpathlineto{\pgfqpoint{2.757591in}{6.751399in}}%
\pgfpathlineto{\pgfqpoint{2.757768in}{6.918945in}}%
\pgfpathlineto{\pgfqpoint{2.758509in}{6.733680in}}%
\pgfpathlineto{\pgfqpoint{2.758827in}{6.865720in}}%
\pgfpathlineto{\pgfqpoint{2.759957in}{6.728853in}}%
\pgfpathlineto{\pgfqpoint{2.759216in}{6.913795in}}%
\pgfpathlineto{\pgfqpoint{2.760027in}{6.776099in}}%
\pgfpathlineto{\pgfqpoint{2.761141in}{6.913496in}}%
\pgfpathlineto{\pgfqpoint{2.760434in}{6.728056in}}%
\pgfpathlineto{\pgfqpoint{2.761212in}{6.894247in}}%
\pgfpathlineto{\pgfqpoint{2.761404in}{6.733829in}}%
\pgfpathlineto{\pgfqpoint{2.762112in}{6.925354in}}%
\pgfpathlineto{\pgfqpoint{2.762430in}{6.793989in}}%
\pgfpathlineto{\pgfqpoint{2.763560in}{6.959842in}}%
\pgfpathlineto{\pgfqpoint{2.762836in}{6.759676in}}%
\pgfpathlineto{\pgfqpoint{2.763631in}{6.936819in}}%
\pgfpathlineto{\pgfqpoint{2.763807in}{6.784994in}}%
\pgfpathlineto{\pgfqpoint{2.764530in}{6.988026in}}%
\pgfpathlineto{\pgfqpoint{2.764831in}{6.846045in}}%
\pgfpathlineto{\pgfqpoint{2.765962in}{7.024835in}}%
\pgfpathlineto{\pgfqpoint{2.765254in}{6.827410in}}%
\pgfpathlineto{\pgfqpoint{2.766050in}{6.987234in}}%
\pgfpathlineto{\pgfqpoint{2.766226in}{6.847688in}}%
\pgfpathlineto{\pgfqpoint{2.766932in}{7.035775in}}%
\pgfpathlineto{\pgfqpoint{2.767251in}{6.883703in}}%
\pgfpathlineto{\pgfqpoint{2.767410in}{7.034636in}}%
\pgfpathlineto{\pgfqpoint{2.768151in}{6.839676in}}%
\pgfpathlineto{\pgfqpoint{2.768434in}{6.987655in}}%
\pgfpathlineto{\pgfqpoint{2.769616in}{6.776246in}}%
\pgfpathlineto{\pgfqpoint{2.768857in}{6.998475in}}%
\pgfpathlineto{\pgfqpoint{2.769687in}{6.819280in}}%
\pgfpathlineto{\pgfqpoint{2.769811in}{6.945777in}}%
\pgfpathlineto{\pgfqpoint{2.770570in}{6.707100in}}%
\pgfpathlineto{\pgfqpoint{2.770818in}{6.860785in}}%
\pgfpathlineto{\pgfqpoint{2.772035in}{6.580988in}}%
\pgfpathlineto{\pgfqpoint{2.772142in}{6.676917in}}%
\pgfpathlineto{\pgfqpoint{2.772229in}{6.745784in}}%
\pgfpathlineto{\pgfqpoint{2.772989in}{6.496017in}}%
\pgfpathlineto{\pgfqpoint{2.773219in}{6.655671in}}%
\pgfpathlineto{\pgfqpoint{2.774420in}{6.398011in}}%
\pgfpathlineto{\pgfqpoint{2.774544in}{6.493504in}}%
\pgfpathlineto{\pgfqpoint{2.774648in}{6.570336in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{6.367781in}}%
\pgfpathlineto{\pgfqpoint{2.775674in}{6.519516in}}%
\pgfpathlineto{\pgfqpoint{2.775867in}{6.366331in}}%
\pgfpathlineto{\pgfqpoint{2.776575in}{6.563463in}}%
\pgfpathlineto{\pgfqpoint{2.776875in}{6.416761in}}%
\pgfpathlineto{\pgfqpoint{2.778039in}{6.666473in}}%
\pgfpathlineto{\pgfqpoint{2.778146in}{6.602255in}}%
\pgfpathlineto{\pgfqpoint{2.778268in}{6.510899in}}%
\pgfpathlineto{\pgfqpoint{2.779010in}{6.779867in}}%
\pgfpathlineto{\pgfqpoint{2.779223in}{6.630593in}}%
\pgfpathlineto{\pgfqpoint{2.779363in}{6.762586in}}%
\pgfpathlineto{\pgfqpoint{2.780458in}{6.987690in}}%
\pgfpathlineto{\pgfqpoint{2.779700in}{6.698525in}}%
\pgfpathlineto{\pgfqpoint{2.780583in}{6.900537in}}%
\pgfpathlineto{\pgfqpoint{2.780670in}{6.840918in}}%
\pgfpathlineto{\pgfqpoint{2.781413in}{7.126952in}}%
\pgfpathlineto{\pgfqpoint{2.781608in}{6.984991in}}%
\pgfpathlineto{\pgfqpoint{2.781642in}{6.978466in}}%
\pgfpathlineto{\pgfqpoint{2.781906in}{7.189393in}}%
\pgfpathlineto{\pgfqpoint{2.782243in}{7.148345in}}%
\pgfpathlineto{\pgfqpoint{2.783337in}{7.329715in}}%
\pgfpathlineto{\pgfqpoint{2.782596in}{7.091606in}}%
\pgfpathlineto{\pgfqpoint{2.783443in}{7.260614in}}%
\pgfpathlineto{\pgfqpoint{2.783567in}{7.164713in}}%
\pgfpathlineto{\pgfqpoint{2.784291in}{7.364869in}}%
\pgfpathlineto{\pgfqpoint{2.784591in}{7.202825in}}%
\pgfpathlineto{\pgfqpoint{2.784767in}{7.361552in}}%
\pgfpathlineto{\pgfqpoint{2.785510in}{7.146849in}}%
\pgfpathlineto{\pgfqpoint{2.785775in}{7.290319in}}%
\pgfpathlineto{\pgfqpoint{2.786974in}{6.982997in}}%
\pgfpathlineto{\pgfqpoint{2.787099in}{7.095207in}}%
\pgfpathlineto{\pgfqpoint{2.787169in}{7.135743in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{6.820338in}}%
\pgfpathlineto{\pgfqpoint{2.787947in}{6.820445in}}%
\pgfpathlineto{\pgfqpoint{2.788124in}{6.968350in}}%
\pgfpathlineto{\pgfqpoint{2.788424in}{6.729261in}}%
\pgfpathlineto{\pgfqpoint{2.788742in}{6.758647in}}%
\pgfpathlineto{\pgfqpoint{2.789871in}{6.450102in}}%
\pgfpathlineto{\pgfqpoint{2.789094in}{6.781655in}}%
\pgfpathlineto{\pgfqpoint{2.790013in}{6.581832in}}%
\pgfpathlineto{\pgfqpoint{2.790048in}{6.598249in}}%
\pgfpathlineto{\pgfqpoint{2.790737in}{6.338369in}}%
\pgfpathlineto{\pgfqpoint{2.791779in}{6.168040in}}%
\pgfpathlineto{\pgfqpoint{2.791019in}{6.440826in}}%
\pgfpathlineto{\pgfqpoint{2.791903in}{6.266281in}}%
\pgfpathlineto{\pgfqpoint{2.791990in}{6.329711in}}%
\pgfpathlineto{\pgfqpoint{2.792749in}{6.106860in}}%
\pgfpathlineto{\pgfqpoint{2.792998in}{6.272143in}}%
\pgfpathlineto{\pgfqpoint{2.793226in}{6.101354in}}%
\pgfpathlineto{\pgfqpoint{2.793933in}{6.303810in}}%
\pgfpathlineto{\pgfqpoint{2.794251in}{6.187482in}}%
\pgfpathlineto{\pgfqpoint{2.795399in}{6.468391in}}%
\pgfpathlineto{\pgfqpoint{2.795522in}{6.381165in}}%
\pgfpathlineto{\pgfqpoint{2.795610in}{6.327099in}}%
\pgfpathlineto{\pgfqpoint{2.796352in}{6.645625in}}%
\pgfpathlineto{\pgfqpoint{2.796369in}{6.647351in}}%
\pgfpathlineto{\pgfqpoint{2.796494in}{6.557127in}}%
\pgfpathlineto{\pgfqpoint{2.796565in}{6.513293in}}%
\pgfpathlineto{\pgfqpoint{2.797288in}{6.842068in}}%
\pgfpathlineto{\pgfqpoint{2.798771in}{7.175416in}}%
\pgfpathlineto{\pgfqpoint{2.797535in}{6.726272in}}%
\pgfpathlineto{\pgfqpoint{2.798878in}{7.112485in}}%
\pgfpathlineto{\pgfqpoint{2.798982in}{7.041365in}}%
\pgfpathlineto{\pgfqpoint{2.799742in}{7.352908in}}%
\pgfpathlineto{\pgfqpoint{2.799761in}{7.349069in}}%
\pgfpathlineto{\pgfqpoint{2.799954in}{7.210126in}}%
\pgfpathlineto{\pgfqpoint{2.800626in}{7.446091in}}%
\pgfpathlineto{\pgfqpoint{2.801649in}{7.532019in}}%
\pgfpathlineto{\pgfqpoint{2.800925in}{7.319983in}}%
\pgfpathlineto{\pgfqpoint{2.801756in}{7.461494in}}%
\pgfpathlineto{\pgfqpoint{2.802868in}{7.313304in}}%
\pgfpathlineto{\pgfqpoint{2.802126in}{7.531480in}}%
\pgfpathlineto{\pgfqpoint{2.802939in}{7.349867in}}%
\pgfpathlineto{\pgfqpoint{2.803079in}{7.473625in}}%
\pgfpathlineto{\pgfqpoint{2.803840in}{7.196124in}}%
\pgfpathlineto{\pgfqpoint{2.804034in}{7.345322in}}%
\pgfpathlineto{\pgfqpoint{2.804228in}{7.181824in}}%
\pgfpathlineto{\pgfqpoint{2.805305in}{6.914929in}}%
\pgfpathlineto{\pgfqpoint{2.804511in}{7.259305in}}%
\pgfpathlineto{\pgfqpoint{2.805464in}{7.054229in}}%
\pgfpathlineto{\pgfqpoint{2.805481in}{7.054694in}}%
\pgfpathlineto{\pgfqpoint{2.805517in}{7.038686in}}%
\pgfpathlineto{\pgfqpoint{2.807229in}{6.466433in}}%
\pgfpathlineto{\pgfqpoint{2.807283in}{6.501286in}}%
\pgfpathlineto{\pgfqpoint{2.807406in}{6.607710in}}%
\pgfpathlineto{\pgfqpoint{2.808184in}{6.271421in}}%
\pgfpathlineto{\pgfqpoint{2.808377in}{6.418012in}}%
\pgfpathlineto{\pgfqpoint{2.808661in}{6.192088in}}%
\pgfpathlineto{\pgfqpoint{2.808996in}{6.240777in}}%
\pgfpathlineto{\pgfqpoint{2.810091in}{6.051607in}}%
\pgfpathlineto{\pgfqpoint{2.809348in}{6.283578in}}%
\pgfpathlineto{\pgfqpoint{2.810197in}{6.124211in}}%
\pgfpathlineto{\pgfqpoint{2.811292in}{6.237670in}}%
\pgfpathlineto{\pgfqpoint{2.810568in}{6.041522in}}%
\pgfpathlineto{\pgfqpoint{2.811363in}{6.204263in}}%
\pgfpathlineto{\pgfqpoint{2.811522in}{6.078573in}}%
\pgfpathlineto{\pgfqpoint{2.812263in}{6.330620in}}%
\pgfpathlineto{\pgfqpoint{2.812492in}{6.187009in}}%
\pgfpathlineto{\pgfqpoint{2.817561in}{7.359807in}}%
\pgfpathlineto{\pgfqpoint{2.817720in}{7.243148in}}%
\pgfpathlineto{\pgfqpoint{2.817789in}{7.212790in}}%
\pgfpathlineto{\pgfqpoint{2.818531in}{7.452101in}}%
\pgfpathlineto{\pgfqpoint{2.818761in}{7.289833in}}%
\pgfpathlineto{\pgfqpoint{2.818885in}{7.382697in}}%
\pgfpathlineto{\pgfqpoint{2.819485in}{7.475725in}}%
\pgfpathlineto{\pgfqpoint{2.819733in}{7.294488in}}%
\pgfpathlineto{\pgfqpoint{2.820015in}{7.437451in}}%
\pgfpathlineto{\pgfqpoint{2.821197in}{7.171653in}}%
\pgfpathlineto{\pgfqpoint{2.821305in}{7.265690in}}%
\pgfpathlineto{\pgfqpoint{2.821391in}{7.322452in}}%
\pgfpathlineto{\pgfqpoint{2.822168in}{7.022277in}}%
\pgfpathlineto{\pgfqpoint{2.822311in}{7.155023in}}%
\pgfpathlineto{\pgfqpoint{2.822346in}{7.166729in}}%
\pgfpathlineto{\pgfqpoint{2.822645in}{6.934193in}}%
\pgfpathlineto{\pgfqpoint{2.823000in}{6.948402in}}%
\pgfpathlineto{\pgfqpoint{2.824093in}{6.649789in}}%
\pgfpathlineto{\pgfqpoint{2.823316in}{6.982083in}}%
\pgfpathlineto{\pgfqpoint{2.824253in}{6.789015in}}%
\pgfpathlineto{\pgfqpoint{2.824271in}{6.792659in}}%
\pgfpathlineto{\pgfqpoint{2.824571in}{6.559192in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{6.618355in}}%
\pgfpathlineto{\pgfqpoint{2.826018in}{6.332176in}}%
\pgfpathlineto{\pgfqpoint{2.825241in}{6.619926in}}%
\pgfpathlineto{\pgfqpoint{2.826143in}{6.447529in}}%
\pgfpathlineto{\pgfqpoint{2.826213in}{6.484525in}}%
\pgfpathlineto{\pgfqpoint{2.826973in}{6.239374in}}%
\pgfpathlineto{\pgfqpoint{2.827202in}{6.399402in}}%
\pgfpathlineto{\pgfqpoint{2.827926in}{6.204007in}}%
\pgfpathlineto{\pgfqpoint{2.828544in}{6.318962in}}%
\pgfpathlineto{\pgfqpoint{2.829621in}{6.452086in}}%
\pgfpathlineto{\pgfqpoint{2.828896in}{6.226973in}}%
\pgfpathlineto{\pgfqpoint{2.829710in}{6.391361in}}%
\pgfpathlineto{\pgfqpoint{2.829850in}{6.301786in}}%
\pgfpathlineto{\pgfqpoint{2.830575in}{6.559600in}}%
\pgfpathlineto{\pgfqpoint{2.830787in}{6.418046in}}%
\pgfpathlineto{\pgfqpoint{2.830804in}{6.417103in}}%
\pgfpathlineto{\pgfqpoint{2.830893in}{6.460587in}}%
\pgfpathlineto{\pgfqpoint{2.832040in}{6.769529in}}%
\pgfpathlineto{\pgfqpoint{2.832182in}{6.650535in}}%
\pgfpathlineto{\pgfqpoint{2.832252in}{6.630059in}}%
\pgfpathlineto{\pgfqpoint{2.832922in}{6.868110in}}%
\pgfpathlineto{\pgfqpoint{2.833965in}{7.042005in}}%
\pgfpathlineto{\pgfqpoint{2.833206in}{6.772780in}}%
\pgfpathlineto{\pgfqpoint{2.834090in}{6.938423in}}%
\pgfpathlineto{\pgfqpoint{2.834178in}{6.896059in}}%
\pgfpathlineto{\pgfqpoint{2.834918in}{7.140601in}}%
\pgfpathlineto{\pgfqpoint{2.835131in}{6.988793in}}%
\pgfpathlineto{\pgfqpoint{2.835149in}{6.986301in}}%
\pgfpathlineto{\pgfqpoint{2.835308in}{7.113892in}}%
\pgfpathlineto{\pgfqpoint{2.836350in}{7.213653in}}%
\pgfpathlineto{\pgfqpoint{2.835642in}{7.016224in}}%
\pgfpathlineto{\pgfqpoint{2.836438in}{7.170473in}}%
\pgfpathlineto{\pgfqpoint{2.837568in}{7.029736in}}%
\pgfpathlineto{\pgfqpoint{2.836843in}{7.216808in}}%
\pgfpathlineto{\pgfqpoint{2.837639in}{7.061803in}}%
\pgfpathlineto{\pgfqpoint{2.837797in}{7.194146in}}%
\pgfpathlineto{\pgfqpoint{2.838539in}{6.979613in}}%
\pgfpathlineto{\pgfqpoint{2.838805in}{7.123133in}}%
\pgfpathlineto{\pgfqpoint{2.839988in}{6.860248in}}%
\pgfpathlineto{\pgfqpoint{2.840129in}{6.988202in}}%
\pgfpathlineto{\pgfqpoint{2.840198in}{7.015488in}}%
\pgfpathlineto{\pgfqpoint{2.840958in}{6.770274in}}%
\pgfpathlineto{\pgfqpoint{2.840959in}{6.770424in}}%
\pgfpathlineto{\pgfqpoint{2.841153in}{6.925501in}}%
\pgfpathlineto{\pgfqpoint{2.841859in}{6.716617in}}%
\pgfpathlineto{\pgfqpoint{2.842883in}{6.616082in}}%
\pgfpathlineto{\pgfqpoint{2.842123in}{6.842412in}}%
\pgfpathlineto{\pgfqpoint{2.842972in}{6.688812in}}%
\pgfpathlineto{\pgfqpoint{2.843094in}{6.775663in}}%
\pgfpathlineto{\pgfqpoint{2.843837in}{6.567669in}}%
\pgfpathlineto{\pgfqpoint{2.844102in}{6.721227in}}%
\pgfpathlineto{\pgfqpoint{2.845285in}{6.537677in}}%
\pgfpathlineto{\pgfqpoint{2.845391in}{6.615517in}}%
\pgfpathlineto{\pgfqpoint{2.846485in}{6.719337in}}%
\pgfpathlineto{\pgfqpoint{2.845762in}{6.538828in}}%
\pgfpathlineto{\pgfqpoint{2.846539in}{6.692525in}}%
\pgfpathlineto{\pgfqpoint{2.846732in}{6.553112in}}%
\pgfpathlineto{\pgfqpoint{2.847439in}{6.742944in}}%
\pgfpathlineto{\pgfqpoint{2.847740in}{6.590760in}}%
\pgfpathlineto{\pgfqpoint{2.848888in}{6.786822in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{6.707905in}}%
\pgfpathlineto{\pgfqpoint{2.849135in}{6.621360in}}%
\pgfpathlineto{\pgfqpoint{2.849858in}{6.811898in}}%
\pgfpathlineto{\pgfqpoint{2.850141in}{6.651796in}}%
\pgfpathlineto{\pgfqpoint{2.851305in}{6.834403in}}%
\pgfpathlineto{\pgfqpoint{2.851413in}{6.745114in}}%
\pgfpathlineto{\pgfqpoint{2.851554in}{6.664526in}}%
\pgfpathlineto{\pgfqpoint{2.852260in}{6.838700in}}%
\pgfpathlineto{\pgfqpoint{2.852578in}{6.687784in}}%
\pgfpathlineto{\pgfqpoint{2.852737in}{6.837042in}}%
\pgfpathlineto{\pgfqpoint{2.853479in}{6.662897in}}%
\pgfpathlineto{\pgfqpoint{2.853797in}{6.783772in}}%
\pgfpathlineto{\pgfqpoint{2.854449in}{6.659966in}}%
\pgfpathlineto{\pgfqpoint{2.854185in}{6.831779in}}%
\pgfpathlineto{\pgfqpoint{2.854980in}{6.683193in}}%
\pgfpathlineto{\pgfqpoint{2.856127in}{6.841252in}}%
\pgfpathlineto{\pgfqpoint{2.855404in}{6.662840in}}%
\pgfpathlineto{\pgfqpoint{2.856215in}{6.800243in}}%
\pgfpathlineto{\pgfqpoint{2.856374in}{6.675768in}}%
\pgfpathlineto{\pgfqpoint{2.857081in}{6.863526in}}%
\pgfpathlineto{\pgfqpoint{2.857398in}{6.739344in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{6.920307in}}%
\pgfpathlineto{\pgfqpoint{2.857822in}{6.718903in}}%
\pgfpathlineto{\pgfqpoint{2.858635in}{6.882175in}}%
\pgfpathlineto{\pgfqpoint{2.858776in}{6.763363in}}%
\pgfpathlineto{\pgfqpoint{2.859501in}{6.970115in}}%
\pgfpathlineto{\pgfqpoint{2.859783in}{6.830864in}}%
\pgfpathlineto{\pgfqpoint{2.860948in}{7.046956in}}%
\pgfpathlineto{\pgfqpoint{2.861055in}{6.993323in}}%
\pgfpathlineto{\pgfqpoint{2.861195in}{6.888997in}}%
\pgfpathlineto{\pgfqpoint{2.861902in}{7.085156in}}%
\pgfpathlineto{\pgfqpoint{2.862202in}{6.940198in}}%
\pgfpathlineto{\pgfqpoint{2.862872in}{7.104307in}}%
\pgfpathlineto{\pgfqpoint{2.862643in}{6.932698in}}%
\pgfpathlineto{\pgfqpoint{2.863438in}{7.054910in}}%
\pgfpathlineto{\pgfqpoint{2.864585in}{6.898168in}}%
\pgfpathlineto{\pgfqpoint{2.863827in}{7.096601in}}%
\pgfpathlineto{\pgfqpoint{2.864657in}{6.940027in}}%
\pgfpathlineto{\pgfqpoint{2.864797in}{7.057844in}}%
\pgfpathlineto{\pgfqpoint{2.865556in}{6.834223in}}%
\pgfpathlineto{\pgfqpoint{2.865787in}{6.977751in}}%
\pgfpathlineto{\pgfqpoint{2.867005in}{6.690955in}}%
\pgfpathlineto{\pgfqpoint{2.867129in}{6.796618in}}%
\pgfpathlineto{\pgfqpoint{2.867198in}{6.840623in}}%
\pgfpathlineto{\pgfqpoint{2.867959in}{6.577775in}}%
\pgfpathlineto{\pgfqpoint{2.868171in}{6.725476in}}%
\pgfpathlineto{\pgfqpoint{2.869884in}{6.372106in}}%
\pgfpathlineto{\pgfqpoint{2.869972in}{6.425516in}}%
\pgfpathlineto{\pgfqpoint{2.870095in}{6.526425in}}%
\pgfpathlineto{\pgfqpoint{2.870838in}{6.308691in}}%
\pgfpathlineto{\pgfqpoint{2.871102in}{6.455117in}}%
\pgfpathlineto{\pgfqpoint{2.871791in}{6.286658in}}%
\pgfpathlineto{\pgfqpoint{2.871543in}{6.456724in}}%
\pgfpathlineto{\pgfqpoint{2.872356in}{6.337736in}}%
\pgfpathlineto{\pgfqpoint{2.873486in}{6.532357in}}%
\pgfpathlineto{\pgfqpoint{2.872761in}{6.312161in}}%
\pgfpathlineto{\pgfqpoint{2.873591in}{6.477761in}}%
\pgfpathlineto{\pgfqpoint{2.873715in}{6.386914in}}%
\pgfpathlineto{\pgfqpoint{2.874458in}{6.642900in}}%
\pgfpathlineto{\pgfqpoint{2.874669in}{6.506882in}}%
\pgfpathlineto{\pgfqpoint{2.874705in}{6.514103in}}%
\pgfpathlineto{\pgfqpoint{2.876399in}{6.955317in}}%
\pgfpathlineto{\pgfqpoint{2.876453in}{6.937206in}}%
\pgfpathlineto{\pgfqpoint{2.876594in}{6.826358in}}%
\pgfpathlineto{\pgfqpoint{2.877318in}{7.111493in}}%
\pgfpathlineto{\pgfqpoint{2.878324in}{7.263687in}}%
\pgfpathlineto{\pgfqpoint{2.877565in}{6.988885in}}%
\pgfpathlineto{\pgfqpoint{2.878502in}{7.134235in}}%
\pgfpathlineto{\pgfqpoint{2.878536in}{7.126389in}}%
\pgfpathlineto{\pgfqpoint{2.878800in}{7.322031in}}%
\pgfpathlineto{\pgfqpoint{2.879155in}{7.291370in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{7.417727in}}%
\pgfpathlineto{\pgfqpoint{2.879507in}{7.219346in}}%
\pgfpathlineto{\pgfqpoint{2.880320in}{7.366232in}}%
\pgfpathlineto{\pgfqpoint{2.881451in}{7.219875in}}%
\pgfpathlineto{\pgfqpoint{2.880708in}{7.419230in}}%
\pgfpathlineto{\pgfqpoint{2.881521in}{7.254890in}}%
\pgfpathlineto{\pgfqpoint{2.881661in}{7.373387in}}%
\pgfpathlineto{\pgfqpoint{2.882422in}{7.120870in}}%
\pgfpathlineto{\pgfqpoint{2.882633in}{7.262247in}}%
\pgfpathlineto{\pgfqpoint{2.884841in}{6.669397in}}%
\pgfpathlineto{\pgfqpoint{2.884929in}{6.727851in}}%
\pgfpathlineto{\pgfqpoint{2.885018in}{6.802322in}}%
\pgfpathlineto{\pgfqpoint{2.885811in}{6.462452in}}%
\pgfpathlineto{\pgfqpoint{2.885812in}{6.462518in}}%
\pgfpathlineto{\pgfqpoint{2.885988in}{6.596944in}}%
\pgfpathlineto{\pgfqpoint{2.886289in}{6.365987in}}%
\pgfpathlineto{\pgfqpoint{2.886607in}{6.395027in}}%
\pgfpathlineto{\pgfqpoint{2.887720in}{6.138597in}}%
\pgfpathlineto{\pgfqpoint{2.886959in}{6.416592in}}%
\pgfpathlineto{\pgfqpoint{2.887861in}{6.251864in}}%
\pgfpathlineto{\pgfqpoint{2.887930in}{6.285130in}}%
\pgfpathlineto{\pgfqpoint{2.888673in}{6.061714in}}%
\pgfpathlineto{\pgfqpoint{2.888920in}{6.217246in}}%
\pgfpathlineto{\pgfqpoint{2.889149in}{6.050122in}}%
\pgfpathlineto{\pgfqpoint{2.889874in}{6.233664in}}%
\pgfpathlineto{\pgfqpoint{2.890192in}{6.128820in}}%
\pgfpathlineto{\pgfqpoint{2.891339in}{6.396085in}}%
\pgfpathlineto{\pgfqpoint{2.890580in}{6.128162in}}%
\pgfpathlineto{\pgfqpoint{2.891463in}{6.310615in}}%
\pgfpathlineto{\pgfqpoint{2.891550in}{6.267544in}}%
\pgfpathlineto{\pgfqpoint{2.892275in}{6.573988in}}%
\pgfpathlineto{\pgfqpoint{2.894236in}{7.034272in}}%
\pgfpathlineto{\pgfqpoint{2.892504in}{6.460840in}}%
\pgfpathlineto{\pgfqpoint{2.894412in}{6.918471in}}%
\pgfpathlineto{\pgfqpoint{2.894429in}{6.916557in}}%
\pgfpathlineto{\pgfqpoint{2.894570in}{7.028944in}}%
\pgfpathlineto{\pgfqpoint{2.895683in}{7.339046in}}%
\pgfpathlineto{\pgfqpoint{2.894906in}{7.024812in}}%
\pgfpathlineto{\pgfqpoint{2.895842in}{7.223186in}}%
\pgfpathlineto{\pgfqpoint{2.895878in}{7.211532in}}%
\pgfpathlineto{\pgfqpoint{2.896159in}{7.416962in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{7.397545in}}%
\pgfpathlineto{\pgfqpoint{2.897589in}{7.548414in}}%
\pgfpathlineto{\pgfqpoint{2.896849in}{7.338803in}}%
\pgfpathlineto{\pgfqpoint{2.897696in}{7.480119in}}%
\pgfpathlineto{\pgfqpoint{2.898808in}{7.356187in}}%
\pgfpathlineto{\pgfqpoint{2.898066in}{7.553730in}}%
\pgfpathlineto{\pgfqpoint{2.898880in}{7.396376in}}%
\pgfpathlineto{\pgfqpoint{2.899020in}{7.504660in}}%
\pgfpathlineto{\pgfqpoint{2.899780in}{7.244315in}}%
\pgfpathlineto{\pgfqpoint{2.899975in}{7.381430in}}%
\pgfpathlineto{\pgfqpoint{2.905555in}{6.081042in}}%
\pgfpathlineto{\pgfqpoint{2.905696in}{6.196450in}}%
\pgfpathlineto{\pgfqpoint{2.905766in}{6.228633in}}%
\pgfpathlineto{\pgfqpoint{2.906508in}{6.029342in}}%
\pgfpathlineto{\pgfqpoint{2.906773in}{6.184170in}}%
\pgfpathlineto{\pgfqpoint{2.906985in}{6.032705in}}%
\pgfpathlineto{\pgfqpoint{2.907709in}{6.237312in}}%
\pgfpathlineto{\pgfqpoint{2.907991in}{6.112461in}}%
\pgfpathlineto{\pgfqpoint{2.909174in}{6.437652in}}%
\pgfpathlineto{\pgfqpoint{2.909386in}{6.315468in}}%
\pgfpathlineto{\pgfqpoint{2.913978in}{7.376955in}}%
\pgfpathlineto{\pgfqpoint{2.914119in}{7.282828in}}%
\pgfpathlineto{\pgfqpoint{2.914208in}{7.236940in}}%
\pgfpathlineto{\pgfqpoint{2.914932in}{7.444829in}}%
\pgfpathlineto{\pgfqpoint{2.915214in}{7.293482in}}%
\pgfpathlineto{\pgfqpoint{2.915409in}{7.453069in}}%
\pgfpathlineto{\pgfqpoint{2.916167in}{7.268671in}}%
\pgfpathlineto{\pgfqpoint{2.916468in}{7.368991in}}%
\pgfpathlineto{\pgfqpoint{2.917615in}{7.120104in}}%
\pgfpathlineto{\pgfqpoint{2.916855in}{7.377576in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{7.225708in}}%
\pgfpathlineto{\pgfqpoint{2.917809in}{7.257151in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{6.975232in}}%
\pgfpathlineto{\pgfqpoint{2.920034in}{6.707151in}}%
\pgfpathlineto{\pgfqpoint{2.918763in}{7.100583in}}%
\pgfpathlineto{\pgfqpoint{2.920124in}{6.784508in}}%
\pgfpathlineto{\pgfqpoint{2.920210in}{6.838526in}}%
\pgfpathlineto{\pgfqpoint{2.920989in}{6.542068in}}%
\pgfpathlineto{\pgfqpoint{2.921024in}{6.554672in}}%
\pgfpathlineto{\pgfqpoint{2.921182in}{6.676727in}}%
\pgfpathlineto{\pgfqpoint{2.921942in}{6.408067in}}%
\pgfpathlineto{\pgfqpoint{2.921978in}{6.414906in}}%
\pgfpathlineto{\pgfqpoint{2.922153in}{6.547881in}}%
\pgfpathlineto{\pgfqpoint{2.922912in}{6.316802in}}%
\pgfpathlineto{\pgfqpoint{2.923143in}{6.462486in}}%
\pgfpathlineto{\pgfqpoint{2.924344in}{6.277217in}}%
\pgfpathlineto{\pgfqpoint{2.924468in}{6.365023in}}%
\pgfpathlineto{\pgfqpoint{2.925545in}{6.490640in}}%
\pgfpathlineto{\pgfqpoint{2.924820in}{6.289757in}}%
\pgfpathlineto{\pgfqpoint{2.925633in}{6.443431in}}%
\pgfpathlineto{\pgfqpoint{2.925774in}{6.348497in}}%
\pgfpathlineto{\pgfqpoint{2.926516in}{6.578080in}}%
\pgfpathlineto{\pgfqpoint{2.926745in}{6.442565in}}%
\pgfpathlineto{\pgfqpoint{2.926869in}{6.521151in}}%
\pgfpathlineto{\pgfqpoint{2.927964in}{6.751427in}}%
\pgfpathlineto{\pgfqpoint{2.927221in}{6.498465in}}%
\pgfpathlineto{\pgfqpoint{2.928087in}{6.658862in}}%
\pgfpathlineto{\pgfqpoint{2.928176in}{6.618958in}}%
\pgfpathlineto{\pgfqpoint{2.928934in}{6.871472in}}%
\pgfpathlineto{\pgfqpoint{2.928935in}{6.871294in}}%
\pgfpathlineto{\pgfqpoint{2.929146in}{6.737856in}}%
\pgfpathlineto{\pgfqpoint{2.929818in}{6.935664in}}%
\pgfpathlineto{\pgfqpoint{2.930859in}{7.060970in}}%
\pgfpathlineto{\pgfqpoint{2.930117in}{6.840780in}}%
\pgfpathlineto{\pgfqpoint{2.930966in}{6.980866in}}%
\pgfpathlineto{\pgfqpoint{2.931088in}{6.916591in}}%
\pgfpathlineto{\pgfqpoint{2.931813in}{7.112427in}}%
\pgfpathlineto{\pgfqpoint{2.932079in}{6.961967in}}%
\pgfpathlineto{\pgfqpoint{2.932767in}{7.129697in}}%
\pgfpathlineto{\pgfqpoint{2.933385in}{7.042399in}}%
\pgfpathlineto{\pgfqpoint{2.934479in}{6.927685in}}%
\pgfpathlineto{\pgfqpoint{2.933737in}{7.115939in}}%
\pgfpathlineto{\pgfqpoint{2.934551in}{6.973652in}}%
\pgfpathlineto{\pgfqpoint{2.934691in}{7.078412in}}%
\pgfpathlineto{\pgfqpoint{2.935433in}{6.876976in}}%
\pgfpathlineto{\pgfqpoint{2.935697in}{7.014618in}}%
\pgfpathlineto{\pgfqpoint{2.936882in}{6.788594in}}%
\pgfpathlineto{\pgfqpoint{2.937041in}{6.921087in}}%
\pgfpathlineto{\pgfqpoint{2.937092in}{6.936738in}}%
\pgfpathlineto{\pgfqpoint{2.937818in}{6.744831in}}%
\pgfpathlineto{\pgfqpoint{2.938807in}{6.693815in}}%
\pgfpathlineto{\pgfqpoint{2.938064in}{6.884857in}}%
\pgfpathlineto{\pgfqpoint{2.938895in}{6.749858in}}%
\pgfpathlineto{\pgfqpoint{2.939035in}{6.845811in}}%
\pgfpathlineto{\pgfqpoint{2.939777in}{6.666834in}}%
\pgfpathlineto{\pgfqpoint{2.940043in}{6.812664in}}%
\pgfpathlineto{\pgfqpoint{2.941224in}{6.653397in}}%
\pgfpathlineto{\pgfqpoint{2.940483in}{6.816217in}}%
\pgfpathlineto{\pgfqpoint{2.941314in}{6.711652in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{6.817373in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{6.654178in}}%
\pgfpathlineto{\pgfqpoint{2.942479in}{6.788419in}}%
\pgfpathlineto{\pgfqpoint{2.942673in}{6.659814in}}%
\pgfpathlineto{\pgfqpoint{2.943379in}{6.824068in}}%
\pgfpathlineto{\pgfqpoint{2.943698in}{6.687163in}}%
\pgfpathlineto{\pgfqpoint{2.944350in}{6.826390in}}%
\pgfpathlineto{\pgfqpoint{2.944598in}{6.666633in}}%
\pgfpathlineto{\pgfqpoint{2.944899in}{6.779980in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{6.651985in}}%
\pgfpathlineto{\pgfqpoint{2.945305in}{6.822269in}}%
\pgfpathlineto{\pgfqpoint{2.946100in}{6.662892in}}%
\pgfpathlineto{\pgfqpoint{2.946275in}{6.807821in}}%
\pgfpathlineto{\pgfqpoint{2.947018in}{6.631263in}}%
\pgfpathlineto{\pgfqpoint{2.947317in}{6.730669in}}%
\pgfpathlineto{\pgfqpoint{2.948465in}{6.593375in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{6.772783in}}%
\pgfpathlineto{\pgfqpoint{2.948519in}{6.613204in}}%
\pgfpathlineto{\pgfqpoint{2.948678in}{6.747532in}}%
\pgfpathlineto{\pgfqpoint{2.949420in}{6.572087in}}%
\pgfpathlineto{\pgfqpoint{2.949720in}{6.690534in}}%
\pgfpathlineto{\pgfqpoint{2.950390in}{6.562687in}}%
\pgfpathlineto{\pgfqpoint{2.950126in}{6.722092in}}%
\pgfpathlineto{\pgfqpoint{2.950920in}{6.588681in}}%
\pgfpathlineto{\pgfqpoint{2.952067in}{6.747479in}}%
\pgfpathlineto{\pgfqpoint{2.951343in}{6.570143in}}%
\pgfpathlineto{\pgfqpoint{2.952157in}{6.708265in}}%
\pgfpathlineto{\pgfqpoint{2.952298in}{6.600207in}}%
\pgfpathlineto{\pgfqpoint{2.953039in}{6.794376in}}%
\pgfpathlineto{\pgfqpoint{2.953305in}{6.666937in}}%
\pgfpathlineto{\pgfqpoint{2.954487in}{6.903112in}}%
\pgfpathlineto{\pgfqpoint{2.954611in}{6.835025in}}%
\pgfpathlineto{\pgfqpoint{2.954716in}{6.767447in}}%
\pgfpathlineto{\pgfqpoint{2.955458in}{6.990143in}}%
\pgfpathlineto{\pgfqpoint{2.955688in}{6.857575in}}%
\pgfpathlineto{\pgfqpoint{2.956889in}{7.116082in}}%
\pgfpathlineto{\pgfqpoint{2.957083in}{6.988760in}}%
\pgfpathlineto{\pgfqpoint{2.957119in}{6.977752in}}%
\pgfpathlineto{\pgfqpoint{2.957790in}{7.161158in}}%
\pgfpathlineto{\pgfqpoint{2.958812in}{7.210955in}}%
\pgfpathlineto{\pgfqpoint{2.958089in}{7.034146in}}%
\pgfpathlineto{\pgfqpoint{2.958902in}{7.161814in}}%
\pgfpathlineto{\pgfqpoint{2.960031in}{7.038414in}}%
\pgfpathlineto{\pgfqpoint{2.959289in}{7.213285in}}%
\pgfpathlineto{\pgfqpoint{2.960103in}{7.073225in}}%
\pgfpathlineto{\pgfqpoint{2.960243in}{7.186216in}}%
\pgfpathlineto{\pgfqpoint{2.961003in}{6.975700in}}%
\pgfpathlineto{\pgfqpoint{2.961233in}{7.108122in}}%
\pgfpathlineto{\pgfqpoint{2.962452in}{6.809226in}}%
\pgfpathlineto{\pgfqpoint{2.962611in}{6.930121in}}%
\pgfpathlineto{\pgfqpoint{2.962645in}{6.942273in}}%
\pgfpathlineto{\pgfqpoint{2.963316in}{6.715900in}}%
\pgfpathlineto{\pgfqpoint{2.964393in}{6.516207in}}%
\pgfpathlineto{\pgfqpoint{2.963616in}{6.796558in}}%
\pgfpathlineto{\pgfqpoint{2.964536in}{6.633999in}}%
\pgfpathlineto{\pgfqpoint{2.964570in}{6.647608in}}%
\pgfpathlineto{\pgfqpoint{2.965259in}{6.415960in}}%
\pgfpathlineto{\pgfqpoint{2.966301in}{6.270714in}}%
\pgfpathlineto{\pgfqpoint{2.965541in}{6.512770in}}%
\pgfpathlineto{\pgfqpoint{2.966425in}{6.359277in}}%
\pgfpathlineto{\pgfqpoint{2.966512in}{6.410872in}}%
\pgfpathlineto{\pgfqpoint{2.967255in}{6.208402in}}%
\pgfpathlineto{\pgfqpoint{2.967519in}{6.346994in}}%
\pgfpathlineto{\pgfqpoint{2.967732in}{6.197793in}}%
\pgfpathlineto{\pgfqpoint{2.968455in}{6.365206in}}%
\pgfpathlineto{\pgfqpoint{2.968756in}{6.249688in}}%
\pgfpathlineto{\pgfqpoint{2.969920in}{6.492916in}}%
\pgfpathlineto{\pgfqpoint{2.970045in}{6.414747in}}%
\pgfpathlineto{\pgfqpoint{2.970132in}{6.368432in}}%
\pgfpathlineto{\pgfqpoint{2.970891in}{6.645537in}}%
\pgfpathlineto{\pgfqpoint{2.970893in}{6.645516in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{6.528305in}}%
\pgfpathlineto{\pgfqpoint{2.971333in}{6.726592in}}%
\pgfpathlineto{\pgfqpoint{2.972817in}{7.032217in}}%
\pgfpathlineto{\pgfqpoint{2.971563in}{6.621387in}}%
\pgfpathlineto{\pgfqpoint{2.972941in}{6.957926in}}%
\pgfpathlineto{\pgfqpoint{2.973012in}{6.918936in}}%
\pgfpathlineto{\pgfqpoint{2.973753in}{7.215469in}}%
\pgfpathlineto{\pgfqpoint{2.975218in}{7.430707in}}%
\pgfpathlineto{\pgfqpoint{2.973982in}{7.103074in}}%
\pgfpathlineto{\pgfqpoint{2.975360in}{7.336212in}}%
\pgfpathlineto{\pgfqpoint{2.975431in}{7.299415in}}%
\pgfpathlineto{\pgfqpoint{2.976171in}{7.497322in}}%
\pgfpathlineto{\pgfqpoint{2.976437in}{7.352778in}}%
\pgfpathlineto{\pgfqpoint{2.976648in}{7.504125in}}%
\pgfpathlineto{\pgfqpoint{2.977390in}{7.322140in}}%
\pgfpathlineto{\pgfqpoint{2.977673in}{7.424119in}}%
\pgfpathlineto{\pgfqpoint{2.978856in}{7.143483in}}%
\pgfpathlineto{\pgfqpoint{2.978980in}{7.245971in}}%
\pgfpathlineto{\pgfqpoint{2.979032in}{7.268324in}}%
\pgfpathlineto{\pgfqpoint{2.979740in}{6.990849in}}%
\pgfpathlineto{\pgfqpoint{2.981258in}{6.609551in}}%
\pgfpathlineto{\pgfqpoint{2.979987in}{7.070347in}}%
\pgfpathlineto{\pgfqpoint{2.981311in}{6.627624in}}%
\pgfpathlineto{\pgfqpoint{2.981435in}{6.726399in}}%
\pgfpathlineto{\pgfqpoint{2.982176in}{6.405234in}}%
\pgfpathlineto{\pgfqpoint{2.983660in}{6.122711in}}%
\pgfpathlineto{\pgfqpoint{2.982405in}{6.505005in}}%
\pgfpathlineto{\pgfqpoint{2.983678in}{6.124082in}}%
\pgfpathlineto{\pgfqpoint{2.983854in}{6.253076in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{6.046809in}}%
\pgfpathlineto{\pgfqpoint{2.985091in}{6.008040in}}%
\pgfpathlineto{\pgfqpoint{2.984825in}{6.170012in}}%
\pgfpathlineto{\pgfqpoint{2.985655in}{6.055979in}}%
\pgfpathlineto{\pgfqpoint{2.986784in}{6.255830in}}%
\pgfpathlineto{\pgfqpoint{2.986044in}{6.031303in}}%
\pgfpathlineto{\pgfqpoint{2.986891in}{6.195106in}}%
\pgfpathlineto{\pgfqpoint{2.986997in}{6.133669in}}%
\pgfpathlineto{\pgfqpoint{2.987757in}{6.415535in}}%
\pgfpathlineto{\pgfqpoint{2.987951in}{6.304420in}}%
\pgfpathlineto{\pgfqpoint{2.988163in}{6.478266in}}%
\pgfpathlineto{\pgfqpoint{2.989698in}{6.871615in}}%
\pgfpathlineto{\pgfqpoint{2.988428in}{6.409849in}}%
\pgfpathlineto{\pgfqpoint{2.989735in}{6.859293in}}%
\pgfpathlineto{\pgfqpoint{2.989875in}{6.768177in}}%
\pgfpathlineto{\pgfqpoint{2.990547in}{7.044150in}}%
\pgfpathlineto{\pgfqpoint{2.991607in}{7.322983in}}%
\pgfpathlineto{\pgfqpoint{2.990846in}{7.006754in}}%
\pgfpathlineto{\pgfqpoint{2.991818in}{7.210843in}}%
\pgfpathlineto{\pgfqpoint{2.993990in}{7.575721in}}%
\pgfpathlineto{\pgfqpoint{2.994184in}{7.448402in}}%
\pgfpathlineto{\pgfqpoint{2.995227in}{7.358158in}}%
\pgfpathlineto{\pgfqpoint{2.994467in}{7.567152in}}%
\pgfpathlineto{\pgfqpoint{2.995315in}{7.411184in}}%
\pgfpathlineto{\pgfqpoint{2.995421in}{7.489700in}}%
\pgfpathlineto{\pgfqpoint{2.996198in}{7.218771in}}%
\pgfpathlineto{\pgfqpoint{2.996356in}{7.335896in}}%
\pgfpathlineto{\pgfqpoint{2.996374in}{7.340373in}}%
\pgfpathlineto{\pgfqpoint{2.996674in}{7.126881in}}%
\pgfpathlineto{\pgfqpoint{3.002449in}{6.058089in}}%
\pgfpathlineto{\pgfqpoint{2.996867in}{7.243980in}}%
\pgfpathlineto{\pgfqpoint{3.002625in}{6.191494in}}%
\pgfpathlineto{\pgfqpoint{3.003649in}{6.238771in}}%
\pgfpathlineto{\pgfqpoint{3.002926in}{6.055931in}}%
\pgfpathlineto{\pgfqpoint{3.003738in}{6.194255in}}%
\pgfpathlineto{\pgfqpoint{3.003879in}{6.107829in}}%
\pgfpathlineto{\pgfqpoint{3.004621in}{6.344710in}}%
\pgfpathlineto{\pgfqpoint{3.004798in}{6.233142in}}%
\pgfpathlineto{\pgfqpoint{3.004832in}{6.226898in}}%
\pgfpathlineto{\pgfqpoint{3.005114in}{6.420088in}}%
\pgfpathlineto{\pgfqpoint{3.005416in}{6.360736in}}%
\pgfpathlineto{\pgfqpoint{3.006562in}{6.706239in}}%
\pgfpathlineto{\pgfqpoint{3.006775in}{6.603765in}}%
\pgfpathlineto{\pgfqpoint{3.008964in}{7.192571in}}%
\pgfpathlineto{\pgfqpoint{3.009159in}{7.077148in}}%
\pgfpathlineto{\pgfqpoint{3.009176in}{7.077078in}}%
\pgfpathlineto{\pgfqpoint{3.009195in}{7.080276in}}%
\pgfpathlineto{\pgfqpoint{3.010872in}{7.396066in}}%
\pgfpathlineto{\pgfqpoint{3.010996in}{7.325209in}}%
\pgfpathlineto{\pgfqpoint{3.012090in}{7.245247in}}%
\pgfpathlineto{\pgfqpoint{3.011349in}{7.408181in}}%
\pgfpathlineto{\pgfqpoint{3.012161in}{7.276842in}}%
\pgfpathlineto{\pgfqpoint{3.012303in}{7.384962in}}%
\pgfpathlineto{\pgfqpoint{3.013062in}{7.174334in}}%
\pgfpathlineto{\pgfqpoint{3.013292in}{7.298473in}}%
\pgfpathlineto{\pgfqpoint{3.015003in}{6.903879in}}%
\pgfpathlineto{\pgfqpoint{3.015110in}{6.992945in}}%
\pgfpathlineto{\pgfqpoint{3.015180in}{7.024755in}}%
\pgfpathlineto{\pgfqpoint{3.015923in}{6.753672in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{6.587304in}}%
\pgfpathlineto{\pgfqpoint{3.016134in}{6.862210in}}%
\pgfpathlineto{\pgfqpoint{3.017106in}{6.711026in}}%
\pgfpathlineto{\pgfqpoint{3.017282in}{6.609253in}}%
\pgfpathlineto{\pgfqpoint{3.018360in}{6.409964in}}%
\pgfpathlineto{\pgfqpoint{3.017599in}{6.644834in}}%
\pgfpathlineto{\pgfqpoint{3.018483in}{6.499846in}}%
\pgfpathlineto{\pgfqpoint{3.018570in}{6.541792in}}%
\pgfpathlineto{\pgfqpoint{3.019330in}{6.344121in}}%
\pgfpathlineto{\pgfqpoint{3.019560in}{6.482051in}}%
\pgfpathlineto{\pgfqpoint{3.020283in}{6.325272in}}%
\pgfpathlineto{\pgfqpoint{3.020885in}{6.413878in}}%
\pgfpathlineto{\pgfqpoint{3.021962in}{6.544241in}}%
\pgfpathlineto{\pgfqpoint{3.021238in}{6.351486in}}%
\pgfpathlineto{\pgfqpoint{3.022050in}{6.498717in}}%
\pgfpathlineto{\pgfqpoint{3.022191in}{6.414880in}}%
\pgfpathlineto{\pgfqpoint{3.022933in}{6.628975in}}%
\pgfpathlineto{\pgfqpoint{3.023145in}{6.504025in}}%
\pgfpathlineto{\pgfqpoint{3.023163in}{6.504126in}}%
\pgfpathlineto{\pgfqpoint{3.023392in}{6.673378in}}%
\pgfpathlineto{\pgfqpoint{3.024380in}{6.780513in}}%
\pgfpathlineto{\pgfqpoint{3.023638in}{6.553881in}}%
\pgfpathlineto{\pgfqpoint{3.024522in}{6.678585in}}%
\pgfpathlineto{\pgfqpoint{3.024593in}{6.656231in}}%
\pgfpathlineto{\pgfqpoint{3.025317in}{6.871656in}}%
\pgfpathlineto{\pgfqpoint{3.026305in}{6.958734in}}%
\pgfpathlineto{\pgfqpoint{3.025565in}{6.750999in}}%
\pgfpathlineto{\pgfqpoint{3.026429in}{6.872731in}}%
\pgfpathlineto{\pgfqpoint{3.026536in}{6.827228in}}%
\pgfpathlineto{\pgfqpoint{3.027260in}{7.015326in}}%
\pgfpathlineto{\pgfqpoint{3.027524in}{6.878884in}}%
\pgfpathlineto{\pgfqpoint{3.028708in}{7.050857in}}%
\pgfpathlineto{\pgfqpoint{3.028885in}{6.935299in}}%
\pgfpathlineto{\pgfqpoint{3.029926in}{6.890593in}}%
\pgfpathlineto{\pgfqpoint{3.029185in}{7.049861in}}%
\pgfpathlineto{\pgfqpoint{3.029997in}{6.924306in}}%
\pgfpathlineto{\pgfqpoint{3.030155in}{7.032844in}}%
\pgfpathlineto{\pgfqpoint{3.030896in}{6.862456in}}%
\pgfpathlineto{\pgfqpoint{3.031162in}{6.991567in}}%
\pgfpathlineto{\pgfqpoint{3.032345in}{6.808587in}}%
\pgfpathlineto{\pgfqpoint{3.032452in}{6.896429in}}%
\pgfpathlineto{\pgfqpoint{3.032556in}{6.947380in}}%
\pgfpathlineto{\pgfqpoint{3.033299in}{6.775287in}}%
\pgfpathlineto{\pgfqpoint{3.033564in}{6.909317in}}%
\pgfpathlineto{\pgfqpoint{3.034747in}{6.742420in}}%
\pgfpathlineto{\pgfqpoint{3.034871in}{6.839688in}}%
\pgfpathlineto{\pgfqpoint{3.034976in}{6.885517in}}%
\pgfpathlineto{\pgfqpoint{3.035717in}{6.734038in}}%
\pgfpathlineto{\pgfqpoint{3.036001in}{6.862988in}}%
\pgfpathlineto{\pgfqpoint{3.036194in}{6.732597in}}%
\pgfpathlineto{\pgfqpoint{3.036901in}{6.879452in}}%
\pgfpathlineto{\pgfqpoint{3.037237in}{6.776008in}}%
\pgfpathlineto{\pgfqpoint{3.038348in}{6.882728in}}%
\pgfpathlineto{\pgfqpoint{3.037642in}{6.735827in}}%
\pgfpathlineto{\pgfqpoint{3.038420in}{6.851975in}}%
\pgfpathlineto{\pgfqpoint{3.039568in}{6.728770in}}%
\pgfpathlineto{\pgfqpoint{3.038826in}{6.881443in}}%
\pgfpathlineto{\pgfqpoint{3.039639in}{6.750318in}}%
\pgfpathlineto{\pgfqpoint{3.039796in}{6.871748in}}%
\pgfpathlineto{\pgfqpoint{3.040539in}{6.708986in}}%
\pgfpathlineto{\pgfqpoint{3.040822in}{6.815271in}}%
\pgfpathlineto{\pgfqpoint{3.042004in}{6.655286in}}%
\pgfpathlineto{\pgfqpoint{3.041244in}{6.833287in}}%
\pgfpathlineto{\pgfqpoint{3.042058in}{6.676146in}}%
\pgfpathlineto{\pgfqpoint{3.042199in}{6.792644in}}%
\pgfpathlineto{\pgfqpoint{3.042958in}{6.607100in}}%
\pgfpathlineto{\pgfqpoint{3.043206in}{6.728142in}}%
\pgfpathlineto{\pgfqpoint{3.044405in}{6.533604in}}%
\pgfpathlineto{\pgfqpoint{3.044494in}{6.583970in}}%
\pgfpathlineto{\pgfqpoint{3.044617in}{6.670103in}}%
\pgfpathlineto{\pgfqpoint{3.045359in}{6.495738in}}%
\pgfpathlineto{\pgfqpoint{3.045625in}{6.619631in}}%
\pgfpathlineto{\pgfqpoint{3.046314in}{6.477404in}}%
\pgfpathlineto{\pgfqpoint{3.046065in}{6.625310in}}%
\pgfpathlineto{\pgfqpoint{3.046879in}{6.521050in}}%
\pgfpathlineto{\pgfqpoint{3.047991in}{6.656115in}}%
\pgfpathlineto{\pgfqpoint{3.047267in}{6.486089in}}%
\pgfpathlineto{\pgfqpoint{3.048079in}{6.629891in}}%
\pgfpathlineto{\pgfqpoint{3.048238in}{6.524876in}}%
\pgfpathlineto{\pgfqpoint{3.048979in}{6.719365in}}%
\pgfpathlineto{\pgfqpoint{3.049227in}{6.603016in}}%
\pgfpathlineto{\pgfqpoint{3.050428in}{6.864610in}}%
\pgfpathlineto{\pgfqpoint{3.050587in}{6.769290in}}%
\pgfpathlineto{\pgfqpoint{3.050640in}{6.746410in}}%
\pgfpathlineto{\pgfqpoint{3.051382in}{6.979170in}}%
\pgfpathlineto{\pgfqpoint{3.051398in}{6.980054in}}%
\pgfpathlineto{\pgfqpoint{3.051505in}{6.926431in}}%
\pgfpathlineto{\pgfqpoint{3.051610in}{6.863310in}}%
\pgfpathlineto{\pgfqpoint{3.052353in}{7.094040in}}%
\pgfpathlineto{\pgfqpoint{3.052547in}{6.979309in}}%
\pgfpathlineto{\pgfqpoint{3.052565in}{6.975597in}}%
\pgfpathlineto{\pgfqpoint{3.052830in}{7.145800in}}%
\pgfpathlineto{\pgfqpoint{3.053148in}{7.085565in}}%
\pgfpathlineto{\pgfqpoint{3.054260in}{7.258704in}}%
\pgfpathlineto{\pgfqpoint{3.053536in}{7.068167in}}%
\pgfpathlineto{\pgfqpoint{3.054366in}{7.213762in}}%
\pgfpathlineto{\pgfqpoint{3.054507in}{7.126188in}}%
\pgfpathlineto{\pgfqpoint{3.055214in}{7.283266in}}%
\pgfpathlineto{\pgfqpoint{3.055531in}{7.153823in}}%
\pgfpathlineto{\pgfqpoint{3.055707in}{7.277083in}}%
\pgfpathlineto{\pgfqpoint{3.056450in}{7.096452in}}%
\pgfpathlineto{\pgfqpoint{3.056697in}{7.214933in}}%
\pgfpathlineto{\pgfqpoint{3.057915in}{6.938452in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{7.042863in}}%
\pgfpathlineto{\pgfqpoint{3.058092in}{7.058219in}}%
\pgfpathlineto{\pgfqpoint{3.058781in}{6.830475in}}%
\pgfpathlineto{\pgfqpoint{3.060334in}{6.523336in}}%
\pgfpathlineto{\pgfqpoint{3.059062in}{6.900987in}}%
\pgfpathlineto{\pgfqpoint{3.060353in}{6.527043in}}%
\pgfpathlineto{\pgfqpoint{3.060510in}{6.638812in}}%
\pgfpathlineto{\pgfqpoint{3.061182in}{6.410967in}}%
\pgfpathlineto{\pgfqpoint{3.062242in}{6.229676in}}%
\pgfpathlineto{\pgfqpoint{3.061465in}{6.477697in}}%
\pgfpathlineto{\pgfqpoint{3.062383in}{6.328624in}}%
\pgfpathlineto{\pgfqpoint{3.062436in}{6.353422in}}%
\pgfpathlineto{\pgfqpoint{3.063195in}{6.149634in}}%
\pgfpathlineto{\pgfqpoint{3.063425in}{6.282306in}}%
\pgfpathlineto{\pgfqpoint{3.064149in}{6.132028in}}%
\pgfpathlineto{\pgfqpoint{3.064731in}{6.210191in}}%
\pgfpathlineto{\pgfqpoint{3.065861in}{6.408668in}}%
\pgfpathlineto{\pgfqpoint{3.065103in}{6.182390in}}%
\pgfpathlineto{\pgfqpoint{3.065968in}{6.349098in}}%
\pgfpathlineto{\pgfqpoint{3.066056in}{6.298462in}}%
\pgfpathlineto{\pgfqpoint{3.066815in}{6.570521in}}%
\pgfpathlineto{\pgfqpoint{3.066832in}{6.571704in}}%
\pgfpathlineto{\pgfqpoint{3.066939in}{6.511520in}}%
\pgfpathlineto{\pgfqpoint{3.067026in}{6.469601in}}%
\pgfpathlineto{\pgfqpoint{3.067734in}{6.753730in}}%
\pgfpathlineto{\pgfqpoint{3.069251in}{7.103111in}}%
\pgfpathlineto{\pgfqpoint{3.067981in}{6.676942in}}%
\pgfpathlineto{\pgfqpoint{3.069359in}{7.036633in}}%
\pgfpathlineto{\pgfqpoint{3.069428in}{7.004467in}}%
\pgfpathlineto{\pgfqpoint{3.070135in}{7.277233in}}%
\pgfpathlineto{\pgfqpoint{3.071158in}{7.447054in}}%
\pgfpathlineto{\pgfqpoint{3.070399in}{7.194586in}}%
\pgfpathlineto{\pgfqpoint{3.071336in}{7.339053in}}%
\pgfpathlineto{\pgfqpoint{3.071370in}{7.332641in}}%
\pgfpathlineto{\pgfqpoint{3.071635in}{7.497634in}}%
\pgfpathlineto{\pgfqpoint{3.071990in}{7.464664in}}%
\pgfpathlineto{\pgfqpoint{3.072572in}{7.543961in}}%
\pgfpathlineto{\pgfqpoint{3.072343in}{7.399179in}}%
\pgfpathlineto{\pgfqpoint{3.073137in}{7.500108in}}%
\pgfpathlineto{\pgfqpoint{3.074302in}{7.284297in}}%
\pgfpathlineto{\pgfqpoint{3.073526in}{7.511109in}}%
\pgfpathlineto{\pgfqpoint{3.074409in}{7.358253in}}%
\pgfpathlineto{\pgfqpoint{3.074479in}{7.400241in}}%
\pgfpathlineto{\pgfqpoint{3.075256in}{7.115700in}}%
\pgfpathlineto{\pgfqpoint{3.075273in}{7.114218in}}%
\pgfpathlineto{\pgfqpoint{3.075380in}{7.190741in}}%
\pgfpathlineto{\pgfqpoint{3.075450in}{7.222100in}}%
\pgfpathlineto{\pgfqpoint{3.076173in}{6.922237in}}%
\pgfpathlineto{\pgfqpoint{3.077692in}{6.525289in}}%
\pgfpathlineto{\pgfqpoint{3.076403in}{6.997418in}}%
\pgfpathlineto{\pgfqpoint{3.077746in}{6.556447in}}%
\pgfpathlineto{\pgfqpoint{3.077851in}{6.628740in}}%
\pgfpathlineto{\pgfqpoint{3.078594in}{6.316672in}}%
\pgfpathlineto{\pgfqpoint{3.080077in}{6.052097in}}%
\pgfpathlineto{\pgfqpoint{3.078822in}{6.405150in}}%
\pgfpathlineto{\pgfqpoint{3.080129in}{6.069829in}}%
\pgfpathlineto{\pgfqpoint{3.080272in}{6.172730in}}%
\pgfpathlineto{\pgfqpoint{3.081031in}{5.979663in}}%
\pgfpathlineto{\pgfqpoint{3.081278in}{6.111268in}}%
\pgfpathlineto{\pgfqpoint{3.081507in}{5.974875in}}%
\pgfpathlineto{\pgfqpoint{3.082232in}{6.147718in}}%
\pgfpathlineto{\pgfqpoint{3.082514in}{6.047866in}}%
\pgfpathlineto{\pgfqpoint{3.083696in}{6.353028in}}%
\pgfpathlineto{\pgfqpoint{3.083944in}{6.273968in}}%
\pgfpathlineto{\pgfqpoint{3.085638in}{6.815890in}}%
\pgfpathlineto{\pgfqpoint{3.085728in}{6.762465in}}%
\pgfpathlineto{\pgfqpoint{3.085799in}{6.725582in}}%
\pgfpathlineto{\pgfqpoint{3.086505in}{7.016882in}}%
\pgfpathlineto{\pgfqpoint{3.086770in}{6.973422in}}%
\pgfpathlineto{\pgfqpoint{3.088024in}{7.380596in}}%
\pgfpathlineto{\pgfqpoint{3.088040in}{7.380668in}}%
\pgfpathlineto{\pgfqpoint{3.088059in}{7.376280in}}%
\pgfpathlineto{\pgfqpoint{3.088235in}{7.277848in}}%
\pgfpathlineto{\pgfqpoint{3.088907in}{7.479854in}}%
\pgfpathlineto{\pgfqpoint{3.089931in}{7.573102in}}%
\pgfpathlineto{\pgfqpoint{3.089207in}{7.398769in}}%
\pgfpathlineto{\pgfqpoint{3.090055in}{7.510819in}}%
\pgfpathlineto{\pgfqpoint{3.091166in}{7.384475in}}%
\pgfpathlineto{\pgfqpoint{3.090408in}{7.570679in}}%
\pgfpathlineto{\pgfqpoint{3.091255in}{7.436655in}}%
\pgfpathlineto{\pgfqpoint{3.091361in}{7.504611in}}%
\pgfpathlineto{\pgfqpoint{3.092137in}{7.254960in}}%
\pgfpathlineto{\pgfqpoint{3.092280in}{7.355572in}}%
\pgfpathlineto{\pgfqpoint{3.092315in}{7.365024in}}%
\pgfpathlineto{\pgfqpoint{3.092615in}{7.166330in}}%
\pgfpathlineto{\pgfqpoint{3.092950in}{7.177774in}}%
\pgfpathlineto{\pgfqpoint{3.094556in}{6.719537in}}%
\pgfpathlineto{\pgfqpoint{3.094575in}{6.724346in}}%
\pgfpathlineto{\pgfqpoint{3.094716in}{6.821216in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{6.566346in}}%
\pgfpathlineto{\pgfqpoint{3.096481in}{6.294887in}}%
\pgfpathlineto{\pgfqpoint{3.095687in}{6.594447in}}%
\pgfpathlineto{\pgfqpoint{3.096694in}{6.393360in}}%
\pgfpathlineto{\pgfqpoint{3.097912in}{6.107715in}}%
\pgfpathlineto{\pgfqpoint{3.098107in}{6.231659in}}%
\pgfpathlineto{\pgfqpoint{3.098123in}{6.231801in}}%
\pgfpathlineto{\pgfqpoint{3.098142in}{6.228241in}}%
\pgfpathlineto{\pgfqpoint{3.098865in}{6.072567in}}%
\pgfpathlineto{\pgfqpoint{3.099449in}{6.144486in}}%
\pgfpathlineto{\pgfqpoint{3.100561in}{6.323538in}}%
\pgfpathlineto{\pgfqpoint{3.099818in}{6.111366in}}%
\pgfpathlineto{\pgfqpoint{3.100668in}{6.259823in}}%
\pgfpathlineto{\pgfqpoint{3.100756in}{6.216525in}}%
\pgfpathlineto{\pgfqpoint{3.101498in}{6.467586in}}%
\pgfpathlineto{\pgfqpoint{3.103456in}{6.858061in}}%
\pgfpathlineto{\pgfqpoint{3.101709in}{6.373357in}}%
\pgfpathlineto{\pgfqpoint{3.103634in}{6.760803in}}%
\pgfpathlineto{\pgfqpoint{3.103722in}{6.787625in}}%
\pgfpathlineto{\pgfqpoint{3.105381in}{7.199197in}}%
\pgfpathlineto{\pgfqpoint{3.105435in}{7.176439in}}%
\pgfpathlineto{\pgfqpoint{3.105593in}{7.091675in}}%
\pgfpathlineto{\pgfqpoint{3.106335in}{7.304453in}}%
\pgfpathlineto{\pgfqpoint{3.106512in}{7.197407in}}%
\pgfpathlineto{\pgfqpoint{3.106564in}{7.185174in}}%
\pgfpathlineto{\pgfqpoint{3.106813in}{7.335510in}}%
\pgfpathlineto{\pgfqpoint{3.107237in}{7.334481in}}%
\pgfpathlineto{\pgfqpoint{3.107766in}{7.352581in}}%
\pgfpathlineto{\pgfqpoint{3.108030in}{7.210008in}}%
\pgfpathlineto{\pgfqpoint{3.108313in}{7.315905in}}%
\pgfpathlineto{\pgfqpoint{3.109479in}{7.106794in}}%
\pgfpathlineto{\pgfqpoint{3.109603in}{7.192233in}}%
\pgfpathlineto{\pgfqpoint{3.109673in}{7.223308in}}%
\pgfpathlineto{\pgfqpoint{3.110433in}{6.988710in}}%
\pgfpathlineto{\pgfqpoint{3.114777in}{6.437636in}}%
\pgfpathlineto{\pgfqpoint{3.110627in}{7.099130in}}%
\pgfpathlineto{\pgfqpoint{3.114989in}{6.560993in}}%
\pgfpathlineto{\pgfqpoint{3.115183in}{6.447993in}}%
\pgfpathlineto{\pgfqpoint{3.116224in}{6.390317in}}%
\pgfpathlineto{\pgfqpoint{3.115482in}{6.538613in}}%
\pgfpathlineto{\pgfqpoint{3.116296in}{6.423120in}}%
\pgfpathlineto{\pgfqpoint{3.117424in}{6.551396in}}%
\pgfpathlineto{\pgfqpoint{3.116701in}{6.394460in}}%
\pgfpathlineto{\pgfqpoint{3.117497in}{6.516195in}}%
\pgfpathlineto{\pgfqpoint{3.117655in}{6.428599in}}%
\pgfpathlineto{\pgfqpoint{3.118379in}{6.606590in}}%
\pgfpathlineto{\pgfqpoint{3.118627in}{6.489553in}}%
\pgfpathlineto{\pgfqpoint{3.121753in}{6.867236in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{6.767350in}}%
\pgfpathlineto{\pgfqpoint{3.121998in}{6.747919in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{6.910645in}}%
\pgfpathlineto{\pgfqpoint{3.123677in}{6.950919in}}%
\pgfpathlineto{\pgfqpoint{3.122970in}{6.795217in}}%
\pgfpathlineto{\pgfqpoint{3.123766in}{6.910930in}}%
\pgfpathlineto{\pgfqpoint{3.123925in}{6.821961in}}%
\pgfpathlineto{\pgfqpoint{3.124647in}{6.963107in}}%
\pgfpathlineto{\pgfqpoint{3.124948in}{6.844018in}}%
\pgfpathlineto{\pgfqpoint{3.125124in}{6.962882in}}%
\pgfpathlineto{\pgfqpoint{3.125865in}{6.822462in}}%
\pgfpathlineto{\pgfqpoint{3.126167in}{6.927879in}}%
\pgfpathlineto{\pgfqpoint{3.127314in}{6.799430in}}%
\pgfpathlineto{\pgfqpoint{3.126572in}{6.945429in}}%
\pgfpathlineto{\pgfqpoint{3.127385in}{6.842967in}}%
\pgfpathlineto{\pgfqpoint{3.127526in}{6.928811in}}%
\pgfpathlineto{\pgfqpoint{3.128269in}{6.784673in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{6.907032in}}%
\pgfpathlineto{\pgfqpoint{3.129715in}{6.776374in}}%
\pgfpathlineto{\pgfqpoint{3.128973in}{6.910995in}}%
\pgfpathlineto{\pgfqpoint{3.129822in}{6.853674in}}%
\pgfpathlineto{\pgfqpoint{3.130900in}{6.916621in}}%
\pgfpathlineto{\pgfqpoint{3.130193in}{6.778291in}}%
\pgfpathlineto{\pgfqpoint{3.130970in}{6.907178in}}%
\pgfpathlineto{\pgfqpoint{3.131163in}{6.787756in}}%
\pgfpathlineto{\pgfqpoint{3.131871in}{6.930130in}}%
\pgfpathlineto{\pgfqpoint{3.132206in}{6.846051in}}%
\pgfpathlineto{\pgfqpoint{3.133319in}{6.949313in}}%
\pgfpathlineto{\pgfqpoint{3.132611in}{6.809049in}}%
\pgfpathlineto{\pgfqpoint{3.133390in}{6.927116in}}%
\pgfpathlineto{\pgfqpoint{3.134537in}{6.817456in}}%
\pgfpathlineto{\pgfqpoint{3.133795in}{6.951989in}}%
\pgfpathlineto{\pgfqpoint{3.134608in}{6.840082in}}%
\pgfpathlineto{\pgfqpoint{3.134766in}{6.947552in}}%
\pgfpathlineto{\pgfqpoint{3.135508in}{6.798960in}}%
\pgfpathlineto{\pgfqpoint{3.135791in}{6.896243in}}%
\pgfpathlineto{\pgfqpoint{3.136973in}{6.733672in}}%
\pgfpathlineto{\pgfqpoint{3.136214in}{6.906694in}}%
\pgfpathlineto{\pgfqpoint{3.137045in}{6.762910in}}%
\pgfpathlineto{\pgfqpoint{3.137169in}{6.855664in}}%
\pgfpathlineto{\pgfqpoint{3.137944in}{6.668169in}}%
\pgfpathlineto{\pgfqpoint{3.138157in}{6.782713in}}%
\pgfpathlineto{\pgfqpoint{3.139392in}{6.553858in}}%
\pgfpathlineto{\pgfqpoint{3.139517in}{6.641371in}}%
\pgfpathlineto{\pgfqpoint{3.139586in}{6.672053in}}%
\pgfpathlineto{\pgfqpoint{3.140346in}{6.481372in}}%
\pgfpathlineto{\pgfqpoint{3.140559in}{6.599751in}}%
\pgfpathlineto{\pgfqpoint{3.141777in}{6.407049in}}%
\pgfpathlineto{\pgfqpoint{3.141919in}{6.498381in}}%
\pgfpathlineto{\pgfqpoint{3.141989in}{6.533532in}}%
\pgfpathlineto{\pgfqpoint{3.142731in}{6.395053in}}%
\pgfpathlineto{\pgfqpoint{3.143031in}{6.510079in}}%
\pgfpathlineto{\pgfqpoint{3.143208in}{6.403196in}}%
\pgfpathlineto{\pgfqpoint{3.143948in}{6.565218in}}%
\pgfpathlineto{\pgfqpoint{3.144214in}{6.462939in}}%
\pgfpathlineto{\pgfqpoint{3.145414in}{6.696012in}}%
\pgfpathlineto{\pgfqpoint{3.145539in}{6.626159in}}%
\pgfpathlineto{\pgfqpoint{3.145609in}{6.590938in}}%
\pgfpathlineto{\pgfqpoint{3.146385in}{6.823133in}}%
\pgfpathlineto{\pgfqpoint{3.146386in}{6.823104in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{6.721989in}}%
\pgfpathlineto{\pgfqpoint{3.146863in}{6.893710in}}%
\pgfpathlineto{\pgfqpoint{3.147146in}{6.850811in}}%
\pgfpathlineto{\pgfqpoint{3.148310in}{7.106933in}}%
\pgfpathlineto{\pgfqpoint{3.148435in}{7.035854in}}%
\pgfpathlineto{\pgfqpoint{3.148504in}{7.005628in}}%
\pgfpathlineto{\pgfqpoint{3.149263in}{7.228479in}}%
\pgfpathlineto{\pgfqpoint{3.149282in}{7.226094in}}%
\pgfpathlineto{\pgfqpoint{3.149476in}{7.122835in}}%
\pgfpathlineto{\pgfqpoint{3.150130in}{7.287352in}}%
\pgfpathlineto{\pgfqpoint{3.151154in}{7.350975in}}%
\pgfpathlineto{\pgfqpoint{3.150447in}{7.199350in}}%
\pgfpathlineto{\pgfqpoint{3.151260in}{7.306859in}}%
\pgfpathlineto{\pgfqpoint{3.152390in}{7.181289in}}%
\pgfpathlineto{\pgfqpoint{3.151631in}{7.347944in}}%
\pgfpathlineto{\pgfqpoint{3.152478in}{7.223310in}}%
\pgfpathlineto{\pgfqpoint{3.152585in}{7.296390in}}%
\pgfpathlineto{\pgfqpoint{3.153362in}{7.080117in}}%
\pgfpathlineto{\pgfqpoint{3.153538in}{7.185948in}}%
\pgfpathlineto{\pgfqpoint{3.153555in}{7.187055in}}%
\pgfpathlineto{\pgfqpoint{3.153644in}{7.132860in}}%
\pgfpathlineto{\pgfqpoint{3.154826in}{6.836074in}}%
\pgfpathlineto{\pgfqpoint{3.154968in}{6.931725in}}%
\pgfpathlineto{\pgfqpoint{3.154986in}{6.936328in}}%
\pgfpathlineto{\pgfqpoint{3.155304in}{6.739174in}}%
\pgfpathlineto{\pgfqpoint{3.155552in}{6.792610in}}%
\pgfpathlineto{\pgfqpoint{3.156751in}{6.441272in}}%
\pgfpathlineto{\pgfqpoint{3.156911in}{6.540730in}}%
\pgfpathlineto{\pgfqpoint{3.156929in}{6.540503in}}%
\pgfpathlineto{\pgfqpoint{3.159136in}{6.096307in}}%
\pgfpathlineto{\pgfqpoint{3.159260in}{6.171836in}}%
\pgfpathlineto{\pgfqpoint{3.159347in}{6.213236in}}%
\pgfpathlineto{\pgfqpoint{3.160089in}{6.065141in}}%
\pgfpathlineto{\pgfqpoint{3.160372in}{6.184553in}}%
\pgfpathlineto{\pgfqpoint{3.160566in}{6.077516in}}%
\pgfpathlineto{\pgfqpoint{3.161307in}{6.261001in}}%
\pgfpathlineto{\pgfqpoint{3.161520in}{6.158393in}}%
\pgfpathlineto{\pgfqpoint{3.164133in}{6.792196in}}%
\pgfpathlineto{\pgfqpoint{3.165669in}{7.179890in}}%
\pgfpathlineto{\pgfqpoint{3.164397in}{6.745408in}}%
\pgfpathlineto{\pgfqpoint{3.165758in}{7.133521in}}%
\pgfpathlineto{\pgfqpoint{3.165845in}{7.094366in}}%
\pgfpathlineto{\pgfqpoint{3.166553in}{7.354918in}}%
\pgfpathlineto{\pgfqpoint{3.167576in}{7.512939in}}%
\pgfpathlineto{\pgfqpoint{3.166816in}{7.283513in}}%
\pgfpathlineto{\pgfqpoint{3.167753in}{7.414318in}}%
\pgfpathlineto{\pgfqpoint{3.167788in}{7.408010in}}%
\pgfpathlineto{\pgfqpoint{3.168036in}{7.554100in}}%
\pgfpathlineto{\pgfqpoint{3.168425in}{7.532169in}}%
\pgfpathlineto{\pgfqpoint{3.168989in}{7.575222in}}%
\pgfpathlineto{\pgfqpoint{3.169255in}{7.437392in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{7.537950in}}%
\pgfpathlineto{\pgfqpoint{3.171213in}{7.176840in}}%
\pgfpathlineto{\pgfqpoint{3.171232in}{7.181056in}}%
\pgfpathlineto{\pgfqpoint{3.171374in}{7.272255in}}%
\pgfpathlineto{\pgfqpoint{3.172044in}{7.034787in}}%
\pgfpathlineto{\pgfqpoint{3.173617in}{6.567285in}}%
\pgfpathlineto{\pgfqpoint{3.172344in}{7.041544in}}%
\pgfpathlineto{\pgfqpoint{3.173687in}{6.598067in}}%
\pgfpathlineto{\pgfqpoint{3.173775in}{6.656772in}}%
\pgfpathlineto{\pgfqpoint{3.174517in}{6.356253in}}%
\pgfpathlineto{\pgfqpoint{3.176018in}{6.056131in}}%
\pgfpathlineto{\pgfqpoint{3.174746in}{6.418622in}}%
\pgfpathlineto{\pgfqpoint{3.176035in}{6.057743in}}%
\pgfpathlineto{\pgfqpoint{3.176211in}{6.160852in}}%
\pgfpathlineto{\pgfqpoint{3.176918in}{5.984150in}}%
\pgfpathlineto{\pgfqpoint{3.177447in}{5.957237in}}%
\pgfpathlineto{\pgfqpoint{3.177184in}{6.087777in}}%
\pgfpathlineto{\pgfqpoint{3.177996in}{5.997155in}}%
\pgfpathlineto{\pgfqpoint{3.179143in}{6.215278in}}%
\pgfpathlineto{\pgfqpoint{3.179285in}{6.140717in}}%
\pgfpathlineto{\pgfqpoint{3.179338in}{6.123070in}}%
\pgfpathlineto{\pgfqpoint{3.180009in}{6.336700in}}%
\pgfpathlineto{\pgfqpoint{3.181563in}{6.757254in}}%
\pgfpathlineto{\pgfqpoint{3.180291in}{6.314535in}}%
\pgfpathlineto{\pgfqpoint{3.181581in}{6.756611in}}%
\pgfpathlineto{\pgfqpoint{3.181738in}{6.678801in}}%
\pgfpathlineto{\pgfqpoint{3.182056in}{6.885320in}}%
\pgfpathlineto{\pgfqpoint{3.182322in}{6.856143in}}%
\pgfpathlineto{\pgfqpoint{3.183964in}{7.337323in}}%
\pgfpathlineto{\pgfqpoint{3.184017in}{7.323648in}}%
\pgfpathlineto{\pgfqpoint{3.184159in}{7.248781in}}%
\pgfpathlineto{\pgfqpoint{3.184882in}{7.473293in}}%
\pgfpathlineto{\pgfqpoint{3.185872in}{7.552140in}}%
\pgfpathlineto{\pgfqpoint{3.185146in}{7.382108in}}%
\pgfpathlineto{\pgfqpoint{3.186011in}{7.480296in}}%
\pgfpathlineto{\pgfqpoint{3.187106in}{7.394549in}}%
\pgfpathlineto{\pgfqpoint{3.186347in}{7.555924in}}%
\pgfpathlineto{\pgfqpoint{3.187179in}{7.432775in}}%
\pgfpathlineto{\pgfqpoint{3.187301in}{7.502498in}}%
\pgfpathlineto{\pgfqpoint{3.188078in}{7.277391in}}%
\pgfpathlineto{\pgfqpoint{3.188202in}{7.361616in}}%
\pgfpathlineto{\pgfqpoint{3.188254in}{7.375195in}}%
\pgfpathlineto{\pgfqpoint{3.188926in}{7.168831in}}%
\pgfpathlineto{\pgfqpoint{3.190480in}{6.763835in}}%
\pgfpathlineto{\pgfqpoint{3.189208in}{7.190027in}}%
\pgfpathlineto{\pgfqpoint{3.190498in}{6.764482in}}%
\pgfpathlineto{\pgfqpoint{3.190639in}{6.853265in}}%
\pgfpathlineto{\pgfqpoint{3.190974in}{6.648914in}}%
\pgfpathlineto{\pgfqpoint{3.191275in}{6.662017in}}%
\pgfpathlineto{\pgfqpoint{3.192882in}{6.261974in}}%
\pgfpathlineto{\pgfqpoint{3.192935in}{6.277054in}}%
\pgfpathlineto{\pgfqpoint{3.193075in}{6.361099in}}%
\pgfpathlineto{\pgfqpoint{3.193852in}{6.147655in}}%
\pgfpathlineto{\pgfqpoint{3.193871in}{6.151409in}}%
\pgfpathlineto{\pgfqpoint{3.194047in}{6.257116in}}%
\pgfpathlineto{\pgfqpoint{3.194806in}{6.103311in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{6.208712in}}%
\pgfpathlineto{\pgfqpoint{3.195283in}{6.108154in}}%
\pgfpathlineto{\pgfqpoint{3.196006in}{6.271018in}}%
\pgfpathlineto{\pgfqpoint{3.196255in}{6.171853in}}%
\pgfpathlineto{\pgfqpoint{3.198427in}{6.623835in}}%
\pgfpathlineto{\pgfqpoint{3.198567in}{6.545011in}}%
\pgfpathlineto{\pgfqpoint{3.198603in}{6.536891in}}%
\pgfpathlineto{\pgfqpoint{3.198904in}{6.715920in}}%
\pgfpathlineto{\pgfqpoint{3.199257in}{6.710638in}}%
\pgfpathlineto{\pgfqpoint{3.200352in}{6.985738in}}%
\pgfpathlineto{\pgfqpoint{3.200563in}{6.897926in}}%
\pgfpathlineto{\pgfqpoint{3.203229in}{7.287545in}}%
\pgfpathlineto{\pgfqpoint{3.203424in}{7.181649in}}%
\pgfpathlineto{\pgfqpoint{3.204449in}{7.150752in}}%
\pgfpathlineto{\pgfqpoint{3.203706in}{7.292385in}}%
\pgfpathlineto{\pgfqpoint{3.204519in}{7.180463in}}%
\pgfpathlineto{\pgfqpoint{3.204660in}{7.263464in}}%
\pgfpathlineto{\pgfqpoint{3.205419in}{7.084912in}}%
\pgfpathlineto{\pgfqpoint{3.205632in}{7.188530in}}%
\pgfpathlineto{\pgfqpoint{3.207821in}{6.801434in}}%
\pgfpathlineto{\pgfqpoint{3.207998in}{6.901088in}}%
\pgfpathlineto{\pgfqpoint{3.208015in}{6.901342in}}%
\pgfpathlineto{\pgfqpoint{3.208069in}{6.888559in}}%
\pgfpathlineto{\pgfqpoint{3.209746in}{6.581803in}}%
\pgfpathlineto{\pgfqpoint{3.209852in}{6.641719in}}%
\pgfpathlineto{\pgfqpoint{3.209940in}{6.686555in}}%
\pgfpathlineto{\pgfqpoint{3.210717in}{6.509256in}}%
\pgfpathlineto{\pgfqpoint{3.210929in}{6.619467in}}%
\pgfpathlineto{\pgfqpoint{3.212164in}{6.463962in}}%
\pgfpathlineto{\pgfqpoint{3.212342in}{6.575907in}}%
\pgfpathlineto{\pgfqpoint{3.213349in}{6.599539in}}%
\pgfpathlineto{\pgfqpoint{3.212641in}{6.464768in}}%
\pgfpathlineto{\pgfqpoint{3.213419in}{6.574489in}}%
\pgfpathlineto{\pgfqpoint{3.213595in}{6.487063in}}%
\pgfpathlineto{\pgfqpoint{3.214319in}{6.637962in}}%
\pgfpathlineto{\pgfqpoint{3.214585in}{6.532405in}}%
\pgfpathlineto{\pgfqpoint{3.216245in}{6.744529in}}%
\pgfpathlineto{\pgfqpoint{3.216333in}{6.695754in}}%
\pgfpathlineto{\pgfqpoint{3.216473in}{6.636982in}}%
\pgfpathlineto{\pgfqpoint{3.217215in}{6.793775in}}%
\pgfpathlineto{\pgfqpoint{3.217445in}{6.684279in}}%
\pgfpathlineto{\pgfqpoint{3.217552in}{6.715558in}}%
\pgfpathlineto{\pgfqpoint{3.218647in}{6.845501in}}%
\pgfpathlineto{\pgfqpoint{3.217922in}{6.703513in}}%
\pgfpathlineto{\pgfqpoint{3.218752in}{6.789919in}}%
\pgfpathlineto{\pgfqpoint{3.218894in}{6.731001in}}%
\pgfpathlineto{\pgfqpoint{3.219617in}{6.862604in}}%
\pgfpathlineto{\pgfqpoint{3.219900in}{6.748437in}}%
\pgfpathlineto{\pgfqpoint{3.220571in}{6.867155in}}%
\pgfpathlineto{\pgfqpoint{3.220835in}{6.746859in}}%
\pgfpathlineto{\pgfqpoint{3.221171in}{6.817251in}}%
\pgfpathlineto{\pgfqpoint{3.222283in}{6.742267in}}%
\pgfpathlineto{\pgfqpoint{3.221541in}{6.865010in}}%
\pgfpathlineto{\pgfqpoint{3.222337in}{6.764566in}}%
\pgfpathlineto{\pgfqpoint{3.223467in}{6.862745in}}%
\pgfpathlineto{\pgfqpoint{3.222759in}{6.741302in}}%
\pgfpathlineto{\pgfqpoint{3.223554in}{6.845820in}}%
\pgfpathlineto{\pgfqpoint{3.223714in}{6.745465in}}%
\pgfpathlineto{\pgfqpoint{3.224438in}{6.873379in}}%
\pgfpathlineto{\pgfqpoint{3.224756in}{6.796785in}}%
\pgfpathlineto{\pgfqpoint{3.225903in}{6.910181in}}%
\pgfpathlineto{\pgfqpoint{3.225163in}{6.770147in}}%
\pgfpathlineto{\pgfqpoint{3.225974in}{6.896739in}}%
\pgfpathlineto{\pgfqpoint{3.226133in}{6.799975in}}%
\pgfpathlineto{\pgfqpoint{3.226858in}{6.945322in}}%
\pgfpathlineto{\pgfqpoint{3.227157in}{6.865050in}}%
\pgfpathlineto{\pgfqpoint{3.228305in}{6.998814in}}%
\pgfpathlineto{\pgfqpoint{3.227580in}{6.855059in}}%
\pgfpathlineto{\pgfqpoint{3.228394in}{6.971463in}}%
\pgfpathlineto{\pgfqpoint{3.228535in}{6.888420in}}%
\pgfpathlineto{\pgfqpoint{3.229259in}{7.023549in}}%
\pgfpathlineto{\pgfqpoint{3.229560in}{6.922554in}}%
\pgfpathlineto{\pgfqpoint{3.230213in}{7.029645in}}%
\pgfpathlineto{\pgfqpoint{3.230478in}{6.908556in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{6.992607in}}%
\pgfpathlineto{\pgfqpoint{3.231943in}{6.856773in}}%
\pgfpathlineto{\pgfqpoint{3.231183in}{7.011389in}}%
\pgfpathlineto{\pgfqpoint{3.232014in}{6.882195in}}%
\pgfpathlineto{\pgfqpoint{3.232138in}{6.965012in}}%
\pgfpathlineto{\pgfqpoint{3.232915in}{6.786894in}}%
\pgfpathlineto{\pgfqpoint{3.233127in}{6.887279in}}%
\pgfpathlineto{\pgfqpoint{3.234363in}{6.643305in}}%
\pgfpathlineto{\pgfqpoint{3.234522in}{6.739626in}}%
\pgfpathlineto{\pgfqpoint{3.234540in}{6.744743in}}%
\pgfpathlineto{\pgfqpoint{3.234856in}{6.590332in}}%
\pgfpathlineto{\pgfqpoint{3.235158in}{6.606736in}}%
\pgfpathlineto{\pgfqpoint{3.236287in}{6.438859in}}%
\pgfpathlineto{\pgfqpoint{3.235510in}{6.638834in}}%
\pgfpathlineto{\pgfqpoint{3.236394in}{6.496533in}}%
\pgfpathlineto{\pgfqpoint{3.236480in}{6.541579in}}%
\pgfpathlineto{\pgfqpoint{3.237241in}{6.362010in}}%
\pgfpathlineto{\pgfqpoint{3.237453in}{6.468065in}}%
\pgfpathlineto{\pgfqpoint{3.238671in}{6.313591in}}%
\pgfpathlineto{\pgfqpoint{3.238830in}{6.409154in}}%
\pgfpathlineto{\pgfqpoint{3.239872in}{6.469411in}}%
\pgfpathlineto{\pgfqpoint{3.239147in}{6.319843in}}%
\pgfpathlineto{\pgfqpoint{3.239978in}{6.434900in}}%
\pgfpathlineto{\pgfqpoint{3.240102in}{6.369282in}}%
\pgfpathlineto{\pgfqpoint{3.240861in}{6.558066in}}%
\pgfpathlineto{\pgfqpoint{3.241038in}{6.470261in}}%
\pgfpathlineto{\pgfqpoint{3.241056in}{6.466710in}}%
\pgfpathlineto{\pgfqpoint{3.241354in}{6.619421in}}%
\pgfpathlineto{\pgfqpoint{3.241620in}{6.571504in}}%
\pgfpathlineto{\pgfqpoint{3.242804in}{6.851137in}}%
\pgfpathlineto{\pgfqpoint{3.242945in}{6.778102in}}%
\pgfpathlineto{\pgfqpoint{3.242980in}{6.767466in}}%
\pgfpathlineto{\pgfqpoint{3.243616in}{6.958227in}}%
\pgfpathlineto{\pgfqpoint{3.244727in}{7.181366in}}%
\pgfpathlineto{\pgfqpoint{3.243950in}{6.938470in}}%
\pgfpathlineto{\pgfqpoint{3.244905in}{7.096199in}}%
\pgfpathlineto{\pgfqpoint{3.244921in}{7.096058in}}%
\pgfpathlineto{\pgfqpoint{3.244940in}{7.100457in}}%
\pgfpathlineto{\pgfqpoint{3.246618in}{7.390393in}}%
\pgfpathlineto{\pgfqpoint{3.246670in}{7.380917in}}%
\pgfpathlineto{\pgfqpoint{3.246864in}{7.286381in}}%
\pgfpathlineto{\pgfqpoint{3.247571in}{7.410421in}}%
\pgfpathlineto{\pgfqpoint{3.247925in}{7.325147in}}%
\pgfpathlineto{\pgfqpoint{3.248047in}{7.395214in}}%
\pgfpathlineto{\pgfqpoint{3.248824in}{7.217416in}}%
\pgfpathlineto{\pgfqpoint{3.249019in}{7.311934in}}%
\pgfpathlineto{\pgfqpoint{3.255077in}{6.056586in}}%
\pgfpathlineto{\pgfqpoint{3.255218in}{6.137828in}}%
\pgfpathlineto{\pgfqpoint{3.255271in}{6.157110in}}%
\pgfpathlineto{\pgfqpoint{3.256029in}{6.011468in}}%
\pgfpathlineto{\pgfqpoint{3.256295in}{6.120596in}}%
\pgfpathlineto{\pgfqpoint{3.256506in}{6.019070in}}%
\pgfpathlineto{\pgfqpoint{3.257231in}{6.184273in}}%
\pgfpathlineto{\pgfqpoint{3.257247in}{6.184435in}}%
\pgfpathlineto{\pgfqpoint{3.257284in}{6.176321in}}%
\pgfpathlineto{\pgfqpoint{3.257443in}{6.094710in}}%
\pgfpathlineto{\pgfqpoint{3.258131in}{6.291577in}}%
\pgfpathlineto{\pgfqpoint{3.259684in}{6.647527in}}%
\pgfpathlineto{\pgfqpoint{3.258396in}{6.245576in}}%
\pgfpathlineto{\pgfqpoint{3.259756in}{6.615681in}}%
\pgfpathlineto{\pgfqpoint{3.259843in}{6.576849in}}%
\pgfpathlineto{\pgfqpoint{3.260532in}{6.846001in}}%
\pgfpathlineto{\pgfqpoint{3.262086in}{7.263738in}}%
\pgfpathlineto{\pgfqpoint{3.260798in}{6.832035in}}%
\pgfpathlineto{\pgfqpoint{3.262158in}{7.235476in}}%
\pgfpathlineto{\pgfqpoint{3.262263in}{7.190113in}}%
\pgfpathlineto{\pgfqpoint{3.262970in}{7.429724in}}%
\pgfpathlineto{\pgfqpoint{3.263993in}{7.568179in}}%
\pgfpathlineto{\pgfqpoint{3.263234in}{7.369105in}}%
\pgfpathlineto{\pgfqpoint{3.264171in}{7.479026in}}%
\pgfpathlineto{\pgfqpoint{3.264206in}{7.471827in}}%
\pgfpathlineto{\pgfqpoint{3.264454in}{7.596478in}}%
\pgfpathlineto{\pgfqpoint{3.264877in}{7.589101in}}%
\pgfpathlineto{\pgfqpoint{3.264930in}{7.602908in}}%
\pgfpathlineto{\pgfqpoint{3.265672in}{7.453725in}}%
\pgfpathlineto{\pgfqpoint{3.265688in}{7.452967in}}%
\pgfpathlineto{\pgfqpoint{3.265778in}{7.498368in}}%
\pgfpathlineto{\pgfqpoint{3.265883in}{7.549450in}}%
\pgfpathlineto{\pgfqpoint{3.266660in}{7.327048in}}%
\pgfpathlineto{\pgfqpoint{3.266678in}{7.329297in}}%
\pgfpathlineto{\pgfqpoint{3.266837in}{7.412746in}}%
\pgfpathlineto{\pgfqpoint{3.267473in}{7.222004in}}%
\pgfpathlineto{\pgfqpoint{3.269079in}{6.747476in}}%
\pgfpathlineto{\pgfqpoint{3.269186in}{6.809327in}}%
\pgfpathlineto{\pgfqpoint{3.269221in}{6.823177in}}%
\pgfpathlineto{\pgfqpoint{3.269875in}{6.590385in}}%
\pgfpathlineto{\pgfqpoint{3.271481in}{6.151553in}}%
\pgfpathlineto{\pgfqpoint{3.271552in}{6.184874in}}%
\pgfpathlineto{\pgfqpoint{3.271640in}{6.235682in}}%
\pgfpathlineto{\pgfqpoint{3.272434in}{6.009334in}}%
\pgfpathlineto{\pgfqpoint{3.272435in}{6.009337in}}%
\pgfpathlineto{\pgfqpoint{3.272628in}{6.103886in}}%
\pgfpathlineto{\pgfqpoint{3.272911in}{5.968708in}}%
\pgfpathlineto{\pgfqpoint{3.273283in}{5.988719in}}%
\pgfpathlineto{\pgfqpoint{3.273387in}{5.949930in}}%
\pgfpathlineto{\pgfqpoint{3.274095in}{6.074444in}}%
\pgfpathlineto{\pgfqpoint{3.274378in}{5.989292in}}%
\pgfpathlineto{\pgfqpoint{3.276054in}{6.343592in}}%
\pgfpathlineto{\pgfqpoint{3.276126in}{6.315377in}}%
\pgfpathlineto{\pgfqpoint{3.276231in}{6.271317in}}%
\pgfpathlineto{\pgfqpoint{3.276921in}{6.516583in}}%
\pgfpathlineto{\pgfqpoint{3.278474in}{6.949330in}}%
\pgfpathlineto{\pgfqpoint{3.277184in}{6.502451in}}%
\pgfpathlineto{\pgfqpoint{3.278527in}{6.928114in}}%
\pgfpathlineto{\pgfqpoint{3.278632in}{6.881287in}}%
\pgfpathlineto{\pgfqpoint{3.279322in}{7.124246in}}%
\pgfpathlineto{\pgfqpoint{3.280381in}{7.368890in}}%
\pgfpathlineto{\pgfqpoint{3.279604in}{7.110911in}}%
\pgfpathlineto{\pgfqpoint{3.280647in}{7.307767in}}%
\pgfpathlineto{\pgfqpoint{3.281812in}{7.518113in}}%
\pgfpathlineto{\pgfqpoint{3.281989in}{7.431638in}}%
\pgfpathlineto{\pgfqpoint{3.283030in}{7.391654in}}%
\pgfpathlineto{\pgfqpoint{3.282288in}{7.528235in}}%
\pgfpathlineto{\pgfqpoint{3.283101in}{7.416986in}}%
\pgfpathlineto{\pgfqpoint{3.283225in}{7.488660in}}%
\pgfpathlineto{\pgfqpoint{3.284002in}{7.289491in}}%
\pgfpathlineto{\pgfqpoint{3.284143in}{7.367249in}}%
\pgfpathlineto{\pgfqpoint{3.284178in}{7.376496in}}%
\pgfpathlineto{\pgfqpoint{3.284495in}{7.213388in}}%
\pgfpathlineto{\pgfqpoint{3.284832in}{7.214536in}}%
\pgfpathlineto{\pgfqpoint{3.286421in}{6.808620in}}%
\pgfpathlineto{\pgfqpoint{3.286474in}{6.828253in}}%
\pgfpathlineto{\pgfqpoint{3.286579in}{6.887429in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{6.638265in}}%
\pgfpathlineto{\pgfqpoint{3.288346in}{6.399888in}}%
\pgfpathlineto{\pgfqpoint{3.287550in}{6.671501in}}%
\pgfpathlineto{\pgfqpoint{3.288646in}{6.431735in}}%
\pgfpathlineto{\pgfqpoint{3.289793in}{6.203973in}}%
\pgfpathlineto{\pgfqpoint{3.289988in}{6.298191in}}%
\pgfpathlineto{\pgfqpoint{3.291223in}{6.152004in}}%
\pgfpathlineto{\pgfqpoint{3.291401in}{6.254161in}}%
\pgfpathlineto{\pgfqpoint{3.292425in}{6.329785in}}%
\pgfpathlineto{\pgfqpoint{3.291683in}{6.167895in}}%
\pgfpathlineto{\pgfqpoint{3.292548in}{6.271297in}}%
\pgfpathlineto{\pgfqpoint{3.292637in}{6.243368in}}%
\pgfpathlineto{\pgfqpoint{3.293361in}{6.438278in}}%
\pgfpathlineto{\pgfqpoint{3.294845in}{6.681344in}}%
\pgfpathlineto{\pgfqpoint{3.293590in}{6.366843in}}%
\pgfpathlineto{\pgfqpoint{3.294968in}{6.616729in}}%
\pgfpathlineto{\pgfqpoint{3.295020in}{6.604616in}}%
\pgfpathlineto{\pgfqpoint{3.295692in}{6.771764in}}%
\pgfpathlineto{\pgfqpoint{3.296769in}{6.997736in}}%
\pgfpathlineto{\pgfqpoint{3.295991in}{6.769880in}}%
\pgfpathlineto{\pgfqpoint{3.296946in}{6.917244in}}%
\pgfpathlineto{\pgfqpoint{3.296962in}{6.916847in}}%
\pgfpathlineto{\pgfqpoint{3.297051in}{6.937290in}}%
\pgfpathlineto{\pgfqpoint{3.298216in}{7.158333in}}%
\pgfpathlineto{\pgfqpoint{3.298446in}{7.067697in}}%
\pgfpathlineto{\pgfqpoint{3.299646in}{7.216785in}}%
\pgfpathlineto{\pgfqpoint{3.299859in}{7.113959in}}%
\pgfpathlineto{\pgfqpoint{3.300866in}{7.076424in}}%
\pgfpathlineto{\pgfqpoint{3.300123in}{7.212672in}}%
\pgfpathlineto{\pgfqpoint{3.300954in}{7.117913in}}%
\pgfpathlineto{\pgfqpoint{3.301077in}{7.173389in}}%
\pgfpathlineto{\pgfqpoint{3.301836in}{7.008851in}}%
\pgfpathlineto{\pgfqpoint{3.302031in}{7.101093in}}%
\pgfpathlineto{\pgfqpoint{3.305687in}{6.639051in}}%
\pgfpathlineto{\pgfqpoint{3.305881in}{6.733887in}}%
\pgfpathlineto{\pgfqpoint{3.306111in}{6.628601in}}%
\pgfpathlineto{\pgfqpoint{3.307134in}{6.562258in}}%
\pgfpathlineto{\pgfqpoint{3.306358in}{6.703368in}}%
\pgfpathlineto{\pgfqpoint{3.307223in}{6.608433in}}%
\pgfpathlineto{\pgfqpoint{3.307346in}{6.663043in}}%
\pgfpathlineto{\pgfqpoint{3.308089in}{6.543555in}}%
\pgfpathlineto{\pgfqpoint{3.308371in}{6.637270in}}%
\pgfpathlineto{\pgfqpoint{3.308565in}{6.543367in}}%
\pgfpathlineto{\pgfqpoint{3.309288in}{6.658226in}}%
\pgfpathlineto{\pgfqpoint{3.309607in}{6.576139in}}%
\pgfpathlineto{\pgfqpoint{3.310736in}{6.697198in}}%
\pgfpathlineto{\pgfqpoint{3.310013in}{6.568860in}}%
\pgfpathlineto{\pgfqpoint{3.310826in}{6.651712in}}%
\pgfpathlineto{\pgfqpoint{3.310983in}{6.598747in}}%
\pgfpathlineto{\pgfqpoint{3.311691in}{6.728122in}}%
\pgfpathlineto{\pgfqpoint{3.311956in}{6.629491in}}%
\pgfpathlineto{\pgfqpoint{3.312097in}{6.697911in}}%
\pgfpathlineto{\pgfqpoint{3.313139in}{6.765602in}}%
\pgfpathlineto{\pgfqpoint{3.312431in}{6.642790in}}%
\pgfpathlineto{\pgfqpoint{3.313227in}{6.720905in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{6.663020in}}%
\pgfpathlineto{\pgfqpoint{3.314109in}{6.778372in}}%
\pgfpathlineto{\pgfqpoint{3.314393in}{6.674168in}}%
\pgfpathlineto{\pgfqpoint{3.315064in}{6.780975in}}%
\pgfpathlineto{\pgfqpoint{3.315329in}{6.673473in}}%
\pgfpathlineto{\pgfqpoint{3.315682in}{6.711443in}}%
\pgfpathlineto{\pgfqpoint{3.316775in}{6.665883in}}%
\pgfpathlineto{\pgfqpoint{3.316034in}{6.776895in}}%
\pgfpathlineto{\pgfqpoint{3.316829in}{6.680068in}}%
\pgfpathlineto{\pgfqpoint{3.317005in}{6.770807in}}%
\pgfpathlineto{\pgfqpoint{3.317730in}{6.663800in}}%
\pgfpathlineto{\pgfqpoint{3.318048in}{6.748323in}}%
\pgfpathlineto{\pgfqpoint{3.318207in}{6.666223in}}%
\pgfpathlineto{\pgfqpoint{3.318931in}{6.780694in}}%
\pgfpathlineto{\pgfqpoint{3.319231in}{6.700677in}}%
\pgfpathlineto{\pgfqpoint{3.320397in}{6.826203in}}%
\pgfpathlineto{\pgfqpoint{3.319655in}{6.693343in}}%
\pgfpathlineto{\pgfqpoint{3.320485in}{6.807616in}}%
\pgfpathlineto{\pgfqpoint{3.320625in}{6.732014in}}%
\pgfpathlineto{\pgfqpoint{3.321384in}{6.876774in}}%
\pgfpathlineto{\pgfqpoint{3.321615in}{6.794010in}}%
\pgfpathlineto{\pgfqpoint{3.322816in}{6.969083in}}%
\pgfpathlineto{\pgfqpoint{3.322922in}{6.934589in}}%
\pgfpathlineto{\pgfqpoint{3.323027in}{6.879015in}}%
\pgfpathlineto{\pgfqpoint{3.323770in}{7.029733in}}%
\pgfpathlineto{\pgfqpoint{3.324017in}{6.943353in}}%
\pgfpathlineto{\pgfqpoint{3.325199in}{7.095245in}}%
\pgfpathlineto{\pgfqpoint{3.325341in}{7.038203in}}%
\pgfpathlineto{\pgfqpoint{3.325446in}{6.997615in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{7.107474in}}%
\pgfpathlineto{\pgfqpoint{3.326472in}{7.013921in}}%
\pgfpathlineto{\pgfqpoint{3.326631in}{7.101094in}}%
\pgfpathlineto{\pgfqpoint{3.327390in}{6.967259in}}%
\pgfpathlineto{\pgfqpoint{3.327637in}{7.048991in}}%
\pgfpathlineto{\pgfqpoint{3.328855in}{6.846148in}}%
\pgfpathlineto{\pgfqpoint{3.328979in}{6.911643in}}%
\pgfpathlineto{\pgfqpoint{3.329032in}{6.933449in}}%
\pgfpathlineto{\pgfqpoint{3.329791in}{6.733786in}}%
\pgfpathlineto{\pgfqpoint{3.331273in}{6.527617in}}%
\pgfpathlineto{\pgfqpoint{3.330002in}{6.812945in}}%
\pgfpathlineto{\pgfqpoint{3.331434in}{6.611080in}}%
\pgfpathlineto{\pgfqpoint{3.331486in}{6.596399in}}%
\pgfpathlineto{\pgfqpoint{3.332705in}{6.348052in}}%
\pgfpathlineto{\pgfqpoint{3.332846in}{6.422498in}}%
\pgfpathlineto{\pgfqpoint{3.332881in}{6.434342in}}%
\pgfpathlineto{\pgfqpoint{3.333623in}{6.271545in}}%
\pgfpathlineto{\pgfqpoint{3.334611in}{6.232905in}}%
\pgfpathlineto{\pgfqpoint{3.333853in}{6.359598in}}%
\pgfpathlineto{\pgfqpoint{3.334701in}{6.271010in}}%
\pgfpathlineto{\pgfqpoint{3.335813in}{6.371302in}}%
\pgfpathlineto{\pgfqpoint{3.335087in}{6.236131in}}%
\pgfpathlineto{\pgfqpoint{3.335901in}{6.347787in}}%
\pgfpathlineto{\pgfqpoint{3.336041in}{6.286049in}}%
\pgfpathlineto{\pgfqpoint{3.336784in}{6.467219in}}%
\pgfpathlineto{\pgfqpoint{3.336802in}{6.468305in}}%
\pgfpathlineto{\pgfqpoint{3.336943in}{6.406023in}}%
\pgfpathlineto{\pgfqpoint{3.336995in}{6.392293in}}%
\pgfpathlineto{\pgfqpoint{3.337649in}{6.574715in}}%
\pgfpathlineto{\pgfqpoint{3.339238in}{6.899718in}}%
\pgfpathlineto{\pgfqpoint{3.337950in}{6.546588in}}%
\pgfpathlineto{\pgfqpoint{3.339309in}{6.870697in}}%
\pgfpathlineto{\pgfqpoint{3.339397in}{6.831951in}}%
\pgfpathlineto{\pgfqpoint{3.340104in}{7.068587in}}%
\pgfpathlineto{\pgfqpoint{3.341622in}{7.337121in}}%
\pgfpathlineto{\pgfqpoint{3.340368in}{7.026322in}}%
\pgfpathlineto{\pgfqpoint{3.341728in}{7.295909in}}%
\pgfpathlineto{\pgfqpoint{3.341816in}{7.261762in}}%
\pgfpathlineto{\pgfqpoint{3.342558in}{7.436493in}}%
\pgfpathlineto{\pgfqpoint{3.342717in}{7.372260in}}%
\pgfpathlineto{\pgfqpoint{3.342788in}{7.350044in}}%
\pgfpathlineto{\pgfqpoint{3.343511in}{7.470000in}}%
\pgfpathlineto{\pgfqpoint{3.343812in}{7.370590in}}%
\pgfpathlineto{\pgfqpoint{3.343988in}{7.458965in}}%
\pgfpathlineto{\pgfqpoint{3.344748in}{7.297809in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.297926in}}%
\pgfpathlineto{\pgfqpoint{3.344941in}{7.380438in}}%
\pgfpathlineto{\pgfqpoint{3.345243in}{7.235498in}}%
\pgfpathlineto{\pgfqpoint{3.345543in}{7.247147in}}%
\pgfpathlineto{\pgfqpoint{3.347185in}{6.842718in}}%
\pgfpathlineto{\pgfqpoint{3.347238in}{6.860812in}}%
\pgfpathlineto{\pgfqpoint{3.347343in}{6.912514in}}%
\pgfpathlineto{\pgfqpoint{3.348033in}{6.659854in}}%
\pgfpathlineto{\pgfqpoint{3.349587in}{6.262303in}}%
\pgfpathlineto{\pgfqpoint{3.348298in}{6.670731in}}%
\pgfpathlineto{\pgfqpoint{3.349693in}{6.314686in}}%
\pgfpathlineto{\pgfqpoint{3.349746in}{6.334839in}}%
\pgfpathlineto{\pgfqpoint{3.350469in}{6.117340in}}%
\pgfpathlineto{\pgfqpoint{3.351494in}{5.990755in}}%
\pgfpathlineto{\pgfqpoint{3.350717in}{6.170463in}}%
\pgfpathlineto{\pgfqpoint{3.351653in}{6.071307in}}%
\pgfpathlineto{\pgfqpoint{3.351705in}{6.080519in}}%
\pgfpathlineto{\pgfqpoint{3.351970in}{5.970630in}}%
\pgfpathlineto{\pgfqpoint{3.352747in}{6.065703in}}%
\pgfpathlineto{\pgfqpoint{3.352907in}{5.994407in}}%
\pgfpathlineto{\pgfqpoint{3.353613in}{6.160432in}}%
\pgfpathlineto{\pgfqpoint{3.355625in}{6.578958in}}%
\pgfpathlineto{\pgfqpoint{3.353859in}{6.102170in}}%
\pgfpathlineto{\pgfqpoint{3.355732in}{6.529872in}}%
\pgfpathlineto{\pgfqpoint{3.355768in}{6.521528in}}%
\pgfpathlineto{\pgfqpoint{3.356102in}{6.709198in}}%
\pgfpathlineto{\pgfqpoint{3.356333in}{6.688209in}}%
\pgfpathlineto{\pgfqpoint{3.358026in}{7.226444in}}%
\pgfpathlineto{\pgfqpoint{3.358115in}{7.189389in}}%
\pgfpathlineto{\pgfqpoint{3.358185in}{7.166964in}}%
\pgfpathlineto{\pgfqpoint{3.358876in}{7.389359in}}%
\pgfpathlineto{\pgfqpoint{3.359917in}{7.563382in}}%
\pgfpathlineto{\pgfqpoint{3.359157in}{7.363814in}}%
\pgfpathlineto{\pgfqpoint{3.360129in}{7.484772in}}%
\pgfpathlineto{\pgfqpoint{3.360146in}{7.484753in}}%
\pgfpathlineto{\pgfqpoint{3.360147in}{7.484797in}}%
\pgfpathlineto{\pgfqpoint{3.360870in}{7.612856in}}%
\pgfpathlineto{\pgfqpoint{3.361507in}{7.529033in}}%
\pgfpathlineto{\pgfqpoint{3.362600in}{7.372688in}}%
\pgfpathlineto{\pgfqpoint{3.361807in}{7.572588in}}%
\pgfpathlineto{\pgfqpoint{3.362760in}{7.446024in}}%
\pgfpathlineto{\pgfqpoint{3.362990in}{7.324166in}}%
\pgfpathlineto{\pgfqpoint{3.364526in}{6.933458in}}%
\pgfpathlineto{\pgfqpoint{3.363237in}{7.354152in}}%
\pgfpathlineto{\pgfqpoint{3.364615in}{6.971848in}}%
\pgfpathlineto{\pgfqpoint{3.364684in}{6.996961in}}%
\pgfpathlineto{\pgfqpoint{3.365356in}{6.750010in}}%
\pgfpathlineto{\pgfqpoint{3.366944in}{6.288423in}}%
\pgfpathlineto{\pgfqpoint{3.367051in}{6.345374in}}%
\pgfpathlineto{\pgfqpoint{3.367087in}{6.355821in}}%
\pgfpathlineto{\pgfqpoint{3.367740in}{6.179075in}}%
\pgfpathlineto{\pgfqpoint{3.368852in}{5.984744in}}%
\pgfpathlineto{\pgfqpoint{3.369029in}{6.068916in}}%
\pgfpathlineto{\pgfqpoint{3.369047in}{6.070311in}}%
\pgfpathlineto{\pgfqpoint{3.369223in}{5.994409in}}%
\pgfpathlineto{\pgfqpoint{3.369789in}{5.956436in}}%
\pgfpathlineto{\pgfqpoint{3.370034in}{6.060324in}}%
\pgfpathlineto{\pgfqpoint{3.370335in}{5.993143in}}%
\pgfpathlineto{\pgfqpoint{3.371995in}{6.304732in}}%
\pgfpathlineto{\pgfqpoint{3.372031in}{6.295934in}}%
\pgfpathlineto{\pgfqpoint{3.372155in}{6.243415in}}%
\pgfpathlineto{\pgfqpoint{3.372826in}{6.444508in}}%
\pgfpathlineto{\pgfqpoint{3.374414in}{6.892759in}}%
\pgfpathlineto{\pgfqpoint{3.374468in}{6.871553in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{6.836110in}}%
\pgfpathlineto{\pgfqpoint{3.375245in}{7.055619in}}%
\pgfpathlineto{\pgfqpoint{3.376728in}{7.359059in}}%
\pgfpathlineto{\pgfqpoint{3.377752in}{7.474314in}}%
\pgfpathlineto{\pgfqpoint{3.376993in}{7.315014in}}%
\pgfpathlineto{\pgfqpoint{3.377911in}{7.407305in}}%
\pgfpathlineto{\pgfqpoint{3.378970in}{7.377681in}}%
\pgfpathlineto{\pgfqpoint{3.378229in}{7.489618in}}%
\pgfpathlineto{\pgfqpoint{3.379024in}{7.392223in}}%
\pgfpathlineto{\pgfqpoint{3.379165in}{7.462816in}}%
\pgfpathlineto{\pgfqpoint{3.379942in}{7.290628in}}%
\pgfpathlineto{\pgfqpoint{3.379960in}{7.292474in}}%
\pgfpathlineto{\pgfqpoint{3.380118in}{7.365911in}}%
\pgfpathlineto{\pgfqpoint{3.380790in}{7.210133in}}%
\pgfpathlineto{\pgfqpoint{3.382360in}{6.849284in}}%
\pgfpathlineto{\pgfqpoint{3.381071in}{7.211643in}}%
\pgfpathlineto{\pgfqpoint{3.382379in}{6.852582in}}%
\pgfpathlineto{\pgfqpoint{3.382503in}{6.916459in}}%
\pgfpathlineto{\pgfqpoint{3.383192in}{6.727081in}}%
\pgfpathlineto{\pgfqpoint{3.384746in}{6.385662in}}%
\pgfpathlineto{\pgfqpoint{3.386670in}{6.210702in}}%
\pgfpathlineto{\pgfqpoint{3.384939in}{6.456462in}}%
\pgfpathlineto{\pgfqpoint{3.386794in}{6.263675in}}%
\pgfpathlineto{\pgfqpoint{3.387871in}{6.319342in}}%
\pgfpathlineto{\pgfqpoint{3.387147in}{6.205339in}}%
\pgfpathlineto{\pgfqpoint{3.387942in}{6.299260in}}%
\pgfpathlineto{\pgfqpoint{3.388099in}{6.238373in}}%
\pgfpathlineto{\pgfqpoint{3.388842in}{6.393736in}}%
\pgfpathlineto{\pgfqpoint{3.389001in}{6.326182in}}%
\pgfpathlineto{\pgfqpoint{3.389037in}{6.321368in}}%
\pgfpathlineto{\pgfqpoint{3.389336in}{6.447415in}}%
\pgfpathlineto{\pgfqpoint{3.389655in}{6.418172in}}%
\pgfpathlineto{\pgfqpoint{3.391261in}{6.723936in}}%
\pgfpathlineto{\pgfqpoint{3.391261in}{6.723916in}}%
\pgfpathlineto{\pgfqpoint{3.391350in}{6.681599in}}%
\pgfpathlineto{\pgfqpoint{3.391421in}{6.655467in}}%
\pgfpathlineto{\pgfqpoint{3.392162in}{6.842046in}}%
\pgfpathlineto{\pgfqpoint{3.393186in}{6.985871in}}%
\pgfpathlineto{\pgfqpoint{3.392392in}{6.795127in}}%
\pgfpathlineto{\pgfqpoint{3.393381in}{6.913051in}}%
\pgfpathlineto{\pgfqpoint{3.393611in}{7.018102in}}%
\pgfpathlineto{\pgfqpoint{3.394617in}{7.103188in}}%
\pgfpathlineto{\pgfqpoint{3.393857in}{6.959149in}}%
\pgfpathlineto{\pgfqpoint{3.394758in}{7.043733in}}%
\pgfpathlineto{\pgfqpoint{3.394847in}{7.020183in}}%
\pgfpathlineto{\pgfqpoint{3.395570in}{7.131408in}}%
\pgfpathlineto{\pgfqpoint{3.395853in}{7.040399in}}%
\pgfpathlineto{\pgfqpoint{3.396047in}{7.130915in}}%
\pgfpathlineto{\pgfqpoint{3.396805in}{7.018699in}}%
\pgfpathlineto{\pgfqpoint{3.397107in}{7.081626in}}%
\pgfpathlineto{\pgfqpoint{3.398253in}{6.936719in}}%
\pgfpathlineto{\pgfqpoint{3.398378in}{7.004918in}}%
\pgfpathlineto{\pgfqpoint{3.398431in}{7.017983in}}%
\pgfpathlineto{\pgfqpoint{3.399173in}{6.875270in}}%
\pgfpathlineto{\pgfqpoint{3.400178in}{6.789867in}}%
\pgfpathlineto{\pgfqpoint{3.399385in}{6.944621in}}%
\pgfpathlineto{\pgfqpoint{3.400303in}{6.859828in}}%
\pgfpathlineto{\pgfqpoint{3.400355in}{6.871685in}}%
\pgfpathlineto{\pgfqpoint{3.401098in}{6.737519in}}%
\pgfpathlineto{\pgfqpoint{3.402103in}{6.676194in}}%
\pgfpathlineto{\pgfqpoint{3.401326in}{6.808231in}}%
\pgfpathlineto{\pgfqpoint{3.402210in}{6.731626in}}%
\pgfpathlineto{\pgfqpoint{3.402299in}{6.761449in}}%
\pgfpathlineto{\pgfqpoint{3.403058in}{6.646610in}}%
\pgfpathlineto{\pgfqpoint{3.403305in}{6.733489in}}%
\pgfpathlineto{\pgfqpoint{3.404506in}{6.634135in}}%
\pgfpathlineto{\pgfqpoint{3.404647in}{6.695551in}}%
\pgfpathlineto{\pgfqpoint{3.405705in}{6.735535in}}%
\pgfpathlineto{\pgfqpoint{3.404999in}{6.636579in}}%
\pgfpathlineto{\pgfqpoint{3.405778in}{6.711169in}}%
\pgfpathlineto{\pgfqpoint{3.405954in}{6.646286in}}%
\pgfpathlineto{\pgfqpoint{3.406660in}{6.746243in}}%
\pgfpathlineto{\pgfqpoint{3.406960in}{6.658041in}}%
\pgfpathlineto{\pgfqpoint{3.408108in}{6.754375in}}%
\pgfpathlineto{\pgfqpoint{3.408232in}{6.690511in}}%
\pgfpathlineto{\pgfqpoint{3.409362in}{6.650658in}}%
\pgfpathlineto{\pgfqpoint{3.408602in}{6.752219in}}%
\pgfpathlineto{\pgfqpoint{3.409397in}{6.654496in}}%
\pgfpathlineto{\pgfqpoint{3.409556in}{6.741538in}}%
\pgfpathlineto{\pgfqpoint{3.410315in}{6.633133in}}%
\pgfpathlineto{\pgfqpoint{3.410598in}{6.687219in}}%
\pgfpathlineto{\pgfqpoint{3.411762in}{6.599763in}}%
\pgfpathlineto{\pgfqpoint{3.411003in}{6.710211in}}%
\pgfpathlineto{\pgfqpoint{3.411817in}{6.612195in}}%
\pgfpathlineto{\pgfqpoint{3.411958in}{6.686938in}}%
\pgfpathlineto{\pgfqpoint{3.412716in}{6.582259in}}%
\pgfpathlineto{\pgfqpoint{3.413000in}{6.653230in}}%
\pgfpathlineto{\pgfqpoint{3.413670in}{6.577133in}}%
\pgfpathlineto{\pgfqpoint{3.413899in}{6.669431in}}%
\pgfpathlineto{\pgfqpoint{3.414201in}{6.595804in}}%
\pgfpathlineto{\pgfqpoint{3.415366in}{6.707833in}}%
\pgfpathlineto{\pgfqpoint{3.414624in}{6.591170in}}%
\pgfpathlineto{\pgfqpoint{3.415454in}{6.690612in}}%
\pgfpathlineto{\pgfqpoint{3.415578in}{6.628781in}}%
\pgfpathlineto{\pgfqpoint{3.416355in}{6.765172in}}%
\pgfpathlineto{\pgfqpoint{3.416549in}{6.689274in}}%
\pgfpathlineto{\pgfqpoint{3.419250in}{7.024294in}}%
\pgfpathlineto{\pgfqpoint{3.419428in}{6.953033in}}%
\pgfpathlineto{\pgfqpoint{3.419444in}{6.952891in}}%
\pgfpathlineto{\pgfqpoint{3.419463in}{6.957024in}}%
\pgfpathlineto{\pgfqpoint{3.420664in}{7.135522in}}%
\pgfpathlineto{\pgfqpoint{3.420840in}{7.070056in}}%
\pgfpathlineto{\pgfqpoint{3.420892in}{7.059496in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{7.176144in}}%
\pgfpathlineto{\pgfqpoint{3.421882in}{7.093161in}}%
\pgfpathlineto{\pgfqpoint{3.422093in}{7.182219in}}%
\pgfpathlineto{\pgfqpoint{3.422836in}{7.079586in}}%
\pgfpathlineto{\pgfqpoint{3.423136in}{7.127881in}}%
\pgfpathlineto{\pgfqpoint{3.424318in}{6.971175in}}%
\pgfpathlineto{\pgfqpoint{3.423525in}{7.133500in}}%
\pgfpathlineto{\pgfqpoint{3.424425in}{7.022721in}}%
\pgfpathlineto{\pgfqpoint{3.424478in}{7.043866in}}%
\pgfpathlineto{\pgfqpoint{3.425238in}{6.854952in}}%
\pgfpathlineto{\pgfqpoint{3.427215in}{6.530440in}}%
\pgfpathlineto{\pgfqpoint{3.425448in}{6.915849in}}%
\pgfpathlineto{\pgfqpoint{3.427303in}{6.569101in}}%
\pgfpathlineto{\pgfqpoint{3.427373in}{6.598615in}}%
\pgfpathlineto{\pgfqpoint{3.428133in}{6.385624in}}%
\pgfpathlineto{\pgfqpoint{3.429599in}{6.211204in}}%
\pgfpathlineto{\pgfqpoint{3.428344in}{6.447138in}}%
\pgfpathlineto{\pgfqpoint{3.429705in}{6.252875in}}%
\pgfpathlineto{\pgfqpoint{3.429792in}{6.287212in}}%
\pgfpathlineto{\pgfqpoint{3.430552in}{6.163455in}}%
\pgfpathlineto{\pgfqpoint{3.430800in}{6.246568in}}%
\pgfpathlineto{\pgfqpoint{3.431028in}{6.162818in}}%
\pgfpathlineto{\pgfqpoint{3.431754in}{6.281535in}}%
\pgfpathlineto{\pgfqpoint{3.431771in}{6.281095in}}%
\pgfpathlineto{\pgfqpoint{3.431965in}{6.210270in}}%
\pgfpathlineto{\pgfqpoint{3.432248in}{6.324392in}}%
\pgfpathlineto{\pgfqpoint{3.432566in}{6.314047in}}%
\pgfpathlineto{\pgfqpoint{3.434172in}{6.638966in}}%
\pgfpathlineto{\pgfqpoint{3.438040in}{7.421814in}}%
\pgfpathlineto{\pgfqpoint{3.434366in}{6.589353in}}%
\pgfpathlineto{\pgfqpoint{3.438216in}{7.359587in}}%
\pgfpathlineto{\pgfqpoint{3.438233in}{7.358562in}}%
\pgfpathlineto{\pgfqpoint{3.438358in}{7.411767in}}%
\pgfpathlineto{\pgfqpoint{3.439452in}{7.519430in}}%
\pgfpathlineto{\pgfqpoint{3.438727in}{7.403717in}}%
\pgfpathlineto{\pgfqpoint{3.439559in}{7.485520in}}%
\pgfpathlineto{\pgfqpoint{3.440689in}{7.371684in}}%
\pgfpathlineto{\pgfqpoint{3.439929in}{7.513206in}}%
\pgfpathlineto{\pgfqpoint{3.440795in}{7.412976in}}%
\pgfpathlineto{\pgfqpoint{3.440865in}{7.440307in}}%
\pgfpathlineto{\pgfqpoint{3.441607in}{7.247608in}}%
\pgfpathlineto{\pgfqpoint{3.443603in}{6.774705in}}%
\pgfpathlineto{\pgfqpoint{3.441819in}{7.290554in}}%
\pgfpathlineto{\pgfqpoint{3.443691in}{6.810422in}}%
\pgfpathlineto{\pgfqpoint{3.443744in}{6.829628in}}%
\pgfpathlineto{\pgfqpoint{3.444397in}{6.600578in}}%
\pgfpathlineto{\pgfqpoint{3.446481in}{6.086165in}}%
\pgfpathlineto{\pgfqpoint{3.446516in}{6.091328in}}%
\pgfpathlineto{\pgfqpoint{3.446640in}{6.148456in}}%
\pgfpathlineto{\pgfqpoint{3.447364in}{5.984103in}}%
\pgfpathlineto{\pgfqpoint{3.448370in}{5.933057in}}%
\pgfpathlineto{\pgfqpoint{3.447628in}{6.039740in}}%
\pgfpathlineto{\pgfqpoint{3.448477in}{5.969292in}}%
\pgfpathlineto{\pgfqpoint{3.449605in}{6.106041in}}%
\pgfpathlineto{\pgfqpoint{3.448846in}{5.949367in}}%
\pgfpathlineto{\pgfqpoint{3.449730in}{6.061158in}}%
\pgfpathlineto{\pgfqpoint{3.449783in}{6.047762in}}%
\pgfpathlineto{\pgfqpoint{3.450437in}{6.212050in}}%
\pgfpathlineto{\pgfqpoint{3.452042in}{6.642702in}}%
\pgfpathlineto{\pgfqpoint{3.452185in}{6.598151in}}%
\pgfpathlineto{\pgfqpoint{3.453403in}{7.022946in}}%
\pgfpathlineto{\pgfqpoint{3.454920in}{7.399901in}}%
\pgfpathlineto{\pgfqpoint{3.453632in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{3.455045in}{7.353904in}}%
\pgfpathlineto{\pgfqpoint{3.455081in}{7.347905in}}%
\pgfpathlineto{\pgfqpoint{3.455397in}{7.484201in}}%
\pgfpathlineto{\pgfqpoint{3.455681in}{7.463432in}}%
\pgfpathlineto{\pgfqpoint{3.456810in}{7.612633in}}%
\pgfpathlineto{\pgfqpoint{3.456953in}{7.561335in}}%
\pgfpathlineto{\pgfqpoint{3.458046in}{7.473519in}}%
\pgfpathlineto{\pgfqpoint{3.457270in}{7.610605in}}%
\pgfpathlineto{\pgfqpoint{3.458153in}{7.519022in}}%
\pgfpathlineto{\pgfqpoint{3.458223in}{7.539620in}}%
\pgfpathlineto{\pgfqpoint{3.458930in}{7.363831in}}%
\pgfpathlineto{\pgfqpoint{3.460467in}{6.987034in}}%
\pgfpathlineto{\pgfqpoint{3.459176in}{7.385411in}}%
\pgfpathlineto{\pgfqpoint{3.460573in}{7.031128in}}%
\pgfpathlineto{\pgfqpoint{3.460608in}{7.039225in}}%
\pgfpathlineto{\pgfqpoint{3.460960in}{6.854982in}}%
\pgfpathlineto{\pgfqpoint{3.461173in}{6.870673in}}%
\pgfpathlineto{\pgfqpoint{3.462885in}{6.339875in}}%
\pgfpathlineto{\pgfqpoint{3.463027in}{6.393879in}}%
\pgfpathlineto{\pgfqpoint{3.465729in}{5.977208in}}%
\pgfpathlineto{\pgfqpoint{3.466347in}{6.043680in}}%
\pgfpathlineto{\pgfqpoint{3.467441in}{6.194547in}}%
\pgfpathlineto{\pgfqpoint{3.466665in}{6.020787in}}%
\pgfpathlineto{\pgfqpoint{3.467619in}{6.140921in}}%
\pgfpathlineto{\pgfqpoint{3.468307in}{6.323551in}}%
\pgfpathlineto{\pgfqpoint{3.469860in}{6.713582in}}%
\pgfpathlineto{\pgfqpoint{3.469932in}{6.689025in}}%
\pgfpathlineto{\pgfqpoint{3.470002in}{6.666945in}}%
\pgfpathlineto{\pgfqpoint{3.470674in}{6.863336in}}%
\pgfpathlineto{\pgfqpoint{3.472262in}{7.245901in}}%
\pgfpathlineto{\pgfqpoint{3.472333in}{7.223408in}}%
\pgfpathlineto{\pgfqpoint{3.472422in}{7.192692in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{7.362384in}}%
\pgfpathlineto{\pgfqpoint{3.474169in}{7.432319in}}%
\pgfpathlineto{\pgfqpoint{3.473410in}{7.312170in}}%
\pgfpathlineto{\pgfqpoint{3.474311in}{7.379994in}}%
\pgfpathlineto{\pgfqpoint{3.475389in}{7.318320in}}%
\pgfpathlineto{\pgfqpoint{3.474629in}{7.434164in}}%
\pgfpathlineto{\pgfqpoint{3.475477in}{7.350108in}}%
\pgfpathlineto{\pgfqpoint{3.475582in}{7.385903in}}%
\pgfpathlineto{\pgfqpoint{3.476342in}{7.217371in}}%
\pgfpathlineto{\pgfqpoint{3.476519in}{7.276646in}}%
\pgfpathlineto{\pgfqpoint{3.478691in}{6.827187in}}%
\pgfpathlineto{\pgfqpoint{3.478920in}{6.843493in}}%
\pgfpathlineto{\pgfqpoint{3.480174in}{6.534741in}}%
\pgfpathlineto{\pgfqpoint{3.481657in}{6.338899in}}%
\pgfpathlineto{\pgfqpoint{3.480368in}{6.582571in}}%
\pgfpathlineto{\pgfqpoint{3.481692in}{6.345777in}}%
\pgfpathlineto{\pgfqpoint{3.481834in}{6.405312in}}%
\pgfpathlineto{\pgfqpoint{3.482611in}{6.280667in}}%
\pgfpathlineto{\pgfqpoint{3.482823in}{6.355751in}}%
\pgfpathlineto{\pgfqpoint{3.482964in}{6.313236in}}%
\pgfpathlineto{\pgfqpoint{3.483088in}{6.272242in}}%
\pgfpathlineto{\pgfqpoint{3.483811in}{6.364099in}}%
\pgfpathlineto{\pgfqpoint{3.484094in}{6.302499in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{6.518380in}}%
\pgfpathlineto{\pgfqpoint{3.485807in}{6.499694in}}%
\pgfpathlineto{\pgfqpoint{3.485913in}{6.459515in}}%
\pgfpathlineto{\pgfqpoint{3.486672in}{6.625985in}}%
\pgfpathlineto{\pgfqpoint{3.488156in}{6.816068in}}%
\pgfpathlineto{\pgfqpoint{3.486883in}{6.577066in}}%
\pgfpathlineto{\pgfqpoint{3.488209in}{6.799882in}}%
\pgfpathlineto{\pgfqpoint{3.488331in}{6.755778in}}%
\pgfpathlineto{\pgfqpoint{3.489110in}{6.917039in}}%
\pgfpathlineto{\pgfqpoint{3.489126in}{6.917192in}}%
\pgfpathlineto{\pgfqpoint{3.489145in}{6.913300in}}%
\pgfpathlineto{\pgfqpoint{3.489303in}{6.855327in}}%
\pgfpathlineto{\pgfqpoint{3.490046in}{6.985575in}}%
\pgfpathlineto{\pgfqpoint{3.491034in}{7.033965in}}%
\pgfpathlineto{\pgfqpoint{3.490292in}{6.925509in}}%
\pgfpathlineto{\pgfqpoint{3.491158in}{6.992299in}}%
\pgfpathlineto{\pgfqpoint{3.491282in}{6.960202in}}%
\pgfpathlineto{\pgfqpoint{3.492004in}{7.044062in}}%
\pgfpathlineto{\pgfqpoint{3.492306in}{6.973334in}}%
\pgfpathlineto{\pgfqpoint{3.492481in}{7.038532in}}%
\pgfpathlineto{\pgfqpoint{3.493223in}{6.939343in}}%
\pgfpathlineto{\pgfqpoint{3.493471in}{7.007119in}}%
\pgfpathlineto{\pgfqpoint{3.495148in}{6.850456in}}%
\pgfpathlineto{\pgfqpoint{3.495255in}{6.902157in}}%
\pgfpathlineto{\pgfqpoint{3.495325in}{6.920961in}}%
\pgfpathlineto{\pgfqpoint{3.496102in}{6.804218in}}%
\pgfpathlineto{\pgfqpoint{3.496297in}{6.875292in}}%
\pgfpathlineto{\pgfqpoint{3.498521in}{6.732910in}}%
\pgfpathlineto{\pgfqpoint{3.498628in}{6.782719in}}%
\pgfpathlineto{\pgfqpoint{3.498732in}{6.807786in}}%
\pgfpathlineto{\pgfqpoint{3.499475in}{6.725960in}}%
\pgfpathlineto{\pgfqpoint{3.499757in}{6.797372in}}%
\pgfpathlineto{\pgfqpoint{3.499968in}{6.725776in}}%
\pgfpathlineto{\pgfqpoint{3.500675in}{6.804142in}}%
\pgfpathlineto{\pgfqpoint{3.501029in}{6.758099in}}%
\pgfpathlineto{\pgfqpoint{3.501629in}{6.805673in}}%
\pgfpathlineto{\pgfqpoint{3.501895in}{6.728177in}}%
\pgfpathlineto{\pgfqpoint{3.502177in}{6.787998in}}%
\pgfpathlineto{\pgfqpoint{3.503376in}{6.711286in}}%
\pgfpathlineto{\pgfqpoint{3.502599in}{6.801209in}}%
\pgfpathlineto{\pgfqpoint{3.503413in}{6.716576in}}%
\pgfpathlineto{\pgfqpoint{3.503554in}{6.785293in}}%
\pgfpathlineto{\pgfqpoint{3.504348in}{6.683476in}}%
\pgfpathlineto{\pgfqpoint{3.504578in}{6.737641in}}%
\pgfpathlineto{\pgfqpoint{3.505796in}{6.621272in}}%
\pgfpathlineto{\pgfqpoint{3.505832in}{6.627229in}}%
\pgfpathlineto{\pgfqpoint{3.505973in}{6.692194in}}%
\pgfpathlineto{\pgfqpoint{3.506751in}{6.573687in}}%
\pgfpathlineto{\pgfqpoint{3.506962in}{6.637593in}}%
\pgfpathlineto{\pgfqpoint{3.508180in}{6.512161in}}%
\pgfpathlineto{\pgfqpoint{3.508269in}{6.539479in}}%
\pgfpathlineto{\pgfqpoint{3.508375in}{6.582829in}}%
\pgfpathlineto{\pgfqpoint{3.509117in}{6.490305in}}%
\pgfpathlineto{\pgfqpoint{3.509400in}{6.556695in}}%
\pgfpathlineto{\pgfqpoint{3.509594in}{6.488392in}}%
\pgfpathlineto{\pgfqpoint{3.510318in}{6.575213in}}%
\pgfpathlineto{\pgfqpoint{3.510617in}{6.522173in}}%
\pgfpathlineto{\pgfqpoint{3.511817in}{6.656039in}}%
\pgfpathlineto{\pgfqpoint{3.511924in}{6.620149in}}%
\pgfpathlineto{\pgfqpoint{3.511995in}{6.595262in}}%
\pgfpathlineto{\pgfqpoint{3.512790in}{6.750266in}}%
\pgfpathlineto{\pgfqpoint{3.512896in}{6.712235in}}%
\pgfpathlineto{\pgfqpoint{3.512966in}{6.691714in}}%
\pgfpathlineto{\pgfqpoint{3.513726in}{6.861124in}}%
\pgfpathlineto{\pgfqpoint{3.516161in}{7.150359in}}%
\pgfpathlineto{\pgfqpoint{3.513920in}{6.807521in}}%
\pgfpathlineto{\pgfqpoint{3.516268in}{7.112197in}}%
\pgfpathlineto{\pgfqpoint{3.516338in}{7.093159in}}%
\pgfpathlineto{\pgfqpoint{3.517097in}{7.224952in}}%
\pgfpathlineto{\pgfqpoint{3.517152in}{7.216163in}}%
\pgfpathlineto{\pgfqpoint{3.517310in}{7.162549in}}%
\pgfpathlineto{\pgfqpoint{3.518033in}{7.258420in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{7.191148in}}%
\pgfpathlineto{\pgfqpoint{3.518510in}{7.256380in}}%
\pgfpathlineto{\pgfqpoint{3.519271in}{7.148161in}}%
\pgfpathlineto{\pgfqpoint{3.519483in}{7.208686in}}%
\pgfpathlineto{\pgfqpoint{3.521708in}{6.826131in}}%
\pgfpathlineto{\pgfqpoint{3.521796in}{6.858063in}}%
\pgfpathlineto{\pgfqpoint{3.521866in}{6.879806in}}%
\pgfpathlineto{\pgfqpoint{3.522573in}{6.677089in}}%
\pgfpathlineto{\pgfqpoint{3.524603in}{6.288292in}}%
\pgfpathlineto{\pgfqpoint{3.522820in}{6.693651in}}%
\pgfpathlineto{\pgfqpoint{3.524622in}{6.291059in}}%
\pgfpathlineto{\pgfqpoint{3.524745in}{6.342437in}}%
\pgfpathlineto{\pgfqpoint{3.525433in}{6.195671in}}%
\pgfpathlineto{\pgfqpoint{3.526492in}{6.101762in}}%
\pgfpathlineto{\pgfqpoint{3.525716in}{6.224288in}}%
\pgfpathlineto{\pgfqpoint{3.526635in}{6.155777in}}%
\pgfpathlineto{\pgfqpoint{3.527694in}{6.193315in}}%
\pgfpathlineto{\pgfqpoint{3.526952in}{6.095200in}}%
\pgfpathlineto{\pgfqpoint{3.527783in}{6.174008in}}%
\pgfpathlineto{\pgfqpoint{3.527905in}{6.136005in}}%
\pgfpathlineto{\pgfqpoint{3.528629in}{6.287253in}}%
\pgfpathlineto{\pgfqpoint{3.533044in}{7.261529in}}%
\pgfpathlineto{\pgfqpoint{3.528858in}{6.248882in}}%
\pgfpathlineto{\pgfqpoint{3.533115in}{7.238585in}}%
\pgfpathlineto{\pgfqpoint{3.533185in}{7.219972in}}%
\pgfpathlineto{\pgfqpoint{3.533857in}{7.393484in}}%
\pgfpathlineto{\pgfqpoint{3.534917in}{7.532826in}}%
\pgfpathlineto{\pgfqpoint{3.534156in}{7.384468in}}%
\pgfpathlineto{\pgfqpoint{3.535146in}{7.474284in}}%
\pgfpathlineto{\pgfqpoint{3.535853in}{7.554950in}}%
\pgfpathlineto{\pgfqpoint{3.536134in}{7.472520in}}%
\pgfpathlineto{\pgfqpoint{3.536453in}{7.492998in}}%
\pgfpathlineto{\pgfqpoint{3.538095in}{7.199746in}}%
\pgfpathlineto{\pgfqpoint{3.538166in}{7.223091in}}%
\pgfpathlineto{\pgfqpoint{3.538235in}{7.245525in}}%
\pgfpathlineto{\pgfqpoint{3.538906in}{7.034814in}}%
\pgfpathlineto{\pgfqpoint{3.541945in}{6.192433in}}%
\pgfpathlineto{\pgfqpoint{3.541998in}{6.204233in}}%
\pgfpathlineto{\pgfqpoint{3.542086in}{6.237871in}}%
\pgfpathlineto{\pgfqpoint{3.542792in}{6.056155in}}%
\pgfpathlineto{\pgfqpoint{3.543851in}{5.925737in}}%
\pgfpathlineto{\pgfqpoint{3.543058in}{6.069849in}}%
\pgfpathlineto{\pgfqpoint{3.544046in}{5.988909in}}%
\pgfpathlineto{\pgfqpoint{3.544170in}{5.957109in}}%
\pgfpathlineto{\pgfqpoint{3.544311in}{5.913131in}}%
\pgfpathlineto{\pgfqpoint{3.545052in}{6.008955in}}%
\pgfpathlineto{\pgfqpoint{3.545264in}{5.956607in}}%
\pgfpathlineto{\pgfqpoint{3.547419in}{6.424922in}}%
\pgfpathlineto{\pgfqpoint{3.549431in}{7.001685in}}%
\pgfpathlineto{\pgfqpoint{3.547630in}{6.416388in}}%
\pgfpathlineto{\pgfqpoint{3.549503in}{6.978699in}}%
\pgfpathlineto{\pgfqpoint{3.549555in}{6.967891in}}%
\pgfpathlineto{\pgfqpoint{3.550138in}{7.135911in}}%
\pgfpathlineto{\pgfqpoint{3.551815in}{7.522489in}}%
\pgfpathlineto{\pgfqpoint{3.551922in}{7.490075in}}%
\pgfpathlineto{\pgfqpoint{3.551993in}{7.475655in}}%
\pgfpathlineto{\pgfqpoint{3.552717in}{7.595014in}}%
\pgfpathlineto{\pgfqpoint{3.553211in}{7.603185in}}%
\pgfpathlineto{\pgfqpoint{3.553441in}{7.532885in}}%
\pgfpathlineto{\pgfqpoint{3.554958in}{7.359942in}}%
\pgfpathlineto{\pgfqpoint{3.553686in}{7.585606in}}%
\pgfpathlineto{\pgfqpoint{3.555083in}{7.403760in}}%
\pgfpathlineto{\pgfqpoint{3.555100in}{7.405557in}}%
\pgfpathlineto{\pgfqpoint{3.555330in}{7.314702in}}%
\pgfpathlineto{\pgfqpoint{3.557131in}{6.896151in}}%
\pgfpathlineto{\pgfqpoint{3.559302in}{6.287932in}}%
\pgfpathlineto{\pgfqpoint{3.559410in}{6.328440in}}%
\pgfpathlineto{\pgfqpoint{3.559427in}{6.331086in}}%
\pgfpathlineto{\pgfqpoint{3.559727in}{6.205636in}}%
\pgfpathlineto{\pgfqpoint{3.561193in}{6.024737in}}%
\pgfpathlineto{\pgfqpoint{3.559920in}{6.240343in}}%
\pgfpathlineto{\pgfqpoint{3.561264in}{6.038741in}}%
\pgfpathlineto{\pgfqpoint{3.562393in}{6.090620in}}%
\pgfpathlineto{\pgfqpoint{3.561670in}{6.008483in}}%
\pgfpathlineto{\pgfqpoint{3.562447in}{6.081980in}}%
\pgfpathlineto{\pgfqpoint{3.562604in}{6.036974in}}%
\pgfpathlineto{\pgfqpoint{3.563295in}{6.160221in}}%
\pgfpathlineto{\pgfqpoint{3.564829in}{6.442515in}}%
\pgfpathlineto{\pgfqpoint{3.563540in}{6.139317in}}%
\pgfpathlineto{\pgfqpoint{3.564937in}{6.408170in}}%
\pgfpathlineto{\pgfqpoint{3.564971in}{6.403910in}}%
\pgfpathlineto{\pgfqpoint{3.565308in}{6.549459in}}%
\pgfpathlineto{\pgfqpoint{3.565484in}{6.517508in}}%
\pgfpathlineto{\pgfqpoint{3.568202in}{7.172339in}}%
\pgfpathlineto{\pgfqpoint{3.568327in}{7.132273in}}%
\pgfpathlineto{\pgfqpoint{3.568345in}{7.130287in}}%
\pgfpathlineto{\pgfqpoint{3.568610in}{7.225249in}}%
\pgfpathlineto{\pgfqpoint{3.569633in}{7.342083in}}%
\pgfpathlineto{\pgfqpoint{3.568839in}{7.199941in}}%
\pgfpathlineto{\pgfqpoint{3.569846in}{7.288421in}}%
\pgfpathlineto{\pgfqpoint{3.570022in}{7.345587in}}%
\pgfpathlineto{\pgfqpoint{3.570570in}{7.372617in}}%
\pgfpathlineto{\pgfqpoint{3.570834in}{7.302153in}}%
\pgfpathlineto{\pgfqpoint{3.571134in}{7.346366in}}%
\pgfpathlineto{\pgfqpoint{3.572777in}{7.137199in}}%
\pgfpathlineto{\pgfqpoint{3.572830in}{7.149876in}}%
\pgfpathlineto{\pgfqpoint{3.572935in}{7.185622in}}%
\pgfpathlineto{\pgfqpoint{3.573660in}{7.027456in}}%
\pgfpathlineto{\pgfqpoint{3.573889in}{7.036166in}}%
\pgfpathlineto{\pgfqpoint{3.575178in}{6.741842in}}%
\pgfpathlineto{\pgfqpoint{3.575337in}{6.788203in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{6.630889in}}%
\pgfpathlineto{\pgfqpoint{3.577120in}{6.466386in}}%
\pgfpathlineto{\pgfqpoint{3.576308in}{6.636673in}}%
\pgfpathlineto{\pgfqpoint{3.577350in}{6.505901in}}%
\pgfpathlineto{\pgfqpoint{3.579029in}{6.353478in}}%
\pgfpathlineto{\pgfqpoint{3.579099in}{6.367788in}}%
\pgfpathlineto{\pgfqpoint{3.580229in}{6.440427in}}%
\pgfpathlineto{\pgfqpoint{3.579505in}{6.354484in}}%
\pgfpathlineto{\pgfqpoint{3.580317in}{6.417260in}}%
\pgfpathlineto{\pgfqpoint{3.580441in}{6.387187in}}%
\pgfpathlineto{\pgfqpoint{3.581199in}{6.500320in}}%
\pgfpathlineto{\pgfqpoint{3.581324in}{6.457846in}}%
\pgfpathlineto{\pgfqpoint{3.581376in}{6.450808in}}%
\pgfpathlineto{\pgfqpoint{3.582066in}{6.542236in}}%
\pgfpathlineto{\pgfqpoint{3.583125in}{6.679615in}}%
\pgfpathlineto{\pgfqpoint{3.582330in}{6.535040in}}%
\pgfpathlineto{\pgfqpoint{3.583302in}{6.629607in}}%
\pgfpathlineto{\pgfqpoint{3.586020in}{6.905211in}}%
\pgfpathlineto{\pgfqpoint{3.586109in}{6.872331in}}%
\pgfpathlineto{\pgfqpoint{3.586215in}{6.850714in}}%
\pgfpathlineto{\pgfqpoint{3.586974in}{6.937240in}}%
\pgfpathlineto{\pgfqpoint{3.587204in}{6.877617in}}%
\pgfpathlineto{\pgfqpoint{3.587221in}{6.877526in}}%
\pgfpathlineto{\pgfqpoint{3.587257in}{6.880729in}}%
\pgfpathlineto{\pgfqpoint{3.587929in}{6.945819in}}%
\pgfpathlineto{\pgfqpoint{3.588529in}{6.917268in}}%
\pgfpathlineto{\pgfqpoint{3.589624in}{6.857129in}}%
\pgfpathlineto{\pgfqpoint{3.588882in}{6.936312in}}%
\pgfpathlineto{\pgfqpoint{3.589712in}{6.882695in}}%
\pgfpathlineto{\pgfqpoint{3.589834in}{6.916223in}}%
\pgfpathlineto{\pgfqpoint{3.590595in}{6.832972in}}%
\pgfpathlineto{\pgfqpoint{3.590824in}{6.890708in}}%
\pgfpathlineto{\pgfqpoint{3.592520in}{6.797735in}}%
\pgfpathlineto{\pgfqpoint{3.592625in}{6.844625in}}%
\pgfpathlineto{\pgfqpoint{3.592695in}{6.861915in}}%
\pgfpathlineto{\pgfqpoint{3.593490in}{6.794524in}}%
\pgfpathlineto{\pgfqpoint{3.593756in}{6.857570in}}%
\pgfpathlineto{\pgfqpoint{3.593773in}{6.857828in}}%
\pgfpathlineto{\pgfqpoint{3.593844in}{6.845536in}}%
\pgfpathlineto{\pgfqpoint{3.593967in}{6.796165in}}%
\pgfpathlineto{\pgfqpoint{3.594656in}{6.864830in}}%
\pgfpathlineto{\pgfqpoint{3.594992in}{6.823013in}}%
\pgfpathlineto{\pgfqpoint{3.596122in}{6.881196in}}%
\pgfpathlineto{\pgfqpoint{3.595415in}{6.811144in}}%
\pgfpathlineto{\pgfqpoint{3.596192in}{6.873456in}}%
\pgfpathlineto{\pgfqpoint{3.596369in}{6.821271in}}%
\pgfpathlineto{\pgfqpoint{3.597092in}{6.885869in}}%
\pgfpathlineto{\pgfqpoint{3.597429in}{6.836968in}}%
\pgfpathlineto{\pgfqpoint{3.597569in}{6.883846in}}%
\pgfpathlineto{\pgfqpoint{3.598330in}{6.808776in}}%
\pgfpathlineto{\pgfqpoint{3.598577in}{6.857262in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{6.748646in}}%
\pgfpathlineto{\pgfqpoint{3.599884in}{6.769859in}}%
\pgfpathlineto{\pgfqpoint{3.599972in}{6.805938in}}%
\pgfpathlineto{\pgfqpoint{3.600783in}{6.685959in}}%
\pgfpathlineto{\pgfqpoint{3.600943in}{6.742303in}}%
\pgfpathlineto{\pgfqpoint{3.602708in}{6.536760in}}%
\pgfpathlineto{\pgfqpoint{3.602850in}{6.589898in}}%
\pgfpathlineto{\pgfqpoint{3.602867in}{6.590837in}}%
\pgfpathlineto{\pgfqpoint{3.602992in}{6.536433in}}%
\pgfpathlineto{\pgfqpoint{3.604122in}{6.443905in}}%
\pgfpathlineto{\pgfqpoint{3.603345in}{6.555419in}}%
\pgfpathlineto{\pgfqpoint{3.604245in}{6.480624in}}%
\pgfpathlineto{\pgfqpoint{3.604315in}{6.498111in}}%
\pgfpathlineto{\pgfqpoint{3.605074in}{6.410408in}}%
\pgfpathlineto{\pgfqpoint{3.605305in}{6.467797in}}%
\pgfpathlineto{\pgfqpoint{3.605534in}{6.405825in}}%
\pgfpathlineto{\pgfqpoint{3.606275in}{6.478086in}}%
\pgfpathlineto{\pgfqpoint{3.606559in}{6.440285in}}%
\pgfpathlineto{\pgfqpoint{3.607759in}{6.577757in}}%
\pgfpathlineto{\pgfqpoint{3.607883in}{6.541251in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{6.531913in}}%
\pgfpathlineto{\pgfqpoint{3.608607in}{6.665569in}}%
\pgfpathlineto{\pgfqpoint{3.611626in}{7.125476in}}%
\pgfpathlineto{\pgfqpoint{3.608888in}{6.649049in}}%
\pgfpathlineto{\pgfqpoint{3.611750in}{7.087576in}}%
\pgfpathlineto{\pgfqpoint{3.611785in}{7.083929in}}%
\pgfpathlineto{\pgfqpoint{3.612103in}{7.186386in}}%
\pgfpathlineto{\pgfqpoint{3.612367in}{7.181811in}}%
\pgfpathlineto{\pgfqpoint{3.613515in}{7.308595in}}%
\pgfpathlineto{\pgfqpoint{3.613639in}{7.277355in}}%
\pgfpathlineto{\pgfqpoint{3.613727in}{7.259216in}}%
\pgfpathlineto{\pgfqpoint{3.614434in}{7.326950in}}%
\pgfpathlineto{\pgfqpoint{3.614770in}{7.268699in}}%
\pgfpathlineto{\pgfqpoint{3.614911in}{7.313549in}}%
\pgfpathlineto{\pgfqpoint{3.615653in}{7.201872in}}%
\pgfpathlineto{\pgfqpoint{3.621020in}{6.194616in}}%
\pgfpathlineto{\pgfqpoint{3.615865in}{7.238866in}}%
\pgfpathlineto{\pgfqpoint{3.621127in}{6.229197in}}%
\pgfpathlineto{\pgfqpoint{3.621162in}{6.234973in}}%
\pgfpathlineto{\pgfqpoint{3.621780in}{6.126902in}}%
\pgfpathlineto{\pgfqpoint{3.622893in}{6.035438in}}%
\pgfpathlineto{\pgfqpoint{3.623016in}{6.068679in}}%
\pgfpathlineto{\pgfqpoint{3.624129in}{6.151560in}}%
\pgfpathlineto{\pgfqpoint{3.623368in}{6.041666in}}%
\pgfpathlineto{\pgfqpoint{3.624252in}{6.121933in}}%
\pgfpathlineto{\pgfqpoint{3.624304in}{6.113143in}}%
\pgfpathlineto{\pgfqpoint{3.624924in}{6.233144in}}%
\pgfpathlineto{\pgfqpoint{3.627060in}{6.747259in}}%
\pgfpathlineto{\pgfqpoint{3.627167in}{6.719641in}}%
\pgfpathlineto{\pgfqpoint{3.627183in}{6.719283in}}%
\pgfpathlineto{\pgfqpoint{3.627237in}{6.737691in}}%
\pgfpathlineto{\pgfqpoint{3.628984in}{7.244708in}}%
\pgfpathlineto{\pgfqpoint{3.629126in}{7.216926in}}%
\pgfpathlineto{\pgfqpoint{3.631334in}{7.582051in}}%
\pgfpathlineto{\pgfqpoint{3.631546in}{7.532725in}}%
\pgfpathlineto{\pgfqpoint{3.632074in}{7.525365in}}%
\pgfpathlineto{\pgfqpoint{3.631793in}{7.589051in}}%
\pgfpathlineto{\pgfqpoint{3.632199in}{7.560999in}}%
\pgfpathlineto{\pgfqpoint{3.632269in}{7.574125in}}%
\pgfpathlineto{\pgfqpoint{3.632976in}{7.460251in}}%
\pgfpathlineto{\pgfqpoint{3.635484in}{6.891999in}}%
\pgfpathlineto{\pgfqpoint{3.633206in}{7.477343in}}%
\pgfpathlineto{\pgfqpoint{3.635537in}{6.903390in}}%
\pgfpathlineto{\pgfqpoint{3.635606in}{6.922056in}}%
\pgfpathlineto{\pgfqpoint{3.636190in}{6.731945in}}%
\pgfpathlineto{\pgfqpoint{3.638274in}{6.155913in}}%
\pgfpathlineto{\pgfqpoint{3.639793in}{5.927473in}}%
\pgfpathlineto{\pgfqpoint{3.639810in}{5.928506in}}%
\pgfpathlineto{\pgfqpoint{3.640992in}{5.976551in}}%
\pgfpathlineto{\pgfqpoint{3.640252in}{5.907646in}}%
\pgfpathlineto{\pgfqpoint{3.641081in}{5.957273in}}%
\pgfpathlineto{\pgfqpoint{3.641186in}{5.935791in}}%
\pgfpathlineto{\pgfqpoint{3.641876in}{6.056864in}}%
\pgfpathlineto{\pgfqpoint{3.644400in}{6.659305in}}%
\pgfpathlineto{\pgfqpoint{3.642122in}{6.052074in}}%
\pgfpathlineto{\pgfqpoint{3.644437in}{6.653028in}}%
\pgfpathlineto{\pgfqpoint{3.644507in}{6.635507in}}%
\pgfpathlineto{\pgfqpoint{3.645072in}{6.802745in}}%
\pgfpathlineto{\pgfqpoint{3.647226in}{7.391069in}}%
\pgfpathlineto{\pgfqpoint{3.648692in}{7.565597in}}%
\pgfpathlineto{\pgfqpoint{3.647420in}{7.371783in}}%
\pgfpathlineto{\pgfqpoint{3.648763in}{7.553801in}}%
\pgfpathlineto{\pgfqpoint{3.649911in}{7.494435in}}%
\pgfpathlineto{\pgfqpoint{3.649152in}{7.577131in}}%
\pgfpathlineto{\pgfqpoint{3.649999in}{7.515377in}}%
\pgfpathlineto{\pgfqpoint{3.650087in}{7.535745in}}%
\pgfpathlineto{\pgfqpoint{3.650811in}{7.401040in}}%
\pgfpathlineto{\pgfqpoint{3.652825in}{6.951828in}}%
\pgfpathlineto{\pgfqpoint{3.651024in}{7.412016in}}%
\pgfpathlineto{\pgfqpoint{3.652860in}{6.957660in}}%
\pgfpathlineto{\pgfqpoint{3.652947in}{6.981939in}}%
\pgfpathlineto{\pgfqpoint{3.653548in}{6.804511in}}%
\pgfpathlineto{\pgfqpoint{3.655703in}{6.256592in}}%
\pgfpathlineto{\pgfqpoint{3.655950in}{6.261471in}}%
\pgfpathlineto{\pgfqpoint{3.657610in}{6.057842in}}%
\pgfpathlineto{\pgfqpoint{3.657663in}{6.064288in}}%
\pgfpathlineto{\pgfqpoint{3.658828in}{6.144679in}}%
\pgfpathlineto{\pgfqpoint{3.658086in}{6.056683in}}%
\pgfpathlineto{\pgfqpoint{3.658935in}{6.118665in}}%
\pgfpathlineto{\pgfqpoint{3.659004in}{6.108563in}}%
\pgfpathlineto{\pgfqpoint{3.659676in}{6.212634in}}%
\pgfpathlineto{\pgfqpoint{3.661248in}{6.521080in}}%
\pgfpathlineto{\pgfqpoint{3.661354in}{6.493699in}}%
\pgfpathlineto{\pgfqpoint{3.661372in}{6.491889in}}%
\pgfpathlineto{\pgfqpoint{3.661636in}{6.581670in}}%
\pgfpathlineto{\pgfqpoint{3.663173in}{6.928454in}}%
\pgfpathlineto{\pgfqpoint{3.663243in}{6.911293in}}%
\pgfpathlineto{\pgfqpoint{3.663297in}{6.898432in}}%
\pgfpathlineto{\pgfqpoint{3.663985in}{7.035198in}}%
\pgfpathlineto{\pgfqpoint{3.665573in}{7.265579in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{7.260932in}}%
\pgfpathlineto{\pgfqpoint{3.665769in}{7.226995in}}%
\pgfpathlineto{\pgfqpoint{3.666510in}{7.301009in}}%
\pgfpathlineto{\pgfqpoint{3.666758in}{7.249119in}}%
\pgfpathlineto{\pgfqpoint{3.666774in}{7.248644in}}%
\pgfpathlineto{\pgfqpoint{3.666881in}{7.274316in}}%
\pgfpathlineto{\pgfqpoint{3.666986in}{7.296595in}}%
\pgfpathlineto{\pgfqpoint{3.667746in}{7.208220in}}%
\pgfpathlineto{\pgfqpoint{3.667905in}{7.247885in}}%
\pgfpathlineto{\pgfqpoint{3.667922in}{7.248037in}}%
\pgfpathlineto{\pgfqpoint{3.667994in}{7.238439in}}%
\pgfpathlineto{\pgfqpoint{3.672567in}{6.591677in}}%
\pgfpathlineto{\pgfqpoint{3.672656in}{6.619836in}}%
\pgfpathlineto{\pgfqpoint{3.672708in}{6.631010in}}%
\pgfpathlineto{\pgfqpoint{3.673450in}{6.525011in}}%
\pgfpathlineto{\pgfqpoint{3.674491in}{6.450279in}}%
\pgfpathlineto{\pgfqpoint{3.673696in}{6.542546in}}%
\pgfpathlineto{\pgfqpoint{3.674633in}{6.489749in}}%
\pgfpathlineto{\pgfqpoint{3.674685in}{6.494540in}}%
\pgfpathlineto{\pgfqpoint{3.675428in}{6.437317in}}%
\pgfpathlineto{\pgfqpoint{3.675445in}{6.437075in}}%
\pgfpathlineto{\pgfqpoint{3.675516in}{6.448692in}}%
\pgfpathlineto{\pgfqpoint{3.676645in}{6.517274in}}%
\pgfpathlineto{\pgfqpoint{3.675905in}{6.443700in}}%
\pgfpathlineto{\pgfqpoint{3.676752in}{6.488935in}}%
\pgfpathlineto{\pgfqpoint{3.676823in}{6.476798in}}%
\pgfpathlineto{\pgfqpoint{3.677582in}{6.566352in}}%
\pgfpathlineto{\pgfqpoint{3.679065in}{6.669348in}}%
\pgfpathlineto{\pgfqpoint{3.677776in}{6.528517in}}%
\pgfpathlineto{\pgfqpoint{3.679119in}{6.651712in}}%
\pgfpathlineto{\pgfqpoint{3.679206in}{6.624521in}}%
\pgfpathlineto{\pgfqpoint{3.680019in}{6.733700in}}%
\pgfpathlineto{\pgfqpoint{3.680143in}{6.690109in}}%
\pgfpathlineto{\pgfqpoint{3.680177in}{6.687362in}}%
\pgfpathlineto{\pgfqpoint{3.680496in}{6.761522in}}%
\pgfpathlineto{\pgfqpoint{3.680867in}{6.740031in}}%
\pgfpathlineto{\pgfqpoint{3.681943in}{6.821740in}}%
\pgfpathlineto{\pgfqpoint{3.681148in}{6.739672in}}%
\pgfpathlineto{\pgfqpoint{3.682068in}{6.782768in}}%
\pgfpathlineto{\pgfqpoint{3.682121in}{6.776344in}}%
\pgfpathlineto{\pgfqpoint{3.682898in}{6.840297in}}%
\pgfpathlineto{\pgfqpoint{3.682951in}{6.833422in}}%
\pgfpathlineto{\pgfqpoint{3.683145in}{6.793649in}}%
\pgfpathlineto{\pgfqpoint{3.683868in}{6.845040in}}%
\pgfpathlineto{\pgfqpoint{3.684152in}{6.797668in}}%
\pgfpathlineto{\pgfqpoint{3.684345in}{6.843668in}}%
\pgfpathlineto{\pgfqpoint{3.685086in}{6.790317in}}%
\pgfpathlineto{\pgfqpoint{3.685423in}{6.827711in}}%
\pgfpathlineto{\pgfqpoint{3.686534in}{6.784760in}}%
\pgfpathlineto{\pgfqpoint{3.685759in}{6.835074in}}%
\pgfpathlineto{\pgfqpoint{3.686605in}{6.808610in}}%
\pgfpathlineto{\pgfqpoint{3.687011in}{6.786023in}}%
\pgfpathlineto{\pgfqpoint{3.687789in}{6.847563in}}%
\pgfpathlineto{\pgfqpoint{3.688301in}{6.857856in}}%
\pgfpathlineto{\pgfqpoint{3.687966in}{6.797017in}}%
\pgfpathlineto{\pgfqpoint{3.688408in}{6.816973in}}%
\pgfpathlineto{\pgfqpoint{3.688459in}{6.806864in}}%
\pgfpathlineto{\pgfqpoint{3.689255in}{6.882703in}}%
\pgfpathlineto{\pgfqpoint{3.689449in}{6.839633in}}%
\pgfpathlineto{\pgfqpoint{3.690685in}{6.926697in}}%
\pgfpathlineto{\pgfqpoint{3.690738in}{6.920505in}}%
\pgfpathlineto{\pgfqpoint{3.690861in}{6.882436in}}%
\pgfpathlineto{\pgfqpoint{3.691621in}{6.952682in}}%
\pgfpathlineto{\pgfqpoint{3.691851in}{6.912284in}}%
\pgfpathlineto{\pgfqpoint{3.693033in}{6.971926in}}%
\pgfpathlineto{\pgfqpoint{3.693140in}{6.950876in}}%
\pgfpathlineto{\pgfqpoint{3.694288in}{6.899438in}}%
\pgfpathlineto{\pgfqpoint{3.693510in}{6.968447in}}%
\pgfpathlineto{\pgfqpoint{3.694358in}{6.911099in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{6.941840in}}%
\pgfpathlineto{\pgfqpoint{3.695276in}{6.845326in}}%
\pgfpathlineto{\pgfqpoint{3.695294in}{6.846923in}}%
\pgfpathlineto{\pgfqpoint{3.695418in}{6.887033in}}%
\pgfpathlineto{\pgfqpoint{3.696124in}{6.786634in}}%
\pgfpathlineto{\pgfqpoint{3.701015in}{6.332894in}}%
\pgfpathlineto{\pgfqpoint{3.696388in}{6.806639in}}%
\pgfpathlineto{\pgfqpoint{3.701122in}{6.355258in}}%
\pgfpathlineto{\pgfqpoint{3.702215in}{6.377126in}}%
\pgfpathlineto{\pgfqpoint{3.701475in}{6.323603in}}%
\pgfpathlineto{\pgfqpoint{3.702270in}{6.372276in}}%
\pgfpathlineto{\pgfqpoint{3.702427in}{6.339775in}}%
\pgfpathlineto{\pgfqpoint{3.703099in}{6.422992in}}%
\pgfpathlineto{\pgfqpoint{3.709915in}{7.382508in}}%
\pgfpathlineto{\pgfqpoint{3.703381in}{6.406292in}}%
\pgfpathlineto{\pgfqpoint{3.710075in}{7.352662in}}%
\pgfpathlineto{\pgfqpoint{3.711152in}{7.319712in}}%
\pgfpathlineto{\pgfqpoint{3.710375in}{7.390185in}}%
\pgfpathlineto{\pgfqpoint{3.711240in}{7.336880in}}%
\pgfpathlineto{\pgfqpoint{3.711328in}{7.353484in}}%
\pgfpathlineto{\pgfqpoint{3.712035in}{7.240666in}}%
\pgfpathlineto{\pgfqpoint{3.716485in}{6.274831in}}%
\pgfpathlineto{\pgfqpoint{3.712281in}{7.246491in}}%
\pgfpathlineto{\pgfqpoint{3.716591in}{6.299814in}}%
\pgfpathlineto{\pgfqpoint{3.716607in}{6.300778in}}%
\pgfpathlineto{\pgfqpoint{3.716750in}{6.244228in}}%
\pgfpathlineto{\pgfqpoint{3.718374in}{6.012151in}}%
\pgfpathlineto{\pgfqpoint{3.718498in}{6.037866in}}%
\pgfpathlineto{\pgfqpoint{3.718551in}{6.046473in}}%
\pgfpathlineto{\pgfqpoint{3.718850in}{5.992759in}}%
\pgfpathlineto{\pgfqpoint{3.719610in}{6.043787in}}%
\pgfpathlineto{\pgfqpoint{3.719769in}{6.014653in}}%
\pgfpathlineto{\pgfqpoint{3.720370in}{6.091636in}}%
\pgfpathlineto{\pgfqpoint{3.724448in}{7.093972in}}%
\pgfpathlineto{\pgfqpoint{3.724537in}{7.076825in}}%
\pgfpathlineto{\pgfqpoint{3.724554in}{7.076392in}}%
\pgfpathlineto{\pgfqpoint{3.724626in}{7.100330in}}%
\pgfpathlineto{\pgfqpoint{3.726355in}{7.502024in}}%
\pgfpathlineto{\pgfqpoint{3.726427in}{7.489869in}}%
\pgfpathlineto{\pgfqpoint{3.726496in}{7.479590in}}%
\pgfpathlineto{\pgfqpoint{3.727169in}{7.572819in}}%
\pgfpathlineto{\pgfqpoint{3.727750in}{7.607330in}}%
\pgfpathlineto{\pgfqpoint{3.727503in}{7.561831in}}%
\pgfpathlineto{\pgfqpoint{3.728299in}{7.582862in}}%
\pgfpathlineto{\pgfqpoint{3.736157in}{5.917562in}}%
\pgfpathlineto{\pgfqpoint{3.736651in}{5.909653in}}%
\pgfpathlineto{\pgfqpoint{3.736915in}{5.956456in}}%
\pgfpathlineto{\pgfqpoint{3.737146in}{5.929484in}}%
\pgfpathlineto{\pgfqpoint{3.740272in}{6.580693in}}%
\pgfpathlineto{\pgfqpoint{3.742690in}{7.237014in}}%
\pgfpathlineto{\pgfqpoint{3.742849in}{7.229913in}}%
\pgfpathlineto{\pgfqpoint{3.744633in}{7.523966in}}%
\pgfpathlineto{\pgfqpoint{3.744686in}{7.519829in}}%
\pgfpathlineto{\pgfqpoint{3.745852in}{7.485288in}}%
\pgfpathlineto{\pgfqpoint{3.745109in}{7.541312in}}%
\pgfpathlineto{\pgfqpoint{3.745905in}{7.491885in}}%
\pgfpathlineto{\pgfqpoint{3.746011in}{7.514277in}}%
\pgfpathlineto{\pgfqpoint{3.746717in}{7.419834in}}%
\pgfpathlineto{\pgfqpoint{3.748765in}{6.994047in}}%
\pgfpathlineto{\pgfqpoint{3.748836in}{7.009433in}}%
\pgfpathlineto{\pgfqpoint{3.748871in}{7.014362in}}%
\pgfpathlineto{\pgfqpoint{3.749242in}{6.874869in}}%
\pgfpathlineto{\pgfqpoint{3.749365in}{6.894028in}}%
\pgfpathlineto{\pgfqpoint{3.754027in}{6.114894in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{6.127432in}}%
\pgfpathlineto{\pgfqpoint{3.755740in}{6.268102in}}%
\pgfpathlineto{\pgfqpoint{3.754486in}{6.125621in}}%
\pgfpathlineto{\pgfqpoint{3.755758in}{6.266404in}}%
\pgfpathlineto{\pgfqpoint{3.755864in}{6.246437in}}%
\pgfpathlineto{\pgfqpoint{3.756465in}{6.340841in}}%
\pgfpathlineto{\pgfqpoint{3.762451in}{7.214541in}}%
\pgfpathlineto{\pgfqpoint{3.762468in}{7.214104in}}%
\pgfpathlineto{\pgfqpoint{3.771385in}{6.530150in}}%
\pgfpathlineto{\pgfqpoint{3.762910in}{7.214465in}}%
\pgfpathlineto{\pgfqpoint{3.771474in}{6.543327in}}%
\pgfpathlineto{\pgfqpoint{3.772586in}{6.583332in}}%
\pgfpathlineto{\pgfqpoint{3.771845in}{6.533801in}}%
\pgfpathlineto{\pgfqpoint{3.772658in}{6.569448in}}%
\pgfpathlineto{\pgfqpoint{3.772762in}{6.554425in}}%
\pgfpathlineto{\pgfqpoint{3.773541in}{6.617242in}}%
\pgfpathlineto{\pgfqpoint{3.773699in}{6.585218in}}%
\pgfpathlineto{\pgfqpoint{3.776436in}{6.725604in}}%
\pgfpathlineto{\pgfqpoint{3.776719in}{6.693901in}}%
\pgfpathlineto{\pgfqpoint{3.776755in}{6.690788in}}%
\pgfpathlineto{\pgfqpoint{3.777391in}{6.743272in}}%
\pgfpathlineto{\pgfqpoint{3.777479in}{6.720788in}}%
\pgfpathlineto{\pgfqpoint{3.777549in}{6.706304in}}%
\pgfpathlineto{\pgfqpoint{3.778361in}{6.749692in}}%
\pgfpathlineto{\pgfqpoint{3.778591in}{6.716208in}}%
\pgfpathlineto{\pgfqpoint{3.778662in}{6.713414in}}%
\pgfpathlineto{\pgfqpoint{3.778786in}{6.740234in}}%
\pgfpathlineto{\pgfqpoint{3.778838in}{6.749441in}}%
\pgfpathlineto{\pgfqpoint{3.779597in}{6.712502in}}%
\pgfpathlineto{\pgfqpoint{3.779880in}{6.736929in}}%
\pgfpathlineto{\pgfqpoint{3.780533in}{6.709670in}}%
\pgfpathlineto{\pgfqpoint{3.780286in}{6.743757in}}%
\pgfpathlineto{\pgfqpoint{3.781081in}{6.718992in}}%
\pgfpathlineto{\pgfqpoint{3.782299in}{6.762846in}}%
\pgfpathlineto{\pgfqpoint{3.781503in}{6.712763in}}%
\pgfpathlineto{\pgfqpoint{3.782335in}{6.759919in}}%
\pgfpathlineto{\pgfqpoint{3.782457in}{6.727586in}}%
\pgfpathlineto{\pgfqpoint{3.783271in}{6.794774in}}%
\pgfpathlineto{\pgfqpoint{3.783430in}{6.758356in}}%
\pgfpathlineto{\pgfqpoint{3.785212in}{6.894388in}}%
\pgfpathlineto{\pgfqpoint{3.785231in}{6.892000in}}%
\pgfpathlineto{\pgfqpoint{3.785336in}{6.859624in}}%
\pgfpathlineto{\pgfqpoint{3.786114in}{6.944433in}}%
\pgfpathlineto{\pgfqpoint{3.787596in}{7.021581in}}%
\pgfpathlineto{\pgfqpoint{3.786307in}{6.919692in}}%
\pgfpathlineto{\pgfqpoint{3.787597in}{7.021561in}}%
\pgfpathlineto{\pgfqpoint{3.787755in}{6.995137in}}%
\pgfpathlineto{\pgfqpoint{3.788055in}{7.036766in}}%
\pgfpathlineto{\pgfqpoint{3.788374in}{7.035657in}}%
\pgfpathlineto{\pgfqpoint{3.788957in}{7.052274in}}%
\pgfpathlineto{\pgfqpoint{3.788727in}{7.019586in}}%
\pgfpathlineto{\pgfqpoint{3.789504in}{7.040009in}}%
\pgfpathlineto{\pgfqpoint{3.790723in}{6.960075in}}%
\pgfpathlineto{\pgfqpoint{3.790846in}{6.983835in}}%
\pgfpathlineto{\pgfqpoint{3.790864in}{6.985727in}}%
\pgfpathlineto{\pgfqpoint{3.791217in}{6.920415in}}%
\pgfpathlineto{\pgfqpoint{3.791412in}{6.931091in}}%
\pgfpathlineto{\pgfqpoint{3.792966in}{6.721510in}}%
\pgfpathlineto{\pgfqpoint{3.793089in}{6.706070in}}%
\pgfpathlineto{\pgfqpoint{3.793266in}{6.716638in}}%
\pgfpathlineto{\pgfqpoint{3.794961in}{6.452282in}}%
\pgfpathlineto{\pgfqpoint{3.796973in}{6.262750in}}%
\pgfpathlineto{\pgfqpoint{3.797080in}{6.280687in}}%
\pgfpathlineto{\pgfqpoint{3.797133in}{6.287300in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{6.246911in}}%
\pgfpathlineto{\pgfqpoint{3.798192in}{6.281065in}}%
\pgfpathlineto{\pgfqpoint{3.798350in}{6.259274in}}%
\pgfpathlineto{\pgfqpoint{3.798934in}{6.311215in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{6.644411in}}%
\pgfpathlineto{\pgfqpoint{3.801159in}{6.637521in}}%
\pgfpathlineto{\pgfqpoint{3.801212in}{6.626647in}}%
\pgfpathlineto{\pgfqpoint{3.801795in}{6.759139in}}%
\pgfpathlineto{\pgfqpoint{3.803524in}{7.139181in}}%
\pgfpathlineto{\pgfqpoint{3.803595in}{7.126239in}}%
\pgfpathlineto{\pgfqpoint{3.803630in}{7.122557in}}%
\pgfpathlineto{\pgfqpoint{3.804001in}{7.225538in}}%
\pgfpathlineto{\pgfqpoint{3.804179in}{7.224512in}}%
\pgfpathlineto{\pgfqpoint{3.805750in}{7.420540in}}%
\pgfpathlineto{\pgfqpoint{3.806332in}{7.448478in}}%
\pgfpathlineto{\pgfqpoint{3.806068in}{7.414759in}}%
\pgfpathlineto{\pgfqpoint{3.806898in}{7.428199in}}%
\pgfpathlineto{\pgfqpoint{3.815233in}{5.954667in}}%
\pgfpathlineto{\pgfqpoint{3.815886in}{6.001178in}}%
\pgfpathlineto{\pgfqpoint{3.820213in}{6.977576in}}%
\pgfpathlineto{\pgfqpoint{3.823691in}{7.609567in}}%
\pgfpathlineto{\pgfqpoint{3.823709in}{7.608972in}}%
\pgfpathlineto{\pgfqpoint{3.825864in}{7.379187in}}%
\pgfpathlineto{\pgfqpoint{3.826005in}{7.381014in}}%
\pgfpathlineto{\pgfqpoint{3.831674in}{5.973523in}}%
\pgfpathlineto{\pgfqpoint{3.831690in}{5.973379in}}%
\pgfpathlineto{\pgfqpoint{3.831744in}{5.980201in}}%
\pgfpathlineto{\pgfqpoint{3.831815in}{5.988436in}}%
\pgfpathlineto{\pgfqpoint{3.832574in}{5.931298in}}%
\pgfpathlineto{\pgfqpoint{3.832608in}{5.930079in}}%
\pgfpathlineto{\pgfqpoint{3.832856in}{5.958195in}}%
\pgfpathlineto{\pgfqpoint{3.833192in}{5.957605in}}%
\pgfpathlineto{\pgfqpoint{3.838119in}{7.044650in}}%
\pgfpathlineto{\pgfqpoint{3.839638in}{7.364090in}}%
\pgfpathlineto{\pgfqpoint{3.839814in}{7.363819in}}%
\pgfpathlineto{\pgfqpoint{3.841051in}{7.491233in}}%
\pgfpathlineto{\pgfqpoint{3.841439in}{7.488881in}}%
\pgfpathlineto{\pgfqpoint{3.841508in}{7.493093in}}%
\pgfpathlineto{\pgfqpoint{3.842181in}{7.447101in}}%
\pgfpathlineto{\pgfqpoint{3.846153in}{6.692763in}}%
\pgfpathlineto{\pgfqpoint{3.846242in}{6.705210in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{6.436950in}}%
\pgfpathlineto{\pgfqpoint{3.849015in}{6.220633in}}%
\pgfpathlineto{\pgfqpoint{3.849049in}{6.222208in}}%
\pgfpathlineto{\pgfqpoint{3.849155in}{6.235508in}}%
\pgfpathlineto{\pgfqpoint{3.849862in}{6.190185in}}%
\pgfpathlineto{\pgfqpoint{3.849967in}{6.181873in}}%
\pgfpathlineto{\pgfqpoint{3.850691in}{6.217145in}}%
\pgfpathlineto{\pgfqpoint{3.850869in}{6.203191in}}%
\pgfpathlineto{\pgfqpoint{3.853041in}{6.465546in}}%
\pgfpathlineto{\pgfqpoint{3.854754in}{6.734417in}}%
\pgfpathlineto{\pgfqpoint{3.856484in}{7.001571in}}%
\pgfpathlineto{\pgfqpoint{3.856555in}{6.990111in}}%
\pgfpathlineto{\pgfqpoint{3.856607in}{6.984645in}}%
\pgfpathlineto{\pgfqpoint{3.857297in}{7.054516in}}%
\pgfpathlineto{\pgfqpoint{3.858833in}{7.126571in}}%
\pgfpathlineto{\pgfqpoint{3.858867in}{7.127463in}}%
\pgfpathlineto{\pgfqpoint{3.859132in}{7.103544in}}%
\pgfpathlineto{\pgfqpoint{3.859487in}{7.109935in}}%
\pgfpathlineto{\pgfqpoint{3.861058in}{7.003629in}}%
\pgfpathlineto{\pgfqpoint{3.861146in}{7.018566in}}%
\pgfpathlineto{\pgfqpoint{3.861182in}{7.022557in}}%
\pgfpathlineto{\pgfqpoint{3.861906in}{6.961496in}}%
\pgfpathlineto{\pgfqpoint{3.863476in}{6.793521in}}%
\pgfpathlineto{\pgfqpoint{3.863495in}{6.795929in}}%
\pgfpathlineto{\pgfqpoint{3.863583in}{6.816147in}}%
\pgfpathlineto{\pgfqpoint{3.864360in}{6.742073in}}%
\pgfpathlineto{\pgfqpoint{3.865401in}{6.669857in}}%
\pgfpathlineto{\pgfqpoint{3.864554in}{6.744106in}}%
\pgfpathlineto{\pgfqpoint{3.865596in}{6.682361in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{6.632825in}}%
\pgfpathlineto{\pgfqpoint{3.865719in}{6.683695in}}%
\pgfpathlineto{\pgfqpoint{3.867027in}{6.650194in}}%
\pgfpathlineto{\pgfqpoint{3.867043in}{6.650242in}}%
\pgfpathlineto{\pgfqpoint{3.867150in}{6.647896in}}%
\pgfpathlineto{\pgfqpoint{3.867325in}{6.630351in}}%
\pgfpathlineto{\pgfqpoint{3.868033in}{6.652676in}}%
\pgfpathlineto{\pgfqpoint{3.868369in}{6.637537in}}%
\pgfpathlineto{\pgfqpoint{3.869480in}{6.674019in}}%
\pgfpathlineto{\pgfqpoint{3.869605in}{6.650836in}}%
\pgfpathlineto{\pgfqpoint{3.869622in}{6.650613in}}%
\pgfpathlineto{\pgfqpoint{3.869870in}{6.661501in}}%
\pgfpathlineto{\pgfqpoint{3.870928in}{6.694186in}}%
\pgfpathlineto{\pgfqpoint{3.870098in}{6.655661in}}%
\pgfpathlineto{\pgfqpoint{3.871000in}{6.673938in}}%
\pgfpathlineto{\pgfqpoint{3.871053in}{6.663193in}}%
\pgfpathlineto{\pgfqpoint{3.871882in}{6.698231in}}%
\pgfpathlineto{\pgfqpoint{3.872095in}{6.676703in}}%
\pgfpathlineto{\pgfqpoint{3.872360in}{6.696195in}}%
\pgfpathlineto{\pgfqpoint{3.872978in}{6.658060in}}%
\pgfpathlineto{\pgfqpoint{3.873119in}{6.667444in}}%
\pgfpathlineto{\pgfqpoint{3.874143in}{6.644075in}}%
\pgfpathlineto{\pgfqpoint{3.873330in}{6.684975in}}%
\pgfpathlineto{\pgfqpoint{3.874249in}{6.663088in}}%
\pgfpathlineto{\pgfqpoint{3.874285in}{6.667433in}}%
\pgfpathlineto{\pgfqpoint{3.875096in}{6.631047in}}%
\pgfpathlineto{\pgfqpoint{3.875273in}{6.648108in}}%
\pgfpathlineto{\pgfqpoint{3.876457in}{6.619834in}}%
\pgfpathlineto{\pgfqpoint{3.876545in}{6.625935in}}%
\pgfpathlineto{\pgfqpoint{3.877763in}{6.658859in}}%
\pgfpathlineto{\pgfqpoint{3.876934in}{6.621778in}}%
\pgfpathlineto{\pgfqpoint{3.877816in}{6.653577in}}%
\pgfpathlineto{\pgfqpoint{3.877904in}{6.640563in}}%
\pgfpathlineto{\pgfqpoint{3.878699in}{6.699308in}}%
\pgfpathlineto{\pgfqpoint{3.880676in}{6.849142in}}%
\pgfpathlineto{\pgfqpoint{3.878858in}{6.682115in}}%
\pgfpathlineto{\pgfqpoint{3.880712in}{6.842880in}}%
\pgfpathlineto{\pgfqpoint{3.880783in}{6.827125in}}%
\pgfpathlineto{\pgfqpoint{3.881542in}{6.916196in}}%
\pgfpathlineto{\pgfqpoint{3.883077in}{7.056427in}}%
\pgfpathlineto{\pgfqpoint{3.883114in}{7.052555in}}%
\pgfpathlineto{\pgfqpoint{3.883201in}{7.040973in}}%
\pgfpathlineto{\pgfqpoint{3.883944in}{7.103174in}}%
\pgfpathlineto{\pgfqpoint{3.884898in}{7.131362in}}%
\pgfpathlineto{\pgfqpoint{3.884156in}{7.096555in}}%
\pgfpathlineto{\pgfqpoint{3.885180in}{7.116108in}}%
\pgfpathlineto{\pgfqpoint{3.885357in}{7.130670in}}%
\pgfpathlineto{\pgfqpoint{3.885692in}{7.106106in}}%
\pgfpathlineto{\pgfqpoint{3.885922in}{7.108332in}}%
\pgfpathlineto{\pgfqpoint{3.887933in}{6.911681in}}%
\pgfpathlineto{\pgfqpoint{3.887988in}{6.912915in}}%
\pgfpathlineto{\pgfqpoint{3.888853in}{6.772019in}}%
\pgfpathlineto{\pgfqpoint{3.892420in}{6.240905in}}%
\pgfpathlineto{\pgfqpoint{3.893831in}{6.180334in}}%
\pgfpathlineto{\pgfqpoint{3.892578in}{6.247691in}}%
\pgfpathlineto{\pgfqpoint{3.893904in}{6.184391in}}%
\pgfpathlineto{\pgfqpoint{3.897471in}{6.669155in}}%
\pgfpathlineto{\pgfqpoint{3.899466in}{7.129492in}}%
\pgfpathlineto{\pgfqpoint{3.899589in}{7.128607in}}%
\pgfpathlineto{\pgfqpoint{3.901620in}{7.452204in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{7.491727in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{7.476552in}}%
\pgfpathlineto{\pgfqpoint{3.904852in}{7.237791in}}%
\pgfpathlineto{\pgfqpoint{3.911174in}{5.929346in}}%
\pgfpathlineto{\pgfqpoint{3.911774in}{5.951928in}}%
\pgfpathlineto{\pgfqpoint{3.913575in}{6.201905in}}%
\pgfpathlineto{\pgfqpoint{3.916789in}{7.126267in}}%
\pgfpathlineto{\pgfqpoint{3.916876in}{7.125894in}}%
\pgfpathlineto{\pgfqpoint{3.917654in}{7.328223in}}%
\pgfpathlineto{\pgfqpoint{3.919208in}{7.578630in}}%
\pgfpathlineto{\pgfqpoint{3.919332in}{7.575198in}}%
\pgfpathlineto{\pgfqpoint{3.920074in}{7.607823in}}%
\pgfpathlineto{\pgfqpoint{3.920586in}{7.587503in}}%
\pgfpathlineto{\pgfqpoint{3.923023in}{7.147192in}}%
\pgfpathlineto{\pgfqpoint{3.927155in}{6.079215in}}%
\pgfpathlineto{\pgfqpoint{3.927226in}{6.082393in}}%
\pgfpathlineto{\pgfqpoint{3.927296in}{6.074034in}}%
\pgfpathlineto{\pgfqpoint{3.928566in}{5.963296in}}%
\pgfpathlineto{\pgfqpoint{3.928797in}{5.972001in}}%
\pgfpathlineto{\pgfqpoint{3.928956in}{5.966236in}}%
\pgfpathlineto{\pgfqpoint{3.929203in}{5.981488in}}%
\pgfpathlineto{\pgfqpoint{3.932082in}{6.454530in}}%
\pgfpathlineto{\pgfqpoint{3.934624in}{7.109263in}}%
\pgfpathlineto{\pgfqpoint{3.934678in}{7.105586in}}%
\pgfpathlineto{\pgfqpoint{3.934694in}{7.105463in}}%
\pgfpathlineto{\pgfqpoint{3.934731in}{7.111185in}}%
\pgfpathlineto{\pgfqpoint{3.936726in}{7.403631in}}%
\pgfpathlineto{\pgfqpoint{3.937432in}{7.432388in}}%
\pgfpathlineto{\pgfqpoint{3.937945in}{7.419643in}}%
\pgfpathlineto{\pgfqpoint{3.940311in}{7.125600in}}%
\pgfpathlineto{\pgfqpoint{3.942341in}{6.703051in}}%
\pgfpathlineto{\pgfqpoint{3.942394in}{6.704339in}}%
\pgfpathlineto{\pgfqpoint{3.945925in}{6.263979in}}%
\pgfpathlineto{\pgfqpoint{3.946862in}{6.279977in}}%
\pgfpathlineto{\pgfqpoint{3.948487in}{6.413418in}}%
\pgfpathlineto{\pgfqpoint{3.950269in}{6.655574in}}%
\pgfpathlineto{\pgfqpoint{3.950271in}{6.655528in}}%
\pgfpathlineto{\pgfqpoint{3.950340in}{6.649538in}}%
\pgfpathlineto{\pgfqpoint{3.950676in}{6.706742in}}%
\pgfpathlineto{\pgfqpoint{3.952194in}{6.895242in}}%
\pgfpathlineto{\pgfqpoint{3.952266in}{6.889332in}}%
\pgfpathlineto{\pgfqpoint{3.954827in}{7.033916in}}%
\pgfpathlineto{\pgfqpoint{3.955939in}{7.016157in}}%
\pgfpathlineto{\pgfqpoint{3.957476in}{6.931985in}}%
\pgfpathlineto{\pgfqpoint{3.957510in}{6.935236in}}%
\pgfpathlineto{\pgfqpoint{3.957581in}{6.945322in}}%
\pgfpathlineto{\pgfqpoint{3.958198in}{6.893376in}}%
\pgfpathlineto{\pgfqpoint{3.958358in}{6.893739in}}%
\pgfpathlineto{\pgfqpoint{3.959630in}{6.811198in}}%
\pgfpathlineto{\pgfqpoint{3.959665in}{6.813897in}}%
\pgfpathlineto{\pgfqpoint{3.959736in}{6.827207in}}%
\pgfpathlineto{\pgfqpoint{3.960566in}{6.773566in}}%
\pgfpathlineto{\pgfqpoint{3.961802in}{6.736844in}}%
\pgfpathlineto{\pgfqpoint{3.960706in}{6.785259in}}%
\pgfpathlineto{\pgfqpoint{3.961855in}{6.742586in}}%
\pgfpathlineto{\pgfqpoint{3.961924in}{6.750164in}}%
\pgfpathlineto{\pgfqpoint{3.962755in}{6.728893in}}%
\pgfpathlineto{\pgfqpoint{3.962914in}{6.736329in}}%
\pgfpathlineto{\pgfqpoint{3.964097in}{6.727617in}}%
\pgfpathlineto{\pgfqpoint{3.964149in}{6.729245in}}%
\pgfpathlineto{\pgfqpoint{3.964926in}{6.736584in}}%
\pgfpathlineto{\pgfqpoint{3.965051in}{6.722210in}}%
\pgfpathlineto{\pgfqpoint{3.965228in}{6.728889in}}%
\pgfpathlineto{\pgfqpoint{3.966021in}{6.711884in}}%
\pgfpathlineto{\pgfqpoint{3.965403in}{6.736366in}}%
\pgfpathlineto{\pgfqpoint{3.966340in}{6.727044in}}%
\pgfpathlineto{\pgfqpoint{3.966358in}{6.728783in}}%
\pgfpathlineto{\pgfqpoint{3.966976in}{6.692721in}}%
\pgfpathlineto{\pgfqpoint{3.967153in}{6.702214in}}%
\pgfpathlineto{\pgfqpoint{3.968424in}{6.646412in}}%
\pgfpathlineto{\pgfqpoint{3.967328in}{6.709675in}}%
\pgfpathlineto{\pgfqpoint{3.968441in}{6.647422in}}%
\pgfpathlineto{\pgfqpoint{3.968530in}{6.665103in}}%
\pgfpathlineto{\pgfqpoint{3.969342in}{6.615752in}}%
\pgfpathlineto{\pgfqpoint{3.970595in}{6.566402in}}%
\pgfpathlineto{\pgfqpoint{3.969500in}{6.623713in}}%
\pgfpathlineto{\pgfqpoint{3.970631in}{6.569845in}}%
\pgfpathlineto{\pgfqpoint{3.970701in}{6.576011in}}%
\pgfpathlineto{\pgfqpoint{3.971531in}{6.541933in}}%
\pgfpathlineto{\pgfqpoint{3.972379in}{6.534777in}}%
\pgfpathlineto{\pgfqpoint{3.971656in}{6.546785in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{6.537590in}}%
\pgfpathlineto{\pgfqpoint{3.976335in}{6.791963in}}%
\pgfpathlineto{\pgfqpoint{3.978312in}{7.030204in}}%
\pgfpathlineto{\pgfqpoint{3.976459in}{6.790397in}}%
\pgfpathlineto{\pgfqpoint{3.978366in}{7.025208in}}%
\pgfpathlineto{\pgfqpoint{3.978384in}{7.024335in}}%
\pgfpathlineto{\pgfqpoint{3.978701in}{7.063943in}}%
\pgfpathlineto{\pgfqpoint{3.980202in}{7.189257in}}%
\pgfpathlineto{\pgfqpoint{3.980944in}{7.211436in}}%
\pgfpathlineto{\pgfqpoint{3.980307in}{7.189203in}}%
\pgfpathlineto{\pgfqpoint{3.981579in}{7.203567in}}%
\pgfpathlineto{\pgfqpoint{3.984741in}{6.834927in}}%
\pgfpathlineto{\pgfqpoint{3.986736in}{6.443831in}}%
\pgfpathlineto{\pgfqpoint{3.986754in}{6.444063in}}%
\pgfpathlineto{\pgfqpoint{3.986806in}{6.447536in}}%
\pgfpathlineto{\pgfqpoint{3.987107in}{6.392686in}}%
\pgfpathlineto{\pgfqpoint{3.988678in}{6.168788in}}%
\pgfpathlineto{\pgfqpoint{3.988767in}{6.168813in}}%
\pgfpathlineto{\pgfqpoint{3.989966in}{6.118459in}}%
\pgfpathlineto{\pgfqpoint{3.990250in}{6.124925in}}%
\pgfpathlineto{\pgfqpoint{3.992652in}{6.424935in}}%
\pgfpathlineto{\pgfqpoint{3.995000in}{6.988745in}}%
\pgfpathlineto{\pgfqpoint{3.996272in}{7.282922in}}%
\pgfpathlineto{\pgfqpoint{3.997914in}{7.505741in}}%
\pgfpathlineto{\pgfqpoint{3.998514in}{7.530938in}}%
\pgfpathlineto{\pgfqpoint{3.999115in}{7.517461in}}%
\pgfpathlineto{\pgfqpoint{4.000845in}{7.289157in}}%
\pgfpathlineto{\pgfqpoint{4.003901in}{6.473756in}}%
\pgfpathlineto{\pgfqpoint{4.007325in}{5.918643in}}%
\pgfpathlineto{\pgfqpoint{4.008068in}{5.951484in}}%
\pgfpathlineto{\pgfqpoint{4.011176in}{6.593541in}}%
\pgfpathlineto{\pgfqpoint{4.013471in}{7.263165in}}%
\pgfpathlineto{\pgfqpoint{4.013525in}{7.262520in}}%
\pgfpathlineto{\pgfqpoint{4.014143in}{7.408125in}}%
\pgfpathlineto{\pgfqpoint{4.015838in}{7.591568in}}%
\pgfpathlineto{\pgfqpoint{4.015979in}{7.588384in}}%
\pgfpathlineto{\pgfqpoint{4.016120in}{7.590670in}}%
\pgfpathlineto{\pgfqpoint{4.016209in}{7.592637in}}%
\pgfpathlineto{\pgfqpoint{4.016579in}{7.573578in}}%
\pgfpathlineto{\pgfqpoint{4.016668in}{7.575095in}}%
\pgfpathlineto{\pgfqpoint{4.017038in}{7.534555in}}%
\pgfpathlineto{\pgfqpoint{4.018186in}{7.365487in}}%
\pgfpathlineto{\pgfqpoint{4.021417in}{6.498189in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{6.498721in}}%
\pgfpathlineto{\pgfqpoint{4.021470in}{6.499580in}}%
\pgfpathlineto{\pgfqpoint{4.021593in}{6.455014in}}%
\pgfpathlineto{\pgfqpoint{4.023590in}{6.072837in}}%
\pgfpathlineto{\pgfqpoint{4.024138in}{6.025658in}}%
\pgfpathlineto{\pgfqpoint{4.024754in}{5.998806in}}%
\pgfpathlineto{\pgfqpoint{4.025338in}{6.013787in}}%
\pgfpathlineto{\pgfqpoint{4.027351in}{6.294350in}}%
\pgfpathlineto{\pgfqpoint{4.029840in}{6.884565in}}%
\pgfpathlineto{\pgfqpoint{4.029841in}{6.884529in}}%
\pgfpathlineto{\pgfqpoint{4.029894in}{6.880603in}}%
\pgfpathlineto{\pgfqpoint{4.030141in}{6.934914in}}%
\pgfpathlineto{\pgfqpoint{4.033601in}{7.372279in}}%
\pgfpathlineto{\pgfqpoint{4.034009in}{7.364415in}}%
\pgfpathlineto{\pgfqpoint{4.034044in}{7.363809in}}%
\pgfpathlineto{\pgfqpoint{4.035757in}{7.192357in}}%
\pgfpathlineto{\pgfqpoint{4.037769in}{6.835953in}}%
\pgfpathlineto{\pgfqpoint{4.037841in}{6.845185in}}%
\pgfpathlineto{\pgfqpoint{4.037857in}{6.845356in}}%
\pgfpathlineto{\pgfqpoint{4.037894in}{6.837998in}}%
\pgfpathlineto{\pgfqpoint{4.039694in}{6.516573in}}%
\pgfpathlineto{\pgfqpoint{4.039801in}{6.525005in}}%
\pgfpathlineto{\pgfqpoint{4.041602in}{6.352125in}}%
\pgfpathlineto{\pgfqpoint{4.041885in}{6.352982in}}%
\pgfpathlineto{\pgfqpoint{4.042078in}{6.342474in}}%
\pgfpathlineto{\pgfqpoint{4.042785in}{6.359907in}}%
\pgfpathlineto{\pgfqpoint{4.042943in}{6.352983in}}%
\pgfpathlineto{\pgfqpoint{4.044675in}{6.479524in}}%
\pgfpathlineto{\pgfqpoint{4.046192in}{6.649508in}}%
\pgfpathlineto{\pgfqpoint{4.046229in}{6.644289in}}%
\pgfpathlineto{\pgfqpoint{4.046282in}{6.634570in}}%
\pgfpathlineto{\pgfqpoint{4.046916in}{6.716038in}}%
\pgfpathlineto{\pgfqpoint{4.047023in}{6.710315in}}%
\pgfpathlineto{\pgfqpoint{4.048594in}{6.871188in}}%
\pgfpathlineto{\pgfqpoint{4.048665in}{6.860806in}}%
\pgfpathlineto{\pgfqpoint{4.048701in}{6.857108in}}%
\pgfpathlineto{\pgfqpoint{4.049460in}{6.902247in}}%
\pgfpathlineto{\pgfqpoint{4.050520in}{6.940534in}}%
\pgfpathlineto{\pgfqpoint{4.050679in}{6.931611in}}%
\pgfpathlineto{\pgfqpoint{4.050730in}{6.931314in}}%
\pgfpathlineto{\pgfqpoint{4.050979in}{6.941362in}}%
\pgfpathlineto{\pgfqpoint{4.051013in}{6.941678in}}%
\pgfpathlineto{\pgfqpoint{4.051226in}{6.929831in}}%
\pgfpathlineto{\pgfqpoint{4.051615in}{6.933265in}}%
\pgfpathlineto{\pgfqpoint{4.052674in}{6.899841in}}%
\pgfpathlineto{\pgfqpoint{4.052939in}{6.903662in}}%
\pgfpathlineto{\pgfqpoint{4.053010in}{6.910363in}}%
\pgfpathlineto{\pgfqpoint{4.053645in}{6.869349in}}%
\pgfpathlineto{\pgfqpoint{4.053804in}{6.885091in}}%
\pgfpathlineto{\pgfqpoint{4.055076in}{6.827876in}}%
\pgfpathlineto{\pgfqpoint{4.055129in}{6.835852in}}%
\pgfpathlineto{\pgfqpoint{4.055199in}{6.853659in}}%
\pgfpathlineto{\pgfqpoint{4.056046in}{6.810845in}}%
\pgfpathlineto{\pgfqpoint{4.056206in}{6.833866in}}%
\pgfpathlineto{\pgfqpoint{4.057001in}{6.805141in}}%
\pgfpathlineto{\pgfqpoint{4.056399in}{6.834458in}}%
\pgfpathlineto{\pgfqpoint{4.057336in}{6.827963in}}%
\pgfpathlineto{\pgfqpoint{4.058308in}{6.828952in}}%
\pgfpathlineto{\pgfqpoint{4.057494in}{6.805984in}}%
\pgfpathlineto{\pgfqpoint{4.058360in}{6.824373in}}%
\pgfpathlineto{\pgfqpoint{4.058449in}{6.812126in}}%
\pgfpathlineto{\pgfqpoint{4.059242in}{6.831054in}}%
\pgfpathlineto{\pgfqpoint{4.059473in}{6.822564in}}%
\pgfpathlineto{\pgfqpoint{4.060143in}{6.833946in}}%
\pgfpathlineto{\pgfqpoint{4.060462in}{6.819123in}}%
\pgfpathlineto{\pgfqpoint{4.060656in}{6.830036in}}%
\pgfpathlineto{\pgfqpoint{4.061927in}{6.784471in}}%
\pgfpathlineto{\pgfqpoint{4.061998in}{6.794009in}}%
\pgfpathlineto{\pgfqpoint{4.062068in}{6.803933in}}%
\pgfpathlineto{\pgfqpoint{4.062881in}{6.742413in}}%
\pgfpathlineto{\pgfqpoint{4.066271in}{6.517653in}}%
\pgfpathlineto{\pgfqpoint{4.063022in}{6.763014in}}%
\pgfpathlineto{\pgfqpoint{4.066342in}{6.527753in}}%
\pgfpathlineto{\pgfqpoint{4.066394in}{6.533348in}}%
\pgfpathlineto{\pgfqpoint{4.067155in}{6.476196in}}%
\pgfpathlineto{\pgfqpoint{4.067348in}{6.481227in}}%
\pgfpathlineto{\pgfqpoint{4.068532in}{6.442292in}}%
\pgfpathlineto{\pgfqpoint{4.068566in}{6.441817in}}%
\pgfpathlineto{\pgfqpoint{4.068868in}{6.457432in}}%
\pgfpathlineto{\pgfqpoint{4.069115in}{6.454420in}}%
\pgfpathlineto{\pgfqpoint{4.070845in}{6.579189in}}%
\pgfpathlineto{\pgfqpoint{4.070933in}{6.567107in}}%
\pgfpathlineto{\pgfqpoint{4.070951in}{6.565710in}}%
\pgfpathlineto{\pgfqpoint{4.071499in}{6.634310in}}%
\pgfpathlineto{\pgfqpoint{4.073051in}{6.871509in}}%
\pgfpathlineto{\pgfqpoint{4.073123in}{6.868970in}}%
\pgfpathlineto{\pgfqpoint{4.077043in}{7.278032in}}%
\pgfpathlineto{\pgfqpoint{4.077132in}{7.272674in}}%
\pgfpathlineto{\pgfqpoint{4.077485in}{7.277001in}}%
\pgfpathlineto{\pgfqpoint{4.082094in}{6.605304in}}%
\pgfpathlineto{\pgfqpoint{4.083860in}{6.273905in}}%
\pgfpathlineto{\pgfqpoint{4.085942in}{6.099895in}}%
\pgfpathlineto{\pgfqpoint{4.085997in}{6.102242in}}%
\pgfpathlineto{\pgfqpoint{4.088557in}{6.392344in}}%
\pgfpathlineto{\pgfqpoint{4.091575in}{7.154475in}}%
\pgfpathlineto{\pgfqpoint{4.091682in}{7.152173in}}%
\pgfpathlineto{\pgfqpoint{4.093943in}{7.551689in}}%
\pgfpathlineto{\pgfqpoint{4.094031in}{7.544439in}}%
\pgfpathlineto{\pgfqpoint{4.094083in}{7.541493in}}%
\pgfpathlineto{\pgfqpoint{4.094808in}{7.577070in}}%
\pgfpathlineto{\pgfqpoint{4.094826in}{7.577434in}}%
\pgfpathlineto{\pgfqpoint{4.095020in}{7.558313in}}%
\pgfpathlineto{\pgfqpoint{4.095284in}{7.560691in}}%
\pgfpathlineto{\pgfqpoint{4.097422in}{7.211806in}}%
\pgfpathlineto{\pgfqpoint{4.099470in}{6.622719in}}%
\pgfpathlineto{\pgfqpoint{4.102207in}{6.016681in}}%
\pgfpathlineto{\pgfqpoint{4.103302in}{5.930882in}}%
\pgfpathlineto{\pgfqpoint{4.103832in}{5.943687in}}%
\pgfpathlineto{\pgfqpoint{4.106410in}{6.384506in}}%
\pgfpathlineto{\pgfqpoint{4.108670in}{7.033674in}}%
\pgfpathlineto{\pgfqpoint{4.112219in}{7.603435in}}%
\pgfpathlineto{\pgfqpoint{4.112962in}{7.547697in}}%
\pgfpathlineto{\pgfqpoint{4.113102in}{7.556483in}}%
\pgfpathlineto{\pgfqpoint{4.113809in}{7.457369in}}%
\pgfpathlineto{\pgfqpoint{4.119724in}{6.107290in}}%
\pgfpathlineto{\pgfqpoint{4.119919in}{6.110407in}}%
\pgfpathlineto{\pgfqpoint{4.120660in}{6.049406in}}%
\pgfpathlineto{\pgfqpoint{4.121279in}{6.067833in}}%
\pgfpathlineto{\pgfqpoint{4.121544in}{6.067624in}}%
\pgfpathlineto{\pgfqpoint{4.126665in}{7.054579in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{7.282072in}}%
\pgfpathlineto{\pgfqpoint{4.126823in}{7.052911in}}%
\pgfpathlineto{\pgfqpoint{4.128325in}{7.272378in}}%
\pgfpathlineto{\pgfqpoint{4.129577in}{7.356795in}}%
\pgfpathlineto{\pgfqpoint{4.129737in}{7.336772in}}%
\pgfpathlineto{\pgfqpoint{4.138479in}{6.405754in}}%
\pgfpathlineto{\pgfqpoint{4.130002in}{7.349960in}}%
\pgfpathlineto{\pgfqpoint{4.138655in}{6.424920in}}%
\pgfpathlineto{\pgfqpoint{4.139713in}{6.473137in}}%
\pgfpathlineto{\pgfqpoint{4.138920in}{6.414269in}}%
\pgfpathlineto{\pgfqpoint{4.139979in}{6.463331in}}%
\pgfpathlineto{\pgfqpoint{4.140086in}{6.476116in}}%
\pgfpathlineto{\pgfqpoint{4.141162in}{6.582956in}}%
\pgfpathlineto{\pgfqpoint{4.141481in}{6.575984in}}%
\pgfpathlineto{\pgfqpoint{4.144518in}{6.855762in}}%
\pgfpathlineto{\pgfqpoint{4.144624in}{6.832827in}}%
\pgfpathlineto{\pgfqpoint{4.144658in}{6.829719in}}%
\pgfpathlineto{\pgfqpoint{4.144995in}{6.877818in}}%
\pgfpathlineto{\pgfqpoint{4.145401in}{6.877516in}}%
\pgfpathlineto{\pgfqpoint{4.146443in}{6.914278in}}%
\pgfpathlineto{\pgfqpoint{4.145630in}{6.871851in}}%
\pgfpathlineto{\pgfqpoint{4.146566in}{6.896702in}}%
\pgfpathlineto{\pgfqpoint{4.147642in}{6.886935in}}%
\pgfpathlineto{\pgfqpoint{4.146920in}{6.916278in}}%
\pgfpathlineto{\pgfqpoint{4.147697in}{6.892367in}}%
\pgfpathlineto{\pgfqpoint{4.147838in}{6.909734in}}%
\pgfpathlineto{\pgfqpoint{4.148597in}{6.872748in}}%
\pgfpathlineto{\pgfqpoint{4.148809in}{6.896595in}}%
\pgfpathlineto{\pgfqpoint{4.150045in}{6.848860in}}%
\pgfpathlineto{\pgfqpoint{4.150133in}{6.871644in}}%
\pgfpathlineto{\pgfqpoint{4.150187in}{6.883194in}}%
\pgfpathlineto{\pgfqpoint{4.151015in}{6.839582in}}%
\pgfpathlineto{\pgfqpoint{4.151227in}{6.865927in}}%
\pgfpathlineto{\pgfqpoint{4.151492in}{6.836779in}}%
\pgfpathlineto{\pgfqpoint{4.152128in}{6.878762in}}%
\pgfpathlineto{\pgfqpoint{4.152270in}{6.873391in}}%
\pgfpathlineto{\pgfqpoint{4.153275in}{6.887644in}}%
\pgfpathlineto{\pgfqpoint{4.152463in}{6.842522in}}%
\pgfpathlineto{\pgfqpoint{4.153348in}{6.871681in}}%
\pgfpathlineto{\pgfqpoint{4.153418in}{6.856520in}}%
\pgfpathlineto{\pgfqpoint{4.154213in}{6.900802in}}%
\pgfpathlineto{\pgfqpoint{4.154425in}{6.879407in}}%
\pgfpathlineto{\pgfqpoint{4.155606in}{6.916991in}}%
\pgfpathlineto{\pgfqpoint{4.155660in}{6.913503in}}%
\pgfpathlineto{\pgfqpoint{4.156860in}{6.882777in}}%
\pgfpathlineto{\pgfqpoint{4.156083in}{6.918265in}}%
\pgfpathlineto{\pgfqpoint{4.156932in}{6.889772in}}%
\pgfpathlineto{\pgfqpoint{4.157038in}{6.907900in}}%
\pgfpathlineto{\pgfqpoint{4.157851in}{6.849050in}}%
\pgfpathlineto{\pgfqpoint{4.157992in}{6.875975in}}%
\pgfpathlineto{\pgfqpoint{4.158292in}{6.829491in}}%
\pgfpathlineto{\pgfqpoint{4.159791in}{6.719255in}}%
\pgfpathlineto{\pgfqpoint{4.158469in}{6.852786in}}%
\pgfpathlineto{\pgfqpoint{4.159864in}{6.737105in}}%
\pgfpathlineto{\pgfqpoint{4.159916in}{6.749139in}}%
\pgfpathlineto{\pgfqpoint{4.160711in}{6.641554in}}%
\pgfpathlineto{\pgfqpoint{4.162195in}{6.510076in}}%
\pgfpathlineto{\pgfqpoint{4.160886in}{6.663391in}}%
\pgfpathlineto{\pgfqpoint{4.162265in}{6.523509in}}%
\pgfpathlineto{\pgfqpoint{4.162336in}{6.535434in}}%
\pgfpathlineto{\pgfqpoint{4.163113in}{6.448758in}}%
\pgfpathlineto{\pgfqpoint{4.164524in}{6.404288in}}%
\pgfpathlineto{\pgfqpoint{4.163306in}{6.469611in}}%
\pgfpathlineto{\pgfqpoint{4.164596in}{6.410827in}}%
\pgfpathlineto{\pgfqpoint{4.165796in}{6.469103in}}%
\pgfpathlineto{\pgfqpoint{4.164985in}{6.406952in}}%
\pgfpathlineto{\pgfqpoint{4.165921in}{6.446481in}}%
\pgfpathlineto{\pgfqpoint{4.165937in}{6.445924in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{6.478721in}}%
\pgfpathlineto{\pgfqpoint{4.171588in}{7.260507in}}%
\pgfpathlineto{\pgfqpoint{4.171660in}{7.247037in}}%
\pgfpathlineto{\pgfqpoint{4.171712in}{7.239082in}}%
\pgfpathlineto{\pgfqpoint{4.172401in}{7.322953in}}%
\pgfpathlineto{\pgfqpoint{4.173426in}{7.358275in}}%
\pgfpathlineto{\pgfqpoint{4.172684in}{7.313513in}}%
\pgfpathlineto{\pgfqpoint{4.173585in}{7.334501in}}%
\pgfpathlineto{\pgfqpoint{4.175686in}{7.121999in}}%
\pgfpathlineto{\pgfqpoint{4.173903in}{7.346796in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{7.138738in}}%
\pgfpathlineto{\pgfqpoint{4.178017in}{6.637450in}}%
\pgfpathlineto{\pgfqpoint{4.179994in}{6.220895in}}%
\pgfpathlineto{\pgfqpoint{4.181867in}{6.047113in}}%
\pgfpathlineto{\pgfqpoint{4.180135in}{6.234244in}}%
\pgfpathlineto{\pgfqpoint{4.181990in}{6.061407in}}%
\pgfpathlineto{\pgfqpoint{4.183631in}{6.194632in}}%
\pgfpathlineto{\pgfqpoint{4.182326in}{6.048853in}}%
\pgfpathlineto{\pgfqpoint{4.183721in}{6.178034in}}%
\pgfpathlineto{\pgfqpoint{4.183739in}{6.176359in}}%
\pgfpathlineto{\pgfqpoint{4.184021in}{6.251066in}}%
\pgfpathlineto{\pgfqpoint{4.187005in}{6.998822in}}%
\pgfpathlineto{\pgfqpoint{4.187093in}{6.984652in}}%
\pgfpathlineto{\pgfqpoint{4.187110in}{6.983981in}}%
\pgfpathlineto{\pgfqpoint{4.187199in}{7.019735in}}%
\pgfpathlineto{\pgfqpoint{4.188929in}{7.443390in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{7.435201in}}%
\pgfpathlineto{\pgfqpoint{4.189036in}{7.425475in}}%
\pgfpathlineto{\pgfqpoint{4.189689in}{7.532771in}}%
\pgfpathlineto{\pgfqpoint{4.190800in}{7.608104in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{7.573983in}}%
\pgfpathlineto{\pgfqpoint{4.191243in}{7.595862in}}%
\pgfpathlineto{\pgfqpoint{4.193486in}{7.208069in}}%
\pgfpathlineto{\pgfqpoint{4.193609in}{7.217370in}}%
\pgfpathlineto{\pgfqpoint{4.195799in}{6.571916in}}%
\pgfpathlineto{\pgfqpoint{4.197846in}{6.067808in}}%
\pgfpathlineto{\pgfqpoint{4.197883in}{6.072343in}}%
\pgfpathlineto{\pgfqpoint{4.197953in}{6.083450in}}%
\pgfpathlineto{\pgfqpoint{4.198589in}{5.994120in}}%
\pgfpathlineto{\pgfqpoint{4.199701in}{5.929033in}}%
\pgfpathlineto{\pgfqpoint{4.199861in}{5.954834in}}%
\pgfpathlineto{\pgfqpoint{4.208159in}{7.583096in}}%
\pgfpathlineto{\pgfqpoint{4.200143in}{5.949511in}}%
\pgfpathlineto{\pgfqpoint{4.208389in}{7.546784in}}%
\pgfpathlineto{\pgfqpoint{4.208549in}{7.572166in}}%
\pgfpathlineto{\pgfqpoint{4.208602in}{7.576160in}}%
\pgfpathlineto{\pgfqpoint{4.209220in}{7.520296in}}%
\pgfpathlineto{\pgfqpoint{4.215171in}{6.230397in}}%
\pgfpathlineto{\pgfqpoint{4.215241in}{6.241922in}}%
\pgfpathlineto{\pgfqpoint{4.215295in}{6.250160in}}%
\pgfpathlineto{\pgfqpoint{4.215966in}{6.162543in}}%
\pgfpathlineto{\pgfqpoint{4.217059in}{6.095929in}}%
\pgfpathlineto{\pgfqpoint{4.217220in}{6.123007in}}%
\pgfpathlineto{\pgfqpoint{4.218790in}{6.269292in}}%
\pgfpathlineto{\pgfqpoint{4.217502in}{6.108478in}}%
\pgfpathlineto{\pgfqpoint{4.218879in}{6.249773in}}%
\pgfpathlineto{\pgfqpoint{4.218915in}{6.245351in}}%
\pgfpathlineto{\pgfqpoint{4.219268in}{6.342537in}}%
\pgfpathlineto{\pgfqpoint{4.219480in}{6.341009in}}%
\pgfpathlineto{\pgfqpoint{4.222906in}{7.013676in}}%
\pgfpathlineto{\pgfqpoint{4.225518in}{7.287142in}}%
\pgfpathlineto{\pgfqpoint{4.225678in}{7.254892in}}%
\pgfpathlineto{\pgfqpoint{4.226720in}{7.215570in}}%
\pgfpathlineto{\pgfqpoint{4.225978in}{7.284367in}}%
\pgfpathlineto{\pgfqpoint{4.226861in}{7.241210in}}%
\pgfpathlineto{\pgfqpoint{4.226896in}{7.242352in}}%
\pgfpathlineto{\pgfqpoint{4.227144in}{7.192184in}}%
\pgfpathlineto{\pgfqpoint{4.228661in}{7.017104in}}%
\pgfpathlineto{\pgfqpoint{4.227355in}{7.205991in}}%
\pgfpathlineto{\pgfqpoint{4.228732in}{7.036198in}}%
\pgfpathlineto{\pgfqpoint{4.228785in}{7.045126in}}%
\pgfpathlineto{\pgfqpoint{4.229492in}{6.938018in}}%
\pgfpathlineto{\pgfqpoint{4.231063in}{6.694068in}}%
\pgfpathlineto{\pgfqpoint{4.231100in}{6.701196in}}%
\pgfpathlineto{\pgfqpoint{4.231188in}{6.724655in}}%
\pgfpathlineto{\pgfqpoint{4.231946in}{6.616411in}}%
\pgfpathlineto{\pgfqpoint{4.232988in}{6.524809in}}%
\pgfpathlineto{\pgfqpoint{4.232159in}{6.623987in}}%
\pgfpathlineto{\pgfqpoint{4.233183in}{6.555356in}}%
\pgfpathlineto{\pgfqpoint{4.234418in}{6.489754in}}%
\pgfpathlineto{\pgfqpoint{4.235037in}{6.517051in}}%
\pgfpathlineto{\pgfqpoint{4.236114in}{6.577571in}}%
\pgfpathlineto{\pgfqpoint{4.235337in}{6.505305in}}%
\pgfpathlineto{\pgfqpoint{4.236238in}{6.546483in}}%
\pgfpathlineto{\pgfqpoint{4.236273in}{6.542361in}}%
\pgfpathlineto{\pgfqpoint{4.236998in}{6.603476in}}%
\pgfpathlineto{\pgfqpoint{4.238039in}{6.689965in}}%
\pgfpathlineto{\pgfqpoint{4.237227in}{6.593453in}}%
\pgfpathlineto{\pgfqpoint{4.238198in}{6.650365in}}%
\pgfpathlineto{\pgfqpoint{4.239964in}{6.788578in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{6.754954in}}%
\pgfpathlineto{\pgfqpoint{4.240281in}{6.754529in}}%
\pgfpathlineto{\pgfqpoint{4.240370in}{6.778196in}}%
\pgfpathlineto{\pgfqpoint{4.241412in}{6.824897in}}%
\pgfpathlineto{\pgfqpoint{4.240617in}{6.763149in}}%
\pgfpathlineto{\pgfqpoint{4.241518in}{6.796623in}}%
\pgfpathlineto{\pgfqpoint{4.241589in}{6.784807in}}%
\pgfpathlineto{\pgfqpoint{4.242382in}{6.832239in}}%
\pgfpathlineto{\pgfqpoint{4.242631in}{6.792459in}}%
\pgfpathlineto{\pgfqpoint{4.242860in}{6.832300in}}%
\pgfpathlineto{\pgfqpoint{4.243567in}{6.788651in}}%
\pgfpathlineto{\pgfqpoint{4.243955in}{6.808185in}}%
\pgfpathlineto{\pgfqpoint{4.245014in}{6.784917in}}%
\pgfpathlineto{\pgfqpoint{4.244838in}{6.827688in}}%
\pgfpathlineto{\pgfqpoint{4.245085in}{6.801119in}}%
\pgfpathlineto{\pgfqpoint{4.246302in}{6.844951in}}%
\pgfpathlineto{\pgfqpoint{4.245508in}{6.787658in}}%
\pgfpathlineto{\pgfqpoint{4.246304in}{6.844936in}}%
\pgfpathlineto{\pgfqpoint{4.246461in}{6.800126in}}%
\pgfpathlineto{\pgfqpoint{4.247098in}{6.860982in}}%
\pgfpathlineto{\pgfqpoint{4.247152in}{6.859013in}}%
\pgfpathlineto{\pgfqpoint{4.247274in}{6.869729in}}%
\pgfpathlineto{\pgfqpoint{4.247363in}{6.841200in}}%
\pgfpathlineto{\pgfqpoint{4.247416in}{6.824527in}}%
\pgfpathlineto{\pgfqpoint{4.248229in}{6.903248in}}%
\pgfpathlineto{\pgfqpoint{4.248422in}{6.865727in}}%
\pgfpathlineto{\pgfqpoint{4.249676in}{6.960233in}}%
\pgfpathlineto{\pgfqpoint{4.249765in}{6.936076in}}%
\pgfpathlineto{\pgfqpoint{4.249835in}{6.919527in}}%
\pgfpathlineto{\pgfqpoint{4.250612in}{6.992715in}}%
\pgfpathlineto{\pgfqpoint{4.250824in}{6.955279in}}%
\pgfpathlineto{\pgfqpoint{4.252024in}{7.015010in}}%
\pgfpathlineto{\pgfqpoint{4.252114in}{6.999226in}}%
\pgfpathlineto{\pgfqpoint{4.253277in}{6.946003in}}%
\pgfpathlineto{\pgfqpoint{4.252500in}{7.011725in}}%
\pgfpathlineto{\pgfqpoint{4.253350in}{6.957085in}}%
\pgfpathlineto{\pgfqpoint{4.253455in}{6.983040in}}%
\pgfpathlineto{\pgfqpoint{4.254232in}{6.889084in}}%
\pgfpathlineto{\pgfqpoint{4.260448in}{6.321432in}}%
\pgfpathlineto{\pgfqpoint{4.254409in}{6.923563in}}%
\pgfpathlineto{\pgfqpoint{4.260572in}{6.340816in}}%
\pgfpathlineto{\pgfqpoint{4.261702in}{6.395046in}}%
\pgfpathlineto{\pgfqpoint{4.260924in}{6.321263in}}%
\pgfpathlineto{\pgfqpoint{4.261791in}{6.378109in}}%
\pgfpathlineto{\pgfqpoint{4.261861in}{6.360083in}}%
\pgfpathlineto{\pgfqpoint{4.262620in}{6.472775in}}%
\pgfpathlineto{\pgfqpoint{4.265587in}{6.976407in}}%
\pgfpathlineto{\pgfqpoint{4.262831in}{6.451329in}}%
\pgfpathlineto{\pgfqpoint{4.265710in}{6.947214in}}%
\pgfpathlineto{\pgfqpoint{4.265817in}{6.993461in}}%
\pgfpathlineto{\pgfqpoint{4.267459in}{7.292366in}}%
\pgfpathlineto{\pgfqpoint{4.268907in}{7.421201in}}%
\pgfpathlineto{\pgfqpoint{4.267635in}{7.268369in}}%
\pgfpathlineto{\pgfqpoint{4.269013in}{7.400790in}}%
\pgfpathlineto{\pgfqpoint{4.270124in}{7.364353in}}%
\pgfpathlineto{\pgfqpoint{4.269366in}{7.430570in}}%
\pgfpathlineto{\pgfqpoint{4.270196in}{7.373875in}}%
\pgfpathlineto{\pgfqpoint{4.270319in}{7.397035in}}%
\pgfpathlineto{\pgfqpoint{4.270990in}{7.290755in}}%
\pgfpathlineto{\pgfqpoint{4.276429in}{6.132605in}}%
\pgfpathlineto{\pgfqpoint{4.271256in}{7.292011in}}%
\pgfpathlineto{\pgfqpoint{4.276536in}{6.156830in}}%
\pgfpathlineto{\pgfqpoint{4.276570in}{6.158895in}}%
\pgfpathlineto{\pgfqpoint{4.276889in}{6.070600in}}%
\pgfpathlineto{\pgfqpoint{4.277100in}{6.094385in}}%
\pgfpathlineto{\pgfqpoint{4.278283in}{5.999715in}}%
\pgfpathlineto{\pgfqpoint{4.278443in}{6.034500in}}%
\pgfpathlineto{\pgfqpoint{4.280032in}{6.222762in}}%
\pgfpathlineto{\pgfqpoint{4.278743in}{6.016731in}}%
\pgfpathlineto{\pgfqpoint{4.280156in}{6.194691in}}%
\pgfpathlineto{\pgfqpoint{4.280172in}{6.194478in}}%
\pgfpathlineto{\pgfqpoint{4.280225in}{6.208176in}}%
\pgfpathlineto{\pgfqpoint{4.282945in}{6.957389in}}%
\pgfpathlineto{\pgfqpoint{4.282998in}{6.943890in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{6.932397in}}%
\pgfpathlineto{\pgfqpoint{4.283616in}{7.098952in}}%
\pgfpathlineto{\pgfqpoint{4.285329in}{7.510820in}}%
\pgfpathlineto{\pgfqpoint{4.285383in}{7.502034in}}%
\pgfpathlineto{\pgfqpoint{4.285471in}{7.480140in}}%
\pgfpathlineto{\pgfqpoint{4.286195in}{7.596854in}}%
\pgfpathlineto{\pgfqpoint{4.286742in}{7.627319in}}%
\pgfpathlineto{\pgfqpoint{4.286460in}{7.571239in}}%
\pgfpathlineto{\pgfqpoint{4.287308in}{7.599224in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{7.357196in}}%
\pgfpathlineto{\pgfqpoint{4.289056in}{7.379193in}}%
\pgfpathlineto{\pgfqpoint{4.289073in}{7.380455in}}%
\pgfpathlineto{\pgfqpoint{4.289267in}{7.312728in}}%
\pgfpathlineto{\pgfqpoint{4.293293in}{6.202688in}}%
\pgfpathlineto{\pgfqpoint{4.293329in}{6.209033in}}%
\pgfpathlineto{\pgfqpoint{4.293416in}{6.226081in}}%
\pgfpathlineto{\pgfqpoint{4.294036in}{6.096950in}}%
\pgfpathlineto{\pgfqpoint{4.295588in}{5.944618in}}%
\pgfpathlineto{\pgfqpoint{4.295625in}{5.940322in}}%
\pgfpathlineto{\pgfqpoint{4.296331in}{6.013358in}}%
\pgfpathlineto{\pgfqpoint{4.301239in}{7.133569in}}%
\pgfpathlineto{\pgfqpoint{4.296560in}{5.988708in}}%
\pgfpathlineto{\pgfqpoint{4.301346in}{7.105278in}}%
\pgfpathlineto{\pgfqpoint{4.301363in}{7.105152in}}%
\pgfpathlineto{\pgfqpoint{4.301381in}{7.108161in}}%
\pgfpathlineto{\pgfqpoint{4.303624in}{7.526303in}}%
\pgfpathlineto{\pgfqpoint{4.303729in}{7.499676in}}%
\pgfpathlineto{\pgfqpoint{4.304807in}{7.484395in}}%
\pgfpathlineto{\pgfqpoint{4.304100in}{7.545646in}}%
\pgfpathlineto{\pgfqpoint{4.304860in}{7.488820in}}%
\pgfpathlineto{\pgfqpoint{4.305018in}{7.522895in}}%
\pgfpathlineto{\pgfqpoint{4.305690in}{7.426659in}}%
\pgfpathlineto{\pgfqpoint{4.307261in}{7.132455in}}%
\pgfpathlineto{\pgfqpoint{4.307439in}{7.145105in}}%
\pgfpathlineto{\pgfqpoint{4.310140in}{6.464366in}}%
\pgfpathlineto{\pgfqpoint{4.310246in}{6.490330in}}%
\pgfpathlineto{\pgfqpoint{4.310264in}{6.492462in}}%
\pgfpathlineto{\pgfqpoint{4.310617in}{6.373752in}}%
\pgfpathlineto{\pgfqpoint{4.310811in}{6.395539in}}%
\pgfpathlineto{\pgfqpoint{4.312524in}{6.163308in}}%
\pgfpathlineto{\pgfqpoint{4.312683in}{6.199515in}}%
\pgfpathlineto{\pgfqpoint{4.313743in}{6.226379in}}%
\pgfpathlineto{\pgfqpoint{4.313000in}{6.153627in}}%
\pgfpathlineto{\pgfqpoint{4.313814in}{6.212601in}}%
\pgfpathlineto{\pgfqpoint{4.313919in}{6.183993in}}%
\pgfpathlineto{\pgfqpoint{4.314679in}{6.304134in}}%
\pgfpathlineto{\pgfqpoint{4.317132in}{6.701113in}}%
\pgfpathlineto{\pgfqpoint{4.314872in}{6.273054in}}%
\pgfpathlineto{\pgfqpoint{4.317222in}{6.670331in}}%
\pgfpathlineto{\pgfqpoint{4.317257in}{6.664013in}}%
\pgfpathlineto{\pgfqpoint{4.317609in}{6.787977in}}%
\pgfpathlineto{\pgfqpoint{4.317875in}{6.785997in}}%
\pgfpathlineto{\pgfqpoint{4.321442in}{7.214769in}}%
\pgfpathlineto{\pgfqpoint{4.321636in}{7.165014in}}%
\pgfpathlineto{\pgfqpoint{4.322165in}{7.159376in}}%
\pgfpathlineto{\pgfqpoint{4.321919in}{7.216211in}}%
\pgfpathlineto{\pgfqpoint{4.322325in}{7.199868in}}%
\pgfpathlineto{\pgfqpoint{4.322395in}{7.206248in}}%
\pgfpathlineto{\pgfqpoint{4.323049in}{7.138578in}}%
\pgfpathlineto{\pgfqpoint{4.324108in}{7.039192in}}%
\pgfpathlineto{\pgfqpoint{4.323313in}{7.157947in}}%
\pgfpathlineto{\pgfqpoint{4.324303in}{7.074699in}}%
\pgfpathlineto{\pgfqpoint{4.327464in}{6.694875in}}%
\pgfpathlineto{\pgfqpoint{4.327552in}{6.722133in}}%
\pgfpathlineto{\pgfqpoint{4.327623in}{6.740362in}}%
\pgfpathlineto{\pgfqpoint{4.328434in}{6.627886in}}%
\pgfpathlineto{\pgfqpoint{4.328435in}{6.627950in}}%
\pgfpathlineto{\pgfqpoint{4.328610in}{6.673878in}}%
\pgfpathlineto{\pgfqpoint{4.329335in}{6.599396in}}%
\pgfpathlineto{\pgfqpoint{4.330342in}{6.574682in}}%
\pgfpathlineto{\pgfqpoint{4.329634in}{6.637934in}}%
\pgfpathlineto{\pgfqpoint{4.330448in}{6.594281in}}%
\pgfpathlineto{\pgfqpoint{4.331561in}{6.644187in}}%
\pgfpathlineto{\pgfqpoint{4.330819in}{6.576505in}}%
\pgfpathlineto{\pgfqpoint{4.331649in}{6.623588in}}%
\pgfpathlineto{\pgfqpoint{4.331772in}{6.593024in}}%
\pgfpathlineto{\pgfqpoint{4.332531in}{6.671071in}}%
\pgfpathlineto{\pgfqpoint{4.332761in}{6.622695in}}%
\pgfpathlineto{\pgfqpoint{4.332938in}{6.661275in}}%
\pgfpathlineto{\pgfqpoint{4.333980in}{6.717041in}}%
\pgfpathlineto{\pgfqpoint{4.333184in}{6.634448in}}%
\pgfpathlineto{\pgfqpoint{4.334068in}{6.682085in}}%
\pgfpathlineto{\pgfqpoint{4.334139in}{6.662541in}}%
\pgfpathlineto{\pgfqpoint{4.334950in}{6.740504in}}%
\pgfpathlineto{\pgfqpoint{4.335163in}{6.689067in}}%
\pgfpathlineto{\pgfqpoint{4.335180in}{6.689084in}}%
\pgfpathlineto{\pgfqpoint{4.335215in}{6.687626in}}%
\pgfpathlineto{\pgfqpoint{4.335216in}{6.687633in}}%
\pgfpathlineto{\pgfqpoint{4.335250in}{6.686805in}}%
\pgfpathlineto{\pgfqpoint{4.335322in}{6.707137in}}%
\pgfpathlineto{\pgfqpoint{4.336382in}{6.758940in}}%
\pgfpathlineto{\pgfqpoint{4.335728in}{6.693363in}}%
\pgfpathlineto{\pgfqpoint{4.336470in}{6.728093in}}%
\pgfpathlineto{\pgfqpoint{4.337582in}{6.699283in}}%
\pgfpathlineto{\pgfqpoint{4.336858in}{6.758273in}}%
\pgfpathlineto{\pgfqpoint{4.337635in}{6.700174in}}%
\pgfpathlineto{\pgfqpoint{4.337830in}{6.754371in}}%
\pgfpathlineto{\pgfqpoint{4.338552in}{6.692727in}}%
\pgfpathlineto{\pgfqpoint{4.338925in}{6.711969in}}%
\pgfpathlineto{\pgfqpoint{4.339507in}{6.688571in}}%
\pgfpathlineto{\pgfqpoint{4.339772in}{6.745563in}}%
\pgfpathlineto{\pgfqpoint{4.340054in}{6.701845in}}%
\pgfpathlineto{\pgfqpoint{4.341256in}{6.766799in}}%
\pgfpathlineto{\pgfqpoint{4.340461in}{6.693475in}}%
\pgfpathlineto{\pgfqpoint{4.341308in}{6.758037in}}%
\pgfpathlineto{\pgfqpoint{4.341431in}{6.712255in}}%
\pgfpathlineto{\pgfqpoint{4.342226in}{6.803242in}}%
\pgfpathlineto{\pgfqpoint{4.342421in}{6.753506in}}%
\pgfpathlineto{\pgfqpoint{4.343675in}{6.886966in}}%
\pgfpathlineto{\pgfqpoint{4.343763in}{6.860575in}}%
\pgfpathlineto{\pgfqpoint{4.343833in}{6.833730in}}%
\pgfpathlineto{\pgfqpoint{4.344645in}{6.953565in}}%
\pgfpathlineto{\pgfqpoint{4.344787in}{6.902004in}}%
\pgfpathlineto{\pgfqpoint{4.344804in}{6.901601in}}%
\pgfpathlineto{\pgfqpoint{4.344857in}{6.918741in}}%
\pgfpathlineto{\pgfqpoint{4.346075in}{7.047571in}}%
\pgfpathlineto{\pgfqpoint{4.346147in}{7.030620in}}%
\pgfpathlineto{\pgfqpoint{4.346252in}{6.997201in}}%
\pgfpathlineto{\pgfqpoint{4.347012in}{7.091990in}}%
\pgfpathlineto{\pgfqpoint{4.347224in}{7.040420in}}%
\pgfpathlineto{\pgfqpoint{4.347965in}{7.111691in}}%
\pgfpathlineto{\pgfqpoint{4.348566in}{7.069051in}}%
\pgfpathlineto{\pgfqpoint{4.349678in}{7.000094in}}%
\pgfpathlineto{\pgfqpoint{4.348918in}{7.098001in}}%
\pgfpathlineto{\pgfqpoint{4.349785in}{7.023709in}}%
\pgfpathlineto{\pgfqpoint{4.349871in}{7.045623in}}%
\pgfpathlineto{\pgfqpoint{4.350632in}{6.915840in}}%
\pgfpathlineto{\pgfqpoint{4.354993in}{6.338443in}}%
\pgfpathlineto{\pgfqpoint{4.350825in}{6.955601in}}%
\pgfpathlineto{\pgfqpoint{4.355118in}{6.373274in}}%
\pgfpathlineto{\pgfqpoint{4.355169in}{6.380748in}}%
\pgfpathlineto{\pgfqpoint{4.355842in}{6.277766in}}%
\pgfpathlineto{\pgfqpoint{4.356865in}{6.243448in}}%
\pgfpathlineto{\pgfqpoint{4.356141in}{6.315096in}}%
\pgfpathlineto{\pgfqpoint{4.356972in}{6.269856in}}%
\pgfpathlineto{\pgfqpoint{4.358119in}{6.365036in}}%
\pgfpathlineto{\pgfqpoint{4.357325in}{6.253358in}}%
\pgfpathlineto{\pgfqpoint{4.358243in}{6.326908in}}%
\pgfpathlineto{\pgfqpoint{4.358278in}{6.318740in}}%
\pgfpathlineto{\pgfqpoint{4.358949in}{6.446130in}}%
\pgfpathlineto{\pgfqpoint{4.363435in}{7.322236in}}%
\pgfpathlineto{\pgfqpoint{4.359248in}{6.441991in}}%
\pgfpathlineto{\pgfqpoint{4.363523in}{7.294818in}}%
\pgfpathlineto{\pgfqpoint{4.363576in}{7.279259in}}%
\pgfpathlineto{\pgfqpoint{4.364300in}{7.421060in}}%
\pgfpathlineto{\pgfqpoint{4.365323in}{7.486907in}}%
\pgfpathlineto{\pgfqpoint{4.364547in}{7.389932in}}%
\pgfpathlineto{\pgfqpoint{4.365465in}{7.441761in}}%
\pgfpathlineto{\pgfqpoint{4.366543in}{7.377582in}}%
\pgfpathlineto{\pgfqpoint{4.365783in}{7.483905in}}%
\pgfpathlineto{\pgfqpoint{4.366666in}{7.408006in}}%
\pgfpathlineto{\pgfqpoint{4.366736in}{7.419876in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{7.287667in}}%
\pgfpathlineto{\pgfqpoint{4.369951in}{6.684828in}}%
\pgfpathlineto{\pgfqpoint{4.370004in}{6.695112in}}%
\pgfpathlineto{\pgfqpoint{4.370075in}{6.715635in}}%
\pgfpathlineto{\pgfqpoint{4.370693in}{6.529917in}}%
\pgfpathlineto{\pgfqpoint{4.372351in}{6.133038in}}%
\pgfpathlineto{\pgfqpoint{4.372476in}{6.167136in}}%
\pgfpathlineto{\pgfqpoint{4.372494in}{6.169714in}}%
\pgfpathlineto{\pgfqpoint{4.372828in}{6.062243in}}%
\pgfpathlineto{\pgfqpoint{4.373059in}{6.088992in}}%
\pgfpathlineto{\pgfqpoint{4.374223in}{5.968820in}}%
\pgfpathlineto{\pgfqpoint{4.374366in}{6.007349in}}%
\pgfpathlineto{\pgfqpoint{4.375477in}{6.112182in}}%
\pgfpathlineto{\pgfqpoint{4.374684in}{5.979943in}}%
\pgfpathlineto{\pgfqpoint{4.375655in}{6.070935in}}%
\pgfpathlineto{\pgfqpoint{4.382682in}{7.633743in}}%
\pgfpathlineto{\pgfqpoint{4.382736in}{7.622660in}}%
\pgfpathlineto{\pgfqpoint{4.383884in}{7.527234in}}%
\pgfpathlineto{\pgfqpoint{4.383141in}{7.635167in}}%
\pgfpathlineto{\pgfqpoint{4.384007in}{7.558052in}}%
\pgfpathlineto{\pgfqpoint{4.384077in}{7.570256in}}%
\pgfpathlineto{\pgfqpoint{4.384714in}{7.443978in}}%
\pgfpathlineto{\pgfqpoint{4.386814in}{6.903812in}}%
\pgfpathlineto{\pgfqpoint{4.386904in}{6.929690in}}%
\pgfpathlineto{\pgfqpoint{4.386938in}{6.933487in}}%
\pgfpathlineto{\pgfqpoint{4.387239in}{6.780361in}}%
\pgfpathlineto{\pgfqpoint{4.387415in}{6.794669in}}%
\pgfpathlineto{\pgfqpoint{4.389676in}{6.154949in}}%
\pgfpathlineto{\pgfqpoint{4.391582in}{5.961792in}}%
\pgfpathlineto{\pgfqpoint{4.389835in}{6.190045in}}%
\pgfpathlineto{\pgfqpoint{4.392253in}{6.032326in}}%
\pgfpathlineto{\pgfqpoint{4.393790in}{6.243072in}}%
\pgfpathlineto{\pgfqpoint{4.392518in}{5.996721in}}%
\pgfpathlineto{\pgfqpoint{4.393861in}{6.222092in}}%
\pgfpathlineto{\pgfqpoint{4.393931in}{6.201055in}}%
\pgfpathlineto{\pgfqpoint{4.394620in}{6.382820in}}%
\pgfpathlineto{\pgfqpoint{4.396687in}{6.958188in}}%
\pgfpathlineto{\pgfqpoint{4.396722in}{6.950673in}}%
\pgfpathlineto{\pgfqpoint{4.396810in}{6.918612in}}%
\pgfpathlineto{\pgfqpoint{4.397481in}{7.102235in}}%
\pgfpathlineto{\pgfqpoint{4.399087in}{7.427982in}}%
\pgfpathlineto{\pgfqpoint{4.399229in}{7.380113in}}%
\pgfpathlineto{\pgfqpoint{4.399247in}{7.378288in}}%
\pgfpathlineto{\pgfqpoint{4.399512in}{7.463758in}}%
\pgfpathlineto{\pgfqpoint{4.400501in}{7.501876in}}%
\pgfpathlineto{\pgfqpoint{4.399741in}{7.417765in}}%
\pgfpathlineto{\pgfqpoint{4.400624in}{7.466263in}}%
\pgfpathlineto{\pgfqpoint{4.401719in}{7.361396in}}%
\pgfpathlineto{\pgfqpoint{4.400976in}{7.487404in}}%
\pgfpathlineto{\pgfqpoint{4.401861in}{7.401463in}}%
\pgfpathlineto{\pgfqpoint{4.401896in}{7.405976in}}%
\pgfpathlineto{\pgfqpoint{4.402213in}{7.300273in}}%
\pgfpathlineto{\pgfqpoint{4.402479in}{7.317845in}}%
\pgfpathlineto{\pgfqpoint{4.405109in}{6.724976in}}%
\pgfpathlineto{\pgfqpoint{4.405198in}{6.754479in}}%
\pgfpathlineto{\pgfqpoint{4.405250in}{6.764141in}}%
\pgfpathlineto{\pgfqpoint{4.405887in}{6.618899in}}%
\pgfpathlineto{\pgfqpoint{4.407510in}{6.313601in}}%
\pgfpathlineto{\pgfqpoint{4.407688in}{6.360930in}}%
\pgfpathlineto{\pgfqpoint{4.407900in}{6.293305in}}%
\pgfpathlineto{\pgfqpoint{4.408924in}{6.225860in}}%
\pgfpathlineto{\pgfqpoint{4.408182in}{6.320703in}}%
\pgfpathlineto{\pgfqpoint{4.409065in}{6.263374in}}%
\pgfpathlineto{\pgfqpoint{4.410159in}{6.328605in}}%
\pgfpathlineto{\pgfqpoint{4.409401in}{6.227302in}}%
\pgfpathlineto{\pgfqpoint{4.410249in}{6.299693in}}%
\pgfpathlineto{\pgfqpoint{4.410337in}{6.272625in}}%
\pgfpathlineto{\pgfqpoint{4.411114in}{6.416968in}}%
\pgfpathlineto{\pgfqpoint{4.411130in}{6.417783in}}%
\pgfpathlineto{\pgfqpoint{4.411255in}{6.370226in}}%
\pgfpathlineto{\pgfqpoint{4.411289in}{6.365846in}}%
\pgfpathlineto{\pgfqpoint{4.411608in}{6.478669in}}%
\pgfpathlineto{\pgfqpoint{4.411908in}{6.460051in}}%
\pgfpathlineto{\pgfqpoint{4.414027in}{6.837012in}}%
\pgfpathlineto{\pgfqpoint{4.414292in}{6.812831in}}%
\pgfpathlineto{\pgfqpoint{4.416905in}{7.121813in}}%
\pgfpathlineto{\pgfqpoint{4.416977in}{7.100860in}}%
\pgfpathlineto{\pgfqpoint{4.417100in}{7.059252in}}%
\pgfpathlineto{\pgfqpoint{4.417859in}{7.138725in}}%
\pgfpathlineto{\pgfqpoint{4.418124in}{7.071620in}}%
\pgfpathlineto{\pgfqpoint{4.418336in}{7.132844in}}%
\pgfpathlineto{\pgfqpoint{4.419060in}{7.039669in}}%
\pgfpathlineto{\pgfqpoint{4.419325in}{7.094695in}}%
\pgfpathlineto{\pgfqpoint{4.421955in}{6.835544in}}%
\pgfpathlineto{\pgfqpoint{4.422098in}{6.891033in}}%
\pgfpathlineto{\pgfqpoint{4.422132in}{6.893108in}}%
\pgfpathlineto{\pgfqpoint{4.422433in}{6.800950in}}%
\pgfpathlineto{\pgfqpoint{4.422450in}{6.801015in}}%
\pgfpathlineto{\pgfqpoint{4.422609in}{6.858360in}}%
\pgfpathlineto{\pgfqpoint{4.423334in}{6.763340in}}%
\pgfpathlineto{\pgfqpoint{4.424358in}{6.693588in}}%
\pgfpathlineto{\pgfqpoint{4.423581in}{6.797579in}}%
\pgfpathlineto{\pgfqpoint{4.424481in}{6.738596in}}%
\pgfpathlineto{\pgfqpoint{4.424622in}{6.754975in}}%
\pgfpathlineto{\pgfqpoint{4.425328in}{6.667786in}}%
\pgfpathlineto{\pgfqpoint{4.425576in}{6.734551in}}%
\pgfpathlineto{\pgfqpoint{4.425665in}{6.716696in}}%
\pgfpathlineto{\pgfqpoint{4.426283in}{6.659495in}}%
\pgfpathlineto{\pgfqpoint{4.426053in}{6.730959in}}%
\pgfpathlineto{\pgfqpoint{4.426848in}{6.675461in}}%
\pgfpathlineto{\pgfqpoint{4.427978in}{6.742246in}}%
\pgfpathlineto{\pgfqpoint{4.427253in}{6.663913in}}%
\pgfpathlineto{\pgfqpoint{4.428066in}{6.715549in}}%
\pgfpathlineto{\pgfqpoint{4.428207in}{6.674366in}}%
\pgfpathlineto{\pgfqpoint{4.428948in}{6.752451in}}%
\pgfpathlineto{\pgfqpoint{4.429232in}{6.683310in}}%
\pgfpathlineto{\pgfqpoint{4.429903in}{6.757122in}}%
\pgfpathlineto{\pgfqpoint{4.430503in}{6.702222in}}%
\pgfpathlineto{\pgfqpoint{4.431632in}{6.668356in}}%
\pgfpathlineto{\pgfqpoint{4.430873in}{6.752599in}}%
\pgfpathlineto{\pgfqpoint{4.431668in}{6.669074in}}%
\pgfpathlineto{\pgfqpoint{4.431827in}{6.737924in}}%
\pgfpathlineto{\pgfqpoint{4.432603in}{6.648220in}}%
\pgfpathlineto{\pgfqpoint{4.432870in}{6.689156in}}%
\pgfpathlineto{\pgfqpoint{4.433999in}{6.614441in}}%
\pgfpathlineto{\pgfqpoint{4.433276in}{6.702781in}}%
\pgfpathlineto{\pgfqpoint{4.434088in}{6.624592in}}%
\pgfpathlineto{\pgfqpoint{4.434246in}{6.680729in}}%
\pgfpathlineto{\pgfqpoint{4.434970in}{6.598924in}}%
\pgfpathlineto{\pgfqpoint{4.435271in}{6.658068in}}%
\pgfpathlineto{\pgfqpoint{4.435446in}{6.596209in}}%
\pgfpathlineto{\pgfqpoint{4.436189in}{6.673429in}}%
\pgfpathlineto{\pgfqpoint{4.436454in}{6.616996in}}%
\pgfpathlineto{\pgfqpoint{4.437672in}{6.727042in}}%
\pgfpathlineto{\pgfqpoint{4.437743in}{6.705682in}}%
\pgfpathlineto{\pgfqpoint{4.437848in}{6.663198in}}%
\pgfpathlineto{\pgfqpoint{4.438643in}{6.794252in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{6.730867in}}%
\pgfpathlineto{\pgfqpoint{4.443428in}{7.189479in}}%
\pgfpathlineto{\pgfqpoint{4.443571in}{7.135155in}}%
\pgfpathlineto{\pgfqpoint{4.443624in}{7.121919in}}%
\pgfpathlineto{\pgfqpoint{4.444366in}{7.200015in}}%
\pgfpathlineto{\pgfqpoint{4.444683in}{7.133872in}}%
\pgfpathlineto{\pgfqpoint{4.444842in}{7.188518in}}%
\pgfpathlineto{\pgfqpoint{4.445602in}{7.073055in}}%
\pgfpathlineto{\pgfqpoint{4.445637in}{7.074879in}}%
\pgfpathlineto{\pgfqpoint{4.445796in}{7.130579in}}%
\pgfpathlineto{\pgfqpoint{4.446431in}{7.012864in}}%
\pgfpathlineto{\pgfqpoint{4.448055in}{6.756614in}}%
\pgfpathlineto{\pgfqpoint{4.446766in}{7.027397in}}%
\pgfpathlineto{\pgfqpoint{4.448074in}{6.759010in}}%
\pgfpathlineto{\pgfqpoint{4.448197in}{6.807897in}}%
\pgfpathlineto{\pgfqpoint{4.448815in}{6.655709in}}%
\pgfpathlineto{\pgfqpoint{4.450457in}{6.360530in}}%
\pgfpathlineto{\pgfqpoint{4.450458in}{6.360590in}}%
\pgfpathlineto{\pgfqpoint{4.450617in}{6.412420in}}%
\pgfpathlineto{\pgfqpoint{4.450933in}{6.298519in}}%
\pgfpathlineto{\pgfqpoint{4.451198in}{6.315870in}}%
\pgfpathlineto{\pgfqpoint{4.452330in}{6.183400in}}%
\pgfpathlineto{\pgfqpoint{4.452453in}{6.217155in}}%
\pgfpathlineto{\pgfqpoint{4.453565in}{6.267406in}}%
\pgfpathlineto{\pgfqpoint{4.452805in}{6.173616in}}%
\pgfpathlineto{\pgfqpoint{4.453618in}{6.254350in}}%
\pgfpathlineto{\pgfqpoint{4.453742in}{6.203315in}}%
\pgfpathlineto{\pgfqpoint{4.454502in}{6.350899in}}%
\pgfpathlineto{\pgfqpoint{4.460788in}{7.510714in}}%
\pgfpathlineto{\pgfqpoint{4.454695in}{6.299562in}}%
\pgfpathlineto{\pgfqpoint{4.460894in}{7.472652in}}%
\pgfpathlineto{\pgfqpoint{4.460981in}{7.445781in}}%
\pgfpathlineto{\pgfqpoint{4.461724in}{7.536875in}}%
\pgfpathlineto{\pgfqpoint{4.462024in}{7.463038in}}%
\pgfpathlineto{\pgfqpoint{4.462199in}{7.520050in}}%
\pgfpathlineto{\pgfqpoint{4.462890in}{7.389243in}}%
\pgfpathlineto{\pgfqpoint{4.465874in}{6.736182in}}%
\pgfpathlineto{\pgfqpoint{4.463137in}{7.425393in}}%
\pgfpathlineto{\pgfqpoint{4.465980in}{6.769416in}}%
\pgfpathlineto{\pgfqpoint{4.466014in}{6.776298in}}%
\pgfpathlineto{\pgfqpoint{4.466367in}{6.604924in}}%
\pgfpathlineto{\pgfqpoint{4.466580in}{6.611344in}}%
\pgfpathlineto{\pgfqpoint{4.468275in}{6.150488in}}%
\pgfpathlineto{\pgfqpoint{4.468328in}{6.161716in}}%
\pgfpathlineto{\pgfqpoint{4.468434in}{6.197135in}}%
\pgfpathlineto{\pgfqpoint{4.469123in}{6.038199in}}%
\pgfpathlineto{\pgfqpoint{4.470164in}{5.953661in}}%
\pgfpathlineto{\pgfqpoint{4.469422in}{6.067855in}}%
\pgfpathlineto{\pgfqpoint{4.470306in}{6.002556in}}%
\pgfpathlineto{\pgfqpoint{4.471400in}{6.092191in}}%
\pgfpathlineto{\pgfqpoint{4.470624in}{5.957583in}}%
\pgfpathlineto{\pgfqpoint{4.471507in}{6.050842in}}%
\pgfpathlineto{\pgfqpoint{4.471576in}{6.033017in}}%
\pgfpathlineto{\pgfqpoint{4.472267in}{6.200058in}}%
\pgfpathlineto{\pgfqpoint{4.474314in}{6.731413in}}%
\pgfpathlineto{\pgfqpoint{4.472530in}{6.191982in}}%
\pgfpathlineto{\pgfqpoint{4.474332in}{6.728570in}}%
\pgfpathlineto{\pgfqpoint{4.474439in}{6.685203in}}%
\pgfpathlineto{\pgfqpoint{4.475021in}{6.870387in}}%
\pgfpathlineto{\pgfqpoint{4.476715in}{7.371138in}}%
\pgfpathlineto{\pgfqpoint{4.476822in}{7.327682in}}%
\pgfpathlineto{\pgfqpoint{4.476858in}{7.319050in}}%
\pgfpathlineto{\pgfqpoint{4.477493in}{7.465078in}}%
\pgfpathlineto{\pgfqpoint{4.478622in}{7.621769in}}%
\pgfpathlineto{\pgfqpoint{4.478783in}{7.555369in}}%
\pgfpathlineto{\pgfqpoint{4.479823in}{7.518874in}}%
\pgfpathlineto{\pgfqpoint{4.479083in}{7.629712in}}%
\pgfpathlineto{\pgfqpoint{4.479913in}{7.545398in}}%
\pgfpathlineto{\pgfqpoint{4.480019in}{7.577919in}}%
\pgfpathlineto{\pgfqpoint{4.480725in}{7.416150in}}%
\pgfpathlineto{\pgfqpoint{4.482738in}{6.943522in}}%
\pgfpathlineto{\pgfqpoint{4.480971in}{7.441809in}}%
\pgfpathlineto{\pgfqpoint{4.482791in}{6.955948in}}%
\pgfpathlineto{\pgfqpoint{4.482878in}{6.984286in}}%
\pgfpathlineto{\pgfqpoint{4.483515in}{6.780444in}}%
\pgfpathlineto{\pgfqpoint{4.485616in}{6.207990in}}%
\pgfpathlineto{\pgfqpoint{4.485652in}{6.212680in}}%
\pgfpathlineto{\pgfqpoint{4.485775in}{6.256246in}}%
\pgfpathlineto{\pgfqpoint{4.486447in}{6.115073in}}%
\pgfpathlineto{\pgfqpoint{4.487522in}{6.000181in}}%
\pgfpathlineto{\pgfqpoint{4.486765in}{6.121893in}}%
\pgfpathlineto{\pgfqpoint{4.487665in}{6.050620in}}%
\pgfpathlineto{\pgfqpoint{4.488742in}{6.125467in}}%
\pgfpathlineto{\pgfqpoint{4.487983in}{6.000222in}}%
\pgfpathlineto{\pgfqpoint{4.488848in}{6.086691in}}%
\pgfpathlineto{\pgfqpoint{4.488919in}{6.062340in}}%
\pgfpathlineto{\pgfqpoint{4.489660in}{6.236400in}}%
\pgfpathlineto{\pgfqpoint{4.491161in}{6.558117in}}%
\pgfpathlineto{\pgfqpoint{4.489872in}{6.198723in}}%
\pgfpathlineto{\pgfqpoint{4.491303in}{6.506539in}}%
\pgfpathlineto{\pgfqpoint{4.491355in}{6.517121in}}%
\pgfpathlineto{\pgfqpoint{4.493579in}{7.129789in}}%
\pgfpathlineto{\pgfqpoint{4.493669in}{7.090795in}}%
\pgfpathlineto{\pgfqpoint{4.493722in}{7.074675in}}%
\pgfpathlineto{\pgfqpoint{4.494428in}{7.252921in}}%
\pgfpathlineto{\pgfqpoint{4.495488in}{7.413319in}}%
\pgfpathlineto{\pgfqpoint{4.494693in}{7.242921in}}%
\pgfpathlineto{\pgfqpoint{4.495665in}{7.345671in}}%
\pgfpathlineto{\pgfqpoint{4.495681in}{7.344660in}}%
\pgfpathlineto{\pgfqpoint{4.495841in}{7.396525in}}%
\pgfpathlineto{\pgfqpoint{4.496441in}{7.451621in}}%
\pgfpathlineto{\pgfqpoint{4.496175in}{7.366791in}}%
\pgfpathlineto{\pgfqpoint{4.496989in}{7.425681in}}%
\pgfpathlineto{\pgfqpoint{4.498136in}{7.266319in}}%
\pgfpathlineto{\pgfqpoint{4.498296in}{7.322302in}}%
\pgfpathlineto{\pgfqpoint{4.498313in}{7.323876in}}%
\pgfpathlineto{\pgfqpoint{4.498525in}{7.243353in}}%
\pgfpathlineto{\pgfqpoint{4.500078in}{6.950251in}}%
\pgfpathlineto{\pgfqpoint{4.498790in}{7.256955in}}%
\pgfpathlineto{\pgfqpoint{4.500079in}{6.950368in}}%
\pgfpathlineto{\pgfqpoint{4.500220in}{7.003078in}}%
\pgfpathlineto{\pgfqpoint{4.500554in}{6.857518in}}%
\pgfpathlineto{\pgfqpoint{4.500820in}{6.879231in}}%
\pgfpathlineto{\pgfqpoint{4.502956in}{6.445110in}}%
\pgfpathlineto{\pgfqpoint{4.503081in}{6.493596in}}%
\pgfpathlineto{\pgfqpoint{4.503134in}{6.503664in}}%
\pgfpathlineto{\pgfqpoint{4.503823in}{6.382537in}}%
\pgfpathlineto{\pgfqpoint{4.504864in}{6.300805in}}%
\pgfpathlineto{\pgfqpoint{4.504123in}{6.412930in}}%
\pgfpathlineto{\pgfqpoint{4.504988in}{6.340038in}}%
\pgfpathlineto{\pgfqpoint{4.506083in}{6.403526in}}%
\pgfpathlineto{\pgfqpoint{4.505341in}{6.298248in}}%
\pgfpathlineto{\pgfqpoint{4.506171in}{6.376179in}}%
\pgfpathlineto{\pgfqpoint{4.506294in}{6.330220in}}%
\pgfpathlineto{\pgfqpoint{4.507054in}{6.472340in}}%
\pgfpathlineto{\pgfqpoint{4.507231in}{6.404027in}}%
\pgfpathlineto{\pgfqpoint{4.507266in}{6.406011in}}%
\pgfpathlineto{\pgfqpoint{4.510921in}{6.912382in}}%
\pgfpathlineto{\pgfqpoint{4.511028in}{6.858174in}}%
\pgfpathlineto{\pgfqpoint{4.511081in}{6.843330in}}%
\pgfpathlineto{\pgfqpoint{4.511840in}{6.983996in}}%
\pgfpathlineto{\pgfqpoint{4.512845in}{7.040464in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{6.919733in}}%
\pgfpathlineto{\pgfqpoint{4.512953in}{6.991881in}}%
\pgfpathlineto{\pgfqpoint{4.513041in}{6.963412in}}%
\pgfpathlineto{\pgfqpoint{4.513799in}{7.057964in}}%
\pgfpathlineto{\pgfqpoint{4.514065in}{6.979019in}}%
\pgfpathlineto{\pgfqpoint{4.514277in}{7.055544in}}%
\pgfpathlineto{\pgfqpoint{4.515000in}{6.957018in}}%
\pgfpathlineto{\pgfqpoint{4.515301in}{7.023967in}}%
\pgfpathlineto{\pgfqpoint{4.516447in}{6.899622in}}%
\pgfpathlineto{\pgfqpoint{4.516572in}{6.957852in}}%
\pgfpathlineto{\pgfqpoint{4.516643in}{6.971781in}}%
\pgfpathlineto{\pgfqpoint{4.517385in}{6.855018in}}%
\pgfpathlineto{\pgfqpoint{4.518373in}{6.809527in}}%
\pgfpathlineto{\pgfqpoint{4.517613in}{6.926304in}}%
\pgfpathlineto{\pgfqpoint{4.518462in}{6.853772in}}%
\pgfpathlineto{\pgfqpoint{4.518585in}{6.885274in}}%
\pgfpathlineto{\pgfqpoint{4.519327in}{6.775956in}}%
\pgfpathlineto{\pgfqpoint{4.519574in}{6.854559in}}%
\pgfpathlineto{\pgfqpoint{4.520774in}{6.750720in}}%
\pgfpathlineto{\pgfqpoint{4.520969in}{6.828756in}}%
\pgfpathlineto{\pgfqpoint{4.521039in}{6.833933in}}%
\pgfpathlineto{\pgfqpoint{4.521252in}{6.747802in}}%
\pgfpathlineto{\pgfqpoint{4.521658in}{6.774564in}}%
\pgfpathlineto{\pgfqpoint{4.521729in}{6.747247in}}%
\pgfpathlineto{\pgfqpoint{4.522470in}{6.834085in}}%
\pgfpathlineto{\pgfqpoint{4.522771in}{6.765007in}}%
\pgfpathlineto{\pgfqpoint{4.523917in}{6.836674in}}%
\pgfpathlineto{\pgfqpoint{4.523177in}{6.750464in}}%
\pgfpathlineto{\pgfqpoint{4.523989in}{6.810756in}}%
\pgfpathlineto{\pgfqpoint{4.525119in}{6.738686in}}%
\pgfpathlineto{\pgfqpoint{4.524395in}{6.833805in}}%
\pgfpathlineto{\pgfqpoint{4.525190in}{6.744570in}}%
\pgfpathlineto{\pgfqpoint{4.525349in}{6.820334in}}%
\pgfpathlineto{\pgfqpoint{4.526107in}{6.714870in}}%
\pgfpathlineto{\pgfqpoint{4.526373in}{6.776260in}}%
\pgfpathlineto{\pgfqpoint{4.527574in}{6.655011in}}%
\pgfpathlineto{\pgfqpoint{4.527644in}{6.670556in}}%
\pgfpathlineto{\pgfqpoint{4.527767in}{6.731403in}}%
\pgfpathlineto{\pgfqpoint{4.528528in}{6.607244in}}%
\pgfpathlineto{\pgfqpoint{4.528757in}{6.677723in}}%
\pgfpathlineto{\pgfqpoint{4.529957in}{6.540212in}}%
\pgfpathlineto{\pgfqpoint{4.530082in}{6.580890in}}%
\pgfpathlineto{\pgfqpoint{4.530186in}{6.617685in}}%
\pgfpathlineto{\pgfqpoint{4.530894in}{6.512077in}}%
\pgfpathlineto{\pgfqpoint{4.531194in}{6.586443in}}%
\pgfpathlineto{\pgfqpoint{4.531387in}{6.506210in}}%
\pgfpathlineto{\pgfqpoint{4.532129in}{6.597964in}}%
\pgfpathlineto{\pgfqpoint{4.532413in}{6.539176in}}%
\pgfpathlineto{\pgfqpoint{4.533596in}{6.666713in}}%
\pgfpathlineto{\pgfqpoint{4.532819in}{6.532465in}}%
\pgfpathlineto{\pgfqpoint{4.533684in}{6.634261in}}%
\pgfpathlineto{\pgfqpoint{4.533772in}{6.591141in}}%
\pgfpathlineto{\pgfqpoint{4.534567in}{6.752618in}}%
\pgfpathlineto{\pgfqpoint{4.534726in}{6.680114in}}%
\pgfpathlineto{\pgfqpoint{4.534742in}{6.679267in}}%
\pgfpathlineto{\pgfqpoint{4.534832in}{6.725212in}}%
\pgfpathlineto{\pgfqpoint{4.536015in}{6.921187in}}%
\pgfpathlineto{\pgfqpoint{4.536137in}{6.864495in}}%
\pgfpathlineto{\pgfqpoint{4.536191in}{6.849058in}}%
\pgfpathlineto{\pgfqpoint{4.536933in}{7.032930in}}%
\pgfpathlineto{\pgfqpoint{4.538416in}{7.196633in}}%
\pgfpathlineto{\pgfqpoint{4.537145in}{6.970351in}}%
\pgfpathlineto{\pgfqpoint{4.538487in}{7.173901in}}%
\pgfpathlineto{\pgfqpoint{4.538593in}{7.121871in}}%
\pgfpathlineto{\pgfqpoint{4.539369in}{7.260644in}}%
\pgfpathlineto{\pgfqpoint{4.539582in}{7.181014in}}%
\pgfpathlineto{\pgfqpoint{4.540306in}{7.280201in}}%
\pgfpathlineto{\pgfqpoint{4.540889in}{7.230706in}}%
\pgfpathlineto{\pgfqpoint{4.542035in}{7.094651in}}%
\pgfpathlineto{\pgfqpoint{4.541260in}{7.247750in}}%
\pgfpathlineto{\pgfqpoint{4.542142in}{7.135248in}}%
\pgfpathlineto{\pgfqpoint{4.542213in}{7.161764in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{6.973462in}}%
\pgfpathlineto{\pgfqpoint{4.545902in}{6.431930in}}%
\pgfpathlineto{\pgfqpoint{4.543167in}{7.027583in}}%
\pgfpathlineto{\pgfqpoint{4.546010in}{6.475257in}}%
\pgfpathlineto{\pgfqpoint{4.546063in}{6.492063in}}%
\pgfpathlineto{\pgfqpoint{4.546752in}{6.305288in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{6.169911in}}%
\pgfpathlineto{\pgfqpoint{4.547034in}{6.341395in}}%
\pgfpathlineto{\pgfqpoint{4.548023in}{6.240840in}}%
\pgfpathlineto{\pgfqpoint{4.548746in}{6.121843in}}%
\pgfpathlineto{\pgfqpoint{4.549365in}{6.184307in}}%
\pgfpathlineto{\pgfqpoint{4.550460in}{6.305908in}}%
\pgfpathlineto{\pgfqpoint{4.549683in}{6.142862in}}%
\pgfpathlineto{\pgfqpoint{4.550583in}{6.253147in}}%
\pgfpathlineto{\pgfqpoint{4.550637in}{6.236589in}}%
\pgfpathlineto{\pgfqpoint{4.551343in}{6.423734in}}%
\pgfpathlineto{\pgfqpoint{4.553373in}{6.896342in}}%
\pgfpathlineto{\pgfqpoint{4.551590in}{6.395211in}}%
\pgfpathlineto{\pgfqpoint{4.553409in}{6.889748in}}%
\pgfpathlineto{\pgfqpoint{4.553515in}{6.836043in}}%
\pgfpathlineto{\pgfqpoint{4.554168in}{7.051792in}}%
\pgfpathlineto{\pgfqpoint{4.555774in}{7.418198in}}%
\pgfpathlineto{\pgfqpoint{4.555899in}{7.359061in}}%
\pgfpathlineto{\pgfqpoint{4.555934in}{7.350708in}}%
\pgfpathlineto{\pgfqpoint{4.556605in}{7.496001in}}%
\pgfpathlineto{\pgfqpoint{4.557664in}{7.575730in}}%
\pgfpathlineto{\pgfqpoint{4.556905in}{7.459038in}}%
\pgfpathlineto{\pgfqpoint{4.557771in}{7.534359in}}%
\pgfpathlineto{\pgfqpoint{4.558883in}{7.413108in}}%
\pgfpathlineto{\pgfqpoint{4.558140in}{7.564181in}}%
\pgfpathlineto{\pgfqpoint{4.558989in}{7.446523in}}%
\pgfpathlineto{\pgfqpoint{4.559078in}{7.478893in}}%
\pgfpathlineto{\pgfqpoint{4.559784in}{7.285994in}}%
\pgfpathlineto{\pgfqpoint{4.561813in}{6.782026in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{7.316227in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{6.791465in}}%
\pgfpathlineto{\pgfqpoint{4.561956in}{6.832700in}}%
\pgfpathlineto{\pgfqpoint{4.562574in}{6.624898in}}%
\pgfpathlineto{\pgfqpoint{4.564215in}{6.174275in}}%
\pgfpathlineto{\pgfqpoint{4.564287in}{6.200456in}}%
\pgfpathlineto{\pgfqpoint{4.564374in}{6.232207in}}%
\pgfpathlineto{\pgfqpoint{4.565081in}{6.042484in}}%
\pgfpathlineto{\pgfqpoint{4.566105in}{5.949700in}}%
\pgfpathlineto{\pgfqpoint{4.565362in}{6.089565in}}%
\pgfpathlineto{\pgfqpoint{4.566247in}{6.007562in}}%
\pgfpathlineto{\pgfqpoint{4.567324in}{6.084337in}}%
\pgfpathlineto{\pgfqpoint{4.566564in}{5.947130in}}%
\pgfpathlineto{\pgfqpoint{4.567412in}{6.053279in}}%
\pgfpathlineto{\pgfqpoint{4.567517in}{6.009666in}}%
\pgfpathlineto{\pgfqpoint{4.568260in}{6.210320in}}%
\pgfpathlineto{\pgfqpoint{4.570731in}{6.825799in}}%
\pgfpathlineto{\pgfqpoint{4.568470in}{6.156676in}}%
\pgfpathlineto{\pgfqpoint{4.570785in}{6.802276in}}%
\pgfpathlineto{\pgfqpoint{4.570872in}{6.767916in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{7.020827in}}%
\pgfpathlineto{\pgfqpoint{4.573116in}{7.424511in}}%
\pgfpathlineto{\pgfqpoint{4.573187in}{7.402554in}}%
\pgfpathlineto{\pgfqpoint{4.573292in}{7.357743in}}%
\pgfpathlineto{\pgfqpoint{4.574052in}{7.558487in}}%
\pgfpathlineto{\pgfqpoint{4.575023in}{7.613733in}}%
\pgfpathlineto{\pgfqpoint{4.574264in}{7.484622in}}%
\pgfpathlineto{\pgfqpoint{4.575147in}{7.559904in}}%
\pgfpathlineto{\pgfqpoint{4.576241in}{7.459160in}}%
\pgfpathlineto{\pgfqpoint{4.575499in}{7.606293in}}%
\pgfpathlineto{\pgfqpoint{4.576348in}{7.500924in}}%
\pgfpathlineto{\pgfqpoint{4.576435in}{7.527484in}}%
\pgfpathlineto{\pgfqpoint{4.577143in}{7.336568in}}%
\pgfpathlineto{\pgfqpoint{4.578661in}{6.981718in}}%
\pgfpathlineto{\pgfqpoint{4.577388in}{7.371791in}}%
\pgfpathlineto{\pgfqpoint{4.578802in}{7.034384in}}%
\pgfpathlineto{\pgfqpoint{4.578819in}{7.035366in}}%
\pgfpathlineto{\pgfqpoint{4.578944in}{6.980610in}}%
\pgfpathlineto{\pgfqpoint{4.581062in}{6.371843in}}%
\pgfpathlineto{\pgfqpoint{4.581080in}{6.372118in}}%
\pgfpathlineto{\pgfqpoint{4.581238in}{6.429454in}}%
\pgfpathlineto{\pgfqpoint{4.581556in}{6.273887in}}%
\pgfpathlineto{\pgfqpoint{4.581822in}{6.303541in}}%
\pgfpathlineto{\pgfqpoint{4.582986in}{6.079721in}}%
\pgfpathlineto{\pgfqpoint{4.583182in}{6.157539in}}%
\pgfpathlineto{\pgfqpoint{4.583200in}{6.158785in}}%
\pgfpathlineto{\pgfqpoint{4.583357in}{6.088277in}}%
\pgfpathlineto{\pgfqpoint{4.583923in}{6.046714in}}%
\pgfpathlineto{\pgfqpoint{4.584187in}{6.147169in}}%
\pgfpathlineto{\pgfqpoint{4.584471in}{6.079250in}}%
\pgfpathlineto{\pgfqpoint{4.586131in}{6.358846in}}%
\pgfpathlineto{\pgfqpoint{4.586165in}{6.352777in}}%
\pgfpathlineto{\pgfqpoint{4.586290in}{6.289402in}}%
\pgfpathlineto{\pgfqpoint{4.586978in}{6.475734in}}%
\pgfpathlineto{\pgfqpoint{4.588549in}{6.871941in}}%
\pgfpathlineto{\pgfqpoint{4.588585in}{6.860303in}}%
\pgfpathlineto{\pgfqpoint{4.588691in}{6.804451in}}%
\pgfpathlineto{\pgfqpoint{4.589398in}{7.007781in}}%
\pgfpathlineto{\pgfqpoint{4.590473in}{7.235505in}}%
\pgfpathlineto{\pgfqpoint{4.589662in}{7.003012in}}%
\pgfpathlineto{\pgfqpoint{4.590722in}{7.182505in}}%
\pgfpathlineto{\pgfqpoint{4.591904in}{7.374357in}}%
\pgfpathlineto{\pgfqpoint{4.592081in}{7.289633in}}%
\pgfpathlineto{\pgfqpoint{4.592116in}{7.285605in}}%
\pgfpathlineto{\pgfqpoint{4.592381in}{7.387903in}}%
\pgfpathlineto{\pgfqpoint{4.592823in}{7.381540in}}%
\pgfpathlineto{\pgfqpoint{4.592858in}{7.385313in}}%
\pgfpathlineto{\pgfqpoint{4.593088in}{7.282604in}}%
\pgfpathlineto{\pgfqpoint{4.593477in}{7.301969in}}%
\pgfpathlineto{\pgfqpoint{4.594553in}{7.162405in}}%
\pgfpathlineto{\pgfqpoint{4.593795in}{7.334759in}}%
\pgfpathlineto{\pgfqpoint{4.594695in}{7.225257in}}%
\pgfpathlineto{\pgfqpoint{4.594747in}{7.233176in}}%
\pgfpathlineto{\pgfqpoint{4.595031in}{7.099863in}}%
\pgfpathlineto{\pgfqpoint{4.595384in}{7.110856in}}%
\pgfpathlineto{\pgfqpoint{4.596496in}{6.871433in}}%
\pgfpathlineto{\pgfqpoint{4.596744in}{6.919939in}}%
\pgfpathlineto{\pgfqpoint{4.598420in}{6.573464in}}%
\pgfpathlineto{\pgfqpoint{4.598651in}{6.637518in}}%
\pgfpathlineto{\pgfqpoint{4.600327in}{6.398463in}}%
\pgfpathlineto{\pgfqpoint{4.600523in}{6.480778in}}%
\pgfpathlineto{\pgfqpoint{4.600574in}{6.485878in}}%
\pgfpathlineto{\pgfqpoint{4.600805in}{6.382292in}}%
\pgfpathlineto{\pgfqpoint{4.601211in}{6.399375in}}%
\pgfpathlineto{\pgfqpoint{4.601282in}{6.377393in}}%
\pgfpathlineto{\pgfqpoint{4.602024in}{6.488652in}}%
\pgfpathlineto{\pgfqpoint{4.602288in}{6.406636in}}%
\pgfpathlineto{\pgfqpoint{4.603472in}{6.575154in}}%
\pgfpathlineto{\pgfqpoint{4.603648in}{6.491551in}}%
\pgfpathlineto{\pgfqpoint{4.603665in}{6.490851in}}%
\pgfpathlineto{\pgfqpoint{4.603807in}{6.528799in}}%
\pgfpathlineto{\pgfqpoint{4.604918in}{6.704553in}}%
\pgfpathlineto{\pgfqpoint{4.605078in}{6.622767in}}%
\pgfpathlineto{\pgfqpoint{4.605096in}{6.621218in}}%
\pgfpathlineto{\pgfqpoint{4.605308in}{6.697579in}}%
\pgfpathlineto{\pgfqpoint{4.606368in}{6.835031in}}%
\pgfpathlineto{\pgfqpoint{4.605573in}{6.666683in}}%
\pgfpathlineto{\pgfqpoint{4.606491in}{6.762788in}}%
\pgfpathlineto{\pgfqpoint{4.606543in}{6.749862in}}%
\pgfpathlineto{\pgfqpoint{4.607286in}{6.892980in}}%
\pgfpathlineto{\pgfqpoint{4.608292in}{6.951572in}}%
\pgfpathlineto{\pgfqpoint{4.607515in}{6.816604in}}%
\pgfpathlineto{\pgfqpoint{4.608399in}{6.895322in}}%
\pgfpathlineto{\pgfqpoint{4.608487in}{6.860775in}}%
\pgfpathlineto{\pgfqpoint{4.609246in}{6.976171in}}%
\pgfpathlineto{\pgfqpoint{4.609511in}{6.885259in}}%
\pgfpathlineto{\pgfqpoint{4.609740in}{6.980174in}}%
\pgfpathlineto{\pgfqpoint{4.610446in}{6.879604in}}%
\pgfpathlineto{\pgfqpoint{4.610799in}{6.936358in}}%
\pgfpathlineto{\pgfqpoint{4.611894in}{6.854701in}}%
\pgfpathlineto{\pgfqpoint{4.611171in}{6.967438in}}%
\pgfpathlineto{\pgfqpoint{4.611966in}{6.884360in}}%
\pgfpathlineto{\pgfqpoint{4.612142in}{6.947002in}}%
\pgfpathlineto{\pgfqpoint{4.612848in}{6.832594in}}%
\pgfpathlineto{\pgfqpoint{4.613131in}{6.925514in}}%
\pgfpathlineto{\pgfqpoint{4.614296in}{6.809123in}}%
\pgfpathlineto{\pgfqpoint{4.614491in}{6.900880in}}%
\pgfpathlineto{\pgfqpoint{4.614561in}{6.906410in}}%
\pgfpathlineto{\pgfqpoint{4.614703in}{6.844337in}}%
\pgfpathlineto{\pgfqpoint{4.615743in}{6.803774in}}%
\pgfpathlineto{\pgfqpoint{4.615533in}{6.904592in}}%
\pgfpathlineto{\pgfqpoint{4.615815in}{6.836100in}}%
\pgfpathlineto{\pgfqpoint{4.616962in}{6.915412in}}%
\pgfpathlineto{\pgfqpoint{4.616222in}{6.807870in}}%
\pgfpathlineto{\pgfqpoint{4.617016in}{6.909985in}}%
\pgfpathlineto{\pgfqpoint{4.617192in}{6.817827in}}%
\pgfpathlineto{\pgfqpoint{4.617933in}{6.926680in}}%
\pgfpathlineto{\pgfqpoint{4.618252in}{6.865244in}}%
\pgfpathlineto{\pgfqpoint{4.618888in}{6.932634in}}%
\pgfpathlineto{\pgfqpoint{4.618639in}{6.831328in}}%
\pgfpathlineto{\pgfqpoint{4.619435in}{6.911740in}}%
\pgfpathlineto{\pgfqpoint{4.620582in}{6.811493in}}%
\pgfpathlineto{\pgfqpoint{4.619858in}{6.926816in}}%
\pgfpathlineto{\pgfqpoint{4.620671in}{6.832310in}}%
\pgfpathlineto{\pgfqpoint{4.620811in}{6.905194in}}%
\pgfpathlineto{\pgfqpoint{4.621553in}{6.774010in}}%
\pgfpathlineto{\pgfqpoint{4.621802in}{6.858284in}}%
\pgfpathlineto{\pgfqpoint{4.623036in}{6.683428in}}%
\pgfpathlineto{\pgfqpoint{4.623143in}{6.735944in}}%
\pgfpathlineto{\pgfqpoint{4.623214in}{6.769951in}}%
\pgfpathlineto{\pgfqpoint{4.623991in}{6.609824in}}%
\pgfpathlineto{\pgfqpoint{4.624186in}{6.695273in}}%
\pgfpathlineto{\pgfqpoint{4.626374in}{6.449984in}}%
\pgfpathlineto{\pgfqpoint{4.626499in}{6.499856in}}%
\pgfpathlineto{\pgfqpoint{4.626603in}{6.541438in}}%
\pgfpathlineto{\pgfqpoint{4.627311in}{6.423181in}}%
\pgfpathlineto{\pgfqpoint{4.627612in}{6.516067in}}%
\pgfpathlineto{\pgfqpoint{4.627788in}{6.422581in}}%
\pgfpathlineto{\pgfqpoint{4.628547in}{6.543156in}}%
\pgfpathlineto{\pgfqpoint{4.628812in}{6.468321in}}%
\pgfpathlineto{\pgfqpoint{4.630013in}{6.652953in}}%
\pgfpathlineto{\pgfqpoint{4.630119in}{6.601448in}}%
\pgfpathlineto{\pgfqpoint{4.630189in}{6.567663in}}%
\pgfpathlineto{\pgfqpoint{4.630984in}{6.770391in}}%
\pgfpathlineto{\pgfqpoint{4.631002in}{6.769137in}}%
\pgfpathlineto{\pgfqpoint{4.631160in}{6.687944in}}%
\pgfpathlineto{\pgfqpoint{4.631797in}{6.854498in}}%
\pgfpathlineto{\pgfqpoint{4.633386in}{7.122877in}}%
\pgfpathlineto{\pgfqpoint{4.632114in}{6.827970in}}%
\pgfpathlineto{\pgfqpoint{4.633439in}{7.111481in}}%
\pgfpathlineto{\pgfqpoint{4.633562in}{7.040753in}}%
\pgfpathlineto{\pgfqpoint{4.634322in}{7.239147in}}%
\pgfpathlineto{\pgfqpoint{4.635293in}{7.323747in}}%
\pgfpathlineto{\pgfqpoint{4.634533in}{7.156991in}}%
\pgfpathlineto{\pgfqpoint{4.635452in}{7.244402in}}%
\pgfpathlineto{\pgfqpoint{4.635504in}{7.231822in}}%
\pgfpathlineto{\pgfqpoint{4.636246in}{7.355103in}}%
\pgfpathlineto{\pgfqpoint{4.636512in}{7.256149in}}%
\pgfpathlineto{\pgfqpoint{4.636722in}{7.348981in}}%
\pgfpathlineto{\pgfqpoint{4.637464in}{7.207702in}}%
\pgfpathlineto{\pgfqpoint{4.637465in}{7.207716in}}%
\pgfpathlineto{\pgfqpoint{4.637676in}{7.291425in}}%
\pgfpathlineto{\pgfqpoint{4.637958in}{7.161299in}}%
\pgfpathlineto{\pgfqpoint{4.638259in}{7.184898in}}%
\pgfpathlineto{\pgfqpoint{4.639424in}{6.941050in}}%
\pgfpathlineto{\pgfqpoint{4.639584in}{7.011961in}}%
\pgfpathlineto{\pgfqpoint{4.639708in}{6.941218in}}%
\pgfpathlineto{\pgfqpoint{4.641297in}{6.555981in}}%
\pgfpathlineto{\pgfqpoint{4.642780in}{6.271811in}}%
\pgfpathlineto{\pgfqpoint{4.641526in}{6.612350in}}%
\pgfpathlineto{\pgfqpoint{4.642975in}{6.344894in}}%
\pgfpathlineto{\pgfqpoint{4.645146in}{6.076985in}}%
\pgfpathlineto{\pgfqpoint{4.645270in}{6.126348in}}%
\pgfpathlineto{\pgfqpoint{4.646399in}{6.262839in}}%
\pgfpathlineto{\pgfqpoint{4.645623in}{6.091758in}}%
\pgfpathlineto{\pgfqpoint{4.646506in}{6.207703in}}%
\pgfpathlineto{\pgfqpoint{4.646576in}{6.178388in}}%
\pgfpathlineto{\pgfqpoint{4.647319in}{6.397854in}}%
\pgfpathlineto{\pgfqpoint{4.649313in}{6.858448in}}%
\pgfpathlineto{\pgfqpoint{4.647531in}{6.334843in}}%
\pgfpathlineto{\pgfqpoint{4.649385in}{6.820864in}}%
\pgfpathlineto{\pgfqpoint{4.649455in}{6.786548in}}%
\pgfpathlineto{\pgfqpoint{4.650162in}{7.047669in}}%
\pgfpathlineto{\pgfqpoint{4.651714in}{7.410782in}}%
\pgfpathlineto{\pgfqpoint{4.650425in}{7.029160in}}%
\pgfpathlineto{\pgfqpoint{4.651786in}{7.375228in}}%
\pgfpathlineto{\pgfqpoint{4.651874in}{7.331217in}}%
\pgfpathlineto{\pgfqpoint{4.652652in}{7.543257in}}%
\pgfpathlineto{\pgfqpoint{4.652669in}{7.543030in}}%
\pgfpathlineto{\pgfqpoint{4.652846in}{7.454183in}}%
\pgfpathlineto{\pgfqpoint{4.653552in}{7.584934in}}%
\pgfpathlineto{\pgfqpoint{4.653605in}{7.597252in}}%
\pgfpathlineto{\pgfqpoint{4.654328in}{7.475143in}}%
\pgfpathlineto{\pgfqpoint{4.654577in}{7.561187in}}%
\pgfpathlineto{\pgfqpoint{4.657737in}{6.820045in}}%
\pgfpathlineto{\pgfqpoint{4.657861in}{6.876192in}}%
\pgfpathlineto{\pgfqpoint{4.657895in}{6.881552in}}%
\pgfpathlineto{\pgfqpoint{4.658214in}{6.685800in}}%
\pgfpathlineto{\pgfqpoint{4.658408in}{6.739591in}}%
\pgfpathlineto{\pgfqpoint{4.660615in}{6.108052in}}%
\pgfpathlineto{\pgfqpoint{4.660722in}{6.154789in}}%
\pgfpathlineto{\pgfqpoint{4.660793in}{6.181578in}}%
\pgfpathlineto{\pgfqpoint{4.661534in}{5.986743in}}%
\pgfpathlineto{\pgfqpoint{4.662505in}{5.942687in}}%
\pgfpathlineto{\pgfqpoint{4.661781in}{6.071204in}}%
\pgfpathlineto{\pgfqpoint{4.662611in}{5.981572in}}%
\pgfpathlineto{\pgfqpoint{4.663742in}{6.132457in}}%
\pgfpathlineto{\pgfqpoint{4.662981in}{5.956015in}}%
\pgfpathlineto{\pgfqpoint{4.663864in}{6.070392in}}%
\pgfpathlineto{\pgfqpoint{4.663935in}{6.048001in}}%
\pgfpathlineto{\pgfqpoint{4.664660in}{6.271651in}}%
\pgfpathlineto{\pgfqpoint{4.666177in}{6.642648in}}%
\pgfpathlineto{\pgfqpoint{4.664888in}{6.217135in}}%
\pgfpathlineto{\pgfqpoint{4.666284in}{6.580039in}}%
\pgfpathlineto{\pgfqpoint{4.666319in}{6.570835in}}%
\pgfpathlineto{\pgfqpoint{4.666654in}{6.773731in}}%
\pgfpathlineto{\pgfqpoint{4.666920in}{6.765306in}}%
\pgfpathlineto{\pgfqpoint{4.668579in}{7.264736in}}%
\pgfpathlineto{\pgfqpoint{4.668686in}{7.203353in}}%
\pgfpathlineto{\pgfqpoint{4.668738in}{7.187574in}}%
\pgfpathlineto{\pgfqpoint{4.669427in}{7.389363in}}%
\pgfpathlineto{\pgfqpoint{4.670486in}{7.544356in}}%
\pgfpathlineto{\pgfqpoint{4.669709in}{7.356724in}}%
\pgfpathlineto{\pgfqpoint{4.670629in}{7.465504in}}%
\pgfpathlineto{\pgfqpoint{4.670698in}{7.447383in}}%
\pgfpathlineto{\pgfqpoint{4.670963in}{7.564655in}}%
\pgfpathlineto{\pgfqpoint{4.671723in}{7.458646in}}%
\pgfpathlineto{\pgfqpoint{4.671899in}{7.542136in}}%
\pgfpathlineto{\pgfqpoint{4.672624in}{7.366356in}}%
\pgfpathlineto{\pgfqpoint{4.678433in}{6.194394in}}%
\pgfpathlineto{\pgfqpoint{4.672852in}{7.441224in}}%
\pgfpathlineto{\pgfqpoint{4.678662in}{6.278787in}}%
\pgfpathlineto{\pgfqpoint{4.679864in}{6.107372in}}%
\pgfpathlineto{\pgfqpoint{4.680499in}{6.188403in}}%
\pgfpathlineto{\pgfqpoint{4.681577in}{6.322076in}}%
\pgfpathlineto{\pgfqpoint{4.680816in}{6.138420in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{6.253143in}}%
\pgfpathlineto{\pgfqpoint{4.681770in}{6.233312in}}%
\pgfpathlineto{\pgfqpoint{4.682478in}{6.429042in}}%
\pgfpathlineto{\pgfqpoint{4.682723in}{6.377969in}}%
\pgfpathlineto{\pgfqpoint{4.683978in}{6.726398in}}%
\pgfpathlineto{\pgfqpoint{4.688321in}{7.280932in}}%
\pgfpathlineto{\pgfqpoint{4.684155in}{6.646395in}}%
\pgfpathlineto{\pgfqpoint{4.688446in}{7.211020in}}%
\pgfpathlineto{\pgfqpoint{4.689505in}{7.152146in}}%
\pgfpathlineto{\pgfqpoint{4.688798in}{7.282822in}}%
\pgfpathlineto{\pgfqpoint{4.689594in}{7.182244in}}%
\pgfpathlineto{\pgfqpoint{4.689752in}{7.248730in}}%
\pgfpathlineto{\pgfqpoint{4.690477in}{7.084165in}}%
\pgfpathlineto{\pgfqpoint{4.690689in}{7.172671in}}%
\pgfpathlineto{\pgfqpoint{4.690777in}{7.155108in}}%
\pgfpathlineto{\pgfqpoint{4.692418in}{6.863765in}}%
\pgfpathlineto{\pgfqpoint{4.692437in}{6.868065in}}%
\pgfpathlineto{\pgfqpoint{4.692596in}{6.948086in}}%
\pgfpathlineto{\pgfqpoint{4.693320in}{6.766349in}}%
\pgfpathlineto{\pgfqpoint{4.694343in}{6.636391in}}%
\pgfpathlineto{\pgfqpoint{4.693566in}{6.829329in}}%
\pgfpathlineto{\pgfqpoint{4.694485in}{6.715799in}}%
\pgfpathlineto{\pgfqpoint{4.694538in}{6.725728in}}%
\pgfpathlineto{\pgfqpoint{4.694820in}{6.591388in}}%
\pgfpathlineto{\pgfqpoint{4.695210in}{6.601320in}}%
\pgfpathlineto{\pgfqpoint{4.696251in}{6.502860in}}%
\pgfpathlineto{\pgfqpoint{4.695526in}{6.649340in}}%
\pgfpathlineto{\pgfqpoint{4.696357in}{6.546371in}}%
\pgfpathlineto{\pgfqpoint{4.696499in}{6.606270in}}%
\pgfpathlineto{\pgfqpoint{4.697221in}{6.483911in}}%
\pgfpathlineto{\pgfqpoint{4.697522in}{6.583570in}}%
\pgfpathlineto{\pgfqpoint{4.697698in}{6.485872in}}%
\pgfpathlineto{\pgfqpoint{4.698440in}{6.614548in}}%
\pgfpathlineto{\pgfqpoint{4.698723in}{6.523817in}}%
\pgfpathlineto{\pgfqpoint{4.699888in}{6.677107in}}%
\pgfpathlineto{\pgfqpoint{4.699995in}{6.610513in}}%
\pgfpathlineto{\pgfqpoint{4.700084in}{6.574049in}}%
\pgfpathlineto{\pgfqpoint{4.700843in}{6.727986in}}%
\pgfpathlineto{\pgfqpoint{4.701072in}{6.626405in}}%
\pgfpathlineto{\pgfqpoint{4.702784in}{6.814492in}}%
\pgfpathlineto{\pgfqpoint{4.702908in}{6.729027in}}%
\pgfpathlineto{\pgfqpoint{4.702979in}{6.708008in}}%
\pgfpathlineto{\pgfqpoint{4.703739in}{6.840321in}}%
\pgfpathlineto{\pgfqpoint{4.704003in}{6.735415in}}%
\pgfpathlineto{\pgfqpoint{4.705186in}{6.854326in}}%
\pgfpathlineto{\pgfqpoint{4.705310in}{6.783022in}}%
\pgfpathlineto{\pgfqpoint{4.706370in}{6.739320in}}%
\pgfpathlineto{\pgfqpoint{4.705664in}{6.854226in}}%
\pgfpathlineto{\pgfqpoint{4.706441in}{6.757138in}}%
\pgfpathlineto{\pgfqpoint{4.706634in}{6.851433in}}%
\pgfpathlineto{\pgfqpoint{4.707341in}{6.736425in}}%
\pgfpathlineto{\pgfqpoint{4.707677in}{6.828478in}}%
\pgfpathlineto{\pgfqpoint{4.707818in}{6.737097in}}%
\pgfpathlineto{\pgfqpoint{4.708577in}{6.856336in}}%
\pgfpathlineto{\pgfqpoint{4.708860in}{6.778879in}}%
\pgfpathlineto{\pgfqpoint{4.710042in}{6.886905in}}%
\pgfpathlineto{\pgfqpoint{4.709266in}{6.752642in}}%
\pgfpathlineto{\pgfqpoint{4.710078in}{6.878583in}}%
\pgfpathlineto{\pgfqpoint{4.710236in}{6.777917in}}%
\pgfpathlineto{\pgfqpoint{4.710996in}{6.921286in}}%
\pgfpathlineto{\pgfqpoint{4.711244in}{6.831739in}}%
\pgfpathlineto{\pgfqpoint{4.712443in}{6.982394in}}%
\pgfpathlineto{\pgfqpoint{4.712515in}{6.955131in}}%
\pgfpathlineto{\pgfqpoint{4.712639in}{6.875124in}}%
\pgfpathlineto{\pgfqpoint{4.713397in}{7.019439in}}%
\pgfpathlineto{\pgfqpoint{4.713645in}{6.920285in}}%
\pgfpathlineto{\pgfqpoint{4.714829in}{7.048692in}}%
\pgfpathlineto{\pgfqpoint{4.714917in}{7.011632in}}%
\pgfpathlineto{\pgfqpoint{4.716029in}{6.917954in}}%
\pgfpathlineto{\pgfqpoint{4.715305in}{7.047459in}}%
\pgfpathlineto{\pgfqpoint{4.716100in}{6.934065in}}%
\pgfpathlineto{\pgfqpoint{4.716259in}{7.023993in}}%
\pgfpathlineto{\pgfqpoint{4.717017in}{6.871651in}}%
\pgfpathlineto{\pgfqpoint{4.717264in}{6.961505in}}%
\pgfpathlineto{\pgfqpoint{4.718466in}{6.748397in}}%
\pgfpathlineto{\pgfqpoint{4.718625in}{6.829355in}}%
\pgfpathlineto{\pgfqpoint{4.718660in}{6.842443in}}%
\pgfpathlineto{\pgfqpoint{4.719367in}{6.655448in}}%
\pgfpathlineto{\pgfqpoint{4.720407in}{6.531828in}}%
\pgfpathlineto{\pgfqpoint{4.719631in}{6.735273in}}%
\pgfpathlineto{\pgfqpoint{4.720585in}{6.623700in}}%
\pgfpathlineto{\pgfqpoint{4.720602in}{6.624147in}}%
\pgfpathlineto{\pgfqpoint{4.720656in}{6.599270in}}%
\pgfpathlineto{\pgfqpoint{4.721821in}{6.388096in}}%
\pgfpathlineto{\pgfqpoint{4.721945in}{6.435670in}}%
\pgfpathlineto{\pgfqpoint{4.722050in}{6.485163in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{6.326595in}}%
\pgfpathlineto{\pgfqpoint{4.723040in}{6.429446in}}%
\pgfpathlineto{\pgfqpoint{4.723729in}{6.306614in}}%
\pgfpathlineto{\pgfqpoint{4.724311in}{6.360571in}}%
\pgfpathlineto{\pgfqpoint{4.725459in}{6.513837in}}%
\pgfpathlineto{\pgfqpoint{4.724682in}{6.335772in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{6.471998in}}%
\pgfpathlineto{\pgfqpoint{4.725652in}{6.415799in}}%
\pgfpathlineto{\pgfqpoint{4.726430in}{6.634188in}}%
\pgfpathlineto{\pgfqpoint{4.726554in}{6.560896in}}%
\pgfpathlineto{\pgfqpoint{4.726606in}{6.540507in}}%
\pgfpathlineto{\pgfqpoint{4.727331in}{6.768228in}}%
\pgfpathlineto{\pgfqpoint{4.728848in}{7.051219in}}%
\pgfpathlineto{\pgfqpoint{4.727560in}{6.699494in}}%
\pgfpathlineto{\pgfqpoint{4.728938in}{7.001095in}}%
\pgfpathlineto{\pgfqpoint{4.729009in}{6.960516in}}%
\pgfpathlineto{\pgfqpoint{4.729786in}{7.210222in}}%
\pgfpathlineto{\pgfqpoint{4.731234in}{7.384376in}}%
\pgfpathlineto{\pgfqpoint{4.729979in}{7.118996in}}%
\pgfpathlineto{\pgfqpoint{4.731410in}{7.284299in}}%
\pgfpathlineto{\pgfqpoint{4.731428in}{7.280943in}}%
\pgfpathlineto{\pgfqpoint{4.731711in}{7.414803in}}%
\pgfpathlineto{\pgfqpoint{4.732046in}{7.363480in}}%
\pgfpathlineto{\pgfqpoint{4.732186in}{7.429316in}}%
\pgfpathlineto{\pgfqpoint{4.732893in}{7.302444in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{7.389359in}}%
\pgfpathlineto{\pgfqpoint{4.734376in}{7.161687in}}%
\pgfpathlineto{\pgfqpoint{4.734535in}{7.242451in}}%
\pgfpathlineto{\pgfqpoint{4.734570in}{7.248527in}}%
\pgfpathlineto{\pgfqpoint{4.734870in}{7.082667in}}%
\pgfpathlineto{\pgfqpoint{4.735154in}{7.103116in}}%
\pgfpathlineto{\pgfqpoint{4.736725in}{6.693806in}}%
\pgfpathlineto{\pgfqpoint{4.738243in}{6.342506in}}%
\pgfpathlineto{\pgfqpoint{4.736972in}{6.745028in}}%
\pgfpathlineto{\pgfqpoint{4.738350in}{6.395894in}}%
\pgfpathlineto{\pgfqpoint{4.738420in}{6.423375in}}%
\pgfpathlineto{\pgfqpoint{4.739127in}{6.188643in}}%
\pgfpathlineto{\pgfqpoint{4.740150in}{6.054527in}}%
\pgfpathlineto{\pgfqpoint{4.739391in}{6.256529in}}%
\pgfpathlineto{\pgfqpoint{4.740310in}{6.139200in}}%
\pgfpathlineto{\pgfqpoint{4.740363in}{6.155194in}}%
\pgfpathlineto{\pgfqpoint{4.741087in}{6.013874in}}%
\pgfpathlineto{\pgfqpoint{4.741387in}{6.128296in}}%
\pgfpathlineto{\pgfqpoint{4.741563in}{6.023831in}}%
\pgfpathlineto{\pgfqpoint{4.742323in}{6.203009in}}%
\pgfpathlineto{\pgfqpoint{4.742341in}{6.202411in}}%
\pgfpathlineto{\pgfqpoint{4.742516in}{6.104705in}}%
\pgfpathlineto{\pgfqpoint{4.743153in}{6.268131in}}%
\pgfpathlineto{\pgfqpoint{4.744759in}{6.679626in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{6.260258in}}%
\pgfpathlineto{\pgfqpoint{4.744813in}{6.655241in}}%
\pgfpathlineto{\pgfqpoint{4.744918in}{6.596241in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{6.881531in}}%
\pgfpathlineto{\pgfqpoint{4.747162in}{7.290971in}}%
\pgfpathlineto{\pgfqpoint{4.745873in}{6.850393in}}%
\pgfpathlineto{\pgfqpoint{4.747215in}{7.269851in}}%
\pgfpathlineto{\pgfqpoint{4.747321in}{7.203329in}}%
\pgfpathlineto{\pgfqpoint{4.748080in}{7.463032in}}%
\pgfpathlineto{\pgfqpoint{4.749069in}{7.580973in}}%
\pgfpathlineto{\pgfqpoint{4.748292in}{7.376785in}}%
\pgfpathlineto{\pgfqpoint{4.749228in}{7.484722in}}%
\pgfpathlineto{\pgfqpoint{4.749280in}{7.473653in}}%
\pgfpathlineto{\pgfqpoint{4.750021in}{7.605808in}}%
\pgfpathlineto{\pgfqpoint{4.750305in}{7.490679in}}%
\pgfpathlineto{\pgfqpoint{4.750482in}{7.585409in}}%
\pgfpathlineto{\pgfqpoint{4.751205in}{7.397345in}}%
\pgfpathlineto{\pgfqpoint{4.757969in}{5.985311in}}%
\pgfpathlineto{\pgfqpoint{4.751435in}{7.481999in}}%
\pgfpathlineto{\pgfqpoint{4.758163in}{6.085677in}}%
\pgfpathlineto{\pgfqpoint{4.759187in}{6.110547in}}%
\pgfpathlineto{\pgfqpoint{4.758445in}{5.969464in}}%
\pgfpathlineto{\pgfqpoint{4.759258in}{6.083211in}}%
\pgfpathlineto{\pgfqpoint{4.759398in}{6.002836in}}%
\pgfpathlineto{\pgfqpoint{4.760159in}{6.213614in}}%
\pgfpathlineto{\pgfqpoint{4.760318in}{6.121649in}}%
\pgfpathlineto{\pgfqpoint{4.760335in}{6.117766in}}%
\pgfpathlineto{\pgfqpoint{4.760652in}{6.294084in}}%
\pgfpathlineto{\pgfqpoint{4.760900in}{6.234231in}}%
\pgfpathlineto{\pgfqpoint{4.762578in}{6.738476in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{6.691020in}}%
\pgfpathlineto{\pgfqpoint{4.762737in}{6.652953in}}%
\pgfpathlineto{\pgfqpoint{4.763461in}{6.934180in}}%
\pgfpathlineto{\pgfqpoint{4.763707in}{6.898714in}}%
\pgfpathlineto{\pgfqpoint{4.764962in}{7.299418in}}%
\pgfpathlineto{\pgfqpoint{4.766427in}{7.492553in}}%
\pgfpathlineto{\pgfqpoint{4.765156in}{7.210793in}}%
\pgfpathlineto{\pgfqpoint{4.766533in}{7.428425in}}%
\pgfpathlineto{\pgfqpoint{4.766622in}{7.382746in}}%
\pgfpathlineto{\pgfqpoint{4.767380in}{7.522506in}}%
\pgfpathlineto{\pgfqpoint{4.767664in}{7.410650in}}%
\pgfpathlineto{\pgfqpoint{4.767857in}{7.507847in}}%
\pgfpathlineto{\pgfqpoint{4.768582in}{7.328150in}}%
\pgfpathlineto{\pgfqpoint{4.768794in}{7.424281in}}%
\pgfpathlineto{\pgfqpoint{4.768918in}{7.368659in}}%
\pgfpathlineto{\pgfqpoint{4.770047in}{7.103649in}}%
\pgfpathlineto{\pgfqpoint{4.770241in}{7.185963in}}%
\pgfpathlineto{\pgfqpoint{4.771443in}{6.811896in}}%
\pgfpathlineto{\pgfqpoint{4.772926in}{6.492012in}}%
\pgfpathlineto{\pgfqpoint{4.771655in}{6.877095in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{6.544613in}}%
\pgfpathlineto{\pgfqpoint{4.773119in}{6.577588in}}%
\pgfpathlineto{\pgfqpoint{4.773844in}{6.345352in}}%
\pgfpathlineto{\pgfqpoint{4.774850in}{6.222479in}}%
\pgfpathlineto{\pgfqpoint{4.774092in}{6.423744in}}%
\pgfpathlineto{\pgfqpoint{4.775010in}{6.310875in}}%
\pgfpathlineto{\pgfqpoint{4.775079in}{6.328402in}}%
\pgfpathlineto{\pgfqpoint{4.775803in}{6.177411in}}%
\pgfpathlineto{\pgfqpoint{4.776069in}{6.298878in}}%
\pgfpathlineto{\pgfqpoint{4.776280in}{6.179059in}}%
\pgfpathlineto{\pgfqpoint{4.777023in}{6.337210in}}%
\pgfpathlineto{\pgfqpoint{4.777147in}{6.262822in}}%
\pgfpathlineto{\pgfqpoint{4.777234in}{6.227745in}}%
\pgfpathlineto{\pgfqpoint{4.777994in}{6.430599in}}%
\pgfpathlineto{\pgfqpoint{4.778171in}{6.328394in}}%
\pgfpathlineto{\pgfqpoint{4.778187in}{6.328164in}}%
\pgfpathlineto{\pgfqpoint{4.778240in}{6.342770in}}%
\pgfpathlineto{\pgfqpoint{4.779919in}{6.720391in}}%
\pgfpathlineto{\pgfqpoint{4.780042in}{6.641965in}}%
\pgfpathlineto{\pgfqpoint{4.780096in}{6.622322in}}%
\pgfpathlineto{\pgfqpoint{4.780819in}{6.841258in}}%
\pgfpathlineto{\pgfqpoint{4.781844in}{7.018337in}}%
\pgfpathlineto{\pgfqpoint{4.781066in}{6.778599in}}%
\pgfpathlineto{\pgfqpoint{4.782003in}{6.920661in}}%
\pgfpathlineto{\pgfqpoint{4.782037in}{6.915720in}}%
\pgfpathlineto{\pgfqpoint{4.782337in}{7.077231in}}%
\pgfpathlineto{\pgfqpoint{4.782656in}{7.025307in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{7.192878in}}%
\pgfpathlineto{\pgfqpoint{4.783008in}{7.018185in}}%
\pgfpathlineto{\pgfqpoint{4.783892in}{7.117641in}}%
\pgfpathlineto{\pgfqpoint{4.783980in}{7.076412in}}%
\pgfpathlineto{\pgfqpoint{4.784722in}{7.213264in}}%
\pgfpathlineto{\pgfqpoint{4.785004in}{7.098463in}}%
\pgfpathlineto{\pgfqpoint{4.785215in}{7.207232in}}%
\pgfpathlineto{\pgfqpoint{4.785923in}{7.056078in}}%
\pgfpathlineto{\pgfqpoint{4.786223in}{7.153341in}}%
\pgfpathlineto{\pgfqpoint{4.787371in}{6.950091in}}%
\pgfpathlineto{\pgfqpoint{4.787548in}{7.046252in}}%
\pgfpathlineto{\pgfqpoint{4.787599in}{7.052951in}}%
\pgfpathlineto{\pgfqpoint{4.787864in}{6.904877in}}%
\pgfpathlineto{\pgfqpoint{4.788219in}{6.948903in}}%
\pgfpathlineto{\pgfqpoint{4.789312in}{6.765942in}}%
\pgfpathlineto{\pgfqpoint{4.788553in}{6.960739in}}%
\pgfpathlineto{\pgfqpoint{4.789436in}{6.846503in}}%
\pgfpathlineto{\pgfqpoint{4.789524in}{6.869784in}}%
\pgfpathlineto{\pgfqpoint{4.790267in}{6.684006in}}%
\pgfpathlineto{\pgfqpoint{4.790285in}{6.685864in}}%
\pgfpathlineto{\pgfqpoint{4.790495in}{6.791714in}}%
\pgfpathlineto{\pgfqpoint{4.791221in}{6.622299in}}%
\pgfpathlineto{\pgfqpoint{4.791237in}{6.621601in}}%
\pgfpathlineto{\pgfqpoint{4.791309in}{6.658458in}}%
\pgfpathlineto{\pgfqpoint{4.791468in}{6.734717in}}%
\pgfpathlineto{\pgfqpoint{4.792192in}{6.582345in}}%
\pgfpathlineto{\pgfqpoint{4.792457in}{6.701286in}}%
\pgfpathlineto{\pgfqpoint{4.793639in}{6.567246in}}%
\pgfpathlineto{\pgfqpoint{4.793781in}{6.642369in}}%
\pgfpathlineto{\pgfqpoint{4.794857in}{6.712536in}}%
\pgfpathlineto{\pgfqpoint{4.794115in}{6.571749in}}%
\pgfpathlineto{\pgfqpoint{4.794929in}{6.677281in}}%
\pgfpathlineto{\pgfqpoint{4.795070in}{6.590573in}}%
\pgfpathlineto{\pgfqpoint{4.795812in}{6.736652in}}%
\pgfpathlineto{\pgfqpoint{4.796094in}{6.623339in}}%
\pgfpathlineto{\pgfqpoint{4.797260in}{6.773118in}}%
\pgfpathlineto{\pgfqpoint{4.797384in}{6.688936in}}%
\pgfpathlineto{\pgfqpoint{4.797489in}{6.650216in}}%
\pgfpathlineto{\pgfqpoint{4.798230in}{6.788909in}}%
\pgfpathlineto{\pgfqpoint{4.798514in}{6.670659in}}%
\pgfpathlineto{\pgfqpoint{4.799185in}{6.794574in}}%
\pgfpathlineto{\pgfqpoint{4.798938in}{6.666977in}}%
\pgfpathlineto{\pgfqpoint{4.799785in}{6.719650in}}%
\pgfpathlineto{\pgfqpoint{4.800863in}{6.660225in}}%
\pgfpathlineto{\pgfqpoint{4.800155in}{6.792426in}}%
\pgfpathlineto{\pgfqpoint{4.800933in}{6.673874in}}%
\pgfpathlineto{\pgfqpoint{4.801126in}{6.784908in}}%
\pgfpathlineto{\pgfqpoint{4.801833in}{6.652891in}}%
\pgfpathlineto{\pgfqpoint{4.802169in}{6.742101in}}%
\pgfpathlineto{\pgfqpoint{4.802310in}{6.651100in}}%
\pgfpathlineto{\pgfqpoint{4.803052in}{6.780117in}}%
\pgfpathlineto{\pgfqpoint{4.803335in}{6.675109in}}%
\pgfpathlineto{\pgfqpoint{4.804516in}{6.808342in}}%
\pgfpathlineto{\pgfqpoint{4.803757in}{6.661372in}}%
\pgfpathlineto{\pgfqpoint{4.804589in}{6.779764in}}%
\pgfpathlineto{\pgfqpoint{4.804712in}{6.687437in}}%
\pgfpathlineto{\pgfqpoint{4.805488in}{6.848426in}}%
\pgfpathlineto{\pgfqpoint{4.805719in}{6.740854in}}%
\pgfpathlineto{\pgfqpoint{4.806936in}{6.935249in}}%
\pgfpathlineto{\pgfqpoint{4.807025in}{6.888471in}}%
\pgfpathlineto{\pgfqpoint{4.807130in}{6.818696in}}%
\pgfpathlineto{\pgfqpoint{4.807891in}{7.001383in}}%
\pgfpathlineto{\pgfqpoint{4.808120in}{6.892528in}}%
\pgfpathlineto{\pgfqpoint{4.809338in}{7.090181in}}%
\pgfpathlineto{\pgfqpoint{4.809445in}{7.025582in}}%
\pgfpathlineto{\pgfqpoint{4.809533in}{6.971393in}}%
\pgfpathlineto{\pgfqpoint{4.810291in}{7.127698in}}%
\pgfpathlineto{\pgfqpoint{4.810557in}{7.018392in}}%
\pgfpathlineto{\pgfqpoint{4.811245in}{7.136882in}}%
\pgfpathlineto{\pgfqpoint{4.811475in}{7.005306in}}%
\pgfpathlineto{\pgfqpoint{4.811794in}{7.097182in}}%
\pgfpathlineto{\pgfqpoint{4.812940in}{6.937941in}}%
\pgfpathlineto{\pgfqpoint{4.812199in}{7.111283in}}%
\pgfpathlineto{\pgfqpoint{4.813030in}{6.969516in}}%
\pgfpathlineto{\pgfqpoint{4.813153in}{7.048489in}}%
\pgfpathlineto{\pgfqpoint{4.813912in}{6.847187in}}%
\pgfpathlineto{\pgfqpoint{4.814107in}{6.951048in}}%
\pgfpathlineto{\pgfqpoint{4.814123in}{6.952417in}}%
\pgfpathlineto{\pgfqpoint{4.814230in}{6.877204in}}%
\pgfpathlineto{\pgfqpoint{4.815377in}{6.663203in}}%
\pgfpathlineto{\pgfqpoint{4.814601in}{6.894143in}}%
\pgfpathlineto{\pgfqpoint{4.815484in}{6.721416in}}%
\pgfpathlineto{\pgfqpoint{4.815571in}{6.764275in}}%
\pgfpathlineto{\pgfqpoint{4.816331in}{6.529254in}}%
\pgfpathlineto{\pgfqpoint{4.816367in}{6.534428in}}%
\pgfpathlineto{\pgfqpoint{4.816526in}{6.630940in}}%
\pgfpathlineto{\pgfqpoint{4.817197in}{6.434186in}}%
\pgfpathlineto{\pgfqpoint{4.818239in}{6.309140in}}%
\pgfpathlineto{\pgfqpoint{4.817496in}{6.510554in}}%
\pgfpathlineto{\pgfqpoint{4.818380in}{6.381269in}}%
\pgfpathlineto{\pgfqpoint{4.818467in}{6.420678in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{6.253291in}}%
\pgfpathlineto{\pgfqpoint{4.819474in}{6.369321in}}%
\pgfpathlineto{\pgfqpoint{4.819668in}{6.244257in}}%
\pgfpathlineto{\pgfqpoint{4.820411in}{6.388787in}}%
\pgfpathlineto{\pgfqpoint{4.820711in}{6.308189in}}%
\pgfpathlineto{\pgfqpoint{4.821877in}{6.517728in}}%
\pgfpathlineto{\pgfqpoint{4.821100in}{6.301786in}}%
\pgfpathlineto{\pgfqpoint{4.821982in}{6.454836in}}%
\pgfpathlineto{\pgfqpoint{4.822070in}{6.409832in}}%
\pgfpathlineto{\pgfqpoint{4.822848in}{6.666381in}}%
\pgfpathlineto{\pgfqpoint{4.822865in}{6.664883in}}%
\pgfpathlineto{\pgfqpoint{4.823023in}{6.562440in}}%
\pgfpathlineto{\pgfqpoint{4.823660in}{6.763588in}}%
\pgfpathlineto{\pgfqpoint{4.825266in}{7.130510in}}%
\pgfpathlineto{\pgfqpoint{4.823978in}{6.745585in}}%
\pgfpathlineto{\pgfqpoint{4.825285in}{7.126526in}}%
\pgfpathlineto{\pgfqpoint{4.825426in}{7.027980in}}%
\pgfpathlineto{\pgfqpoint{4.826115in}{7.247379in}}%
\pgfpathlineto{\pgfqpoint{4.827174in}{7.413769in}}%
\pgfpathlineto{\pgfqpoint{4.826397in}{7.187478in}}%
\pgfpathlineto{\pgfqpoint{4.827315in}{7.318886in}}%
\pgfpathlineto{\pgfqpoint{4.827369in}{7.298653in}}%
\pgfpathlineto{\pgfqpoint{4.828127in}{7.472054in}}%
\pgfpathlineto{\pgfqpoint{4.828375in}{7.348800in}}%
\pgfpathlineto{\pgfqpoint{4.828603in}{7.475127in}}%
\pgfpathlineto{\pgfqpoint{4.829327in}{7.314310in}}%
\pgfpathlineto{\pgfqpoint{4.829611in}{7.405466in}}%
\pgfpathlineto{\pgfqpoint{4.830793in}{7.131165in}}%
\pgfpathlineto{\pgfqpoint{4.830953in}{7.220667in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{7.226672in}}%
\pgfpathlineto{\pgfqpoint{4.831288in}{7.039880in}}%
\pgfpathlineto{\pgfqpoint{4.831554in}{7.081249in}}%
\pgfpathlineto{\pgfqpoint{4.833160in}{6.609436in}}%
\pgfpathlineto{\pgfqpoint{4.834644in}{6.272768in}}%
\pgfpathlineto{\pgfqpoint{4.833389in}{6.682286in}}%
\pgfpathlineto{\pgfqpoint{4.834803in}{6.358151in}}%
\pgfpathlineto{\pgfqpoint{4.834838in}{6.366548in}}%
\pgfpathlineto{\pgfqpoint{4.835121in}{6.185690in}}%
\pgfpathlineto{\pgfqpoint{4.835456in}{6.201702in}}%
\pgfpathlineto{\pgfqpoint{4.836551in}{6.020953in}}%
\pgfpathlineto{\pgfqpoint{4.835809in}{6.217033in}}%
\pgfpathlineto{\pgfqpoint{4.836675in}{6.083823in}}%
\pgfpathlineto{\pgfqpoint{4.837770in}{6.152286in}}%
\pgfpathlineto{\pgfqpoint{4.837027in}{6.004066in}}%
\pgfpathlineto{\pgfqpoint{4.837822in}{6.135645in}}%
\pgfpathlineto{\pgfqpoint{4.837980in}{6.032371in}}%
\pgfpathlineto{\pgfqpoint{4.838741in}{6.248854in}}%
\pgfpathlineto{\pgfqpoint{4.838917in}{6.142250in}}%
\pgfpathlineto{\pgfqpoint{4.838934in}{6.141307in}}%
\pgfpathlineto{\pgfqpoint{4.839023in}{6.189470in}}%
\pgfpathlineto{\pgfqpoint{4.840683in}{6.645419in}}%
\pgfpathlineto{\pgfqpoint{4.840701in}{6.643647in}}%
\pgfpathlineto{\pgfqpoint{4.840842in}{6.549332in}}%
\pgfpathlineto{\pgfqpoint{4.841176in}{6.769401in}}%
\pgfpathlineto{\pgfqpoint{4.841460in}{6.763424in}}%
\pgfpathlineto{\pgfqpoint{4.843085in}{7.258178in}}%
\pgfpathlineto{\pgfqpoint{4.843137in}{7.242342in}}%
\pgfpathlineto{\pgfqpoint{4.843260in}{7.158770in}}%
\pgfpathlineto{\pgfqpoint{4.844003in}{7.432137in}}%
\pgfpathlineto{\pgfqpoint{4.845009in}{7.566569in}}%
\pgfpathlineto{\pgfqpoint{4.844232in}{7.339706in}}%
\pgfpathlineto{\pgfqpoint{4.845151in}{7.466951in}}%
\pgfpathlineto{\pgfqpoint{4.845204in}{7.447248in}}%
\pgfpathlineto{\pgfqpoint{4.845962in}{7.603855in}}%
\pgfpathlineto{\pgfqpoint{4.846228in}{7.475745in}}%
\pgfpathlineto{\pgfqpoint{4.846422in}{7.590348in}}%
\pgfpathlineto{\pgfqpoint{4.847164in}{7.395264in}}%
\pgfpathlineto{\pgfqpoint{4.847305in}{7.473653in}}%
\pgfpathlineto{\pgfqpoint{4.847376in}{7.500728in}}%
\pgfpathlineto{\pgfqpoint{4.848082in}{7.263215in}}%
\pgfpathlineto{\pgfqpoint{4.849600in}{6.907546in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{7.336692in}}%
\pgfpathlineto{\pgfqpoint{4.849689in}{6.957553in}}%
\pgfpathlineto{\pgfqpoint{4.849760in}{6.993646in}}%
\pgfpathlineto{\pgfqpoint{4.850466in}{6.707461in}}%
\pgfpathlineto{\pgfqpoint{4.852002in}{6.303784in}}%
\pgfpathlineto{\pgfqpoint{4.850731in}{6.740369in}}%
\pgfpathlineto{\pgfqpoint{4.852002in}{6.303797in}}%
\pgfpathlineto{\pgfqpoint{4.852179in}{6.396945in}}%
\pgfpathlineto{\pgfqpoint{4.852462in}{6.211040in}}%
\pgfpathlineto{\pgfqpoint{4.853909in}{6.027564in}}%
\pgfpathlineto{\pgfqpoint{4.852673in}{6.307275in}}%
\pgfpathlineto{\pgfqpoint{4.854121in}{6.146020in}}%
\pgfpathlineto{\pgfqpoint{4.854139in}{6.148906in}}%
\pgfpathlineto{\pgfqpoint{4.854385in}{6.006359in}}%
\pgfpathlineto{\pgfqpoint{4.854775in}{6.045825in}}%
\pgfpathlineto{\pgfqpoint{4.854862in}{6.005923in}}%
\pgfpathlineto{\pgfqpoint{4.855605in}{6.183103in}}%
\pgfpathlineto{\pgfqpoint{4.855834in}{6.069519in}}%
\pgfpathlineto{\pgfqpoint{4.858041in}{6.597760in}}%
\pgfpathlineto{\pgfqpoint{4.858148in}{6.518034in}}%
\pgfpathlineto{\pgfqpoint{4.858200in}{6.497485in}}%
\pgfpathlineto{\pgfqpoint{4.858889in}{6.749311in}}%
\pgfpathlineto{\pgfqpoint{4.859966in}{7.052806in}}%
\pgfpathlineto{\pgfqpoint{4.859155in}{6.728226in}}%
\pgfpathlineto{\pgfqpoint{4.860284in}{7.037847in}}%
\pgfpathlineto{\pgfqpoint{4.861397in}{7.326030in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{7.217903in}}%
\pgfpathlineto{\pgfqpoint{4.863304in}{7.474826in}}%
\pgfpathlineto{\pgfqpoint{4.863374in}{7.451902in}}%
\pgfpathlineto{\pgfqpoint{4.864521in}{7.288356in}}%
\pgfpathlineto{\pgfqpoint{4.863781in}{7.467344in}}%
\pgfpathlineto{\pgfqpoint{4.864611in}{7.336321in}}%
\pgfpathlineto{\pgfqpoint{4.864735in}{7.401469in}}%
\pgfpathlineto{\pgfqpoint{4.865493in}{7.174483in}}%
\pgfpathlineto{\pgfqpoint{4.865617in}{7.253359in}}%
\pgfpathlineto{\pgfqpoint{4.865688in}{7.277385in}}%
\pgfpathlineto{\pgfqpoint{4.866377in}{7.055159in}}%
\pgfpathlineto{\pgfqpoint{4.867418in}{6.828171in}}%
\pgfpathlineto{\pgfqpoint{4.866642in}{7.111717in}}%
\pgfpathlineto{\pgfqpoint{4.867630in}{6.921934in}}%
\pgfpathlineto{\pgfqpoint{4.870297in}{6.348388in}}%
\pgfpathlineto{\pgfqpoint{4.870438in}{6.431967in}}%
\pgfpathlineto{\pgfqpoint{4.870526in}{6.461592in}}%
\pgfpathlineto{\pgfqpoint{4.871251in}{6.272502in}}%
\pgfpathlineto{\pgfqpoint{4.871480in}{6.396735in}}%
\pgfpathlineto{\pgfqpoint{4.871498in}{6.398676in}}%
\pgfpathlineto{\pgfqpoint{4.871657in}{6.293135in}}%
\pgfpathlineto{\pgfqpoint{4.872221in}{6.252161in}}%
\pgfpathlineto{\pgfqpoint{4.872469in}{6.393951in}}%
\pgfpathlineto{\pgfqpoint{4.872769in}{6.290455in}}%
\pgfpathlineto{\pgfqpoint{4.873934in}{6.484302in}}%
\pgfpathlineto{\pgfqpoint{4.873174in}{6.285774in}}%
\pgfpathlineto{\pgfqpoint{4.874041in}{6.404352in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{6.364888in}}%
\pgfpathlineto{\pgfqpoint{4.874889in}{6.592892in}}%
\pgfpathlineto{\pgfqpoint{4.875065in}{6.477826in}}%
\pgfpathlineto{\pgfqpoint{4.875082in}{6.476624in}}%
\pgfpathlineto{\pgfqpoint{4.875224in}{6.540226in}}%
\pgfpathlineto{\pgfqpoint{4.876336in}{6.786862in}}%
\pgfpathlineto{\pgfqpoint{4.875559in}{6.539982in}}%
\pgfpathlineto{\pgfqpoint{4.876495in}{6.675752in}}%
\pgfpathlineto{\pgfqpoint{4.876529in}{6.671445in}}%
\pgfpathlineto{\pgfqpoint{4.876813in}{6.850849in}}%
\pgfpathlineto{\pgfqpoint{4.877131in}{6.781419in}}%
\pgfpathlineto{\pgfqpoint{4.878261in}{7.017685in}}%
\pgfpathlineto{\pgfqpoint{4.878420in}{6.905401in}}%
\pgfpathlineto{\pgfqpoint{4.878456in}{6.896141in}}%
\pgfpathlineto{\pgfqpoint{4.878738in}{7.058978in}}%
\pgfpathlineto{\pgfqpoint{4.879144in}{7.048207in}}%
\pgfpathlineto{\pgfqpoint{4.880186in}{7.131617in}}%
\pgfpathlineto{\pgfqpoint{4.879443in}{6.965111in}}%
\pgfpathlineto{\pgfqpoint{4.880274in}{7.084103in}}%
\pgfpathlineto{\pgfqpoint{4.881386in}{6.992722in}}%
\pgfpathlineto{\pgfqpoint{4.880663in}{7.137414in}}%
\pgfpathlineto{\pgfqpoint{4.881440in}{7.013769in}}%
\pgfpathlineto{\pgfqpoint{4.881633in}{7.124510in}}%
\pgfpathlineto{\pgfqpoint{4.882341in}{6.958888in}}%
\pgfpathlineto{\pgfqpoint{4.882623in}{7.079676in}}%
\pgfpathlineto{\pgfqpoint{4.883788in}{6.873217in}}%
\pgfpathlineto{\pgfqpoint{4.883982in}{6.988409in}}%
\pgfpathlineto{\pgfqpoint{4.884034in}{6.994698in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{6.840587in}}%
\pgfpathlineto{\pgfqpoint{4.884654in}{6.885761in}}%
\pgfpathlineto{\pgfqpoint{4.885730in}{6.748571in}}%
\pgfpathlineto{\pgfqpoint{4.884989in}{6.930254in}}%
\pgfpathlineto{\pgfqpoint{4.885819in}{6.809942in}}%
\pgfpathlineto{\pgfqpoint{4.885961in}{6.873105in}}%
\pgfpathlineto{\pgfqpoint{4.886685in}{6.700286in}}%
\pgfpathlineto{\pgfqpoint{4.886949in}{6.828597in}}%
\pgfpathlineto{\pgfqpoint{4.888131in}{6.659070in}}%
\pgfpathlineto{\pgfqpoint{4.888309in}{6.774562in}}%
\pgfpathlineto{\pgfqpoint{4.888380in}{6.795276in}}%
\pgfpathlineto{\pgfqpoint{4.889086in}{6.650868in}}%
\pgfpathlineto{\pgfqpoint{4.889404in}{6.770240in}}%
\pgfpathlineto{\pgfqpoint{4.889580in}{6.651405in}}%
\pgfpathlineto{\pgfqpoint{4.890305in}{6.795522in}}%
\pgfpathlineto{\pgfqpoint{4.890605in}{6.677792in}}%
\pgfpathlineto{\pgfqpoint{4.891752in}{6.807152in}}%
\pgfpathlineto{\pgfqpoint{4.891011in}{6.661194in}}%
\pgfpathlineto{\pgfqpoint{4.891823in}{6.769093in}}%
\pgfpathlineto{\pgfqpoint{4.891981in}{6.667637in}}%
\pgfpathlineto{\pgfqpoint{4.892229in}{6.808991in}}%
\pgfpathlineto{\pgfqpoint{4.893006in}{6.677236in}}%
\pgfpathlineto{\pgfqpoint{4.893199in}{6.807299in}}%
\pgfpathlineto{\pgfqpoint{4.893907in}{6.659309in}}%
\pgfpathlineto{\pgfqpoint{4.894242in}{6.742837in}}%
\pgfpathlineto{\pgfqpoint{4.895355in}{6.630006in}}%
\pgfpathlineto{\pgfqpoint{4.894647in}{6.786748in}}%
\pgfpathlineto{\pgfqpoint{4.895426in}{6.641920in}}%
\pgfpathlineto{\pgfqpoint{4.895602in}{6.764115in}}%
\pgfpathlineto{\pgfqpoint{4.896325in}{6.604987in}}%
\pgfpathlineto{\pgfqpoint{4.896644in}{6.700333in}}%
\pgfpathlineto{\pgfqpoint{4.897773in}{6.575863in}}%
\pgfpathlineto{\pgfqpoint{4.897050in}{6.728297in}}%
\pgfpathlineto{\pgfqpoint{4.897845in}{6.603600in}}%
\pgfpathlineto{\pgfqpoint{4.898991in}{6.715262in}}%
\pgfpathlineto{\pgfqpoint{4.898250in}{6.571701in}}%
\pgfpathlineto{\pgfqpoint{4.899063in}{6.684182in}}%
\pgfpathlineto{\pgfqpoint{4.899205in}{6.577370in}}%
\pgfpathlineto{\pgfqpoint{4.899963in}{6.738271in}}%
\pgfpathlineto{\pgfqpoint{4.900229in}{6.628675in}}%
\pgfpathlineto{\pgfqpoint{4.901412in}{6.816915in}}%
\pgfpathlineto{\pgfqpoint{4.900652in}{6.626954in}}%
\pgfpathlineto{\pgfqpoint{4.901500in}{6.776020in}}%
\pgfpathlineto{\pgfqpoint{4.901623in}{6.689009in}}%
\pgfpathlineto{\pgfqpoint{4.902383in}{6.894523in}}%
\pgfpathlineto{\pgfqpoint{4.902595in}{6.770763in}}%
\pgfpathlineto{\pgfqpoint{4.903831in}{7.027694in}}%
\pgfpathlineto{\pgfqpoint{4.903990in}{6.911460in}}%
\pgfpathlineto{\pgfqpoint{4.904024in}{6.901406in}}%
\pgfpathlineto{\pgfqpoint{4.904713in}{7.087321in}}%
\pgfpathlineto{\pgfqpoint{4.905739in}{7.175389in}}%
\pgfpathlineto{\pgfqpoint{4.904996in}{6.983207in}}%
\pgfpathlineto{\pgfqpoint{4.905844in}{7.119764in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{7.043218in}}%
\pgfpathlineto{\pgfqpoint{4.906709in}{7.210191in}}%
\pgfpathlineto{\pgfqpoint{4.906975in}{7.083967in}}%
\pgfpathlineto{\pgfqpoint{4.907185in}{7.213523in}}%
\pgfpathlineto{\pgfqpoint{4.907893in}{7.056237in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{7.166850in}}%
\pgfpathlineto{\pgfqpoint{4.909358in}{6.950871in}}%
\pgfpathlineto{\pgfqpoint{4.909482in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{4.909570in}{7.069542in}}%
\pgfpathlineto{\pgfqpoint{4.910330in}{6.831533in}}%
\pgfpathlineto{\pgfqpoint{4.910506in}{6.937382in}}%
\pgfpathlineto{\pgfqpoint{4.910540in}{6.945118in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{6.761106in}}%
\pgfpathlineto{\pgfqpoint{4.911142in}{6.778356in}}%
\pgfpathlineto{\pgfqpoint{4.912271in}{6.533777in}}%
\pgfpathlineto{\pgfqpoint{4.911495in}{6.797929in}}%
\pgfpathlineto{\pgfqpoint{4.912396in}{6.610992in}}%
\pgfpathlineto{\pgfqpoint{4.912465in}{6.645363in}}%
\pgfpathlineto{\pgfqpoint{4.913226in}{6.391529in}}%
\pgfpathlineto{\pgfqpoint{4.913385in}{6.490626in}}%
\pgfpathlineto{\pgfqpoint{4.913436in}{6.506121in}}%
\pgfpathlineto{\pgfqpoint{4.914126in}{6.291258in}}%
\pgfpathlineto{\pgfqpoint{4.915132in}{6.209299in}}%
\pgfpathlineto{\pgfqpoint{4.914408in}{6.399848in}}%
\pgfpathlineto{\pgfqpoint{4.915257in}{6.277886in}}%
\pgfpathlineto{\pgfqpoint{4.916350in}{6.347895in}}%
\pgfpathlineto{\pgfqpoint{4.915608in}{6.195333in}}%
\pgfpathlineto{\pgfqpoint{4.916404in}{6.328871in}}%
\pgfpathlineto{\pgfqpoint{4.916562in}{6.212949in}}%
\pgfpathlineto{\pgfqpoint{4.917322in}{6.416867in}}%
\pgfpathlineto{\pgfqpoint{4.917551in}{6.300380in}}%
\pgfpathlineto{\pgfqpoint{4.919265in}{6.719088in}}%
\pgfpathlineto{\pgfqpoint{4.919371in}{6.645096in}}%
\pgfpathlineto{\pgfqpoint{4.919441in}{6.605651in}}%
\pgfpathlineto{\pgfqpoint{4.920200in}{6.911370in}}%
\pgfpathlineto{\pgfqpoint{4.921666in}{7.213361in}}%
\pgfpathlineto{\pgfqpoint{4.920395in}{6.806934in}}%
\pgfpathlineto{\pgfqpoint{4.921791in}{7.128437in}}%
\pgfpathlineto{\pgfqpoint{4.921843in}{7.099144in}}%
\pgfpathlineto{\pgfqpoint{4.922602in}{7.367320in}}%
\pgfpathlineto{\pgfqpoint{4.923590in}{7.477235in}}%
\pgfpathlineto{\pgfqpoint{4.922814in}{7.251698in}}%
\pgfpathlineto{\pgfqpoint{4.923715in}{7.384025in}}%
\pgfpathlineto{\pgfqpoint{4.923786in}{7.346036in}}%
\pgfpathlineto{\pgfqpoint{4.924544in}{7.513543in}}%
\pgfpathlineto{\pgfqpoint{4.924810in}{7.377628in}}%
\pgfpathlineto{\pgfqpoint{4.925004in}{7.504022in}}%
\pgfpathlineto{\pgfqpoint{4.925744in}{7.308996in}}%
\pgfpathlineto{\pgfqpoint{4.925993in}{7.423044in}}%
\pgfpathlineto{\pgfqpoint{4.927688in}{6.985180in}}%
\pgfpathlineto{\pgfqpoint{4.927812in}{7.056502in}}%
\pgfpathlineto{\pgfqpoint{4.927882in}{7.086478in}}%
\pgfpathlineto{\pgfqpoint{4.928571in}{6.799903in}}%
\pgfpathlineto{\pgfqpoint{4.930106in}{6.409219in}}%
\pgfpathlineto{\pgfqpoint{4.928836in}{6.856296in}}%
\pgfpathlineto{\pgfqpoint{4.930161in}{6.430261in}}%
\pgfpathlineto{\pgfqpoint{4.930284in}{6.510796in}}%
\pgfpathlineto{\pgfqpoint{4.931007in}{6.228926in}}%
\pgfpathlineto{\pgfqpoint{4.932013in}{6.072746in}}%
\pgfpathlineto{\pgfqpoint{4.931256in}{6.321708in}}%
\pgfpathlineto{\pgfqpoint{4.932191in}{6.183679in}}%
\pgfpathlineto{\pgfqpoint{4.932227in}{6.194535in}}%
\pgfpathlineto{\pgfqpoint{4.932490in}{6.029507in}}%
\pgfpathlineto{\pgfqpoint{4.932897in}{6.032258in}}%
\pgfpathlineto{\pgfqpoint{4.933444in}{6.003191in}}%
\pgfpathlineto{\pgfqpoint{4.933709in}{6.157022in}}%
\pgfpathlineto{\pgfqpoint{4.933975in}{6.042201in}}%
\pgfpathlineto{\pgfqpoint{4.935158in}{6.310562in}}%
\pgfpathlineto{\pgfqpoint{4.935299in}{6.210424in}}%
\pgfpathlineto{\pgfqpoint{4.935351in}{6.192789in}}%
\pgfpathlineto{\pgfqpoint{4.936023in}{6.429036in}}%
\pgfpathlineto{\pgfqpoint{4.937577in}{6.858252in}}%
\pgfpathlineto{\pgfqpoint{4.936305in}{6.388906in}}%
\pgfpathlineto{\pgfqpoint{4.937595in}{6.857440in}}%
\pgfpathlineto{\pgfqpoint{4.937753in}{6.750361in}}%
\pgfpathlineto{\pgfqpoint{4.938070in}{6.982947in}}%
\pgfpathlineto{\pgfqpoint{4.938372in}{6.971101in}}%
\pgfpathlineto{\pgfqpoint{4.939979in}{7.409734in}}%
\pgfpathlineto{\pgfqpoint{4.940049in}{7.377281in}}%
\pgfpathlineto{\pgfqpoint{4.940172in}{7.290603in}}%
\pgfpathlineto{\pgfqpoint{4.940949in}{7.537436in}}%
\pgfpathlineto{\pgfqpoint{4.941126in}{7.408583in}}%
\pgfpathlineto{\pgfqpoint{4.941143in}{7.406678in}}%
\pgfpathlineto{\pgfqpoint{4.941303in}{7.507119in}}%
\pgfpathlineto{\pgfqpoint{4.941886in}{7.586568in}}%
\pgfpathlineto{\pgfqpoint{4.941637in}{7.434045in}}%
\pgfpathlineto{\pgfqpoint{4.942451in}{7.539844in}}%
\pgfpathlineto{\pgfqpoint{4.943581in}{7.325735in}}%
\pgfpathlineto{\pgfqpoint{4.942839in}{7.552647in}}%
\pgfpathlineto{\pgfqpoint{4.943705in}{7.396355in}}%
\pgfpathlineto{\pgfqpoint{4.943793in}{7.440233in}}%
\pgfpathlineto{\pgfqpoint{4.944517in}{7.169437in}}%
\pgfpathlineto{\pgfqpoint{4.946017in}{6.822662in}}%
\pgfpathlineto{\pgfqpoint{4.944747in}{7.262656in}}%
\pgfpathlineto{\pgfqpoint{4.946177in}{6.920616in}}%
\pgfpathlineto{\pgfqpoint{4.946194in}{6.921438in}}%
\pgfpathlineto{\pgfqpoint{4.946283in}{6.876733in}}%
\pgfpathlineto{\pgfqpoint{4.947925in}{6.365193in}}%
\pgfpathlineto{\pgfqpoint{4.947961in}{6.371075in}}%
\pgfpathlineto{\pgfqpoint{4.948120in}{6.470900in}}%
\pgfpathlineto{\pgfqpoint{4.948808in}{6.235684in}}%
\pgfpathlineto{\pgfqpoint{4.949849in}{6.085890in}}%
\pgfpathlineto{\pgfqpoint{4.949107in}{6.309161in}}%
\pgfpathlineto{\pgfqpoint{4.949974in}{6.165538in}}%
\pgfpathlineto{\pgfqpoint{4.950079in}{6.218262in}}%
\pgfpathlineto{\pgfqpoint{4.950803in}{6.053986in}}%
\pgfpathlineto{\pgfqpoint{4.951104in}{6.191487in}}%
\pgfpathlineto{\pgfqpoint{4.951263in}{6.066996in}}%
\pgfpathlineto{\pgfqpoint{4.952023in}{6.274767in}}%
\pgfpathlineto{\pgfqpoint{4.952252in}{6.151954in}}%
\pgfpathlineto{\pgfqpoint{4.953964in}{6.593699in}}%
\pgfpathlineto{\pgfqpoint{4.954141in}{6.477934in}}%
\pgfpathlineto{\pgfqpoint{4.955342in}{6.867779in}}%
\pgfpathlineto{\pgfqpoint{4.956367in}{7.104587in}}%
\pgfpathlineto{\pgfqpoint{4.955588in}{6.792152in}}%
\pgfpathlineto{\pgfqpoint{4.956578in}{6.991039in}}%
\pgfpathlineto{\pgfqpoint{4.958291in}{7.374253in}}%
\pgfpathlineto{\pgfqpoint{4.958397in}{7.300122in}}%
\pgfpathlineto{\pgfqpoint{4.958502in}{7.239030in}}%
\pgfpathlineto{\pgfqpoint{4.959245in}{7.418981in}}%
\pgfpathlineto{\pgfqpoint{4.959509in}{7.278346in}}%
\pgfpathlineto{\pgfqpoint{4.959721in}{7.416853in}}%
\pgfpathlineto{\pgfqpoint{4.960445in}{7.235522in}}%
\pgfpathlineto{\pgfqpoint{4.960746in}{7.343043in}}%
\pgfpathlineto{\pgfqpoint{4.961893in}{7.079034in}}%
\pgfpathlineto{\pgfqpoint{4.962052in}{7.179697in}}%
\pgfpathlineto{\pgfqpoint{4.962106in}{7.195600in}}%
\pgfpathlineto{\pgfqpoint{4.962387in}{7.006300in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{7.009371in}}%
\pgfpathlineto{\pgfqpoint{4.963835in}{6.763944in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{7.041180in}}%
\pgfpathlineto{\pgfqpoint{4.963977in}{6.863115in}}%
\pgfpathlineto{\pgfqpoint{4.964030in}{6.877401in}}%
\pgfpathlineto{\pgfqpoint{4.964313in}{6.683167in}}%
\pgfpathlineto{\pgfqpoint{4.964683in}{6.692687in}}%
\pgfpathlineto{\pgfqpoint{4.965760in}{6.474458in}}%
\pgfpathlineto{\pgfqpoint{4.965001in}{6.723517in}}%
\pgfpathlineto{\pgfqpoint{4.965885in}{6.561482in}}%
\pgfpathlineto{\pgfqpoint{4.965973in}{6.598008in}}%
\pgfpathlineto{\pgfqpoint{4.966714in}{6.380469in}}%
\pgfpathlineto{\pgfqpoint{4.966926in}{6.511519in}}%
\pgfpathlineto{\pgfqpoint{4.966944in}{6.514239in}}%
\pgfpathlineto{\pgfqpoint{4.967138in}{6.373474in}}%
\pgfpathlineto{\pgfqpoint{4.968145in}{6.327185in}}%
\pgfpathlineto{\pgfqpoint{4.967438in}{6.490747in}}%
\pgfpathlineto{\pgfqpoint{4.968233in}{6.361303in}}%
\pgfpathlineto{\pgfqpoint{4.969380in}{6.514422in}}%
\pgfpathlineto{\pgfqpoint{4.968638in}{6.332625in}}%
\pgfpathlineto{\pgfqpoint{4.969452in}{6.472439in}}%
\pgfpathlineto{\pgfqpoint{4.969592in}{6.374805in}}%
\pgfpathlineto{\pgfqpoint{4.970351in}{6.584622in}}%
\pgfpathlineto{\pgfqpoint{4.970564in}{6.452360in}}%
\pgfpathlineto{\pgfqpoint{4.972276in}{6.783099in}}%
\pgfpathlineto{\pgfqpoint{4.972453in}{6.651885in}}%
\pgfpathlineto{\pgfqpoint{4.972470in}{6.650928in}}%
\pgfpathlineto{\pgfqpoint{4.972595in}{6.702719in}}%
\pgfpathlineto{\pgfqpoint{4.973724in}{6.926662in}}%
\pgfpathlineto{\pgfqpoint{4.972948in}{6.701234in}}%
\pgfpathlineto{\pgfqpoint{4.973848in}{6.820615in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{6.791247in}}%
\pgfpathlineto{\pgfqpoint{4.974678in}{6.999578in}}%
\pgfpathlineto{\pgfqpoint{4.974908in}{6.861092in}}%
\pgfpathlineto{\pgfqpoint{4.976125in}{7.058688in}}%
\pgfpathlineto{\pgfqpoint{4.976286in}{6.931523in}}%
\pgfpathlineto{\pgfqpoint{4.976338in}{6.910569in}}%
\pgfpathlineto{\pgfqpoint{4.976604in}{7.064835in}}%
\pgfpathlineto{\pgfqpoint{4.977380in}{6.938259in}}%
\pgfpathlineto{\pgfqpoint{4.977574in}{7.058646in}}%
\pgfpathlineto{\pgfqpoint{4.978280in}{6.890752in}}%
\pgfpathlineto{\pgfqpoint{4.978581in}{7.020143in}}%
\pgfpathlineto{\pgfqpoint{4.979728in}{6.838277in}}%
\pgfpathlineto{\pgfqpoint{4.979835in}{6.913486in}}%
\pgfpathlineto{\pgfqpoint{4.979975in}{6.979652in}}%
\pgfpathlineto{\pgfqpoint{4.980683in}{6.800758in}}%
\pgfpathlineto{\pgfqpoint{4.980965in}{6.940434in}}%
\pgfpathlineto{\pgfqpoint{4.982130in}{6.755555in}}%
\pgfpathlineto{\pgfqpoint{4.982289in}{6.871154in}}%
\pgfpathlineto{\pgfqpoint{4.982394in}{6.901976in}}%
\pgfpathlineto{\pgfqpoint{4.983100in}{6.738442in}}%
\pgfpathlineto{\pgfqpoint{4.983402in}{6.876718in}}%
\pgfpathlineto{\pgfqpoint{4.984549in}{6.731480in}}%
\pgfpathlineto{\pgfqpoint{4.983843in}{6.885023in}}%
\pgfpathlineto{\pgfqpoint{4.984638in}{6.786167in}}%
\pgfpathlineto{\pgfqpoint{4.985767in}{6.887270in}}%
\pgfpathlineto{\pgfqpoint{4.985026in}{6.731946in}}%
\pgfpathlineto{\pgfqpoint{4.985822in}{6.862558in}}%
\pgfpathlineto{\pgfqpoint{4.986951in}{6.733218in}}%
\pgfpathlineto{\pgfqpoint{4.986244in}{6.888365in}}%
\pgfpathlineto{\pgfqpoint{4.987040in}{6.766177in}}%
\pgfpathlineto{\pgfqpoint{4.987199in}{6.885297in}}%
\pgfpathlineto{\pgfqpoint{4.987921in}{6.723279in}}%
\pgfpathlineto{\pgfqpoint{4.988223in}{6.846218in}}%
\pgfpathlineto{\pgfqpoint{4.989371in}{6.685609in}}%
\pgfpathlineto{\pgfqpoint{4.988646in}{6.861966in}}%
\pgfpathlineto{\pgfqpoint{4.989459in}{6.712463in}}%
\pgfpathlineto{\pgfqpoint{4.989617in}{6.830529in}}%
\pgfpathlineto{\pgfqpoint{4.990341in}{6.645965in}}%
\pgfpathlineto{\pgfqpoint{4.990625in}{6.766505in}}%
\pgfpathlineto{\pgfqpoint{4.991789in}{6.575973in}}%
\pgfpathlineto{\pgfqpoint{4.991878in}{6.611572in}}%
\pgfpathlineto{\pgfqpoint{4.992020in}{6.718585in}}%
\pgfpathlineto{\pgfqpoint{4.992743in}{6.533079in}}%
\pgfpathlineto{\pgfqpoint{4.993026in}{6.666696in}}%
\pgfpathlineto{\pgfqpoint{4.994190in}{6.496201in}}%
\pgfpathlineto{\pgfqpoint{4.994280in}{6.541844in}}%
\pgfpathlineto{\pgfqpoint{4.995410in}{6.662384in}}%
\pgfpathlineto{\pgfqpoint{4.994667in}{6.495018in}}%
\pgfpathlineto{\pgfqpoint{4.995481in}{6.631586in}}%
\pgfpathlineto{\pgfqpoint{4.995622in}{6.514232in}}%
\pgfpathlineto{\pgfqpoint{4.996381in}{6.706201in}}%
\pgfpathlineto{\pgfqpoint{4.996628in}{6.576873in}}%
\pgfpathlineto{\pgfqpoint{4.997846in}{6.825435in}}%
\pgfpathlineto{\pgfqpoint{4.997953in}{6.741360in}}%
\pgfpathlineto{\pgfqpoint{4.998023in}{6.688708in}}%
\pgfpathlineto{\pgfqpoint{4.998800in}{6.930446in}}%
\pgfpathlineto{\pgfqpoint{4.999012in}{6.797830in}}%
\pgfpathlineto{\pgfqpoint{5.000249in}{7.095724in}}%
\pgfpathlineto{\pgfqpoint{5.000443in}{6.958883in}}%
\pgfpathlineto{\pgfqpoint{5.002156in}{7.255684in}}%
\pgfpathlineto{\pgfqpoint{5.002350in}{7.113940in}}%
\pgfpathlineto{\pgfqpoint{5.002367in}{7.109624in}}%
\pgfpathlineto{\pgfqpoint{5.002633in}{7.274077in}}%
\pgfpathlineto{\pgfqpoint{5.003003in}{7.215344in}}%
\pgfpathlineto{\pgfqpoint{5.003126in}{7.281387in}}%
\pgfpathlineto{\pgfqpoint{5.003833in}{7.114787in}}%
\pgfpathlineto{\pgfqpoint{5.004133in}{7.234976in}}%
\pgfpathlineto{\pgfqpoint{5.005298in}{7.007148in}}%
\pgfpathlineto{\pgfqpoint{5.005405in}{7.066593in}}%
\pgfpathlineto{\pgfqpoint{5.005511in}{7.137151in}}%
\pgfpathlineto{\pgfqpoint{5.006269in}{6.879496in}}%
\pgfpathlineto{\pgfqpoint{5.006429in}{6.988014in}}%
\pgfpathlineto{\pgfqpoint{5.006464in}{7.002769in}}%
\pgfpathlineto{\pgfqpoint{5.007136in}{6.766393in}}%
\pgfpathlineto{\pgfqpoint{5.008195in}{6.554560in}}%
\pgfpathlineto{\pgfqpoint{5.007435in}{6.843062in}}%
\pgfpathlineto{\pgfqpoint{5.008372in}{6.668962in}}%
\pgfpathlineto{\pgfqpoint{5.008406in}{6.674447in}}%
\pgfpathlineto{\pgfqpoint{5.008672in}{6.473042in}}%
\pgfpathlineto{\pgfqpoint{5.008989in}{6.515646in}}%
\pgfpathlineto{\pgfqpoint{5.010119in}{6.266824in}}%
\pgfpathlineto{\pgfqpoint{5.009361in}{6.519608in}}%
\pgfpathlineto{\pgfqpoint{5.010244in}{6.346949in}}%
\pgfpathlineto{\pgfqpoint{5.010332in}{6.398082in}}%
\pgfpathlineto{\pgfqpoint{5.011072in}{6.184128in}}%
\pgfpathlineto{\pgfqpoint{5.011321in}{6.326649in}}%
\pgfpathlineto{\pgfqpoint{5.012026in}{6.160325in}}%
\pgfpathlineto{\pgfqpoint{5.012628in}{6.256838in}}%
\pgfpathlineto{\pgfqpoint{5.013740in}{6.439779in}}%
\pgfpathlineto{\pgfqpoint{5.012980in}{6.201519in}}%
\pgfpathlineto{\pgfqpoint{5.013846in}{6.366332in}}%
\pgfpathlineto{\pgfqpoint{5.013933in}{6.306418in}}%
\pgfpathlineto{\pgfqpoint{5.014711in}{6.592634in}}%
\pgfpathlineto{\pgfqpoint{5.014852in}{6.481495in}}%
\pgfpathlineto{\pgfqpoint{5.014888in}{6.465927in}}%
\pgfpathlineto{\pgfqpoint{5.015559in}{6.711095in}}%
\pgfpathlineto{\pgfqpoint{5.017129in}{7.100554in}}%
\pgfpathlineto{\pgfqpoint{5.015858in}{6.662149in}}%
\pgfpathlineto{\pgfqpoint{5.017131in}{7.100483in}}%
\pgfpathlineto{\pgfqpoint{5.017306in}{6.976431in}}%
\pgfpathlineto{\pgfqpoint{5.017607in}{7.199558in}}%
\pgfpathlineto{\pgfqpoint{5.017908in}{7.162711in}}%
\pgfpathlineto{\pgfqpoint{5.019037in}{7.436037in}}%
\pgfpathlineto{\pgfqpoint{5.018260in}{7.162139in}}%
\pgfpathlineto{\pgfqpoint{5.019179in}{7.327657in}}%
\pgfpathlineto{\pgfqpoint{5.019232in}{7.299692in}}%
\pgfpathlineto{\pgfqpoint{5.019991in}{7.519983in}}%
\pgfpathlineto{\pgfqpoint{5.020221in}{7.371134in}}%
\pgfpathlineto{\pgfqpoint{5.020468in}{7.534930in}}%
\pgfpathlineto{\pgfqpoint{5.021191in}{7.363860in}}%
\pgfpathlineto{\pgfqpoint{5.021545in}{7.423530in}}%
\pgfpathlineto{\pgfqpoint{5.022656in}{7.207117in}}%
\pgfpathlineto{\pgfqpoint{5.021898in}{7.465237in}}%
\pgfpathlineto{\pgfqpoint{5.022764in}{7.274059in}}%
\pgfpathlineto{\pgfqpoint{5.022852in}{7.328852in}}%
\pgfpathlineto{\pgfqpoint{5.023593in}{7.028813in}}%
\pgfpathlineto{\pgfqpoint{5.026031in}{6.448566in}}%
\pgfpathlineto{\pgfqpoint{5.023822in}{7.136225in}}%
\pgfpathlineto{\pgfqpoint{5.026225in}{6.561552in}}%
\pgfpathlineto{\pgfqpoint{5.026366in}{6.457016in}}%
\pgfpathlineto{\pgfqpoint{5.027477in}{6.164676in}}%
\pgfpathlineto{\pgfqpoint{5.026718in}{6.458082in}}%
\pgfpathlineto{\pgfqpoint{5.027636in}{6.275556in}}%
\pgfpathlineto{\pgfqpoint{5.027689in}{6.290466in}}%
\pgfpathlineto{\pgfqpoint{5.028379in}{6.064962in}}%
\pgfpathlineto{\pgfqpoint{5.029384in}{6.012765in}}%
\pgfpathlineto{\pgfqpoint{5.028661in}{6.192133in}}%
\pgfpathlineto{\pgfqpoint{5.029474in}{6.062594in}}%
\pgfpathlineto{\pgfqpoint{5.030604in}{6.244353in}}%
\pgfpathlineto{\pgfqpoint{5.029861in}{6.024443in}}%
\pgfpathlineto{\pgfqpoint{5.030693in}{6.194521in}}%
\pgfpathlineto{\pgfqpoint{5.030815in}{6.107291in}}%
\pgfpathlineto{\pgfqpoint{5.031575in}{6.388728in}}%
\pgfpathlineto{\pgfqpoint{5.031734in}{6.268287in}}%
\pgfpathlineto{\pgfqpoint{5.031769in}{6.260894in}}%
\pgfpathlineto{\pgfqpoint{5.032069in}{6.484358in}}%
\pgfpathlineto{\pgfqpoint{5.032370in}{6.444679in}}%
\pgfpathlineto{\pgfqpoint{5.033994in}{6.946136in}}%
\pgfpathlineto{\pgfqpoint{5.034012in}{6.944141in}}%
\pgfpathlineto{\pgfqpoint{5.034170in}{6.824846in}}%
\pgfpathlineto{\pgfqpoint{5.034825in}{7.071610in}}%
\pgfpathlineto{\pgfqpoint{5.035919in}{7.369060in}}%
\pgfpathlineto{\pgfqpoint{5.035141in}{7.052105in}}%
\pgfpathlineto{\pgfqpoint{5.036096in}{7.238168in}}%
\pgfpathlineto{\pgfqpoint{5.036114in}{7.238371in}}%
\pgfpathlineto{\pgfqpoint{5.037827in}{7.561543in}}%
\pgfpathlineto{\pgfqpoint{5.037968in}{7.452306in}}%
\pgfpathlineto{\pgfqpoint{5.039027in}{7.364651in}}%
\pgfpathlineto{\pgfqpoint{5.038304in}{7.561453in}}%
\pgfpathlineto{\pgfqpoint{5.039116in}{7.409115in}}%
\pgfpathlineto{\pgfqpoint{5.039257in}{7.502745in}}%
\pgfpathlineto{\pgfqpoint{5.039999in}{7.249112in}}%
\pgfpathlineto{\pgfqpoint{5.040175in}{7.365814in}}%
\pgfpathlineto{\pgfqpoint{5.040211in}{7.373616in}}%
\pgfpathlineto{\pgfqpoint{5.040492in}{7.167444in}}%
\pgfpathlineto{\pgfqpoint{5.040811in}{7.210313in}}%
\pgfpathlineto{\pgfqpoint{5.041940in}{6.860027in}}%
\pgfpathlineto{\pgfqpoint{5.042118in}{6.972882in}}%
\pgfpathlineto{\pgfqpoint{5.042134in}{6.973266in}}%
\pgfpathlineto{\pgfqpoint{5.042188in}{6.952379in}}%
\pgfpathlineto{\pgfqpoint{5.043865in}{6.428288in}}%
\pgfpathlineto{\pgfqpoint{5.043955in}{6.484122in}}%
\pgfpathlineto{\pgfqpoint{5.044060in}{6.547791in}}%
\pgfpathlineto{\pgfqpoint{5.044820in}{6.260511in}}%
\pgfpathlineto{\pgfqpoint{5.044978in}{6.370441in}}%
\pgfpathlineto{\pgfqpoint{5.045032in}{6.389588in}}%
\pgfpathlineto{\pgfqpoint{5.045720in}{6.175199in}}%
\pgfpathlineto{\pgfqpoint{5.046727in}{6.109985in}}%
\pgfpathlineto{\pgfqpoint{5.046019in}{6.294749in}}%
\pgfpathlineto{\pgfqpoint{5.046833in}{6.164551in}}%
\pgfpathlineto{\pgfqpoint{5.047962in}{6.323496in}}%
\pgfpathlineto{\pgfqpoint{5.047204in}{6.116120in}}%
\pgfpathlineto{\pgfqpoint{5.048033in}{6.281597in}}%
\pgfpathlineto{\pgfqpoint{5.048157in}{6.179161in}}%
\pgfpathlineto{\pgfqpoint{5.048933in}{6.436768in}}%
\pgfpathlineto{\pgfqpoint{5.049110in}{6.301234in}}%
\pgfpathlineto{\pgfqpoint{5.049127in}{6.301126in}}%
\pgfpathlineto{\pgfqpoint{5.049146in}{6.305406in}}%
\pgfpathlineto{\pgfqpoint{5.051336in}{6.874901in}}%
\pgfpathlineto{\pgfqpoint{5.051424in}{6.817025in}}%
\pgfpathlineto{\pgfqpoint{5.051529in}{6.745134in}}%
\pgfpathlineto{\pgfqpoint{5.052306in}{7.054430in}}%
\pgfpathlineto{\pgfqpoint{5.052342in}{7.041135in}}%
\pgfpathlineto{\pgfqpoint{5.052484in}{6.921162in}}%
\pgfpathlineto{\pgfqpoint{5.053261in}{7.202747in}}%
\pgfpathlineto{\pgfqpoint{5.053313in}{7.183624in}}%
\pgfpathlineto{\pgfqpoint{5.053455in}{7.063932in}}%
\pgfpathlineto{\pgfqpoint{5.054231in}{7.306057in}}%
\pgfpathlineto{\pgfqpoint{5.054443in}{7.158045in}}%
\pgfpathlineto{\pgfqpoint{5.055662in}{7.356368in}}%
\pgfpathlineto{\pgfqpoint{5.055821in}{7.228400in}}%
\pgfpathlineto{\pgfqpoint{5.056863in}{7.141579in}}%
\pgfpathlineto{\pgfqpoint{5.056139in}{7.344803in}}%
\pgfpathlineto{\pgfqpoint{5.056951in}{7.188857in}}%
\pgfpathlineto{\pgfqpoint{5.057092in}{7.283754in}}%
\pgfpathlineto{\pgfqpoint{5.057834in}{7.047736in}}%
\pgfpathlineto{\pgfqpoint{5.058046in}{7.181701in}}%
\pgfpathlineto{\pgfqpoint{5.058062in}{7.181866in}}%
\pgfpathlineto{\pgfqpoint{5.058099in}{7.173090in}}%
\pgfpathlineto{\pgfqpoint{5.059759in}{6.786904in}}%
\pgfpathlineto{\pgfqpoint{5.059848in}{6.839331in}}%
\pgfpathlineto{\pgfqpoint{5.059971in}{6.916674in}}%
\pgfpathlineto{\pgfqpoint{5.060729in}{6.654215in}}%
\pgfpathlineto{\pgfqpoint{5.060889in}{6.773162in}}%
\pgfpathlineto{\pgfqpoint{5.060942in}{6.787377in}}%
\pgfpathlineto{\pgfqpoint{5.061207in}{6.594576in}}%
\pgfpathlineto{\pgfqpoint{5.061595in}{6.610145in}}%
\pgfpathlineto{\pgfqpoint{5.062654in}{6.460385in}}%
\pgfpathlineto{\pgfqpoint{5.061913in}{6.680973in}}%
\pgfpathlineto{\pgfqpoint{5.062761in}{6.535287in}}%
\pgfpathlineto{\pgfqpoint{5.062885in}{6.608491in}}%
\pgfpathlineto{\pgfqpoint{5.063608in}{6.416467in}}%
\pgfpathlineto{\pgfqpoint{5.063891in}{6.568221in}}%
\pgfpathlineto{\pgfqpoint{5.064085in}{6.409253in}}%
\pgfpathlineto{\pgfqpoint{5.064827in}{6.580464in}}%
\pgfpathlineto{\pgfqpoint{5.065145in}{6.470294in}}%
\pgfpathlineto{\pgfqpoint{5.066275in}{6.647228in}}%
\pgfpathlineto{\pgfqpoint{5.065532in}{6.440500in}}%
\pgfpathlineto{\pgfqpoint{5.066364in}{6.584122in}}%
\pgfpathlineto{\pgfqpoint{5.066486in}{6.495773in}}%
\pgfpathlineto{\pgfqpoint{5.067245in}{6.716633in}}%
\pgfpathlineto{\pgfqpoint{5.067476in}{6.571762in}}%
\pgfpathlineto{\pgfqpoint{5.069170in}{6.865972in}}%
\pgfpathlineto{\pgfqpoint{5.069259in}{6.793883in}}%
\pgfpathlineto{\pgfqpoint{5.069382in}{6.714793in}}%
\pgfpathlineto{\pgfqpoint{5.070125in}{6.925928in}}%
\pgfpathlineto{\pgfqpoint{5.070372in}{6.775538in}}%
\pgfpathlineto{\pgfqpoint{5.071573in}{6.982161in}}%
\pgfpathlineto{\pgfqpoint{5.071714in}{6.863778in}}%
\pgfpathlineto{\pgfqpoint{5.071801in}{6.821856in}}%
\pgfpathlineto{\pgfqpoint{5.072543in}{6.995330in}}%
\pgfpathlineto{\pgfqpoint{5.072826in}{6.854833in}}%
\pgfpathlineto{\pgfqpoint{5.073019in}{6.995903in}}%
\pgfpathlineto{\pgfqpoint{5.073727in}{6.825878in}}%
\pgfpathlineto{\pgfqpoint{5.074061in}{6.949339in}}%
\pgfpathlineto{\pgfqpoint{5.075175in}{6.802885in}}%
\pgfpathlineto{\pgfqpoint{5.074468in}{6.980019in}}%
\pgfpathlineto{\pgfqpoint{5.075264in}{6.857982in}}%
\pgfpathlineto{\pgfqpoint{5.075439in}{6.962975in}}%
\pgfpathlineto{\pgfqpoint{5.076145in}{6.787142in}}%
\pgfpathlineto{\pgfqpoint{5.076447in}{6.936667in}}%
\pgfpathlineto{\pgfqpoint{5.077593in}{6.774819in}}%
\pgfpathlineto{\pgfqpoint{5.076887in}{6.943511in}}%
\pgfpathlineto{\pgfqpoint{5.077683in}{6.844588in}}%
\pgfpathlineto{\pgfqpoint{5.078812in}{6.944164in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{6.774244in}}%
\pgfpathlineto{\pgfqpoint{5.078866in}{6.927867in}}%
\pgfpathlineto{\pgfqpoint{5.079024in}{6.780332in}}%
\pgfpathlineto{\pgfqpoint{5.079783in}{6.954169in}}%
\pgfpathlineto{\pgfqpoint{5.080084in}{6.845611in}}%
\pgfpathlineto{\pgfqpoint{5.081214in}{6.970778in}}%
\pgfpathlineto{\pgfqpoint{5.080473in}{6.796855in}}%
\pgfpathlineto{\pgfqpoint{5.081285in}{6.939162in}}%
\pgfpathlineto{\pgfqpoint{5.081443in}{6.805646in}}%
\pgfpathlineto{\pgfqpoint{5.082184in}{6.973471in}}%
\pgfpathlineto{\pgfqpoint{5.082486in}{6.837981in}}%
\pgfpathlineto{\pgfqpoint{5.082661in}{6.970500in}}%
\pgfpathlineto{\pgfqpoint{5.083369in}{6.791953in}}%
\pgfpathlineto{\pgfqpoint{5.083686in}{6.916671in}}%
\pgfpathlineto{\pgfqpoint{5.084833in}{6.737978in}}%
\pgfpathlineto{\pgfqpoint{5.084109in}{6.936304in}}%
\pgfpathlineto{\pgfqpoint{5.084923in}{6.776594in}}%
\pgfpathlineto{\pgfqpoint{5.085064in}{6.892532in}}%
\pgfpathlineto{\pgfqpoint{5.085805in}{6.681926in}}%
\pgfpathlineto{\pgfqpoint{5.086070in}{6.815943in}}%
\pgfpathlineto{\pgfqpoint{5.087253in}{6.581015in}}%
\pgfpathlineto{\pgfqpoint{5.087360in}{6.643096in}}%
\pgfpathlineto{\pgfqpoint{5.087482in}{6.730585in}}%
\pgfpathlineto{\pgfqpoint{5.088206in}{6.515163in}}%
\pgfpathlineto{\pgfqpoint{5.088472in}{6.657939in}}%
\pgfpathlineto{\pgfqpoint{5.089638in}{6.445041in}}%
\pgfpathlineto{\pgfqpoint{5.089762in}{6.514634in}}%
\pgfpathlineto{\pgfqpoint{5.089885in}{6.604893in}}%
\pgfpathlineto{\pgfqpoint{5.090608in}{6.430715in}}%
\pgfpathlineto{\pgfqpoint{5.090926in}{6.569346in}}%
\pgfpathlineto{\pgfqpoint{5.091084in}{6.435904in}}%
\pgfpathlineto{\pgfqpoint{5.091827in}{6.630282in}}%
\pgfpathlineto{\pgfqpoint{5.092093in}{6.494019in}}%
\pgfpathlineto{\pgfqpoint{5.093292in}{6.744399in}}%
\pgfpathlineto{\pgfqpoint{5.093399in}{6.659338in}}%
\pgfpathlineto{\pgfqpoint{5.093486in}{6.595817in}}%
\pgfpathlineto{\pgfqpoint{5.094263in}{6.856437in}}%
\pgfpathlineto{\pgfqpoint{5.094458in}{6.712578in}}%
\pgfpathlineto{\pgfqpoint{5.096188in}{7.112306in}}%
\pgfpathlineto{\pgfqpoint{5.096295in}{7.022757in}}%
\pgfpathlineto{\pgfqpoint{5.096382in}{6.967100in}}%
\pgfpathlineto{\pgfqpoint{5.097142in}{7.224232in}}%
\pgfpathlineto{\pgfqpoint{5.097355in}{7.076122in}}%
\pgfpathlineto{\pgfqpoint{5.098573in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{7.195877in}}%
\pgfpathlineto{\pgfqpoint{5.099772in}{7.165887in}}%
\pgfpathlineto{\pgfqpoint{5.099050in}{7.340487in}}%
\pgfpathlineto{\pgfqpoint{5.099827in}{7.187916in}}%
\pgfpathlineto{\pgfqpoint{5.100004in}{7.324508in}}%
\pgfpathlineto{\pgfqpoint{5.100744in}{7.108440in}}%
\pgfpathlineto{\pgfqpoint{5.100992in}{7.249743in}}%
\pgfpathlineto{\pgfqpoint{5.102687in}{6.846832in}}%
\pgfpathlineto{\pgfqpoint{5.102758in}{6.880182in}}%
\pgfpathlineto{\pgfqpoint{5.102882in}{6.978378in}}%
\pgfpathlineto{\pgfqpoint{5.103641in}{6.671608in}}%
\pgfpathlineto{\pgfqpoint{5.103658in}{6.671281in}}%
\pgfpathlineto{\pgfqpoint{5.103694in}{6.682848in}}%
\pgfpathlineto{\pgfqpoint{5.103852in}{6.800838in}}%
\pgfpathlineto{\pgfqpoint{5.104542in}{6.519578in}}%
\pgfpathlineto{\pgfqpoint{5.105566in}{6.331631in}}%
\pgfpathlineto{\pgfqpoint{5.104823in}{6.622836in}}%
\pgfpathlineto{\pgfqpoint{5.105743in}{6.454818in}}%
\pgfpathlineto{\pgfqpoint{5.105778in}{6.468030in}}%
\pgfpathlineto{\pgfqpoint{5.106449in}{6.246673in}}%
\pgfpathlineto{\pgfqpoint{5.107473in}{6.143093in}}%
\pgfpathlineto{\pgfqpoint{5.106749in}{6.356532in}}%
\pgfpathlineto{\pgfqpoint{5.107597in}{6.215018in}}%
\pgfpathlineto{\pgfqpoint{5.108708in}{6.323230in}}%
\pgfpathlineto{\pgfqpoint{5.107950in}{6.133694in}}%
\pgfpathlineto{\pgfqpoint{5.108763in}{6.296451in}}%
\pgfpathlineto{\pgfqpoint{5.108920in}{6.165976in}}%
\pgfpathlineto{\pgfqpoint{5.109679in}{6.411381in}}%
\pgfpathlineto{\pgfqpoint{5.109892in}{6.268538in}}%
\pgfpathlineto{\pgfqpoint{5.111622in}{6.752758in}}%
\pgfpathlineto{\pgfqpoint{5.111746in}{6.638479in}}%
\pgfpathlineto{\pgfqpoint{5.111798in}{6.617872in}}%
\pgfpathlineto{\pgfqpoint{5.112488in}{6.910552in}}%
\pgfpathlineto{\pgfqpoint{5.113547in}{7.175991in}}%
\pgfpathlineto{\pgfqpoint{5.112753in}{6.832148in}}%
\pgfpathlineto{\pgfqpoint{5.113725in}{7.038988in}}%
\pgfpathlineto{\pgfqpoint{5.116408in}{7.542908in}}%
\pgfpathlineto{\pgfqpoint{5.116567in}{7.409084in}}%
\pgfpathlineto{\pgfqpoint{5.117609in}{7.341162in}}%
\pgfpathlineto{\pgfqpoint{5.116885in}{7.544771in}}%
\pgfpathlineto{\pgfqpoint{5.117697in}{7.386385in}}%
\pgfpathlineto{\pgfqpoint{5.117839in}{7.491270in}}%
\pgfpathlineto{\pgfqpoint{5.118581in}{7.230763in}}%
\pgfpathlineto{\pgfqpoint{5.118775in}{7.362928in}}%
\pgfpathlineto{\pgfqpoint{5.118792in}{7.366451in}}%
\pgfpathlineto{\pgfqpoint{5.119004in}{7.180048in}}%
\pgfpathlineto{\pgfqpoint{5.120045in}{6.953019in}}%
\pgfpathlineto{\pgfqpoint{5.119269in}{7.281110in}}%
\pgfpathlineto{\pgfqpoint{5.120258in}{7.072927in}}%
\pgfpathlineto{\pgfqpoint{5.122448in}{6.391318in}}%
\pgfpathlineto{\pgfqpoint{5.122588in}{6.493359in}}%
\pgfpathlineto{\pgfqpoint{5.122642in}{6.518472in}}%
\pgfpathlineto{\pgfqpoint{5.123348in}{6.234043in}}%
\pgfpathlineto{\pgfqpoint{5.124355in}{6.088988in}}%
\pgfpathlineto{\pgfqpoint{5.123613in}{6.346980in}}%
\pgfpathlineto{\pgfqpoint{5.124497in}{6.184920in}}%
\pgfpathlineto{\pgfqpoint{5.124601in}{6.240163in}}%
\pgfpathlineto{\pgfqpoint{5.125308in}{6.040149in}}%
\pgfpathlineto{\pgfqpoint{5.125609in}{6.200634in}}%
\pgfpathlineto{\pgfqpoint{5.125785in}{6.045102in}}%
\pgfpathlineto{\pgfqpoint{5.126544in}{6.265720in}}%
\pgfpathlineto{\pgfqpoint{5.126792in}{6.129061in}}%
\pgfpathlineto{\pgfqpoint{5.128486in}{6.578383in}}%
\pgfpathlineto{\pgfqpoint{5.128521in}{6.562831in}}%
\pgfpathlineto{\pgfqpoint{5.128663in}{6.441635in}}%
\pgfpathlineto{\pgfqpoint{5.129370in}{6.748495in}}%
\pgfpathlineto{\pgfqpoint{5.130411in}{7.025442in}}%
\pgfpathlineto{\pgfqpoint{5.129618in}{6.663761in}}%
\pgfpathlineto{\pgfqpoint{5.130641in}{6.912264in}}%
\pgfpathlineto{\pgfqpoint{5.132335in}{7.396954in}}%
\pgfpathlineto{\pgfqpoint{5.132354in}{7.392239in}}%
\pgfpathlineto{\pgfqpoint{5.132530in}{7.248518in}}%
\pgfpathlineto{\pgfqpoint{5.133273in}{7.496760in}}%
\pgfpathlineto{\pgfqpoint{5.133289in}{7.498988in}}%
\pgfpathlineto{\pgfqpoint{5.133432in}{7.373676in}}%
\pgfpathlineto{\pgfqpoint{5.133501in}{7.338058in}}%
\pgfpathlineto{\pgfqpoint{5.134244in}{7.528508in}}%
\pgfpathlineto{\pgfqpoint{5.134526in}{7.369227in}}%
\pgfpathlineto{\pgfqpoint{5.134721in}{7.515305in}}%
\pgfpathlineto{\pgfqpoint{5.135445in}{7.289241in}}%
\pgfpathlineto{\pgfqpoint{5.135710in}{7.428147in}}%
\pgfpathlineto{\pgfqpoint{5.137387in}{6.983952in}}%
\pgfpathlineto{\pgfqpoint{5.137492in}{7.056911in}}%
\pgfpathlineto{\pgfqpoint{5.137582in}{7.113335in}}%
\pgfpathlineto{\pgfqpoint{5.138323in}{6.789877in}}%
\pgfpathlineto{\pgfqpoint{5.139789in}{6.486630in}}%
\pgfpathlineto{\pgfqpoint{5.138552in}{6.910030in}}%
\pgfpathlineto{\pgfqpoint{5.139930in}{6.587408in}}%
\pgfpathlineto{\pgfqpoint{5.140001in}{6.619428in}}%
\pgfpathlineto{\pgfqpoint{5.140707in}{6.347173in}}%
\pgfpathlineto{\pgfqpoint{5.141714in}{6.219123in}}%
\pgfpathlineto{\pgfqpoint{5.140972in}{6.469345in}}%
\pgfpathlineto{\pgfqpoint{5.141854in}{6.322770in}}%
\pgfpathlineto{\pgfqpoint{5.141944in}{6.374892in}}%
\pgfpathlineto{\pgfqpoint{5.142667in}{6.172901in}}%
\pgfpathlineto{\pgfqpoint{5.142967in}{6.331696in}}%
\pgfpathlineto{\pgfqpoint{5.143144in}{6.173887in}}%
\pgfpathlineto{\pgfqpoint{5.143902in}{6.381490in}}%
\pgfpathlineto{\pgfqpoint{5.144168in}{6.246441in}}%
\pgfpathlineto{\pgfqpoint{5.145350in}{6.538617in}}%
\pgfpathlineto{\pgfqpoint{5.145493in}{6.407228in}}%
\pgfpathlineto{\pgfqpoint{5.145545in}{6.389997in}}%
\pgfpathlineto{\pgfqpoint{5.146234in}{6.636007in}}%
\pgfpathlineto{\pgfqpoint{5.147276in}{6.853882in}}%
\pgfpathlineto{\pgfqpoint{5.146499in}{6.543579in}}%
\pgfpathlineto{\pgfqpoint{5.147417in}{6.725639in}}%
\pgfpathlineto{\pgfqpoint{5.147469in}{6.708592in}}%
\pgfpathlineto{\pgfqpoint{5.148158in}{6.954809in}}%
\pgfpathlineto{\pgfqpoint{5.149201in}{7.145897in}}%
\pgfpathlineto{\pgfqpoint{5.148424in}{6.864278in}}%
\pgfpathlineto{\pgfqpoint{5.149325in}{7.034859in}}%
\pgfpathlineto{\pgfqpoint{5.149395in}{6.992583in}}%
\pgfpathlineto{\pgfqpoint{5.150155in}{7.240634in}}%
\pgfpathlineto{\pgfqpoint{5.150384in}{7.080873in}}%
\pgfpathlineto{\pgfqpoint{5.151602in}{7.295349in}}%
\pgfpathlineto{\pgfqpoint{5.151762in}{7.152317in}}%
\pgfpathlineto{\pgfqpoint{5.152802in}{7.085461in}}%
\pgfpathlineto{\pgfqpoint{5.152080in}{7.289261in}}%
\pgfpathlineto{\pgfqpoint{5.152874in}{7.126285in}}%
\pgfpathlineto{\pgfqpoint{5.153033in}{7.244361in}}%
\pgfpathlineto{\pgfqpoint{5.153757in}{7.013458in}}%
\pgfpathlineto{\pgfqpoint{5.154004in}{7.164280in}}%
\pgfpathlineto{\pgfqpoint{5.157146in}{6.648135in}}%
\pgfpathlineto{\pgfqpoint{5.157324in}{6.790236in}}%
\pgfpathlineto{\pgfqpoint{5.157376in}{6.800244in}}%
\pgfpathlineto{\pgfqpoint{5.157623in}{6.604319in}}%
\pgfpathlineto{\pgfqpoint{5.157995in}{6.655815in}}%
\pgfpathlineto{\pgfqpoint{5.159071in}{6.514511in}}%
\pgfpathlineto{\pgfqpoint{5.158348in}{6.725954in}}%
\pgfpathlineto{\pgfqpoint{5.159161in}{6.577970in}}%
\pgfpathlineto{\pgfqpoint{5.159302in}{6.680724in}}%
\pgfpathlineto{\pgfqpoint{5.160025in}{6.490954in}}%
\pgfpathlineto{\pgfqpoint{5.160326in}{6.648226in}}%
\pgfpathlineto{\pgfqpoint{5.160502in}{6.490357in}}%
\pgfpathlineto{\pgfqpoint{5.161244in}{6.679344in}}%
\pgfpathlineto{\pgfqpoint{5.161545in}{6.543267in}}%
\pgfpathlineto{\pgfqpoint{5.162692in}{6.735358in}}%
\pgfpathlineto{\pgfqpoint{5.161949in}{6.524638in}}%
\pgfpathlineto{\pgfqpoint{5.162781in}{6.665427in}}%
\pgfpathlineto{\pgfqpoint{5.162904in}{6.567868in}}%
\pgfpathlineto{\pgfqpoint{5.163662in}{6.784191in}}%
\pgfpathlineto{\pgfqpoint{5.163911in}{6.625610in}}%
\pgfpathlineto{\pgfqpoint{5.165094in}{6.855213in}}%
\pgfpathlineto{\pgfqpoint{5.165235in}{6.728012in}}%
\pgfpathlineto{\pgfqpoint{5.165323in}{6.686645in}}%
\pgfpathlineto{\pgfqpoint{5.166064in}{6.891796in}}%
\pgfpathlineto{\pgfqpoint{5.166330in}{6.729690in}}%
\pgfpathlineto{\pgfqpoint{5.167512in}{6.922029in}}%
\pgfpathlineto{\pgfqpoint{5.167619in}{6.830433in}}%
\pgfpathlineto{\pgfqpoint{5.167742in}{6.746681in}}%
\pgfpathlineto{\pgfqpoint{5.168467in}{6.927257in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{6.777154in}}%
\pgfpathlineto{\pgfqpoint{5.168960in}{6.927430in}}%
\pgfpathlineto{\pgfqpoint{5.169667in}{6.747586in}}%
\pgfpathlineto{\pgfqpoint{5.169986in}{6.895114in}}%
\pgfpathlineto{\pgfqpoint{5.171115in}{6.743889in}}%
\pgfpathlineto{\pgfqpoint{5.170408in}{6.922381in}}%
\pgfpathlineto{\pgfqpoint{5.171186in}{6.788248in}}%
\pgfpathlineto{\pgfqpoint{5.172334in}{6.929097in}}%
\pgfpathlineto{\pgfqpoint{5.171592in}{6.745028in}}%
\pgfpathlineto{\pgfqpoint{5.172405in}{6.901412in}}%
\pgfpathlineto{\pgfqpoint{5.172562in}{6.754160in}}%
\pgfpathlineto{\pgfqpoint{5.173305in}{6.945688in}}%
\pgfpathlineto{\pgfqpoint{5.173588in}{6.813018in}}%
\pgfpathlineto{\pgfqpoint{5.174752in}{6.985111in}}%
\pgfpathlineto{\pgfqpoint{5.173994in}{6.784797in}}%
\pgfpathlineto{\pgfqpoint{5.174823in}{6.950263in}}%
\pgfpathlineto{\pgfqpoint{5.174966in}{6.812871in}}%
\pgfpathlineto{\pgfqpoint{5.175707in}{7.014868in}}%
\pgfpathlineto{\pgfqpoint{5.175989in}{6.872326in}}%
\pgfpathlineto{\pgfqpoint{5.177155in}{7.050079in}}%
\pgfpathlineto{\pgfqpoint{5.176412in}{6.855767in}}%
\pgfpathlineto{\pgfqpoint{5.177226in}{7.012416in}}%
\pgfpathlineto{\pgfqpoint{5.177383in}{6.874405in}}%
\pgfpathlineto{\pgfqpoint{5.178108in}{7.056133in}}%
\pgfpathlineto{\pgfqpoint{5.178409in}{6.902268in}}%
\pgfpathlineto{\pgfqpoint{5.178602in}{7.051934in}}%
\pgfpathlineto{\pgfqpoint{5.179310in}{6.856916in}}%
\pgfpathlineto{\pgfqpoint{5.179610in}{7.001279in}}%
\pgfpathlineto{\pgfqpoint{5.180774in}{6.783883in}}%
\pgfpathlineto{\pgfqpoint{5.180033in}{7.005584in}}%
\pgfpathlineto{\pgfqpoint{5.180863in}{6.831908in}}%
\pgfpathlineto{\pgfqpoint{5.181003in}{6.945759in}}%
\pgfpathlineto{\pgfqpoint{5.181728in}{6.709225in}}%
\pgfpathlineto{\pgfqpoint{5.181994in}{6.857330in}}%
\pgfpathlineto{\pgfqpoint{5.183177in}{6.577820in}}%
\pgfpathlineto{\pgfqpoint{5.183318in}{6.672208in}}%
\pgfpathlineto{\pgfqpoint{5.183406in}{6.735563in}}%
\pgfpathlineto{\pgfqpoint{5.184147in}{6.493298in}}%
\pgfpathlineto{\pgfqpoint{5.184395in}{6.648794in}}%
\pgfpathlineto{\pgfqpoint{5.185579in}{6.400760in}}%
\pgfpathlineto{\pgfqpoint{5.185738in}{6.519092in}}%
\pgfpathlineto{\pgfqpoint{5.185824in}{6.570640in}}%
\pgfpathlineto{\pgfqpoint{5.186532in}{6.378087in}}%
\pgfpathlineto{\pgfqpoint{5.186849in}{6.534442in}}%
\pgfpathlineto{\pgfqpoint{5.187025in}{6.381373in}}%
\pgfpathlineto{\pgfqpoint{5.187767in}{6.587080in}}%
\pgfpathlineto{\pgfqpoint{5.188033in}{6.443940in}}%
\pgfpathlineto{\pgfqpoint{5.189216in}{6.708549in}}%
\pgfpathlineto{\pgfqpoint{5.189322in}{6.631045in}}%
\pgfpathlineto{\pgfqpoint{5.189410in}{6.550260in}}%
\pgfpathlineto{\pgfqpoint{5.190187in}{6.831738in}}%
\pgfpathlineto{\pgfqpoint{5.190382in}{6.676076in}}%
\pgfpathlineto{\pgfqpoint{5.194035in}{7.335876in}}%
\pgfpathlineto{\pgfqpoint{5.194194in}{7.190320in}}%
\pgfpathlineto{\pgfqpoint{5.194248in}{7.168538in}}%
\pgfpathlineto{\pgfqpoint{5.194990in}{7.382534in}}%
\pgfpathlineto{\pgfqpoint{5.195255in}{7.215867in}}%
\pgfpathlineto{\pgfqpoint{5.195467in}{7.385419in}}%
\pgfpathlineto{\pgfqpoint{5.196190in}{7.181947in}}%
\pgfpathlineto{\pgfqpoint{5.196491in}{7.313919in}}%
\pgfpathlineto{\pgfqpoint{5.197656in}{7.039933in}}%
\pgfpathlineto{\pgfqpoint{5.197763in}{7.116518in}}%
\pgfpathlineto{\pgfqpoint{5.197868in}{7.188628in}}%
\pgfpathlineto{\pgfqpoint{5.198611in}{6.886104in}}%
\pgfpathlineto{\pgfqpoint{5.198770in}{7.002657in}}%
\pgfpathlineto{\pgfqpoint{5.198823in}{7.028511in}}%
\pgfpathlineto{\pgfqpoint{5.199511in}{6.737756in}}%
\pgfpathlineto{\pgfqpoint{5.200552in}{6.517429in}}%
\pgfpathlineto{\pgfqpoint{5.199792in}{6.844468in}}%
\pgfpathlineto{\pgfqpoint{5.200729in}{6.654067in}}%
\pgfpathlineto{\pgfqpoint{5.200747in}{6.658555in}}%
\pgfpathlineto{\pgfqpoint{5.200995in}{6.436338in}}%
\pgfpathlineto{\pgfqpoint{5.201983in}{6.275209in}}%
\pgfpathlineto{\pgfqpoint{5.201240in}{6.572190in}}%
\pgfpathlineto{\pgfqpoint{5.202160in}{6.410144in}}%
\pgfpathlineto{\pgfqpoint{5.202212in}{6.425991in}}%
\pgfpathlineto{\pgfqpoint{5.202884in}{6.191860in}}%
\pgfpathlineto{\pgfqpoint{5.203891in}{6.123135in}}%
\pgfpathlineto{\pgfqpoint{5.203183in}{6.332055in}}%
\pgfpathlineto{\pgfqpoint{5.203996in}{6.184721in}}%
\pgfpathlineto{\pgfqpoint{5.205125in}{6.348306in}}%
\pgfpathlineto{\pgfqpoint{5.204367in}{6.125894in}}%
\pgfpathlineto{\pgfqpoint{5.205198in}{6.303161in}}%
\pgfpathlineto{\pgfqpoint{5.205321in}{6.183609in}}%
\pgfpathlineto{\pgfqpoint{5.206097in}{6.460407in}}%
\pgfpathlineto{\pgfqpoint{5.206292in}{6.305330in}}%
\pgfpathlineto{\pgfqpoint{5.211394in}{7.470360in}}%
\pgfpathlineto{\pgfqpoint{5.211537in}{7.336253in}}%
\pgfpathlineto{\pgfqpoint{5.211590in}{7.307087in}}%
\pgfpathlineto{\pgfqpoint{5.212348in}{7.540672in}}%
\pgfpathlineto{\pgfqpoint{5.212596in}{7.369316in}}%
\pgfpathlineto{\pgfqpoint{5.212825in}{7.548329in}}%
\pgfpathlineto{\pgfqpoint{5.213549in}{7.342389in}}%
\pgfpathlineto{\pgfqpoint{5.213867in}{7.451367in}}%
\pgfpathlineto{\pgfqpoint{5.214998in}{7.171972in}}%
\pgfpathlineto{\pgfqpoint{5.214256in}{7.459591in}}%
\pgfpathlineto{\pgfqpoint{5.215122in}{7.259562in}}%
\pgfpathlineto{\pgfqpoint{5.215210in}{7.316414in}}%
\pgfpathlineto{\pgfqpoint{5.215952in}{6.989586in}}%
\pgfpathlineto{\pgfqpoint{5.221249in}{6.075950in}}%
\pgfpathlineto{\pgfqpoint{5.216180in}{7.123412in}}%
\pgfpathlineto{\pgfqpoint{5.221408in}{6.200024in}}%
\pgfpathlineto{\pgfqpoint{5.222484in}{6.295402in}}%
\pgfpathlineto{\pgfqpoint{5.221726in}{6.074722in}}%
\pgfpathlineto{\pgfqpoint{5.222556in}{6.242290in}}%
\pgfpathlineto{\pgfqpoint{5.222679in}{6.127838in}}%
\pgfpathlineto{\pgfqpoint{5.223439in}{6.405224in}}%
\pgfpathlineto{\pgfqpoint{5.223651in}{6.249026in}}%
\pgfpathlineto{\pgfqpoint{5.227306in}{7.184264in}}%
\pgfpathlineto{\pgfqpoint{5.227430in}{7.067952in}}%
\pgfpathlineto{\pgfqpoint{5.227499in}{7.031385in}}%
\pgfpathlineto{\pgfqpoint{5.228260in}{7.343202in}}%
\pgfpathlineto{\pgfqpoint{5.228313in}{7.323020in}}%
\pgfpathlineto{\pgfqpoint{5.228470in}{7.183258in}}%
\pgfpathlineto{\pgfqpoint{5.229230in}{7.447392in}}%
\pgfpathlineto{\pgfqpoint{5.229461in}{7.279845in}}%
\pgfpathlineto{\pgfqpoint{5.230183in}{7.485436in}}%
\pgfpathlineto{\pgfqpoint{5.230768in}{7.396274in}}%
\pgfpathlineto{\pgfqpoint{5.231862in}{7.206254in}}%
\pgfpathlineto{\pgfqpoint{5.231138in}{7.455189in}}%
\pgfpathlineto{\pgfqpoint{5.231968in}{7.274944in}}%
\pgfpathlineto{\pgfqpoint{5.232092in}{7.362692in}}%
\pgfpathlineto{\pgfqpoint{5.232833in}{7.073199in}}%
\pgfpathlineto{\pgfqpoint{5.233026in}{7.217083in}}%
\pgfpathlineto{\pgfqpoint{5.233045in}{7.220650in}}%
\pgfpathlineto{\pgfqpoint{5.233327in}{6.992268in}}%
\pgfpathlineto{\pgfqpoint{5.233628in}{7.081153in}}%
\pgfpathlineto{\pgfqpoint{5.234775in}{6.721521in}}%
\pgfpathlineto{\pgfqpoint{5.234935in}{6.854357in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{6.864175in}}%
\pgfpathlineto{\pgfqpoint{5.235252in}{6.631073in}}%
\pgfpathlineto{\pgfqpoint{5.235588in}{6.682662in}}%
\pgfpathlineto{\pgfqpoint{5.236683in}{6.399224in}}%
\pgfpathlineto{\pgfqpoint{5.235941in}{6.693170in}}%
\pgfpathlineto{\pgfqpoint{5.236825in}{6.507451in}}%
\pgfpathlineto{\pgfqpoint{5.236913in}{6.554519in}}%
\pgfpathlineto{\pgfqpoint{5.237653in}{6.296173in}}%
\pgfpathlineto{\pgfqpoint{5.237884in}{6.463781in}}%
\pgfpathlineto{\pgfqpoint{5.238007in}{6.368225in}}%
\pgfpathlineto{\pgfqpoint{5.239085in}{6.243330in}}%
\pgfpathlineto{\pgfqpoint{5.238377in}{6.439250in}}%
\pgfpathlineto{\pgfqpoint{5.239173in}{6.293620in}}%
\pgfpathlineto{\pgfqpoint{5.240319in}{6.483072in}}%
\pgfpathlineto{\pgfqpoint{5.239561in}{6.253744in}}%
\pgfpathlineto{\pgfqpoint{5.240392in}{6.426648in}}%
\pgfpathlineto{\pgfqpoint{5.240515in}{6.312858in}}%
\pgfpathlineto{\pgfqpoint{5.241274in}{6.578073in}}%
\pgfpathlineto{\pgfqpoint{5.241504in}{6.418266in}}%
\pgfpathlineto{\pgfqpoint{5.243216in}{6.842121in}}%
\pgfpathlineto{\pgfqpoint{5.243323in}{6.733301in}}%
\pgfpathlineto{\pgfqpoint{5.243410in}{6.682062in}}%
\pgfpathlineto{\pgfqpoint{5.244170in}{6.977885in}}%
\pgfpathlineto{\pgfqpoint{5.244347in}{6.818107in}}%
\pgfpathlineto{\pgfqpoint{5.244364in}{6.814611in}}%
\pgfpathlineto{\pgfqpoint{5.244577in}{6.986295in}}%
\pgfpathlineto{\pgfqpoint{5.245617in}{7.139898in}}%
\pgfpathlineto{\pgfqpoint{5.244858in}{6.873746in}}%
\pgfpathlineto{\pgfqpoint{5.245725in}{7.040086in}}%
\pgfpathlineto{\pgfqpoint{5.245829in}{6.969113in}}%
\pgfpathlineto{\pgfqpoint{5.246572in}{7.204953in}}%
\pgfpathlineto{\pgfqpoint{5.246836in}{7.038804in}}%
\pgfpathlineto{\pgfqpoint{5.247542in}{7.229962in}}%
\pgfpathlineto{\pgfqpoint{5.248126in}{7.141754in}}%
\pgfpathlineto{\pgfqpoint{5.249219in}{6.997306in}}%
\pgfpathlineto{\pgfqpoint{5.248497in}{7.216221in}}%
\pgfpathlineto{\pgfqpoint{5.249292in}{7.042633in}}%
\pgfpathlineto{\pgfqpoint{5.249451in}{7.168822in}}%
\pgfpathlineto{\pgfqpoint{5.250174in}{6.931653in}}%
\pgfpathlineto{\pgfqpoint{5.250439in}{7.095927in}}%
\pgfpathlineto{\pgfqpoint{5.252116in}{6.765489in}}%
\pgfpathlineto{\pgfqpoint{5.252223in}{6.857931in}}%
\pgfpathlineto{\pgfqpoint{5.252346in}{6.931509in}}%
\pgfpathlineto{\pgfqpoint{5.253070in}{6.688026in}}%
\pgfpathlineto{\pgfqpoint{5.253318in}{6.857729in}}%
\pgfpathlineto{\pgfqpoint{5.253494in}{6.690738in}}%
\pgfpathlineto{\pgfqpoint{5.254517in}{6.603599in}}%
\pgfpathlineto{\pgfqpoint{5.253795in}{6.827204in}}%
\pgfpathlineto{\pgfqpoint{5.254607in}{6.665143in}}%
\pgfpathlineto{\pgfqpoint{5.254765in}{6.781907in}}%
\pgfpathlineto{\pgfqpoint{5.255472in}{6.574827in}}%
\pgfpathlineto{\pgfqpoint{5.255772in}{6.746339in}}%
\pgfpathlineto{\pgfqpoint{5.256442in}{6.566482in}}%
\pgfpathlineto{\pgfqpoint{5.256690in}{6.756380in}}%
\pgfpathlineto{\pgfqpoint{5.257026in}{6.633257in}}%
\pgfpathlineto{\pgfqpoint{5.258139in}{6.781879in}}%
\pgfpathlineto{\pgfqpoint{5.257397in}{6.576688in}}%
\pgfpathlineto{\pgfqpoint{5.258209in}{6.741973in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{6.598169in}}%
\pgfpathlineto{\pgfqpoint{5.259109in}{6.808706in}}%
\pgfpathlineto{\pgfqpoint{5.259392in}{6.644686in}}%
\pgfpathlineto{\pgfqpoint{5.260557in}{6.846726in}}%
\pgfpathlineto{\pgfqpoint{5.259815in}{6.638546in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{6.765957in}}%
\pgfpathlineto{\pgfqpoint{5.260770in}{6.662007in}}%
\pgfpathlineto{\pgfqpoint{5.261511in}{6.864118in}}%
\pgfpathlineto{\pgfqpoint{5.261794in}{6.690056in}}%
\pgfpathlineto{\pgfqpoint{5.262959in}{6.874497in}}%
\pgfpathlineto{\pgfqpoint{5.262218in}{6.682274in}}%
\pgfpathlineto{\pgfqpoint{5.263065in}{6.784444in}}%
\pgfpathlineto{\pgfqpoint{5.264159in}{6.682676in}}%
\pgfpathlineto{\pgfqpoint{5.263436in}{6.873674in}}%
\pgfpathlineto{\pgfqpoint{5.264213in}{6.703851in}}%
\pgfpathlineto{\pgfqpoint{5.264408in}{6.870911in}}%
\pgfpathlineto{\pgfqpoint{5.265114in}{6.679244in}}%
\pgfpathlineto{\pgfqpoint{5.265449in}{6.823140in}}%
\pgfpathlineto{\pgfqpoint{5.265607in}{6.678857in}}%
\pgfpathlineto{\pgfqpoint{5.266349in}{6.870164in}}%
\pgfpathlineto{\pgfqpoint{5.266632in}{6.721095in}}%
\pgfpathlineto{\pgfqpoint{5.267797in}{6.894175in}}%
\pgfpathlineto{\pgfqpoint{5.267039in}{6.689401in}}%
\pgfpathlineto{\pgfqpoint{5.267868in}{6.851662in}}%
\pgfpathlineto{\pgfqpoint{5.268009in}{6.710332in}}%
\pgfpathlineto{\pgfqpoint{5.268752in}{6.925655in}}%
\pgfpathlineto{\pgfqpoint{5.269034in}{6.781786in}}%
\pgfpathlineto{\pgfqpoint{5.270199in}{6.992477in}}%
\pgfpathlineto{\pgfqpoint{5.269456in}{6.765423in}}%
\pgfpathlineto{\pgfqpoint{5.270288in}{6.942706in}}%
\pgfpathlineto{\pgfqpoint{5.270411in}{6.813155in}}%
\pgfpathlineto{\pgfqpoint{5.271169in}{7.042536in}}%
\pgfpathlineto{\pgfqpoint{5.271435in}{6.890070in}}%
\pgfpathlineto{\pgfqpoint{5.272618in}{7.105380in}}%
\pgfpathlineto{\pgfqpoint{5.271860in}{6.885193in}}%
\pgfpathlineto{\pgfqpoint{5.272689in}{7.057131in}}%
\pgfpathlineto{\pgfqpoint{5.272830in}{6.921726in}}%
\pgfpathlineto{\pgfqpoint{5.273571in}{7.128259in}}%
\pgfpathlineto{\pgfqpoint{5.273855in}{6.965509in}}%
\pgfpathlineto{\pgfqpoint{5.274049in}{7.130851in}}%
\pgfpathlineto{\pgfqpoint{5.274755in}{6.931756in}}%
\pgfpathlineto{\pgfqpoint{5.275073in}{7.080489in}}%
\pgfpathlineto{\pgfqpoint{5.276220in}{6.864405in}}%
\pgfpathlineto{\pgfqpoint{5.275496in}{7.096632in}}%
\pgfpathlineto{\pgfqpoint{5.276309in}{6.912890in}}%
\pgfpathlineto{\pgfqpoint{5.276451in}{7.038188in}}%
\pgfpathlineto{\pgfqpoint{5.277191in}{6.785567in}}%
\pgfpathlineto{\pgfqpoint{5.277440in}{6.947603in}}%
\pgfpathlineto{\pgfqpoint{5.278639in}{6.634003in}}%
\pgfpathlineto{\pgfqpoint{5.278799in}{6.765943in}}%
\pgfpathlineto{\pgfqpoint{5.278852in}{6.799197in}}%
\pgfpathlineto{\pgfqpoint{5.279594in}{6.528220in}}%
\pgfpathlineto{\pgfqpoint{5.279824in}{6.695081in}}%
\pgfpathlineto{\pgfqpoint{5.280018in}{6.501688in}}%
\pgfpathlineto{\pgfqpoint{5.281041in}{6.395952in}}%
\pgfpathlineto{\pgfqpoint{5.280301in}{6.647084in}}%
\pgfpathlineto{\pgfqpoint{5.281148in}{6.466800in}}%
\pgfpathlineto{\pgfqpoint{5.281271in}{6.570727in}}%
\pgfpathlineto{\pgfqpoint{5.281996in}{6.344346in}}%
\pgfpathlineto{\pgfqpoint{5.282278in}{6.519388in}}%
\pgfpathlineto{\pgfqpoint{5.282473in}{6.333495in}}%
\pgfpathlineto{\pgfqpoint{5.283214in}{6.530789in}}%
\pgfpathlineto{\pgfqpoint{5.283532in}{6.411180in}}%
\pgfpathlineto{\pgfqpoint{5.284679in}{6.621950in}}%
\pgfpathlineto{\pgfqpoint{5.283920in}{6.369015in}}%
\pgfpathlineto{\pgfqpoint{5.284750in}{6.570012in}}%
\pgfpathlineto{\pgfqpoint{5.284874in}{6.449151in}}%
\pgfpathlineto{\pgfqpoint{5.285650in}{6.735485in}}%
\pgfpathlineto{\pgfqpoint{5.285845in}{6.569305in}}%
\pgfpathlineto{\pgfqpoint{5.288053in}{7.111040in}}%
\pgfpathlineto{\pgfqpoint{5.288158in}{7.018095in}}%
\pgfpathlineto{\pgfqpoint{5.288246in}{6.945676in}}%
\pgfpathlineto{\pgfqpoint{5.289006in}{7.249743in}}%
\pgfpathlineto{\pgfqpoint{5.289218in}{7.081265in}}%
\pgfpathlineto{\pgfqpoint{5.290930in}{7.413726in}}%
\pgfpathlineto{\pgfqpoint{5.291055in}{7.297986in}}%
\pgfpathlineto{\pgfqpoint{5.292114in}{7.213157in}}%
\pgfpathlineto{\pgfqpoint{5.291407in}{7.421506in}}%
\pgfpathlineto{\pgfqpoint{5.292185in}{7.239785in}}%
\pgfpathlineto{\pgfqpoint{5.292361in}{7.391993in}}%
\pgfpathlineto{\pgfqpoint{5.293102in}{7.138296in}}%
\pgfpathlineto{\pgfqpoint{5.293350in}{7.296060in}}%
\pgfpathlineto{\pgfqpoint{5.295028in}{6.839393in}}%
\pgfpathlineto{\pgfqpoint{5.295099in}{6.869356in}}%
\pgfpathlineto{\pgfqpoint{5.295240in}{6.990479in}}%
\pgfpathlineto{\pgfqpoint{5.295981in}{6.652012in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{6.649600in}}%
\pgfpathlineto{\pgfqpoint{5.296158in}{6.780458in}}%
\pgfpathlineto{\pgfqpoint{5.296210in}{6.799534in}}%
\pgfpathlineto{\pgfqpoint{5.296864in}{6.525127in}}%
\pgfpathlineto{\pgfqpoint{5.297923in}{6.301519in}}%
\pgfpathlineto{\pgfqpoint{5.297164in}{6.615571in}}%
\pgfpathlineto{\pgfqpoint{5.298065in}{6.419661in}}%
\pgfpathlineto{\pgfqpoint{5.298136in}{6.461835in}}%
\pgfpathlineto{\pgfqpoint{5.298877in}{6.185248in}}%
\pgfpathlineto{\pgfqpoint{5.299107in}{6.357985in}}%
\pgfpathlineto{\pgfqpoint{5.299213in}{6.278965in}}%
\pgfpathlineto{\pgfqpoint{5.300308in}{6.126088in}}%
\pgfpathlineto{\pgfqpoint{5.299600in}{6.329717in}}%
\pgfpathlineto{\pgfqpoint{5.300396in}{6.178294in}}%
\pgfpathlineto{\pgfqpoint{5.301543in}{6.393574in}}%
\pgfpathlineto{\pgfqpoint{5.300785in}{6.140635in}}%
\pgfpathlineto{\pgfqpoint{5.301632in}{6.322777in}}%
\pgfpathlineto{\pgfqpoint{5.301738in}{6.220685in}}%
\pgfpathlineto{\pgfqpoint{5.302514in}{6.524800in}}%
\pgfpathlineto{\pgfqpoint{5.302710in}{6.360714in}}%
\pgfpathlineto{\pgfqpoint{5.306842in}{7.380419in}}%
\pgfpathlineto{\pgfqpoint{5.306965in}{7.270862in}}%
\pgfpathlineto{\pgfqpoint{5.307052in}{7.212341in}}%
\pgfpathlineto{\pgfqpoint{5.307812in}{7.491571in}}%
\pgfpathlineto{\pgfqpoint{5.308025in}{7.312122in}}%
\pgfpathlineto{\pgfqpoint{5.308765in}{7.535215in}}%
\pgfpathlineto{\pgfqpoint{5.309385in}{7.391080in}}%
\pgfpathlineto{\pgfqpoint{5.310444in}{7.243832in}}%
\pgfpathlineto{\pgfqpoint{5.309719in}{7.506355in}}%
\pgfpathlineto{\pgfqpoint{5.310550in}{7.312744in}}%
\pgfpathlineto{\pgfqpoint{5.310674in}{7.408441in}}%
\pgfpathlineto{\pgfqpoint{5.311415in}{7.098659in}}%
\pgfpathlineto{\pgfqpoint{5.311592in}{7.240596in}}%
\pgfpathlineto{\pgfqpoint{5.311628in}{7.252727in}}%
\pgfpathlineto{\pgfqpoint{5.311909in}{7.008088in}}%
\pgfpathlineto{\pgfqpoint{5.312246in}{7.043138in}}%
\pgfpathlineto{\pgfqpoint{5.313357in}{6.698749in}}%
\pgfpathlineto{\pgfqpoint{5.312597in}{7.057600in}}%
\pgfpathlineto{\pgfqpoint{5.313499in}{6.821727in}}%
\pgfpathlineto{\pgfqpoint{5.313552in}{6.846302in}}%
\pgfpathlineto{\pgfqpoint{5.314223in}{6.559499in}}%
\pgfpathlineto{\pgfqpoint{5.315281in}{6.316090in}}%
\pgfpathlineto{\pgfqpoint{5.314523in}{6.644107in}}%
\pgfpathlineto{\pgfqpoint{5.315424in}{6.441058in}}%
\pgfpathlineto{\pgfqpoint{5.315493in}{6.475432in}}%
\pgfpathlineto{\pgfqpoint{5.316235in}{6.188062in}}%
\pgfpathlineto{\pgfqpoint{5.316307in}{6.229733in}}%
\pgfpathlineto{\pgfqpoint{5.316465in}{6.360910in}}%
\pgfpathlineto{\pgfqpoint{5.317189in}{6.123531in}}%
\pgfpathlineto{\pgfqpoint{5.317472in}{6.304651in}}%
\pgfpathlineto{\pgfqpoint{5.317667in}{6.117272in}}%
\pgfpathlineto{\pgfqpoint{5.318408in}{6.339298in}}%
\pgfpathlineto{\pgfqpoint{5.318708in}{6.206706in}}%
\pgfpathlineto{\pgfqpoint{5.319856in}{6.499175in}}%
\pgfpathlineto{\pgfqpoint{5.319097in}{6.201249in}}%
\pgfpathlineto{\pgfqpoint{5.319980in}{6.388117in}}%
\pgfpathlineto{\pgfqpoint{5.320050in}{6.332396in}}%
\pgfpathlineto{\pgfqpoint{5.320827in}{6.667081in}}%
\pgfpathlineto{\pgfqpoint{5.320986in}{6.514441in}}%
\pgfpathlineto{\pgfqpoint{5.321020in}{6.504153in}}%
\pgfpathlineto{\pgfqpoint{5.321321in}{6.760815in}}%
\pgfpathlineto{\pgfqpoint{5.321640in}{6.706610in}}%
\pgfpathlineto{\pgfqpoint{5.322752in}{7.050510in}}%
\pgfpathlineto{\pgfqpoint{5.321975in}{6.697490in}}%
\pgfpathlineto{\pgfqpoint{5.322911in}{6.899712in}}%
\pgfpathlineto{\pgfqpoint{5.322947in}{6.887445in}}%
\pgfpathlineto{\pgfqpoint{5.323246in}{7.139833in}}%
\pgfpathlineto{\pgfqpoint{5.323600in}{7.115517in}}%
\pgfpathlineto{\pgfqpoint{5.324677in}{7.349918in}}%
\pgfpathlineto{\pgfqpoint{5.323917in}{7.052419in}}%
\pgfpathlineto{\pgfqpoint{5.324801in}{7.233659in}}%
\pgfpathlineto{\pgfqpoint{5.324888in}{7.172807in}}%
\pgfpathlineto{\pgfqpoint{5.325647in}{7.423497in}}%
\pgfpathlineto{\pgfqpoint{5.325896in}{7.246381in}}%
\pgfpathlineto{\pgfqpoint{5.326124in}{7.437924in}}%
\pgfpathlineto{\pgfqpoint{5.326830in}{7.234467in}}%
\pgfpathlineto{\pgfqpoint{5.327167in}{7.355827in}}%
\pgfpathlineto{\pgfqpoint{5.328280in}{7.123061in}}%
\pgfpathlineto{\pgfqpoint{5.327555in}{7.389555in}}%
\pgfpathlineto{\pgfqpoint{5.328385in}{7.198594in}}%
\pgfpathlineto{\pgfqpoint{5.328509in}{7.290287in}}%
\pgfpathlineto{\pgfqpoint{5.329250in}{6.992221in}}%
\pgfpathlineto{\pgfqpoint{5.329445in}{7.148860in}}%
\pgfpathlineto{\pgfqpoint{5.329463in}{7.152537in}}%
\pgfpathlineto{\pgfqpoint{5.329657in}{6.970258in}}%
\pgfpathlineto{\pgfqpoint{5.330699in}{6.755778in}}%
\pgfpathlineto{\pgfqpoint{5.329956in}{7.074988in}}%
\pgfpathlineto{\pgfqpoint{5.330840in}{6.879185in}}%
\pgfpathlineto{\pgfqpoint{5.330911in}{6.914198in}}%
\pgfpathlineto{\pgfqpoint{5.331617in}{6.619571in}}%
\pgfpathlineto{\pgfqpoint{5.332623in}{6.467205in}}%
\pgfpathlineto{\pgfqpoint{5.331881in}{6.762061in}}%
\pgfpathlineto{\pgfqpoint{5.332765in}{6.590559in}}%
\pgfpathlineto{\pgfqpoint{5.332852in}{6.636537in}}%
\pgfpathlineto{\pgfqpoint{5.333577in}{6.371698in}}%
\pgfpathlineto{\pgfqpoint{5.333824in}{6.551383in}}%
\pgfpathlineto{\pgfqpoint{5.334001in}{6.374274in}}%
\pgfpathlineto{\pgfqpoint{5.335024in}{6.314591in}}%
\pgfpathlineto{\pgfqpoint{5.334301in}{6.526303in}}%
\pgfpathlineto{\pgfqpoint{5.335114in}{6.372502in}}%
\pgfpathlineto{\pgfqpoint{5.336244in}{6.549144in}}%
\pgfpathlineto{\pgfqpoint{5.335501in}{6.319651in}}%
\pgfpathlineto{\pgfqpoint{5.336314in}{6.504207in}}%
\pgfpathlineto{\pgfqpoint{5.336455in}{6.363045in}}%
\pgfpathlineto{\pgfqpoint{5.337214in}{6.623048in}}%
\pgfpathlineto{\pgfqpoint{5.337462in}{6.455377in}}%
\pgfpathlineto{\pgfqpoint{5.338662in}{6.779989in}}%
\pgfpathlineto{\pgfqpoint{5.338822in}{6.615904in}}%
\pgfpathlineto{\pgfqpoint{5.338857in}{6.603395in}}%
\pgfpathlineto{\pgfqpoint{5.339140in}{6.837297in}}%
\pgfpathlineto{\pgfqpoint{5.339528in}{6.812349in}}%
\pgfpathlineto{\pgfqpoint{5.340587in}{6.999178in}}%
\pgfpathlineto{\pgfqpoint{5.339827in}{6.716699in}}%
\pgfpathlineto{\pgfqpoint{5.340694in}{6.895796in}}%
\pgfpathlineto{\pgfqpoint{5.340799in}{6.819094in}}%
\pgfpathlineto{\pgfqpoint{5.341542in}{7.082897in}}%
\pgfpathlineto{\pgfqpoint{5.341789in}{6.903383in}}%
\pgfpathlineto{\pgfqpoint{5.342989in}{7.155556in}}%
\pgfpathlineto{\pgfqpoint{5.343130in}{7.018491in}}%
\pgfpathlineto{\pgfqpoint{5.343218in}{6.961123in}}%
\pgfpathlineto{\pgfqpoint{5.343959in}{7.163997in}}%
\pgfpathlineto{\pgfqpoint{5.344243in}{6.990802in}}%
\pgfpathlineto{\pgfqpoint{5.344436in}{7.157356in}}%
\pgfpathlineto{\pgfqpoint{5.345143in}{6.937646in}}%
\pgfpathlineto{\pgfqpoint{5.345461in}{7.095482in}}%
\pgfpathlineto{\pgfqpoint{5.346592in}{6.864015in}}%
\pgfpathlineto{\pgfqpoint{5.345884in}{7.101923in}}%
\pgfpathlineto{\pgfqpoint{5.346697in}{6.942848in}}%
\pgfpathlineto{\pgfqpoint{5.346839in}{7.046828in}}%
\pgfpathlineto{\pgfqpoint{5.347562in}{6.804565in}}%
\pgfpathlineto{\pgfqpoint{5.347828in}{6.984984in}}%
\pgfpathlineto{\pgfqpoint{5.349010in}{6.722839in}}%
\pgfpathlineto{\pgfqpoint{5.349187in}{6.885697in}}%
\pgfpathlineto{\pgfqpoint{5.349257in}{6.909483in}}%
\pgfpathlineto{\pgfqpoint{5.349947in}{6.687465in}}%
\pgfpathlineto{\pgfqpoint{5.350458in}{6.667647in}}%
\pgfpathlineto{\pgfqpoint{5.350228in}{6.872438in}}%
\pgfpathlineto{\pgfqpoint{5.350618in}{6.818201in}}%
\pgfpathlineto{\pgfqpoint{5.350705in}{6.860192in}}%
\pgfpathlineto{\pgfqpoint{5.351412in}{6.648797in}}%
\pgfpathlineto{\pgfqpoint{5.351713in}{6.829776in}}%
\pgfpathlineto{\pgfqpoint{5.352383in}{6.644169in}}%
\pgfpathlineto{\pgfqpoint{5.352631in}{6.844639in}}%
\pgfpathlineto{\pgfqpoint{5.352949in}{6.700031in}}%
\pgfpathlineto{\pgfqpoint{5.354078in}{6.856400in}}%
\pgfpathlineto{\pgfqpoint{5.353338in}{6.648693in}}%
\pgfpathlineto{\pgfqpoint{5.354150in}{6.805983in}}%
\pgfpathlineto{\pgfqpoint{5.354308in}{6.658071in}}%
\pgfpathlineto{\pgfqpoint{5.355033in}{6.865102in}}%
\pgfpathlineto{\pgfqpoint{5.355333in}{6.690090in}}%
\pgfpathlineto{\pgfqpoint{5.356004in}{6.871052in}}%
\pgfpathlineto{\pgfqpoint{5.355756in}{6.669417in}}%
\pgfpathlineto{\pgfqpoint{5.356569in}{6.802046in}}%
\pgfpathlineto{\pgfqpoint{5.357681in}{6.662132in}}%
\pgfpathlineto{\pgfqpoint{5.356974in}{6.868815in}}%
\pgfpathlineto{\pgfqpoint{5.357752in}{6.689511in}}%
\pgfpathlineto{\pgfqpoint{5.357929in}{6.860018in}}%
\pgfpathlineto{\pgfqpoint{5.358652in}{6.648892in}}%
\pgfpathlineto{\pgfqpoint{5.358971in}{6.790070in}}%
\pgfpathlineto{\pgfqpoint{5.360083in}{6.625716in}}%
\pgfpathlineto{\pgfqpoint{5.359377in}{6.837316in}}%
\pgfpathlineto{\pgfqpoint{5.360171in}{6.665953in}}%
\pgfpathlineto{\pgfqpoint{5.360347in}{6.822638in}}%
\pgfpathlineto{\pgfqpoint{5.361054in}{6.615404in}}%
\pgfpathlineto{\pgfqpoint{5.361372in}{6.781234in}}%
\pgfpathlineto{\pgfqpoint{5.361531in}{6.614489in}}%
\pgfpathlineto{\pgfqpoint{5.362273in}{6.820435in}}%
\pgfpathlineto{\pgfqpoint{5.362573in}{6.668842in}}%
\pgfpathlineto{\pgfqpoint{5.363721in}{6.859421in}}%
\pgfpathlineto{\pgfqpoint{5.362979in}{6.633182in}}%
\pgfpathlineto{\pgfqpoint{5.363808in}{6.808750in}}%
\pgfpathlineto{\pgfqpoint{5.363949in}{6.667704in}}%
\pgfpathlineto{\pgfqpoint{5.364692in}{6.907552in}}%
\pgfpathlineto{\pgfqpoint{5.364957in}{6.744388in}}%
\pgfpathlineto{\pgfqpoint{5.366140in}{7.002322in}}%
\pgfpathlineto{\pgfqpoint{5.366228in}{6.943000in}}%
\pgfpathlineto{\pgfqpoint{5.366351in}{6.814348in}}%
\pgfpathlineto{\pgfqpoint{5.367110in}{7.070175in}}%
\pgfpathlineto{\pgfqpoint{5.367359in}{6.900139in}}%
\pgfpathlineto{\pgfqpoint{5.368542in}{7.154998in}}%
\pgfpathlineto{\pgfqpoint{5.368648in}{7.073954in}}%
\pgfpathlineto{\pgfqpoint{5.368770in}{6.962314in}}%
\pgfpathlineto{\pgfqpoint{5.369512in}{7.186948in}}%
\pgfpathlineto{\pgfqpoint{5.369795in}{7.019594in}}%
\pgfpathlineto{\pgfqpoint{5.369989in}{7.192345in}}%
\pgfpathlineto{\pgfqpoint{5.370696in}{6.983056in}}%
\pgfpathlineto{\pgfqpoint{5.371014in}{7.138294in}}%
\pgfpathlineto{\pgfqpoint{5.372160in}{6.911136in}}%
\pgfpathlineto{\pgfqpoint{5.371420in}{7.158266in}}%
\pgfpathlineto{\pgfqpoint{5.372250in}{6.968159in}}%
\pgfpathlineto{\pgfqpoint{5.372390in}{7.094288in}}%
\pgfpathlineto{\pgfqpoint{5.373115in}{6.823623in}}%
\pgfpathlineto{\pgfqpoint{5.373380in}{6.991521in}}%
\pgfpathlineto{\pgfqpoint{5.374580in}{6.653885in}}%
\pgfpathlineto{\pgfqpoint{5.374740in}{6.797968in}}%
\pgfpathlineto{\pgfqpoint{5.374793in}{6.827496in}}%
\pgfpathlineto{\pgfqpoint{5.375534in}{6.534215in}}%
\pgfpathlineto{\pgfqpoint{5.375659in}{6.626835in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{6.709265in}}%
\pgfpathlineto{\pgfqpoint{5.376488in}{6.427703in}}%
\pgfpathlineto{\pgfqpoint{5.376736in}{6.606176in}}%
\pgfpathlineto{\pgfqpoint{5.377935in}{6.321215in}}%
\pgfpathlineto{\pgfqpoint{5.378131in}{6.494698in}}%
\pgfpathlineto{\pgfqpoint{5.378183in}{6.514526in}}%
\pgfpathlineto{\pgfqpoint{5.378890in}{6.302899in}}%
\pgfpathlineto{\pgfqpoint{5.379208in}{6.480158in}}%
\pgfpathlineto{\pgfqpoint{5.379367in}{6.312107in}}%
\pgfpathlineto{\pgfqpoint{5.380125in}{6.555163in}}%
\pgfpathlineto{\pgfqpoint{5.380390in}{6.399154in}}%
\pgfpathlineto{\pgfqpoint{5.381574in}{6.711606in}}%
\pgfpathlineto{\pgfqpoint{5.381698in}{6.589997in}}%
\pgfpathlineto{\pgfqpoint{5.381768in}{6.533967in}}%
\pgfpathlineto{\pgfqpoint{5.382544in}{6.858580in}}%
\pgfpathlineto{\pgfqpoint{5.382722in}{6.685840in}}%
\pgfpathlineto{\pgfqpoint{5.382738in}{6.684571in}}%
\pgfpathlineto{\pgfqpoint{5.382828in}{6.759831in}}%
\pgfpathlineto{\pgfqpoint{5.383992in}{7.101341in}}%
\pgfpathlineto{\pgfqpoint{5.384099in}{6.993866in}}%
\pgfpathlineto{\pgfqpoint{5.384186in}{6.927432in}}%
\pgfpathlineto{\pgfqpoint{5.384947in}{7.249800in}}%
\pgfpathlineto{\pgfqpoint{5.385141in}{7.071377in}}%
\pgfpathlineto{\pgfqpoint{5.385265in}{7.171579in}}%
\pgfpathlineto{\pgfqpoint{5.386394in}{7.405295in}}%
\pgfpathlineto{\pgfqpoint{5.385635in}{7.131094in}}%
\pgfpathlineto{\pgfqpoint{5.386483in}{7.324121in}}%
\pgfpathlineto{\pgfqpoint{5.386606in}{7.215324in}}%
\pgfpathlineto{\pgfqpoint{5.387347in}{7.445046in}}%
\pgfpathlineto{\pgfqpoint{5.387630in}{7.270324in}}%
\pgfpathlineto{\pgfqpoint{5.387824in}{7.442367in}}%
\pgfpathlineto{\pgfqpoint{5.388548in}{7.206300in}}%
\pgfpathlineto{\pgfqpoint{5.388832in}{7.365465in}}%
\pgfpathlineto{\pgfqpoint{5.389998in}{7.041546in}}%
\pgfpathlineto{\pgfqpoint{5.390139in}{7.160196in}}%
\pgfpathlineto{\pgfqpoint{5.390209in}{7.209424in}}%
\pgfpathlineto{\pgfqpoint{5.390968in}{6.875876in}}%
\pgfpathlineto{\pgfqpoint{5.390968in}{6.875886in}}%
\pgfpathlineto{\pgfqpoint{5.391179in}{7.038303in}}%
\pgfpathlineto{\pgfqpoint{5.391445in}{6.783327in}}%
\pgfpathlineto{\pgfqpoint{5.391781in}{6.831492in}}%
\pgfpathlineto{\pgfqpoint{5.392893in}{6.498890in}}%
\pgfpathlineto{\pgfqpoint{5.392134in}{6.847756in}}%
\pgfpathlineto{\pgfqpoint{5.393035in}{6.618376in}}%
\pgfpathlineto{\pgfqpoint{5.393105in}{6.662168in}}%
\pgfpathlineto{\pgfqpoint{5.393847in}{6.333419in}}%
\pgfpathlineto{\pgfqpoint{5.393863in}{6.333442in}}%
\pgfpathlineto{\pgfqpoint{5.394076in}{6.503281in}}%
\pgfpathlineto{\pgfqpoint{5.394340in}{6.265118in}}%
\pgfpathlineto{\pgfqpoint{5.394694in}{6.312397in}}%
\pgfpathlineto{\pgfqpoint{5.395771in}{6.144190in}}%
\pgfpathlineto{\pgfqpoint{5.395046in}{6.391877in}}%
\pgfpathlineto{\pgfqpoint{5.395860in}{6.202990in}}%
\pgfpathlineto{\pgfqpoint{5.396990in}{6.363599in}}%
\pgfpathlineto{\pgfqpoint{5.396248in}{6.136083in}}%
\pgfpathlineto{\pgfqpoint{5.397061in}{6.318556in}}%
\pgfpathlineto{\pgfqpoint{5.397202in}{6.170978in}}%
\pgfpathlineto{\pgfqpoint{5.397961in}{6.452029in}}%
\pgfpathlineto{\pgfqpoint{5.398191in}{6.278350in}}%
\pgfpathlineto{\pgfqpoint{5.399903in}{6.782579in}}%
\pgfpathlineto{\pgfqpoint{5.399975in}{6.719759in}}%
\pgfpathlineto{\pgfqpoint{5.400081in}{6.612720in}}%
\pgfpathlineto{\pgfqpoint{5.400858in}{6.985163in}}%
\pgfpathlineto{\pgfqpoint{5.400999in}{6.841072in}}%
\pgfpathlineto{\pgfqpoint{5.401051in}{6.815578in}}%
\pgfpathlineto{\pgfqpoint{5.401758in}{7.140904in}}%
\pgfpathlineto{\pgfqpoint{5.402782in}{7.345433in}}%
\pgfpathlineto{\pgfqpoint{5.402022in}{7.008405in}}%
\pgfpathlineto{\pgfqpoint{5.402924in}{7.199261in}}%
\pgfpathlineto{\pgfqpoint{5.402976in}{7.166145in}}%
\pgfpathlineto{\pgfqpoint{5.403736in}{7.460025in}}%
\pgfpathlineto{\pgfqpoint{5.403948in}{7.270769in}}%
\pgfpathlineto{\pgfqpoint{5.404053in}{7.340315in}}%
\pgfpathlineto{\pgfqpoint{5.405183in}{7.512915in}}%
\pgfpathlineto{\pgfqpoint{5.404441in}{7.298593in}}%
\pgfpathlineto{\pgfqpoint{5.405255in}{7.462071in}}%
\pgfpathlineto{\pgfqpoint{5.406384in}{7.234548in}}%
\pgfpathlineto{\pgfqpoint{5.405659in}{7.496164in}}%
\pgfpathlineto{\pgfqpoint{5.406473in}{7.295714in}}%
\pgfpathlineto{\pgfqpoint{5.406613in}{7.413727in}}%
\pgfpathlineto{\pgfqpoint{5.407355in}{7.107091in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{7.275168in}}%
\pgfpathlineto{\pgfqpoint{5.407568in}{7.275228in}}%
\pgfpathlineto{\pgfqpoint{5.407638in}{7.239522in}}%
\pgfpathlineto{\pgfqpoint{5.408803in}{6.839628in}}%
\pgfpathlineto{\pgfqpoint{5.408963in}{6.981532in}}%
\pgfpathlineto{\pgfqpoint{5.409015in}{7.000280in}}%
\pgfpathlineto{\pgfqpoint{5.409668in}{6.722749in}}%
\pgfpathlineto{\pgfqpoint{5.410728in}{6.458871in}}%
\pgfpathlineto{\pgfqpoint{5.409969in}{6.803922in}}%
\pgfpathlineto{\pgfqpoint{5.410870in}{6.585058in}}%
\pgfpathlineto{\pgfqpoint{5.410941in}{6.625446in}}%
\pgfpathlineto{\pgfqpoint{5.411682in}{6.309374in}}%
\pgfpathlineto{\pgfqpoint{5.411771in}{6.364102in}}%
\pgfpathlineto{\pgfqpoint{5.411912in}{6.485501in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{6.210605in}}%
\pgfpathlineto{\pgfqpoint{5.412901in}{6.399177in}}%
\pgfpathlineto{\pgfqpoint{5.413606in}{6.172624in}}%
\pgfpathlineto{\pgfqpoint{5.414225in}{6.300334in}}%
\pgfpathlineto{\pgfqpoint{5.415319in}{6.469914in}}%
\pgfpathlineto{\pgfqpoint{5.414559in}{6.198710in}}%
\pgfpathlineto{\pgfqpoint{5.415391in}{6.409606in}}%
\pgfpathlineto{\pgfqpoint{5.415514in}{6.284089in}}%
\pgfpathlineto{\pgfqpoint{5.416274in}{6.595955in}}%
\pgfpathlineto{\pgfqpoint{5.416379in}{6.501827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.969722in}{5.685741in}}{\pgfqpoint{4.658403in}{2.139582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.956183in}{5.685741in}}%
\pgfpathlineto{\pgfqpoint{2.956183in}{5.899699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.969722in}{5.685741in}}{\pgfqpoint{4.658403in}{2.139582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.123942in}{5.685741in}}%
\pgfpathlineto{\pgfqpoint{3.123942in}{5.899699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969722in}{5.685741in}}%
\pgfpathlineto{\pgfqpoint{0.969722in}{7.825323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628125in}{5.685741in}}%
\pgfpathlineto{\pgfqpoint{5.628125in}{7.825323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969722in}{5.685741in}}%
\pgfpathlineto{\pgfqpoint{5.628125in}{5.685741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969722in}{7.825323in}}%
\pgfpathlineto{\pgfqpoint{5.628125in}{7.825323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969722in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{5.628125in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{5.628125in}{5.273841in}}%
\pgfpathlineto{\pgfqpoint{0.969722in}{5.273841in}}%
\pgfpathlineto{\pgfqpoint{0.969722in}{3.134259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705260in}{3.134259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705260in,y=3.037037in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685976in}{3.134259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685976in,y=3.037037in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666692in}{3.134259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666692in,y=3.037037in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647409in}{3.134259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647409in,y=3.037037in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628125in}{3.134259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.628125in,y=3.037037in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 11000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{3.148216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499379in, y=3.095455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{3.566180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499379in, y=3.513418in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{3.984143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587744in, y=3.931381in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{4.402106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784135in, y=4.349344in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{4.820069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695769in, y=4.767307in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{5.238032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607404in, y=5.185270in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.969722in}{3.134259in}}{\pgfqpoint{4.658403in}{2.139582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.969232in}{4.125764in}}%
\pgfpathlineto{\pgfqpoint{0.970703in}{4.152184in}}%
\pgfpathlineto{\pgfqpoint{0.975116in}{4.252470in}}%
\pgfpathlineto{\pgfqpoint{0.976097in}{4.244009in}}%
\pgfpathlineto{\pgfqpoint{0.978058in}{4.189063in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{4.089879in}}%
\pgfpathlineto{\pgfqpoint{0.981981in}{4.086967in}}%
\pgfpathlineto{\pgfqpoint{0.982472in}{4.087936in}}%
\pgfpathlineto{\pgfqpoint{0.983943in}{4.112069in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{4.218285in}}%
\pgfpathlineto{\pgfqpoint{0.988846in}{4.217412in}}%
\pgfpathlineto{\pgfqpoint{0.990317in}{4.192628in}}%
\pgfpathlineto{\pgfqpoint{0.995711in}{4.056712in}}%
\pgfpathlineto{\pgfqpoint{0.996692in}{4.067915in}}%
\pgfpathlineto{\pgfqpoint{0.999634in}{4.153351in}}%
\pgfpathlineto{\pgfqpoint{1.002086in}{4.190687in}}%
\pgfpathlineto{\pgfqpoint{1.003067in}{4.180363in}}%
\pgfpathlineto{\pgfqpoint{1.005518in}{4.106333in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{4.033377in}}%
\pgfpathlineto{\pgfqpoint{1.008951in}{4.032372in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{4.041771in}}%
\pgfpathlineto{\pgfqpoint{1.012383in}{4.111025in}}%
\pgfpathlineto{\pgfqpoint{1.015326in}{4.170106in}}%
\pgfpathlineto{\pgfqpoint{1.016306in}{4.162625in}}%
\pgfpathlineto{\pgfqpoint{1.018268in}{4.110109in}}%
\pgfpathlineto{\pgfqpoint{1.021700in}{4.016894in}}%
\pgfpathlineto{\pgfqpoint{1.022191in}{4.014902in}}%
\pgfpathlineto{\pgfqpoint{1.022681in}{4.016786in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{4.043560in}}%
\pgfpathlineto{\pgfqpoint{1.028565in}{4.155516in}}%
\pgfpathlineto{\pgfqpoint{1.029056in}{4.155125in}}%
\pgfpathlineto{\pgfqpoint{1.030036in}{4.143021in}}%
\pgfpathlineto{\pgfqpoint{1.032978in}{4.051856in}}%
\pgfpathlineto{\pgfqpoint{1.035430in}{4.004010in}}%
\pgfpathlineto{\pgfqpoint{1.035921in}{4.004896in}}%
\pgfpathlineto{\pgfqpoint{1.037392in}{4.029261in}}%
\pgfpathlineto{\pgfqpoint{1.042295in}{4.147545in}}%
\pgfpathlineto{\pgfqpoint{1.043276in}{4.138169in}}%
\pgfpathlineto{\pgfqpoint{1.045728in}{4.067190in}}%
\pgfpathlineto{\pgfqpoint{1.048670in}{3.999160in}}%
\pgfpathlineto{\pgfqpoint{1.049160in}{3.999021in}}%
\pgfpathlineto{\pgfqpoint{1.050141in}{4.010118in}}%
\pgfpathlineto{\pgfqpoint{1.052593in}{4.082992in}}%
\pgfpathlineto{\pgfqpoint{1.055535in}{4.144878in}}%
\pgfpathlineto{\pgfqpoint{1.056025in}{4.143444in}}%
\pgfpathlineto{\pgfqpoint{1.057496in}{4.117751in}}%
\pgfpathlineto{\pgfqpoint{1.062400in}{3.998422in}}%
\pgfpathlineto{\pgfqpoint{1.063381in}{4.007528in}}%
\pgfpathlineto{\pgfqpoint{1.065832in}{4.078593in}}%
\pgfpathlineto{\pgfqpoint{1.068775in}{4.146302in}}%
\pgfpathlineto{\pgfqpoint{1.069265in}{4.146239in}}%
\pgfpathlineto{\pgfqpoint{1.070246in}{4.134837in}}%
\pgfpathlineto{\pgfqpoint{1.073188in}{4.046633in}}%
\pgfpathlineto{\pgfqpoint{1.075640in}{4.002205in}}%
\pgfpathlineto{\pgfqpoint{1.076130in}{4.003806in}}%
\pgfpathlineto{\pgfqpoint{1.077601in}{4.030176in}}%
\pgfpathlineto{\pgfqpoint{1.082505in}{4.152143in}}%
\pgfpathlineto{\pgfqpoint{1.083485in}{4.143268in}}%
\pgfpathlineto{\pgfqpoint{1.085937in}{4.074070in}}%
\pgfpathlineto{\pgfqpoint{1.088879in}{4.009376in}}%
\pgfpathlineto{\pgfqpoint{1.089370in}{4.009854in}}%
\pgfpathlineto{\pgfqpoint{1.090350in}{4.022135in}}%
\pgfpathlineto{\pgfqpoint{1.093292in}{4.113724in}}%
\pgfpathlineto{\pgfqpoint{1.095744in}{4.160133in}}%
\pgfpathlineto{\pgfqpoint{1.096235in}{4.158832in}}%
\pgfpathlineto{\pgfqpoint{1.097706in}{4.133648in}}%
\pgfpathlineto{\pgfqpoint{1.102609in}{4.018217in}}%
\pgfpathlineto{\pgfqpoint{1.103590in}{4.028303in}}%
\pgfpathlineto{\pgfqpoint{1.106042in}{4.101038in}}%
\pgfpathlineto{\pgfqpoint{1.108984in}{4.169172in}}%
\pgfpathlineto{\pgfqpoint{1.109474in}{4.169130in}}%
\pgfpathlineto{\pgfqpoint{1.110455in}{4.157806in}}%
\pgfpathlineto{\pgfqpoint{1.113397in}{4.070530in}}%
\pgfpathlineto{\pgfqpoint{1.115849in}{4.027875in}}%
\pgfpathlineto{\pgfqpoint{1.116830in}{4.035650in}}%
\pgfpathlineto{\pgfqpoint{1.118791in}{4.088354in}}%
\pgfpathlineto{\pgfqpoint{1.122224in}{4.178269in}}%
\pgfpathlineto{\pgfqpoint{1.122714in}{4.179452in}}%
\pgfpathlineto{\pgfqpoint{1.123695in}{4.170426in}}%
\pgfpathlineto{\pgfqpoint{1.126146in}{4.101272in}}%
\pgfpathlineto{\pgfqpoint{1.129089in}{4.037874in}}%
\pgfpathlineto{\pgfqpoint{1.129579in}{4.038645in}}%
\pgfpathlineto{\pgfqpoint{1.131050in}{4.062850in}}%
\pgfpathlineto{\pgfqpoint{1.135954in}{4.188898in}}%
\pgfpathlineto{\pgfqpoint{1.136444in}{4.187411in}}%
\pgfpathlineto{\pgfqpoint{1.137915in}{4.161751in}}%
\pgfpathlineto{\pgfqpoint{1.142819in}{4.046896in}}%
\pgfpathlineto{\pgfqpoint{1.143799in}{4.057328in}}%
\pgfpathlineto{\pgfqpoint{1.146251in}{4.130056in}}%
\pgfpathlineto{\pgfqpoint{1.149193in}{4.196711in}}%
\pgfpathlineto{\pgfqpoint{1.149684in}{4.196390in}}%
\pgfpathlineto{\pgfqpoint{1.150664in}{4.184541in}}%
\pgfpathlineto{\pgfqpoint{1.153607in}{4.096300in}}%
\pgfpathlineto{\pgfqpoint{1.156058in}{4.053955in}}%
\pgfpathlineto{\pgfqpoint{1.157039in}{4.061929in}}%
\pgfpathlineto{\pgfqpoint{1.159000in}{4.114484in}}%
\pgfpathlineto{\pgfqpoint{1.162433in}{4.202312in}}%
\pgfpathlineto{\pgfqpoint{1.162923in}{4.203142in}}%
\pgfpathlineto{\pgfqpoint{1.163904in}{4.193436in}}%
\pgfpathlineto{\pgfqpoint{1.166356in}{4.122958in}}%
\pgfpathlineto{\pgfqpoint{1.169298in}{4.059346in}}%
\pgfpathlineto{\pgfqpoint{1.169788in}{4.060168in}}%
\pgfpathlineto{\pgfqpoint{1.171259in}{4.084355in}}%
\pgfpathlineto{\pgfqpoint{1.176163in}{4.207295in}}%
\pgfpathlineto{\pgfqpoint{1.177144in}{4.199768in}}%
\pgfpathlineto{\pgfqpoint{1.179105in}{4.148281in}}%
\pgfpathlineto{\pgfqpoint{1.182538in}{4.062803in}}%
\pgfpathlineto{\pgfqpoint{1.183028in}{4.062333in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{4.072736in}}%
\pgfpathlineto{\pgfqpoint{1.186461in}{4.144504in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{4.208701in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{4.207949in}}%
\pgfpathlineto{\pgfqpoint{1.191364in}{4.184000in}}%
\pgfpathlineto{\pgfqpoint{1.196268in}{4.062531in}}%
\pgfpathlineto{\pgfqpoint{1.197248in}{4.070459in}}%
\pgfpathlineto{\pgfqpoint{1.199210in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{1.202642in}{4.207443in}}%
\pgfpathlineto{\pgfqpoint{1.203133in}{4.207837in}}%
\pgfpathlineto{\pgfqpoint{1.204113in}{4.197283in}}%
\pgfpathlineto{\pgfqpoint{1.206565in}{4.125098in}}%
\pgfpathlineto{\pgfqpoint{1.209507in}{4.060960in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{1.211469in}{4.085800in}}%
\pgfpathlineto{\pgfqpoint{1.216372in}{4.205378in}}%
\pgfpathlineto{\pgfqpoint{1.217353in}{4.197038in}}%
\pgfpathlineto{\pgfqpoint{1.219315in}{4.144167in}}%
\pgfpathlineto{\pgfqpoint{1.222747in}{4.058029in}}%
\pgfpathlineto{\pgfqpoint{1.223237in}{4.057595in}}%
\pgfpathlineto{\pgfqpoint{1.224218in}{4.068014in}}%
\pgfpathlineto{\pgfqpoint{1.226670in}{4.138995in}}%
\pgfpathlineto{\pgfqpoint{1.229612in}{4.201085in}}%
\pgfpathlineto{\pgfqpoint{1.230102in}{4.199963in}}%
\pgfpathlineto{\pgfqpoint{1.231573in}{4.174979in}}%
\pgfpathlineto{\pgfqpoint{1.236477in}{4.052674in}}%
\pgfpathlineto{\pgfqpoint{1.237458in}{4.060744in}}%
\pgfpathlineto{\pgfqpoint{1.239419in}{4.112441in}}%
\pgfpathlineto{\pgfqpoint{1.242852in}{4.195649in}}%
\pgfpathlineto{\pgfqpoint{1.243342in}{4.195735in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{4.184593in}}%
\pgfpathlineto{\pgfqpoint{1.246775in}{4.111453in}}%
\pgfpathlineto{\pgfqpoint{1.249717in}{4.047787in}}%
\pgfpathlineto{\pgfqpoint{1.250207in}{4.048770in}}%
\pgfpathlineto{\pgfqpoint{1.251678in}{4.073104in}}%
\pgfpathlineto{\pgfqpoint{1.256582in}{4.191221in}}%
\pgfpathlineto{\pgfqpoint{1.257562in}{4.182449in}}%
\pgfpathlineto{\pgfqpoint{1.259524in}{4.129027in}}%
\pgfpathlineto{\pgfqpoint{1.262956in}{4.043813in}}%
\pgfpathlineto{\pgfqpoint{1.263447in}{4.043629in}}%
\pgfpathlineto{\pgfqpoint{1.264427in}{4.054496in}}%
\pgfpathlineto{\pgfqpoint{1.266879in}{4.125874in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{4.187343in}}%
\pgfpathlineto{\pgfqpoint{1.270312in}{4.186089in}}%
\pgfpathlineto{\pgfqpoint{1.271783in}{4.160811in}}%
\pgfpathlineto{\pgfqpoint{1.276686in}{4.040382in}}%
\pgfpathlineto{\pgfqpoint{1.277667in}{4.049111in}}%
\pgfpathlineto{\pgfqpoint{1.280119in}{4.118304in}}%
\pgfpathlineto{\pgfqpoint{1.283061in}{4.185063in}}%
\pgfpathlineto{\pgfqpoint{1.283551in}{4.185116in}}%
\pgfpathlineto{\pgfqpoint{1.284532in}{4.173945in}}%
\pgfpathlineto{\pgfqpoint{1.286984in}{4.101373in}}%
\pgfpathlineto{\pgfqpoint{1.289926in}{4.039994in}}%
\pgfpathlineto{\pgfqpoint{1.290416in}{4.041423in}}%
\pgfpathlineto{\pgfqpoint{1.291888in}{4.066953in}}%
\pgfpathlineto{\pgfqpoint{1.296791in}{4.186725in}}%
\pgfpathlineto{\pgfqpoint{1.297772in}{4.178116in}}%
\pgfpathlineto{\pgfqpoint{1.300224in}{4.108790in}}%
\pgfpathlineto{\pgfqpoint{1.303166in}{4.043383in}}%
\pgfpathlineto{\pgfqpoint{1.303656in}{4.043747in}}%
\pgfpathlineto{\pgfqpoint{1.304637in}{4.055662in}}%
\pgfpathlineto{\pgfqpoint{1.307579in}{4.145326in}}%
\pgfpathlineto{\pgfqpoint{1.310031in}{4.191789in}}%
\pgfpathlineto{\pgfqpoint{1.310521in}{4.190703in}}%
\pgfpathlineto{\pgfqpoint{1.311992in}{4.166059in}}%
\pgfpathlineto{\pgfqpoint{1.316896in}{4.050696in}}%
\pgfpathlineto{\pgfqpoint{1.317877in}{4.060672in}}%
\pgfpathlineto{\pgfqpoint{1.320328in}{4.132440in}}%
\pgfpathlineto{\pgfqpoint{1.323270in}{4.201066in}}%
\pgfpathlineto{\pgfqpoint{1.323761in}{4.201368in}}%
\pgfpathlineto{\pgfqpoint{1.324742in}{4.190745in}}%
\pgfpathlineto{\pgfqpoint{1.327193in}{4.120299in}}%
\pgfpathlineto{\pgfqpoint{1.329645in}{4.064635in}}%
\pgfpathlineto{\pgfqpoint{1.330135in}{4.062944in}}%
\pgfpathlineto{\pgfqpoint{1.330626in}{4.065087in}}%
\pgfpathlineto{\pgfqpoint{1.332097in}{4.092643in}}%
\pgfpathlineto{\pgfqpoint{1.337001in}{4.216844in}}%
\pgfpathlineto{\pgfqpoint{1.337981in}{4.208908in}}%
\pgfpathlineto{\pgfqpoint{1.339943in}{4.158046in}}%
\pgfpathlineto{\pgfqpoint{1.343375in}{4.080964in}}%
\pgfpathlineto{\pgfqpoint{1.343866in}{4.082101in}}%
\pgfpathlineto{\pgfqpoint{1.345337in}{4.107178in}}%
\pgfpathlineto{\pgfqpoint{1.350240in}{4.237484in}}%
\pgfpathlineto{\pgfqpoint{1.350731in}{4.236766in}}%
\pgfpathlineto{\pgfqpoint{1.352202in}{4.213392in}}%
\pgfpathlineto{\pgfqpoint{1.356615in}{4.104994in}}%
\pgfpathlineto{\pgfqpoint{1.357105in}{4.105127in}}%
\pgfpathlineto{\pgfqpoint{1.358086in}{4.116693in}}%
\pgfpathlineto{\pgfqpoint{1.360538in}{4.191965in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{4.263397in}}%
\pgfpathlineto{\pgfqpoint{1.363970in}{4.264087in}}%
\pgfpathlineto{\pgfqpoint{1.364951in}{4.254295in}}%
\pgfpathlineto{\pgfqpoint{1.367403in}{4.186752in}}%
\pgfpathlineto{\pgfqpoint{1.369855in}{4.135008in}}%
\pgfpathlineto{\pgfqpoint{1.370345in}{4.134135in}}%
\pgfpathlineto{\pgfqpoint{1.371326in}{4.143775in}}%
\pgfpathlineto{\pgfqpoint{1.373777in}{4.217265in}}%
\pgfpathlineto{\pgfqpoint{1.376720in}{4.294418in}}%
\pgfpathlineto{\pgfqpoint{1.377210in}{4.296502in}}%
\pgfpathlineto{\pgfqpoint{1.377700in}{4.294767in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{4.269156in}}%
\pgfpathlineto{\pgfqpoint{1.383585in}{4.168809in}}%
\pgfpathlineto{\pgfqpoint{1.384565in}{4.176448in}}%
\pgfpathlineto{\pgfqpoint{1.386527in}{4.229868in}}%
\pgfpathlineto{\pgfqpoint{1.390450in}{4.333547in}}%
\pgfpathlineto{\pgfqpoint{1.390940in}{4.333171in}}%
\pgfpathlineto{\pgfqpoint{1.391921in}{4.321520in}}%
\pgfpathlineto{\pgfqpoint{1.396824in}{4.208547in}}%
\pgfpathlineto{\pgfqpoint{1.397805in}{4.214101in}}%
\pgfpathlineto{\pgfqpoint{1.399766in}{4.264884in}}%
\pgfpathlineto{\pgfqpoint{1.403689in}{4.374470in}}%
\pgfpathlineto{\pgfqpoint{1.404180in}{4.375429in}}%
\pgfpathlineto{\pgfqpoint{1.405160in}{4.366241in}}%
\pgfpathlineto{\pgfqpoint{1.407612in}{4.301031in}}%
\pgfpathlineto{\pgfqpoint{1.410064in}{4.252460in}}%
\pgfpathlineto{\pgfqpoint{1.410554in}{4.252238in}}%
\pgfpathlineto{\pgfqpoint{1.411535in}{4.263160in}}%
\pgfpathlineto{\pgfqpoint{1.413987in}{4.339428in}}%
\pgfpathlineto{\pgfqpoint{1.416929in}{4.418253in}}%
\pgfpathlineto{\pgfqpoint{1.417419in}{4.420503in}}%
\pgfpathlineto{\pgfqpoint{1.417910in}{4.418944in}}%
\pgfpathlineto{\pgfqpoint{1.419381in}{4.394082in}}%
\pgfpathlineto{\pgfqpoint{1.423794in}{4.298048in}}%
\pgfpathlineto{\pgfqpoint{1.424775in}{4.306741in}}%
\pgfpathlineto{\pgfqpoint{1.426736in}{4.362034in}}%
\pgfpathlineto{\pgfqpoint{1.430659in}{4.467116in}}%
\pgfpathlineto{\pgfqpoint{1.431149in}{4.466782in}}%
\pgfpathlineto{\pgfqpoint{1.432130in}{4.455298in}}%
\pgfpathlineto{\pgfqpoint{1.437034in}{4.345463in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{4.351790in}}%
\pgfpathlineto{\pgfqpoint{1.439976in}{4.403905in}}%
\pgfpathlineto{\pgfqpoint{1.443899in}{4.513785in}}%
\pgfpathlineto{\pgfqpoint{1.444389in}{4.514626in}}%
\pgfpathlineto{\pgfqpoint{1.445370in}{4.505272in}}%
\pgfpathlineto{\pgfqpoint{1.447821in}{4.440419in}}%
\pgfpathlineto{\pgfqpoint{1.450273in}{4.392915in}}%
\pgfpathlineto{\pgfqpoint{1.450764in}{4.392919in}}%
\pgfpathlineto{\pgfqpoint{1.451744in}{4.404271in}}%
\pgfpathlineto{\pgfqpoint{1.454196in}{4.481131in}}%
\pgfpathlineto{\pgfqpoint{1.457138in}{4.558870in}}%
\pgfpathlineto{\pgfqpoint{1.457629in}{4.560825in}}%
\pgfpathlineto{\pgfqpoint{1.458119in}{4.558985in}}%
\pgfpathlineto{\pgfqpoint{1.459590in}{4.533489in}}%
\pgfpathlineto{\pgfqpoint{1.464003in}{4.437395in}}%
\pgfpathlineto{\pgfqpoint{1.464984in}{4.446160in}}%
\pgfpathlineto{\pgfqpoint{1.466945in}{4.501322in}}%
\pgfpathlineto{\pgfqpoint{1.470378in}{4.600633in}}%
\pgfpathlineto{\pgfqpoint{1.470868in}{4.603636in}}%
\pgfpathlineto{\pgfqpoint{1.471359in}{4.602827in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{4.579740in}}%
\pgfpathlineto{\pgfqpoint{1.477243in}{4.478384in}}%
\pgfpathlineto{\pgfqpoint{1.477733in}{4.479495in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{4.504703in}}%
\pgfpathlineto{\pgfqpoint{1.484598in}{4.641450in}}%
\pgfpathlineto{\pgfqpoint{1.485579in}{4.630815in}}%
\pgfpathlineto{\pgfqpoint{1.488521in}{4.548996in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{4.513778in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{4.524416in}}%
\pgfpathlineto{\pgfqpoint{1.494405in}{4.598923in}}%
\pgfpathlineto{\pgfqpoint{1.497348in}{4.672031in}}%
\pgfpathlineto{\pgfqpoint{1.497838in}{4.673117in}}%
\pgfpathlineto{\pgfqpoint{1.498819in}{4.664140in}}%
\pgfpathlineto{\pgfqpoint{1.501270in}{4.597577in}}%
\pgfpathlineto{\pgfqpoint{1.504213in}{4.541058in}}%
\pgfpathlineto{\pgfqpoint{1.505193in}{4.548735in}}%
\pgfpathlineto{\pgfqpoint{1.507155in}{4.601389in}}%
\pgfpathlineto{\pgfqpoint{1.510587in}{4.694254in}}%
\pgfpathlineto{\pgfqpoint{1.511078in}{4.696201in}}%
\pgfpathlineto{\pgfqpoint{1.511568in}{4.694345in}}%
\pgfpathlineto{\pgfqpoint{1.513039in}{4.668277in}}%
\pgfpathlineto{\pgfqpoint{1.517452in}{4.559789in}}%
\pgfpathlineto{\pgfqpoint{1.517943in}{4.560186in}}%
\pgfpathlineto{\pgfqpoint{1.518923in}{4.572158in}}%
\pgfpathlineto{\pgfqpoint{1.521866in}{4.662607in}}%
\pgfpathlineto{\pgfqpoint{1.524317in}{4.709262in}}%
\pgfpathlineto{\pgfqpoint{1.524808in}{4.708210in}}%
\pgfpathlineto{\pgfqpoint{1.526279in}{4.683952in}}%
\pgfpathlineto{\pgfqpoint{1.531182in}{4.567432in}}%
\pgfpathlineto{\pgfqpoint{1.532163in}{4.576303in}}%
\pgfpathlineto{\pgfqpoint{1.534615in}{4.645742in}}%
\pgfpathlineto{\pgfqpoint{1.537557in}{4.711107in}}%
\pgfpathlineto{\pgfqpoint{1.538047in}{4.710829in}}%
\pgfpathlineto{\pgfqpoint{1.539028in}{4.699170in}}%
\pgfpathlineto{\pgfqpoint{1.541970in}{4.610296in}}%
\pgfpathlineto{\pgfqpoint{1.544422in}{4.563720in}}%
\pgfpathlineto{\pgfqpoint{1.544912in}{4.564683in}}%
\pgfpathlineto{\pgfqpoint{1.546383in}{4.588758in}}%
\pgfpathlineto{\pgfqpoint{1.551287in}{4.701327in}}%
\pgfpathlineto{\pgfqpoint{1.552268in}{4.691032in}}%
\pgfpathlineto{\pgfqpoint{1.554720in}{4.618597in}}%
\pgfpathlineto{\pgfqpoint{1.557662in}{4.548345in}}%
\pgfpathlineto{\pgfqpoint{1.558152in}{4.547653in}}%
\pgfpathlineto{\pgfqpoint{1.559133in}{4.557399in}}%
\pgfpathlineto{\pgfqpoint{1.561585in}{4.625139in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{4.677986in}}%
\pgfpathlineto{\pgfqpoint{1.564527in}{4.679191in}}%
\pgfpathlineto{\pgfqpoint{1.565507in}{4.670286in}}%
\pgfpathlineto{\pgfqpoint{1.567469in}{4.615983in}}%
\pgfpathlineto{\pgfqpoint{1.570901in}{4.520982in}}%
\pgfpathlineto{\pgfqpoint{1.571392in}{4.518634in}}%
\pgfpathlineto{\pgfqpoint{1.571882in}{4.520081in}}%
\pgfpathlineto{\pgfqpoint{1.573353in}{4.544844in}}%
\pgfpathlineto{\pgfqpoint{1.577766in}{4.644309in}}%
\pgfpathlineto{\pgfqpoint{1.578747in}{4.636839in}}%
\pgfpathlineto{\pgfqpoint{1.580709in}{4.583745in}}%
\pgfpathlineto{\pgfqpoint{1.584631in}{4.477732in}}%
\pgfpathlineto{\pgfqpoint{1.585122in}{4.477544in}}%
\pgfpathlineto{\pgfqpoint{1.586102in}{4.488052in}}%
\pgfpathlineto{\pgfqpoint{1.591006in}{4.596993in}}%
\pgfpathlineto{\pgfqpoint{1.591987in}{4.591026in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{4.539471in}}%
\pgfpathlineto{\pgfqpoint{1.597871in}{4.425485in}}%
\pgfpathlineto{\pgfqpoint{1.598361in}{4.423685in}}%
\pgfpathlineto{\pgfqpoint{1.598852in}{4.425649in}}%
\pgfpathlineto{\pgfqpoint{1.600323in}{4.451030in}}%
\pgfpathlineto{\pgfqpoint{1.604246in}{4.537996in}}%
\pgfpathlineto{\pgfqpoint{1.604736in}{4.537704in}}%
\pgfpathlineto{\pgfqpoint{1.605717in}{4.525829in}}%
\pgfpathlineto{\pgfqpoint{1.608169in}{4.447008in}}%
\pgfpathlineto{\pgfqpoint{1.611111in}{4.362861in}}%
\pgfpathlineto{\pgfqpoint{1.611601in}{4.359495in}}%
\pgfpathlineto{\pgfqpoint{1.612091in}{4.359917in}}%
\pgfpathlineto{\pgfqpoint{1.613072in}{4.371311in}}%
\pgfpathlineto{\pgfqpoint{1.617976in}{4.469046in}}%
\pgfpathlineto{\pgfqpoint{1.618466in}{4.465812in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{4.434692in}}%
\pgfpathlineto{\pgfqpoint{1.625331in}{4.285309in}}%
\pgfpathlineto{\pgfqpoint{1.626312in}{4.293975in}}%
\pgfpathlineto{\pgfqpoint{1.631215in}{4.391529in}}%
\pgfpathlineto{\pgfqpoint{1.632196in}{4.383129in}}%
\pgfpathlineto{\pgfqpoint{1.634158in}{4.326947in}}%
\pgfpathlineto{\pgfqpoint{1.638080in}{4.206140in}}%
\pgfpathlineto{\pgfqpoint{1.638571in}{4.203642in}}%
\pgfpathlineto{\pgfqpoint{1.639061in}{4.204892in}}%
\pgfpathlineto{\pgfqpoint{1.640532in}{4.227917in}}%
\pgfpathlineto{\pgfqpoint{1.644455in}{4.307125in}}%
\pgfpathlineto{\pgfqpoint{1.644945in}{4.305816in}}%
\pgfpathlineto{\pgfqpoint{1.646417in}{4.279746in}}%
\pgfpathlineto{\pgfqpoint{1.652301in}{4.117007in}}%
\pgfpathlineto{\pgfqpoint{1.653282in}{4.127346in}}%
\pgfpathlineto{\pgfqpoint{1.657695in}{4.218123in}}%
\pgfpathlineto{\pgfqpoint{1.658675in}{4.213890in}}%
\pgfpathlineto{\pgfqpoint{1.660147in}{4.180543in}}%
\pgfpathlineto{\pgfqpoint{1.665540in}{4.026734in}}%
\pgfpathlineto{\pgfqpoint{1.666521in}{4.034884in}}%
\pgfpathlineto{\pgfqpoint{1.671425in}{4.128004in}}%
\pgfpathlineto{\pgfqpoint{1.671915in}{4.125194in}}%
\pgfpathlineto{\pgfqpoint{1.673386in}{4.095000in}}%
\pgfpathlineto{\pgfqpoint{1.678780in}{3.936726in}}%
\pgfpathlineto{\pgfqpoint{1.679271in}{3.938029in}}%
\pgfpathlineto{\pgfqpoint{1.680742in}{3.961008in}}%
\pgfpathlineto{\pgfqpoint{1.684664in}{4.038857in}}%
\pgfpathlineto{\pgfqpoint{1.685155in}{4.037343in}}%
\pgfpathlineto{\pgfqpoint{1.686626in}{4.010723in}}%
\pgfpathlineto{\pgfqpoint{1.692020in}{3.849760in}}%
\pgfpathlineto{\pgfqpoint{1.692510in}{3.850062in}}%
\pgfpathlineto{\pgfqpoint{1.693491in}{3.861044in}}%
\pgfpathlineto{\pgfqpoint{1.697904in}{3.953262in}}%
\pgfpathlineto{\pgfqpoint{1.698885in}{3.949241in}}%
\pgfpathlineto{\pgfqpoint{1.700356in}{3.916318in}}%
\pgfpathlineto{\pgfqpoint{1.705750in}{3.768034in}}%
\pgfpathlineto{\pgfqpoint{1.706731in}{3.777476in}}%
\pgfpathlineto{\pgfqpoint{1.711634in}{3.875369in}}%
\pgfpathlineto{\pgfqpoint{1.712125in}{3.872978in}}%
\pgfpathlineto{\pgfqpoint{1.713596in}{3.844130in}}%
\pgfpathlineto{\pgfqpoint{1.718990in}{3.694694in}}%
\pgfpathlineto{\pgfqpoint{1.719970in}{3.702720in}}%
\pgfpathlineto{\pgfqpoint{1.722422in}{3.763488in}}%
\pgfpathlineto{\pgfqpoint{1.724874in}{3.806721in}}%
\pgfpathlineto{\pgfqpoint{1.725364in}{3.805931in}}%
\pgfpathlineto{\pgfqpoint{1.726345in}{3.793133in}}%
\pgfpathlineto{\pgfqpoint{1.728797in}{3.713754in}}%
\pgfpathlineto{\pgfqpoint{1.731739in}{3.634794in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{3.632627in}}%
\pgfpathlineto{\pgfqpoint{1.732720in}{3.634214in}}%
\pgfpathlineto{\pgfqpoint{1.734191in}{3.658656in}}%
\pgfpathlineto{\pgfqpoint{1.738604in}{3.750570in}}%
\pgfpathlineto{\pgfqpoint{1.739585in}{3.741086in}}%
\pgfpathlineto{\pgfqpoint{1.741546in}{3.685218in}}%
\pgfpathlineto{\pgfqpoint{1.744979in}{3.586988in}}%
\pgfpathlineto{\pgfqpoint{1.745469in}{3.584169in}}%
\pgfpathlineto{\pgfqpoint{1.745959in}{3.585123in}}%
\pgfpathlineto{\pgfqpoint{1.747430in}{3.608362in}}%
\pgfpathlineto{\pgfqpoint{1.751844in}{3.709074in}}%
\pgfpathlineto{\pgfqpoint{1.752334in}{3.707955in}}%
\pgfpathlineto{\pgfqpoint{1.753805in}{3.683023in}}%
\pgfpathlineto{\pgfqpoint{1.758709in}{3.551311in}}%
\pgfpathlineto{\pgfqpoint{1.759199in}{3.551687in}}%
\pgfpathlineto{\pgfqpoint{1.760180in}{3.563273in}}%
\pgfpathlineto{\pgfqpoint{1.765574in}{3.683948in}}%
\pgfpathlineto{\pgfqpoint{1.766064in}{3.680877in}}%
\pgfpathlineto{\pgfqpoint{1.767535in}{3.651281in}}%
\pgfpathlineto{\pgfqpoint{1.771948in}{3.535629in}}%
\pgfpathlineto{\pgfqpoint{1.772439in}{3.535469in}}%
\pgfpathlineto{\pgfqpoint{1.773419in}{3.546171in}}%
\pgfpathlineto{\pgfqpoint{1.775871in}{3.616406in}}%
\pgfpathlineto{\pgfqpoint{1.778813in}{3.676997in}}%
\pgfpathlineto{\pgfqpoint{1.779304in}{3.675780in}}%
\pgfpathlineto{\pgfqpoint{1.780775in}{3.651152in}}%
\pgfpathlineto{\pgfqpoint{1.785678in}{3.537547in}}%
\pgfpathlineto{\pgfqpoint{1.786659in}{3.547367in}}%
\pgfpathlineto{\pgfqpoint{1.789111in}{3.618503in}}%
\pgfpathlineto{\pgfqpoint{1.792053in}{3.687922in}}%
\pgfpathlineto{\pgfqpoint{1.792543in}{3.688583in}}%
\pgfpathlineto{\pgfqpoint{1.793524in}{3.678879in}}%
\pgfpathlineto{\pgfqpoint{1.795976in}{3.611780in}}%
\pgfpathlineto{\pgfqpoint{1.798428in}{3.559617in}}%
\pgfpathlineto{\pgfqpoint{1.798918in}{3.558460in}}%
\pgfpathlineto{\pgfqpoint{1.799899in}{3.567370in}}%
\pgfpathlineto{\pgfqpoint{1.801860in}{3.621528in}}%
\pgfpathlineto{\pgfqpoint{1.805293in}{3.716993in}}%
\pgfpathlineto{\pgfqpoint{1.805783in}{3.719530in}}%
\pgfpathlineto{\pgfqpoint{1.806273in}{3.718303in}}%
\pgfpathlineto{\pgfqpoint{1.807744in}{3.694407in}}%
\pgfpathlineto{\pgfqpoint{1.812158in}{3.598176in}}%
\pgfpathlineto{\pgfqpoint{1.813138in}{3.606114in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{3.659951in}}%
\pgfpathlineto{\pgfqpoint{1.819023in}{3.768282in}}%
\pgfpathlineto{\pgfqpoint{1.819513in}{3.768898in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{3.759345in}}%
\pgfpathlineto{\pgfqpoint{1.825397in}{3.656075in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{3.662949in}}%
\pgfpathlineto{\pgfqpoint{1.828339in}{3.716082in}}%
\pgfpathlineto{\pgfqpoint{1.832262in}{3.833920in}}%
\pgfpathlineto{\pgfqpoint{1.832753in}{3.836337in}}%
\pgfpathlineto{\pgfqpoint{1.833243in}{3.835024in}}%
\pgfpathlineto{\pgfqpoint{1.834714in}{3.811786in}}%
\pgfpathlineto{\pgfqpoint{1.838637in}{3.730954in}}%
\pgfpathlineto{\pgfqpoint{1.839127in}{3.731916in}}%
\pgfpathlineto{\pgfqpoint{1.840598in}{3.756825in}}%
\pgfpathlineto{\pgfqpoint{1.846483in}{3.919501in}}%
\pgfpathlineto{\pgfqpoint{1.846973in}{3.916297in}}%
\pgfpathlineto{\pgfqpoint{1.848934in}{3.876865in}}%
\pgfpathlineto{\pgfqpoint{1.851877in}{3.821051in}}%
\pgfpathlineto{\pgfqpoint{1.852367in}{3.821349in}}%
\pgfpathlineto{\pgfqpoint{1.853348in}{3.833163in}}%
\pgfpathlineto{\pgfqpoint{1.855799in}{3.914244in}}%
\pgfpathlineto{\pgfqpoint{1.859232in}{4.015146in}}%
\pgfpathlineto{\pgfqpoint{1.859722in}{4.017178in}}%
\pgfpathlineto{\pgfqpoint{1.860213in}{4.015543in}}%
\pgfpathlineto{\pgfqpoint{1.861684in}{3.992388in}}%
\pgfpathlineto{\pgfqpoint{1.865607in}{3.923640in}}%
\pgfpathlineto{\pgfqpoint{1.866587in}{3.933931in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{3.993619in}}%
\pgfpathlineto{\pgfqpoint{1.872472in}{4.121927in}}%
\pgfpathlineto{\pgfqpoint{1.872962in}{4.125498in}}%
\pgfpathlineto{\pgfqpoint{1.873452in}{4.125353in}}%
\pgfpathlineto{\pgfqpoint{1.874433in}{4.115012in}}%
\pgfpathlineto{\pgfqpoint{1.878846in}{4.036040in}}%
\pgfpathlineto{\pgfqpoint{1.879337in}{4.038428in}}%
\pgfpathlineto{\pgfqpoint{1.880808in}{4.067552in}}%
\pgfpathlineto{\pgfqpoint{1.886692in}{4.242741in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{4.240411in}}%
\pgfpathlineto{\pgfqpoint{1.888653in}{4.216338in}}%
\pgfpathlineto{\pgfqpoint{1.892086in}{4.155426in}}%
\pgfpathlineto{\pgfqpoint{1.892576in}{4.156818in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{4.183129in}}%
\pgfpathlineto{\pgfqpoint{1.899932in}{4.364398in}}%
\pgfpathlineto{\pgfqpoint{1.900422in}{4.363276in}}%
\pgfpathlineto{\pgfqpoint{1.901893in}{4.341847in}}%
\pgfpathlineto{\pgfqpoint{1.905326in}{4.278385in}}%
\pgfpathlineto{\pgfqpoint{1.905816in}{4.278667in}}%
\pgfpathlineto{\pgfqpoint{1.906797in}{4.290395in}}%
\pgfpathlineto{\pgfqpoint{1.908758in}{4.352645in}}%
\pgfpathlineto{\pgfqpoint{1.912681in}{4.483119in}}%
\pgfpathlineto{\pgfqpoint{1.913662in}{4.486775in}}%
\pgfpathlineto{\pgfqpoint{1.914642in}{4.476761in}}%
\pgfpathlineto{\pgfqpoint{1.919056in}{4.400384in}}%
\pgfpathlineto{\pgfqpoint{1.919546in}{4.403102in}}%
\pgfpathlineto{\pgfqpoint{1.921017in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{1.926901in}{4.607258in}}%
\pgfpathlineto{\pgfqpoint{1.927882in}{4.598876in}}%
\pgfpathlineto{\pgfqpoint{1.932295in}{4.518314in}}%
\pgfpathlineto{\pgfqpoint{1.933276in}{4.524683in}}%
\pgfpathlineto{\pgfqpoint{1.935237in}{4.578569in}}%
\pgfpathlineto{\pgfqpoint{1.939651in}{4.719255in}}%
\pgfpathlineto{\pgfqpoint{1.940141in}{4.721081in}}%
\pgfpathlineto{\pgfqpoint{1.940631in}{4.719277in}}%
\pgfpathlineto{\pgfqpoint{1.942103in}{4.695970in}}%
\pgfpathlineto{\pgfqpoint{1.946025in}{4.628641in}}%
\pgfpathlineto{\pgfqpoint{1.947006in}{4.639385in}}%
\pgfpathlineto{\pgfqpoint{1.948968in}{4.699317in}}%
\pgfpathlineto{\pgfqpoint{1.952890in}{4.822152in}}%
\pgfpathlineto{\pgfqpoint{1.953381in}{4.824723in}}%
\pgfpathlineto{\pgfqpoint{1.953871in}{4.823609in}}%
\pgfpathlineto{\pgfqpoint{1.955342in}{4.801482in}}%
\pgfpathlineto{\pgfqpoint{1.959265in}{4.726713in}}%
\pgfpathlineto{\pgfqpoint{1.960246in}{4.734131in}}%
\pgfpathlineto{\pgfqpoint{1.962207in}{4.788732in}}%
\pgfpathlineto{\pgfqpoint{1.966130in}{4.911695in}}%
\pgfpathlineto{\pgfqpoint{1.966620in}{4.914899in}}%
\pgfpathlineto{\pgfqpoint{1.967111in}{4.914381in}}%
\pgfpathlineto{\pgfqpoint{1.968582in}{4.893251in}}%
\pgfpathlineto{\pgfqpoint{1.972505in}{4.810697in}}%
\pgfpathlineto{\pgfqpoint{1.972995in}{4.810763in}}%
\pgfpathlineto{\pgfqpoint{1.973976in}{4.822054in}}%
\pgfpathlineto{\pgfqpoint{1.976428in}{4.899949in}}%
\pgfpathlineto{\pgfqpoint{1.979370in}{4.984935in}}%
\pgfpathlineto{\pgfqpoint{1.980350in}{4.988660in}}%
\pgfpathlineto{\pgfqpoint{1.981331in}{4.978118in}}%
\pgfpathlineto{\pgfqpoint{1.986235in}{4.876050in}}%
\pgfpathlineto{\pgfqpoint{1.986725in}{4.877977in}}%
\pgfpathlineto{\pgfqpoint{1.988196in}{4.905127in}}%
\pgfpathlineto{\pgfqpoint{1.993590in}{5.043964in}}%
\pgfpathlineto{\pgfqpoint{1.994571in}{5.034062in}}%
\pgfpathlineto{\pgfqpoint{1.997513in}{4.955269in}}%
\pgfpathlineto{\pgfqpoint{1.999474in}{4.922157in}}%
\pgfpathlineto{\pgfqpoint{1.999965in}{4.922138in}}%
\pgfpathlineto{\pgfqpoint{2.000945in}{4.933183in}}%
\pgfpathlineto{\pgfqpoint{2.003397in}{5.006945in}}%
\pgfpathlineto{\pgfqpoint{2.006339in}{5.077531in}}%
\pgfpathlineto{\pgfqpoint{2.006830in}{5.078342in}}%
\pgfpathlineto{\pgfqpoint{2.007811in}{5.069024in}}%
\pgfpathlineto{\pgfqpoint{2.010262in}{5.002326in}}%
\pgfpathlineto{\pgfqpoint{2.013204in}{4.945386in}}%
\pgfpathlineto{\pgfqpoint{2.014185in}{4.952507in}}%
\pgfpathlineto{\pgfqpoint{2.016147in}{5.002838in}}%
\pgfpathlineto{\pgfqpoint{2.019579in}{5.089296in}}%
\pgfpathlineto{\pgfqpoint{2.020069in}{5.090449in}}%
\pgfpathlineto{\pgfqpoint{2.021050in}{5.081694in}}%
\pgfpathlineto{\pgfqpoint{2.023502in}{5.013339in}}%
\pgfpathlineto{\pgfqpoint{2.026444in}{4.946688in}}%
\pgfpathlineto{\pgfqpoint{2.026934in}{4.946391in}}%
\pgfpathlineto{\pgfqpoint{2.027915in}{4.956720in}}%
\pgfpathlineto{\pgfqpoint{2.030367in}{5.024850in}}%
\pgfpathlineto{\pgfqpoint{2.032819in}{5.078119in}}%
\pgfpathlineto{\pgfqpoint{2.033309in}{5.079596in}}%
\pgfpathlineto{\pgfqpoint{2.034290in}{5.071421in}}%
\pgfpathlineto{\pgfqpoint{2.036251in}{5.018881in}}%
\pgfpathlineto{\pgfqpoint{2.039684in}{4.925681in}}%
\pgfpathlineto{\pgfqpoint{2.040174in}{4.923362in}}%
\pgfpathlineto{\pgfqpoint{2.040665in}{4.924773in}}%
\pgfpathlineto{\pgfqpoint{2.042136in}{4.949009in}}%
\pgfpathlineto{\pgfqpoint{2.046549in}{5.045778in}}%
\pgfpathlineto{\pgfqpoint{2.047530in}{5.038243in}}%
\pgfpathlineto{\pgfqpoint{2.049491in}{4.985401in}}%
\pgfpathlineto{\pgfqpoint{2.053414in}{4.878383in}}%
\pgfpathlineto{\pgfqpoint{2.053904in}{4.877807in}}%
\pgfpathlineto{\pgfqpoint{2.054885in}{4.887334in}}%
\pgfpathlineto{\pgfqpoint{2.059788in}{4.989686in}}%
\pgfpathlineto{\pgfqpoint{2.060769in}{4.982892in}}%
\pgfpathlineto{\pgfqpoint{2.062731in}{4.930145in}}%
\pgfpathlineto{\pgfqpoint{2.066653in}{4.812498in}}%
\pgfpathlineto{\pgfqpoint{2.067144in}{4.809982in}}%
\pgfpathlineto{\pgfqpoint{2.067634in}{4.811163in}}%
\pgfpathlineto{\pgfqpoint{2.069105in}{4.833803in}}%
\pgfpathlineto{\pgfqpoint{2.073028in}{4.912696in}}%
\pgfpathlineto{\pgfqpoint{2.073519in}{4.911604in}}%
\pgfpathlineto{\pgfqpoint{2.074990in}{4.886474in}}%
\pgfpathlineto{\pgfqpoint{2.080874in}{4.722382in}}%
\pgfpathlineto{\pgfqpoint{2.081364in}{4.725291in}}%
\pgfpathlineto{\pgfqpoint{2.083326in}{4.763257in}}%
\pgfpathlineto{\pgfqpoint{2.086268in}{4.816831in}}%
\pgfpathlineto{\pgfqpoint{2.086758in}{4.816257in}}%
\pgfpathlineto{\pgfqpoint{2.087739in}{4.803989in}}%
\pgfpathlineto{\pgfqpoint{2.090191in}{4.722047in}}%
\pgfpathlineto{\pgfqpoint{2.093623in}{4.619333in}}%
\pgfpathlineto{\pgfqpoint{2.094114in}{4.616924in}}%
\pgfpathlineto{\pgfqpoint{2.094604in}{4.618149in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{4.639893in}}%
\pgfpathlineto{\pgfqpoint{2.099998in}{4.704741in}}%
\pgfpathlineto{\pgfqpoint{2.100979in}{4.693737in}}%
\pgfpathlineto{\pgfqpoint{2.102940in}{4.632883in}}%
\pgfpathlineto{\pgfqpoint{2.106863in}{4.501768in}}%
\pgfpathlineto{\pgfqpoint{2.107844in}{4.497350in}}%
\pgfpathlineto{\pgfqpoint{2.108824in}{4.506575in}}%
\pgfpathlineto{\pgfqpoint{2.113238in}{4.580198in}}%
\pgfpathlineto{\pgfqpoint{2.113728in}{4.577322in}}%
\pgfpathlineto{\pgfqpoint{2.115199in}{4.546918in}}%
\pgfpathlineto{\pgfqpoint{2.121083in}{4.366304in}}%
\pgfpathlineto{\pgfqpoint{2.121574in}{4.368006in}}%
\pgfpathlineto{\pgfqpoint{2.123045in}{4.390044in}}%
\pgfpathlineto{\pgfqpoint{2.126477in}{4.446188in}}%
\pgfpathlineto{\pgfqpoint{2.127458in}{4.438521in}}%
\pgfpathlineto{\pgfqpoint{2.129419in}{4.382123in}}%
\pgfpathlineto{\pgfqpoint{2.133833in}{4.231966in}}%
\pgfpathlineto{\pgfqpoint{2.134323in}{4.228774in}}%
\pgfpathlineto{\pgfqpoint{2.134813in}{4.229199in}}%
\pgfpathlineto{\pgfqpoint{2.136284in}{4.248392in}}%
\pgfpathlineto{\pgfqpoint{2.139717in}{4.306586in}}%
\pgfpathlineto{\pgfqpoint{2.140207in}{4.305639in}}%
\pgfpathlineto{\pgfqpoint{2.141188in}{4.292679in}}%
\pgfpathlineto{\pgfqpoint{2.143640in}{4.207302in}}%
\pgfpathlineto{\pgfqpoint{2.147072in}{4.093154in}}%
\pgfpathlineto{\pgfqpoint{2.148053in}{4.088034in}}%
\pgfpathlineto{\pgfqpoint{2.149034in}{4.096476in}}%
\pgfpathlineto{\pgfqpoint{2.153447in}{4.165674in}}%
\pgfpathlineto{\pgfqpoint{2.153937in}{4.162262in}}%
\pgfpathlineto{\pgfqpoint{2.155408in}{4.130334in}}%
\pgfpathlineto{\pgfqpoint{2.161293in}{3.948634in}}%
\pgfpathlineto{\pgfqpoint{2.162273in}{3.955378in}}%
\pgfpathlineto{\pgfqpoint{2.166687in}{4.028442in}}%
\pgfpathlineto{\pgfqpoint{2.167177in}{4.026390in}}%
\pgfpathlineto{\pgfqpoint{2.168648in}{3.998353in}}%
\pgfpathlineto{\pgfqpoint{2.174532in}{3.815107in}}%
\pgfpathlineto{\pgfqpoint{2.175023in}{3.816087in}}%
\pgfpathlineto{\pgfqpoint{2.176494in}{3.836813in}}%
\pgfpathlineto{\pgfqpoint{2.179926in}{3.898008in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{3.897449in}}%
\pgfpathlineto{\pgfqpoint{2.181397in}{3.885273in}}%
\pgfpathlineto{\pgfqpoint{2.183849in}{3.802515in}}%
\pgfpathlineto{\pgfqpoint{2.187282in}{3.694781in}}%
\pgfpathlineto{\pgfqpoint{2.187772in}{3.691414in}}%
\pgfpathlineto{\pgfqpoint{2.188262in}{3.691705in}}%
\pgfpathlineto{\pgfqpoint{2.189733in}{3.711249in}}%
\pgfpathlineto{\pgfqpoint{2.193656in}{3.779293in}}%
\pgfpathlineto{\pgfqpoint{2.194637in}{3.770421in}}%
\pgfpathlineto{\pgfqpoint{2.196598in}{3.713290in}}%
\pgfpathlineto{\pgfqpoint{2.201012in}{3.581250in}}%
\pgfpathlineto{\pgfqpoint{2.201502in}{3.580960in}}%
\pgfpathlineto{\pgfqpoint{2.202483in}{3.590551in}}%
\pgfpathlineto{\pgfqpoint{2.206896in}{3.675460in}}%
\pgfpathlineto{\pgfqpoint{2.207877in}{3.670143in}}%
\pgfpathlineto{\pgfqpoint{2.209838in}{3.619025in}}%
\pgfpathlineto{\pgfqpoint{2.214251in}{3.487921in}}%
\pgfpathlineto{\pgfqpoint{2.214742in}{3.487150in}}%
\pgfpathlineto{\pgfqpoint{2.215722in}{3.496064in}}%
\pgfpathlineto{\pgfqpoint{2.220626in}{3.590117in}}%
\pgfpathlineto{\pgfqpoint{2.221116in}{3.587498in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{3.558479in}}%
\pgfpathlineto{\pgfqpoint{2.227981in}{3.413079in}}%
\pgfpathlineto{\pgfqpoint{2.228962in}{3.421429in}}%
\pgfpathlineto{\pgfqpoint{2.231414in}{3.482296in}}%
\pgfpathlineto{\pgfqpoint{2.233866in}{3.525655in}}%
\pgfpathlineto{\pgfqpoint{2.234356in}{3.525009in}}%
\pgfpathlineto{\pgfqpoint{2.235337in}{3.512736in}}%
\pgfpathlineto{\pgfqpoint{2.237788in}{3.436414in}}%
\pgfpathlineto{\pgfqpoint{2.240731in}{3.362465in}}%
\pgfpathlineto{\pgfqpoint{2.241221in}{3.360968in}}%
\pgfpathlineto{\pgfqpoint{2.242202in}{3.368833in}}%
\pgfpathlineto{\pgfqpoint{2.244654in}{3.431767in}}%
\pgfpathlineto{\pgfqpoint{2.247105in}{3.483208in}}%
\pgfpathlineto{\pgfqpoint{2.247596in}{3.484588in}}%
\pgfpathlineto{\pgfqpoint{2.248576in}{3.476310in}}%
\pgfpathlineto{\pgfqpoint{2.250538in}{3.424060in}}%
\pgfpathlineto{\pgfqpoint{2.253970in}{3.334165in}}%
\pgfpathlineto{\pgfqpoint{2.254461in}{3.332387in}}%
\pgfpathlineto{\pgfqpoint{2.254951in}{3.334310in}}%
\pgfpathlineto{\pgfqpoint{2.256422in}{3.360100in}}%
\pgfpathlineto{\pgfqpoint{2.260835in}{3.467467in}}%
\pgfpathlineto{\pgfqpoint{2.261326in}{3.467211in}}%
\pgfpathlineto{\pgfqpoint{2.262306in}{3.455882in}}%
\pgfpathlineto{\pgfqpoint{2.265249in}{3.370366in}}%
\pgfpathlineto{\pgfqpoint{2.267700in}{3.328202in}}%
\pgfpathlineto{\pgfqpoint{2.268681in}{3.335169in}}%
\pgfpathlineto{\pgfqpoint{2.270642in}{3.385128in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{3.474166in}}%
\pgfpathlineto{\pgfqpoint{2.274565in}{3.475981in}}%
\pgfpathlineto{\pgfqpoint{2.275056in}{3.474100in}}%
\pgfpathlineto{\pgfqpoint{2.276527in}{3.448666in}}%
\pgfpathlineto{\pgfqpoint{2.280940in}{3.348549in}}%
\pgfpathlineto{\pgfqpoint{2.281430in}{3.349947in}}%
\pgfpathlineto{\pgfqpoint{2.282901in}{3.375208in}}%
\pgfpathlineto{\pgfqpoint{2.288295in}{3.508488in}}%
\pgfpathlineto{\pgfqpoint{2.289276in}{3.498232in}}%
\pgfpathlineto{\pgfqpoint{2.294180in}{3.392830in}}%
\pgfpathlineto{\pgfqpoint{2.295160in}{3.398706in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{3.449388in}}%
\pgfpathlineto{\pgfqpoint{2.301045in}{3.563285in}}%
\pgfpathlineto{\pgfqpoint{2.301535in}{3.565439in}}%
\pgfpathlineto{\pgfqpoint{2.302025in}{3.563932in}}%
\pgfpathlineto{\pgfqpoint{2.303496in}{3.540513in}}%
\pgfpathlineto{\pgfqpoint{2.307419in}{3.459729in}}%
\pgfpathlineto{\pgfqpoint{2.307910in}{3.460457in}}%
\pgfpathlineto{\pgfqpoint{2.308890in}{3.472924in}}%
\pgfpathlineto{\pgfqpoint{2.311342in}{3.552577in}}%
\pgfpathlineto{\pgfqpoint{2.314775in}{3.643259in}}%
\pgfpathlineto{\pgfqpoint{2.315265in}{3.643646in}}%
\pgfpathlineto{\pgfqpoint{2.316246in}{3.634170in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{3.547258in}}%
\pgfpathlineto{\pgfqpoint{2.321640in}{3.551517in}}%
\pgfpathlineto{\pgfqpoint{2.323111in}{3.584381in}}%
\pgfpathlineto{\pgfqpoint{2.328505in}{3.741809in}}%
\pgfpathlineto{\pgfqpoint{2.329485in}{3.735690in}}%
\pgfpathlineto{\pgfqpoint{2.331937in}{3.683133in}}%
\pgfpathlineto{\pgfqpoint{2.334389in}{3.652573in}}%
\pgfpathlineto{\pgfqpoint{2.335370in}{3.663067in}}%
\pgfpathlineto{\pgfqpoint{2.337331in}{3.722648in}}%
\pgfpathlineto{\pgfqpoint{2.341254in}{3.851597in}}%
\pgfpathlineto{\pgfqpoint{2.342235in}{3.855743in}}%
\pgfpathlineto{\pgfqpoint{2.343216in}{3.846374in}}%
\pgfpathlineto{\pgfqpoint{2.347629in}{3.772389in}}%
\pgfpathlineto{\pgfqpoint{2.348119in}{3.775106in}}%
\pgfpathlineto{\pgfqpoint{2.349590in}{3.804855in}}%
\pgfpathlineto{\pgfqpoint{2.355474in}{3.983091in}}%
\pgfpathlineto{\pgfqpoint{2.355965in}{3.981361in}}%
\pgfpathlineto{\pgfqpoint{2.357436in}{3.959396in}}%
\pgfpathlineto{\pgfqpoint{2.360868in}{3.903424in}}%
\pgfpathlineto{\pgfqpoint{2.361849in}{3.910900in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{3.966596in}}%
\pgfpathlineto{\pgfqpoint{2.368224in}{4.115483in}}%
\pgfpathlineto{\pgfqpoint{2.368714in}{4.118674in}}%
\pgfpathlineto{\pgfqpoint{2.369204in}{4.118279in}}%
\pgfpathlineto{\pgfqpoint{2.370676in}{4.099333in}}%
\pgfpathlineto{\pgfqpoint{2.374108in}{4.041788in}}%
\pgfpathlineto{\pgfqpoint{2.374598in}{4.042735in}}%
\pgfpathlineto{\pgfqpoint{2.375579in}{4.055597in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{4.140341in}}%
\pgfpathlineto{\pgfqpoint{2.381463in}{4.254025in}}%
\pgfpathlineto{\pgfqpoint{2.382444in}{4.259289in}}%
\pgfpathlineto{\pgfqpoint{2.383425in}{4.251105in}}%
\pgfpathlineto{\pgfqpoint{2.387838in}{4.183262in}}%
\pgfpathlineto{\pgfqpoint{2.388328in}{4.186719in}}%
\pgfpathlineto{\pgfqpoint{2.389800in}{4.218597in}}%
\pgfpathlineto{\pgfqpoint{2.395684in}{4.400251in}}%
\pgfpathlineto{\pgfqpoint{2.396665in}{4.393882in}}%
\pgfpathlineto{\pgfqpoint{2.401078in}{4.322759in}}%
\pgfpathlineto{\pgfqpoint{2.401568in}{4.324935in}}%
\pgfpathlineto{\pgfqpoint{2.403039in}{4.353149in}}%
\pgfpathlineto{\pgfqpoint{2.408924in}{4.537044in}}%
\pgfpathlineto{\pgfqpoint{2.409414in}{4.536297in}}%
\pgfpathlineto{\pgfqpoint{2.410885in}{4.516395in}}%
\pgfpathlineto{\pgfqpoint{2.414317in}{4.457151in}}%
\pgfpathlineto{\pgfqpoint{2.414808in}{4.457911in}}%
\pgfpathlineto{\pgfqpoint{2.415789in}{4.470390in}}%
\pgfpathlineto{\pgfqpoint{2.418240in}{4.553459in}}%
\pgfpathlineto{\pgfqpoint{2.421673in}{4.662065in}}%
\pgfpathlineto{\pgfqpoint{2.422654in}{4.665692in}}%
\pgfpathlineto{\pgfqpoint{2.423634in}{4.655930in}}%
\pgfpathlineto{\pgfqpoint{2.428047in}{4.581781in}}%
\pgfpathlineto{\pgfqpoint{2.428538in}{4.584605in}}%
\pgfpathlineto{\pgfqpoint{2.430009in}{4.614487in}}%
\pgfpathlineto{\pgfqpoint{2.435893in}{4.783126in}}%
\pgfpathlineto{\pgfqpoint{2.436874in}{4.774299in}}%
\pgfpathlineto{\pgfqpoint{2.441287in}{4.692991in}}%
\pgfpathlineto{\pgfqpoint{2.442268in}{4.698915in}}%
\pgfpathlineto{\pgfqpoint{2.444229in}{4.750869in}}%
\pgfpathlineto{\pgfqpoint{2.448643in}{4.884108in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{4.885282in}}%
\pgfpathlineto{\pgfqpoint{2.450114in}{4.877246in}}%
\pgfpathlineto{\pgfqpoint{2.455017in}{4.787747in}}%
\pgfpathlineto{\pgfqpoint{2.455508in}{4.790729in}}%
\pgfpathlineto{\pgfqpoint{2.456979in}{4.820630in}}%
\pgfpathlineto{\pgfqpoint{2.462373in}{4.969330in}}%
\pgfpathlineto{\pgfqpoint{2.463353in}{4.961968in}}%
\pgfpathlineto{\pgfqpoint{2.465805in}{4.903762in}}%
\pgfpathlineto{\pgfqpoint{2.468257in}{4.862913in}}%
\pgfpathlineto{\pgfqpoint{2.468747in}{4.863992in}}%
\pgfpathlineto{\pgfqpoint{2.470218in}{4.888532in}}%
\pgfpathlineto{\pgfqpoint{2.475612in}{5.033007in}}%
\pgfpathlineto{\pgfqpoint{2.476103in}{5.031357in}}%
\pgfpathlineto{\pgfqpoint{2.477574in}{5.007184in}}%
\pgfpathlineto{\pgfqpoint{2.481987in}{4.916746in}}%
\pgfpathlineto{\pgfqpoint{2.482968in}{4.925928in}}%
\pgfpathlineto{\pgfqpoint{2.484929in}{4.979622in}}%
\pgfpathlineto{\pgfqpoint{2.488362in}{5.072354in}}%
\pgfpathlineto{\pgfqpoint{2.488852in}{5.074683in}}%
\pgfpathlineto{\pgfqpoint{2.489342in}{5.073344in}}%
\pgfpathlineto{\pgfqpoint{2.490813in}{5.049428in}}%
\pgfpathlineto{\pgfqpoint{2.495227in}{4.947683in}}%
\pgfpathlineto{\pgfqpoint{2.495717in}{4.948474in}}%
\pgfpathlineto{\pgfqpoint{2.497188in}{4.971674in}}%
\pgfpathlineto{\pgfqpoint{2.502092in}{5.093404in}}%
\pgfpathlineto{\pgfqpoint{2.502582in}{5.092363in}}%
\pgfpathlineto{\pgfqpoint{2.504053in}{5.068776in}}%
\pgfpathlineto{\pgfqpoint{2.508957in}{4.954962in}}%
\pgfpathlineto{\pgfqpoint{2.509937in}{4.963362in}}%
\pgfpathlineto{\pgfqpoint{2.512389in}{5.028860in}}%
\pgfpathlineto{\pgfqpoint{2.515331in}{5.088914in}}%
\pgfpathlineto{\pgfqpoint{2.515822in}{5.088179in}}%
\pgfpathlineto{\pgfqpoint{2.516802in}{5.075970in}}%
\pgfpathlineto{\pgfqpoint{2.519744in}{4.986696in}}%
\pgfpathlineto{\pgfqpoint{2.522196in}{4.939109in}}%
\pgfpathlineto{\pgfqpoint{2.522687in}{4.939565in}}%
\pgfpathlineto{\pgfqpoint{2.523667in}{4.950945in}}%
\pgfpathlineto{\pgfqpoint{2.528571in}{5.061655in}}%
\pgfpathlineto{\pgfqpoint{2.529552in}{5.057191in}}%
\pgfpathlineto{\pgfqpoint{2.531513in}{5.009582in}}%
\pgfpathlineto{\pgfqpoint{2.535436in}{4.901708in}}%
\pgfpathlineto{\pgfqpoint{2.535926in}{4.900214in}}%
\pgfpathlineto{\pgfqpoint{2.536907in}{4.907890in}}%
\pgfpathlineto{\pgfqpoint{2.539359in}{4.967866in}}%
\pgfpathlineto{\pgfqpoint{2.541811in}{5.012743in}}%
\pgfpathlineto{\pgfqpoint{2.542301in}{5.012724in}}%
\pgfpathlineto{\pgfqpoint{2.543282in}{5.001770in}}%
\pgfpathlineto{\pgfqpoint{2.545733in}{4.926157in}}%
\pgfpathlineto{\pgfqpoint{2.548676in}{4.844203in}}%
\pgfpathlineto{\pgfqpoint{2.549166in}{4.840823in}}%
\pgfpathlineto{\pgfqpoint{2.549656in}{4.841097in}}%
\pgfpathlineto{\pgfqpoint{2.550637in}{4.851794in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{4.944353in}}%
\pgfpathlineto{\pgfqpoint{2.556031in}{4.941135in}}%
\pgfpathlineto{\pgfqpoint{2.557502in}{4.910680in}}%
\pgfpathlineto{\pgfqpoint{2.562896in}{4.761948in}}%
\pgfpathlineto{\pgfqpoint{2.563877in}{4.769337in}}%
\pgfpathlineto{\pgfqpoint{2.566819in}{4.836164in}}%
\pgfpathlineto{\pgfqpoint{2.568780in}{4.858471in}}%
\pgfpathlineto{\pgfqpoint{2.569761in}{4.849505in}}%
\pgfpathlineto{\pgfqpoint{2.571722in}{4.793241in}}%
\pgfpathlineto{\pgfqpoint{2.575645in}{4.670717in}}%
\pgfpathlineto{\pgfqpoint{2.576136in}{4.667515in}}%
\pgfpathlineto{\pgfqpoint{2.576626in}{4.667929in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{4.687743in}}%
\pgfpathlineto{\pgfqpoint{2.582020in}{4.757890in}}%
\pgfpathlineto{\pgfqpoint{2.583001in}{4.750260in}}%
\pgfpathlineto{\pgfqpoint{2.584962in}{4.695520in}}%
\pgfpathlineto{\pgfqpoint{2.589375in}{4.560839in}}%
\pgfpathlineto{\pgfqpoint{2.589866in}{4.559713in}}%
\pgfpathlineto{\pgfqpoint{2.590846in}{4.567558in}}%
\pgfpathlineto{\pgfqpoint{2.595260in}{4.645814in}}%
\pgfpathlineto{\pgfqpoint{2.596240in}{4.639767in}}%
\pgfpathlineto{\pgfqpoint{2.598202in}{4.587248in}}%
\pgfpathlineto{\pgfqpoint{2.602615in}{4.445289in}}%
\pgfpathlineto{\pgfqpoint{2.603105in}{4.442737in}}%
\pgfpathlineto{\pgfqpoint{2.603596in}{4.443740in}}%
\pgfpathlineto{\pgfqpoint{2.605067in}{4.464344in}}%
\pgfpathlineto{\pgfqpoint{2.608499in}{4.525724in}}%
\pgfpathlineto{\pgfqpoint{2.608990in}{4.525425in}}%
\pgfpathlineto{\pgfqpoint{2.609970in}{4.513962in}}%
\pgfpathlineto{\pgfqpoint{2.611932in}{4.453125in}}%
\pgfpathlineto{\pgfqpoint{2.615855in}{4.324448in}}%
\pgfpathlineto{\pgfqpoint{2.616835in}{4.320357in}}%
\pgfpathlineto{\pgfqpoint{2.617816in}{4.329596in}}%
\pgfpathlineto{\pgfqpoint{2.622229in}{4.401993in}}%
\pgfpathlineto{\pgfqpoint{2.622720in}{4.399154in}}%
\pgfpathlineto{\pgfqpoint{2.624191in}{4.369313in}}%
\pgfpathlineto{\pgfqpoint{2.630075in}{4.195621in}}%
\pgfpathlineto{\pgfqpoint{2.631056in}{4.202938in}}%
\pgfpathlineto{\pgfqpoint{2.635469in}{4.278013in}}%
\pgfpathlineto{\pgfqpoint{2.635959in}{4.276372in}}%
\pgfpathlineto{\pgfqpoint{2.637430in}{4.249953in}}%
\pgfpathlineto{\pgfqpoint{2.643315in}{4.073202in}}%
\pgfpathlineto{\pgfqpoint{2.643805in}{4.074366in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{4.095375in}}%
\pgfpathlineto{\pgfqpoint{2.648709in}{4.157111in}}%
\pgfpathlineto{\pgfqpoint{2.649199in}{4.156787in}}%
\pgfpathlineto{\pgfqpoint{2.650180in}{4.145278in}}%
\pgfpathlineto{\pgfqpoint{2.652141in}{4.084815in}}%
\pgfpathlineto{\pgfqpoint{2.656064in}{3.959899in}}%
\pgfpathlineto{\pgfqpoint{2.656554in}{3.956632in}}%
\pgfpathlineto{\pgfqpoint{2.657045in}{3.956961in}}%
\pgfpathlineto{\pgfqpoint{2.658516in}{3.976350in}}%
\pgfpathlineto{\pgfqpoint{2.662439in}{4.043827in}}%
\pgfpathlineto{\pgfqpoint{2.663419in}{4.035238in}}%
\pgfpathlineto{\pgfqpoint{2.665381in}{3.979370in}}%
\pgfpathlineto{\pgfqpoint{2.669794in}{3.849192in}}%
\pgfpathlineto{\pgfqpoint{2.670284in}{3.848781in}}%
\pgfpathlineto{\pgfqpoint{2.671265in}{3.857982in}}%
\pgfpathlineto{\pgfqpoint{2.675678in}{3.940632in}}%
\pgfpathlineto{\pgfqpoint{2.676659in}{3.935188in}}%
\pgfpathlineto{\pgfqpoint{2.678621in}{3.884551in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{3.753817in}}%
\pgfpathlineto{\pgfqpoint{2.683524in}{3.752754in}}%
\pgfpathlineto{\pgfqpoint{2.684505in}{3.760929in}}%
\pgfpathlineto{\pgfqpoint{2.689408in}{3.850709in}}%
\pgfpathlineto{\pgfqpoint{2.689899in}{3.847841in}}%
\pgfpathlineto{\pgfqpoint{2.691370in}{3.818475in}}%
\pgfpathlineto{\pgfqpoint{2.696764in}{3.671370in}}%
\pgfpathlineto{\pgfqpoint{2.697744in}{3.678613in}}%
\pgfpathlineto{\pgfqpoint{2.700196in}{3.736246in}}%
\pgfpathlineto{\pgfqpoint{2.702648in}{3.776564in}}%
\pgfpathlineto{\pgfqpoint{2.703138in}{3.775446in}}%
\pgfpathlineto{\pgfqpoint{2.704609in}{3.750987in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{3.606619in}}%
\pgfpathlineto{\pgfqpoint{2.710494in}{3.608085in}}%
\pgfpathlineto{\pgfqpoint{2.711965in}{3.631572in}}%
\pgfpathlineto{\pgfqpoint{2.716378in}{3.719724in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{3.710246in}}%
\pgfpathlineto{\pgfqpoint{2.719811in}{3.638994in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{3.562560in}}%
\pgfpathlineto{\pgfqpoint{2.723243in}{3.559936in}}%
\pgfpathlineto{\pgfqpoint{2.723733in}{3.560950in}}%
\pgfpathlineto{\pgfqpoint{2.725205in}{3.583746in}}%
\pgfpathlineto{\pgfqpoint{2.729618in}{3.681829in}}%
\pgfpathlineto{\pgfqpoint{2.730108in}{3.680711in}}%
\pgfpathlineto{\pgfqpoint{2.731579in}{3.656725in}}%
\pgfpathlineto{\pgfqpoint{2.736483in}{3.532173in}}%
\pgfpathlineto{\pgfqpoint{2.736973in}{3.532745in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{3.544374in}}%
\pgfpathlineto{\pgfqpoint{2.743348in}{3.663059in}}%
\pgfpathlineto{\pgfqpoint{2.743838in}{3.660161in}}%
\pgfpathlineto{\pgfqpoint{2.745309in}{3.632067in}}%
\pgfpathlineto{\pgfqpoint{2.749722in}{3.523582in}}%
\pgfpathlineto{\pgfqpoint{2.750213in}{3.523708in}}%
\pgfpathlineto{\pgfqpoint{2.751194in}{3.534613in}}%
\pgfpathlineto{\pgfqpoint{2.753645in}{3.604115in}}%
\pgfpathlineto{\pgfqpoint{2.756587in}{3.663760in}}%
\pgfpathlineto{\pgfqpoint{2.757078in}{3.662689in}}%
\pgfpathlineto{\pgfqpoint{2.758549in}{3.639468in}}%
\pgfpathlineto{\pgfqpoint{2.763452in}{3.533489in}}%
\pgfpathlineto{\pgfqpoint{2.764433in}{3.543571in}}%
\pgfpathlineto{\pgfqpoint{2.766885in}{3.613981in}}%
\pgfpathlineto{\pgfqpoint{2.769827in}{3.682186in}}%
\pgfpathlineto{\pgfqpoint{2.770317in}{3.682917in}}%
\pgfpathlineto{\pgfqpoint{2.771298in}{3.673815in}}%
\pgfpathlineto{\pgfqpoint{2.773750in}{3.610617in}}%
\pgfpathlineto{\pgfqpoint{2.776202in}{3.562023in}}%
\pgfpathlineto{\pgfqpoint{2.776692in}{3.561180in}}%
\pgfpathlineto{\pgfqpoint{2.777673in}{3.570312in}}%
\pgfpathlineto{\pgfqpoint{2.779634in}{3.623799in}}%
\pgfpathlineto{\pgfqpoint{2.783067in}{3.717176in}}%
\pgfpathlineto{\pgfqpoint{2.783557in}{3.719657in}}%
\pgfpathlineto{\pgfqpoint{2.784048in}{3.718519in}}%
\pgfpathlineto{\pgfqpoint{2.785519in}{3.695846in}}%
\pgfpathlineto{\pgfqpoint{2.789932in}{3.605355in}}%
\pgfpathlineto{\pgfqpoint{2.790913in}{3.613385in}}%
\pgfpathlineto{\pgfqpoint{2.792874in}{3.666183in}}%
\pgfpathlineto{\pgfqpoint{2.796797in}{3.771242in}}%
\pgfpathlineto{\pgfqpoint{2.797287in}{3.771772in}}%
\pgfpathlineto{\pgfqpoint{2.798268in}{3.762517in}}%
\pgfpathlineto{\pgfqpoint{2.803171in}{3.664139in}}%
\pgfpathlineto{\pgfqpoint{2.804152in}{3.670895in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{3.722464in}}%
\pgfpathlineto{\pgfqpoint{2.810036in}{3.835590in}}%
\pgfpathlineto{\pgfqpoint{2.810527in}{3.837713in}}%
\pgfpathlineto{\pgfqpoint{2.811017in}{3.836254in}}%
\pgfpathlineto{\pgfqpoint{2.812488in}{3.813482in}}%
\pgfpathlineto{\pgfqpoint{2.816411in}{3.735276in}}%
\pgfpathlineto{\pgfqpoint{2.816902in}{3.736112in}}%
\pgfpathlineto{\pgfqpoint{2.817882in}{3.748575in}}%
\pgfpathlineto{\pgfqpoint{2.820334in}{3.826893in}}%
\pgfpathlineto{\pgfqpoint{2.823276in}{3.910290in}}%
\pgfpathlineto{\pgfqpoint{2.824257in}{3.913924in}}%
\pgfpathlineto{\pgfqpoint{2.825238in}{3.903943in}}%
\pgfpathlineto{\pgfqpoint{2.830141in}{3.816234in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{3.819860in}}%
\pgfpathlineto{\pgfqpoint{2.832103in}{3.851232in}}%
\pgfpathlineto{\pgfqpoint{2.837497in}{3.999098in}}%
\pgfpathlineto{\pgfqpoint{2.838477in}{3.991609in}}%
\pgfpathlineto{\pgfqpoint{2.841419in}{3.925274in}}%
\pgfpathlineto{\pgfqpoint{2.843381in}{3.903325in}}%
\pgfpathlineto{\pgfqpoint{2.844362in}{3.912304in}}%
\pgfpathlineto{\pgfqpoint{2.846323in}{3.967889in}}%
\pgfpathlineto{\pgfqpoint{2.850246in}{4.086273in}}%
\pgfpathlineto{\pgfqpoint{2.850736in}{4.088952in}}%
\pgfpathlineto{\pgfqpoint{2.851227in}{4.088058in}}%
\pgfpathlineto{\pgfqpoint{2.852698in}{4.067065in}}%
\pgfpathlineto{\pgfqpoint{2.856621in}{3.994533in}}%
\pgfpathlineto{\pgfqpoint{2.857601in}{4.001430in}}%
\pgfpathlineto{\pgfqpoint{2.859563in}{4.054016in}}%
\pgfpathlineto{\pgfqpoint{2.863976in}{4.180621in}}%
\pgfpathlineto{\pgfqpoint{2.864466in}{4.180876in}}%
\pgfpathlineto{\pgfqpoint{2.865447in}{4.171417in}}%
\pgfpathlineto{\pgfqpoint{2.869860in}{4.087002in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{4.091608in}}%
\pgfpathlineto{\pgfqpoint{2.872312in}{4.124255in}}%
\pgfpathlineto{\pgfqpoint{2.877706in}{4.272607in}}%
\pgfpathlineto{\pgfqpoint{2.878687in}{4.264994in}}%
\pgfpathlineto{\pgfqpoint{2.883590in}{4.177239in}}%
\pgfpathlineto{\pgfqpoint{2.884081in}{4.180092in}}%
\pgfpathlineto{\pgfqpoint{2.885552in}{4.209377in}}%
\pgfpathlineto{\pgfqpoint{2.890946in}{4.360579in}}%
\pgfpathlineto{\pgfqpoint{2.891436in}{4.359305in}}%
\pgfpathlineto{\pgfqpoint{2.892907in}{4.337239in}}%
\pgfpathlineto{\pgfqpoint{2.896830in}{4.262812in}}%
\pgfpathlineto{\pgfqpoint{2.897320in}{4.264320in}}%
\pgfpathlineto{\pgfqpoint{2.898791in}{4.289873in}}%
\pgfpathlineto{\pgfqpoint{2.904185in}{4.442349in}}%
\pgfpathlineto{\pgfqpoint{2.904676in}{4.441932in}}%
\pgfpathlineto{\pgfqpoint{2.906147in}{4.421663in}}%
\pgfpathlineto{\pgfqpoint{2.910070in}{4.341899in}}%
\pgfpathlineto{\pgfqpoint{2.910560in}{4.341990in}}%
\pgfpathlineto{\pgfqpoint{2.911541in}{4.352936in}}%
\pgfpathlineto{\pgfqpoint{2.913992in}{4.428262in}}%
\pgfpathlineto{\pgfqpoint{2.917425in}{4.515774in}}%
\pgfpathlineto{\pgfqpoint{2.917915in}{4.516156in}}%
\pgfpathlineto{\pgfqpoint{2.918896in}{4.506704in}}%
\pgfpathlineto{\pgfqpoint{2.923800in}{4.411126in}}%
\pgfpathlineto{\pgfqpoint{2.924290in}{4.413329in}}%
\pgfpathlineto{\pgfqpoint{2.925761in}{4.440516in}}%
\pgfpathlineto{\pgfqpoint{2.931155in}{4.580200in}}%
\pgfpathlineto{\pgfqpoint{2.932136in}{4.572024in}}%
\pgfpathlineto{\pgfqpoint{2.934587in}{4.512412in}}%
\pgfpathlineto{\pgfqpoint{2.937039in}{4.470133in}}%
\pgfpathlineto{\pgfqpoint{2.937530in}{4.470788in}}%
\pgfpathlineto{\pgfqpoint{2.938510in}{4.482780in}}%
\pgfpathlineto{\pgfqpoint{2.940962in}{4.557273in}}%
\pgfpathlineto{\pgfqpoint{2.943904in}{4.630859in}}%
\pgfpathlineto{\pgfqpoint{2.944395in}{4.632695in}}%
\pgfpathlineto{\pgfqpoint{2.944885in}{4.630942in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{4.606746in}}%
\pgfpathlineto{\pgfqpoint{2.950769in}{4.516907in}}%
\pgfpathlineto{\pgfqpoint{2.951750in}{4.525803in}}%
\pgfpathlineto{\pgfqpoint{2.953711in}{4.578325in}}%
\pgfpathlineto{\pgfqpoint{2.957144in}{4.670191in}}%
\pgfpathlineto{\pgfqpoint{2.957634in}{4.672703in}}%
\pgfpathlineto{\pgfqpoint{2.958125in}{4.671611in}}%
\pgfpathlineto{\pgfqpoint{2.959596in}{4.648736in}}%
\pgfpathlineto{\pgfqpoint{2.964009in}{4.550964in}}%
\pgfpathlineto{\pgfqpoint{2.964499in}{4.552043in}}%
\pgfpathlineto{\pgfqpoint{2.965970in}{4.575721in}}%
\pgfpathlineto{\pgfqpoint{2.970874in}{4.699733in}}%
\pgfpathlineto{\pgfqpoint{2.971364in}{4.699300in}}%
\pgfpathlineto{\pgfqpoint{2.972345in}{4.688036in}}%
\pgfpathlineto{\pgfqpoint{2.977739in}{4.572152in}}%
\pgfpathlineto{\pgfqpoint{2.978229in}{4.575220in}}%
\pgfpathlineto{\pgfqpoint{2.979700in}{4.603646in}}%
\pgfpathlineto{\pgfqpoint{2.984114in}{4.713735in}}%
\pgfpathlineto{\pgfqpoint{2.984604in}{4.713971in}}%
\pgfpathlineto{\pgfqpoint{2.985585in}{4.703879in}}%
\pgfpathlineto{\pgfqpoint{2.988037in}{4.636774in}}%
\pgfpathlineto{\pgfqpoint{2.990979in}{4.580089in}}%
\pgfpathlineto{\pgfqpoint{2.991959in}{4.586568in}}%
\pgfpathlineto{\pgfqpoint{2.993921in}{4.633860in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{4.715080in}}%
\pgfpathlineto{\pgfqpoint{2.997844in}{4.716003in}}%
\pgfpathlineto{\pgfqpoint{2.998824in}{4.707178in}}%
\pgfpathlineto{\pgfqpoint{3.001276in}{4.640285in}}%
\pgfpathlineto{\pgfqpoint{3.004218in}{4.576427in}}%
\pgfpathlineto{\pgfqpoint{3.004709in}{4.576345in}}%
\pgfpathlineto{\pgfqpoint{3.005689in}{4.586646in}}%
\pgfpathlineto{\pgfqpoint{3.008632in}{4.667074in}}%
\pgfpathlineto{\pgfqpoint{3.011083in}{4.706165in}}%
\pgfpathlineto{\pgfqpoint{3.012064in}{4.698714in}}%
\pgfpathlineto{\pgfqpoint{3.014026in}{4.648867in}}%
\pgfpathlineto{\pgfqpoint{3.017458in}{4.562103in}}%
\pgfpathlineto{\pgfqpoint{3.017948in}{4.560495in}}%
\pgfpathlineto{\pgfqpoint{3.018439in}{4.562474in}}%
\pgfpathlineto{\pgfqpoint{3.019910in}{4.587492in}}%
\pgfpathlineto{\pgfqpoint{3.024323in}{4.685563in}}%
\pgfpathlineto{\pgfqpoint{3.024813in}{4.684369in}}%
\pgfpathlineto{\pgfqpoint{3.026284in}{4.660312in}}%
\pgfpathlineto{\pgfqpoint{3.031188in}{4.535283in}}%
\pgfpathlineto{\pgfqpoint{3.031678in}{4.535798in}}%
\pgfpathlineto{\pgfqpoint{3.032659in}{4.547048in}}%
\pgfpathlineto{\pgfqpoint{3.037563in}{4.655586in}}%
\pgfpathlineto{\pgfqpoint{3.038543in}{4.651249in}}%
\pgfpathlineto{\pgfqpoint{3.040505in}{4.604822in}}%
\pgfpathlineto{\pgfqpoint{3.044428in}{4.502214in}}%
\pgfpathlineto{\pgfqpoint{3.044918in}{4.501317in}}%
\pgfpathlineto{\pgfqpoint{3.045899in}{4.509948in}}%
\pgfpathlineto{\pgfqpoint{3.048351in}{4.571272in}}%
\pgfpathlineto{\pgfqpoint{3.050802in}{4.617837in}}%
\pgfpathlineto{\pgfqpoint{3.051293in}{4.618339in}}%
\pgfpathlineto{\pgfqpoint{3.052273in}{4.608647in}}%
\pgfpathlineto{\pgfqpoint{3.054725in}{4.537624in}}%
\pgfpathlineto{\pgfqpoint{3.057667in}{4.462972in}}%
\pgfpathlineto{\pgfqpoint{3.058158in}{4.460725in}}%
\pgfpathlineto{\pgfqpoint{3.058648in}{4.462056in}}%
\pgfpathlineto{\pgfqpoint{3.060119in}{4.485032in}}%
\pgfpathlineto{\pgfqpoint{3.064532in}{4.575500in}}%
\pgfpathlineto{\pgfqpoint{3.065513in}{4.567660in}}%
\pgfpathlineto{\pgfqpoint{3.067475in}{4.515984in}}%
\pgfpathlineto{\pgfqpoint{3.071397in}{4.415817in}}%
\pgfpathlineto{\pgfqpoint{3.071888in}{4.415880in}}%
\pgfpathlineto{\pgfqpoint{3.072868in}{4.426187in}}%
\pgfpathlineto{\pgfqpoint{3.077772in}{4.528513in}}%
\pgfpathlineto{\pgfqpoint{3.078753in}{4.522679in}}%
\pgfpathlineto{\pgfqpoint{3.080714in}{4.473682in}}%
\pgfpathlineto{\pgfqpoint{3.084637in}{4.368419in}}%
\pgfpathlineto{\pgfqpoint{3.085127in}{4.367272in}}%
\pgfpathlineto{\pgfqpoint{3.086108in}{4.375370in}}%
\pgfpathlineto{\pgfqpoint{3.088560in}{4.435045in}}%
\pgfpathlineto{\pgfqpoint{3.091012in}{4.479195in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{4.479145in}}%
\pgfpathlineto{\pgfqpoint{3.092483in}{4.468382in}}%
\pgfpathlineto{\pgfqpoint{3.094935in}{4.395525in}}%
\pgfpathlineto{\pgfqpoint{3.097877in}{4.320313in}}%
\pgfpathlineto{\pgfqpoint{3.098367in}{4.318017in}}%
\pgfpathlineto{\pgfqpoint{3.098857in}{4.319292in}}%
\pgfpathlineto{\pgfqpoint{3.100329in}{4.342028in}}%
\pgfpathlineto{\pgfqpoint{3.104742in}{4.430371in}}%
\pgfpathlineto{\pgfqpoint{3.105722in}{4.421843in}}%
\pgfpathlineto{\pgfqpoint{3.107684in}{4.369302in}}%
\pgfpathlineto{\pgfqpoint{3.111607in}{4.269793in}}%
\pgfpathlineto{\pgfqpoint{3.112097in}{4.269994in}}%
\pgfpathlineto{\pgfqpoint{3.113078in}{4.280550in}}%
\pgfpathlineto{\pgfqpoint{3.117981in}{4.382665in}}%
\pgfpathlineto{\pgfqpoint{3.118962in}{4.376507in}}%
\pgfpathlineto{\pgfqpoint{3.120924in}{4.327324in}}%
\pgfpathlineto{\pgfqpoint{3.124846in}{4.224103in}}%
\pgfpathlineto{\pgfqpoint{3.125337in}{4.223275in}}%
\pgfpathlineto{\pgfqpoint{3.126318in}{4.231987in}}%
\pgfpathlineto{\pgfqpoint{3.128769in}{4.292900in}}%
\pgfpathlineto{\pgfqpoint{3.131221in}{4.337437in}}%
\pgfpathlineto{\pgfqpoint{3.131711in}{4.337386in}}%
\pgfpathlineto{\pgfqpoint{3.132692in}{4.326661in}}%
\pgfpathlineto{\pgfqpoint{3.135144in}{4.254772in}}%
\pgfpathlineto{\pgfqpoint{3.138086in}{4.182237in}}%
\pgfpathlineto{\pgfqpoint{3.138576in}{4.180420in}}%
\pgfpathlineto{\pgfqpoint{3.139067in}{4.182166in}}%
\pgfpathlineto{\pgfqpoint{3.140538in}{4.206253in}}%
\pgfpathlineto{\pgfqpoint{3.144951in}{4.297085in}}%
\pgfpathlineto{\pgfqpoint{3.145932in}{4.288871in}}%
\pgfpathlineto{\pgfqpoint{3.147893in}{4.237479in}}%
\pgfpathlineto{\pgfqpoint{3.151326in}{4.145225in}}%
\pgfpathlineto{\pgfqpoint{3.151816in}{4.142456in}}%
\pgfpathlineto{\pgfqpoint{3.152307in}{4.143263in}}%
\pgfpathlineto{\pgfqpoint{3.153778in}{4.165191in}}%
\pgfpathlineto{\pgfqpoint{3.158191in}{4.261359in}}%
\pgfpathlineto{\pgfqpoint{3.158681in}{4.260326in}}%
\pgfpathlineto{\pgfqpoint{3.160152in}{4.236825in}}%
\pgfpathlineto{\pgfqpoint{3.165546in}{4.110009in}}%
\pgfpathlineto{\pgfqpoint{3.166527in}{4.120114in}}%
\pgfpathlineto{\pgfqpoint{3.169469in}{4.197863in}}%
\pgfpathlineto{\pgfqpoint{3.171921in}{4.231110in}}%
\pgfpathlineto{\pgfqpoint{3.172902in}{4.221123in}}%
\pgfpathlineto{\pgfqpoint{3.175353in}{4.151893in}}%
\pgfpathlineto{\pgfqpoint{3.178295in}{4.083880in}}%
\pgfpathlineto{\pgfqpoint{3.178786in}{4.082845in}}%
\pgfpathlineto{\pgfqpoint{3.179767in}{4.091276in}}%
\pgfpathlineto{\pgfqpoint{3.182218in}{4.154314in}}%
\pgfpathlineto{\pgfqpoint{3.184670in}{4.205753in}}%
\pgfpathlineto{\pgfqpoint{3.185161in}{4.207383in}}%
\pgfpathlineto{\pgfqpoint{3.185651in}{4.205443in}}%
\pgfpathlineto{\pgfqpoint{3.187122in}{4.179816in}}%
\pgfpathlineto{\pgfqpoint{3.192026in}{4.061920in}}%
\pgfpathlineto{\pgfqpoint{3.193006in}{4.068626in}}%
\pgfpathlineto{\pgfqpoint{3.194968in}{4.115310in}}%
\pgfpathlineto{\pgfqpoint{3.198400in}{4.189154in}}%
\pgfpathlineto{\pgfqpoint{3.198891in}{4.188547in}}%
\pgfpathlineto{\pgfqpoint{3.199871in}{4.176915in}}%
\pgfpathlineto{\pgfqpoint{3.202813in}{4.091789in}}%
\pgfpathlineto{\pgfqpoint{3.205265in}{4.047099in}}%
\pgfpathlineto{\pgfqpoint{3.205756in}{4.047805in}}%
\pgfpathlineto{\pgfqpoint{3.207227in}{4.069889in}}%
\pgfpathlineto{\pgfqpoint{3.212130in}{4.176876in}}%
\pgfpathlineto{\pgfqpoint{3.213111in}{4.167762in}}%
\pgfpathlineto{\pgfqpoint{3.215563in}{4.101399in}}%
\pgfpathlineto{\pgfqpoint{3.218505in}{4.037991in}}%
\pgfpathlineto{\pgfqpoint{3.218995in}{4.037758in}}%
\pgfpathlineto{\pgfqpoint{3.219976in}{4.047760in}}%
\pgfpathlineto{\pgfqpoint{3.222428in}{4.114194in}}%
\pgfpathlineto{\pgfqpoint{3.225370in}{4.169919in}}%
\pgfpathlineto{\pgfqpoint{3.226351in}{4.163322in}}%
\pgfpathlineto{\pgfqpoint{3.228312in}{4.116031in}}%
\pgfpathlineto{\pgfqpoint{3.231745in}{4.033984in}}%
\pgfpathlineto{\pgfqpoint{3.232235in}{4.032789in}}%
\pgfpathlineto{\pgfqpoint{3.233216in}{4.040974in}}%
\pgfpathlineto{\pgfqpoint{3.235667in}{4.105805in}}%
\pgfpathlineto{\pgfqpoint{3.238610in}{4.166970in}}%
\pgfpathlineto{\pgfqpoint{3.239100in}{4.166682in}}%
\pgfpathlineto{\pgfqpoint{3.240081in}{4.155736in}}%
\pgfpathlineto{\pgfqpoint{3.243023in}{4.073523in}}%
\pgfpathlineto{\pgfqpoint{3.245475in}{4.032110in}}%
\pgfpathlineto{\pgfqpoint{3.245965in}{4.033492in}}%
\pgfpathlineto{\pgfqpoint{3.247436in}{4.057489in}}%
\pgfpathlineto{\pgfqpoint{3.252340in}{4.168125in}}%
\pgfpathlineto{\pgfqpoint{3.253320in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.255772in}{4.094961in}}%
\pgfpathlineto{\pgfqpoint{3.258714in}{4.034807in}}%
\pgfpathlineto{\pgfqpoint{3.259205in}{4.035164in}}%
\pgfpathlineto{\pgfqpoint{3.260185in}{4.046302in}}%
\pgfpathlineto{\pgfqpoint{3.263127in}{4.129962in}}%
\pgfpathlineto{\pgfqpoint{3.265579in}{4.171734in}}%
\pgfpathlineto{\pgfqpoint{3.266070in}{4.170322in}}%
\pgfpathlineto{\pgfqpoint{3.267541in}{4.146544in}}%
\pgfpathlineto{\pgfqpoint{3.272444in}{4.039193in}}%
\pgfpathlineto{\pgfqpoint{3.273425in}{4.048325in}}%
\pgfpathlineto{\pgfqpoint{3.275877in}{4.114820in}}%
\pgfpathlineto{\pgfqpoint{3.278819in}{4.176514in}}%
\pgfpathlineto{\pgfqpoint{3.279309in}{4.176266in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{4.165440in}}%
\pgfpathlineto{\pgfqpoint{3.283232in}{4.084256in}}%
\pgfpathlineto{\pgfqpoint{3.285684in}{4.044592in}}%
\pgfpathlineto{\pgfqpoint{3.286665in}{4.051605in}}%
\pgfpathlineto{\pgfqpoint{3.288626in}{4.099800in}}%
\pgfpathlineto{\pgfqpoint{3.292059in}{4.181492in}}%
\pgfpathlineto{\pgfqpoint{3.292549in}{4.182376in}}%
\pgfpathlineto{\pgfqpoint{3.293530in}{4.173667in}}%
\pgfpathlineto{\pgfqpoint{3.295981in}{4.109263in}}%
\pgfpathlineto{\pgfqpoint{3.298924in}{4.050413in}}%
\pgfpathlineto{\pgfqpoint{3.299414in}{4.051052in}}%
\pgfpathlineto{\pgfqpoint{3.300395in}{4.062697in}}%
\pgfpathlineto{\pgfqpoint{3.303337in}{4.146722in}}%
\pgfpathlineto{\pgfqpoint{3.305789in}{4.187748in}}%
\pgfpathlineto{\pgfqpoint{3.306769in}{4.181144in}}%
\pgfpathlineto{\pgfqpoint{3.308731in}{4.134363in}}%
\pgfpathlineto{\pgfqpoint{3.312163in}{4.055805in}}%
\pgfpathlineto{\pgfqpoint{3.312654in}{4.055290in}}%
\pgfpathlineto{\pgfqpoint{3.313634in}{4.064751in}}%
\pgfpathlineto{\pgfqpoint{3.316086in}{4.131259in}}%
\pgfpathlineto{\pgfqpoint{3.319028in}{4.191600in}}%
\pgfpathlineto{\pgfqpoint{3.319519in}{4.191098in}}%
\pgfpathlineto{\pgfqpoint{3.320499in}{4.179794in}}%
\pgfpathlineto{\pgfqpoint{3.323442in}{4.097750in}}%
\pgfpathlineto{\pgfqpoint{3.325893in}{4.058373in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{4.065564in}}%
\pgfpathlineto{\pgfqpoint{3.328835in}{4.113602in}}%
\pgfpathlineto{\pgfqpoint{3.332268in}{4.193318in}}%
\pgfpathlineto{\pgfqpoint{3.332758in}{4.193871in}}%
\pgfpathlineto{\pgfqpoint{3.333739in}{4.184527in}}%
\pgfpathlineto{\pgfqpoint{3.336191in}{4.118880in}}%
\pgfpathlineto{\pgfqpoint{3.339133in}{4.059784in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{4.060461in}}%
\pgfpathlineto{\pgfqpoint{3.341094in}{4.082477in}}%
\pgfpathlineto{\pgfqpoint{3.345998in}{4.194080in}}%
\pgfpathlineto{\pgfqpoint{3.346979in}{4.186725in}}%
\pgfpathlineto{\pgfqpoint{3.348940in}{4.138629in}}%
\pgfpathlineto{\pgfqpoint{3.352373in}{4.059214in}}%
\pgfpathlineto{\pgfqpoint{3.352863in}{4.058694in}}%
\pgfpathlineto{\pgfqpoint{3.353844in}{4.068093in}}%
\pgfpathlineto{\pgfqpoint{3.356296in}{4.133597in}}%
\pgfpathlineto{\pgfqpoint{3.359238in}{4.191533in}}%
\pgfpathlineto{\pgfqpoint{3.359728in}{4.190616in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{4.167939in}}%
\pgfpathlineto{\pgfqpoint{3.366103in}{4.054867in}}%
\pgfpathlineto{\pgfqpoint{3.367083in}{4.061971in}}%
\pgfpathlineto{\pgfqpoint{3.369045in}{4.109306in}}%
\pgfpathlineto{\pgfqpoint{3.372477in}{4.186271in}}%
\pgfpathlineto{\pgfqpoint{3.372968in}{4.186401in}}%
\pgfpathlineto{\pgfqpoint{3.373948in}{4.176231in}}%
\pgfpathlineto{\pgfqpoint{3.376400in}{4.108878in}}%
\pgfpathlineto{\pgfqpoint{3.379342in}{4.049143in}}%
\pgfpathlineto{\pgfqpoint{3.379833in}{4.049797in}}%
\pgfpathlineto{\pgfqpoint{3.381304in}{4.071573in}}%
\pgfpathlineto{\pgfqpoint{3.386207in}{4.179758in}}%
\pgfpathlineto{\pgfqpoint{3.387188in}{4.171606in}}%
\pgfpathlineto{\pgfqpoint{3.389150in}{4.122124in}}%
\pgfpathlineto{\pgfqpoint{3.392582in}{4.041909in}}%
\pgfpathlineto{\pgfqpoint{3.393072in}{4.041399in}}%
\pgfpathlineto{\pgfqpoint{3.394053in}{4.050761in}}%
\pgfpathlineto{\pgfqpoint{3.396505in}{4.115367in}}%
\pgfpathlineto{\pgfqpoint{3.399447in}{4.171186in}}%
\pgfpathlineto{\pgfqpoint{3.399937in}{4.169907in}}%
\pgfpathlineto{\pgfqpoint{3.401408in}{4.146207in}}%
\pgfpathlineto{\pgfqpoint{3.406312in}{4.032112in}}%
\pgfpathlineto{\pgfqpoint{3.407293in}{4.039304in}}%
\pgfpathlineto{\pgfqpoint{3.409254in}{4.086316in}}%
\pgfpathlineto{\pgfqpoint{3.412687in}{4.161382in}}%
\pgfpathlineto{\pgfqpoint{3.413177in}{4.161211in}}%
\pgfpathlineto{\pgfqpoint{3.414158in}{4.150467in}}%
\pgfpathlineto{\pgfqpoint{3.416610in}{4.082123in}}%
\pgfpathlineto{\pgfqpoint{3.419552in}{4.022721in}}%
\pgfpathlineto{\pgfqpoint{3.420042in}{4.023510in}}%
\pgfpathlineto{\pgfqpoint{3.421513in}{4.045524in}}%
\pgfpathlineto{\pgfqpoint{3.426417in}{4.152171in}}%
\pgfpathlineto{\pgfqpoint{3.427397in}{4.143607in}}%
\pgfpathlineto{\pgfqpoint{3.429849in}{4.077789in}}%
\pgfpathlineto{\pgfqpoint{3.432791in}{4.014148in}}%
\pgfpathlineto{\pgfqpoint{3.433282in}{4.013866in}}%
\pgfpathlineto{\pgfqpoint{3.434262in}{4.023632in}}%
\pgfpathlineto{\pgfqpoint{3.436714in}{4.088539in}}%
\pgfpathlineto{\pgfqpoint{3.439656in}{4.143763in}}%
\pgfpathlineto{\pgfqpoint{3.440147in}{4.142369in}}%
\pgfpathlineto{\pgfqpoint{3.441618in}{4.118410in}}%
\pgfpathlineto{\pgfqpoint{3.446521in}{4.006091in}}%
\pgfpathlineto{\pgfqpoint{3.447502in}{4.013911in}}%
\pgfpathlineto{\pgfqpoint{3.449954in}{4.076861in}}%
\pgfpathlineto{\pgfqpoint{3.452896in}{4.137031in}}%
\pgfpathlineto{\pgfqpoint{3.453386in}{4.136852in}}%
\pgfpathlineto{\pgfqpoint{3.454367in}{4.126122in}}%
\pgfpathlineto{\pgfqpoint{3.457309in}{4.043365in}}%
\pgfpathlineto{\pgfqpoint{3.459761in}{4.001241in}}%
\pgfpathlineto{\pgfqpoint{3.460251in}{4.002470in}}%
\pgfpathlineto{\pgfqpoint{3.461723in}{4.025662in}}%
\pgfpathlineto{\pgfqpoint{3.466626in}{4.134102in}}%
\pgfpathlineto{\pgfqpoint{3.467607in}{4.125770in}}%
\pgfpathlineto{\pgfqpoint{3.470059in}{4.061094in}}%
\pgfpathlineto{\pgfqpoint{3.473001in}{4.000354in}}%
\pgfpathlineto{\pgfqpoint{3.473491in}{4.000627in}}%
\pgfpathlineto{\pgfqpoint{3.474472in}{4.011453in}}%
\pgfpathlineto{\pgfqpoint{3.477414in}{4.093237in}}%
\pgfpathlineto{\pgfqpoint{3.479866in}{4.135124in}}%
\pgfpathlineto{\pgfqpoint{3.480356in}{4.133945in}}%
\pgfpathlineto{\pgfqpoint{3.481827in}{4.110750in}}%
\pgfpathlineto{\pgfqpoint{3.486731in}{4.003737in}}%
\pgfpathlineto{\pgfqpoint{3.487712in}{4.012845in}}%
\pgfpathlineto{\pgfqpoint{3.490163in}{4.078485in}}%
\pgfpathlineto{\pgfqpoint{3.493105in}{4.140818in}}%
\pgfpathlineto{\pgfqpoint{3.493596in}{4.140953in}}%
\pgfpathlineto{\pgfqpoint{3.494577in}{4.130894in}}%
\pgfpathlineto{\pgfqpoint{3.497028in}{4.065521in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{4.014174in}}%
\pgfpathlineto{\pgfqpoint{3.499970in}{4.012626in}}%
\pgfpathlineto{\pgfqpoint{3.500461in}{4.014607in}}%
\pgfpathlineto{\pgfqpoint{3.501932in}{4.039935in}}%
\pgfpathlineto{\pgfqpoint{3.506835in}{4.153397in}}%
\pgfpathlineto{\pgfqpoint{3.507816in}{4.145896in}}%
\pgfpathlineto{\pgfqpoint{3.510268in}{4.083974in}}%
\pgfpathlineto{\pgfqpoint{3.513210in}{4.027933in}}%
\pgfpathlineto{\pgfqpoint{3.513700in}{4.029036in}}%
\pgfpathlineto{\pgfqpoint{3.515172in}{4.052229in}}%
\pgfpathlineto{\pgfqpoint{3.520075in}{4.171798in}}%
\pgfpathlineto{\pgfqpoint{3.520566in}{4.171086in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{4.149444in}}%
\pgfpathlineto{\pgfqpoint{3.526450in}{4.050063in}}%
\pgfpathlineto{\pgfqpoint{3.526940in}{4.050294in}}%
\pgfpathlineto{\pgfqpoint{3.527921in}{4.061138in}}%
\pgfpathlineto{\pgfqpoint{3.530373in}{4.130666in}}%
\pgfpathlineto{\pgfqpoint{3.533315in}{4.196430in}}%
\pgfpathlineto{\pgfqpoint{3.533805in}{4.197068in}}%
\pgfpathlineto{\pgfqpoint{3.534786in}{4.188071in}}%
\pgfpathlineto{\pgfqpoint{3.537238in}{4.126115in}}%
\pgfpathlineto{\pgfqpoint{3.539689in}{4.079151in}}%
\pgfpathlineto{\pgfqpoint{3.540180in}{4.078512in}}%
\pgfpathlineto{\pgfqpoint{3.541161in}{4.087703in}}%
\pgfpathlineto{\pgfqpoint{3.543612in}{4.155900in}}%
\pgfpathlineto{\pgfqpoint{3.546554in}{4.227283in}}%
\pgfpathlineto{\pgfqpoint{3.547045in}{4.229263in}}%
\pgfpathlineto{\pgfqpoint{3.547535in}{4.227730in}}%
\pgfpathlineto{\pgfqpoint{3.549006in}{4.204384in}}%
\pgfpathlineto{\pgfqpoint{3.553420in}{4.113524in}}%
\pgfpathlineto{\pgfqpoint{3.554400in}{4.121000in}}%
\pgfpathlineto{\pgfqpoint{3.556362in}{4.170903in}}%
\pgfpathlineto{\pgfqpoint{3.560285in}{4.267344in}}%
\pgfpathlineto{\pgfqpoint{3.560775in}{4.267124in}}%
\pgfpathlineto{\pgfqpoint{3.561756in}{4.256664in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{4.154854in}}%
\pgfpathlineto{\pgfqpoint{3.567640in}{4.160539in}}%
\pgfpathlineto{\pgfqpoint{3.569601in}{4.208285in}}%
\pgfpathlineto{\pgfqpoint{3.573524in}{4.310674in}}%
\pgfpathlineto{\pgfqpoint{3.574015in}{4.311743in}}%
\pgfpathlineto{\pgfqpoint{3.574995in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{3.577447in}{4.244811in}}%
\pgfpathlineto{\pgfqpoint{3.579899in}{4.201711in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{4.201858in}}%
\pgfpathlineto{\pgfqpoint{3.581370in}{4.212598in}}%
\pgfpathlineto{\pgfqpoint{3.583822in}{4.284276in}}%
\pgfpathlineto{\pgfqpoint{3.586764in}{4.358312in}}%
\pgfpathlineto{\pgfqpoint{3.587254in}{4.360630in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{4.359446in}}%
\pgfpathlineto{\pgfqpoint{3.589216in}{4.337357in}}%
\pgfpathlineto{\pgfqpoint{3.593629in}{4.252176in}}%
\pgfpathlineto{\pgfqpoint{3.594610in}{4.260989in}}%
\pgfpathlineto{\pgfqpoint{3.596571in}{4.313353in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{4.412545in}}%
\pgfpathlineto{\pgfqpoint{3.600984in}{4.412545in}}%
\pgfpathlineto{\pgfqpoint{3.601965in}{4.402606in}}%
\pgfpathlineto{\pgfqpoint{3.606869in}{4.305531in}}%
\pgfpathlineto{\pgfqpoint{3.607849in}{4.312279in}}%
\pgfpathlineto{\pgfqpoint{3.609811in}{4.361956in}}%
\pgfpathlineto{\pgfqpoint{3.613734in}{4.465999in}}%
\pgfpathlineto{\pgfqpoint{3.614224in}{4.467130in}}%
\pgfpathlineto{\pgfqpoint{3.615205in}{4.459252in}}%
\pgfpathlineto{\pgfqpoint{3.617656in}{4.401602in}}%
\pgfpathlineto{\pgfqpoint{3.620108in}{4.360325in}}%
\pgfpathlineto{\pgfqpoint{3.620599in}{4.360841in}}%
\pgfpathlineto{\pgfqpoint{3.621579in}{4.372298in}}%
\pgfpathlineto{\pgfqpoint{3.624031in}{4.445331in}}%
\pgfpathlineto{\pgfqpoint{3.626973in}{4.519296in}}%
\pgfpathlineto{\pgfqpoint{3.627464in}{4.521495in}}%
\pgfpathlineto{\pgfqpoint{3.627954in}{4.520204in}}%
\pgfpathlineto{\pgfqpoint{3.629425in}{4.497999in}}%
\pgfpathlineto{\pgfqpoint{3.633838in}{4.414123in}}%
\pgfpathlineto{\pgfqpoint{3.634819in}{4.423279in}}%
\pgfpathlineto{\pgfqpoint{3.636780in}{4.476083in}}%
\pgfpathlineto{\pgfqpoint{3.640213in}{4.570591in}}%
\pgfpathlineto{\pgfqpoint{3.640703in}{4.573784in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{4.573473in}}%
\pgfpathlineto{\pgfqpoint{3.642174in}{4.562992in}}%
\pgfpathlineto{\pgfqpoint{3.647078in}{4.465100in}}%
\pgfpathlineto{\pgfqpoint{3.647568in}{4.466697in}}%
\pgfpathlineto{\pgfqpoint{3.649039in}{4.491575in}}%
\pgfpathlineto{\pgfqpoint{3.654433in}{4.622667in}}%
\pgfpathlineto{\pgfqpoint{3.655414in}{4.613803in}}%
\pgfpathlineto{\pgfqpoint{3.658356in}{4.541597in}}%
\pgfpathlineto{\pgfqpoint{3.660318in}{4.511817in}}%
\pgfpathlineto{\pgfqpoint{3.660808in}{4.512092in}}%
\pgfpathlineto{\pgfqpoint{3.661789in}{4.523042in}}%
\pgfpathlineto{\pgfqpoint{3.664240in}{4.594295in}}%
\pgfpathlineto{\pgfqpoint{3.667183in}{4.664379in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{4.665834in}}%
\pgfpathlineto{\pgfqpoint{3.668163in}{4.663812in}}%
\pgfpathlineto{\pgfqpoint{3.669634in}{4.639600in}}%
\pgfpathlineto{\pgfqpoint{3.674048in}{4.551233in}}%
\pgfpathlineto{\pgfqpoint{3.675028in}{4.559459in}}%
\pgfpathlineto{\pgfqpoint{3.676990in}{4.610104in}}%
\pgfpathlineto{\pgfqpoint{3.680422in}{4.698852in}}%
\pgfpathlineto{\pgfqpoint{3.680913in}{4.701089in}}%
\pgfpathlineto{\pgfqpoint{3.681403in}{4.699829in}}%
\pgfpathlineto{\pgfqpoint{3.682874in}{4.677248in}}%
\pgfpathlineto{\pgfqpoint{3.687287in}{4.582294in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{4.583226in}}%
\pgfpathlineto{\pgfqpoint{3.689249in}{4.606025in}}%
\pgfpathlineto{\pgfqpoint{3.694152in}{4.726688in}}%
\pgfpathlineto{\pgfqpoint{3.694643in}{4.726141in}}%
\pgfpathlineto{\pgfqpoint{3.695623in}{4.715033in}}%
\pgfpathlineto{\pgfqpoint{3.701017in}{4.603047in}}%
\pgfpathlineto{\pgfqpoint{3.701508in}{4.605965in}}%
\pgfpathlineto{\pgfqpoint{3.702979in}{4.633616in}}%
\pgfpathlineto{\pgfqpoint{3.707392in}{4.741106in}}%
\pgfpathlineto{\pgfqpoint{3.707882in}{4.741227in}}%
\pgfpathlineto{\pgfqpoint{3.708863in}{4.731276in}}%
\pgfpathlineto{\pgfqpoint{3.711315in}{4.666568in}}%
\pgfpathlineto{\pgfqpoint{3.714257in}{4.611699in}}%
\pgfpathlineto{\pgfqpoint{3.714747in}{4.613066in}}%
\pgfpathlineto{\pgfqpoint{3.716218in}{4.636614in}}%
\pgfpathlineto{\pgfqpoint{3.721122in}{4.743854in}}%
\pgfpathlineto{\pgfqpoint{3.722103in}{4.735037in}}%
\pgfpathlineto{\pgfqpoint{3.724555in}{4.670252in}}%
\pgfpathlineto{\pgfqpoint{3.727497in}{4.608112in}}%
\pgfpathlineto{\pgfqpoint{3.727987in}{4.607891in}}%
\pgfpathlineto{\pgfqpoint{3.728968in}{4.617673in}}%
\pgfpathlineto{\pgfqpoint{3.731420in}{4.681808in}}%
\pgfpathlineto{\pgfqpoint{3.733871in}{4.731785in}}%
\pgfpathlineto{\pgfqpoint{3.734362in}{4.733138in}}%
\pgfpathlineto{\pgfqpoint{3.735342in}{4.725449in}}%
\pgfpathlineto{\pgfqpoint{3.737304in}{4.676643in}}%
\pgfpathlineto{\pgfqpoint{3.740736in}{4.591587in}}%
\pgfpathlineto{\pgfqpoint{3.741227in}{4.589763in}}%
\pgfpathlineto{\pgfqpoint{3.741717in}{4.591428in}}%
\pgfpathlineto{\pgfqpoint{3.743188in}{4.615160in}}%
\pgfpathlineto{\pgfqpoint{3.747601in}{4.708594in}}%
\pgfpathlineto{\pgfqpoint{3.748582in}{4.702049in}}%
\pgfpathlineto{\pgfqpoint{3.750544in}{4.653996in}}%
\pgfpathlineto{\pgfqpoint{3.754466in}{4.558422in}}%
\pgfpathlineto{\pgfqpoint{3.754957in}{4.558491in}}%
\pgfpathlineto{\pgfqpoint{3.755937in}{4.568623in}}%
\pgfpathlineto{\pgfqpoint{3.760841in}{4.670177in}}%
\pgfpathlineto{\pgfqpoint{3.761822in}{4.664814in}}%
\pgfpathlineto{\pgfqpoint{3.763783in}{4.617772in}}%
\pgfpathlineto{\pgfqpoint{3.767706in}{4.514056in}}%
\pgfpathlineto{\pgfqpoint{3.768196in}{4.512540in}}%
\pgfpathlineto{\pgfqpoint{3.768687in}{4.514482in}}%
\pgfpathlineto{\pgfqpoint{3.770158in}{4.538183in}}%
\pgfpathlineto{\pgfqpoint{3.774081in}{4.618300in}}%
\pgfpathlineto{\pgfqpoint{3.774571in}{4.617985in}}%
\pgfpathlineto{\pgfqpoint{3.775552in}{4.606984in}}%
\pgfpathlineto{\pgfqpoint{3.778004in}{4.534499in}}%
\pgfpathlineto{\pgfqpoint{3.780946in}{4.457315in}}%
\pgfpathlineto{\pgfqpoint{3.781436in}{4.454250in}}%
\pgfpathlineto{\pgfqpoint{3.781926in}{4.454665in}}%
\pgfpathlineto{\pgfqpoint{3.783398in}{4.474468in}}%
\pgfpathlineto{\pgfqpoint{3.787811in}{4.554192in}}%
\pgfpathlineto{\pgfqpoint{3.788791in}{4.544485in}}%
\pgfpathlineto{\pgfqpoint{3.790753in}{4.490363in}}%
\pgfpathlineto{\pgfqpoint{3.794676in}{4.384755in}}%
\pgfpathlineto{\pgfqpoint{3.795166in}{4.383684in}}%
\pgfpathlineto{\pgfqpoint{3.796147in}{4.391464in}}%
\pgfpathlineto{\pgfqpoint{3.801050in}{4.479208in}}%
\pgfpathlineto{\pgfqpoint{3.802031in}{4.470940in}}%
\pgfpathlineto{\pgfqpoint{3.803993in}{4.418313in}}%
\pgfpathlineto{\pgfqpoint{3.807915in}{4.305635in}}%
\pgfpathlineto{\pgfqpoint{3.808406in}{4.303138in}}%
\pgfpathlineto{\pgfqpoint{3.808896in}{4.304083in}}%
\pgfpathlineto{\pgfqpoint{3.810367in}{4.324590in}}%
\pgfpathlineto{\pgfqpoint{3.814290in}{4.394816in}}%
\pgfpathlineto{\pgfqpoint{3.815271in}{4.388150in}}%
\pgfpathlineto{\pgfqpoint{3.817232in}{4.337534in}}%
\pgfpathlineto{\pgfqpoint{3.821645in}{4.215032in}}%
\pgfpathlineto{\pgfqpoint{3.822136in}{4.214660in}}%
\pgfpathlineto{\pgfqpoint{3.823117in}{4.223515in}}%
\pgfpathlineto{\pgfqpoint{3.827530in}{4.303188in}}%
\pgfpathlineto{\pgfqpoint{3.828510in}{4.298302in}}%
\pgfpathlineto{\pgfqpoint{3.829982in}{4.266203in}}%
\pgfpathlineto{\pgfqpoint{3.835375in}{4.120116in}}%
\pgfpathlineto{\pgfqpoint{3.836356in}{4.126752in}}%
\pgfpathlineto{\pgfqpoint{3.839298in}{4.188225in}}%
\pgfpathlineto{\pgfqpoint{3.841260in}{4.207087in}}%
\pgfpathlineto{\pgfqpoint{3.842240in}{4.197258in}}%
\pgfpathlineto{\pgfqpoint{3.844202in}{4.141754in}}%
\pgfpathlineto{\pgfqpoint{3.848125in}{4.025858in}}%
\pgfpathlineto{\pgfqpoint{3.848615in}{4.023111in}}%
\pgfpathlineto{\pgfqpoint{3.849105in}{4.023790in}}%
\pgfpathlineto{\pgfqpoint{3.850577in}{4.043304in}}%
\pgfpathlineto{\pgfqpoint{3.854499in}{4.109800in}}%
\pgfpathlineto{\pgfqpoint{3.855480in}{4.102164in}}%
\pgfpathlineto{\pgfqpoint{3.857442in}{4.049828in}}%
\pgfpathlineto{\pgfqpoint{3.861855in}{3.926509in}}%
\pgfpathlineto{\pgfqpoint{3.862345in}{3.926188in}}%
\pgfpathlineto{\pgfqpoint{3.863326in}{3.935063in}}%
\pgfpathlineto{\pgfqpoint{3.867739in}{4.013549in}}%
\pgfpathlineto{\pgfqpoint{3.868720in}{4.008330in}}%
\pgfpathlineto{\pgfqpoint{3.870681in}{3.959812in}}%
\pgfpathlineto{\pgfqpoint{3.875094in}{3.833290in}}%
\pgfpathlineto{\pgfqpoint{3.875585in}{3.832067in}}%
\pgfpathlineto{\pgfqpoint{3.876566in}{3.839399in}}%
\pgfpathlineto{\pgfqpoint{3.881469in}{3.921768in}}%
\pgfpathlineto{\pgfqpoint{3.881959in}{3.918753in}}%
\pgfpathlineto{\pgfqpoint{3.883431in}{3.889824in}}%
\pgfpathlineto{\pgfqpoint{3.888825in}{3.744429in}}%
\pgfpathlineto{\pgfqpoint{3.889805in}{3.750373in}}%
\pgfpathlineto{\pgfqpoint{3.892257in}{3.802417in}}%
\pgfpathlineto{\pgfqpoint{3.894709in}{3.837978in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{3.831350in}}%
\pgfpathlineto{\pgfqpoint{3.897651in}{3.781283in}}%
\pgfpathlineto{\pgfqpoint{3.901574in}{3.668915in}}%
\pgfpathlineto{\pgfqpoint{3.902064in}{3.666193in}}%
\pgfpathlineto{\pgfqpoint{3.902555in}{3.666917in}}%
\pgfpathlineto{\pgfqpoint{3.904026in}{3.687120in}}%
\pgfpathlineto{\pgfqpoint{3.907948in}{3.764154in}}%
\pgfpathlineto{\pgfqpoint{3.908439in}{3.764104in}}%
\pgfpathlineto{\pgfqpoint{3.909420in}{3.753664in}}%
\pgfpathlineto{\pgfqpoint{3.911871in}{3.681607in}}%
\pgfpathlineto{\pgfqpoint{3.914813in}{3.603414in}}%
\pgfpathlineto{\pgfqpoint{3.915304in}{3.600093in}}%
\pgfpathlineto{\pgfqpoint{3.915794in}{3.600234in}}%
\pgfpathlineto{\pgfqpoint{3.916775in}{3.610232in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{3.704477in}}%
\pgfpathlineto{\pgfqpoint{3.922169in}{3.702593in}}%
\pgfpathlineto{\pgfqpoint{3.923640in}{3.677154in}}%
\pgfpathlineto{\pgfqpoint{3.929034in}{3.548213in}}%
\pgfpathlineto{\pgfqpoint{3.930015in}{3.557418in}}%
\pgfpathlineto{\pgfqpoint{3.932957in}{3.629874in}}%
\pgfpathlineto{\pgfqpoint{3.934918in}{3.659803in}}%
\pgfpathlineto{\pgfqpoint{3.935409in}{3.659625in}}%
\pgfpathlineto{\pgfqpoint{3.936389in}{3.649003in}}%
\pgfpathlineto{\pgfqpoint{3.938841in}{3.579746in}}%
\pgfpathlineto{\pgfqpoint{3.941783in}{3.513729in}}%
\pgfpathlineto{\pgfqpoint{3.942274in}{3.512919in}}%
\pgfpathlineto{\pgfqpoint{3.943254in}{3.521409in}}%
\pgfpathlineto{\pgfqpoint{3.945706in}{3.582397in}}%
\pgfpathlineto{\pgfqpoint{3.948158in}{3.631958in}}%
\pgfpathlineto{\pgfqpoint{3.948648in}{3.633538in}}%
\pgfpathlineto{\pgfqpoint{3.949139in}{3.631659in}}%
\pgfpathlineto{\pgfqpoint{3.950610in}{3.606790in}}%
\pgfpathlineto{\pgfqpoint{3.955513in}{3.495967in}}%
\pgfpathlineto{\pgfqpoint{3.956494in}{3.503790in}}%
\pgfpathlineto{\pgfqpoint{3.958946in}{3.565973in}}%
\pgfpathlineto{\pgfqpoint{3.961888in}{3.625700in}}%
\pgfpathlineto{\pgfqpoint{3.962378in}{3.625627in}}%
\pgfpathlineto{\pgfqpoint{3.963359in}{3.615362in}}%
\pgfpathlineto{\pgfqpoint{3.966301in}{3.536414in}}%
\pgfpathlineto{\pgfqpoint{3.968753in}{3.498448in}}%
\pgfpathlineto{\pgfqpoint{3.969734in}{3.505620in}}%
\pgfpathlineto{\pgfqpoint{3.971695in}{3.553239in}}%
\pgfpathlineto{\pgfqpoint{3.975128in}{3.636933in}}%
\pgfpathlineto{\pgfqpoint{3.975618in}{3.638683in}}%
\pgfpathlineto{\pgfqpoint{3.976108in}{3.636978in}}%
\pgfpathlineto{\pgfqpoint{3.977579in}{3.613342in}}%
\pgfpathlineto{\pgfqpoint{3.981993in}{3.520879in}}%
\pgfpathlineto{\pgfqpoint{3.982973in}{3.527384in}}%
\pgfpathlineto{\pgfqpoint{3.984935in}{3.575162in}}%
\pgfpathlineto{\pgfqpoint{3.988858in}{3.671033in}}%
\pgfpathlineto{\pgfqpoint{3.989348in}{3.671139in}}%
\pgfpathlineto{\pgfqpoint{3.990329in}{3.661463in}}%
\pgfpathlineto{\pgfqpoint{3.995232in}{3.563173in}}%
\pgfpathlineto{\pgfqpoint{3.996213in}{3.568957in}}%
\pgfpathlineto{\pgfqpoint{3.998174in}{3.616608in}}%
\pgfpathlineto{\pgfqpoint{4.002097in}{3.722272in}}%
\pgfpathlineto{\pgfqpoint{4.002588in}{3.724167in}}%
\pgfpathlineto{\pgfqpoint{4.003078in}{3.722639in}}%
\pgfpathlineto{\pgfqpoint{4.004549in}{3.700385in}}%
\pgfpathlineto{\pgfqpoint{4.008472in}{3.624622in}}%
\pgfpathlineto{\pgfqpoint{4.008962in}{3.625382in}}%
\pgfpathlineto{\pgfqpoint{4.009943in}{3.637178in}}%
\pgfpathlineto{\pgfqpoint{4.012395in}{3.711445in}}%
\pgfpathlineto{\pgfqpoint{4.015827in}{3.795011in}}%
\pgfpathlineto{\pgfqpoint{4.016318in}{3.795197in}}%
\pgfpathlineto{\pgfqpoint{4.017298in}{3.785989in}}%
\pgfpathlineto{\pgfqpoint{4.021712in}{3.703908in}}%
\pgfpathlineto{\pgfqpoint{4.022692in}{3.707950in}}%
\pgfpathlineto{\pgfqpoint{4.024163in}{3.738663in}}%
\pgfpathlineto{\pgfqpoint{4.029557in}{3.883867in}}%
\pgfpathlineto{\pgfqpoint{4.030538in}{3.877723in}}%
\pgfpathlineto{\pgfqpoint{4.032990in}{3.827712in}}%
\pgfpathlineto{\pgfqpoint{4.035442in}{3.798896in}}%
\pgfpathlineto{\pgfqpoint{4.036422in}{3.808705in}}%
\pgfpathlineto{\pgfqpoint{4.038384in}{3.864147in}}%
\pgfpathlineto{\pgfqpoint{4.042307in}{3.983011in}}%
\pgfpathlineto{\pgfqpoint{4.043287in}{3.986416in}}%
\pgfpathlineto{\pgfqpoint{4.044268in}{3.977208in}}%
\pgfpathlineto{\pgfqpoint{4.048681in}{3.906993in}}%
\pgfpathlineto{\pgfqpoint{4.049172in}{3.909521in}}%
\pgfpathlineto{\pgfqpoint{4.050643in}{3.937243in}}%
\pgfpathlineto{\pgfqpoint{4.056527in}{4.101553in}}%
\pgfpathlineto{\pgfqpoint{4.057017in}{4.099702in}}%
\pgfpathlineto{\pgfqpoint{4.058488in}{4.078539in}}%
\pgfpathlineto{\pgfqpoint{4.061921in}{4.025572in}}%
\pgfpathlineto{\pgfqpoint{4.062902in}{4.032534in}}%
\pgfpathlineto{\pgfqpoint{4.064863in}{4.084399in}}%
\pgfpathlineto{\pgfqpoint{4.069276in}{4.221841in}}%
\pgfpathlineto{\pgfqpoint{4.069767in}{4.224587in}}%
\pgfpathlineto{\pgfqpoint{4.070257in}{4.223988in}}%
\pgfpathlineto{\pgfqpoint{4.071728in}{4.205675in}}%
\pgfpathlineto{\pgfqpoint{4.075161in}{4.151322in}}%
\pgfpathlineto{\pgfqpoint{4.075651in}{4.152203in}}%
\pgfpathlineto{\pgfqpoint{4.076632in}{4.164216in}}%
\pgfpathlineto{\pgfqpoint{4.079083in}{4.243137in}}%
\pgfpathlineto{\pgfqpoint{4.082516in}{4.348091in}}%
\pgfpathlineto{\pgfqpoint{4.083497in}{4.352569in}}%
\pgfpathlineto{\pgfqpoint{4.084477in}{4.344527in}}%
\pgfpathlineto{\pgfqpoint{4.088891in}{4.280527in}}%
\pgfpathlineto{\pgfqpoint{4.089381in}{4.283772in}}%
\pgfpathlineto{\pgfqpoint{4.090852in}{4.313573in}}%
\pgfpathlineto{\pgfqpoint{4.096736in}{4.481722in}}%
\pgfpathlineto{\pgfqpoint{4.097717in}{4.475407in}}%
\pgfpathlineto{\pgfqpoint{4.102130in}{4.408531in}}%
\pgfpathlineto{\pgfqpoint{4.102621in}{4.410594in}}%
\pgfpathlineto{\pgfqpoint{4.104092in}{4.437034in}}%
\pgfpathlineto{\pgfqpoint{4.109976in}{4.607620in}}%
\pgfpathlineto{\pgfqpoint{4.110466in}{4.606744in}}%
\pgfpathlineto{\pgfqpoint{4.111937in}{4.587755in}}%
\pgfpathlineto{\pgfqpoint{4.115370in}{4.532380in}}%
\pgfpathlineto{\pgfqpoint{4.115860in}{4.533135in}}%
\pgfpathlineto{\pgfqpoint{4.116841in}{4.544881in}}%
\pgfpathlineto{\pgfqpoint{4.119293in}{4.622581in}}%
\pgfpathlineto{\pgfqpoint{4.122725in}{4.723247in}}%
\pgfpathlineto{\pgfqpoint{4.123216in}{4.726456in}}%
\pgfpathlineto{\pgfqpoint{4.123706in}{4.726286in}}%
\pgfpathlineto{\pgfqpoint{4.124687in}{4.716889in}}%
\pgfpathlineto{\pgfqpoint{4.129100in}{4.647635in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{4.650325in}}%
\pgfpathlineto{\pgfqpoint{4.131061in}{4.678386in}}%
\pgfpathlineto{\pgfqpoint{4.136946in}{4.834985in}}%
\pgfpathlineto{\pgfqpoint{4.137926in}{4.826457in}}%
\pgfpathlineto{\pgfqpoint{4.142340in}{4.750523in}}%
\pgfpathlineto{\pgfqpoint{4.142830in}{4.751623in}}%
\pgfpathlineto{\pgfqpoint{4.144301in}{4.775107in}}%
\pgfpathlineto{\pgfqpoint{4.150185in}{4.929435in}}%
\pgfpathlineto{\pgfqpoint{4.150676in}{4.927035in}}%
\pgfpathlineto{\pgfqpoint{4.152147in}{4.903615in}}%
\pgfpathlineto{\pgfqpoint{4.156070in}{4.837944in}}%
\pgfpathlineto{\pgfqpoint{4.157050in}{4.846984in}}%
\pgfpathlineto{\pgfqpoint{4.159012in}{4.899906in}}%
\pgfpathlineto{\pgfqpoint{4.162935in}{5.005305in}}%
\pgfpathlineto{\pgfqpoint{4.163425in}{5.006608in}}%
\pgfpathlineto{\pgfqpoint{4.164406in}{4.999353in}}%
\pgfpathlineto{\pgfqpoint{4.166858in}{4.944603in}}%
\pgfpathlineto{\pgfqpoint{4.169309in}{4.906460in}}%
\pgfpathlineto{\pgfqpoint{4.169800in}{4.907464in}}%
\pgfpathlineto{\pgfqpoint{4.171271in}{4.930377in}}%
\pgfpathlineto{\pgfqpoint{4.176665in}{5.063948in}}%
\pgfpathlineto{\pgfqpoint{4.177155in}{5.062158in}}%
\pgfpathlineto{\pgfqpoint{4.178626in}{5.039000in}}%
\pgfpathlineto{\pgfqpoint{4.183039in}{4.953983in}}%
\pgfpathlineto{\pgfqpoint{4.184020in}{4.962451in}}%
\pgfpathlineto{\pgfqpoint{4.185982in}{5.012378in}}%
\pgfpathlineto{\pgfqpoint{4.189414in}{5.097601in}}%
\pgfpathlineto{\pgfqpoint{4.189904in}{5.099463in}}%
\pgfpathlineto{\pgfqpoint{4.190395in}{5.097901in}}%
\pgfpathlineto{\pgfqpoint{4.191866in}{5.074781in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{4.978621in}}%
\pgfpathlineto{\pgfqpoint{4.196769in}{4.979238in}}%
\pgfpathlineto{\pgfqpoint{4.197750in}{4.990482in}}%
\pgfpathlineto{\pgfqpoint{4.200692in}{5.071683in}}%
\pgfpathlineto{\pgfqpoint{4.203144in}{5.111796in}}%
\pgfpathlineto{\pgfqpoint{4.203634in}{5.110435in}}%
\pgfpathlineto{\pgfqpoint{4.205106in}{5.087371in}}%
\pgfpathlineto{\pgfqpoint{4.210009in}{4.979001in}}%
\pgfpathlineto{\pgfqpoint{4.210990in}{4.986443in}}%
\pgfpathlineto{\pgfqpoint{4.213442in}{5.046525in}}%
\pgfpathlineto{\pgfqpoint{4.216384in}{5.100273in}}%
\pgfpathlineto{\pgfqpoint{4.216874in}{5.099109in}}%
\pgfpathlineto{\pgfqpoint{4.218345in}{5.076184in}}%
\pgfpathlineto{\pgfqpoint{4.223249in}{4.955520in}}%
\pgfpathlineto{\pgfqpoint{4.223739in}{4.955649in}}%
\pgfpathlineto{\pgfqpoint{4.224720in}{4.965685in}}%
\pgfpathlineto{\pgfqpoint{4.229623in}{5.064936in}}%
\pgfpathlineto{\pgfqpoint{4.230604in}{5.059618in}}%
\pgfpathlineto{\pgfqpoint{4.232566in}{5.013125in}}%
\pgfpathlineto{\pgfqpoint{4.236488in}{4.909209in}}%
\pgfpathlineto{\pgfqpoint{4.236979in}{4.907412in}}%
\pgfpathlineto{\pgfqpoint{4.237469in}{4.909002in}}%
\pgfpathlineto{\pgfqpoint{4.238940in}{4.931230in}}%
\pgfpathlineto{\pgfqpoint{4.242863in}{5.006547in}}%
\pgfpathlineto{\pgfqpoint{4.243353in}{5.005847in}}%
\pgfpathlineto{\pgfqpoint{4.244334in}{4.994268in}}%
\pgfpathlineto{\pgfqpoint{4.246786in}{4.920740in}}%
\pgfpathlineto{\pgfqpoint{4.250218in}{4.837526in}}%
\pgfpathlineto{\pgfqpoint{4.250709in}{4.837271in}}%
\pgfpathlineto{\pgfqpoint{4.251690in}{4.846236in}}%
\pgfpathlineto{\pgfqpoint{4.256103in}{4.926575in}}%
\pgfpathlineto{\pgfqpoint{4.257084in}{4.922388in}}%
\pgfpathlineto{\pgfqpoint{4.258555in}{4.891663in}}%
\pgfpathlineto{\pgfqpoint{4.263949in}{4.745800in}}%
\pgfpathlineto{\pgfqpoint{4.264929in}{4.751456in}}%
\pgfpathlineto{\pgfqpoint{4.267381in}{4.799804in}}%
\pgfpathlineto{\pgfqpoint{4.269833in}{4.827152in}}%
\pgfpathlineto{\pgfqpoint{4.270814in}{4.816986in}}%
\pgfpathlineto{\pgfqpoint{4.272775in}{4.761084in}}%
\pgfpathlineto{\pgfqpoint{4.276698in}{4.640804in}}%
\pgfpathlineto{\pgfqpoint{4.277679in}{4.636756in}}%
\pgfpathlineto{\pgfqpoint{4.278659in}{4.645189in}}%
\pgfpathlineto{\pgfqpoint{4.283072in}{4.711504in}}%
\pgfpathlineto{\pgfqpoint{4.283563in}{4.708654in}}%
\pgfpathlineto{\pgfqpoint{4.285034in}{4.680148in}}%
\pgfpathlineto{\pgfqpoint{4.290918in}{4.512341in}}%
\pgfpathlineto{\pgfqpoint{4.291409in}{4.513722in}}%
\pgfpathlineto{\pgfqpoint{4.292880in}{4.533308in}}%
\pgfpathlineto{\pgfqpoint{4.296312in}{4.582522in}}%
\pgfpathlineto{\pgfqpoint{4.297293in}{4.574722in}}%
\pgfpathlineto{\pgfqpoint{4.299254in}{4.521507in}}%
\pgfpathlineto{\pgfqpoint{4.303668in}{4.380667in}}%
\pgfpathlineto{\pgfqpoint{4.304648in}{4.377444in}}%
\pgfpathlineto{\pgfqpoint{4.305629in}{4.386214in}}%
\pgfpathlineto{\pgfqpoint{4.309552in}{4.443909in}}%
\pgfpathlineto{\pgfqpoint{4.310042in}{4.442494in}}%
\pgfpathlineto{\pgfqpoint{4.311513in}{4.418083in}}%
\pgfpathlineto{\pgfqpoint{4.317888in}{4.234667in}}%
\pgfpathlineto{\pgfqpoint{4.318378in}{4.236643in}}%
\pgfpathlineto{\pgfqpoint{4.320340in}{4.266280in}}%
\pgfpathlineto{\pgfqpoint{4.322792in}{4.299682in}}%
\pgfpathlineto{\pgfqpoint{4.323282in}{4.299184in}}%
\pgfpathlineto{\pgfqpoint{4.324263in}{4.288122in}}%
\pgfpathlineto{\pgfqpoint{4.326224in}{4.229619in}}%
\pgfpathlineto{\pgfqpoint{4.330637in}{4.091777in}}%
\pgfpathlineto{\pgfqpoint{4.331128in}{4.089539in}}%
\pgfpathlineto{\pgfqpoint{4.331618in}{4.090530in}}%
\pgfpathlineto{\pgfqpoint{4.333089in}{4.108820in}}%
\pgfpathlineto{\pgfqpoint{4.336522in}{4.154596in}}%
\pgfpathlineto{\pgfqpoint{4.337502in}{4.145773in}}%
\pgfpathlineto{\pgfqpoint{4.339464in}{4.090783in}}%
\pgfpathlineto{\pgfqpoint{4.343877in}{3.949480in}}%
\pgfpathlineto{\pgfqpoint{4.344367in}{3.946316in}}%
\pgfpathlineto{\pgfqpoint{4.344858in}{3.946449in}}%
\pgfpathlineto{\pgfqpoint{4.346329in}{3.963083in}}%
\pgfpathlineto{\pgfqpoint{4.349761in}{4.012989in}}%
\pgfpathlineto{\pgfqpoint{4.350742in}{4.006711in}}%
\pgfpathlineto{\pgfqpoint{4.352703in}{3.956040in}}%
\pgfpathlineto{\pgfqpoint{4.357607in}{3.809221in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{3.808626in}}%
\pgfpathlineto{\pgfqpoint{4.359078in}{3.816424in}}%
\pgfpathlineto{\pgfqpoint{4.363001in}{3.878542in}}%
\pgfpathlineto{\pgfqpoint{4.363982in}{3.875093in}}%
\pgfpathlineto{\pgfqpoint{4.365453in}{3.845140in}}%
\pgfpathlineto{\pgfqpoint{4.371337in}{3.681125in}}%
\pgfpathlineto{\pgfqpoint{4.372318in}{3.688038in}}%
\pgfpathlineto{\pgfqpoint{4.376731in}{3.756674in}}%
\pgfpathlineto{\pgfqpoint{4.377221in}{3.754856in}}%
\pgfpathlineto{\pgfqpoint{4.378692in}{3.729422in}}%
\pgfpathlineto{\pgfqpoint{4.384577in}{3.567716in}}%
\pgfpathlineto{\pgfqpoint{4.385067in}{3.569324in}}%
\pgfpathlineto{\pgfqpoint{4.386538in}{3.590272in}}%
\pgfpathlineto{\pgfqpoint{4.389971in}{3.649730in}}%
\pgfpathlineto{\pgfqpoint{4.390461in}{3.649597in}}%
\pgfpathlineto{\pgfqpoint{4.391442in}{3.639208in}}%
\pgfpathlineto{\pgfqpoint{4.393893in}{3.566030in}}%
\pgfpathlineto{\pgfqpoint{4.397326in}{3.473809in}}%
\pgfpathlineto{\pgfqpoint{4.397816in}{3.471760in}}%
\pgfpathlineto{\pgfqpoint{4.398307in}{3.473048in}}%
\pgfpathlineto{\pgfqpoint{4.399778in}{3.493865in}}%
\pgfpathlineto{\pgfqpoint{4.403701in}{3.562457in}}%
\pgfpathlineto{\pgfqpoint{4.404681in}{3.555680in}}%
\pgfpathlineto{\pgfqpoint{4.406643in}{3.506435in}}%
\pgfpathlineto{\pgfqpoint{4.410566in}{3.398433in}}%
\pgfpathlineto{\pgfqpoint{4.411056in}{3.396104in}}%
\pgfpathlineto{\pgfqpoint{4.411546in}{3.397148in}}%
\pgfpathlineto{\pgfqpoint{4.413017in}{3.417961in}}%
\pgfpathlineto{\pgfqpoint{4.417431in}{3.496227in}}%
\pgfpathlineto{\pgfqpoint{4.418411in}{3.486518in}}%
\pgfpathlineto{\pgfqpoint{4.420863in}{3.418022in}}%
\pgfpathlineto{\pgfqpoint{4.423805in}{3.345527in}}%
\pgfpathlineto{\pgfqpoint{4.424296in}{3.342991in}}%
\pgfpathlineto{\pgfqpoint{4.424786in}{3.343846in}}%
\pgfpathlineto{\pgfqpoint{4.426257in}{3.364726in}}%
\pgfpathlineto{\pgfqpoint{4.430670in}{3.454399in}}%
\pgfpathlineto{\pgfqpoint{4.431161in}{3.453166in}}%
\pgfpathlineto{\pgfqpoint{4.432632in}{3.430224in}}%
\pgfpathlineto{\pgfqpoint{4.437535in}{3.313989in}}%
\pgfpathlineto{\pgfqpoint{4.438026in}{3.314689in}}%
\pgfpathlineto{\pgfqpoint{4.439497in}{3.335642in}}%
\pgfpathlineto{\pgfqpoint{4.444400in}{3.437267in}}%
\pgfpathlineto{\pgfqpoint{4.445381in}{3.428762in}}%
\pgfpathlineto{\pgfqpoint{4.447833in}{3.366550in}}%
\pgfpathlineto{\pgfqpoint{4.450775in}{3.309943in}}%
\pgfpathlineto{\pgfqpoint{4.451265in}{3.310502in}}%
\pgfpathlineto{\pgfqpoint{4.452246in}{3.321526in}}%
\pgfpathlineto{\pgfqpoint{4.455188in}{3.402911in}}%
\pgfpathlineto{\pgfqpoint{4.457640in}{3.445795in}}%
\pgfpathlineto{\pgfqpoint{4.458130in}{3.445152in}}%
\pgfpathlineto{\pgfqpoint{4.459601in}{3.424570in}}%
\pgfpathlineto{\pgfqpoint{4.464015in}{3.330950in}}%
\pgfpathlineto{\pgfqpoint{4.464505in}{3.331356in}}%
\pgfpathlineto{\pgfqpoint{4.465486in}{3.342191in}}%
\pgfpathlineto{\pgfqpoint{4.467938in}{3.411086in}}%
\pgfpathlineto{\pgfqpoint{4.470880in}{3.478459in}}%
\pgfpathlineto{\pgfqpoint{4.471370in}{3.479783in}}%
\pgfpathlineto{\pgfqpoint{4.472351in}{3.472578in}}%
\pgfpathlineto{\pgfqpoint{4.474803in}{3.417117in}}%
\pgfpathlineto{\pgfqpoint{4.477254in}{3.376355in}}%
\pgfpathlineto{\pgfqpoint{4.477745in}{3.376576in}}%
\pgfpathlineto{\pgfqpoint{4.478725in}{3.387101in}}%
\pgfpathlineto{\pgfqpoint{4.481177in}{3.457774in}}%
\pgfpathlineto{\pgfqpoint{4.484119in}{3.534229in}}%
\pgfpathlineto{\pgfqpoint{4.484610in}{3.537467in}}%
\pgfpathlineto{\pgfqpoint{4.485100in}{3.537328in}}%
\pgfpathlineto{\pgfqpoint{4.486081in}{3.527685in}}%
\pgfpathlineto{\pgfqpoint{4.490984in}{3.444755in}}%
\pgfpathlineto{\pgfqpoint{4.491475in}{3.448106in}}%
\pgfpathlineto{\pgfqpoint{4.492946in}{3.477342in}}%
\pgfpathlineto{\pgfqpoint{4.498340in}{3.618122in}}%
\pgfpathlineto{\pgfqpoint{4.499320in}{3.611881in}}%
\pgfpathlineto{\pgfqpoint{4.502263in}{3.552355in}}%
\pgfpathlineto{\pgfqpoint{4.504224in}{3.533804in}}%
\pgfpathlineto{\pgfqpoint{4.505205in}{3.543188in}}%
\pgfpathlineto{\pgfqpoint{4.507166in}{3.597275in}}%
\pgfpathlineto{\pgfqpoint{4.511089in}{3.714276in}}%
\pgfpathlineto{\pgfqpoint{4.512070in}{3.717768in}}%
\pgfpathlineto{\pgfqpoint{4.513050in}{3.708915in}}%
\pgfpathlineto{\pgfqpoint{4.517464in}{3.641021in}}%
\pgfpathlineto{\pgfqpoint{4.517954in}{3.643570in}}%
\pgfpathlineto{\pgfqpoint{4.519425in}{3.670992in}}%
\pgfpathlineto{\pgfqpoint{4.525309in}{3.834683in}}%
\pgfpathlineto{\pgfqpoint{4.525800in}{3.833128in}}%
\pgfpathlineto{\pgfqpoint{4.527271in}{3.813192in}}%
\pgfpathlineto{\pgfqpoint{4.530703in}{3.763171in}}%
\pgfpathlineto{\pgfqpoint{4.531684in}{3.770485in}}%
\pgfpathlineto{\pgfqpoint{4.533646in}{3.822409in}}%
\pgfpathlineto{\pgfqpoint{4.538059in}{3.960643in}}%
\pgfpathlineto{\pgfqpoint{4.538549in}{3.963757in}}%
\pgfpathlineto{\pgfqpoint{4.539039in}{3.963592in}}%
\pgfpathlineto{\pgfqpoint{4.540511in}{3.946916in}}%
\pgfpathlineto{\pgfqpoint{4.543943in}{3.896592in}}%
\pgfpathlineto{\pgfqpoint{4.544433in}{3.897859in}}%
\pgfpathlineto{\pgfqpoint{4.545904in}{3.921627in}}%
\pgfpathlineto{\pgfqpoint{4.552279in}{4.102232in}}%
\pgfpathlineto{\pgfqpoint{4.552769in}{4.100223in}}%
\pgfpathlineto{\pgfqpoint{4.554731in}{4.070670in}}%
\pgfpathlineto{\pgfqpoint{4.557183in}{4.037313in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{4.037742in}}%
\pgfpathlineto{\pgfqpoint{4.558654in}{4.048561in}}%
\pgfpathlineto{\pgfqpoint{4.560615in}{4.106261in}}%
\pgfpathlineto{\pgfqpoint{4.565028in}{4.242710in}}%
\pgfpathlineto{\pgfqpoint{4.565519in}{4.244943in}}%
\pgfpathlineto{\pgfqpoint{4.566009in}{4.243977in}}%
\pgfpathlineto{\pgfqpoint{4.567480in}{4.225906in}}%
\pgfpathlineto{\pgfqpoint{4.570913in}{4.180633in}}%
\pgfpathlineto{\pgfqpoint{4.571893in}{4.189376in}}%
\pgfpathlineto{\pgfqpoint{4.573855in}{4.243855in}}%
\pgfpathlineto{\pgfqpoint{4.578268in}{4.384296in}}%
\pgfpathlineto{\pgfqpoint{4.579249in}{4.387468in}}%
\pgfpathlineto{\pgfqpoint{4.580230in}{4.378830in}}%
\pgfpathlineto{\pgfqpoint{4.584152in}{4.322323in}}%
\pgfpathlineto{\pgfqpoint{4.584643in}{4.323833in}}%
\pgfpathlineto{\pgfqpoint{4.586114in}{4.348285in}}%
\pgfpathlineto{\pgfqpoint{4.592489in}{4.526517in}}%
\pgfpathlineto{\pgfqpoint{4.592979in}{4.524163in}}%
\pgfpathlineto{\pgfqpoint{4.594940in}{4.493359in}}%
\pgfpathlineto{\pgfqpoint{4.597392in}{4.458681in}}%
\pgfpathlineto{\pgfqpoint{4.597882in}{4.458882in}}%
\pgfpathlineto{\pgfqpoint{4.598863in}{4.469246in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{4.525660in}}%
\pgfpathlineto{\pgfqpoint{4.605238in}{4.655698in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{4.657107in}}%
\pgfpathlineto{\pgfqpoint{4.606219in}{4.655330in}}%
\pgfpathlineto{\pgfqpoint{4.607690in}{4.634904in}}%
\pgfpathlineto{\pgfqpoint{4.611122in}{4.584559in}}%
\pgfpathlineto{\pgfqpoint{4.612103in}{4.591946in}}%
\pgfpathlineto{\pgfqpoint{4.614064in}{4.643391in}}%
\pgfpathlineto{\pgfqpoint{4.618477in}{4.773554in}}%
\pgfpathlineto{\pgfqpoint{4.618968in}{4.775509in}}%
\pgfpathlineto{\pgfqpoint{4.619458in}{4.774208in}}%
\pgfpathlineto{\pgfqpoint{4.620929in}{4.754295in}}%
\pgfpathlineto{\pgfqpoint{4.624362in}{4.697287in}}%
\pgfpathlineto{\pgfqpoint{4.624852in}{4.697699in}}%
\pgfpathlineto{\pgfqpoint{4.625833in}{4.708548in}}%
\pgfpathlineto{\pgfqpoint{4.628285in}{4.782385in}}%
\pgfpathlineto{\pgfqpoint{4.631717in}{4.876002in}}%
\pgfpathlineto{\pgfqpoint{4.632208in}{4.878395in}}%
\pgfpathlineto{\pgfqpoint{4.632698in}{4.877481in}}%
\pgfpathlineto{\pgfqpoint{4.634169in}{4.857905in}}%
\pgfpathlineto{\pgfqpoint{4.638092in}{4.792648in}}%
\pgfpathlineto{\pgfqpoint{4.639073in}{4.800058in}}%
\pgfpathlineto{\pgfqpoint{4.641034in}{4.850185in}}%
\pgfpathlineto{\pgfqpoint{4.644957in}{4.960196in}}%
\pgfpathlineto{\pgfqpoint{4.645447in}{4.962935in}}%
\pgfpathlineto{\pgfqpoint{4.645938in}{4.962332in}}%
\pgfpathlineto{\pgfqpoint{4.647409in}{4.942965in}}%
\pgfpathlineto{\pgfqpoint{4.651331in}{4.868838in}}%
\pgfpathlineto{\pgfqpoint{4.651822in}{4.869056in}}%
\pgfpathlineto{\pgfqpoint{4.652803in}{4.879500in}}%
\pgfpathlineto{\pgfqpoint{4.655254in}{4.949348in}}%
\pgfpathlineto{\pgfqpoint{4.658197in}{5.023871in}}%
\pgfpathlineto{\pgfqpoint{4.658687in}{5.026880in}}%
\pgfpathlineto{\pgfqpoint{4.659177in}{5.026531in}}%
\pgfpathlineto{\pgfqpoint{4.660158in}{5.016383in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{4.922655in}}%
\pgfpathlineto{\pgfqpoint{4.665552in}{4.924357in}}%
\pgfpathlineto{\pgfqpoint{4.667023in}{4.948496in}}%
\pgfpathlineto{\pgfqpoint{4.671927in}{5.068625in}}%
\pgfpathlineto{\pgfqpoint{4.672417in}{5.068491in}}%
\pgfpathlineto{\pgfqpoint{4.673398in}{5.058564in}}%
\pgfpathlineto{\pgfqpoint{4.678792in}{4.953984in}}%
\pgfpathlineto{\pgfqpoint{4.679282in}{4.957127in}}%
\pgfpathlineto{\pgfqpoint{4.680753in}{4.984430in}}%
\pgfpathlineto{\pgfqpoint{4.685166in}{5.087252in}}%
\pgfpathlineto{\pgfqpoint{4.685657in}{5.087317in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{5.077626in}}%
\pgfpathlineto{\pgfqpoint{4.689089in}{5.014578in}}%
\pgfpathlineto{\pgfqpoint{4.692031in}{4.960960in}}%
\pgfpathlineto{\pgfqpoint{4.692522in}{4.962193in}}%
\pgfpathlineto{\pgfqpoint{4.693993in}{4.984335in}}%
\pgfpathlineto{\pgfqpoint{4.698896in}{5.082816in}}%
\pgfpathlineto{\pgfqpoint{4.699877in}{5.073422in}}%
\pgfpathlineto{\pgfqpoint{4.702329in}{5.008364in}}%
\pgfpathlineto{\pgfqpoint{4.705271in}{4.945434in}}%
\pgfpathlineto{\pgfqpoint{4.705761in}{4.944770in}}%
\pgfpathlineto{\pgfqpoint{4.706742in}{4.953185in}}%
\pgfpathlineto{\pgfqpoint{4.709194in}{5.011249in}}%
\pgfpathlineto{\pgfqpoint{4.711646in}{5.055004in}}%
\pgfpathlineto{\pgfqpoint{4.712136in}{5.055500in}}%
\pgfpathlineto{\pgfqpoint{4.713117in}{5.046504in}}%
\pgfpathlineto{\pgfqpoint{4.715568in}{4.979926in}}%
\pgfpathlineto{\pgfqpoint{4.718511in}{4.908248in}}%
\pgfpathlineto{\pgfqpoint{4.719001in}{4.905728in}}%
\pgfpathlineto{\pgfqpoint{4.719491in}{4.906550in}}%
\pgfpathlineto{\pgfqpoint{4.720962in}{4.926744in}}%
\pgfpathlineto{\pgfqpoint{4.725376in}{5.006553in}}%
\pgfpathlineto{\pgfqpoint{4.726356in}{4.998097in}}%
\pgfpathlineto{\pgfqpoint{4.728318in}{4.947357in}}%
\pgfpathlineto{\pgfqpoint{4.732241in}{4.846588in}}%
\pgfpathlineto{\pgfqpoint{4.732731in}{4.845634in}}%
\pgfpathlineto{\pgfqpoint{4.733712in}{4.853233in}}%
\pgfpathlineto{\pgfqpoint{4.738615in}{4.937791in}}%
\pgfpathlineto{\pgfqpoint{4.739596in}{4.930049in}}%
\pgfpathlineto{\pgfqpoint{4.741557in}{4.879507in}}%
\pgfpathlineto{\pgfqpoint{4.745480in}{4.769462in}}%
\pgfpathlineto{\pgfqpoint{4.745971in}{4.766813in}}%
\pgfpathlineto{\pgfqpoint{4.746461in}{4.767470in}}%
\pgfpathlineto{\pgfqpoint{4.747932in}{4.786351in}}%
\pgfpathlineto{\pgfqpoint{4.751855in}{4.851589in}}%
\pgfpathlineto{\pgfqpoint{4.752836in}{4.844765in}}%
\pgfpathlineto{\pgfqpoint{4.754797in}{4.795010in}}%
\pgfpathlineto{\pgfqpoint{4.759210in}{4.672741in}}%
\pgfpathlineto{\pgfqpoint{4.759701in}{4.671837in}}%
\pgfpathlineto{\pgfqpoint{4.760681in}{4.679239in}}%
\pgfpathlineto{\pgfqpoint{4.765095in}{4.750800in}}%
\pgfpathlineto{\pgfqpoint{4.766075in}{4.745121in}}%
\pgfpathlineto{\pgfqpoint{4.768037in}{4.696790in}}%
\pgfpathlineto{\pgfqpoint{4.772450in}{4.566492in}}%
\pgfpathlineto{\pgfqpoint{4.772940in}{4.564134in}}%
\pgfpathlineto{\pgfqpoint{4.773431in}{4.565022in}}%
\pgfpathlineto{\pgfqpoint{4.774902in}{4.583693in}}%
\pgfpathlineto{\pgfqpoint{4.778334in}{4.638657in}}%
\pgfpathlineto{\pgfqpoint{4.778825in}{4.638163in}}%
\pgfpathlineto{\pgfqpoint{4.779805in}{4.627232in}}%
\pgfpathlineto{\pgfqpoint{4.781767in}{4.570706in}}%
\pgfpathlineto{\pgfqpoint{4.785690in}{4.451455in}}%
\pgfpathlineto{\pgfqpoint{4.786670in}{4.447375in}}%
\pgfpathlineto{\pgfqpoint{4.787651in}{4.455448in}}%
\pgfpathlineto{\pgfqpoint{4.792064in}{4.518963in}}%
\pgfpathlineto{\pgfqpoint{4.792555in}{4.516003in}}%
\pgfpathlineto{\pgfqpoint{4.794026in}{4.487623in}}%
\pgfpathlineto{\pgfqpoint{4.799910in}{4.324787in}}%
\pgfpathlineto{\pgfqpoint{4.800891in}{4.330845in}}%
\pgfpathlineto{\pgfqpoint{4.805304in}{4.395687in}}%
\pgfpathlineto{\pgfqpoint{4.805794in}{4.393696in}}%
\pgfpathlineto{\pgfqpoint{4.807265in}{4.368065in}}%
\pgfpathlineto{\pgfqpoint{4.813150in}{4.200958in}}%
\pgfpathlineto{\pgfqpoint{4.813640in}{4.201594in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{4.219442in}}%
\pgfpathlineto{\pgfqpoint{4.818544in}{4.272030in}}%
\pgfpathlineto{\pgfqpoint{4.819034in}{4.271132in}}%
\pgfpathlineto{\pgfqpoint{4.820015in}{4.259403in}}%
\pgfpathlineto{\pgfqpoint{4.822466in}{4.183066in}}%
\pgfpathlineto{\pgfqpoint{4.825899in}{4.083059in}}%
\pgfpathlineto{\pgfqpoint{4.826880in}{4.079318in}}%
\pgfpathlineto{\pgfqpoint{4.827860in}{4.087691in}}%
\pgfpathlineto{\pgfqpoint{4.832274in}{4.151911in}}%
\pgfpathlineto{\pgfqpoint{4.832764in}{4.148955in}}%
\pgfpathlineto{\pgfqpoint{4.834235in}{4.120696in}}%
\pgfpathlineto{\pgfqpoint{4.840119in}{3.963070in}}%
\pgfpathlineto{\pgfqpoint{4.841100in}{3.970242in}}%
\pgfpathlineto{\pgfqpoint{4.845513in}{4.039435in}}%
\pgfpathlineto{\pgfqpoint{4.846004in}{4.037844in}}%
\pgfpathlineto{\pgfqpoint{4.847475in}{4.013489in}}%
\pgfpathlineto{\pgfqpoint{4.853359in}{3.856090in}}%
\pgfpathlineto{\pgfqpoint{4.853849in}{3.857673in}}%
\pgfpathlineto{\pgfqpoint{4.855320in}{3.878300in}}%
\pgfpathlineto{\pgfqpoint{4.858753in}{3.936808in}}%
\pgfpathlineto{\pgfqpoint{4.859243in}{3.936677in}}%
\pgfpathlineto{\pgfqpoint{4.860224in}{3.926492in}}%
\pgfpathlineto{\pgfqpoint{4.862676in}{3.854754in}}%
\pgfpathlineto{\pgfqpoint{4.866108in}{3.763465in}}%
\pgfpathlineto{\pgfqpoint{4.866599in}{3.761258in}}%
\pgfpathlineto{\pgfqpoint{4.867089in}{3.762328in}}%
\pgfpathlineto{\pgfqpoint{4.868560in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{4.872483in}{3.848144in}}%
\pgfpathlineto{\pgfqpoint{4.873464in}{3.841091in}}%
\pgfpathlineto{\pgfqpoint{4.875425in}{3.792033in}}%
\pgfpathlineto{\pgfqpoint{4.879348in}{3.683702in}}%
\pgfpathlineto{\pgfqpoint{4.879838in}{3.681011in}}%
\pgfpathlineto{\pgfqpoint{4.880329in}{3.681629in}}%
\pgfpathlineto{\pgfqpoint{4.881800in}{3.700900in}}%
\pgfpathlineto{\pgfqpoint{4.885723in}{3.774465in}}%
\pgfpathlineto{\pgfqpoint{4.886213in}{3.774242in}}%
\pgfpathlineto{\pgfqpoint{4.887194in}{3.763891in}}%
\pgfpathlineto{\pgfqpoint{4.889646in}{3.694693in}}%
\pgfpathlineto{\pgfqpoint{4.892588in}{3.620390in}}%
\pgfpathlineto{\pgfqpoint{4.893078in}{3.617279in}}%
\pgfpathlineto{\pgfqpoint{4.893568in}{3.617494in}}%
\pgfpathlineto{\pgfqpoint{4.894549in}{3.627293in}}%
\pgfpathlineto{\pgfqpoint{4.899453in}{3.718791in}}%
\pgfpathlineto{\pgfqpoint{4.899943in}{3.716944in}}%
\pgfpathlineto{\pgfqpoint{4.901414in}{3.692572in}}%
\pgfpathlineto{\pgfqpoint{4.906808in}{3.571280in}}%
\pgfpathlineto{\pgfqpoint{4.907789in}{3.580544in}}%
\pgfpathlineto{\pgfqpoint{4.910731in}{3.651756in}}%
\pgfpathlineto{\pgfqpoint{4.912692in}{3.681024in}}%
\pgfpathlineto{\pgfqpoint{4.913183in}{3.680908in}}%
\pgfpathlineto{\pgfqpoint{4.914163in}{3.670868in}}%
\pgfpathlineto{\pgfqpoint{4.916615in}{3.605664in}}%
\pgfpathlineto{\pgfqpoint{4.919557in}{3.544275in}}%
\pgfpathlineto{\pgfqpoint{4.920048in}{3.543761in}}%
\pgfpathlineto{\pgfqpoint{4.921028in}{3.552468in}}%
\pgfpathlineto{\pgfqpoint{4.923480in}{3.612755in}}%
\pgfpathlineto{\pgfqpoint{4.925932in}{3.661450in}}%
\pgfpathlineto{\pgfqpoint{4.926422in}{3.663070in}}%
\pgfpathlineto{\pgfqpoint{4.926913in}{3.661370in}}%
\pgfpathlineto{\pgfqpoint{4.928384in}{3.638025in}}%
\pgfpathlineto{\pgfqpoint{4.933287in}{3.535119in}}%
\pgfpathlineto{\pgfqpoint{4.934268in}{3.543214in}}%
\pgfpathlineto{\pgfqpoint{4.936720in}{3.604706in}}%
\pgfpathlineto{\pgfqpoint{4.939662in}{3.663327in}}%
\pgfpathlineto{\pgfqpoint{4.940152in}{3.663351in}}%
\pgfpathlineto{\pgfqpoint{4.941133in}{3.653758in}}%
\pgfpathlineto{\pgfqpoint{4.944075in}{3.579866in}}%
\pgfpathlineto{\pgfqpoint{4.946527in}{3.544953in}}%
\pgfpathlineto{\pgfqpoint{4.947508in}{3.552350in}}%
\pgfpathlineto{\pgfqpoint{4.949469in}{3.599312in}}%
\pgfpathlineto{\pgfqpoint{4.952902in}{3.681010in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{3.682725in}}%
\pgfpathlineto{\pgfqpoint{4.953882in}{3.681133in}}%
\pgfpathlineto{\pgfqpoint{4.955354in}{3.658820in}}%
\pgfpathlineto{\pgfqpoint{4.959767in}{3.572314in}}%
\pgfpathlineto{\pgfqpoint{4.960748in}{3.578897in}}%
\pgfpathlineto{\pgfqpoint{4.962709in}{3.625624in}}%
\pgfpathlineto{\pgfqpoint{4.966632in}{3.718275in}}%
\pgfpathlineto{\pgfqpoint{4.967122in}{3.718308in}}%
\pgfpathlineto{\pgfqpoint{4.968103in}{3.708971in}}%
\pgfpathlineto{\pgfqpoint{4.973006in}{3.615751in}}%
\pgfpathlineto{\pgfqpoint{4.973987in}{3.621380in}}%
\pgfpathlineto{\pgfqpoint{4.975949in}{3.667409in}}%
\pgfpathlineto{\pgfqpoint{4.979871in}{3.768315in}}%
\pgfpathlineto{\pgfqpoint{4.980362in}{3.769912in}}%
\pgfpathlineto{\pgfqpoint{4.980852in}{3.768239in}}%
\pgfpathlineto{\pgfqpoint{4.982323in}{3.746490in}}%
\pgfpathlineto{\pgfqpoint{4.986246in}{3.673373in}}%
\pgfpathlineto{\pgfqpoint{4.986736in}{3.673974in}}%
\pgfpathlineto{\pgfqpoint{4.987717in}{3.685039in}}%
\pgfpathlineto{\pgfqpoint{4.990169in}{3.755777in}}%
\pgfpathlineto{\pgfqpoint{4.993111in}{3.830764in}}%
\pgfpathlineto{\pgfqpoint{4.993602in}{3.833843in}}%
\pgfpathlineto{\pgfqpoint{4.994092in}{3.833623in}}%
\pgfpathlineto{\pgfqpoint{4.995073in}{3.824072in}}%
\pgfpathlineto{\pgfqpoint{4.999976in}{3.742893in}}%
\pgfpathlineto{\pgfqpoint{5.000467in}{3.746155in}}%
\pgfpathlineto{\pgfqpoint{5.001938in}{3.774668in}}%
\pgfpathlineto{\pgfqpoint{5.007332in}{3.908839in}}%
\pgfpathlineto{\pgfqpoint{5.008312in}{3.901781in}}%
\pgfpathlineto{\pgfqpoint{5.013216in}{3.821135in}}%
\pgfpathlineto{\pgfqpoint{5.013706in}{3.823646in}}%
\pgfpathlineto{\pgfqpoint{5.015177in}{3.850245in}}%
\pgfpathlineto{\pgfqpoint{5.020571in}{3.991241in}}%
\pgfpathlineto{\pgfqpoint{5.021062in}{3.990415in}}%
\pgfpathlineto{\pgfqpoint{5.022533in}{3.971286in}}%
\pgfpathlineto{\pgfqpoint{5.026456in}{3.905987in}}%
\pgfpathlineto{\pgfqpoint{5.027436in}{3.912614in}}%
\pgfpathlineto{\pgfqpoint{5.029398in}{3.961302in}}%
\pgfpathlineto{\pgfqpoint{5.033811in}{4.078054in}}%
\pgfpathlineto{\pgfqpoint{5.034301in}{4.078376in}}%
\pgfpathlineto{\pgfqpoint{5.035282in}{4.069941in}}%
\pgfpathlineto{\pgfqpoint{5.039695in}{3.994653in}}%
\pgfpathlineto{\pgfqpoint{5.040676in}{3.999377in}}%
\pgfpathlineto{\pgfqpoint{5.042147in}{4.029974in}}%
\pgfpathlineto{\pgfqpoint{5.047541in}{4.167860in}}%
\pgfpathlineto{\pgfqpoint{5.048522in}{4.161285in}}%
\pgfpathlineto{\pgfqpoint{5.051464in}{4.102260in}}%
\pgfpathlineto{\pgfqpoint{5.053425in}{4.084024in}}%
\pgfpathlineto{\pgfqpoint{5.054406in}{4.093211in}}%
\pgfpathlineto{\pgfqpoint{5.056367in}{4.145503in}}%
\pgfpathlineto{\pgfqpoint{5.060290in}{4.253783in}}%
\pgfpathlineto{\pgfqpoint{5.060781in}{4.256132in}}%
\pgfpathlineto{\pgfqpoint{5.061271in}{4.255229in}}%
\pgfpathlineto{\pgfqpoint{5.062742in}{4.235924in}}%
\pgfpathlineto{\pgfqpoint{5.066665in}{4.170947in}}%
\pgfpathlineto{\pgfqpoint{5.067646in}{4.177833in}}%
\pgfpathlineto{\pgfqpoint{5.069607in}{4.226634in}}%
\pgfpathlineto{\pgfqpoint{5.074020in}{4.340612in}}%
\pgfpathlineto{\pgfqpoint{5.074511in}{4.340555in}}%
\pgfpathlineto{\pgfqpoint{5.075491in}{4.331388in}}%
\pgfpathlineto{\pgfqpoint{5.079905in}{4.253653in}}%
\pgfpathlineto{\pgfqpoint{5.080885in}{4.258061in}}%
\pgfpathlineto{\pgfqpoint{5.082356in}{4.288001in}}%
\pgfpathlineto{\pgfqpoint{5.087750in}{4.419682in}}%
\pgfpathlineto{\pgfqpoint{5.088731in}{4.411813in}}%
\pgfpathlineto{\pgfqpoint{5.093635in}{4.329181in}}%
\pgfpathlineto{\pgfqpoint{5.094125in}{4.331710in}}%
\pgfpathlineto{\pgfqpoint{5.095596in}{4.358076in}}%
\pgfpathlineto{\pgfqpoint{5.100990in}{4.490580in}}%
\pgfpathlineto{\pgfqpoint{5.101971in}{4.483940in}}%
\pgfpathlineto{\pgfqpoint{5.104422in}{4.431778in}}%
\pgfpathlineto{\pgfqpoint{5.106874in}{4.395785in}}%
\pgfpathlineto{\pgfqpoint{5.107365in}{4.396928in}}%
\pgfpathlineto{\pgfqpoint{5.108836in}{4.419442in}}%
\pgfpathlineto{\pgfqpoint{5.114230in}{4.551584in}}%
\pgfpathlineto{\pgfqpoint{5.114720in}{4.550411in}}%
\pgfpathlineto{\pgfqpoint{5.116191in}{4.529640in}}%
\pgfpathlineto{\pgfqpoint{5.120604in}{4.452246in}}%
\pgfpathlineto{\pgfqpoint{5.121585in}{4.461478in}}%
\pgfpathlineto{\pgfqpoint{5.124037in}{4.527526in}}%
\pgfpathlineto{\pgfqpoint{5.126979in}{4.598707in}}%
\pgfpathlineto{\pgfqpoint{5.127469in}{4.601432in}}%
\pgfpathlineto{\pgfqpoint{5.127960in}{4.600867in}}%
\pgfpathlineto{\pgfqpoint{5.129431in}{4.581302in}}%
\pgfpathlineto{\pgfqpoint{5.133844in}{4.496607in}}%
\pgfpathlineto{\pgfqpoint{5.134825in}{4.502943in}}%
\pgfpathlineto{\pgfqpoint{5.136786in}{4.548640in}}%
\pgfpathlineto{\pgfqpoint{5.140709in}{4.639290in}}%
\pgfpathlineto{\pgfqpoint{5.141199in}{4.639316in}}%
\pgfpathlineto{\pgfqpoint{5.142180in}{4.629881in}}%
\pgfpathlineto{\pgfqpoint{5.145122in}{4.558645in}}%
\pgfpathlineto{\pgfqpoint{5.147084in}{4.529384in}}%
\pgfpathlineto{\pgfqpoint{5.147574in}{4.529438in}}%
\pgfpathlineto{\pgfqpoint{5.148555in}{4.539255in}}%
\pgfpathlineto{\pgfqpoint{5.151006in}{4.603597in}}%
\pgfpathlineto{\pgfqpoint{5.153949in}{4.664757in}}%
\pgfpathlineto{\pgfqpoint{5.154439in}{4.665371in}}%
\pgfpathlineto{\pgfqpoint{5.155420in}{4.656959in}}%
\pgfpathlineto{\pgfqpoint{5.157871in}{4.597802in}}%
\pgfpathlineto{\pgfqpoint{5.160323in}{4.550380in}}%
\pgfpathlineto{\pgfqpoint{5.160814in}{4.548954in}}%
\pgfpathlineto{\pgfqpoint{5.161304in}{4.550816in}}%
\pgfpathlineto{\pgfqpoint{5.162775in}{4.574458in}}%
\pgfpathlineto{\pgfqpoint{5.167679in}{4.679069in}}%
\pgfpathlineto{\pgfqpoint{5.168659in}{4.671744in}}%
\pgfpathlineto{\pgfqpoint{5.171111in}{4.612583in}}%
\pgfpathlineto{\pgfqpoint{5.174053in}{4.556932in}}%
\pgfpathlineto{\pgfqpoint{5.174544in}{4.557326in}}%
\pgfpathlineto{\pgfqpoint{5.175524in}{4.567655in}}%
\pgfpathlineto{\pgfqpoint{5.178467in}{4.643500in}}%
\pgfpathlineto{\pgfqpoint{5.180918in}{4.680851in}}%
\pgfpathlineto{\pgfqpoint{5.181899in}{4.674694in}}%
\pgfpathlineto{\pgfqpoint{5.183860in}{4.630510in}}%
\pgfpathlineto{\pgfqpoint{5.187293in}{4.553991in}}%
\pgfpathlineto{\pgfqpoint{5.187783in}{4.552946in}}%
\pgfpathlineto{\pgfqpoint{5.188764in}{4.560527in}}%
\pgfpathlineto{\pgfqpoint{5.191216in}{4.618731in}}%
\pgfpathlineto{\pgfqpoint{5.194158in}{4.671525in}}%
\pgfpathlineto{\pgfqpoint{5.194648in}{4.670708in}}%
\pgfpathlineto{\pgfqpoint{5.196119in}{4.649568in}}%
\pgfpathlineto{\pgfqpoint{5.201023in}{4.538654in}}%
\pgfpathlineto{\pgfqpoint{5.201513in}{4.539494in}}%
\pgfpathlineto{\pgfqpoint{5.202984in}{4.559955in}}%
\pgfpathlineto{\pgfqpoint{5.207398in}{4.652211in}}%
\pgfpathlineto{\pgfqpoint{5.207888in}{4.652089in}}%
\pgfpathlineto{\pgfqpoint{5.208869in}{4.642137in}}%
\pgfpathlineto{\pgfqpoint{5.211321in}{4.577050in}}%
\pgfpathlineto{\pgfqpoint{5.214263in}{4.515710in}}%
\pgfpathlineto{\pgfqpoint{5.214753in}{4.515206in}}%
\pgfpathlineto{\pgfqpoint{5.215734in}{4.523696in}}%
\pgfpathlineto{\pgfqpoint{5.218186in}{4.580911in}}%
\pgfpathlineto{\pgfqpoint{5.220637in}{4.624292in}}%
\pgfpathlineto{\pgfqpoint{5.221128in}{4.624912in}}%
\pgfpathlineto{\pgfqpoint{5.222108in}{4.616390in}}%
\pgfpathlineto{\pgfqpoint{5.224560in}{4.552402in}}%
\pgfpathlineto{\pgfqpoint{5.227502in}{4.485598in}}%
\pgfpathlineto{\pgfqpoint{5.227993in}{4.483805in}}%
\pgfpathlineto{\pgfqpoint{5.228483in}{4.485275in}}%
\pgfpathlineto{\pgfqpoint{5.229954in}{4.506944in}}%
\pgfpathlineto{\pgfqpoint{5.234367in}{4.590750in}}%
\pgfpathlineto{\pgfqpoint{5.235348in}{4.583804in}}%
\pgfpathlineto{\pgfqpoint{5.237310in}{4.537068in}}%
\pgfpathlineto{\pgfqpoint{5.241232in}{4.446933in}}%
\pgfpathlineto{\pgfqpoint{5.241723in}{4.447191in}}%
\pgfpathlineto{\pgfqpoint{5.242703in}{4.456974in}}%
\pgfpathlineto{\pgfqpoint{5.247607in}{4.551292in}}%
\pgfpathlineto{\pgfqpoint{5.248588in}{4.546067in}}%
\pgfpathlineto{\pgfqpoint{5.250549in}{4.501554in}}%
\pgfpathlineto{\pgfqpoint{5.254472in}{4.406313in}}%
\pgfpathlineto{\pgfqpoint{5.254962in}{4.405413in}}%
\pgfpathlineto{\pgfqpoint{5.255943in}{4.413079in}}%
\pgfpathlineto{\pgfqpoint{5.258395in}{4.467934in}}%
\pgfpathlineto{\pgfqpoint{5.260847in}{4.508273in}}%
\pgfpathlineto{\pgfqpoint{5.261337in}{4.508225in}}%
\pgfpathlineto{\pgfqpoint{5.262318in}{4.498398in}}%
\pgfpathlineto{\pgfqpoint{5.264770in}{4.431933in}}%
\pgfpathlineto{\pgfqpoint{5.267712in}{4.363671in}}%
\pgfpathlineto{\pgfqpoint{5.268202in}{4.361672in}}%
\pgfpathlineto{\pgfqpoint{5.268692in}{4.362931in}}%
\pgfpathlineto{\pgfqpoint{5.270164in}{4.383897in}}%
\pgfpathlineto{\pgfqpoint{5.274577in}{4.464342in}}%
\pgfpathlineto{\pgfqpoint{5.275557in}{4.456461in}}%
\pgfpathlineto{\pgfqpoint{5.277519in}{4.408334in}}%
\pgfpathlineto{\pgfqpoint{5.281442in}{4.317637in}}%
\pgfpathlineto{\pgfqpoint{5.281932in}{4.317873in}}%
\pgfpathlineto{\pgfqpoint{5.282913in}{4.327587in}}%
\pgfpathlineto{\pgfqpoint{5.287816in}{4.420275in}}%
\pgfpathlineto{\pgfqpoint{5.288797in}{4.414474in}}%
\pgfpathlineto{\pgfqpoint{5.290759in}{4.369253in}}%
\pgfpathlineto{\pgfqpoint{5.294681in}{4.274846in}}%
\pgfpathlineto{\pgfqpoint{5.295172in}{4.274105in}}%
\pgfpathlineto{\pgfqpoint{5.296153in}{4.282066in}}%
\pgfpathlineto{\pgfqpoint{5.298604in}{4.337411in}}%
\pgfpathlineto{\pgfqpoint{5.301056in}{4.377484in}}%
\pgfpathlineto{\pgfqpoint{5.301546in}{4.377313in}}%
\pgfpathlineto{\pgfqpoint{5.302527in}{4.367276in}}%
\pgfpathlineto{\pgfqpoint{5.304979in}{4.301128in}}%
\pgfpathlineto{\pgfqpoint{5.307921in}{4.234655in}}%
\pgfpathlineto{\pgfqpoint{5.308411in}{4.232980in}}%
\pgfpathlineto{\pgfqpoint{5.308902in}{4.234555in}}%
\pgfpathlineto{\pgfqpoint{5.310373in}{4.256416in}}%
\pgfpathlineto{\pgfqpoint{5.314786in}{4.338193in}}%
\pgfpathlineto{\pgfqpoint{5.315767in}{4.330393in}}%
\pgfpathlineto{\pgfqpoint{5.317728in}{4.282936in}}%
\pgfpathlineto{\pgfqpoint{5.321161in}{4.198194in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{4.195625in}}%
\pgfpathlineto{\pgfqpoint{5.322141in}{4.196320in}}%
\pgfpathlineto{\pgfqpoint{5.323613in}{4.216152in}}%
\pgfpathlineto{\pgfqpoint{5.328026in}{4.302645in}}%
\pgfpathlineto{\pgfqpoint{5.328516in}{4.301528in}}%
\pgfpathlineto{\pgfqpoint{5.329987in}{4.279576in}}%
\pgfpathlineto{\pgfqpoint{5.335381in}{4.162737in}}%
\pgfpathlineto{\pgfqpoint{5.336362in}{4.171824in}}%
\pgfpathlineto{\pgfqpoint{5.339304in}{4.242054in}}%
\pgfpathlineto{\pgfqpoint{5.341265in}{4.271402in}}%
\pgfpathlineto{\pgfqpoint{5.341756in}{4.271485in}}%
\pgfpathlineto{\pgfqpoint{5.342737in}{4.261999in}}%
\pgfpathlineto{\pgfqpoint{5.345188in}{4.198030in}}%
\pgfpathlineto{\pgfqpoint{5.348130in}{4.135402in}}%
\pgfpathlineto{\pgfqpoint{5.348621in}{4.134387in}}%
\pgfpathlineto{\pgfqpoint{5.349602in}{4.141927in}}%
\pgfpathlineto{\pgfqpoint{5.352053in}{4.198871in}}%
\pgfpathlineto{\pgfqpoint{5.354505in}{4.244912in}}%
\pgfpathlineto{\pgfqpoint{5.354995in}{4.246202in}}%
\pgfpathlineto{\pgfqpoint{5.355976in}{4.239075in}}%
\pgfpathlineto{\pgfqpoint{5.357938in}{4.193440in}}%
\pgfpathlineto{\pgfqpoint{5.361370in}{4.113411in}}%
\pgfpathlineto{\pgfqpoint{5.361861in}{4.111556in}}%
\pgfpathlineto{\pgfqpoint{5.362351in}{4.112958in}}%
\pgfpathlineto{\pgfqpoint{5.363822in}{4.134848in}}%
\pgfpathlineto{\pgfqpoint{5.368235in}{4.225828in}}%
\pgfpathlineto{\pgfqpoint{5.368726in}{4.225072in}}%
\pgfpathlineto{\pgfqpoint{5.370197in}{4.204344in}}%
\pgfpathlineto{\pgfqpoint{5.375100in}{4.094252in}}%
\pgfpathlineto{\pgfqpoint{5.375591in}{4.094815in}}%
\pgfpathlineto{\pgfqpoint{5.377062in}{4.114697in}}%
\pgfpathlineto{\pgfqpoint{5.381965in}{4.210689in}}%
\pgfpathlineto{\pgfqpoint{5.382946in}{4.201977in}}%
\pgfpathlineto{\pgfqpoint{5.385398in}{4.140632in}}%
\pgfpathlineto{\pgfqpoint{5.388340in}{4.082215in}}%
\pgfpathlineto{\pgfqpoint{5.388830in}{4.081923in}}%
\pgfpathlineto{\pgfqpoint{5.389811in}{4.090884in}}%
\pgfpathlineto{\pgfqpoint{5.392263in}{4.150938in}}%
\pgfpathlineto{\pgfqpoint{5.394715in}{4.199069in}}%
\pgfpathlineto{\pgfqpoint{5.395205in}{4.200701in}}%
\pgfpathlineto{\pgfqpoint{5.395695in}{4.199081in}}%
\pgfpathlineto{\pgfqpoint{5.397166in}{4.176330in}}%
\pgfpathlineto{\pgfqpoint{5.402070in}{4.073787in}}%
\pgfpathlineto{\pgfqpoint{5.403051in}{4.081099in}}%
\pgfpathlineto{\pgfqpoint{5.405502in}{4.139736in}}%
\pgfpathlineto{\pgfqpoint{5.408445in}{4.194512in}}%
\pgfpathlineto{\pgfqpoint{5.408935in}{4.194052in}}%
\pgfpathlineto{\pgfqpoint{5.409916in}{4.183689in}}%
\pgfpathlineto{\pgfqpoint{5.412858in}{4.107886in}}%
\pgfpathlineto{\pgfqpoint{5.415310in}{4.069718in}}%
\pgfpathlineto{\pgfqpoint{5.415800in}{4.070907in}}%
\pgfpathlineto{\pgfqpoint{5.417271in}{4.092564in}}%
\pgfpathlineto{\pgfqpoint{5.422175in}{4.192029in}}%
\pgfpathlineto{\pgfqpoint{5.423155in}{4.183804in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{4.124218in}}%
\pgfpathlineto{\pgfqpoint{5.428549in}{4.068880in}}%
\pgfpathlineto{\pgfqpoint{5.429040in}{4.069137in}}%
\pgfpathlineto{\pgfqpoint{5.430020in}{4.079156in}}%
\pgfpathlineto{\pgfqpoint{5.432962in}{4.154876in}}%
\pgfpathlineto{\pgfqpoint{5.435414in}{4.192121in}}%
\pgfpathlineto{\pgfqpoint{5.436395in}{4.186011in}}%
\pgfpathlineto{\pgfqpoint{5.438356in}{4.143114in}}%
\pgfpathlineto{\pgfqpoint{5.441789in}{4.070345in}}%
\pgfpathlineto{\pgfqpoint{5.442279in}{4.069638in}}%
\pgfpathlineto{\pgfqpoint{5.443260in}{4.077831in}}%
\pgfpathlineto{\pgfqpoint{5.445712in}{4.138054in}}%
\pgfpathlineto{\pgfqpoint{5.448654in}{4.193376in}}%
\pgfpathlineto{\pgfqpoint{5.449144in}{4.192960in}}%
\pgfpathlineto{\pgfqpoint{5.450125in}{4.182728in}}%
\pgfpathlineto{\pgfqpoint{5.453067in}{4.107969in}}%
\pgfpathlineto{\pgfqpoint{5.455519in}{4.071447in}}%
\pgfpathlineto{\pgfqpoint{5.456500in}{4.077709in}}%
\pgfpathlineto{\pgfqpoint{5.458461in}{4.121355in}}%
\pgfpathlineto{\pgfqpoint{5.461894in}{4.194836in}}%
\pgfpathlineto{\pgfqpoint{5.462384in}{4.195452in}}%
\pgfpathlineto{\pgfqpoint{5.463365in}{4.187143in}}%
\pgfpathlineto{\pgfqpoint{5.465816in}{4.127746in}}%
\pgfpathlineto{\pgfqpoint{5.468759in}{4.073627in}}%
\pgfpathlineto{\pgfqpoint{5.469249in}{4.074140in}}%
\pgfpathlineto{\pgfqpoint{5.470230in}{4.084619in}}%
\pgfpathlineto{\pgfqpoint{5.473172in}{4.160668in}}%
\pgfpathlineto{\pgfqpoint{5.475624in}{4.197210in}}%
\pgfpathlineto{\pgfqpoint{5.476604in}{4.190808in}}%
\pgfpathlineto{\pgfqpoint{5.478566in}{4.147547in}}%
\pgfpathlineto{\pgfqpoint{5.481998in}{4.075313in}}%
\pgfpathlineto{\pgfqpoint{5.482489in}{4.074768in}}%
\pgfpathlineto{\pgfqpoint{5.483469in}{4.083243in}}%
\pgfpathlineto{\pgfqpoint{5.485921in}{4.143425in}}%
\pgfpathlineto{\pgfqpoint{5.488863in}{4.197432in}}%
\pgfpathlineto{\pgfqpoint{5.489354in}{4.196772in}}%
\pgfpathlineto{\pgfqpoint{5.490825in}{4.176620in}}%
\pgfpathlineto{\pgfqpoint{5.495728in}{4.074144in}}%
\pgfpathlineto{\pgfqpoint{5.496709in}{4.080531in}}%
\pgfpathlineto{\pgfqpoint{5.498670in}{4.123951in}}%
\pgfpathlineto{\pgfqpoint{5.502103in}{4.195466in}}%
\pgfpathlineto{\pgfqpoint{5.502593in}{4.195759in}}%
\pgfpathlineto{\pgfqpoint{5.503574in}{4.186828in}}%
\pgfpathlineto{\pgfqpoint{5.506026in}{4.126196in}}%
\pgfpathlineto{\pgfqpoint{5.508968in}{4.071710in}}%
\pgfpathlineto{\pgfqpoint{5.509458in}{4.072231in}}%
\pgfpathlineto{\pgfqpoint{5.510439in}{4.082660in}}%
\pgfpathlineto{\pgfqpoint{5.513872in}{4.169289in}}%
\pgfpathlineto{\pgfqpoint{5.515833in}{4.192081in}}%
\pgfpathlineto{\pgfqpoint{5.516814in}{4.184934in}}%
\pgfpathlineto{\pgfqpoint{5.518775in}{4.140355in}}%
\pgfpathlineto{\pgfqpoint{5.522208in}{4.067109in}}%
\pgfpathlineto{\pgfqpoint{5.522698in}{4.066525in}}%
\pgfpathlineto{\pgfqpoint{5.523679in}{4.074871in}}%
\pgfpathlineto{\pgfqpoint{5.526130in}{4.133933in}}%
\pgfpathlineto{\pgfqpoint{5.529073in}{4.185499in}}%
\pgfpathlineto{\pgfqpoint{5.529563in}{4.184424in}}%
\pgfpathlineto{\pgfqpoint{5.531034in}{4.163079in}}%
\pgfpathlineto{\pgfqpoint{5.535938in}{4.058526in}}%
\pgfpathlineto{\pgfqpoint{5.536918in}{4.064751in}}%
\pgfpathlineto{\pgfqpoint{5.538880in}{4.107341in}}%
\pgfpathlineto{\pgfqpoint{5.542312in}{4.176011in}}%
\pgfpathlineto{\pgfqpoint{5.542803in}{4.175874in}}%
\pgfpathlineto{\pgfqpoint{5.543783in}{4.166107in}}%
\pgfpathlineto{\pgfqpoint{5.546235in}{4.103695in}}%
\pgfpathlineto{\pgfqpoint{5.549177in}{4.048356in}}%
\pgfpathlineto{\pgfqpoint{5.549668in}{4.048812in}}%
\pgfpathlineto{\pgfqpoint{5.550648in}{4.059042in}}%
\pgfpathlineto{\pgfqpoint{5.556042in}{4.164668in}}%
\pgfpathlineto{\pgfqpoint{5.556533in}{4.162252in}}%
\pgfpathlineto{\pgfqpoint{5.558004in}{4.137443in}}%
\pgfpathlineto{\pgfqpoint{5.562907in}{4.035755in}}%
\pgfpathlineto{\pgfqpoint{5.563888in}{4.043975in}}%
\pgfpathlineto{\pgfqpoint{5.566340in}{4.101947in}}%
\pgfpathlineto{\pgfqpoint{5.569282in}{4.151286in}}%
\pgfpathlineto{\pgfqpoint{5.570263in}{4.145212in}}%
\pgfpathlineto{\pgfqpoint{5.572224in}{4.101410in}}%
\pgfpathlineto{\pgfqpoint{5.575657in}{4.023164in}}%
\pgfpathlineto{\pgfqpoint{5.576147in}{4.021496in}}%
\pgfpathlineto{\pgfqpoint{5.576637in}{4.023053in}}%
\pgfpathlineto{\pgfqpoint{5.578108in}{4.045106in}}%
\pgfpathlineto{\pgfqpoint{5.582522in}{4.136423in}}%
\pgfpathlineto{\pgfqpoint{5.583012in}{4.135977in}}%
\pgfpathlineto{\pgfqpoint{5.583993in}{4.125613in}}%
\pgfpathlineto{\pgfqpoint{5.586935in}{4.047945in}}%
\pgfpathlineto{\pgfqpoint{5.589387in}{4.006834in}}%
\pgfpathlineto{\pgfqpoint{5.589877in}{4.007381in}}%
\pgfpathlineto{\pgfqpoint{5.591348in}{4.026900in}}%
\pgfpathlineto{\pgfqpoint{5.596252in}{4.121551in}}%
\pgfpathlineto{\pgfqpoint{5.597232in}{4.113161in}}%
\pgfpathlineto{\pgfqpoint{5.599684in}{4.051884in}}%
\pgfpathlineto{\pgfqpoint{5.602626in}{3.992729in}}%
\pgfpathlineto{\pgfqpoint{5.603117in}{3.992299in}}%
\pgfpathlineto{\pgfqpoint{5.604097in}{4.000840in}}%
\pgfpathlineto{\pgfqpoint{5.606549in}{4.058926in}}%
\pgfpathlineto{\pgfqpoint{5.609491in}{4.107591in}}%
\pgfpathlineto{\pgfqpoint{5.610472in}{4.101291in}}%
\pgfpathlineto{\pgfqpoint{5.612434in}{4.057260in}}%
\pgfpathlineto{\pgfqpoint{5.615866in}{3.980261in}}%
\pgfpathlineto{\pgfqpoint{5.616356in}{3.978894in}}%
\pgfpathlineto{\pgfqpoint{5.616847in}{3.980742in}}%
\pgfpathlineto{\pgfqpoint{5.618318in}{4.003494in}}%
\pgfpathlineto{\pgfqpoint{5.622731in}{4.095220in}}%
\pgfpathlineto{\pgfqpoint{5.623221in}{4.094771in}}%
\pgfpathlineto{\pgfqpoint{5.624202in}{4.084430in}}%
\pgfpathlineto{\pgfqpoint{5.627144in}{4.007564in}}%
\pgfpathlineto{\pgfqpoint{5.628615in}{3.975962in}}%
\pgfpathlineto{\pgfqpoint{5.628615in}{3.975962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.969722in}{3.134259in}}{\pgfqpoint{4.658403in}{2.139582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969711in}{4.354574in}}%
\pgfpathlineto{\pgfqpoint{0.971680in}{4.420552in}}%
\pgfpathlineto{\pgfqpoint{0.975109in}{4.520625in}}%
\pgfpathlineto{\pgfqpoint{0.976076in}{4.525369in}}%
\pgfpathlineto{\pgfqpoint{0.976586in}{4.523840in}}%
\pgfpathlineto{\pgfqpoint{0.978046in}{4.502373in}}%
\pgfpathlineto{\pgfqpoint{0.982424in}{4.388980in}}%
\pgfpathlineto{\pgfqpoint{0.982952in}{4.393183in}}%
\pgfpathlineto{\pgfqpoint{0.984429in}{4.433788in}}%
\pgfpathlineto{\pgfqpoint{0.988350in}{4.558819in}}%
\pgfpathlineto{\pgfqpoint{0.989334in}{4.564601in}}%
\pgfpathlineto{\pgfqpoint{0.989827in}{4.563315in}}%
\pgfpathlineto{\pgfqpoint{0.991286in}{4.542506in}}%
\pgfpathlineto{\pgfqpoint{0.995700in}{4.426271in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{4.428381in}}%
\pgfpathlineto{\pgfqpoint{0.997670in}{4.463369in}}%
\pgfpathlineto{\pgfqpoint{1.002083in}{4.597138in}}%
\pgfpathlineto{\pgfqpoint{1.002575in}{4.599058in}}%
\pgfpathlineto{\pgfqpoint{1.003050in}{4.598051in}}%
\pgfpathlineto{\pgfqpoint{1.004510in}{4.577723in}}%
\pgfpathlineto{\pgfqpoint{1.006989in}{4.499853in}}%
\pgfpathlineto{\pgfqpoint{1.009398in}{4.458513in}}%
\pgfpathlineto{\pgfqpoint{1.009416in}{4.458597in}}%
\pgfpathlineto{\pgfqpoint{1.009926in}{4.463778in}}%
\pgfpathlineto{\pgfqpoint{1.011877in}{4.523266in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{4.624836in}}%
\pgfpathlineto{\pgfqpoint{1.015798in}{4.627228in}}%
\pgfpathlineto{\pgfqpoint{1.016291in}{4.626445in}}%
\pgfpathlineto{\pgfqpoint{1.017733in}{4.606314in}}%
\pgfpathlineto{\pgfqpoint{1.020687in}{4.514556in}}%
\pgfpathlineto{\pgfqpoint{1.022639in}{4.482664in}}%
\pgfpathlineto{\pgfqpoint{1.022674in}{4.482692in}}%
\pgfpathlineto{\pgfqpoint{1.023659in}{4.493167in}}%
\pgfpathlineto{\pgfqpoint{1.026103in}{4.577576in}}%
\pgfpathlineto{\pgfqpoint{1.029021in}{4.647723in}}%
\pgfpathlineto{\pgfqpoint{1.029039in}{4.647773in}}%
\pgfpathlineto{\pgfqpoint{1.029531in}{4.647264in}}%
\pgfpathlineto{\pgfqpoint{1.030516in}{4.636037in}}%
\pgfpathlineto{\pgfqpoint{1.032978in}{4.566069in}}%
\pgfpathlineto{\pgfqpoint{1.035915in}{4.499109in}}%
\pgfpathlineto{\pgfqpoint{1.036407in}{4.499887in}}%
\pgfpathlineto{\pgfqpoint{1.037374in}{4.514350in}}%
\pgfpathlineto{\pgfqpoint{1.042737in}{4.659474in}}%
\pgfpathlineto{\pgfqpoint{1.043264in}{4.655378in}}%
\pgfpathlineto{\pgfqpoint{1.045234in}{4.609780in}}%
\pgfpathlineto{\pgfqpoint{1.049156in}{4.506840in}}%
\pgfpathlineto{\pgfqpoint{1.049613in}{4.505541in}}%
\pgfpathlineto{\pgfqpoint{1.049648in}{4.505589in}}%
\pgfpathlineto{\pgfqpoint{1.050615in}{4.515504in}}%
\pgfpathlineto{\pgfqpoint{1.052584in}{4.578993in}}%
\pgfpathlineto{\pgfqpoint{1.055520in}{4.661255in}}%
\pgfpathlineto{\pgfqpoint{1.055978in}{4.661804in}}%
\pgfpathlineto{\pgfqpoint{1.056013in}{4.661690in}}%
\pgfpathlineto{\pgfqpoint{1.056998in}{4.650295in}}%
\pgfpathlineto{\pgfqpoint{1.059934in}{4.562613in}}%
\pgfpathlineto{\pgfqpoint{1.062889in}{4.501900in}}%
\pgfpathlineto{\pgfqpoint{1.063363in}{4.502557in}}%
\pgfpathlineto{\pgfqpoint{1.064348in}{4.516327in}}%
\pgfpathlineto{\pgfqpoint{1.067302in}{4.621679in}}%
\pgfpathlineto{\pgfqpoint{1.069218in}{4.653695in}}%
\pgfpathlineto{\pgfqpoint{1.069254in}{4.653620in}}%
\pgfpathlineto{\pgfqpoint{1.070238in}{4.642498in}}%
\pgfpathlineto{\pgfqpoint{1.073175in}{4.553085in}}%
\pgfpathlineto{\pgfqpoint{1.076129in}{4.488285in}}%
\pgfpathlineto{\pgfqpoint{1.076587in}{4.486932in}}%
\pgfpathlineto{\pgfqpoint{1.076604in}{4.486945in}}%
\pgfpathlineto{\pgfqpoint{1.077589in}{4.496075in}}%
\pgfpathlineto{\pgfqpoint{1.079558in}{4.559222in}}%
\pgfpathlineto{\pgfqpoint{1.082459in}{4.634734in}}%
\pgfpathlineto{\pgfqpoint{1.082494in}{4.634714in}}%
\pgfpathlineto{\pgfqpoint{1.083479in}{4.624237in}}%
\pgfpathlineto{\pgfqpoint{1.086416in}{4.532810in}}%
\pgfpathlineto{\pgfqpoint{1.089353in}{4.464695in}}%
\pgfpathlineto{\pgfqpoint{1.089845in}{4.461364in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{4.461633in}}%
\pgfpathlineto{\pgfqpoint{1.091322in}{4.474697in}}%
\pgfpathlineto{\pgfqpoint{1.094258in}{4.579538in}}%
\pgfpathlineto{\pgfqpoint{1.095735in}{4.604897in}}%
\pgfpathlineto{\pgfqpoint{1.096210in}{4.602872in}}%
\pgfpathlineto{\pgfqpoint{1.097212in}{4.584127in}}%
\pgfpathlineto{\pgfqpoint{1.103578in}{4.424219in}}%
\pgfpathlineto{\pgfqpoint{1.104545in}{4.432537in}}%
\pgfpathlineto{\pgfqpoint{1.106039in}{4.477196in}}%
\pgfpathlineto{\pgfqpoint{1.108976in}{4.564455in}}%
\pgfpathlineto{\pgfqpoint{1.109468in}{4.563251in}}%
\pgfpathlineto{\pgfqpoint{1.110945in}{4.530739in}}%
\pgfpathlineto{\pgfqpoint{1.116326in}{4.381252in}}%
\pgfpathlineto{\pgfqpoint{1.117276in}{4.377628in}}%
\pgfpathlineto{\pgfqpoint{1.117311in}{4.377766in}}%
\pgfpathlineto{\pgfqpoint{1.118296in}{4.391059in}}%
\pgfpathlineto{\pgfqpoint{1.122674in}{4.514253in}}%
\pgfpathlineto{\pgfqpoint{1.123201in}{4.508295in}}%
\pgfpathlineto{\pgfqpoint{1.125153in}{4.448006in}}%
\pgfpathlineto{\pgfqpoint{1.129075in}{4.335646in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{4.321152in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{4.330080in}}%
\pgfpathlineto{\pgfqpoint{1.132996in}{4.376401in}}%
\pgfpathlineto{\pgfqpoint{1.135914in}{4.456226in}}%
\pgfpathlineto{\pgfqpoint{1.135950in}{4.456121in}}%
\pgfpathlineto{\pgfqpoint{1.136934in}{4.441428in}}%
\pgfpathlineto{\pgfqpoint{1.143792in}{4.257744in}}%
\pgfpathlineto{\pgfqpoint{1.144285in}{4.258191in}}%
\pgfpathlineto{\pgfqpoint{1.145269in}{4.273192in}}%
\pgfpathlineto{\pgfqpoint{1.149173in}{4.390792in}}%
\pgfpathlineto{\pgfqpoint{1.149683in}{4.387506in}}%
\pgfpathlineto{\pgfqpoint{1.151142in}{4.348446in}}%
\pgfpathlineto{\pgfqpoint{1.156048in}{4.201321in}}%
\pgfpathlineto{\pgfqpoint{1.157490in}{4.187825in}}%
\pgfpathlineto{\pgfqpoint{1.157526in}{4.187878in}}%
\pgfpathlineto{\pgfqpoint{1.158493in}{4.199026in}}%
\pgfpathlineto{\pgfqpoint{1.162431in}{4.319716in}}%
\pgfpathlineto{\pgfqpoint{1.163398in}{4.310666in}}%
\pgfpathlineto{\pgfqpoint{1.165860in}{4.224898in}}%
\pgfpathlineto{\pgfqpoint{1.169782in}{4.122768in}}%
\pgfpathlineto{\pgfqpoint{1.170766in}{4.114309in}}%
\pgfpathlineto{\pgfqpoint{1.171259in}{4.116038in}}%
\pgfpathlineto{\pgfqpoint{1.172718in}{4.149766in}}%
\pgfpathlineto{\pgfqpoint{1.176129in}{4.245076in}}%
\pgfpathlineto{\pgfqpoint{1.176147in}{4.244975in}}%
\pgfpathlineto{\pgfqpoint{1.177131in}{4.227715in}}%
\pgfpathlineto{\pgfqpoint{1.184007in}{4.039470in}}%
\pgfpathlineto{\pgfqpoint{1.184482in}{4.039784in}}%
\pgfpathlineto{\pgfqpoint{1.185466in}{4.054898in}}%
\pgfpathlineto{\pgfqpoint{1.189370in}{4.170245in}}%
\pgfpathlineto{\pgfqpoint{1.189880in}{4.166071in}}%
\pgfpathlineto{\pgfqpoint{1.191832in}{4.106590in}}%
\pgfpathlineto{\pgfqpoint{1.196228in}{3.978036in}}%
\pgfpathlineto{\pgfqpoint{1.197705in}{3.964725in}}%
\pgfpathlineto{\pgfqpoint{1.197722in}{3.964771in}}%
\pgfpathlineto{\pgfqpoint{1.198707in}{3.977404in}}%
\pgfpathlineto{\pgfqpoint{1.202628in}{4.096127in}}%
\pgfpathlineto{\pgfqpoint{1.203613in}{4.085998in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{3.984906in}}%
\pgfpathlineto{\pgfqpoint{1.209996in}{3.899700in}}%
\pgfpathlineto{\pgfqpoint{1.210946in}{3.893042in}}%
\pgfpathlineto{\pgfqpoint{1.211456in}{3.895876in}}%
\pgfpathlineto{\pgfqpoint{1.212932in}{3.932901in}}%
\pgfpathlineto{\pgfqpoint{1.216326in}{4.025116in}}%
\pgfpathlineto{\pgfqpoint{1.216361in}{4.024906in}}%
\pgfpathlineto{\pgfqpoint{1.217346in}{4.008100in}}%
\pgfpathlineto{\pgfqpoint{1.224204in}{3.826834in}}%
\pgfpathlineto{\pgfqpoint{1.224696in}{3.828904in}}%
\pgfpathlineto{\pgfqpoint{1.226173in}{3.863306in}}%
\pgfpathlineto{\pgfqpoint{1.229567in}{3.961288in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{3.961233in}}%
\pgfpathlineto{\pgfqpoint{1.230587in}{3.948645in}}%
\pgfpathlineto{\pgfqpoint{1.237445in}{3.768230in}}%
\pgfpathlineto{\pgfqpoint{1.237937in}{3.769774in}}%
\pgfpathlineto{\pgfqpoint{1.239379in}{3.800806in}}%
\pgfpathlineto{\pgfqpoint{1.242843in}{3.905104in}}%
\pgfpathlineto{\pgfqpoint{1.243335in}{3.903581in}}%
\pgfpathlineto{\pgfqpoint{1.244812in}{3.872100in}}%
\pgfpathlineto{\pgfqpoint{1.250193in}{3.722063in}}%
\pgfpathlineto{\pgfqpoint{1.250685in}{3.719233in}}%
\pgfpathlineto{\pgfqpoint{1.251178in}{3.720441in}}%
\pgfpathlineto{\pgfqpoint{1.252162in}{3.736476in}}%
\pgfpathlineto{\pgfqpoint{1.256540in}{3.859391in}}%
\pgfpathlineto{\pgfqpoint{1.257068in}{3.855006in}}%
\pgfpathlineto{\pgfqpoint{1.259020in}{3.804303in}}%
\pgfpathlineto{\pgfqpoint{1.263434in}{3.684605in}}%
\pgfpathlineto{\pgfqpoint{1.263926in}{3.681624in}}%
\pgfpathlineto{\pgfqpoint{1.264418in}{3.682645in}}%
\pgfpathlineto{\pgfqpoint{1.265403in}{3.697987in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{3.826285in}}%
\pgfpathlineto{\pgfqpoint{1.270766in}{3.818737in}}%
\pgfpathlineto{\pgfqpoint{1.272261in}{3.781409in}}%
\pgfpathlineto{\pgfqpoint{1.277167in}{3.656921in}}%
\pgfpathlineto{\pgfqpoint{1.277659in}{3.657845in}}%
\pgfpathlineto{\pgfqpoint{1.278644in}{3.672792in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{3.806627in}}%
\pgfpathlineto{\pgfqpoint{1.284042in}{3.802717in}}%
\pgfpathlineto{\pgfqpoint{1.285994in}{3.757170in}}%
\pgfpathlineto{\pgfqpoint{1.290408in}{3.646311in}}%
\pgfpathlineto{\pgfqpoint{1.290900in}{3.647170in}}%
\pgfpathlineto{\pgfqpoint{1.291885in}{3.661931in}}%
\pgfpathlineto{\pgfqpoint{1.296790in}{3.802409in}}%
\pgfpathlineto{\pgfqpoint{1.297757in}{3.796158in}}%
\pgfpathlineto{\pgfqpoint{1.299727in}{3.748290in}}%
\pgfpathlineto{\pgfqpoint{1.303648in}{3.650609in}}%
\pgfpathlineto{\pgfqpoint{1.304141in}{3.651372in}}%
\pgfpathlineto{\pgfqpoint{1.305125in}{3.666048in}}%
\pgfpathlineto{\pgfqpoint{1.310488in}{3.813725in}}%
\pgfpathlineto{\pgfqpoint{1.310998in}{3.811131in}}%
\pgfpathlineto{\pgfqpoint{1.312475in}{3.784351in}}%
\pgfpathlineto{\pgfqpoint{1.316889in}{3.670209in}}%
\pgfpathlineto{\pgfqpoint{1.317381in}{3.670788in}}%
\pgfpathlineto{\pgfqpoint{1.318366in}{3.685361in}}%
\pgfpathlineto{\pgfqpoint{1.321795in}{3.807479in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{3.840734in}}%
\pgfpathlineto{\pgfqpoint{1.324239in}{3.840507in}}%
\pgfpathlineto{\pgfqpoint{1.325223in}{3.829978in}}%
\pgfpathlineto{\pgfqpoint{1.327668in}{3.760541in}}%
\pgfpathlineto{\pgfqpoint{1.330130in}{3.705058in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{3.705319in}}%
\pgfpathlineto{\pgfqpoint{1.331589in}{3.719239in}}%
\pgfpathlineto{\pgfqpoint{1.334543in}{3.825941in}}%
\pgfpathlineto{\pgfqpoint{1.336987in}{3.881952in}}%
\pgfpathlineto{\pgfqpoint{1.337479in}{3.883928in}}%
\pgfpathlineto{\pgfqpoint{1.337972in}{3.882574in}}%
\pgfpathlineto{\pgfqpoint{1.339449in}{3.858782in}}%
\pgfpathlineto{\pgfqpoint{1.343828in}{3.754263in}}%
\pgfpathlineto{\pgfqpoint{1.343863in}{3.754410in}}%
\pgfpathlineto{\pgfqpoint{1.344830in}{3.767835in}}%
\pgfpathlineto{\pgfqpoint{1.347784in}{3.874914in}}%
\pgfpathlineto{\pgfqpoint{1.350720in}{3.940591in}}%
\pgfpathlineto{\pgfqpoint{1.351177in}{3.941435in}}%
\pgfpathlineto{\pgfqpoint{1.351213in}{3.941383in}}%
\pgfpathlineto{\pgfqpoint{1.352197in}{3.932772in}}%
\pgfpathlineto{\pgfqpoint{1.354149in}{3.880048in}}%
\pgfpathlineto{\pgfqpoint{1.357068in}{3.816951in}}%
\pgfpathlineto{\pgfqpoint{1.357104in}{3.817054in}}%
\pgfpathlineto{\pgfqpoint{1.358071in}{3.829637in}}%
\pgfpathlineto{\pgfqpoint{1.360532in}{3.917505in}}%
\pgfpathlineto{\pgfqpoint{1.363961in}{4.009260in}}%
\pgfpathlineto{\pgfqpoint{1.364453in}{4.012008in}}%
\pgfpathlineto{\pgfqpoint{1.364946in}{4.011449in}}%
\pgfpathlineto{\pgfqpoint{1.365930in}{3.999615in}}%
\pgfpathlineto{\pgfqpoint{1.370309in}{3.891761in}}%
\pgfpathlineto{\pgfqpoint{1.371311in}{3.903130in}}%
\pgfpathlineto{\pgfqpoint{1.373773in}{3.990446in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{4.088286in}}%
\pgfpathlineto{\pgfqpoint{1.378151in}{4.094056in}}%
\pgfpathlineto{\pgfqpoint{1.378679in}{4.091755in}}%
\pgfpathlineto{\pgfqpoint{1.380138in}{4.063417in}}%
\pgfpathlineto{\pgfqpoint{1.383567in}{3.976824in}}%
\pgfpathlineto{\pgfqpoint{1.384517in}{3.985732in}}%
\pgfpathlineto{\pgfqpoint{1.386029in}{4.032289in}}%
\pgfpathlineto{\pgfqpoint{1.390442in}{4.175643in}}%
\pgfpathlineto{\pgfqpoint{1.391427in}{4.184467in}}%
\pgfpathlineto{\pgfqpoint{1.391919in}{4.183843in}}%
\pgfpathlineto{\pgfqpoint{1.392887in}{4.171408in}}%
\pgfpathlineto{\pgfqpoint{1.396808in}{4.069906in}}%
\pgfpathlineto{\pgfqpoint{1.397793in}{4.077274in}}%
\pgfpathlineto{\pgfqpoint{1.399762in}{4.140906in}}%
\pgfpathlineto{\pgfqpoint{1.403683in}{4.268977in}}%
\pgfpathlineto{\pgfqpoint{1.405125in}{4.281232in}}%
\pgfpathlineto{\pgfqpoint{1.405160in}{4.281169in}}%
\pgfpathlineto{\pgfqpoint{1.406127in}{4.271479in}}%
\pgfpathlineto{\pgfqpoint{1.408589in}{4.197689in}}%
\pgfpathlineto{\pgfqpoint{1.410506in}{4.168027in}}%
\pgfpathlineto{\pgfqpoint{1.410541in}{4.168185in}}%
\pgfpathlineto{\pgfqpoint{1.411526in}{4.183110in}}%
\pgfpathlineto{\pgfqpoint{1.414955in}{4.311346in}}%
\pgfpathlineto{\pgfqpoint{1.417908in}{4.379087in}}%
\pgfpathlineto{\pgfqpoint{1.418383in}{4.381070in}}%
\pgfpathlineto{\pgfqpoint{1.418876in}{4.379444in}}%
\pgfpathlineto{\pgfqpoint{1.420353in}{4.351167in}}%
\pgfpathlineto{\pgfqpoint{1.423747in}{4.267929in}}%
\pgfpathlineto{\pgfqpoint{1.423782in}{4.267976in}}%
\pgfpathlineto{\pgfqpoint{1.424767in}{4.279953in}}%
\pgfpathlineto{\pgfqpoint{1.427211in}{4.367474in}}%
\pgfpathlineto{\pgfqpoint{1.430657in}{4.471759in}}%
\pgfpathlineto{\pgfqpoint{1.431624in}{4.480736in}}%
\pgfpathlineto{\pgfqpoint{1.432116in}{4.480105in}}%
\pgfpathlineto{\pgfqpoint{1.433101in}{4.466916in}}%
\pgfpathlineto{\pgfqpoint{1.437023in}{4.367455in}}%
\pgfpathlineto{\pgfqpoint{1.437515in}{4.369203in}}%
\pgfpathlineto{\pgfqpoint{1.438992in}{4.402498in}}%
\pgfpathlineto{\pgfqpoint{1.444865in}{4.577345in}}%
\pgfpathlineto{\pgfqpoint{1.445322in}{4.577563in}}%
\pgfpathlineto{\pgfqpoint{1.445357in}{4.577446in}}%
\pgfpathlineto{\pgfqpoint{1.446342in}{4.565915in}}%
\pgfpathlineto{\pgfqpoint{1.450721in}{4.463384in}}%
\pgfpathlineto{\pgfqpoint{1.451248in}{4.468469in}}%
\pgfpathlineto{\pgfqpoint{1.453200in}{4.526329in}}%
\pgfpathlineto{\pgfqpoint{1.457613in}{4.663987in}}%
\pgfpathlineto{\pgfqpoint{1.458563in}{4.668710in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{4.668629in}}%
\pgfpathlineto{\pgfqpoint{1.459583in}{4.658312in}}%
\pgfpathlineto{\pgfqpoint{1.463961in}{4.551593in}}%
\pgfpathlineto{\pgfqpoint{1.464981in}{4.561996in}}%
\pgfpathlineto{\pgfqpoint{1.467425in}{4.645062in}}%
\pgfpathlineto{\pgfqpoint{1.470854in}{4.745868in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{4.751001in}}%
\pgfpathlineto{\pgfqpoint{1.471839in}{4.750938in}}%
\pgfpathlineto{\pgfqpoint{1.472823in}{4.741362in}}%
\pgfpathlineto{\pgfqpoint{1.475268in}{4.670087in}}%
\pgfpathlineto{\pgfqpoint{1.477237in}{4.630642in}}%
\pgfpathlineto{\pgfqpoint{1.477730in}{4.631287in}}%
\pgfpathlineto{\pgfqpoint{1.478697in}{4.645793in}}%
\pgfpathlineto{\pgfqpoint{1.481651in}{4.752085in}}%
\pgfpathlineto{\pgfqpoint{1.484587in}{4.821038in}}%
\pgfpathlineto{\pgfqpoint{1.485044in}{4.821919in}}%
\pgfpathlineto{\pgfqpoint{1.485079in}{4.821859in}}%
\pgfpathlineto{\pgfqpoint{1.486064in}{4.812555in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{4.742457in}}%
\pgfpathlineto{\pgfqpoint{1.490935in}{4.696470in}}%
\pgfpathlineto{\pgfqpoint{1.490970in}{4.696506in}}%
\pgfpathlineto{\pgfqpoint{1.491937in}{4.706365in}}%
\pgfpathlineto{\pgfqpoint{1.493907in}{4.768134in}}%
\pgfpathlineto{\pgfqpoint{1.497335in}{4.874168in}}%
\pgfpathlineto{\pgfqpoint{1.498285in}{4.879226in}}%
\pgfpathlineto{\pgfqpoint{1.498320in}{4.879155in}}%
\pgfpathlineto{\pgfqpoint{1.499305in}{4.869699in}}%
\pgfpathlineto{\pgfqpoint{1.501749in}{4.800433in}}%
\pgfpathlineto{\pgfqpoint{1.504211in}{4.747933in}}%
\pgfpathlineto{\pgfqpoint{1.504686in}{4.748290in}}%
\pgfpathlineto{\pgfqpoint{1.505670in}{4.761688in}}%
\pgfpathlineto{\pgfqpoint{1.508132in}{4.846935in}}%
\pgfpathlineto{\pgfqpoint{1.511068in}{4.920460in}}%
\pgfpathlineto{\pgfqpoint{1.511526in}{4.921027in}}%
\pgfpathlineto{\pgfqpoint{1.511561in}{4.920938in}}%
\pgfpathlineto{\pgfqpoint{1.512545in}{4.910985in}}%
\pgfpathlineto{\pgfqpoint{1.514990in}{4.842082in}}%
\pgfpathlineto{\pgfqpoint{1.517927in}{4.781749in}}%
\pgfpathlineto{\pgfqpoint{1.518911in}{4.790006in}}%
\pgfpathlineto{\pgfqpoint{1.520880in}{4.849807in}}%
\pgfpathlineto{\pgfqpoint{1.524309in}{4.945484in}}%
\pgfpathlineto{\pgfqpoint{1.524766in}{4.945841in}}%
\pgfpathlineto{\pgfqpoint{1.524801in}{4.945729in}}%
\pgfpathlineto{\pgfqpoint{1.525786in}{4.935044in}}%
\pgfpathlineto{\pgfqpoint{1.528231in}{4.865959in}}%
\pgfpathlineto{\pgfqpoint{1.531167in}{4.798314in}}%
\pgfpathlineto{\pgfqpoint{1.531624in}{4.797616in}}%
\pgfpathlineto{\pgfqpoint{1.531660in}{4.797710in}}%
\pgfpathlineto{\pgfqpoint{1.532644in}{4.809123in}}%
\pgfpathlineto{\pgfqpoint{1.535088in}{4.892486in}}%
\pgfpathlineto{\pgfqpoint{1.537550in}{4.952445in}}%
\pgfpathlineto{\pgfqpoint{1.538007in}{4.952643in}}%
\pgfpathlineto{\pgfqpoint{1.538042in}{4.952510in}}%
\pgfpathlineto{\pgfqpoint{1.539027in}{4.940990in}}%
\pgfpathlineto{\pgfqpoint{1.541964in}{4.855033in}}%
\pgfpathlineto{\pgfqpoint{1.544900in}{4.794006in}}%
\pgfpathlineto{\pgfqpoint{1.545393in}{4.794898in}}%
\pgfpathlineto{\pgfqpoint{1.546377in}{4.809698in}}%
\pgfpathlineto{\pgfqpoint{1.551248in}{4.940913in}}%
\pgfpathlineto{\pgfqpoint{1.551775in}{4.936479in}}%
\pgfpathlineto{\pgfqpoint{1.553727in}{4.889546in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{4.772429in}}%
\pgfpathlineto{\pgfqpoint{1.558616in}{4.770662in}}%
\pgfpathlineto{\pgfqpoint{1.559108in}{4.773067in}}%
\pgfpathlineto{\pgfqpoint{1.560110in}{4.791943in}}%
\pgfpathlineto{\pgfqpoint{1.564488in}{4.910656in}}%
\pgfpathlineto{\pgfqpoint{1.564524in}{4.910505in}}%
\pgfpathlineto{\pgfqpoint{1.565491in}{4.897943in}}%
\pgfpathlineto{\pgfqpoint{1.568938in}{4.792867in}}%
\pgfpathlineto{\pgfqpoint{1.571874in}{4.729002in}}%
\pgfpathlineto{\pgfqpoint{1.572331in}{4.728780in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{4.728925in}}%
\pgfpathlineto{\pgfqpoint{1.573351in}{4.742933in}}%
\pgfpathlineto{\pgfqpoint{1.577729in}{4.862418in}}%
\pgfpathlineto{\pgfqpoint{1.578257in}{4.857797in}}%
\pgfpathlineto{\pgfqpoint{1.580209in}{4.807449in}}%
\pgfpathlineto{\pgfqpoint{1.585115in}{4.670806in}}%
\pgfpathlineto{\pgfqpoint{1.585607in}{4.668187in}}%
\pgfpathlineto{\pgfqpoint{1.586100in}{4.670265in}}%
\pgfpathlineto{\pgfqpoint{1.587559in}{4.704726in}}%
\pgfpathlineto{\pgfqpoint{1.590970in}{4.797280in}}%
\pgfpathlineto{\pgfqpoint{1.591005in}{4.797172in}}%
\pgfpathlineto{\pgfqpoint{1.591972in}{4.784508in}}%
\pgfpathlineto{\pgfqpoint{1.595894in}{4.660338in}}%
\pgfpathlineto{\pgfqpoint{1.598848in}{4.592521in}}%
\pgfpathlineto{\pgfqpoint{1.599305in}{4.592002in}}%
\pgfpathlineto{\pgfqpoint{1.599340in}{4.592140in}}%
\pgfpathlineto{\pgfqpoint{1.600307in}{4.606469in}}%
\pgfpathlineto{\pgfqpoint{1.604211in}{4.716843in}}%
\pgfpathlineto{\pgfqpoint{1.604721in}{4.713289in}}%
\pgfpathlineto{\pgfqpoint{1.606655in}{4.661983in}}%
\pgfpathlineto{\pgfqpoint{1.612089in}{4.503888in}}%
\pgfpathlineto{\pgfqpoint{1.612581in}{4.501202in}}%
\pgfpathlineto{\pgfqpoint{1.613056in}{4.503515in}}%
\pgfpathlineto{\pgfqpoint{1.614533in}{4.541009in}}%
\pgfpathlineto{\pgfqpoint{1.617469in}{4.623193in}}%
\pgfpathlineto{\pgfqpoint{1.618454in}{4.612512in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{4.516478in}}%
\pgfpathlineto{\pgfqpoint{1.625804in}{4.399984in}}%
\pgfpathlineto{\pgfqpoint{1.626296in}{4.400118in}}%
\pgfpathlineto{\pgfqpoint{1.627281in}{4.416975in}}%
\pgfpathlineto{\pgfqpoint{1.630710in}{4.518866in}}%
\pgfpathlineto{\pgfqpoint{1.631202in}{4.517285in}}%
\pgfpathlineto{\pgfqpoint{1.632679in}{4.483317in}}%
\pgfpathlineto{\pgfqpoint{1.639045in}{4.291160in}}%
\pgfpathlineto{\pgfqpoint{1.639520in}{4.289293in}}%
\pgfpathlineto{\pgfqpoint{1.639537in}{4.289320in}}%
\pgfpathlineto{\pgfqpoint{1.640522in}{4.302475in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{4.406731in}}%
\pgfpathlineto{\pgfqpoint{1.644935in}{4.400494in}}%
\pgfpathlineto{\pgfqpoint{1.647397in}{4.322391in}}%
\pgfpathlineto{\pgfqpoint{1.652286in}{4.177779in}}%
\pgfpathlineto{\pgfqpoint{1.652778in}{4.174219in}}%
\pgfpathlineto{\pgfqpoint{1.653270in}{4.176154in}}%
\pgfpathlineto{\pgfqpoint{1.654747in}{4.214001in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{4.291399in}}%
\pgfpathlineto{\pgfqpoint{1.657683in}{4.291295in}}%
\pgfpathlineto{\pgfqpoint{1.658668in}{4.276949in}}%
\pgfpathlineto{\pgfqpoint{1.666019in}{4.058070in}}%
\pgfpathlineto{\pgfqpoint{1.667003in}{4.064516in}}%
\pgfpathlineto{\pgfqpoint{1.668973in}{4.130759in}}%
\pgfpathlineto{\pgfqpoint{1.670924in}{4.174918in}}%
\pgfpathlineto{\pgfqpoint{1.671909in}{4.163810in}}%
\pgfpathlineto{\pgfqpoint{1.675338in}{4.050214in}}%
\pgfpathlineto{\pgfqpoint{1.679717in}{3.943083in}}%
\pgfpathlineto{\pgfqpoint{1.679752in}{3.943195in}}%
\pgfpathlineto{\pgfqpoint{1.680736in}{3.958151in}}%
\pgfpathlineto{\pgfqpoint{1.684165in}{4.060757in}}%
\pgfpathlineto{\pgfqpoint{1.684657in}{4.059886in}}%
\pgfpathlineto{\pgfqpoint{1.686134in}{4.027857in}}%
\pgfpathlineto{\pgfqpoint{1.692957in}{3.833801in}}%
\pgfpathlineto{\pgfqpoint{1.692993in}{3.833831in}}%
\pgfpathlineto{\pgfqpoint{1.693977in}{3.846335in}}%
\pgfpathlineto{\pgfqpoint{1.697863in}{3.953524in}}%
\pgfpathlineto{\pgfqpoint{1.698390in}{3.949040in}}%
\pgfpathlineto{\pgfqpoint{1.700342in}{3.895265in}}%
\pgfpathlineto{\pgfqpoint{1.705741in}{3.736251in}}%
\pgfpathlineto{\pgfqpoint{1.706233in}{3.733485in}}%
\pgfpathlineto{\pgfqpoint{1.706726in}{3.735978in}}%
\pgfpathlineto{\pgfqpoint{1.708185in}{3.773246in}}%
\pgfpathlineto{\pgfqpoint{1.711139in}{3.855848in}}%
\pgfpathlineto{\pgfqpoint{1.711631in}{3.853751in}}%
\pgfpathlineto{\pgfqpoint{1.713091in}{3.822104in}}%
\pgfpathlineto{\pgfqpoint{1.719474in}{3.645084in}}%
\pgfpathlineto{\pgfqpoint{1.719966in}{3.646882in}}%
\pgfpathlineto{\pgfqpoint{1.721426in}{3.681641in}}%
\pgfpathlineto{\pgfqpoint{1.724837in}{3.770576in}}%
\pgfpathlineto{\pgfqpoint{1.724872in}{3.770423in}}%
\pgfpathlineto{\pgfqpoint{1.725839in}{3.757151in}}%
\pgfpathlineto{\pgfqpoint{1.729760in}{3.634806in}}%
\pgfpathlineto{\pgfqpoint{1.732715in}{3.571230in}}%
\pgfpathlineto{\pgfqpoint{1.733207in}{3.572601in}}%
\pgfpathlineto{\pgfqpoint{1.734666in}{3.605251in}}%
\pgfpathlineto{\pgfqpoint{1.738113in}{3.701594in}}%
\pgfpathlineto{\pgfqpoint{1.739080in}{3.693185in}}%
\pgfpathlineto{\pgfqpoint{1.741542in}{3.624293in}}%
\pgfpathlineto{\pgfqpoint{1.745955in}{3.514122in}}%
\pgfpathlineto{\pgfqpoint{1.746448in}{3.515314in}}%
\pgfpathlineto{\pgfqpoint{1.747872in}{3.545157in}}%
\pgfpathlineto{\pgfqpoint{1.751810in}{3.649971in}}%
\pgfpathlineto{\pgfqpoint{1.751828in}{3.649914in}}%
\pgfpathlineto{\pgfqpoint{1.752813in}{3.638465in}}%
\pgfpathlineto{\pgfqpoint{1.755750in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{1.759196in}{3.475494in}}%
\pgfpathlineto{\pgfqpoint{1.759689in}{3.476715in}}%
\pgfpathlineto{\pgfqpoint{1.761113in}{3.505454in}}%
\pgfpathlineto{\pgfqpoint{1.765069in}{3.618530in}}%
\pgfpathlineto{\pgfqpoint{1.765561in}{3.617402in}}%
\pgfpathlineto{\pgfqpoint{1.767038in}{3.592591in}}%
\pgfpathlineto{\pgfqpoint{1.772437in}{3.456558in}}%
\pgfpathlineto{\pgfqpoint{1.772912in}{3.457838in}}%
\pgfpathlineto{\pgfqpoint{1.774371in}{3.486615in}}%
\pgfpathlineto{\pgfqpoint{1.778767in}{3.608083in}}%
\pgfpathlineto{\pgfqpoint{1.779277in}{3.605785in}}%
\pgfpathlineto{\pgfqpoint{1.780279in}{3.590349in}}%
\pgfpathlineto{\pgfqpoint{1.785678in}{3.457973in}}%
\pgfpathlineto{\pgfqpoint{1.786627in}{3.464971in}}%
\pgfpathlineto{\pgfqpoint{1.788122in}{3.505129in}}%
\pgfpathlineto{\pgfqpoint{1.792043in}{3.618479in}}%
\pgfpathlineto{\pgfqpoint{1.792500in}{3.618851in}}%
\pgfpathlineto{\pgfqpoint{1.792535in}{3.618742in}}%
\pgfpathlineto{\pgfqpoint{1.793520in}{3.608212in}}%
\pgfpathlineto{\pgfqpoint{1.795964in}{3.539500in}}%
\pgfpathlineto{\pgfqpoint{1.798901in}{3.479821in}}%
\pgfpathlineto{\pgfqpoint{1.799868in}{3.487278in}}%
\pgfpathlineto{\pgfqpoint{1.801362in}{3.527024in}}%
\pgfpathlineto{\pgfqpoint{1.805776in}{3.651385in}}%
\pgfpathlineto{\pgfqpoint{1.806268in}{3.650449in}}%
\pgfpathlineto{\pgfqpoint{1.807728in}{3.626840in}}%
\pgfpathlineto{\pgfqpoint{1.812142in}{3.521580in}}%
\pgfpathlineto{\pgfqpoint{1.813126in}{3.529745in}}%
\pgfpathlineto{\pgfqpoint{1.815095in}{3.587082in}}%
\pgfpathlineto{\pgfqpoint{1.819016in}{3.702730in}}%
\pgfpathlineto{\pgfqpoint{1.819491in}{3.704345in}}%
\pgfpathlineto{\pgfqpoint{1.819984in}{3.702202in}}%
\pgfpathlineto{\pgfqpoint{1.820968in}{3.686754in}}%
\pgfpathlineto{\pgfqpoint{1.825382in}{3.582187in}}%
\pgfpathlineto{\pgfqpoint{1.825875in}{3.584350in}}%
\pgfpathlineto{\pgfqpoint{1.827352in}{3.613811in}}%
\pgfpathlineto{\pgfqpoint{1.833207in}{3.775625in}}%
\pgfpathlineto{\pgfqpoint{1.833242in}{3.775498in}}%
\pgfpathlineto{\pgfqpoint{1.834209in}{3.764024in}}%
\pgfpathlineto{\pgfqpoint{1.838623in}{3.660018in}}%
\pgfpathlineto{\pgfqpoint{1.839572in}{3.667760in}}%
\pgfpathlineto{\pgfqpoint{1.841085in}{3.707259in}}%
\pgfpathlineto{\pgfqpoint{1.846483in}{3.864053in}}%
\pgfpathlineto{\pgfqpoint{1.847415in}{3.857015in}}%
\pgfpathlineto{\pgfqpoint{1.848927in}{3.818533in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{3.752938in}}%
\pgfpathlineto{\pgfqpoint{1.852356in}{3.754719in}}%
\pgfpathlineto{\pgfqpoint{1.853833in}{3.783624in}}%
\pgfpathlineto{\pgfqpoint{1.860180in}{3.965536in}}%
\pgfpathlineto{\pgfqpoint{1.860198in}{3.965474in}}%
\pgfpathlineto{\pgfqpoint{1.861183in}{3.953154in}}%
\pgfpathlineto{\pgfqpoint{1.865104in}{3.858367in}}%
\pgfpathlineto{\pgfqpoint{1.865597in}{3.859586in}}%
\pgfpathlineto{\pgfqpoint{1.867074in}{3.887425in}}%
\pgfpathlineto{\pgfqpoint{1.873439in}{4.078179in}}%
\pgfpathlineto{\pgfqpoint{1.873931in}{4.075898in}}%
\pgfpathlineto{\pgfqpoint{1.875408in}{4.044566in}}%
\pgfpathlineto{\pgfqpoint{1.878345in}{3.973344in}}%
\pgfpathlineto{\pgfqpoint{1.878837in}{3.973734in}}%
\pgfpathlineto{\pgfqpoint{1.879822in}{3.987510in}}%
\pgfpathlineto{\pgfqpoint{1.882741in}{4.087157in}}%
\pgfpathlineto{\pgfqpoint{1.886187in}{4.193355in}}%
\pgfpathlineto{\pgfqpoint{1.886680in}{4.197238in}}%
\pgfpathlineto{\pgfqpoint{1.887172in}{4.196592in}}%
\pgfpathlineto{\pgfqpoint{1.888157in}{4.181795in}}%
\pgfpathlineto{\pgfqpoint{1.892043in}{4.093811in}}%
\pgfpathlineto{\pgfqpoint{1.892078in}{4.093918in}}%
\pgfpathlineto{\pgfqpoint{1.893063in}{4.105821in}}%
\pgfpathlineto{\pgfqpoint{1.895507in}{4.184366in}}%
\pgfpathlineto{\pgfqpoint{1.899920in}{4.319239in}}%
\pgfpathlineto{\pgfqpoint{1.900377in}{4.320134in}}%
\pgfpathlineto{\pgfqpoint{1.900413in}{4.320037in}}%
\pgfpathlineto{\pgfqpoint{1.901397in}{4.307812in}}%
\pgfpathlineto{\pgfqpoint{1.905284in}{4.216696in}}%
\pgfpathlineto{\pgfqpoint{1.905811in}{4.219303in}}%
\pgfpathlineto{\pgfqpoint{1.907271in}{4.249690in}}%
\pgfpathlineto{\pgfqpoint{1.913618in}{4.442696in}}%
\pgfpathlineto{\pgfqpoint{1.914146in}{4.440023in}}%
\pgfpathlineto{\pgfqpoint{1.915623in}{4.407403in}}%
\pgfpathlineto{\pgfqpoint{1.918560in}{4.338590in}}%
\pgfpathlineto{\pgfqpoint{1.919052in}{4.339648in}}%
\pgfpathlineto{\pgfqpoint{1.920511in}{4.366176in}}%
\pgfpathlineto{\pgfqpoint{1.926894in}{4.561030in}}%
\pgfpathlineto{\pgfqpoint{1.927861in}{4.553454in}}%
\pgfpathlineto{\pgfqpoint{1.929338in}{4.514319in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{4.455273in}}%
\pgfpathlineto{\pgfqpoint{1.932785in}{4.459021in}}%
\pgfpathlineto{\pgfqpoint{1.934245in}{4.490864in}}%
\pgfpathlineto{\pgfqpoint{1.940135in}{4.671685in}}%
\pgfpathlineto{\pgfqpoint{1.940627in}{4.670805in}}%
\pgfpathlineto{\pgfqpoint{1.942087in}{4.643486in}}%
\pgfpathlineto{\pgfqpoint{1.945533in}{4.563151in}}%
\pgfpathlineto{\pgfqpoint{1.946008in}{4.564694in}}%
\pgfpathlineto{\pgfqpoint{1.947485in}{4.591652in}}%
\pgfpathlineto{\pgfqpoint{1.953375in}{4.771502in}}%
\pgfpathlineto{\pgfqpoint{1.954360in}{4.766384in}}%
\pgfpathlineto{\pgfqpoint{1.956312in}{4.715115in}}%
\pgfpathlineto{\pgfqpoint{1.958774in}{4.659890in}}%
\pgfpathlineto{\pgfqpoint{1.959231in}{4.659313in}}%
\pgfpathlineto{\pgfqpoint{1.959249in}{4.659362in}}%
\pgfpathlineto{\pgfqpoint{1.960234in}{4.669911in}}%
\pgfpathlineto{\pgfqpoint{1.962203in}{4.727122in}}%
\pgfpathlineto{\pgfqpoint{1.966616in}{4.857651in}}%
\pgfpathlineto{\pgfqpoint{1.967109in}{4.857562in}}%
\pgfpathlineto{\pgfqpoint{1.968076in}{4.845228in}}%
\pgfpathlineto{\pgfqpoint{1.972490in}{4.740114in}}%
\pgfpathlineto{\pgfqpoint{1.972982in}{4.741173in}}%
\pgfpathlineto{\pgfqpoint{1.974459in}{4.766184in}}%
\pgfpathlineto{\pgfqpoint{1.980314in}{4.927800in}}%
\pgfpathlineto{\pgfqpoint{1.980824in}{4.923715in}}%
\pgfpathlineto{\pgfqpoint{1.982794in}{4.875275in}}%
\pgfpathlineto{\pgfqpoint{1.985730in}{4.804653in}}%
\pgfpathlineto{\pgfqpoint{1.986188in}{4.803220in}}%
\pgfpathlineto{\pgfqpoint{1.986223in}{4.803247in}}%
\pgfpathlineto{\pgfqpoint{1.987207in}{4.811818in}}%
\pgfpathlineto{\pgfqpoint{1.989177in}{4.867942in}}%
\pgfpathlineto{\pgfqpoint{1.993098in}{4.979695in}}%
\pgfpathlineto{\pgfqpoint{1.993590in}{4.979511in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{4.967800in}}%
\pgfpathlineto{\pgfqpoint{1.999921in}{4.846942in}}%
\pgfpathlineto{\pgfqpoint{2.000448in}{4.850713in}}%
\pgfpathlineto{\pgfqpoint{2.001925in}{4.883692in}}%
\pgfpathlineto{\pgfqpoint{2.006338in}{5.012184in}}%
\pgfpathlineto{\pgfqpoint{2.006813in}{5.011815in}}%
\pgfpathlineto{\pgfqpoint{2.007798in}{4.999799in}}%
\pgfpathlineto{\pgfqpoint{2.010752in}{4.913482in}}%
\pgfpathlineto{\pgfqpoint{2.013197in}{4.869113in}}%
\pgfpathlineto{\pgfqpoint{2.013689in}{4.870123in}}%
\pgfpathlineto{\pgfqpoint{2.014674in}{4.884233in}}%
\pgfpathlineto{\pgfqpoint{2.017610in}{4.986585in}}%
\pgfpathlineto{\pgfqpoint{2.019562in}{5.024240in}}%
\pgfpathlineto{\pgfqpoint{2.020054in}{5.023599in}}%
\pgfpathlineto{\pgfqpoint{2.021513in}{5.000658in}}%
\pgfpathlineto{\pgfqpoint{2.026895in}{4.869554in}}%
\pgfpathlineto{\pgfqpoint{2.027422in}{4.872020in}}%
\pgfpathlineto{\pgfqpoint{2.028881in}{4.903900in}}%
\pgfpathlineto{\pgfqpoint{2.032802in}{5.015671in}}%
\pgfpathlineto{\pgfqpoint{2.033295in}{5.014710in}}%
\pgfpathlineto{\pgfqpoint{2.034772in}{4.990539in}}%
\pgfpathlineto{\pgfqpoint{2.040628in}{4.848798in}}%
\pgfpathlineto{\pgfqpoint{2.040663in}{4.848930in}}%
\pgfpathlineto{\pgfqpoint{2.041630in}{4.861837in}}%
\pgfpathlineto{\pgfqpoint{2.046043in}{4.986707in}}%
\pgfpathlineto{\pgfqpoint{2.047028in}{4.980277in}}%
\pgfpathlineto{\pgfqpoint{2.048997in}{4.932706in}}%
\pgfpathlineto{\pgfqpoint{2.053903in}{4.806677in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{4.808329in}}%
\pgfpathlineto{\pgfqpoint{2.055855in}{4.841579in}}%
\pgfpathlineto{\pgfqpoint{2.059284in}{4.938218in}}%
\pgfpathlineto{\pgfqpoint{2.059776in}{4.936943in}}%
\pgfpathlineto{\pgfqpoint{2.061253in}{4.911009in}}%
\pgfpathlineto{\pgfqpoint{2.067601in}{4.745715in}}%
\pgfpathlineto{\pgfqpoint{2.068111in}{4.750015in}}%
\pgfpathlineto{\pgfqpoint{2.069588in}{4.790808in}}%
\pgfpathlineto{\pgfqpoint{2.072524in}{4.871633in}}%
\pgfpathlineto{\pgfqpoint{2.073017in}{4.870490in}}%
\pgfpathlineto{\pgfqpoint{2.074494in}{4.843985in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{4.667289in}}%
\pgfpathlineto{\pgfqpoint{2.081352in}{4.669155in}}%
\pgfpathlineto{\pgfqpoint{2.082829in}{4.705426in}}%
\pgfpathlineto{\pgfqpoint{2.085765in}{4.788891in}}%
\pgfpathlineto{\pgfqpoint{2.086258in}{4.788139in}}%
\pgfpathlineto{\pgfqpoint{2.087735in}{4.761538in}}%
\pgfpathlineto{\pgfqpoint{2.094558in}{4.574634in}}%
\pgfpathlineto{\pgfqpoint{2.095085in}{4.580048in}}%
\pgfpathlineto{\pgfqpoint{2.097054in}{4.643682in}}%
\pgfpathlineto{\pgfqpoint{2.099463in}{4.692498in}}%
\pgfpathlineto{\pgfqpoint{2.099481in}{4.692412in}}%
\pgfpathlineto{\pgfqpoint{2.099991in}{4.687296in}}%
\pgfpathlineto{\pgfqpoint{2.102435in}{4.623001in}}%
\pgfpathlineto{\pgfqpoint{2.107816in}{4.469757in}}%
\pgfpathlineto{\pgfqpoint{2.108326in}{4.472890in}}%
\pgfpathlineto{\pgfqpoint{2.109803in}{4.513465in}}%
\pgfpathlineto{\pgfqpoint{2.112704in}{4.585944in}}%
\pgfpathlineto{\pgfqpoint{2.112739in}{4.585826in}}%
\pgfpathlineto{\pgfqpoint{2.113724in}{4.572917in}}%
\pgfpathlineto{\pgfqpoint{2.117645in}{4.454254in}}%
\pgfpathlineto{\pgfqpoint{2.121074in}{4.357196in}}%
\pgfpathlineto{\pgfqpoint{2.121567in}{4.358262in}}%
\pgfpathlineto{\pgfqpoint{2.123026in}{4.394036in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{4.471784in}}%
\pgfpathlineto{\pgfqpoint{2.125980in}{4.471749in}}%
\pgfpathlineto{\pgfqpoint{2.126964in}{4.460644in}}%
\pgfpathlineto{\pgfqpoint{2.130394in}{4.359879in}}%
\pgfpathlineto{\pgfqpoint{2.134772in}{4.239416in}}%
\pgfpathlineto{\pgfqpoint{2.134807in}{4.239556in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{4.255896in}}%
\pgfpathlineto{\pgfqpoint{2.139220in}{4.353376in}}%
\pgfpathlineto{\pgfqpoint{2.139713in}{4.351472in}}%
\pgfpathlineto{\pgfqpoint{2.141172in}{4.321704in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.120234in}}%
\pgfpathlineto{\pgfqpoint{2.148540in}{4.123778in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{4.165076in}}%
\pgfpathlineto{\pgfqpoint{2.152461in}{4.234096in}}%
\pgfpathlineto{\pgfqpoint{2.152954in}{4.233837in}}%
\pgfpathlineto{\pgfqpoint{2.154413in}{4.207418in}}%
\pgfpathlineto{\pgfqpoint{2.161289in}{4.003786in}}%
\pgfpathlineto{\pgfqpoint{2.162256in}{4.013292in}}%
\pgfpathlineto{\pgfqpoint{2.166159in}{4.119000in}}%
\pgfpathlineto{\pgfqpoint{2.166669in}{4.115588in}}%
\pgfpathlineto{\pgfqpoint{2.168638in}{4.069494in}}%
\pgfpathlineto{\pgfqpoint{2.174529in}{3.893497in}}%
\pgfpathlineto{\pgfqpoint{2.175022in}{3.894009in}}%
\pgfpathlineto{\pgfqpoint{2.175989in}{3.912020in}}%
\pgfpathlineto{\pgfqpoint{2.179435in}{4.010008in}}%
\pgfpathlineto{\pgfqpoint{2.179910in}{4.008621in}}%
\pgfpathlineto{\pgfqpoint{2.181387in}{3.981184in}}%
\pgfpathlineto{\pgfqpoint{2.188227in}{3.791677in}}%
\pgfpathlineto{\pgfqpoint{2.188737in}{3.796738in}}%
\pgfpathlineto{\pgfqpoint{2.190707in}{3.859847in}}%
\pgfpathlineto{\pgfqpoint{2.193133in}{3.910931in}}%
\pgfpathlineto{\pgfqpoint{2.193151in}{3.910878in}}%
\pgfpathlineto{\pgfqpoint{2.194135in}{3.899371in}}%
\pgfpathlineto{\pgfqpoint{2.197072in}{3.818346in}}%
\pgfpathlineto{\pgfqpoint{2.201468in}{3.701889in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{3.701922in}}%
\pgfpathlineto{\pgfqpoint{2.202470in}{3.715155in}}%
\pgfpathlineto{\pgfqpoint{2.206391in}{3.825042in}}%
\pgfpathlineto{\pgfqpoint{2.206884in}{3.823580in}}%
\pgfpathlineto{\pgfqpoint{2.208361in}{3.797984in}}%
\pgfpathlineto{\pgfqpoint{2.214709in}{3.626816in}}%
\pgfpathlineto{\pgfqpoint{2.215219in}{3.629783in}}%
\pgfpathlineto{\pgfqpoint{2.216696in}{3.667878in}}%
\pgfpathlineto{\pgfqpoint{2.219632in}{3.753420in}}%
\pgfpathlineto{\pgfqpoint{2.220089in}{3.754555in}}%
\pgfpathlineto{\pgfqpoint{2.220124in}{3.754482in}}%
\pgfpathlineto{\pgfqpoint{2.221109in}{3.744502in}}%
\pgfpathlineto{\pgfqpoint{2.223553in}{3.681300in}}%
\pgfpathlineto{\pgfqpoint{2.227967in}{3.568382in}}%
\pgfpathlineto{\pgfqpoint{2.228460in}{3.570674in}}%
\pgfpathlineto{\pgfqpoint{2.229936in}{3.606025in}}%
\pgfpathlineto{\pgfqpoint{2.233365in}{3.701557in}}%
\pgfpathlineto{\pgfqpoint{2.233857in}{3.700921in}}%
\pgfpathlineto{\pgfqpoint{2.235334in}{3.678506in}}%
\pgfpathlineto{\pgfqpoint{2.241208in}{3.528021in}}%
\pgfpathlineto{\pgfqpoint{2.242193in}{3.536520in}}%
\pgfpathlineto{\pgfqpoint{2.244162in}{3.599591in}}%
\pgfpathlineto{\pgfqpoint{2.246606in}{3.666098in}}%
\pgfpathlineto{\pgfqpoint{2.247098in}{3.668141in}}%
\pgfpathlineto{\pgfqpoint{2.247590in}{3.666173in}}%
\pgfpathlineto{\pgfqpoint{2.249050in}{3.641449in}}%
\pgfpathlineto{\pgfqpoint{2.254449in}{3.506608in}}%
\pgfpathlineto{\pgfqpoint{2.254941in}{3.508246in}}%
\pgfpathlineto{\pgfqpoint{2.256418in}{3.538937in}}%
\pgfpathlineto{\pgfqpoint{2.260796in}{3.654376in}}%
\pgfpathlineto{\pgfqpoint{2.260831in}{3.654293in}}%
\pgfpathlineto{\pgfqpoint{2.261816in}{3.644467in}}%
\pgfpathlineto{\pgfqpoint{2.264260in}{3.578301in}}%
\pgfpathlineto{\pgfqpoint{2.267654in}{3.504491in}}%
\pgfpathlineto{\pgfqpoint{2.267689in}{3.504450in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{3.506048in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{3.534943in}}%
\pgfpathlineto{\pgfqpoint{2.274072in}{3.660864in}}%
\pgfpathlineto{\pgfqpoint{2.274547in}{3.660275in}}%
\pgfpathlineto{\pgfqpoint{2.275039in}{3.655888in}}%
\pgfpathlineto{\pgfqpoint{2.277009in}{3.609026in}}%
\pgfpathlineto{\pgfqpoint{2.280438in}{3.523350in}}%
\pgfpathlineto{\pgfqpoint{2.280930in}{3.521294in}}%
\pgfpathlineto{\pgfqpoint{2.281422in}{3.522982in}}%
\pgfpathlineto{\pgfqpoint{2.282899in}{3.550446in}}%
\pgfpathlineto{\pgfqpoint{2.287787in}{3.687289in}}%
\pgfpathlineto{\pgfqpoint{2.288262in}{3.685336in}}%
\pgfpathlineto{\pgfqpoint{2.289265in}{3.669655in}}%
\pgfpathlineto{\pgfqpoint{2.294171in}{3.556348in}}%
\pgfpathlineto{\pgfqpoint{2.294663in}{3.558193in}}%
\pgfpathlineto{\pgfqpoint{2.296140in}{3.584548in}}%
\pgfpathlineto{\pgfqpoint{2.301503in}{3.731583in}}%
\pgfpathlineto{\pgfqpoint{2.301995in}{3.727719in}}%
\pgfpathlineto{\pgfqpoint{2.302998in}{3.708140in}}%
\pgfpathlineto{\pgfqpoint{2.307376in}{3.608302in}}%
\pgfpathlineto{\pgfqpoint{2.307412in}{3.608314in}}%
\pgfpathlineto{\pgfqpoint{2.308396in}{3.615679in}}%
\pgfpathlineto{\pgfqpoint{2.310348in}{3.665995in}}%
\pgfpathlineto{\pgfqpoint{2.314761in}{3.793228in}}%
\pgfpathlineto{\pgfqpoint{2.315254in}{3.791313in}}%
\pgfpathlineto{\pgfqpoint{2.316731in}{3.761576in}}%
\pgfpathlineto{\pgfqpoint{2.320617in}{3.675416in}}%
\pgfpathlineto{\pgfqpoint{2.320635in}{3.675424in}}%
\pgfpathlineto{\pgfqpoint{2.320652in}{3.675437in}}%
\pgfpathlineto{\pgfqpoint{2.321637in}{3.682844in}}%
\pgfpathlineto{\pgfqpoint{2.323589in}{3.731182in}}%
\pgfpathlineto{\pgfqpoint{2.328459in}{3.868607in}}%
\pgfpathlineto{\pgfqpoint{2.328494in}{3.868463in}}%
\pgfpathlineto{\pgfqpoint{2.329479in}{3.855097in}}%
\pgfpathlineto{\pgfqpoint{2.333858in}{3.755546in}}%
\pgfpathlineto{\pgfqpoint{2.334385in}{3.757607in}}%
\pgfpathlineto{\pgfqpoint{2.335845in}{3.781116in}}%
\pgfpathlineto{\pgfqpoint{2.338799in}{3.884496in}}%
\pgfpathlineto{\pgfqpoint{2.341717in}{3.956467in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{3.956464in}}%
\pgfpathlineto{\pgfqpoint{2.342720in}{3.946388in}}%
\pgfpathlineto{\pgfqpoint{2.347116in}{3.846210in}}%
\pgfpathlineto{\pgfqpoint{2.347626in}{3.848018in}}%
\pgfpathlineto{\pgfqpoint{2.349086in}{3.870560in}}%
\pgfpathlineto{\pgfqpoint{2.352039in}{3.971655in}}%
\pgfpathlineto{\pgfqpoint{2.354976in}{4.052548in}}%
\pgfpathlineto{\pgfqpoint{2.355468in}{4.051683in}}%
\pgfpathlineto{\pgfqpoint{2.356945in}{4.021940in}}%
\pgfpathlineto{\pgfqpoint{2.360374in}{3.944648in}}%
\pgfpathlineto{\pgfqpoint{2.360867in}{3.945984in}}%
\pgfpathlineto{\pgfqpoint{2.362326in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.364788in}{4.045558in}}%
\pgfpathlineto{\pgfqpoint{2.368216in}{4.153769in}}%
\pgfpathlineto{\pgfqpoint{2.368674in}{4.154758in}}%
\pgfpathlineto{\pgfqpoint{2.368709in}{4.154646in}}%
\pgfpathlineto{\pgfqpoint{2.369694in}{4.141279in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{4.047969in}}%
\pgfpathlineto{\pgfqpoint{2.374108in}{4.048578in}}%
\pgfpathlineto{\pgfqpoint{2.375567in}{4.067981in}}%
\pgfpathlineto{\pgfqpoint{2.378029in}{4.143438in}}%
\pgfpathlineto{\pgfqpoint{2.381932in}{4.259573in}}%
\pgfpathlineto{\pgfqpoint{2.381950in}{4.259571in}}%
\pgfpathlineto{\pgfqpoint{2.382934in}{4.248967in}}%
\pgfpathlineto{\pgfqpoint{2.387313in}{4.152713in}}%
\pgfpathlineto{\pgfqpoint{2.387823in}{4.155638in}}%
\pgfpathlineto{\pgfqpoint{2.389300in}{4.180283in}}%
\pgfpathlineto{\pgfqpoint{2.392236in}{4.281267in}}%
\pgfpathlineto{\pgfqpoint{2.395190in}{4.363372in}}%
\pgfpathlineto{\pgfqpoint{2.395683in}{4.361951in}}%
\pgfpathlineto{\pgfqpoint{2.397142in}{4.330951in}}%
\pgfpathlineto{\pgfqpoint{2.400571in}{4.255691in}}%
\pgfpathlineto{\pgfqpoint{2.401556in}{4.262149in}}%
\pgfpathlineto{\pgfqpoint{2.403525in}{4.304829in}}%
\pgfpathlineto{\pgfqpoint{2.408888in}{4.463090in}}%
\pgfpathlineto{\pgfqpoint{2.409398in}{4.457862in}}%
\pgfpathlineto{\pgfqpoint{2.411368in}{4.403181in}}%
\pgfpathlineto{\pgfqpoint{2.413812in}{4.354433in}}%
\pgfpathlineto{\pgfqpoint{2.414304in}{4.354712in}}%
\pgfpathlineto{\pgfqpoint{2.415289in}{4.364327in}}%
\pgfpathlineto{\pgfqpoint{2.417258in}{4.412187in}}%
\pgfpathlineto{\pgfqpoint{2.422129in}{4.556890in}}%
\pgfpathlineto{\pgfqpoint{2.422147in}{4.556840in}}%
\pgfpathlineto{\pgfqpoint{2.423131in}{4.544106in}}%
\pgfpathlineto{\pgfqpoint{2.427510in}{4.444912in}}%
\pgfpathlineto{\pgfqpoint{2.428038in}{4.446774in}}%
\pgfpathlineto{\pgfqpoint{2.429515in}{4.468810in}}%
\pgfpathlineto{\pgfqpoint{2.431959in}{4.549516in}}%
\pgfpathlineto{\pgfqpoint{2.434912in}{4.639305in}}%
\pgfpathlineto{\pgfqpoint{2.435370in}{4.641089in}}%
\pgfpathlineto{\pgfqpoint{2.435387in}{4.641071in}}%
\pgfpathlineto{\pgfqpoint{2.436372in}{4.630258in}}%
\pgfpathlineto{\pgfqpoint{2.441243in}{4.525597in}}%
\pgfpathlineto{\pgfqpoint{2.441771in}{4.528795in}}%
\pgfpathlineto{\pgfqpoint{2.443248in}{4.554631in}}%
\pgfpathlineto{\pgfqpoint{2.448628in}{4.713510in}}%
\pgfpathlineto{\pgfqpoint{2.449613in}{4.704338in}}%
\pgfpathlineto{\pgfqpoint{2.454519in}{4.592933in}}%
\pgfpathlineto{\pgfqpoint{2.455504in}{4.598364in}}%
\pgfpathlineto{\pgfqpoint{2.456963in}{4.628068in}}%
\pgfpathlineto{\pgfqpoint{2.461869in}{4.772380in}}%
\pgfpathlineto{\pgfqpoint{2.462361in}{4.770656in}}%
\pgfpathlineto{\pgfqpoint{2.463838in}{4.741516in}}%
\pgfpathlineto{\pgfqpoint{2.467760in}{4.646865in}}%
\pgfpathlineto{\pgfqpoint{2.468217in}{4.645917in}}%
\pgfpathlineto{\pgfqpoint{2.468252in}{4.645960in}}%
\pgfpathlineto{\pgfqpoint{2.469237in}{4.653846in}}%
\pgfpathlineto{\pgfqpoint{2.471188in}{4.705676in}}%
\pgfpathlineto{\pgfqpoint{2.475109in}{4.816355in}}%
\pgfpathlineto{\pgfqpoint{2.475602in}{4.815019in}}%
\pgfpathlineto{\pgfqpoint{2.477079in}{4.787871in}}%
\pgfpathlineto{\pgfqpoint{2.481493in}{4.683201in}}%
\pgfpathlineto{\pgfqpoint{2.481985in}{4.683414in}}%
\pgfpathlineto{\pgfqpoint{2.482952in}{4.694050in}}%
\pgfpathlineto{\pgfqpoint{2.484921in}{4.753291in}}%
\pgfpathlineto{\pgfqpoint{2.488350in}{4.844585in}}%
\pgfpathlineto{\pgfqpoint{2.488842in}{4.843458in}}%
\pgfpathlineto{\pgfqpoint{2.490320in}{4.817990in}}%
\pgfpathlineto{\pgfqpoint{2.495226in}{4.703164in}}%
\pgfpathlineto{\pgfqpoint{2.495701in}{4.704696in}}%
\pgfpathlineto{\pgfqpoint{2.497178in}{4.732185in}}%
\pgfpathlineto{\pgfqpoint{2.501591in}{4.856700in}}%
\pgfpathlineto{\pgfqpoint{2.502083in}{4.855638in}}%
\pgfpathlineto{\pgfqpoint{2.503560in}{4.831502in}}%
\pgfpathlineto{\pgfqpoint{2.508924in}{4.706793in}}%
\pgfpathlineto{\pgfqpoint{2.508941in}{4.706838in}}%
\pgfpathlineto{\pgfqpoint{2.509926in}{4.718020in}}%
\pgfpathlineto{\pgfqpoint{2.512388in}{4.800283in}}%
\pgfpathlineto{\pgfqpoint{2.514832in}{4.852809in}}%
\pgfpathlineto{\pgfqpoint{2.515324in}{4.851714in}}%
\pgfpathlineto{\pgfqpoint{2.516801in}{4.828563in}}%
\pgfpathlineto{\pgfqpoint{2.522182in}{4.693766in}}%
\pgfpathlineto{\pgfqpoint{2.522674in}{4.695165in}}%
\pgfpathlineto{\pgfqpoint{2.524134in}{4.725361in}}%
\pgfpathlineto{\pgfqpoint{2.528072in}{4.833480in}}%
\pgfpathlineto{\pgfqpoint{2.528547in}{4.832416in}}%
\pgfpathlineto{\pgfqpoint{2.529549in}{4.819937in}}%
\pgfpathlineto{\pgfqpoint{2.532486in}{4.738468in}}%
\pgfpathlineto{\pgfqpoint{2.535423in}{4.666348in}}%
\pgfpathlineto{\pgfqpoint{2.535880in}{4.665464in}}%
\pgfpathlineto{\pgfqpoint{2.535915in}{4.665568in}}%
\pgfpathlineto{\pgfqpoint{2.536900in}{4.678673in}}%
\pgfpathlineto{\pgfqpoint{2.541313in}{4.799703in}}%
\pgfpathlineto{\pgfqpoint{2.542298in}{4.793786in}}%
\pgfpathlineto{\pgfqpoint{2.544250in}{4.752456in}}%
\pgfpathlineto{\pgfqpoint{2.549156in}{4.622853in}}%
\pgfpathlineto{\pgfqpoint{2.549648in}{4.624981in}}%
\pgfpathlineto{\pgfqpoint{2.551125in}{4.660487in}}%
\pgfpathlineto{\pgfqpoint{2.554554in}{4.752851in}}%
\pgfpathlineto{\pgfqpoint{2.555046in}{4.751662in}}%
\pgfpathlineto{\pgfqpoint{2.556506in}{4.730406in}}%
\pgfpathlineto{\pgfqpoint{2.559952in}{4.628948in}}%
\pgfpathlineto{\pgfqpoint{2.562397in}{4.568712in}}%
\pgfpathlineto{\pgfqpoint{2.562854in}{4.568586in}}%
\pgfpathlineto{\pgfqpoint{2.562889in}{4.568773in}}%
\pgfpathlineto{\pgfqpoint{2.563874in}{4.585200in}}%
\pgfpathlineto{\pgfqpoint{2.567795in}{4.694624in}}%
\pgfpathlineto{\pgfqpoint{2.568287in}{4.693616in}}%
\pgfpathlineto{\pgfqpoint{2.569746in}{4.672773in}}%
\pgfpathlineto{\pgfqpoint{2.573158in}{4.574536in}}%
\pgfpathlineto{\pgfqpoint{2.576095in}{4.503070in}}%
\pgfpathlineto{\pgfqpoint{2.576130in}{4.503114in}}%
\pgfpathlineto{\pgfqpoint{2.577114in}{4.516199in}}%
\pgfpathlineto{\pgfqpoint{2.581035in}{4.626989in}}%
\pgfpathlineto{\pgfqpoint{2.581528in}{4.626364in}}%
\pgfpathlineto{\pgfqpoint{2.582987in}{4.606144in}}%
\pgfpathlineto{\pgfqpoint{2.585941in}{4.526583in}}%
\pgfpathlineto{\pgfqpoint{2.589370in}{4.430273in}}%
\pgfpathlineto{\pgfqpoint{2.589863in}{4.432109in}}%
\pgfpathlineto{\pgfqpoint{2.591322in}{4.469002in}}%
\pgfpathlineto{\pgfqpoint{2.594276in}{4.552118in}}%
\pgfpathlineto{\pgfqpoint{2.594733in}{4.552254in}}%
\pgfpathlineto{\pgfqpoint{2.594768in}{4.552113in}}%
\pgfpathlineto{\pgfqpoint{2.596228in}{4.532891in}}%
\pgfpathlineto{\pgfqpoint{2.599639in}{4.439714in}}%
\pgfpathlineto{\pgfqpoint{2.603068in}{4.352397in}}%
\pgfpathlineto{\pgfqpoint{2.603104in}{4.352596in}}%
\pgfpathlineto{\pgfqpoint{2.604071in}{4.369751in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{4.473274in}}%
\pgfpathlineto{\pgfqpoint{2.607991in}{4.473234in}}%
\pgfpathlineto{\pgfqpoint{2.608976in}{4.463938in}}%
\pgfpathlineto{\pgfqpoint{2.611930in}{4.396474in}}%
\pgfpathlineto{\pgfqpoint{2.616309in}{4.270778in}}%
\pgfpathlineto{\pgfqpoint{2.616819in}{4.274889in}}%
\pgfpathlineto{\pgfqpoint{2.618753in}{4.335785in}}%
\pgfpathlineto{\pgfqpoint{2.621215in}{4.391969in}}%
\pgfpathlineto{\pgfqpoint{2.621232in}{4.391968in}}%
\pgfpathlineto{\pgfqpoint{2.622217in}{4.384358in}}%
\pgfpathlineto{\pgfqpoint{2.625154in}{4.319924in}}%
\pgfpathlineto{\pgfqpoint{2.629567in}{4.189390in}}%
\pgfpathlineto{\pgfqpoint{2.630060in}{4.191752in}}%
\pgfpathlineto{\pgfqpoint{2.631537in}{4.231226in}}%
\pgfpathlineto{\pgfqpoint{2.634473in}{4.310728in}}%
\pgfpathlineto{\pgfqpoint{2.634965in}{4.309862in}}%
\pgfpathlineto{\pgfqpoint{2.636442in}{4.289186in}}%
\pgfpathlineto{\pgfqpoint{2.639379in}{4.213111in}}%
\pgfpathlineto{\pgfqpoint{2.642808in}{4.110632in}}%
\pgfpathlineto{\pgfqpoint{2.643300in}{4.111355in}}%
\pgfpathlineto{\pgfqpoint{2.644742in}{4.145748in}}%
\pgfpathlineto{\pgfqpoint{2.648171in}{4.232495in}}%
\pgfpathlineto{\pgfqpoint{2.648206in}{4.232400in}}%
\pgfpathlineto{\pgfqpoint{2.649191in}{4.222942in}}%
\pgfpathlineto{\pgfqpoint{2.652127in}{4.156674in}}%
\pgfpathlineto{\pgfqpoint{2.656506in}{4.035823in}}%
\pgfpathlineto{\pgfqpoint{2.656541in}{4.035968in}}%
\pgfpathlineto{\pgfqpoint{2.657526in}{4.052151in}}%
\pgfpathlineto{\pgfqpoint{2.661447in}{4.159544in}}%
\pgfpathlineto{\pgfqpoint{2.661939in}{4.157845in}}%
\pgfpathlineto{\pgfqpoint{2.663416in}{4.136525in}}%
\pgfpathlineto{\pgfqpoint{2.666353in}{4.057771in}}%
\pgfpathlineto{\pgfqpoint{2.669747in}{3.967567in}}%
\pgfpathlineto{\pgfqpoint{2.669782in}{3.967611in}}%
\pgfpathlineto{\pgfqpoint{2.670767in}{3.980850in}}%
\pgfpathlineto{\pgfqpoint{2.675145in}{4.093352in}}%
\pgfpathlineto{\pgfqpoint{2.675672in}{4.089790in}}%
\pgfpathlineto{\pgfqpoint{2.677624in}{4.055243in}}%
\pgfpathlineto{\pgfqpoint{2.681071in}{3.946930in}}%
\pgfpathlineto{\pgfqpoint{2.683023in}{3.907995in}}%
\pgfpathlineto{\pgfqpoint{2.683515in}{3.910418in}}%
\pgfpathlineto{\pgfqpoint{2.684992in}{3.948042in}}%
\pgfpathlineto{\pgfqpoint{2.688421in}{4.036836in}}%
\pgfpathlineto{\pgfqpoint{2.689405in}{4.030419in}}%
\pgfpathlineto{\pgfqpoint{2.691850in}{3.979192in}}%
\pgfpathlineto{\pgfqpoint{2.696263in}{3.858482in}}%
\pgfpathlineto{\pgfqpoint{2.696756in}{3.859709in}}%
\pgfpathlineto{\pgfqpoint{2.698233in}{3.893481in}}%
\pgfpathlineto{\pgfqpoint{2.701661in}{3.989856in}}%
\pgfpathlineto{\pgfqpoint{2.702118in}{3.990310in}}%
\pgfpathlineto{\pgfqpoint{2.702154in}{3.990214in}}%
\pgfpathlineto{\pgfqpoint{2.703138in}{3.981240in}}%
\pgfpathlineto{\pgfqpoint{2.705583in}{3.924663in}}%
\pgfpathlineto{\pgfqpoint{2.709504in}{3.820059in}}%
\pgfpathlineto{\pgfqpoint{2.709996in}{3.820285in}}%
\pgfpathlineto{\pgfqpoint{2.710981in}{3.835836in}}%
\pgfpathlineto{\pgfqpoint{2.715394in}{3.955705in}}%
\pgfpathlineto{\pgfqpoint{2.715887in}{3.954551in}}%
\pgfpathlineto{\pgfqpoint{2.717346in}{3.934056in}}%
\pgfpathlineto{\pgfqpoint{2.720775in}{3.833620in}}%
\pgfpathlineto{\pgfqpoint{2.723202in}{3.792639in}}%
\pgfpathlineto{\pgfqpoint{2.723237in}{3.792756in}}%
\pgfpathlineto{\pgfqpoint{2.724222in}{3.805845in}}%
\pgfpathlineto{\pgfqpoint{2.729092in}{3.933114in}}%
\pgfpathlineto{\pgfqpoint{2.729602in}{3.930570in}}%
\pgfpathlineto{\pgfqpoint{2.731079in}{3.905620in}}%
\pgfpathlineto{\pgfqpoint{2.736443in}{3.777265in}}%
\pgfpathlineto{\pgfqpoint{2.736970in}{3.780564in}}%
\pgfpathlineto{\pgfqpoint{2.738430in}{3.814523in}}%
\pgfpathlineto{\pgfqpoint{2.742351in}{3.922640in}}%
\pgfpathlineto{\pgfqpoint{2.742843in}{3.922088in}}%
\pgfpathlineto{\pgfqpoint{2.744285in}{3.901085in}}%
\pgfpathlineto{\pgfqpoint{2.749684in}{3.773790in}}%
\pgfpathlineto{\pgfqpoint{2.750211in}{3.776258in}}%
\pgfpathlineto{\pgfqpoint{2.751670in}{3.806608in}}%
\pgfpathlineto{\pgfqpoint{2.756048in}{3.924580in}}%
\pgfpathlineto{\pgfqpoint{2.756084in}{3.924557in}}%
\pgfpathlineto{\pgfqpoint{2.757068in}{3.915907in}}%
\pgfpathlineto{\pgfqpoint{2.759513in}{3.850004in}}%
\pgfpathlineto{\pgfqpoint{2.762467in}{3.783406in}}%
\pgfpathlineto{\pgfqpoint{2.762959in}{3.781660in}}%
\pgfpathlineto{\pgfqpoint{2.763452in}{3.783490in}}%
\pgfpathlineto{\pgfqpoint{2.764911in}{3.810402in}}%
\pgfpathlineto{\pgfqpoint{2.769324in}{3.937268in}}%
\pgfpathlineto{\pgfqpoint{2.769817in}{3.936711in}}%
\pgfpathlineto{\pgfqpoint{2.770801in}{3.923489in}}%
\pgfpathlineto{\pgfqpoint{2.776200in}{3.800004in}}%
\pgfpathlineto{\pgfqpoint{2.776675in}{3.801263in}}%
\pgfpathlineto{\pgfqpoint{2.778134in}{3.824635in}}%
\pgfpathlineto{\pgfqpoint{2.783022in}{3.960747in}}%
\pgfpathlineto{\pgfqpoint{2.784042in}{3.950254in}}%
\pgfpathlineto{\pgfqpoint{2.789441in}{3.827697in}}%
\pgfpathlineto{\pgfqpoint{2.790408in}{3.832515in}}%
\pgfpathlineto{\pgfqpoint{2.791885in}{3.862655in}}%
\pgfpathlineto{\pgfqpoint{2.796298in}{3.992760in}}%
\pgfpathlineto{\pgfqpoint{2.796791in}{3.991436in}}%
\pgfpathlineto{\pgfqpoint{2.798268in}{3.962036in}}%
\pgfpathlineto{\pgfqpoint{2.802189in}{3.865304in}}%
\pgfpathlineto{\pgfqpoint{2.802664in}{3.863398in}}%
\pgfpathlineto{\pgfqpoint{2.803156in}{3.864042in}}%
\pgfpathlineto{\pgfqpoint{2.804141in}{3.873422in}}%
\pgfpathlineto{\pgfqpoint{2.806110in}{3.926174in}}%
\pgfpathlineto{\pgfqpoint{2.809539in}{4.031403in}}%
\pgfpathlineto{\pgfqpoint{2.809996in}{4.032090in}}%
\pgfpathlineto{\pgfqpoint{2.810031in}{4.031959in}}%
\pgfpathlineto{\pgfqpoint{2.811016in}{4.018381in}}%
\pgfpathlineto{\pgfqpoint{2.815905in}{3.905546in}}%
\pgfpathlineto{\pgfqpoint{2.816397in}{3.905939in}}%
\pgfpathlineto{\pgfqpoint{2.817382in}{3.914034in}}%
\pgfpathlineto{\pgfqpoint{2.819351in}{3.962537in}}%
\pgfpathlineto{\pgfqpoint{2.823254in}{4.077494in}}%
\pgfpathlineto{\pgfqpoint{2.823272in}{4.077490in}}%
\pgfpathlineto{\pgfqpoint{2.824257in}{4.066747in}}%
\pgfpathlineto{\pgfqpoint{2.829603in}{3.952561in}}%
\pgfpathlineto{\pgfqpoint{2.829638in}{3.952645in}}%
\pgfpathlineto{\pgfqpoint{2.830623in}{3.959568in}}%
\pgfpathlineto{\pgfqpoint{2.832099in}{3.988603in}}%
\pgfpathlineto{\pgfqpoint{2.836513in}{4.126284in}}%
\pgfpathlineto{\pgfqpoint{2.837005in}{4.125107in}}%
\pgfpathlineto{\pgfqpoint{2.838465in}{4.093643in}}%
\pgfpathlineto{\pgfqpoint{2.841894in}{4.005422in}}%
\pgfpathlineto{\pgfqpoint{2.842843in}{4.002399in}}%
\pgfpathlineto{\pgfqpoint{2.842879in}{4.002453in}}%
\pgfpathlineto{\pgfqpoint{2.843863in}{4.008232in}}%
\pgfpathlineto{\pgfqpoint{2.845340in}{4.034280in}}%
\pgfpathlineto{\pgfqpoint{2.850211in}{4.177300in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{4.172403in}}%
\pgfpathlineto{\pgfqpoint{2.852690in}{4.115733in}}%
\pgfpathlineto{\pgfqpoint{2.855609in}{4.054563in}}%
\pgfpathlineto{\pgfqpoint{2.856084in}{4.053670in}}%
\pgfpathlineto{\pgfqpoint{2.856612in}{4.054989in}}%
\pgfpathlineto{\pgfqpoint{2.858089in}{4.071200in}}%
\pgfpathlineto{\pgfqpoint{2.860040in}{4.128776in}}%
\pgfpathlineto{\pgfqpoint{2.863451in}{4.229032in}}%
\pgfpathlineto{\pgfqpoint{2.863469in}{4.229020in}}%
\pgfpathlineto{\pgfqpoint{2.864454in}{4.217216in}}%
\pgfpathlineto{\pgfqpoint{2.869360in}{4.104750in}}%
\pgfpathlineto{\pgfqpoint{2.869852in}{4.105383in}}%
\pgfpathlineto{\pgfqpoint{2.870837in}{4.112481in}}%
\pgfpathlineto{\pgfqpoint{2.872296in}{4.140335in}}%
\pgfpathlineto{\pgfqpoint{2.876710in}{4.278997in}}%
\pgfpathlineto{\pgfqpoint{2.877659in}{4.270806in}}%
\pgfpathlineto{\pgfqpoint{2.879172in}{4.226504in}}%
\pgfpathlineto{\pgfqpoint{2.882108in}{4.156585in}}%
\pgfpathlineto{\pgfqpoint{2.883058in}{4.153940in}}%
\pgfpathlineto{\pgfqpoint{2.883093in}{4.153995in}}%
\pgfpathlineto{\pgfqpoint{2.884078in}{4.159510in}}%
\pgfpathlineto{\pgfqpoint{2.885537in}{4.184721in}}%
\pgfpathlineto{\pgfqpoint{2.890408in}{4.325732in}}%
\pgfpathlineto{\pgfqpoint{2.890935in}{4.319799in}}%
\pgfpathlineto{\pgfqpoint{2.893397in}{4.245242in}}%
\pgfpathlineto{\pgfqpoint{2.895841in}{4.200709in}}%
\pgfpathlineto{\pgfqpoint{2.896334in}{4.199517in}}%
\pgfpathlineto{\pgfqpoint{2.896826in}{4.200385in}}%
\pgfpathlineto{\pgfqpoint{2.897793in}{4.208108in}}%
\pgfpathlineto{\pgfqpoint{2.899270in}{4.239364in}}%
\pgfpathlineto{\pgfqpoint{2.903648in}{4.369290in}}%
\pgfpathlineto{\pgfqpoint{2.904176in}{4.364895in}}%
\pgfpathlineto{\pgfqpoint{2.906145in}{4.309802in}}%
\pgfpathlineto{\pgfqpoint{2.909082in}{4.243244in}}%
\pgfpathlineto{\pgfqpoint{2.910032in}{4.240605in}}%
\pgfpathlineto{\pgfqpoint{2.910067in}{4.240661in}}%
\pgfpathlineto{\pgfqpoint{2.911034in}{4.246587in}}%
\pgfpathlineto{\pgfqpoint{2.912511in}{4.275431in}}%
\pgfpathlineto{\pgfqpoint{2.916907in}{4.407252in}}%
\pgfpathlineto{\pgfqpoint{2.917417in}{4.404344in}}%
\pgfpathlineto{\pgfqpoint{2.918894in}{4.369487in}}%
\pgfpathlineto{\pgfqpoint{2.922323in}{4.280941in}}%
\pgfpathlineto{\pgfqpoint{2.923308in}{4.275747in}}%
\pgfpathlineto{\pgfqpoint{2.923782in}{4.276515in}}%
\pgfpathlineto{\pgfqpoint{2.924767in}{4.285495in}}%
\pgfpathlineto{\pgfqpoint{2.926736in}{4.338763in}}%
\pgfpathlineto{\pgfqpoint{2.930165in}{4.438953in}}%
\pgfpathlineto{\pgfqpoint{2.930657in}{4.437351in}}%
\pgfpathlineto{\pgfqpoint{2.932134in}{4.406129in}}%
\pgfpathlineto{\pgfqpoint{2.936056in}{4.307910in}}%
\pgfpathlineto{\pgfqpoint{2.937006in}{4.304599in}}%
\pgfpathlineto{\pgfqpoint{2.937023in}{4.304625in}}%
\pgfpathlineto{\pgfqpoint{2.938008in}{4.311660in}}%
\pgfpathlineto{\pgfqpoint{2.939485in}{4.345321in}}%
\pgfpathlineto{\pgfqpoint{2.943406in}{4.463845in}}%
\pgfpathlineto{\pgfqpoint{2.943898in}{4.463419in}}%
\pgfpathlineto{\pgfqpoint{2.944883in}{4.448733in}}%
\pgfpathlineto{\pgfqpoint{2.950264in}{4.326490in}}%
\pgfpathlineto{\pgfqpoint{2.950756in}{4.327403in}}%
\pgfpathlineto{\pgfqpoint{2.951741in}{4.338599in}}%
\pgfpathlineto{\pgfqpoint{2.953710in}{4.398184in}}%
\pgfpathlineto{\pgfqpoint{2.956646in}{4.481747in}}%
\pgfpathlineto{\pgfqpoint{2.957104in}{4.482462in}}%
\pgfpathlineto{\pgfqpoint{2.957139in}{4.482348in}}%
\pgfpathlineto{\pgfqpoint{2.958123in}{4.470203in}}%
\pgfpathlineto{\pgfqpoint{2.963962in}{4.341566in}}%
\pgfpathlineto{\pgfqpoint{2.964489in}{4.344518in}}%
\pgfpathlineto{\pgfqpoint{2.965966in}{4.374216in}}%
\pgfpathlineto{\pgfqpoint{2.970344in}{4.494263in}}%
\pgfpathlineto{\pgfqpoint{2.970379in}{4.494220in}}%
\pgfpathlineto{\pgfqpoint{2.971364in}{4.484455in}}%
\pgfpathlineto{\pgfqpoint{2.974283in}{4.401745in}}%
\pgfpathlineto{\pgfqpoint{2.976745in}{4.351572in}}%
\pgfpathlineto{\pgfqpoint{2.977238in}{4.349662in}}%
\pgfpathlineto{\pgfqpoint{2.977730in}{4.351317in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{4.378888in}}%
\pgfpathlineto{\pgfqpoint{2.983620in}{4.499375in}}%
\pgfpathlineto{\pgfqpoint{2.984587in}{4.492034in}}%
\pgfpathlineto{\pgfqpoint{2.987014in}{4.429161in}}%
\pgfpathlineto{\pgfqpoint{2.990478in}{4.351917in}}%
\pgfpathlineto{\pgfqpoint{2.990971in}{4.352210in}}%
\pgfpathlineto{\pgfqpoint{2.991955in}{4.365091in}}%
\pgfpathlineto{\pgfqpoint{2.994892in}{4.464070in}}%
\pgfpathlineto{\pgfqpoint{2.996861in}{4.498379in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{4.497290in}}%
\pgfpathlineto{\pgfqpoint{2.998813in}{4.475146in}}%
\pgfpathlineto{\pgfqpoint{3.004176in}{4.347806in}}%
\pgfpathlineto{\pgfqpoint{3.004704in}{4.351040in}}%
\pgfpathlineto{\pgfqpoint{3.006163in}{4.385009in}}%
\pgfpathlineto{\pgfqpoint{3.010102in}{4.491978in}}%
\pgfpathlineto{\pgfqpoint{3.010576in}{4.491668in}}%
\pgfpathlineto{\pgfqpoint{3.011561in}{4.481703in}}%
\pgfpathlineto{\pgfqpoint{3.014023in}{4.418987in}}%
\pgfpathlineto{\pgfqpoint{3.017452in}{4.339111in}}%
\pgfpathlineto{\pgfqpoint{3.017944in}{4.340943in}}%
\pgfpathlineto{\pgfqpoint{3.019404in}{4.372824in}}%
\pgfpathlineto{\pgfqpoint{3.023325in}{4.480984in}}%
\pgfpathlineto{\pgfqpoint{3.023800in}{4.481362in}}%
\pgfpathlineto{\pgfqpoint{3.023817in}{4.481319in}}%
\pgfpathlineto{\pgfqpoint{3.024802in}{4.473213in}}%
\pgfpathlineto{\pgfqpoint{3.026771in}{4.430313in}}%
\pgfpathlineto{\pgfqpoint{3.030693in}{4.326916in}}%
\pgfpathlineto{\pgfqpoint{3.031185in}{4.327267in}}%
\pgfpathlineto{\pgfqpoint{3.032152in}{4.342490in}}%
\pgfpathlineto{\pgfqpoint{3.037040in}{4.467363in}}%
\pgfpathlineto{\pgfqpoint{3.037533in}{4.465452in}}%
\pgfpathlineto{\pgfqpoint{3.038535in}{4.454230in}}%
\pgfpathlineto{\pgfqpoint{3.040979in}{4.392755in}}%
\pgfpathlineto{\pgfqpoint{3.044391in}{4.310975in}}%
\pgfpathlineto{\pgfqpoint{3.044426in}{4.311062in}}%
\pgfpathlineto{\pgfqpoint{3.045393in}{4.324019in}}%
\pgfpathlineto{\pgfqpoint{3.050281in}{4.450776in}}%
\pgfpathlineto{\pgfqpoint{3.050791in}{4.449399in}}%
\pgfpathlineto{\pgfqpoint{3.052268in}{4.432546in}}%
\pgfpathlineto{\pgfqpoint{3.054712in}{4.366330in}}%
\pgfpathlineto{\pgfqpoint{3.057667in}{4.293402in}}%
\pgfpathlineto{\pgfqpoint{3.058634in}{4.303797in}}%
\pgfpathlineto{\pgfqpoint{3.063539in}{4.432638in}}%
\pgfpathlineto{\pgfqpoint{3.064524in}{4.428904in}}%
\pgfpathlineto{\pgfqpoint{3.066001in}{4.409204in}}%
\pgfpathlineto{\pgfqpoint{3.068446in}{4.337553in}}%
\pgfpathlineto{\pgfqpoint{3.070890in}{4.275397in}}%
\pgfpathlineto{\pgfqpoint{3.071382in}{4.276281in}}%
\pgfpathlineto{\pgfqpoint{3.072824in}{4.309408in}}%
\pgfpathlineto{\pgfqpoint{3.076780in}{4.413896in}}%
\pgfpathlineto{\pgfqpoint{3.077272in}{4.413704in}}%
\pgfpathlineto{\pgfqpoint{3.078732in}{4.401961in}}%
\pgfpathlineto{\pgfqpoint{3.080209in}{4.373676in}}%
\pgfpathlineto{\pgfqpoint{3.084605in}{4.257106in}}%
\pgfpathlineto{\pgfqpoint{3.085115in}{4.262344in}}%
\pgfpathlineto{\pgfqpoint{3.087085in}{4.325910in}}%
\pgfpathlineto{\pgfqpoint{3.089528in}{4.392214in}}%
\pgfpathlineto{\pgfqpoint{3.090478in}{4.395898in}}%
\pgfpathlineto{\pgfqpoint{3.090970in}{4.394359in}}%
\pgfpathlineto{\pgfqpoint{3.091990in}{4.385943in}}%
\pgfpathlineto{\pgfqpoint{3.093942in}{4.347434in}}%
\pgfpathlineto{\pgfqpoint{3.097829in}{4.239421in}}%
\pgfpathlineto{\pgfqpoint{3.098356in}{4.243045in}}%
\pgfpathlineto{\pgfqpoint{3.099833in}{4.284266in}}%
\pgfpathlineto{\pgfqpoint{3.103262in}{4.377875in}}%
\pgfpathlineto{\pgfqpoint{3.103754in}{4.379059in}}%
\pgfpathlineto{\pgfqpoint{3.104246in}{4.378035in}}%
\pgfpathlineto{\pgfqpoint{3.105706in}{4.365526in}}%
\pgfpathlineto{\pgfqpoint{3.107675in}{4.320953in}}%
\pgfpathlineto{\pgfqpoint{3.111104in}{4.223806in}}%
\pgfpathlineto{\pgfqpoint{3.111562in}{4.225430in}}%
\pgfpathlineto{\pgfqpoint{3.112089in}{4.233630in}}%
\pgfpathlineto{\pgfqpoint{3.116995in}{4.363909in}}%
\pgfpathlineto{\pgfqpoint{3.117979in}{4.361480in}}%
\pgfpathlineto{\pgfqpoint{3.119439in}{4.345969in}}%
\pgfpathlineto{\pgfqpoint{3.121408in}{4.294866in}}%
\pgfpathlineto{\pgfqpoint{3.124345in}{4.210792in}}%
\pgfpathlineto{\pgfqpoint{3.124820in}{4.210994in}}%
\pgfpathlineto{\pgfqpoint{3.125330in}{4.217372in}}%
\pgfpathlineto{\pgfqpoint{3.127281in}{4.282530in}}%
\pgfpathlineto{\pgfqpoint{3.129743in}{4.347719in}}%
\pgfpathlineto{\pgfqpoint{3.130692in}{4.351348in}}%
\pgfpathlineto{\pgfqpoint{3.131202in}{4.349924in}}%
\pgfpathlineto{\pgfqpoint{3.132187in}{4.342256in}}%
\pgfpathlineto{\pgfqpoint{3.134157in}{4.303193in}}%
\pgfpathlineto{\pgfqpoint{3.138043in}{4.199339in}}%
\pgfpathlineto{\pgfqpoint{3.138078in}{4.199443in}}%
\pgfpathlineto{\pgfqpoint{3.139063in}{4.214161in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{4.341393in}}%
\pgfpathlineto{\pgfqpoint{3.144443in}{4.340715in}}%
\pgfpathlineto{\pgfqpoint{3.145428in}{4.334028in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{4.297520in}}%
\pgfpathlineto{\pgfqpoint{3.151319in}{4.190938in}}%
\pgfpathlineto{\pgfqpoint{3.151811in}{4.193851in}}%
\pgfpathlineto{\pgfqpoint{3.153271in}{4.231817in}}%
\pgfpathlineto{\pgfqpoint{3.156717in}{4.331229in}}%
\pgfpathlineto{\pgfqpoint{3.157666in}{4.334036in}}%
\pgfpathlineto{\pgfqpoint{3.157684in}{4.334004in}}%
\pgfpathlineto{\pgfqpoint{3.158669in}{4.328325in}}%
\pgfpathlineto{\pgfqpoint{3.160146in}{4.305119in}}%
\pgfpathlineto{\pgfqpoint{3.164560in}{4.185545in}}%
\pgfpathlineto{\pgfqpoint{3.165544in}{4.193544in}}%
\pgfpathlineto{\pgfqpoint{3.167988in}{4.276114in}}%
\pgfpathlineto{\pgfqpoint{3.170432in}{4.328412in}}%
\pgfpathlineto{\pgfqpoint{3.170925in}{4.329630in}}%
\pgfpathlineto{\pgfqpoint{3.171417in}{4.328425in}}%
\pgfpathlineto{\pgfqpoint{3.172894in}{4.312223in}}%
\pgfpathlineto{\pgfqpoint{3.175338in}{4.244557in}}%
\pgfpathlineto{\pgfqpoint{3.177800in}{4.183005in}}%
\pgfpathlineto{\pgfqpoint{3.178258in}{4.182557in}}%
\pgfpathlineto{\pgfqpoint{3.178293in}{4.182712in}}%
\pgfpathlineto{\pgfqpoint{3.179260in}{4.197205in}}%
\pgfpathlineto{\pgfqpoint{3.184165in}{4.327236in}}%
\pgfpathlineto{\pgfqpoint{3.184658in}{4.326866in}}%
\pgfpathlineto{\pgfqpoint{3.185642in}{4.318870in}}%
\pgfpathlineto{\pgfqpoint{3.187612in}{4.276483in}}%
\pgfpathlineto{\pgfqpoint{3.191498in}{4.181115in}}%
\pgfpathlineto{\pgfqpoint{3.191533in}{4.181157in}}%
\pgfpathlineto{\pgfqpoint{3.192501in}{4.192198in}}%
\pgfpathlineto{\pgfqpoint{3.195454in}{4.291551in}}%
\pgfpathlineto{\pgfqpoint{3.197406in}{4.326300in}}%
\pgfpathlineto{\pgfqpoint{3.197863in}{4.326981in}}%
\pgfpathlineto{\pgfqpoint{3.197898in}{4.326928in}}%
\pgfpathlineto{\pgfqpoint{3.198883in}{4.319823in}}%
\pgfpathlineto{\pgfqpoint{3.200835in}{4.278182in}}%
\pgfpathlineto{\pgfqpoint{3.204774in}{4.181584in}}%
\pgfpathlineto{\pgfqpoint{3.205249in}{4.183098in}}%
\pgfpathlineto{\pgfqpoint{3.206726in}{4.213971in}}%
\pgfpathlineto{\pgfqpoint{3.211139in}{4.327971in}}%
\pgfpathlineto{\pgfqpoint{3.212124in}{4.321995in}}%
\pgfpathlineto{\pgfqpoint{3.214076in}{4.280224in}}%
\pgfpathlineto{\pgfqpoint{3.217997in}{4.183377in}}%
\pgfpathlineto{\pgfqpoint{3.218490in}{4.183391in}}%
\pgfpathlineto{\pgfqpoint{3.219474in}{4.196431in}}%
\pgfpathlineto{\pgfqpoint{3.224380in}{4.329255in}}%
\pgfpathlineto{\pgfqpoint{3.225365in}{4.324717in}}%
\pgfpathlineto{\pgfqpoint{3.227317in}{4.282621in}}%
\pgfpathlineto{\pgfqpoint{3.231238in}{4.185653in}}%
\pgfpathlineto{\pgfqpoint{3.231713in}{4.184345in}}%
\pgfpathlineto{\pgfqpoint{3.231730in}{4.184367in}}%
\pgfpathlineto{\pgfqpoint{3.232715in}{4.193874in}}%
\pgfpathlineto{\pgfqpoint{3.234684in}{4.253493in}}%
\pgfpathlineto{\pgfqpoint{3.237621in}{4.329986in}}%
\pgfpathlineto{\pgfqpoint{3.238078in}{4.330650in}}%
\pgfpathlineto{\pgfqpoint{3.238113in}{4.330559in}}%
\pgfpathlineto{\pgfqpoint{3.239098in}{4.320391in}}%
\pgfpathlineto{\pgfqpoint{3.241542in}{4.254416in}}%
\pgfpathlineto{\pgfqpoint{3.244479in}{4.187632in}}%
\pgfpathlineto{\pgfqpoint{3.244971in}{4.185236in}}%
\pgfpathlineto{\pgfqpoint{3.245463in}{4.186423in}}%
\pgfpathlineto{\pgfqpoint{3.246905in}{4.211614in}}%
\pgfpathlineto{\pgfqpoint{3.251319in}{4.331247in}}%
\pgfpathlineto{\pgfqpoint{3.251846in}{4.328772in}}%
\pgfpathlineto{\pgfqpoint{3.253306in}{4.300494in}}%
\pgfpathlineto{\pgfqpoint{3.258212in}{4.185207in}}%
\pgfpathlineto{\pgfqpoint{3.258669in}{4.184939in}}%
\pgfpathlineto{\pgfqpoint{3.258704in}{4.185038in}}%
\pgfpathlineto{\pgfqpoint{3.259689in}{4.195273in}}%
\pgfpathlineto{\pgfqpoint{3.261641in}{4.254195in}}%
\pgfpathlineto{\pgfqpoint{3.264594in}{4.329961in}}%
\pgfpathlineto{\pgfqpoint{3.265087in}{4.328556in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{4.300893in}}%
\pgfpathlineto{\pgfqpoint{3.271453in}{4.183543in}}%
\pgfpathlineto{\pgfqpoint{3.271945in}{4.182206in}}%
\pgfpathlineto{\pgfqpoint{3.272437in}{4.183944in}}%
\pgfpathlineto{\pgfqpoint{3.273914in}{4.210261in}}%
\pgfpathlineto{\pgfqpoint{3.278292in}{4.326065in}}%
\pgfpathlineto{\pgfqpoint{3.278327in}{4.325888in}}%
\pgfpathlineto{\pgfqpoint{3.279295in}{4.311946in}}%
\pgfpathlineto{\pgfqpoint{3.285186in}{4.177288in}}%
\pgfpathlineto{\pgfqpoint{3.285678in}{4.177654in}}%
\pgfpathlineto{\pgfqpoint{3.286663in}{4.188150in}}%
\pgfpathlineto{\pgfqpoint{3.288614in}{4.248202in}}%
\pgfpathlineto{\pgfqpoint{3.291533in}{4.320267in}}%
\pgfpathlineto{\pgfqpoint{3.291551in}{4.320226in}}%
\pgfpathlineto{\pgfqpoint{3.292043in}{4.316396in}}%
\pgfpathlineto{\pgfqpoint{3.294012in}{4.263773in}}%
\pgfpathlineto{\pgfqpoint{3.297442in}{4.177993in}}%
\pgfpathlineto{\pgfqpoint{3.298884in}{4.168929in}}%
\pgfpathlineto{\pgfqpoint{3.298919in}{4.168957in}}%
\pgfpathlineto{\pgfqpoint{3.299903in}{4.176246in}}%
\pgfpathlineto{\pgfqpoint{3.301837in}{4.231051in}}%
\pgfpathlineto{\pgfqpoint{3.304791in}{4.310989in}}%
\pgfpathlineto{\pgfqpoint{3.305776in}{4.300631in}}%
\pgfpathlineto{\pgfqpoint{3.312159in}{4.157504in}}%
\pgfpathlineto{\pgfqpoint{3.312652in}{4.158164in}}%
\pgfpathlineto{\pgfqpoint{3.313619in}{4.168930in}}%
\pgfpathlineto{\pgfqpoint{3.315588in}{4.231826in}}%
\pgfpathlineto{\pgfqpoint{3.318032in}{4.298024in}}%
\pgfpathlineto{\pgfqpoint{3.318524in}{4.296827in}}%
\pgfpathlineto{\pgfqpoint{3.320002in}{4.263790in}}%
\pgfpathlineto{\pgfqpoint{3.324415in}{4.150127in}}%
\pgfpathlineto{\pgfqpoint{3.325857in}{4.142606in}}%
\pgfpathlineto{\pgfqpoint{3.325893in}{4.142656in}}%
\pgfpathlineto{\pgfqpoint{3.326860in}{4.150550in}}%
\pgfpathlineto{\pgfqpoint{3.328829in}{4.209484in}}%
\pgfpathlineto{\pgfqpoint{3.331730in}{4.281805in}}%
\pgfpathlineto{\pgfqpoint{3.332258in}{4.276172in}}%
\pgfpathlineto{\pgfqpoint{3.334227in}{4.216396in}}%
\pgfpathlineto{\pgfqpoint{3.337639in}{4.134264in}}%
\pgfpathlineto{\pgfqpoint{3.339116in}{4.124461in}}%
\pgfpathlineto{\pgfqpoint{3.339608in}{4.125500in}}%
\pgfpathlineto{\pgfqpoint{3.340593in}{4.137936in}}%
\pgfpathlineto{\pgfqpoint{3.343054in}{4.223636in}}%
\pgfpathlineto{\pgfqpoint{3.344971in}{4.263015in}}%
\pgfpathlineto{\pgfqpoint{3.345006in}{4.262952in}}%
\pgfpathlineto{\pgfqpoint{3.345991in}{4.249496in}}%
\pgfpathlineto{\pgfqpoint{3.352356in}{4.103822in}}%
\pgfpathlineto{\pgfqpoint{3.352849in}{4.103853in}}%
\pgfpathlineto{\pgfqpoint{3.353833in}{4.113778in}}%
\pgfpathlineto{\pgfqpoint{3.355803in}{4.176947in}}%
\pgfpathlineto{\pgfqpoint{3.358247in}{4.241162in}}%
\pgfpathlineto{\pgfqpoint{3.358739in}{4.238692in}}%
\pgfpathlineto{\pgfqpoint{3.360216in}{4.201828in}}%
\pgfpathlineto{\pgfqpoint{3.364138in}{4.094313in}}%
\pgfpathlineto{\pgfqpoint{3.366054in}{4.080325in}}%
\pgfpathlineto{\pgfqpoint{3.366089in}{4.080354in}}%
\pgfpathlineto{\pgfqpoint{3.367074in}{4.088115in}}%
\pgfpathlineto{\pgfqpoint{3.369043in}{4.147887in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{4.216857in}}%
\pgfpathlineto{\pgfqpoint{3.371980in}{4.216025in}}%
\pgfpathlineto{\pgfqpoint{3.373457in}{4.182769in}}%
\pgfpathlineto{\pgfqpoint{3.377871in}{4.065552in}}%
\pgfpathlineto{\pgfqpoint{3.379330in}{4.055619in}}%
\pgfpathlineto{\pgfqpoint{3.379823in}{4.056869in}}%
\pgfpathlineto{\pgfqpoint{3.380807in}{4.070244in}}%
\pgfpathlineto{\pgfqpoint{3.385185in}{4.191802in}}%
\pgfpathlineto{\pgfqpoint{3.385713in}{4.186714in}}%
\pgfpathlineto{\pgfqpoint{3.387665in}{4.128960in}}%
\pgfpathlineto{\pgfqpoint{3.391094in}{4.042308in}}%
\pgfpathlineto{\pgfqpoint{3.392571in}{4.030439in}}%
\pgfpathlineto{\pgfqpoint{3.393063in}{4.031016in}}%
\pgfpathlineto{\pgfqpoint{3.394048in}{4.042721in}}%
\pgfpathlineto{\pgfqpoint{3.396492in}{4.126007in}}%
\pgfpathlineto{\pgfqpoint{3.398426in}{4.166548in}}%
\pgfpathlineto{\pgfqpoint{3.398461in}{4.166531in}}%
\pgfpathlineto{\pgfqpoint{3.399446in}{4.154858in}}%
\pgfpathlineto{\pgfqpoint{3.406269in}{4.005684in}}%
\pgfpathlineto{\pgfqpoint{3.406304in}{4.005786in}}%
\pgfpathlineto{\pgfqpoint{3.407289in}{4.016157in}}%
\pgfpathlineto{\pgfqpoint{3.409240in}{4.077989in}}%
\pgfpathlineto{\pgfqpoint{3.411702in}{4.141688in}}%
\pgfpathlineto{\pgfqpoint{3.412194in}{4.140168in}}%
\pgfpathlineto{\pgfqpoint{3.413654in}{4.108690in}}%
\pgfpathlineto{\pgfqpoint{3.418068in}{3.991035in}}%
\pgfpathlineto{\pgfqpoint{3.419510in}{3.982123in}}%
\pgfpathlineto{\pgfqpoint{3.419545in}{3.982192in}}%
\pgfpathlineto{\pgfqpoint{3.420529in}{3.991529in}}%
\pgfpathlineto{\pgfqpoint{3.422481in}{4.051229in}}%
\pgfpathlineto{\pgfqpoint{3.424943in}{4.118295in}}%
\pgfpathlineto{\pgfqpoint{3.425400in}{4.118621in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.118459in}}%
\pgfpathlineto{\pgfqpoint{3.426402in}{4.104655in}}%
\pgfpathlineto{\pgfqpoint{3.432750in}{3.961276in}}%
\pgfpathlineto{\pgfqpoint{3.432786in}{3.961317in}}%
\pgfpathlineto{\pgfqpoint{3.433770in}{3.969857in}}%
\pgfpathlineto{\pgfqpoint{3.435722in}{4.027798in}}%
\pgfpathlineto{\pgfqpoint{3.438640in}{4.099364in}}%
\pgfpathlineto{\pgfqpoint{3.438676in}{4.099325in}}%
\pgfpathlineto{\pgfqpoint{3.439643in}{4.089091in}}%
\pgfpathlineto{\pgfqpoint{3.442597in}{4.002485in}}%
\pgfpathlineto{\pgfqpoint{3.445534in}{3.945593in}}%
\pgfpathlineto{\pgfqpoint{3.446009in}{3.944261in}}%
\pgfpathlineto{\pgfqpoint{3.446483in}{3.946077in}}%
\pgfpathlineto{\pgfqpoint{3.447486in}{3.961418in}}%
\pgfpathlineto{\pgfqpoint{3.451899in}{4.083893in}}%
\pgfpathlineto{\pgfqpoint{3.452884in}{4.077240in}}%
\pgfpathlineto{\pgfqpoint{3.454853in}{4.027112in}}%
\pgfpathlineto{\pgfqpoint{3.458775in}{3.933971in}}%
\pgfpathlineto{\pgfqpoint{3.459267in}{3.932135in}}%
\pgfpathlineto{\pgfqpoint{3.459759in}{3.933865in}}%
\pgfpathlineto{\pgfqpoint{3.461219in}{3.961405in}}%
\pgfpathlineto{\pgfqpoint{3.465597in}{4.073829in}}%
\pgfpathlineto{\pgfqpoint{3.465632in}{4.073721in}}%
\pgfpathlineto{\pgfqpoint{3.466617in}{4.062922in}}%
\pgfpathlineto{\pgfqpoint{3.469553in}{3.981375in}}%
\pgfpathlineto{\pgfqpoint{3.472508in}{3.925922in}}%
\pgfpathlineto{\pgfqpoint{3.473000in}{3.927253in}}%
\pgfpathlineto{\pgfqpoint{3.474459in}{3.954267in}}%
\pgfpathlineto{\pgfqpoint{3.478873in}{4.070464in}}%
\pgfpathlineto{\pgfqpoint{3.479857in}{4.063324in}}%
\pgfpathlineto{\pgfqpoint{3.481827in}{4.017337in}}%
\pgfpathlineto{\pgfqpoint{3.485748in}{3.926512in}}%
\pgfpathlineto{\pgfqpoint{3.486223in}{3.927244in}}%
\pgfpathlineto{\pgfqpoint{3.487208in}{3.941128in}}%
\pgfpathlineto{\pgfqpoint{3.492113in}{4.073734in}}%
\pgfpathlineto{\pgfqpoint{3.493098in}{4.070067in}}%
\pgfpathlineto{\pgfqpoint{3.495032in}{4.031324in}}%
\pgfpathlineto{\pgfqpoint{3.498989in}{3.934608in}}%
\pgfpathlineto{\pgfqpoint{3.499464in}{3.934731in}}%
\pgfpathlineto{\pgfqpoint{3.500449in}{3.948014in}}%
\pgfpathlineto{\pgfqpoint{3.505811in}{4.085421in}}%
\pgfpathlineto{\pgfqpoint{3.506339in}{4.083683in}}%
\pgfpathlineto{\pgfqpoint{3.507816in}{4.062367in}}%
\pgfpathlineto{\pgfqpoint{3.512687in}{3.949999in}}%
\pgfpathlineto{\pgfqpoint{3.513197in}{3.954001in}}%
\pgfpathlineto{\pgfqpoint{3.514674in}{3.990777in}}%
\pgfpathlineto{\pgfqpoint{3.518595in}{4.102041in}}%
\pgfpathlineto{\pgfqpoint{3.519544in}{4.104581in}}%
\pgfpathlineto{\pgfqpoint{3.519579in}{4.104482in}}%
\pgfpathlineto{\pgfqpoint{3.520564in}{4.096332in}}%
\pgfpathlineto{\pgfqpoint{3.522516in}{4.051331in}}%
\pgfpathlineto{\pgfqpoint{3.525928in}{3.973394in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{3.973419in}}%
\pgfpathlineto{\pgfqpoint{3.526930in}{3.984703in}}%
\pgfpathlineto{\pgfqpoint{3.529866in}{4.084710in}}%
\pgfpathlineto{\pgfqpoint{3.532328in}{4.131268in}}%
\pgfpathlineto{\pgfqpoint{3.532820in}{4.132521in}}%
\pgfpathlineto{\pgfqpoint{3.533313in}{4.131341in}}%
\pgfpathlineto{\pgfqpoint{3.534772in}{4.112901in}}%
\pgfpathlineto{\pgfqpoint{3.539186in}{4.004752in}}%
\pgfpathlineto{\pgfqpoint{3.540153in}{4.014167in}}%
\pgfpathlineto{\pgfqpoint{3.541648in}{4.060022in}}%
\pgfpathlineto{\pgfqpoint{3.545076in}{4.160329in}}%
\pgfpathlineto{\pgfqpoint{3.546518in}{4.167883in}}%
\pgfpathlineto{\pgfqpoint{3.546553in}{4.167827in}}%
\pgfpathlineto{\pgfqpoint{3.547521in}{4.161319in}}%
\pgfpathlineto{\pgfqpoint{3.549473in}{4.116725in}}%
\pgfpathlineto{\pgfqpoint{3.552427in}{4.043679in}}%
\pgfpathlineto{\pgfqpoint{3.552919in}{4.044969in}}%
\pgfpathlineto{\pgfqpoint{3.554396in}{4.078157in}}%
\pgfpathlineto{\pgfqpoint{3.558809in}{4.205601in}}%
\pgfpathlineto{\pgfqpoint{3.559794in}{4.210627in}}%
\pgfpathlineto{\pgfqpoint{3.560269in}{4.209995in}}%
\pgfpathlineto{\pgfqpoint{3.561254in}{4.201109in}}%
\pgfpathlineto{\pgfqpoint{3.563223in}{4.150227in}}%
\pgfpathlineto{\pgfqpoint{3.566125in}{4.089390in}}%
\pgfpathlineto{\pgfqpoint{3.566652in}{4.095091in}}%
\pgfpathlineto{\pgfqpoint{3.568604in}{4.156751in}}%
\pgfpathlineto{\pgfqpoint{3.572050in}{4.251944in}}%
\pgfpathlineto{\pgfqpoint{3.573492in}{4.259464in}}%
\pgfpathlineto{\pgfqpoint{3.573510in}{4.259447in}}%
\pgfpathlineto{\pgfqpoint{3.574494in}{4.253202in}}%
\pgfpathlineto{\pgfqpoint{3.575972in}{4.221534in}}%
\pgfpathlineto{\pgfqpoint{3.579365in}{4.139883in}}%
\pgfpathlineto{\pgfqpoint{3.579401in}{4.139975in}}%
\pgfpathlineto{\pgfqpoint{3.580385in}{4.153756in}}%
\pgfpathlineto{\pgfqpoint{3.586750in}{4.313129in}}%
\pgfpathlineto{\pgfqpoint{3.587243in}{4.312458in}}%
\pgfpathlineto{\pgfqpoint{3.588227in}{4.302804in}}%
\pgfpathlineto{\pgfqpoint{3.590179in}{4.249602in}}%
\pgfpathlineto{\pgfqpoint{3.592641in}{4.194929in}}%
\pgfpathlineto{\pgfqpoint{3.593626in}{4.206005in}}%
\pgfpathlineto{\pgfqpoint{3.596562in}{4.310590in}}%
\pgfpathlineto{\pgfqpoint{3.599006in}{4.363161in}}%
\pgfpathlineto{\pgfqpoint{3.600448in}{4.369986in}}%
\pgfpathlineto{\pgfqpoint{3.600483in}{4.369923in}}%
\pgfpathlineto{\pgfqpoint{3.601468in}{4.362259in}}%
\pgfpathlineto{\pgfqpoint{3.603420in}{4.311913in}}%
\pgfpathlineto{\pgfqpoint{3.605882in}{4.252955in}}%
\pgfpathlineto{\pgfqpoint{3.606374in}{4.254226in}}%
\pgfpathlineto{\pgfqpoint{3.607834in}{4.287689in}}%
\pgfpathlineto{\pgfqpoint{3.612247in}{4.419861in}}%
\pgfpathlineto{\pgfqpoint{3.613689in}{4.428573in}}%
\pgfpathlineto{\pgfqpoint{3.613724in}{4.428559in}}%
\pgfpathlineto{\pgfqpoint{3.614709in}{4.422467in}}%
\pgfpathlineto{\pgfqpoint{3.616168in}{4.390671in}}%
\pgfpathlineto{\pgfqpoint{3.619580in}{4.311829in}}%
\pgfpathlineto{\pgfqpoint{3.619615in}{4.311985in}}%
\pgfpathlineto{\pgfqpoint{3.620582in}{4.326770in}}%
\pgfpathlineto{\pgfqpoint{3.626965in}{4.486696in}}%
\pgfpathlineto{\pgfqpoint{3.627457in}{4.485620in}}%
\pgfpathlineto{\pgfqpoint{3.628442in}{4.474741in}}%
\pgfpathlineto{\pgfqpoint{3.630886in}{4.404271in}}%
\pgfpathlineto{\pgfqpoint{3.632821in}{4.369215in}}%
\pgfpathlineto{\pgfqpoint{3.632856in}{4.369245in}}%
\pgfpathlineto{\pgfqpoint{3.633823in}{4.380530in}}%
\pgfpathlineto{\pgfqpoint{3.636777in}{4.483714in}}%
\pgfpathlineto{\pgfqpoint{3.639678in}{4.540664in}}%
\pgfpathlineto{\pgfqpoint{3.640206in}{4.542558in}}%
\pgfpathlineto{\pgfqpoint{3.640698in}{4.541804in}}%
\pgfpathlineto{\pgfqpoint{3.641683in}{4.531789in}}%
\pgfpathlineto{\pgfqpoint{3.644127in}{4.463336in}}%
\pgfpathlineto{\pgfqpoint{3.646097in}{4.424116in}}%
\pgfpathlineto{\pgfqpoint{3.646571in}{4.425372in}}%
\pgfpathlineto{\pgfqpoint{3.648048in}{4.457223in}}%
\pgfpathlineto{\pgfqpoint{3.652954in}{4.592393in}}%
\pgfpathlineto{\pgfqpoint{3.653446in}{4.594319in}}%
\pgfpathlineto{\pgfqpoint{3.653939in}{4.593721in}}%
\pgfpathlineto{\pgfqpoint{3.654923in}{4.584138in}}%
\pgfpathlineto{\pgfqpoint{3.656875in}{4.533521in}}%
\pgfpathlineto{\pgfqpoint{3.659795in}{4.474045in}}%
\pgfpathlineto{\pgfqpoint{3.660304in}{4.478345in}}%
\pgfpathlineto{\pgfqpoint{3.661781in}{4.516108in}}%
\pgfpathlineto{\pgfqpoint{3.666195in}{4.638035in}}%
\pgfpathlineto{\pgfqpoint{3.666687in}{4.640159in}}%
\pgfpathlineto{\pgfqpoint{3.667179in}{4.639602in}}%
\pgfpathlineto{\pgfqpoint{3.668147in}{4.630331in}}%
\pgfpathlineto{\pgfqpoint{3.670116in}{4.580645in}}%
\pgfpathlineto{\pgfqpoint{3.673053in}{4.516686in}}%
\pgfpathlineto{\pgfqpoint{3.674002in}{4.524918in}}%
\pgfpathlineto{\pgfqpoint{3.675514in}{4.567560in}}%
\pgfpathlineto{\pgfqpoint{3.679435in}{4.675991in}}%
\pgfpathlineto{\pgfqpoint{3.679928in}{4.678331in}}%
\pgfpathlineto{\pgfqpoint{3.680420in}{4.677757in}}%
\pgfpathlineto{\pgfqpoint{3.681387in}{4.668213in}}%
\pgfpathlineto{\pgfqpoint{3.683849in}{4.603572in}}%
\pgfpathlineto{\pgfqpoint{3.686294in}{4.551383in}}%
\pgfpathlineto{\pgfqpoint{3.686786in}{4.551447in}}%
\pgfpathlineto{\pgfqpoint{3.687771in}{4.564569in}}%
\pgfpathlineto{\pgfqpoint{3.693168in}{4.707223in}}%
\pgfpathlineto{\pgfqpoint{3.694136in}{4.703133in}}%
\pgfpathlineto{\pgfqpoint{3.696070in}{4.663295in}}%
\pgfpathlineto{\pgfqpoint{3.700009in}{4.574707in}}%
\pgfpathlineto{\pgfqpoint{3.700027in}{4.574708in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{4.583225in}}%
\pgfpathlineto{\pgfqpoint{3.702963in}{4.640392in}}%
\pgfpathlineto{\pgfqpoint{3.705917in}{4.722389in}}%
\pgfpathlineto{\pgfqpoint{3.706409in}{4.725424in}}%
\pgfpathlineto{\pgfqpoint{3.706902in}{4.724892in}}%
\pgfpathlineto{\pgfqpoint{3.708326in}{4.705458in}}%
\pgfpathlineto{\pgfqpoint{3.713725in}{4.587193in}}%
\pgfpathlineto{\pgfqpoint{3.714252in}{4.591264in}}%
\pgfpathlineto{\pgfqpoint{3.715711in}{4.624896in}}%
\pgfpathlineto{\pgfqpoint{3.719650in}{4.731784in}}%
\pgfpathlineto{\pgfqpoint{3.720125in}{4.731506in}}%
\pgfpathlineto{\pgfqpoint{3.721109in}{4.720303in}}%
\pgfpathlineto{\pgfqpoint{3.724064in}{4.639240in}}%
\pgfpathlineto{\pgfqpoint{3.727000in}{4.586268in}}%
\pgfpathlineto{\pgfqpoint{3.727493in}{4.587849in}}%
\pgfpathlineto{\pgfqpoint{3.728952in}{4.615178in}}%
\pgfpathlineto{\pgfqpoint{3.733348in}{4.725601in}}%
\pgfpathlineto{\pgfqpoint{3.733365in}{4.725533in}}%
\pgfpathlineto{\pgfqpoint{3.734350in}{4.713979in}}%
\pgfpathlineto{\pgfqpoint{3.737779in}{4.617651in}}%
\pgfpathlineto{\pgfqpoint{3.740241in}{4.573153in}}%
\pgfpathlineto{\pgfqpoint{3.740698in}{4.572398in}}%
\pgfpathlineto{\pgfqpoint{3.740734in}{4.572469in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{4.582315in}}%
\pgfpathlineto{\pgfqpoint{3.744145in}{4.660131in}}%
\pgfpathlineto{\pgfqpoint{3.746114in}{4.705920in}}%
\pgfpathlineto{\pgfqpoint{3.746589in}{4.706670in}}%
\pgfpathlineto{\pgfqpoint{3.746606in}{4.706615in}}%
\pgfpathlineto{\pgfqpoint{3.747591in}{4.695010in}}%
\pgfpathlineto{\pgfqpoint{3.751512in}{4.583479in}}%
\pgfpathlineto{\pgfqpoint{3.753974in}{4.544971in}}%
\pgfpathlineto{\pgfqpoint{3.754449in}{4.545626in}}%
\pgfpathlineto{\pgfqpoint{3.755434in}{4.558916in}}%
\pgfpathlineto{\pgfqpoint{3.759812in}{4.674766in}}%
\pgfpathlineto{\pgfqpoint{3.760339in}{4.671262in}}%
\pgfpathlineto{\pgfqpoint{3.762274in}{4.624010in}}%
\pgfpathlineto{\pgfqpoint{3.766723in}{4.510262in}}%
\pgfpathlineto{\pgfqpoint{3.767672in}{4.504112in}}%
\pgfpathlineto{\pgfqpoint{3.768182in}{4.506377in}}%
\pgfpathlineto{\pgfqpoint{3.769659in}{4.538198in}}%
\pgfpathlineto{\pgfqpoint{3.773070in}{4.630168in}}%
\pgfpathlineto{\pgfqpoint{3.773088in}{4.630163in}}%
\pgfpathlineto{\pgfqpoint{3.774072in}{4.619740in}}%
\pgfpathlineto{\pgfqpoint{3.777501in}{4.516201in}}%
\pgfpathlineto{\pgfqpoint{3.780930in}{4.451531in}}%
\pgfpathlineto{\pgfqpoint{3.781423in}{4.451592in}}%
\pgfpathlineto{\pgfqpoint{3.782407in}{4.464714in}}%
\pgfpathlineto{\pgfqpoint{3.786328in}{4.573775in}}%
\pgfpathlineto{\pgfqpoint{3.787313in}{4.564703in}}%
\pgfpathlineto{\pgfqpoint{3.790250in}{4.473561in}}%
\pgfpathlineto{\pgfqpoint{3.794171in}{4.388922in}}%
\pgfpathlineto{\pgfqpoint{3.794664in}{4.386971in}}%
\pgfpathlineto{\pgfqpoint{3.795156in}{4.389170in}}%
\pgfpathlineto{\pgfqpoint{3.796633in}{4.422702in}}%
\pgfpathlineto{\pgfqpoint{3.799569in}{4.506738in}}%
\pgfpathlineto{\pgfqpoint{3.800026in}{4.506145in}}%
\pgfpathlineto{\pgfqpoint{3.800554in}{4.499546in}}%
\pgfpathlineto{\pgfqpoint{3.802998in}{4.423403in}}%
\pgfpathlineto{\pgfqpoint{3.806920in}{4.324482in}}%
\pgfpathlineto{\pgfqpoint{3.807904in}{4.313985in}}%
\pgfpathlineto{\pgfqpoint{3.808397in}{4.314230in}}%
\pgfpathlineto{\pgfqpoint{3.809381in}{4.328809in}}%
\pgfpathlineto{\pgfqpoint{3.813267in}{4.431295in}}%
\pgfpathlineto{\pgfqpoint{3.813794in}{4.425835in}}%
\pgfpathlineto{\pgfqpoint{3.815746in}{4.367547in}}%
\pgfpathlineto{\pgfqpoint{3.820160in}{4.247599in}}%
\pgfpathlineto{\pgfqpoint{3.821602in}{4.232900in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{4.232935in}}%
\pgfpathlineto{\pgfqpoint{3.822622in}{4.243997in}}%
\pgfpathlineto{\pgfqpoint{3.826508in}{4.349505in}}%
\pgfpathlineto{\pgfqpoint{3.827035in}{4.345463in}}%
\pgfpathlineto{\pgfqpoint{3.828987in}{4.288959in}}%
\pgfpathlineto{\pgfqpoint{3.833401in}{4.165641in}}%
\pgfpathlineto{\pgfqpoint{3.834878in}{4.147397in}}%
\pgfpathlineto{\pgfqpoint{3.835370in}{4.148830in}}%
\pgfpathlineto{\pgfqpoint{3.836812in}{4.180665in}}%
\pgfpathlineto{\pgfqpoint{3.839784in}{4.263046in}}%
\pgfpathlineto{\pgfqpoint{3.840258in}{4.260797in}}%
\pgfpathlineto{\pgfqpoint{3.841243in}{4.240459in}}%
\pgfpathlineto{\pgfqpoint{3.847626in}{4.064091in}}%
\pgfpathlineto{\pgfqpoint{3.848576in}{4.059816in}}%
\pgfpathlineto{\pgfqpoint{3.848611in}{4.059973in}}%
\pgfpathlineto{\pgfqpoint{3.849596in}{4.074782in}}%
\pgfpathlineto{\pgfqpoint{3.853024in}{4.174386in}}%
\pgfpathlineto{\pgfqpoint{3.853517in}{4.173672in}}%
\pgfpathlineto{\pgfqpoint{3.854976in}{4.141498in}}%
\pgfpathlineto{\pgfqpoint{3.860375in}{3.986057in}}%
\pgfpathlineto{\pgfqpoint{3.861817in}{3.971854in}}%
\pgfpathlineto{\pgfqpoint{3.861852in}{3.971925in}}%
\pgfpathlineto{\pgfqpoint{3.862819in}{3.983804in}}%
\pgfpathlineto{\pgfqpoint{3.866722in}{4.087331in}}%
\pgfpathlineto{\pgfqpoint{3.867232in}{4.082812in}}%
\pgfpathlineto{\pgfqpoint{3.869202in}{4.026013in}}%
\pgfpathlineto{\pgfqpoint{3.873616in}{3.903234in}}%
\pgfpathlineto{\pgfqpoint{3.875075in}{3.887234in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.887238in}}%
\pgfpathlineto{\pgfqpoint{3.876060in}{3.897014in}}%
\pgfpathlineto{\pgfqpoint{3.879981in}{4.003867in}}%
\pgfpathlineto{\pgfqpoint{3.880965in}{3.993644in}}%
\pgfpathlineto{\pgfqpoint{3.884394in}{3.886060in}}%
\pgfpathlineto{\pgfqpoint{3.887841in}{3.810949in}}%
\pgfpathlineto{\pgfqpoint{3.888333in}{3.808449in}}%
\pgfpathlineto{\pgfqpoint{3.888808in}{3.810136in}}%
\pgfpathlineto{\pgfqpoint{3.890285in}{3.842785in}}%
\pgfpathlineto{\pgfqpoint{3.893221in}{3.926215in}}%
\pgfpathlineto{\pgfqpoint{3.893696in}{3.925896in}}%
\pgfpathlineto{\pgfqpoint{3.894206in}{3.920122in}}%
\pgfpathlineto{\pgfqpoint{3.896668in}{3.848027in}}%
\pgfpathlineto{\pgfqpoint{3.901082in}{3.740813in}}%
\pgfpathlineto{\pgfqpoint{3.901556in}{3.738030in}}%
\pgfpathlineto{\pgfqpoint{3.902049in}{3.739193in}}%
\pgfpathlineto{\pgfqpoint{3.903033in}{3.755302in}}%
\pgfpathlineto{\pgfqpoint{3.906919in}{3.858596in}}%
\pgfpathlineto{\pgfqpoint{3.907447in}{3.855073in}}%
\pgfpathlineto{\pgfqpoint{3.909399in}{3.806487in}}%
\pgfpathlineto{\pgfqpoint{3.914322in}{3.681078in}}%
\pgfpathlineto{\pgfqpoint{3.914797in}{3.678195in}}%
\pgfpathlineto{\pgfqpoint{3.915290in}{3.679093in}}%
\pgfpathlineto{\pgfqpoint{3.916274in}{3.694167in}}%
\pgfpathlineto{\pgfqpoint{3.920195in}{3.801941in}}%
\pgfpathlineto{\pgfqpoint{3.920687in}{3.800736in}}%
\pgfpathlineto{\pgfqpoint{3.922165in}{3.773238in}}%
\pgfpathlineto{\pgfqpoint{3.928038in}{3.630994in}}%
\pgfpathlineto{\pgfqpoint{3.928530in}{3.631830in}}%
\pgfpathlineto{\pgfqpoint{3.929515in}{3.646290in}}%
\pgfpathlineto{\pgfqpoint{3.933893in}{3.759165in}}%
\pgfpathlineto{\pgfqpoint{3.934420in}{3.755745in}}%
\pgfpathlineto{\pgfqpoint{3.936372in}{3.712147in}}%
\pgfpathlineto{\pgfqpoint{3.940786in}{3.601013in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{3.598152in}}%
\pgfpathlineto{\pgfqpoint{3.941771in}{3.599080in}}%
\pgfpathlineto{\pgfqpoint{3.942756in}{3.613304in}}%
\pgfpathlineto{\pgfqpoint{3.947169in}{3.731784in}}%
\pgfpathlineto{\pgfqpoint{3.948154in}{3.726046in}}%
\pgfpathlineto{\pgfqpoint{3.950106in}{3.681135in}}%
\pgfpathlineto{\pgfqpoint{3.954519in}{3.581026in}}%
\pgfpathlineto{\pgfqpoint{3.955012in}{3.582133in}}%
\pgfpathlineto{\pgfqpoint{3.955996in}{3.596431in}}%
\pgfpathlineto{\pgfqpoint{3.960867in}{3.721472in}}%
\pgfpathlineto{\pgfqpoint{3.961394in}{3.719105in}}%
\pgfpathlineto{\pgfqpoint{3.962854in}{3.694255in}}%
\pgfpathlineto{\pgfqpoint{3.967760in}{3.580546in}}%
\pgfpathlineto{\pgfqpoint{3.968252in}{3.581856in}}%
\pgfpathlineto{\pgfqpoint{3.969712in}{3.608688in}}%
\pgfpathlineto{\pgfqpoint{3.974600in}{3.728512in}}%
\pgfpathlineto{\pgfqpoint{3.974635in}{3.728403in}}%
\pgfpathlineto{\pgfqpoint{3.975602in}{3.719041in}}%
\pgfpathlineto{\pgfqpoint{3.978064in}{3.655836in}}%
\pgfpathlineto{\pgfqpoint{3.981001in}{3.597182in}}%
\pgfpathlineto{\pgfqpoint{3.981493in}{3.598649in}}%
\pgfpathlineto{\pgfqpoint{3.982970in}{3.626438in}}%
\pgfpathlineto{\pgfqpoint{3.987876in}{3.754136in}}%
\pgfpathlineto{\pgfqpoint{3.988351in}{3.753323in}}%
\pgfpathlineto{\pgfqpoint{3.989810in}{3.733057in}}%
\pgfpathlineto{\pgfqpoint{3.994242in}{3.630909in}}%
\pgfpathlineto{\pgfqpoint{3.995191in}{3.637573in}}%
\pgfpathlineto{\pgfqpoint{3.996703in}{3.676291in}}%
\pgfpathlineto{\pgfqpoint{4.001116in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{4.001591in}{3.797379in}}%
\pgfpathlineto{\pgfqpoint{4.002084in}{3.795712in}}%
\pgfpathlineto{\pgfqpoint{4.003561in}{3.772144in}}%
\pgfpathlineto{\pgfqpoint{4.007482in}{3.681190in}}%
\pgfpathlineto{\pgfqpoint{4.007975in}{3.682594in}}%
\pgfpathlineto{\pgfqpoint{4.009452in}{3.711127in}}%
\pgfpathlineto{\pgfqpoint{4.014832in}{3.856600in}}%
\pgfpathlineto{\pgfqpoint{4.015289in}{3.857186in}}%
\pgfpathlineto{\pgfqpoint{4.015324in}{3.857118in}}%
\pgfpathlineto{\pgfqpoint{4.016309in}{3.848298in}}%
\pgfpathlineto{\pgfqpoint{4.018753in}{3.783065in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{3.746980in}}%
\pgfpathlineto{\pgfqpoint{4.021215in}{3.748074in}}%
\pgfpathlineto{\pgfqpoint{4.022675in}{3.776002in}}%
\pgfpathlineto{\pgfqpoint{4.028565in}{3.932178in}}%
\pgfpathlineto{\pgfqpoint{4.029057in}{3.931462in}}%
\pgfpathlineto{\pgfqpoint{4.030042in}{3.919562in}}%
\pgfpathlineto{\pgfqpoint{4.033964in}{3.826740in}}%
\pgfpathlineto{\pgfqpoint{4.034948in}{3.832532in}}%
\pgfpathlineto{\pgfqpoint{4.036900in}{3.887889in}}%
\pgfpathlineto{\pgfqpoint{4.041313in}{4.014707in}}%
\pgfpathlineto{\pgfqpoint{4.042263in}{4.020222in}}%
\pgfpathlineto{\pgfqpoint{4.042773in}{4.017949in}}%
\pgfpathlineto{\pgfqpoint{4.043775in}{4.002077in}}%
\pgfpathlineto{\pgfqpoint{4.047662in}{3.918120in}}%
\pgfpathlineto{\pgfqpoint{4.047697in}{3.918269in}}%
\pgfpathlineto{\pgfqpoint{4.048664in}{3.931579in}}%
\pgfpathlineto{\pgfqpoint{4.051618in}{4.032435in}}%
\pgfpathlineto{\pgfqpoint{4.055047in}{4.115454in}}%
\pgfpathlineto{\pgfqpoint{4.055539in}{4.118261in}}%
\pgfpathlineto{\pgfqpoint{4.056031in}{4.117539in}}%
\pgfpathlineto{\pgfqpoint{4.057016in}{4.104682in}}%
\pgfpathlineto{\pgfqpoint{4.060902in}{4.018488in}}%
\pgfpathlineto{\pgfqpoint{4.061430in}{4.022335in}}%
\pgfpathlineto{\pgfqpoint{4.062889in}{4.057841in}}%
\pgfpathlineto{\pgfqpoint{4.068287in}{4.218837in}}%
\pgfpathlineto{\pgfqpoint{4.069237in}{4.223852in}}%
\pgfpathlineto{\pgfqpoint{4.069272in}{4.223782in}}%
\pgfpathlineto{\pgfqpoint{4.070257in}{4.213650in}}%
\pgfpathlineto{\pgfqpoint{4.074161in}{4.125461in}}%
\pgfpathlineto{\pgfqpoint{4.074653in}{4.127937in}}%
\pgfpathlineto{\pgfqpoint{4.076130in}{4.161317in}}%
\pgfpathlineto{\pgfqpoint{4.082020in}{4.331639in}}%
\pgfpathlineto{\pgfqpoint{4.082513in}{4.333601in}}%
\pgfpathlineto{\pgfqpoint{4.083005in}{4.331758in}}%
\pgfpathlineto{\pgfqpoint{4.084465in}{4.304075in}}%
\pgfpathlineto{\pgfqpoint{4.087419in}{4.235946in}}%
\pgfpathlineto{\pgfqpoint{4.087894in}{4.237129in}}%
\pgfpathlineto{\pgfqpoint{4.089371in}{4.267302in}}%
\pgfpathlineto{\pgfqpoint{4.095753in}{4.443910in}}%
\pgfpathlineto{\pgfqpoint{4.096246in}{4.443093in}}%
\pgfpathlineto{\pgfqpoint{4.097670in}{4.419080in}}%
\pgfpathlineto{\pgfqpoint{4.101117in}{4.346482in}}%
\pgfpathlineto{\pgfqpoint{4.101135in}{4.346554in}}%
\pgfpathlineto{\pgfqpoint{4.102119in}{4.359966in}}%
\pgfpathlineto{\pgfqpoint{4.105056in}{4.459980in}}%
\pgfpathlineto{\pgfqpoint{4.108502in}{4.548009in}}%
\pgfpathlineto{\pgfqpoint{4.109451in}{4.551630in}}%
\pgfpathlineto{\pgfqpoint{4.109469in}{4.551567in}}%
\pgfpathlineto{\pgfqpoint{4.110454in}{4.540062in}}%
\pgfpathlineto{\pgfqpoint{4.114358in}{4.452986in}}%
\pgfpathlineto{\pgfqpoint{4.114868in}{4.455743in}}%
\pgfpathlineto{\pgfqpoint{4.116345in}{4.488557in}}%
\pgfpathlineto{\pgfqpoint{4.122235in}{4.653406in}}%
\pgfpathlineto{\pgfqpoint{4.122692in}{4.653923in}}%
\pgfpathlineto{\pgfqpoint{4.122710in}{4.653880in}}%
\pgfpathlineto{\pgfqpoint{4.123694in}{4.643635in}}%
\pgfpathlineto{\pgfqpoint{4.127616in}{4.553268in}}%
\pgfpathlineto{\pgfqpoint{4.128601in}{4.559480in}}%
\pgfpathlineto{\pgfqpoint{4.130570in}{4.614312in}}%
\pgfpathlineto{\pgfqpoint{4.134983in}{4.742417in}}%
\pgfpathlineto{\pgfqpoint{4.135933in}{4.747149in}}%
\pgfpathlineto{\pgfqpoint{4.135950in}{4.747115in}}%
\pgfpathlineto{\pgfqpoint{4.136935in}{4.737659in}}%
\pgfpathlineto{\pgfqpoint{4.141314in}{4.643105in}}%
\pgfpathlineto{\pgfqpoint{4.141841in}{4.646425in}}%
\pgfpathlineto{\pgfqpoint{4.143318in}{4.678749in}}%
\pgfpathlineto{\pgfqpoint{4.148699in}{4.827766in}}%
\pgfpathlineto{\pgfqpoint{4.149156in}{4.828544in}}%
\pgfpathlineto{\pgfqpoint{4.149191in}{4.828481in}}%
\pgfpathlineto{\pgfqpoint{4.150176in}{4.819321in}}%
\pgfpathlineto{\pgfqpoint{4.152620in}{4.753991in}}%
\pgfpathlineto{\pgfqpoint{4.154590in}{4.720104in}}%
\pgfpathlineto{\pgfqpoint{4.155082in}{4.721130in}}%
\pgfpathlineto{\pgfqpoint{4.156559in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{4.162397in}{4.895573in}}%
\pgfpathlineto{\pgfqpoint{4.162432in}{4.895493in}}%
\pgfpathlineto{\pgfqpoint{4.163417in}{4.886152in}}%
\pgfpathlineto{\pgfqpoint{4.165861in}{4.821455in}}%
\pgfpathlineto{\pgfqpoint{4.168288in}{4.781160in}}%
\pgfpathlineto{\pgfqpoint{4.168323in}{4.781203in}}%
\pgfpathlineto{\pgfqpoint{4.169308in}{4.790476in}}%
\pgfpathlineto{\pgfqpoint{4.171259in}{4.845751in}}%
\pgfpathlineto{\pgfqpoint{4.174688in}{4.942462in}}%
\pgfpathlineto{\pgfqpoint{4.175637in}{4.946153in}}%
\pgfpathlineto{\pgfqpoint{4.175673in}{4.946044in}}%
\pgfpathlineto{\pgfqpoint{4.176657in}{4.936103in}}%
\pgfpathlineto{\pgfqpoint{4.179102in}{4.871683in}}%
\pgfpathlineto{\pgfqpoint{4.181564in}{4.824648in}}%
\pgfpathlineto{\pgfqpoint{4.182056in}{4.824884in}}%
\pgfpathlineto{\pgfqpoint{4.183023in}{4.836370in}}%
\pgfpathlineto{\pgfqpoint{4.185485in}{4.913183in}}%
\pgfpathlineto{\pgfqpoint{4.188421in}{4.978867in}}%
\pgfpathlineto{\pgfqpoint{4.188913in}{4.978475in}}%
\pgfpathlineto{\pgfqpoint{4.189898in}{4.967604in}}%
\pgfpathlineto{\pgfqpoint{4.192835in}{4.888625in}}%
\pgfpathlineto{\pgfqpoint{4.195297in}{4.847697in}}%
\pgfpathlineto{\pgfqpoint{4.195771in}{4.849040in}}%
\pgfpathlineto{\pgfqpoint{4.197248in}{4.875294in}}%
\pgfpathlineto{\pgfqpoint{4.201662in}{4.992479in}}%
\pgfpathlineto{\pgfqpoint{4.202154in}{4.991622in}}%
\pgfpathlineto{\pgfqpoint{4.203631in}{4.969378in}}%
\pgfpathlineto{\pgfqpoint{4.208995in}{4.850240in}}%
\pgfpathlineto{\pgfqpoint{4.209012in}{4.850258in}}%
\pgfpathlineto{\pgfqpoint{4.209997in}{4.859226in}}%
\pgfpathlineto{\pgfqpoint{4.211966in}{4.916994in}}%
\pgfpathlineto{\pgfqpoint{4.214902in}{4.986108in}}%
\pgfpathlineto{\pgfqpoint{4.215395in}{4.984864in}}%
\pgfpathlineto{\pgfqpoint{4.216872in}{4.960857in}}%
\pgfpathlineto{\pgfqpoint{4.222710in}{4.831837in}}%
\pgfpathlineto{\pgfqpoint{4.222745in}{4.831959in}}%
\pgfpathlineto{\pgfqpoint{4.223730in}{4.843942in}}%
\pgfpathlineto{\pgfqpoint{4.228143in}{4.959628in}}%
\pgfpathlineto{\pgfqpoint{4.229128in}{4.952656in}}%
\pgfpathlineto{\pgfqpoint{4.231572in}{4.890538in}}%
\pgfpathlineto{\pgfqpoint{4.235494in}{4.794795in}}%
\pgfpathlineto{\pgfqpoint{4.235986in}{4.792084in}}%
\pgfpathlineto{\pgfqpoint{4.236478in}{4.793423in}}%
\pgfpathlineto{\pgfqpoint{4.237938in}{4.822427in}}%
\pgfpathlineto{\pgfqpoint{4.241384in}{4.913496in}}%
\pgfpathlineto{\pgfqpoint{4.241876in}{4.911983in}}%
\pgfpathlineto{\pgfqpoint{4.243353in}{4.884735in}}%
\pgfpathlineto{\pgfqpoint{4.249684in}{4.732816in}}%
\pgfpathlineto{\pgfqpoint{4.249719in}{4.732873in}}%
\pgfpathlineto{\pgfqpoint{4.250704in}{4.744134in}}%
\pgfpathlineto{\pgfqpoint{4.254625in}{4.848759in}}%
\pgfpathlineto{\pgfqpoint{4.255609in}{4.841534in}}%
\pgfpathlineto{\pgfqpoint{4.258054in}{4.774678in}}%
\pgfpathlineto{\pgfqpoint{4.262960in}{4.655785in}}%
\pgfpathlineto{\pgfqpoint{4.263452in}{4.656677in}}%
\pgfpathlineto{\pgfqpoint{4.264437in}{4.673010in}}%
\pgfpathlineto{\pgfqpoint{4.267865in}{4.767026in}}%
\pgfpathlineto{\pgfqpoint{4.268358in}{4.766237in}}%
\pgfpathlineto{\pgfqpoint{4.269817in}{4.738089in}}%
\pgfpathlineto{\pgfqpoint{4.276658in}{4.562737in}}%
\pgfpathlineto{\pgfqpoint{4.276693in}{4.562796in}}%
\pgfpathlineto{\pgfqpoint{4.277677in}{4.575101in}}%
\pgfpathlineto{\pgfqpoint{4.281563in}{4.670619in}}%
\pgfpathlineto{\pgfqpoint{4.282091in}{4.665143in}}%
\pgfpathlineto{\pgfqpoint{4.284500in}{4.596353in}}%
\pgfpathlineto{\pgfqpoint{4.289441in}{4.460679in}}%
\pgfpathlineto{\pgfqpoint{4.289934in}{4.457112in}}%
\pgfpathlineto{\pgfqpoint{4.290426in}{4.458594in}}%
\pgfpathlineto{\pgfqpoint{4.291885in}{4.492037in}}%
\pgfpathlineto{\pgfqpoint{4.294804in}{4.562780in}}%
\pgfpathlineto{\pgfqpoint{4.294839in}{4.562665in}}%
\pgfpathlineto{\pgfqpoint{4.295806in}{4.549268in}}%
\pgfpathlineto{\pgfqpoint{4.303631in}{4.341925in}}%
\pgfpathlineto{\pgfqpoint{4.304141in}{4.346722in}}%
\pgfpathlineto{\pgfqpoint{4.306111in}{4.406058in}}%
\pgfpathlineto{\pgfqpoint{4.308045in}{4.445936in}}%
\pgfpathlineto{\pgfqpoint{4.308080in}{4.445910in}}%
\pgfpathlineto{\pgfqpoint{4.309047in}{4.434433in}}%
\pgfpathlineto{\pgfqpoint{4.313461in}{4.297736in}}%
\pgfpathlineto{\pgfqpoint{4.316872in}{4.220110in}}%
\pgfpathlineto{\pgfqpoint{4.316890in}{4.220112in}}%
\pgfpathlineto{\pgfqpoint{4.317874in}{4.231465in}}%
\pgfpathlineto{\pgfqpoint{4.321303in}{4.323424in}}%
\pgfpathlineto{\pgfqpoint{4.321795in}{4.321677in}}%
\pgfpathlineto{\pgfqpoint{4.323272in}{4.288379in}}%
\pgfpathlineto{\pgfqpoint{4.330131in}{4.096284in}}%
\pgfpathlineto{\pgfqpoint{4.330623in}{4.097607in}}%
\pgfpathlineto{\pgfqpoint{4.332100in}{4.132133in}}%
\pgfpathlineto{\pgfqpoint{4.335018in}{4.198743in}}%
\pgfpathlineto{\pgfqpoint{4.335036in}{4.198641in}}%
\pgfpathlineto{\pgfqpoint{4.336021in}{4.182704in}}%
\pgfpathlineto{\pgfqpoint{4.343828in}{3.973807in}}%
\pgfpathlineto{\pgfqpoint{4.344356in}{3.979435in}}%
\pgfpathlineto{\pgfqpoint{4.346325in}{4.040053in}}%
\pgfpathlineto{\pgfqpoint{4.348242in}{4.077259in}}%
\pgfpathlineto{\pgfqpoint{4.348277in}{4.077194in}}%
\pgfpathlineto{\pgfqpoint{4.349261in}{4.064645in}}%
\pgfpathlineto{\pgfqpoint{4.354168in}{3.914290in}}%
\pgfpathlineto{\pgfqpoint{4.357069in}{3.855657in}}%
\pgfpathlineto{\pgfqpoint{4.357104in}{3.855746in}}%
\pgfpathlineto{\pgfqpoint{4.358089in}{3.869435in}}%
\pgfpathlineto{\pgfqpoint{4.361517in}{3.960874in}}%
\pgfpathlineto{\pgfqpoint{4.362010in}{3.959095in}}%
\pgfpathlineto{\pgfqpoint{4.363487in}{3.927598in}}%
\pgfpathlineto{\pgfqpoint{4.370310in}{3.746286in}}%
\pgfpathlineto{\pgfqpoint{4.370345in}{3.746308in}}%
\pgfpathlineto{\pgfqpoint{4.371330in}{3.757894in}}%
\pgfpathlineto{\pgfqpoint{4.375215in}{3.853669in}}%
\pgfpathlineto{\pgfqpoint{4.375743in}{3.848865in}}%
\pgfpathlineto{\pgfqpoint{4.377695in}{3.798786in}}%
\pgfpathlineto{\pgfqpoint{4.383551in}{3.648855in}}%
\pgfpathlineto{\pgfqpoint{4.383586in}{3.648831in}}%
\pgfpathlineto{\pgfqpoint{4.384535in}{3.658032in}}%
\pgfpathlineto{\pgfqpoint{4.386047in}{3.704066in}}%
\pgfpathlineto{\pgfqpoint{4.388491in}{3.759777in}}%
\pgfpathlineto{\pgfqpoint{4.389476in}{3.750772in}}%
\pgfpathlineto{\pgfqpoint{4.392413in}{3.669122in}}%
\pgfpathlineto{\pgfqpoint{4.396827in}{3.566135in}}%
\pgfpathlineto{\pgfqpoint{4.397319in}{3.568030in}}%
\pgfpathlineto{\pgfqpoint{4.398796in}{3.601149in}}%
\pgfpathlineto{\pgfqpoint{4.402189in}{3.680991in}}%
\pgfpathlineto{\pgfqpoint{4.402717in}{3.676596in}}%
\pgfpathlineto{\pgfqpoint{4.404669in}{3.631402in}}%
\pgfpathlineto{\pgfqpoint{4.410067in}{3.500616in}}%
\pgfpathlineto{\pgfqpoint{4.410560in}{3.502266in}}%
\pgfpathlineto{\pgfqpoint{4.412036in}{3.533629in}}%
\pgfpathlineto{\pgfqpoint{4.415465in}{3.621249in}}%
\pgfpathlineto{\pgfqpoint{4.415957in}{3.619603in}}%
\pgfpathlineto{\pgfqpoint{4.417417in}{3.594678in}}%
\pgfpathlineto{\pgfqpoint{4.423308in}{3.454179in}}%
\pgfpathlineto{\pgfqpoint{4.423800in}{3.455820in}}%
\pgfpathlineto{\pgfqpoint{4.425260in}{3.485333in}}%
\pgfpathlineto{\pgfqpoint{4.429163in}{3.581577in}}%
\pgfpathlineto{\pgfqpoint{4.429198in}{3.581515in}}%
\pgfpathlineto{\pgfqpoint{4.430165in}{3.572594in}}%
\pgfpathlineto{\pgfqpoint{4.432627in}{3.510858in}}%
\pgfpathlineto{\pgfqpoint{4.436056in}{3.430280in}}%
\pgfpathlineto{\pgfqpoint{4.436549in}{3.428182in}}%
\pgfpathlineto{\pgfqpoint{4.437041in}{3.430008in}}%
\pgfpathlineto{\pgfqpoint{4.438500in}{3.458708in}}%
\pgfpathlineto{\pgfqpoint{4.442421in}{3.563447in}}%
\pgfpathlineto{\pgfqpoint{4.442914in}{3.563405in}}%
\pgfpathlineto{\pgfqpoint{4.443898in}{3.553000in}}%
\pgfpathlineto{\pgfqpoint{4.446360in}{3.489674in}}%
\pgfpathlineto{\pgfqpoint{4.449297in}{3.425028in}}%
\pgfpathlineto{\pgfqpoint{4.449772in}{3.423394in}}%
\pgfpathlineto{\pgfqpoint{4.450282in}{3.425548in}}%
\pgfpathlineto{\pgfqpoint{4.451741in}{3.453876in}}%
\pgfpathlineto{\pgfqpoint{4.456154in}{3.568680in}}%
\pgfpathlineto{\pgfqpoint{4.456647in}{3.567728in}}%
\pgfpathlineto{\pgfqpoint{4.458124in}{3.545811in}}%
\pgfpathlineto{\pgfqpoint{4.462995in}{3.439962in}}%
\pgfpathlineto{\pgfqpoint{4.463030in}{3.440001in}}%
\pgfpathlineto{\pgfqpoint{4.463997in}{3.448488in}}%
\pgfpathlineto{\pgfqpoint{4.465967in}{3.503146in}}%
\pgfpathlineto{\pgfqpoint{4.469395in}{3.594520in}}%
\pgfpathlineto{\pgfqpoint{4.469887in}{3.596236in}}%
\pgfpathlineto{\pgfqpoint{4.470380in}{3.594398in}}%
\pgfpathlineto{\pgfqpoint{4.471857in}{3.569714in}}%
\pgfpathlineto{\pgfqpoint{4.476236in}{3.477475in}}%
\pgfpathlineto{\pgfqpoint{4.476271in}{3.477543in}}%
\pgfpathlineto{\pgfqpoint{4.477238in}{3.486673in}}%
\pgfpathlineto{\pgfqpoint{4.479207in}{3.540811in}}%
\pgfpathlineto{\pgfqpoint{4.483128in}{3.644522in}}%
\pgfpathlineto{\pgfqpoint{4.483585in}{3.645292in}}%
\pgfpathlineto{\pgfqpoint{4.483621in}{3.645221in}}%
\pgfpathlineto{\pgfqpoint{4.484605in}{3.635782in}}%
\pgfpathlineto{\pgfqpoint{4.487542in}{3.558297in}}%
\pgfpathlineto{\pgfqpoint{4.489476in}{3.534893in}}%
\pgfpathlineto{\pgfqpoint{4.489512in}{3.534983in}}%
\pgfpathlineto{\pgfqpoint{4.490479in}{3.544661in}}%
\pgfpathlineto{\pgfqpoint{4.492448in}{3.598469in}}%
\pgfpathlineto{\pgfqpoint{4.496369in}{3.711215in}}%
\pgfpathlineto{\pgfqpoint{4.496861in}{3.714383in}}%
\pgfpathlineto{\pgfqpoint{4.497354in}{3.713750in}}%
\pgfpathlineto{\pgfqpoint{4.498338in}{3.701198in}}%
\pgfpathlineto{\pgfqpoint{4.502717in}{3.610610in}}%
\pgfpathlineto{\pgfqpoint{4.503227in}{3.613898in}}%
\pgfpathlineto{\pgfqpoint{4.504704in}{3.643234in}}%
\pgfpathlineto{\pgfqpoint{4.510559in}{3.801547in}}%
\pgfpathlineto{\pgfqpoint{4.511052in}{3.799416in}}%
\pgfpathlineto{\pgfqpoint{4.512054in}{3.783185in}}%
\pgfpathlineto{\pgfqpoint{4.515958in}{3.702489in}}%
\pgfpathlineto{\pgfqpoint{4.515976in}{3.702531in}}%
\pgfpathlineto{\pgfqpoint{4.516960in}{3.712530in}}%
\pgfpathlineto{\pgfqpoint{4.519422in}{3.782826in}}%
\pgfpathlineto{\pgfqpoint{4.523835in}{3.903064in}}%
\pgfpathlineto{\pgfqpoint{4.524327in}{3.902657in}}%
\pgfpathlineto{\pgfqpoint{4.525295in}{3.889766in}}%
\pgfpathlineto{\pgfqpoint{4.529199in}{3.807927in}}%
\pgfpathlineto{\pgfqpoint{4.529709in}{3.810826in}}%
\pgfpathlineto{\pgfqpoint{4.531186in}{3.839652in}}%
\pgfpathlineto{\pgfqpoint{4.537533in}{4.016941in}}%
\pgfpathlineto{\pgfqpoint{4.538043in}{4.014145in}}%
\pgfpathlineto{\pgfqpoint{4.539520in}{3.983081in}}%
\pgfpathlineto{\pgfqpoint{4.542439in}{3.923928in}}%
\pgfpathlineto{\pgfqpoint{4.542457in}{3.923933in}}%
\pgfpathlineto{\pgfqpoint{4.543442in}{3.932363in}}%
\pgfpathlineto{\pgfqpoint{4.545886in}{3.999727in}}%
\pgfpathlineto{\pgfqpoint{4.550791in}{4.138490in}}%
\pgfpathlineto{\pgfqpoint{4.551284in}{4.137356in}}%
\pgfpathlineto{\pgfqpoint{4.552761in}{4.109478in}}%
\pgfpathlineto{\pgfqpoint{4.555698in}{4.047155in}}%
\pgfpathlineto{\pgfqpoint{4.556190in}{4.048561in}}%
\pgfpathlineto{\pgfqpoint{4.557667in}{4.074385in}}%
\pgfpathlineto{\pgfqpoint{4.564489in}{4.264408in}}%
\pgfpathlineto{\pgfqpoint{4.565017in}{4.260031in}}%
\pgfpathlineto{\pgfqpoint{4.566986in}{4.210983in}}%
\pgfpathlineto{\pgfqpoint{4.568938in}{4.174101in}}%
\pgfpathlineto{\pgfqpoint{4.569396in}{4.174204in}}%
\pgfpathlineto{\pgfqpoint{4.569923in}{4.178705in}}%
\pgfpathlineto{\pgfqpoint{4.571892in}{4.225314in}}%
\pgfpathlineto{\pgfqpoint{4.577730in}{4.391284in}}%
\pgfpathlineto{\pgfqpoint{4.577765in}{4.391249in}}%
\pgfpathlineto{\pgfqpoint{4.578750in}{4.380863in}}%
\pgfpathlineto{\pgfqpoint{4.582636in}{4.299959in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{4.303019in}}%
\pgfpathlineto{\pgfqpoint{4.584641in}{4.331718in}}%
\pgfpathlineto{\pgfqpoint{4.591006in}{4.514609in}}%
\pgfpathlineto{\pgfqpoint{4.591498in}{4.512694in}}%
\pgfpathlineto{\pgfqpoint{4.592975in}{4.483084in}}%
\pgfpathlineto{\pgfqpoint{4.595912in}{4.421940in}}%
\pgfpathlineto{\pgfqpoint{4.596405in}{4.423337in}}%
\pgfpathlineto{\pgfqpoint{4.597882in}{4.448011in}}%
\pgfpathlineto{\pgfqpoint{4.602295in}{4.595280in}}%
\pgfpathlineto{\pgfqpoint{4.604247in}{4.630843in}}%
\pgfpathlineto{\pgfqpoint{4.604739in}{4.629793in}}%
\pgfpathlineto{\pgfqpoint{4.606216in}{4.602468in}}%
\pgfpathlineto{\pgfqpoint{4.609610in}{4.536130in}}%
\pgfpathlineto{\pgfqpoint{4.610138in}{4.539602in}}%
\pgfpathlineto{\pgfqpoint{4.612054in}{4.580405in}}%
\pgfpathlineto{\pgfqpoint{4.617487in}{4.736665in}}%
\pgfpathlineto{\pgfqpoint{4.617980in}{4.736233in}}%
\pgfpathlineto{\pgfqpoint{4.618964in}{4.722788in}}%
\pgfpathlineto{\pgfqpoint{4.622886in}{4.638500in}}%
\pgfpathlineto{\pgfqpoint{4.623378in}{4.639848in}}%
\pgfpathlineto{\pgfqpoint{4.624838in}{4.662728in}}%
\pgfpathlineto{\pgfqpoint{4.628759in}{4.791836in}}%
\pgfpathlineto{\pgfqpoint{4.630728in}{4.829114in}}%
\pgfpathlineto{\pgfqpoint{4.631220in}{4.829042in}}%
\pgfpathlineto{\pgfqpoint{4.632205in}{4.816704in}}%
\pgfpathlineto{\pgfqpoint{4.636584in}{4.726366in}}%
\pgfpathlineto{\pgfqpoint{4.637094in}{4.728912in}}%
\pgfpathlineto{\pgfqpoint{4.638571in}{4.754802in}}%
\pgfpathlineto{\pgfqpoint{4.644426in}{4.905806in}}%
\pgfpathlineto{\pgfqpoint{4.644954in}{4.901721in}}%
\pgfpathlineto{\pgfqpoint{4.646905in}{4.856312in}}%
\pgfpathlineto{\pgfqpoint{4.649860in}{4.796931in}}%
\pgfpathlineto{\pgfqpoint{4.650335in}{4.797145in}}%
\pgfpathlineto{\pgfqpoint{4.651319in}{4.807383in}}%
\pgfpathlineto{\pgfqpoint{4.653289in}{4.860605in}}%
\pgfpathlineto{\pgfqpoint{4.657209in}{4.964165in}}%
\pgfpathlineto{\pgfqpoint{4.657702in}{4.964085in}}%
\pgfpathlineto{\pgfqpoint{4.658687in}{4.952791in}}%
\pgfpathlineto{\pgfqpoint{4.663575in}{4.847287in}}%
\pgfpathlineto{\pgfqpoint{4.664560in}{4.852822in}}%
\pgfpathlineto{\pgfqpoint{4.666512in}{4.900385in}}%
\pgfpathlineto{\pgfqpoint{4.670450in}{5.003150in}}%
\pgfpathlineto{\pgfqpoint{4.670943in}{5.002771in}}%
\pgfpathlineto{\pgfqpoint{4.671910in}{4.991723in}}%
\pgfpathlineto{\pgfqpoint{4.677273in}{4.876532in}}%
\pgfpathlineto{\pgfqpoint{4.678293in}{4.884188in}}%
\pgfpathlineto{\pgfqpoint{4.680262in}{4.937658in}}%
\pgfpathlineto{\pgfqpoint{4.683691in}{5.021621in}}%
\pgfpathlineto{\pgfqpoint{4.684183in}{5.020821in}}%
\pgfpathlineto{\pgfqpoint{4.685643in}{4.999371in}}%
\pgfpathlineto{\pgfqpoint{4.691006in}{4.883929in}}%
\pgfpathlineto{\pgfqpoint{4.691041in}{4.884014in}}%
\pgfpathlineto{\pgfqpoint{4.692026in}{4.894480in}}%
\pgfpathlineto{\pgfqpoint{4.694470in}{4.970199in}}%
\pgfpathlineto{\pgfqpoint{4.696932in}{5.019198in}}%
\pgfpathlineto{\pgfqpoint{4.697424in}{5.017922in}}%
\pgfpathlineto{\pgfqpoint{4.698884in}{4.995756in}}%
\pgfpathlineto{\pgfqpoint{4.704282in}{4.869204in}}%
\pgfpathlineto{\pgfqpoint{4.704775in}{4.870004in}}%
\pgfpathlineto{\pgfqpoint{4.705759in}{4.884217in}}%
\pgfpathlineto{\pgfqpoint{4.710172in}{4.996099in}}%
\pgfpathlineto{\pgfqpoint{4.710665in}{4.994369in}}%
\pgfpathlineto{\pgfqpoint{4.712124in}{4.971218in}}%
\pgfpathlineto{\pgfqpoint{4.717980in}{4.832993in}}%
\pgfpathlineto{\pgfqpoint{4.718508in}{4.835735in}}%
\pgfpathlineto{\pgfqpoint{4.719967in}{4.868843in}}%
\pgfpathlineto{\pgfqpoint{4.723396in}{4.953130in}}%
\pgfpathlineto{\pgfqpoint{4.723413in}{4.953128in}}%
\pgfpathlineto{\pgfqpoint{4.724380in}{4.945671in}}%
\pgfpathlineto{\pgfqpoint{4.726842in}{4.887947in}}%
\pgfpathlineto{\pgfqpoint{4.731256in}{4.777590in}}%
\pgfpathlineto{\pgfqpoint{4.731731in}{4.777837in}}%
\pgfpathlineto{\pgfqpoint{4.732223in}{4.782903in}}%
\pgfpathlineto{\pgfqpoint{4.734192in}{4.840447in}}%
\pgfpathlineto{\pgfqpoint{4.736636in}{4.891654in}}%
\pgfpathlineto{\pgfqpoint{4.737621in}{4.883682in}}%
\pgfpathlineto{\pgfqpoint{4.740083in}{4.825294in}}%
\pgfpathlineto{\pgfqpoint{4.744954in}{4.703478in}}%
\pgfpathlineto{\pgfqpoint{4.744989in}{4.703499in}}%
\pgfpathlineto{\pgfqpoint{4.745956in}{4.714416in}}%
\pgfpathlineto{\pgfqpoint{4.749877in}{4.813542in}}%
\pgfpathlineto{\pgfqpoint{4.750369in}{4.811460in}}%
\pgfpathlineto{\pgfqpoint{4.751846in}{4.785352in}}%
\pgfpathlineto{\pgfqpoint{4.758212in}{4.614849in}}%
\pgfpathlineto{\pgfqpoint{4.759197in}{4.621731in}}%
\pgfpathlineto{\pgfqpoint{4.763118in}{4.721134in}}%
\pgfpathlineto{\pgfqpoint{4.764102in}{4.713450in}}%
\pgfpathlineto{\pgfqpoint{4.767039in}{4.640575in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{4.513209in}}%
\pgfpathlineto{\pgfqpoint{4.772402in}{4.517002in}}%
\pgfpathlineto{\pgfqpoint{4.773422in}{4.541046in}}%
\pgfpathlineto{\pgfqpoint{4.776358in}{4.617159in}}%
\pgfpathlineto{\pgfqpoint{4.776851in}{4.616017in}}%
\pgfpathlineto{\pgfqpoint{4.778328in}{4.590138in}}%
\pgfpathlineto{\pgfqpoint{4.785186in}{4.402552in}}%
\pgfpathlineto{\pgfqpoint{4.786171in}{4.412847in}}%
\pgfpathlineto{\pgfqpoint{4.789599in}{4.504659in}}%
\pgfpathlineto{\pgfqpoint{4.790584in}{4.499566in}}%
\pgfpathlineto{\pgfqpoint{4.793028in}{4.441017in}}%
\pgfpathlineto{\pgfqpoint{4.798427in}{4.286787in}}%
\pgfpathlineto{\pgfqpoint{4.799411in}{4.293592in}}%
\pgfpathlineto{\pgfqpoint{4.803297in}{4.387995in}}%
\pgfpathlineto{\pgfqpoint{4.803825in}{4.384029in}}%
\pgfpathlineto{\pgfqpoint{4.805794in}{4.339939in}}%
\pgfpathlineto{\pgfqpoint{4.812125in}{4.168056in}}%
\pgfpathlineto{\pgfqpoint{4.812652in}{4.172864in}}%
\pgfpathlineto{\pgfqpoint{4.814604in}{4.231392in}}%
\pgfpathlineto{\pgfqpoint{4.816555in}{4.269734in}}%
\pgfpathlineto{\pgfqpoint{4.816573in}{4.269732in}}%
\pgfpathlineto{\pgfqpoint{4.817558in}{4.260420in}}%
\pgfpathlineto{\pgfqpoint{4.820987in}{4.172036in}}%
\pgfpathlineto{\pgfqpoint{4.825383in}{4.051036in}}%
\pgfpathlineto{\pgfqpoint{4.825893in}{4.054202in}}%
\pgfpathlineto{\pgfqpoint{4.827370in}{4.092982in}}%
\pgfpathlineto{\pgfqpoint{4.829814in}{4.153315in}}%
\pgfpathlineto{\pgfqpoint{4.830306in}{4.152401in}}%
\pgfpathlineto{\pgfqpoint{4.831783in}{4.127082in}}%
\pgfpathlineto{\pgfqpoint{4.838641in}{3.939248in}}%
\pgfpathlineto{\pgfqpoint{4.839626in}{3.948472in}}%
\pgfpathlineto{\pgfqpoint{4.843512in}{4.042966in}}%
\pgfpathlineto{\pgfqpoint{4.844039in}{4.039231in}}%
\pgfpathlineto{\pgfqpoint{4.845991in}{3.998036in}}%
\pgfpathlineto{\pgfqpoint{4.851882in}{3.835930in}}%
\pgfpathlineto{\pgfqpoint{4.852867in}{3.842702in}}%
\pgfpathlineto{\pgfqpoint{4.856788in}{3.941639in}}%
\pgfpathlineto{\pgfqpoint{4.857772in}{3.934390in}}%
\pgfpathlineto{\pgfqpoint{4.860709in}{3.864694in}}%
\pgfpathlineto{\pgfqpoint{4.865580in}{3.743406in}}%
\pgfpathlineto{\pgfqpoint{4.865615in}{3.743559in}}%
\pgfpathlineto{\pgfqpoint{4.866582in}{3.758289in}}%
\pgfpathlineto{\pgfqpoint{4.870485in}{3.852115in}}%
\pgfpathlineto{\pgfqpoint{4.870521in}{3.852009in}}%
\pgfpathlineto{\pgfqpoint{4.871488in}{3.841879in}}%
\pgfpathlineto{\pgfqpoint{4.874442in}{3.769896in}}%
\pgfpathlineto{\pgfqpoint{4.878821in}{3.664520in}}%
\pgfpathlineto{\pgfqpoint{4.878856in}{3.664615in}}%
\pgfpathlineto{\pgfqpoint{4.879823in}{3.677389in}}%
\pgfpathlineto{\pgfqpoint{4.883744in}{3.777567in}}%
\pgfpathlineto{\pgfqpoint{4.884236in}{3.776444in}}%
\pgfpathlineto{\pgfqpoint{4.885713in}{3.754450in}}%
\pgfpathlineto{\pgfqpoint{4.892061in}{3.601635in}}%
\pgfpathlineto{\pgfqpoint{4.893064in}{3.612829in}}%
\pgfpathlineto{\pgfqpoint{4.897459in}{3.719865in}}%
\pgfpathlineto{\pgfqpoint{4.897969in}{3.717406in}}%
\pgfpathlineto{\pgfqpoint{4.899446in}{3.693450in}}%
\pgfpathlineto{\pgfqpoint{4.905302in}{3.556234in}}%
\pgfpathlineto{\pgfqpoint{4.905812in}{3.558944in}}%
\pgfpathlineto{\pgfqpoint{4.907289in}{3.592078in}}%
\pgfpathlineto{\pgfqpoint{4.910718in}{3.680177in}}%
\pgfpathlineto{\pgfqpoint{4.911175in}{3.680320in}}%
\pgfpathlineto{\pgfqpoint{4.911210in}{3.680201in}}%
\pgfpathlineto{\pgfqpoint{4.912195in}{3.670348in}}%
\pgfpathlineto{\pgfqpoint{4.914639in}{3.611324in}}%
\pgfpathlineto{\pgfqpoint{4.918086in}{3.530805in}}%
\pgfpathlineto{\pgfqpoint{4.918543in}{3.529258in}}%
\pgfpathlineto{\pgfqpoint{4.918560in}{3.529267in}}%
\pgfpathlineto{\pgfqpoint{4.919545in}{3.538281in}}%
\pgfpathlineto{\pgfqpoint{4.922007in}{3.613320in}}%
\pgfpathlineto{\pgfqpoint{4.924451in}{3.660831in}}%
\pgfpathlineto{\pgfqpoint{4.924943in}{3.659767in}}%
\pgfpathlineto{\pgfqpoint{4.926420in}{3.638293in}}%
\pgfpathlineto{\pgfqpoint{4.931784in}{3.521086in}}%
\pgfpathlineto{\pgfqpoint{4.932294in}{3.523442in}}%
\pgfpathlineto{\pgfqpoint{4.933770in}{3.552505in}}%
\pgfpathlineto{\pgfqpoint{4.938149in}{3.660935in}}%
\pgfpathlineto{\pgfqpoint{4.938184in}{3.660914in}}%
\pgfpathlineto{\pgfqpoint{4.939168in}{3.653165in}}%
\pgfpathlineto{\pgfqpoint{4.941613in}{3.592989in}}%
\pgfpathlineto{\pgfqpoint{4.944550in}{3.532573in}}%
\pgfpathlineto{\pgfqpoint{4.945024in}{3.531542in}}%
\pgfpathlineto{\pgfqpoint{4.945042in}{3.531564in}}%
\pgfpathlineto{\pgfqpoint{4.946027in}{3.539903in}}%
\pgfpathlineto{\pgfqpoint{4.947996in}{3.593004in}}%
\pgfpathlineto{\pgfqpoint{4.951424in}{3.679780in}}%
\pgfpathlineto{\pgfqpoint{4.951882in}{3.680026in}}%
\pgfpathlineto{\pgfqpoint{4.951917in}{3.679910in}}%
\pgfpathlineto{\pgfqpoint{4.952902in}{3.669278in}}%
\pgfpathlineto{\pgfqpoint{4.958247in}{3.559884in}}%
\pgfpathlineto{\pgfqpoint{4.958775in}{3.562571in}}%
\pgfpathlineto{\pgfqpoint{4.960252in}{3.588911in}}%
\pgfpathlineto{\pgfqpoint{4.965157in}{3.717938in}}%
\pgfpathlineto{\pgfqpoint{4.965650in}{3.716428in}}%
\pgfpathlineto{\pgfqpoint{4.967109in}{3.691035in}}%
\pgfpathlineto{\pgfqpoint{4.971031in}{3.605211in}}%
\pgfpathlineto{\pgfqpoint{4.971488in}{3.604952in}}%
\pgfpathlineto{\pgfqpoint{4.971523in}{3.605043in}}%
\pgfpathlineto{\pgfqpoint{4.972508in}{3.613674in}}%
\pgfpathlineto{\pgfqpoint{4.974477in}{3.662303in}}%
\pgfpathlineto{\pgfqpoint{4.978398in}{3.771312in}}%
\pgfpathlineto{\pgfqpoint{4.978855in}{3.772057in}}%
\pgfpathlineto{\pgfqpoint{4.978891in}{3.771962in}}%
\pgfpathlineto{\pgfqpoint{4.979858in}{3.761197in}}%
\pgfpathlineto{\pgfqpoint{4.984272in}{3.665043in}}%
\pgfpathlineto{\pgfqpoint{4.985256in}{3.668260in}}%
\pgfpathlineto{\pgfqpoint{4.986733in}{3.693018in}}%
\pgfpathlineto{\pgfqpoint{4.992114in}{3.840910in}}%
\pgfpathlineto{\pgfqpoint{4.993098in}{3.833480in}}%
\pgfpathlineto{\pgfqpoint{4.997512in}{3.738037in}}%
\pgfpathlineto{\pgfqpoint{4.998497in}{3.741521in}}%
\pgfpathlineto{\pgfqpoint{4.999974in}{3.765676in}}%
\pgfpathlineto{\pgfqpoint{5.003368in}{3.877166in}}%
\pgfpathlineto{\pgfqpoint{5.005354in}{3.920910in}}%
\pgfpathlineto{\pgfqpoint{5.005812in}{3.921417in}}%
\pgfpathlineto{\pgfqpoint{5.005847in}{3.921287in}}%
\pgfpathlineto{\pgfqpoint{5.006832in}{3.908467in}}%
\pgfpathlineto{\pgfqpoint{5.010753in}{3.821876in}}%
\pgfpathlineto{\pgfqpoint{5.011246in}{3.822085in}}%
\pgfpathlineto{\pgfqpoint{5.012230in}{3.830972in}}%
\pgfpathlineto{\pgfqpoint{5.014182in}{3.873502in}}%
\pgfpathlineto{\pgfqpoint{5.019070in}{4.011664in}}%
\pgfpathlineto{\pgfqpoint{5.019580in}{4.009002in}}%
\pgfpathlineto{\pgfqpoint{5.021057in}{3.977044in}}%
\pgfpathlineto{\pgfqpoint{5.023994in}{3.913987in}}%
\pgfpathlineto{\pgfqpoint{5.024451in}{3.913769in}}%
\pgfpathlineto{\pgfqpoint{5.024486in}{3.913869in}}%
\pgfpathlineto{\pgfqpoint{5.025471in}{3.922290in}}%
\pgfpathlineto{\pgfqpoint{5.027423in}{3.963053in}}%
\pgfpathlineto{\pgfqpoint{5.032328in}{4.107633in}}%
\pgfpathlineto{\pgfqpoint{5.032821in}{4.106601in}}%
\pgfpathlineto{\pgfqpoint{5.034298in}{4.077500in}}%
\pgfpathlineto{\pgfqpoint{5.037235in}{4.011618in}}%
\pgfpathlineto{\pgfqpoint{5.037692in}{4.010839in}}%
\pgfpathlineto{\pgfqpoint{5.037727in}{4.010900in}}%
\pgfpathlineto{\pgfqpoint{5.038712in}{4.018407in}}%
\pgfpathlineto{\pgfqpoint{5.040663in}{4.057230in}}%
\pgfpathlineto{\pgfqpoint{5.046026in}{4.206915in}}%
\pgfpathlineto{\pgfqpoint{5.046554in}{4.202262in}}%
\pgfpathlineto{\pgfqpoint{5.048506in}{4.151774in}}%
\pgfpathlineto{\pgfqpoint{5.050950in}{4.110328in}}%
\pgfpathlineto{\pgfqpoint{5.050968in}{4.110332in}}%
\pgfpathlineto{\pgfqpoint{5.051952in}{4.116413in}}%
\pgfpathlineto{\pgfqpoint{5.053904in}{4.152961in}}%
\pgfpathlineto{\pgfqpoint{5.059267in}{4.306579in}}%
\pgfpathlineto{\pgfqpoint{5.060269in}{4.295841in}}%
\pgfpathlineto{\pgfqpoint{5.064208in}{4.209321in}}%
\pgfpathlineto{\pgfqpoint{5.065193in}{4.213436in}}%
\pgfpathlineto{\pgfqpoint{5.067145in}{4.247213in}}%
\pgfpathlineto{\pgfqpoint{5.070573in}{4.363688in}}%
\pgfpathlineto{\pgfqpoint{5.072543in}{4.402997in}}%
\pgfpathlineto{\pgfqpoint{5.073035in}{4.401071in}}%
\pgfpathlineto{\pgfqpoint{5.074495in}{4.370482in}}%
\pgfpathlineto{\pgfqpoint{5.077449in}{4.305115in}}%
\pgfpathlineto{\pgfqpoint{5.077906in}{4.304384in}}%
\pgfpathlineto{\pgfqpoint{5.077941in}{4.304442in}}%
\pgfpathlineto{\pgfqpoint{5.078909in}{4.311304in}}%
\pgfpathlineto{\pgfqpoint{5.080878in}{4.349278in}}%
\pgfpathlineto{\pgfqpoint{5.085784in}{4.493422in}}%
\pgfpathlineto{\pgfqpoint{5.086768in}{4.486965in}}%
\pgfpathlineto{\pgfqpoint{5.091182in}{4.392928in}}%
\pgfpathlineto{\pgfqpoint{5.092149in}{4.397058in}}%
\pgfpathlineto{\pgfqpoint{5.094119in}{4.431446in}}%
\pgfpathlineto{\pgfqpoint{5.099481in}{4.575663in}}%
\pgfpathlineto{\pgfqpoint{5.100009in}{4.570869in}}%
\pgfpathlineto{\pgfqpoint{5.101961in}{4.521120in}}%
\pgfpathlineto{\pgfqpoint{5.104405in}{4.473186in}}%
\pgfpathlineto{\pgfqpoint{5.104880in}{4.472211in}}%
\pgfpathlineto{\pgfqpoint{5.104898in}{4.472227in}}%
\pgfpathlineto{\pgfqpoint{5.105882in}{4.478279in}}%
\pgfpathlineto{\pgfqpoint{5.107852in}{4.517035in}}%
\pgfpathlineto{\pgfqpoint{5.112722in}{4.647715in}}%
\pgfpathlineto{\pgfqpoint{5.112757in}{4.647622in}}%
\pgfpathlineto{\pgfqpoint{5.113725in}{4.636234in}}%
\pgfpathlineto{\pgfqpoint{5.118596in}{4.540194in}}%
\pgfpathlineto{\pgfqpoint{5.118631in}{4.540283in}}%
\pgfpathlineto{\pgfqpoint{5.119616in}{4.548001in}}%
\pgfpathlineto{\pgfqpoint{5.121585in}{4.592035in}}%
\pgfpathlineto{\pgfqpoint{5.125963in}{4.707253in}}%
\pgfpathlineto{\pgfqpoint{5.125998in}{4.707204in}}%
\pgfpathlineto{\pgfqpoint{5.126965in}{4.697333in}}%
\pgfpathlineto{\pgfqpoint{5.131872in}{4.594305in}}%
\pgfpathlineto{\pgfqpoint{5.132364in}{4.595066in}}%
\pgfpathlineto{\pgfqpoint{5.133349in}{4.604716in}}%
\pgfpathlineto{\pgfqpoint{5.135300in}{4.654270in}}%
\pgfpathlineto{\pgfqpoint{5.139204in}{4.752971in}}%
\pgfpathlineto{\pgfqpoint{5.139221in}{4.752965in}}%
\pgfpathlineto{\pgfqpoint{5.140206in}{4.744310in}}%
\pgfpathlineto{\pgfqpoint{5.143160in}{4.666372in}}%
\pgfpathlineto{\pgfqpoint{5.145587in}{4.633693in}}%
\pgfpathlineto{\pgfqpoint{5.145605in}{4.633697in}}%
\pgfpathlineto{\pgfqpoint{5.146589in}{4.639973in}}%
\pgfpathlineto{\pgfqpoint{5.148541in}{4.686514in}}%
\pgfpathlineto{\pgfqpoint{5.152462in}{4.784028in}}%
\pgfpathlineto{\pgfqpoint{5.153447in}{4.776299in}}%
\pgfpathlineto{\pgfqpoint{5.155909in}{4.713808in}}%
\pgfpathlineto{\pgfqpoint{5.158845in}{4.658176in}}%
\pgfpathlineto{\pgfqpoint{5.159303in}{4.657715in}}%
\pgfpathlineto{\pgfqpoint{5.159338in}{4.657795in}}%
\pgfpathlineto{\pgfqpoint{5.160322in}{4.666964in}}%
\pgfpathlineto{\pgfqpoint{5.162274in}{4.720524in}}%
\pgfpathlineto{\pgfqpoint{5.165210in}{4.798062in}}%
\pgfpathlineto{\pgfqpoint{5.165703in}{4.800046in}}%
\pgfpathlineto{\pgfqpoint{5.166195in}{4.798235in}}%
\pgfpathlineto{\pgfqpoint{5.167672in}{4.773789in}}%
\pgfpathlineto{\pgfqpoint{5.172578in}{4.665795in}}%
\pgfpathlineto{\pgfqpoint{5.173071in}{4.666769in}}%
\pgfpathlineto{\pgfqpoint{5.174495in}{4.690304in}}%
\pgfpathlineto{\pgfqpoint{5.178943in}{4.801100in}}%
\pgfpathlineto{\pgfqpoint{5.179436in}{4.799348in}}%
\pgfpathlineto{\pgfqpoint{5.180913in}{4.776344in}}%
\pgfpathlineto{\pgfqpoint{5.186276in}{4.658527in}}%
\pgfpathlineto{\pgfqpoint{5.186786in}{4.661343in}}%
\pgfpathlineto{\pgfqpoint{5.188263in}{4.693040in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{4.787711in}}%
\pgfpathlineto{\pgfqpoint{5.192184in}{4.787710in}}%
\pgfpathlineto{\pgfqpoint{5.193169in}{4.781071in}}%
\pgfpathlineto{\pgfqpoint{5.195138in}{4.740170in}}%
\pgfpathlineto{\pgfqpoint{5.199535in}{4.636970in}}%
\pgfpathlineto{\pgfqpoint{5.200027in}{4.637846in}}%
\pgfpathlineto{\pgfqpoint{5.201012in}{4.652849in}}%
\pgfpathlineto{\pgfqpoint{5.205407in}{4.760804in}}%
\pgfpathlineto{\pgfqpoint{5.205917in}{4.758963in}}%
\pgfpathlineto{\pgfqpoint{5.207394in}{4.737921in}}%
\pgfpathlineto{\pgfqpoint{5.211316in}{4.629727in}}%
\pgfpathlineto{\pgfqpoint{5.213250in}{4.601935in}}%
\pgfpathlineto{\pgfqpoint{5.213268in}{4.601976in}}%
\pgfpathlineto{\pgfqpoint{5.214252in}{4.613979in}}%
\pgfpathlineto{\pgfqpoint{5.218630in}{4.721651in}}%
\pgfpathlineto{\pgfqpoint{5.219158in}{4.719781in}}%
\pgfpathlineto{\pgfqpoint{5.220635in}{4.699372in}}%
\pgfpathlineto{\pgfqpoint{5.223572in}{4.622168in}}%
\pgfpathlineto{\pgfqpoint{5.226509in}{4.555313in}}%
\pgfpathlineto{\pgfqpoint{5.227001in}{4.557134in}}%
\pgfpathlineto{\pgfqpoint{5.228478in}{4.590520in}}%
\pgfpathlineto{\pgfqpoint{5.231889in}{4.671826in}}%
\pgfpathlineto{\pgfqpoint{5.231906in}{4.671824in}}%
\pgfpathlineto{\pgfqpoint{5.232891in}{4.665360in}}%
\pgfpathlineto{\pgfqpoint{5.235335in}{4.618503in}}%
\pgfpathlineto{\pgfqpoint{5.240206in}{4.499457in}}%
\pgfpathlineto{\pgfqpoint{5.240734in}{4.504934in}}%
\pgfpathlineto{\pgfqpoint{5.242703in}{4.564031in}}%
\pgfpathlineto{\pgfqpoint{5.245147in}{4.613160in}}%
\pgfpathlineto{\pgfqpoint{5.246132in}{4.607063in}}%
\pgfpathlineto{\pgfqpoint{5.248576in}{4.562201in}}%
\pgfpathlineto{\pgfqpoint{5.253447in}{4.435186in}}%
\pgfpathlineto{\pgfqpoint{5.253975in}{4.438832in}}%
\pgfpathlineto{\pgfqpoint{5.255452in}{4.477686in}}%
\pgfpathlineto{\pgfqpoint{5.258388in}{4.547648in}}%
\pgfpathlineto{\pgfqpoint{5.258880in}{4.546487in}}%
\pgfpathlineto{\pgfqpoint{5.260340in}{4.528272in}}%
\pgfpathlineto{\pgfqpoint{5.263294in}{4.458997in}}%
\pgfpathlineto{\pgfqpoint{5.266723in}{4.366167in}}%
\pgfpathlineto{\pgfqpoint{5.267215in}{4.368016in}}%
\pgfpathlineto{\pgfqpoint{5.268692in}{4.403786in}}%
\pgfpathlineto{\pgfqpoint{5.271629in}{4.477396in}}%
\pgfpathlineto{\pgfqpoint{5.272121in}{4.476889in}}%
\pgfpathlineto{\pgfqpoint{5.273580in}{4.459790in}}%
\pgfpathlineto{\pgfqpoint{5.276535in}{4.393437in}}%
\pgfpathlineto{\pgfqpoint{5.280421in}{4.294630in}}%
\pgfpathlineto{\pgfqpoint{5.280456in}{4.294833in}}%
\pgfpathlineto{\pgfqpoint{5.281441in}{4.311917in}}%
\pgfpathlineto{\pgfqpoint{5.285326in}{4.405053in}}%
\pgfpathlineto{\pgfqpoint{5.285362in}{4.404956in}}%
\pgfpathlineto{\pgfqpoint{5.286803in}{4.389741in}}%
\pgfpathlineto{\pgfqpoint{5.289775in}{4.325943in}}%
\pgfpathlineto{\pgfqpoint{5.293662in}{4.221517in}}%
\pgfpathlineto{\pgfqpoint{5.293697in}{4.221599in}}%
\pgfpathlineto{\pgfqpoint{5.294664in}{4.235284in}}%
\pgfpathlineto{\pgfqpoint{5.298567in}{4.332832in}}%
\pgfpathlineto{\pgfqpoint{5.299077in}{4.330873in}}%
\pgfpathlineto{\pgfqpoint{5.301047in}{4.303300in}}%
\pgfpathlineto{\pgfqpoint{5.303491in}{4.243981in}}%
\pgfpathlineto{\pgfqpoint{5.306938in}{4.150527in}}%
\pgfpathlineto{\pgfqpoint{5.307887in}{4.160822in}}%
\pgfpathlineto{\pgfqpoint{5.309874in}{4.225594in}}%
\pgfpathlineto{\pgfqpoint{5.311843in}{4.262483in}}%
\pgfpathlineto{\pgfqpoint{5.312318in}{4.261738in}}%
\pgfpathlineto{\pgfqpoint{5.313795in}{4.244901in}}%
\pgfpathlineto{\pgfqpoint{5.316732in}{4.179753in}}%
\pgfpathlineto{\pgfqpoint{5.320178in}{4.083651in}}%
\pgfpathlineto{\pgfqpoint{5.320653in}{4.084671in}}%
\pgfpathlineto{\pgfqpoint{5.322130in}{4.118493in}}%
\pgfpathlineto{\pgfqpoint{5.325066in}{4.195739in}}%
\pgfpathlineto{\pgfqpoint{5.325541in}{4.196558in}}%
\pgfpathlineto{\pgfqpoint{5.325559in}{4.196525in}}%
\pgfpathlineto{\pgfqpoint{5.326543in}{4.189130in}}%
\pgfpathlineto{\pgfqpoint{5.329005in}{4.145989in}}%
\pgfpathlineto{\pgfqpoint{5.333876in}{4.022334in}}%
\pgfpathlineto{\pgfqpoint{5.334386in}{4.027585in}}%
\pgfpathlineto{\pgfqpoint{5.336355in}{4.087017in}}%
\pgfpathlineto{\pgfqpoint{5.338799in}{4.136861in}}%
\pgfpathlineto{\pgfqpoint{5.339292in}{4.135889in}}%
\pgfpathlineto{\pgfqpoint{5.340769in}{4.119400in}}%
\pgfpathlineto{\pgfqpoint{5.343213in}{4.066210in}}%
\pgfpathlineto{\pgfqpoint{5.347117in}{3.967790in}}%
\pgfpathlineto{\pgfqpoint{5.347135in}{3.967822in}}%
\pgfpathlineto{\pgfqpoint{5.348119in}{3.980466in}}%
\pgfpathlineto{\pgfqpoint{5.352497in}{4.084943in}}%
\pgfpathlineto{\pgfqpoint{5.353025in}{4.082643in}}%
\pgfpathlineto{\pgfqpoint{5.354994in}{4.054941in}}%
\pgfpathlineto{\pgfqpoint{5.357931in}{3.973247in}}%
\pgfpathlineto{\pgfqpoint{5.360375in}{3.922114in}}%
\pgfpathlineto{\pgfqpoint{5.361325in}{3.931320in}}%
\pgfpathlineto{\pgfqpoint{5.362837in}{3.976323in}}%
\pgfpathlineto{\pgfqpoint{5.365773in}{4.042073in}}%
\pgfpathlineto{\pgfqpoint{5.366265in}{4.041525in}}%
\pgfpathlineto{\pgfqpoint{5.367742in}{4.025652in}}%
\pgfpathlineto{\pgfqpoint{5.370187in}{3.968445in}}%
\pgfpathlineto{\pgfqpoint{5.373616in}{3.886155in}}%
\pgfpathlineto{\pgfqpoint{5.374108in}{3.887407in}}%
\pgfpathlineto{\pgfqpoint{5.375585in}{3.918196in}}%
\pgfpathlineto{\pgfqpoint{5.379014in}{4.008151in}}%
\pgfpathlineto{\pgfqpoint{5.379489in}{4.009519in}}%
\pgfpathlineto{\pgfqpoint{5.379999in}{4.007820in}}%
\pgfpathlineto{\pgfqpoint{5.381458in}{3.989098in}}%
\pgfpathlineto{\pgfqpoint{5.384412in}{3.911122in}}%
\pgfpathlineto{\pgfqpoint{5.386857in}{3.860441in}}%
\pgfpathlineto{\pgfqpoint{5.387349in}{3.860718in}}%
\pgfpathlineto{\pgfqpoint{5.388334in}{3.874719in}}%
\pgfpathlineto{\pgfqpoint{5.393204in}{3.987131in}}%
\pgfpathlineto{\pgfqpoint{5.393239in}{3.987033in}}%
\pgfpathlineto{\pgfqpoint{5.394224in}{3.978582in}}%
\pgfpathlineto{\pgfqpoint{5.396668in}{3.923464in}}%
\pgfpathlineto{\pgfqpoint{5.400097in}{3.845106in}}%
\pgfpathlineto{\pgfqpoint{5.400555in}{3.844511in}}%
\pgfpathlineto{\pgfqpoint{5.400590in}{3.844614in}}%
\pgfpathlineto{\pgfqpoint{5.401574in}{3.856131in}}%
\pgfpathlineto{\pgfqpoint{5.406480in}{3.975875in}}%
\pgfpathlineto{\pgfqpoint{5.407447in}{3.970337in}}%
\pgfpathlineto{\pgfqpoint{5.409417in}{3.929803in}}%
\pgfpathlineto{\pgfqpoint{5.413338in}{3.839938in}}%
\pgfpathlineto{\pgfqpoint{5.413795in}{3.838836in}}%
\pgfpathlineto{\pgfqpoint{5.413830in}{3.838884in}}%
\pgfpathlineto{\pgfqpoint{5.414815in}{3.848167in}}%
\pgfpathlineto{\pgfqpoint{5.417259in}{3.920654in}}%
\pgfpathlineto{\pgfqpoint{5.419721in}{3.973990in}}%
\pgfpathlineto{\pgfqpoint{5.420178in}{3.974523in}}%
\pgfpathlineto{\pgfqpoint{5.420213in}{3.974435in}}%
\pgfpathlineto{\pgfqpoint{5.421180in}{3.965331in}}%
\pgfpathlineto{\pgfqpoint{5.423642in}{3.904218in}}%
\pgfpathlineto{\pgfqpoint{5.426579in}{3.844410in}}%
\pgfpathlineto{\pgfqpoint{5.427054in}{3.842980in}}%
\pgfpathlineto{\pgfqpoint{5.427564in}{3.844920in}}%
\pgfpathlineto{\pgfqpoint{5.429023in}{3.870702in}}%
\pgfpathlineto{\pgfqpoint{5.433436in}{3.983085in}}%
\pgfpathlineto{\pgfqpoint{5.433929in}{3.981659in}}%
\pgfpathlineto{\pgfqpoint{5.435406in}{3.957147in}}%
\pgfpathlineto{\pgfqpoint{5.440312in}{3.856088in}}%
\pgfpathlineto{\pgfqpoint{5.440804in}{3.857404in}}%
\pgfpathlineto{\pgfqpoint{5.442264in}{3.879649in}}%
\pgfpathlineto{\pgfqpoint{5.447134in}{3.999914in}}%
\pgfpathlineto{\pgfqpoint{5.447662in}{3.995925in}}%
\pgfpathlineto{\pgfqpoint{5.449631in}{3.950504in}}%
\pgfpathlineto{\pgfqpoint{5.453060in}{3.878843in}}%
\pgfpathlineto{\pgfqpoint{5.453553in}{3.877118in}}%
\pgfpathlineto{\pgfqpoint{5.454045in}{3.877972in}}%
\pgfpathlineto{\pgfqpoint{5.455012in}{3.887693in}}%
\pgfpathlineto{\pgfqpoint{5.456981in}{3.940398in}}%
\pgfpathlineto{\pgfqpoint{5.460392in}{4.024731in}}%
\pgfpathlineto{\pgfqpoint{5.460410in}{4.024727in}}%
\pgfpathlineto{\pgfqpoint{5.461395in}{4.015645in}}%
\pgfpathlineto{\pgfqpoint{5.466793in}{3.904820in}}%
\pgfpathlineto{\pgfqpoint{5.467743in}{3.907920in}}%
\pgfpathlineto{\pgfqpoint{5.468745in}{3.921408in}}%
\pgfpathlineto{\pgfqpoint{5.471207in}{3.997467in}}%
\pgfpathlineto{\pgfqpoint{5.473651in}{4.055108in}}%
\pgfpathlineto{\pgfqpoint{5.474143in}{4.054243in}}%
\pgfpathlineto{\pgfqpoint{5.475620in}{4.026649in}}%
\pgfpathlineto{\pgfqpoint{5.479542in}{3.939593in}}%
\pgfpathlineto{\pgfqpoint{5.480034in}{3.937816in}}%
\pgfpathlineto{\pgfqpoint{5.480526in}{3.938071in}}%
\pgfpathlineto{\pgfqpoint{5.481494in}{3.944680in}}%
\pgfpathlineto{\pgfqpoint{5.482970in}{3.973663in}}%
\pgfpathlineto{\pgfqpoint{5.487349in}{4.090403in}}%
\pgfpathlineto{\pgfqpoint{5.487384in}{4.090292in}}%
\pgfpathlineto{\pgfqpoint{5.488369in}{4.077455in}}%
\pgfpathlineto{\pgfqpoint{5.493275in}{3.974664in}}%
\pgfpathlineto{\pgfqpoint{5.493750in}{3.974654in}}%
\pgfpathlineto{\pgfqpoint{5.494734in}{3.980079in}}%
\pgfpathlineto{\pgfqpoint{5.496211in}{4.005692in}}%
\pgfpathlineto{\pgfqpoint{5.500607in}{4.128900in}}%
\pgfpathlineto{\pgfqpoint{5.501117in}{4.126148in}}%
\pgfpathlineto{\pgfqpoint{5.502576in}{4.093284in}}%
\pgfpathlineto{\pgfqpoint{5.506023in}{4.015959in}}%
\pgfpathlineto{\pgfqpoint{5.506973in}{4.013643in}}%
\pgfpathlineto{\pgfqpoint{5.506990in}{4.013661in}}%
\pgfpathlineto{\pgfqpoint{5.507975in}{4.018005in}}%
\pgfpathlineto{\pgfqpoint{5.509452in}{4.040491in}}%
\pgfpathlineto{\pgfqpoint{5.513865in}{4.168549in}}%
\pgfpathlineto{\pgfqpoint{5.514850in}{4.160930in}}%
\pgfpathlineto{\pgfqpoint{5.520213in}{4.053597in}}%
\pgfpathlineto{\pgfqpoint{5.520723in}{4.054504in}}%
\pgfpathlineto{\pgfqpoint{5.521708in}{4.061118in}}%
\pgfpathlineto{\pgfqpoint{5.523185in}{4.088600in}}%
\pgfpathlineto{\pgfqpoint{5.527563in}{4.208290in}}%
\pgfpathlineto{\pgfqpoint{5.528073in}{4.203338in}}%
\pgfpathlineto{\pgfqpoint{5.529550in}{4.165197in}}%
\pgfpathlineto{\pgfqpoint{5.532505in}{4.097079in}}%
\pgfpathlineto{\pgfqpoint{5.533472in}{4.093139in}}%
\pgfpathlineto{\pgfqpoint{5.533964in}{4.093559in}}%
\pgfpathlineto{\pgfqpoint{5.534949in}{4.098898in}}%
\pgfpathlineto{\pgfqpoint{5.536426in}{4.123526in}}%
\pgfpathlineto{\pgfqpoint{5.540804in}{4.247276in}}%
\pgfpathlineto{\pgfqpoint{5.541331in}{4.243569in}}%
\pgfpathlineto{\pgfqpoint{5.543283in}{4.192008in}}%
\pgfpathlineto{\pgfqpoint{5.546220in}{4.132831in}}%
\pgfpathlineto{\pgfqpoint{5.547170in}{4.130886in}}%
\pgfpathlineto{\pgfqpoint{5.547205in}{4.130923in}}%
\pgfpathlineto{\pgfqpoint{5.548190in}{4.135010in}}%
\pgfpathlineto{\pgfqpoint{5.549667in}{4.157061in}}%
\pgfpathlineto{\pgfqpoint{5.554080in}{4.283418in}}%
\pgfpathlineto{\pgfqpoint{5.555047in}{4.274192in}}%
\pgfpathlineto{\pgfqpoint{5.560446in}{4.165556in}}%
\pgfpathlineto{\pgfqpoint{5.561430in}{4.168329in}}%
\pgfpathlineto{\pgfqpoint{5.562907in}{4.188069in}}%
\pgfpathlineto{\pgfqpoint{5.565843in}{4.287313in}}%
\pgfpathlineto{\pgfqpoint{5.567320in}{4.315755in}}%
\pgfpathlineto{\pgfqpoint{5.567795in}{4.315051in}}%
\pgfpathlineto{\pgfqpoint{5.569272in}{4.285407in}}%
\pgfpathlineto{\pgfqpoint{5.573159in}{4.198605in}}%
\pgfpathlineto{\pgfqpoint{5.574144in}{4.196437in}}%
\pgfpathlineto{\pgfqpoint{5.574179in}{4.196478in}}%
\pgfpathlineto{\pgfqpoint{5.575163in}{4.201342in}}%
\pgfpathlineto{\pgfqpoint{5.576623in}{4.226712in}}%
\pgfpathlineto{\pgfqpoint{5.581018in}{4.344144in}}%
\pgfpathlineto{\pgfqpoint{5.581528in}{4.339601in}}%
\pgfpathlineto{\pgfqpoint{5.583498in}{4.287674in}}%
\pgfpathlineto{\pgfqpoint{5.586435in}{4.226442in}}%
\pgfpathlineto{\pgfqpoint{5.587419in}{4.222532in}}%
\pgfpathlineto{\pgfqpoint{5.587912in}{4.223236in}}%
\pgfpathlineto{\pgfqpoint{5.588879in}{4.230818in}}%
\pgfpathlineto{\pgfqpoint{5.590830in}{4.278915in}}%
\pgfpathlineto{\pgfqpoint{5.594242in}{4.367972in}}%
\pgfpathlineto{\pgfqpoint{5.594277in}{4.367936in}}%
\pgfpathlineto{\pgfqpoint{5.595261in}{4.357073in}}%
\pgfpathlineto{\pgfqpoint{5.601117in}{4.243735in}}%
\pgfpathlineto{\pgfqpoint{5.601153in}{4.243791in}}%
\pgfpathlineto{\pgfqpoint{5.602120in}{4.250047in}}%
\pgfpathlineto{\pgfqpoint{5.603596in}{4.280762in}}%
\pgfpathlineto{\pgfqpoint{5.607517in}{4.386384in}}%
\pgfpathlineto{\pgfqpoint{5.608010in}{4.384469in}}%
\pgfpathlineto{\pgfqpoint{5.609487in}{4.355091in}}%
\pgfpathlineto{\pgfqpoint{5.613409in}{4.264081in}}%
\pgfpathlineto{\pgfqpoint{5.614393in}{4.259496in}}%
\pgfpathlineto{\pgfqpoint{5.614868in}{4.260578in}}%
\pgfpathlineto{\pgfqpoint{5.615853in}{4.270994in}}%
\pgfpathlineto{\pgfqpoint{5.617822in}{4.326005in}}%
\pgfpathlineto{\pgfqpoint{5.620758in}{4.399437in}}%
\pgfpathlineto{\pgfqpoint{5.621251in}{4.398641in}}%
\pgfpathlineto{\pgfqpoint{5.622728in}{4.373052in}}%
\pgfpathlineto{\pgfqpoint{5.627142in}{4.272864in}}%
\pgfpathlineto{\pgfqpoint{5.627634in}{4.270480in}}%
\pgfpathlineto{\pgfqpoint{5.628109in}{4.270657in}}%
\pgfpathlineto{\pgfqpoint{5.628583in}{4.273518in}}%
\pgfpathlineto{\pgfqpoint{5.628583in}{4.273518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.969722in}{3.134259in}}{\pgfqpoint{4.658403in}{2.139582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.950439in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{1.950439in}{4.204050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.969722in}{3.134259in}}{\pgfqpoint{4.658403in}{2.139582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.440797in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{2.440797in}{3.883113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969722in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{0.969722in}{5.273841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628125in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{5.628125in}{5.273841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969722in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{5.628125in}{3.134259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969722in}{5.273841in}}%
\pgfpathlineto{\pgfqpoint{5.628125in}{5.273841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969722in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.628125in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.628125in}{2.722360in}}%
\pgfpathlineto{\pgfqpoint{0.969722in}{2.722360in}}%
\pgfpathlineto{\pgfqpoint{0.969722in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435562in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435562in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10260}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367243in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367243in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298924in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298924in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230604in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.230604in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10320}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162285in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.162285in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10340}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298924in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.000000}\selectfont Time, ns}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{0.596735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499379in, y=0.543973in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{1.014698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499379in, y=0.961937in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{1.432661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587744in, y=1.379900in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{1.850624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784135in, y=1.797863in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{2.268587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695769in, y=2.215826in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969722in}{2.686550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607404in, y=2.633789in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.969722in}{0.582778in}}{\pgfqpoint{4.658403in}{2.139582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.965064in}{2.187620in}}%
\pgfpathlineto{\pgfqpoint{0.974381in}{2.225249in}}%
\pgfpathlineto{\pgfqpoint{0.983697in}{2.254435in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{2.264355in}}%
\pgfpathlineto{\pgfqpoint{0.993014in}{2.270670in}}%
\pgfpathlineto{\pgfqpoint{0.997673in}{2.273242in}}%
\pgfpathlineto{\pgfqpoint{1.002331in}{2.272128in}}%
\pgfpathlineto{\pgfqpoint{1.006989in}{2.267575in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{2.260006in}}%
\pgfpathlineto{\pgfqpoint{1.020965in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{1.039598in}{2.190385in}}%
\pgfpathlineto{\pgfqpoint{1.044257in}{2.182260in}}%
\pgfpathlineto{\pgfqpoint{1.048915in}{2.177056in}}%
\pgfpathlineto{\pgfqpoint{1.053573in}{2.175232in}}%
\pgfpathlineto{\pgfqpoint{1.058232in}{2.177068in}}%
\pgfpathlineto{\pgfqpoint{1.062890in}{2.182649in}}%
\pgfpathlineto{\pgfqpoint{1.067549in}{2.191858in}}%
\pgfpathlineto{\pgfqpoint{1.076865in}{2.219727in}}%
\pgfpathlineto{\pgfqpoint{1.090841in}{2.275715in}}%
\pgfpathlineto{\pgfqpoint{1.104816in}{2.329253in}}%
\pgfpathlineto{\pgfqpoint{1.114133in}{2.353290in}}%
\pgfpathlineto{\pgfqpoint{1.118791in}{2.360213in}}%
\pgfpathlineto{\pgfqpoint{1.123450in}{2.363418in}}%
\pgfpathlineto{\pgfqpoint{1.128108in}{2.362899in}}%
\pgfpathlineto{\pgfqpoint{1.132766in}{2.358846in}}%
\pgfpathlineto{\pgfqpoint{1.137425in}{2.351625in}}%
\pgfpathlineto{\pgfqpoint{1.146742in}{2.329944in}}%
\pgfpathlineto{\pgfqpoint{1.165375in}{2.279025in}}%
\pgfpathlineto{\pgfqpoint{1.170034in}{2.269514in}}%
\pgfpathlineto{\pgfqpoint{1.174692in}{2.262740in}}%
\pgfpathlineto{\pgfqpoint{1.179350in}{2.259216in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{2.259281in}}%
\pgfpathlineto{\pgfqpoint{1.188667in}{2.263085in}}%
\pgfpathlineto{\pgfqpoint{1.193326in}{2.270572in}}%
\pgfpathlineto{\pgfqpoint{1.197984in}{2.281491in}}%
\pgfpathlineto{\pgfqpoint{1.207301in}{2.311702in}}%
\pgfpathlineto{\pgfqpoint{1.235251in}{2.415212in}}%
\pgfpathlineto{\pgfqpoint{1.239910in}{2.426045in}}%
\pgfpathlineto{\pgfqpoint{1.244568in}{2.433454in}}%
\pgfpathlineto{\pgfqpoint{1.249226in}{2.437187in}}%
\pgfpathlineto{\pgfqpoint{1.253885in}{2.437179in}}%
\pgfpathlineto{\pgfqpoint{1.258543in}{2.433558in}}%
\pgfpathlineto{\pgfqpoint{1.263202in}{2.426636in}}%
\pgfpathlineto{\pgfqpoint{1.272518in}{2.404958in}}%
\pgfpathlineto{\pgfqpoint{1.295810in}{2.340019in}}%
\pgfpathlineto{\pgfqpoint{1.300469in}{2.331634in}}%
\pgfpathlineto{\pgfqpoint{1.305127in}{2.326351in}}%
\pgfpathlineto{\pgfqpoint{1.309786in}{2.324568in}}%
\pgfpathlineto{\pgfqpoint{1.314444in}{2.326496in}}%
\pgfpathlineto{\pgfqpoint{1.319102in}{2.332145in}}%
\pgfpathlineto{\pgfqpoint{1.323761in}{2.341322in}}%
\pgfpathlineto{\pgfqpoint{1.333078in}{2.368560in}}%
\pgfpathlineto{\pgfqpoint{1.361028in}{2.469008in}}%
\pgfpathlineto{\pgfqpoint{1.365686in}{2.480098in}}%
\pgfpathlineto{\pgfqpoint{1.370345in}{2.487883in}}%
\pgfpathlineto{\pgfqpoint{1.375003in}{2.492052in}}%
\pgfpathlineto{\pgfqpoint{1.379662in}{2.492482in}}%
\pgfpathlineto{\pgfqpoint{1.384320in}{2.489240in}}%
\pgfpathlineto{\pgfqpoint{1.388978in}{2.482581in}}%
\pgfpathlineto{\pgfqpoint{1.398295in}{2.460877in}}%
\pgfpathlineto{\pgfqpoint{1.426246in}{2.381433in}}%
\pgfpathlineto{\pgfqpoint{1.430904in}{2.374358in}}%
\pgfpathlineto{\pgfqpoint{1.435562in}{2.370675in}}%
\pgfpathlineto{\pgfqpoint{1.440221in}{2.370656in}}%
\pgfpathlineto{\pgfqpoint{1.444879in}{2.374375in}}%
\pgfpathlineto{\pgfqpoint{1.449538in}{2.381702in}}%
\pgfpathlineto{\pgfqpoint{1.454196in}{2.392311in}}%
\pgfpathlineto{\pgfqpoint{1.463513in}{2.421212in}}%
\pgfpathlineto{\pgfqpoint{1.486805in}{2.502217in}}%
\pgfpathlineto{\pgfqpoint{1.491463in}{2.513453in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{2.521519in}}%
\pgfpathlineto{\pgfqpoint{1.500780in}{2.526049in}}%
\pgfpathlineto{\pgfqpoint{1.505439in}{2.526860in}}%
\pgfpathlineto{\pgfqpoint{1.510097in}{2.523959in}}%
\pgfpathlineto{\pgfqpoint{1.514755in}{2.517542in}}%
\pgfpathlineto{\pgfqpoint{1.519414in}{2.507984in}}%
\pgfpathlineto{\pgfqpoint{1.528731in}{2.481718in}}%
\pgfpathlineto{\pgfqpoint{1.547364in}{2.422020in}}%
\pgfpathlineto{\pgfqpoint{1.556681in}{2.401518in}}%
\pgfpathlineto{\pgfqpoint{1.561339in}{2.395912in}}%
\pgfpathlineto{\pgfqpoint{1.565998in}{2.393904in}}%
\pgfpathlineto{\pgfqpoint{1.570656in}{2.395630in}}%
\pgfpathlineto{\pgfqpoint{1.575315in}{2.401025in}}%
\pgfpathlineto{\pgfqpoint{1.579973in}{2.409823in}}%
\pgfpathlineto{\pgfqpoint{1.589290in}{2.435663in}}%
\pgfpathlineto{\pgfqpoint{1.612582in}{2.513422in}}%
\pgfpathlineto{\pgfqpoint{1.617240in}{2.524711in}}%
\pgfpathlineto{\pgfqpoint{1.621899in}{2.532981in}}%
\pgfpathlineto{\pgfqpoint{1.626557in}{2.537814in}}%
\pgfpathlineto{\pgfqpoint{1.631215in}{2.538968in}}%
\pgfpathlineto{\pgfqpoint{1.635874in}{2.536388in}}%
\pgfpathlineto{\pgfqpoint{1.640532in}{2.530212in}}%
\pgfpathlineto{\pgfqpoint{1.645191in}{2.520759in}}%
\pgfpathlineto{\pgfqpoint{1.654507in}{2.494110in}}%
\pgfpathlineto{\pgfqpoint{1.677799in}{2.417379in}}%
\pgfpathlineto{\pgfqpoint{1.682458in}{2.406735in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{2.399215in}}%
\pgfpathlineto{\pgfqpoint{1.691775in}{2.395207in}}%
\pgfpathlineto{\pgfqpoint{1.696433in}{2.394910in}}%
\pgfpathlineto{\pgfqpoint{1.701091in}{2.398322in}}%
\pgfpathlineto{\pgfqpoint{1.705750in}{2.405239in}}%
\pgfpathlineto{\pgfqpoint{1.715067in}{2.427837in}}%
\pgfpathlineto{\pgfqpoint{1.743017in}{2.513121in}}%
\pgfpathlineto{\pgfqpoint{1.747675in}{2.521540in}}%
\pgfpathlineto{\pgfqpoint{1.752334in}{2.526638in}}%
\pgfpathlineto{\pgfqpoint{1.756992in}{2.528114in}}%
\pgfpathlineto{\pgfqpoint{1.761651in}{2.525856in}}%
\pgfpathlineto{\pgfqpoint{1.766309in}{2.519939in}}%
\pgfpathlineto{\pgfqpoint{1.770967in}{2.510627in}}%
\pgfpathlineto{\pgfqpoint{1.780284in}{2.483708in}}%
\pgfpathlineto{\pgfqpoint{1.808235in}{2.389582in}}%
\pgfpathlineto{\pgfqpoint{1.812893in}{2.380187in}}%
\pgfpathlineto{\pgfqpoint{1.817552in}{2.374199in}}%
\pgfpathlineto{\pgfqpoint{1.822210in}{2.371881in}}%
\pgfpathlineto{\pgfqpoint{1.826868in}{2.373292in}}%
\pgfpathlineto{\pgfqpoint{1.831527in}{2.378291in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{2.386541in}}%
\pgfpathlineto{\pgfqpoint{1.845502in}{2.410591in}}%
\pgfpathlineto{\pgfqpoint{1.864136in}{2.467424in}}%
\pgfpathlineto{\pgfqpoint{1.873452in}{2.487151in}}%
\pgfpathlineto{\pgfqpoint{1.878111in}{2.492495in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{2.494296in}}%
\pgfpathlineto{\pgfqpoint{1.887428in}{2.492379in}}%
\pgfpathlineto{\pgfqpoint{1.892086in}{2.486761in}}%
\pgfpathlineto{\pgfqpoint{1.896744in}{2.477646in}}%
\pgfpathlineto{\pgfqpoint{1.906061in}{2.450616in}}%
\pgfpathlineto{\pgfqpoint{1.934012in}{2.350321in}}%
\pgfpathlineto{\pgfqpoint{1.938670in}{2.339120in}}%
\pgfpathlineto{\pgfqpoint{1.943328in}{2.331207in}}%
\pgfpathlineto{\pgfqpoint{1.947987in}{2.326901in}}%
\pgfpathlineto{\pgfqpoint{1.952645in}{2.326326in}}%
\pgfpathlineto{\pgfqpoint{1.957304in}{2.329402in}}%
\pgfpathlineto{\pgfqpoint{1.961962in}{2.335853in}}%
\pgfpathlineto{\pgfqpoint{1.971279in}{2.356880in}}%
\pgfpathlineto{\pgfqpoint{1.994571in}{2.421839in}}%
\pgfpathlineto{\pgfqpoint{1.999229in}{2.430466in}}%
\pgfpathlineto{\pgfqpoint{2.003888in}{2.436059in}}%
\pgfpathlineto{\pgfqpoint{2.008546in}{2.438205in}}%
\pgfpathlineto{\pgfqpoint{2.013204in}{2.436670in}}%
\pgfpathlineto{\pgfqpoint{2.017863in}{2.431410in}}%
\pgfpathlineto{\pgfqpoint{2.022521in}{2.422570in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{2.395631in}}%
\pgfpathlineto{\pgfqpoint{2.045813in}{2.341439in}}%
\pgfpathlineto{\pgfqpoint{2.059788in}{2.289904in}}%
\pgfpathlineto{\pgfqpoint{2.069105in}{2.267244in}}%
\pgfpathlineto{\pgfqpoint{2.073764in}{2.261016in}}%
\pgfpathlineto{\pgfqpoint{2.078422in}{2.258501in}}%
\pgfpathlineto{\pgfqpoint{2.083080in}{2.259681in}}%
\pgfpathlineto{\pgfqpoint{2.087739in}{2.264342in}}%
\pgfpathlineto{\pgfqpoint{2.092397in}{2.272079in}}%
\pgfpathlineto{\pgfqpoint{2.101714in}{2.294366in}}%
\pgfpathlineto{\pgfqpoint{2.120348in}{2.344093in}}%
\pgfpathlineto{\pgfqpoint{2.125006in}{2.352822in}}%
\pgfpathlineto{\pgfqpoint{2.129665in}{2.358684in}}%
\pgfpathlineto{\pgfqpoint{2.134323in}{2.361215in}}%
\pgfpathlineto{\pgfqpoint{2.138981in}{2.360122in}}%
\pgfpathlineto{\pgfqpoint{2.143640in}{2.355300in}}%
\pgfpathlineto{\pgfqpoint{2.148298in}{2.346832in}}%
\pgfpathlineto{\pgfqpoint{2.157615in}{2.320226in}}%
\pgfpathlineto{\pgfqpoint{2.171590in}{2.264904in}}%
\pgfpathlineto{\pgfqpoint{2.185565in}{2.209951in}}%
\pgfpathlineto{\pgfqpoint{2.194882in}{2.183989in}}%
\pgfpathlineto{\pgfqpoint{2.199541in}{2.175936in}}%
\pgfpathlineto{\pgfqpoint{2.204199in}{2.171558in}}%
\pgfpathlineto{\pgfqpoint{2.208857in}{2.170900in}}%
\pgfpathlineto{\pgfqpoint{2.213516in}{2.173810in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{2.179940in}}%
\pgfpathlineto{\pgfqpoint{2.227491in}{2.199640in}}%
\pgfpathlineto{\pgfqpoint{2.246125in}{2.247353in}}%
\pgfpathlineto{\pgfqpoint{2.250783in}{2.256205in}}%
\pgfpathlineto{\pgfqpoint{2.255441in}{2.262376in}}%
\pgfpathlineto{\pgfqpoint{2.260100in}{2.265350in}}%
\pgfpathlineto{\pgfqpoint{2.264758in}{2.264776in}}%
\pgfpathlineto{\pgfqpoint{2.269417in}{2.260487in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{2.252508in}}%
\pgfpathlineto{\pgfqpoint{2.278733in}{2.241053in}}%
\pgfpathlineto{\pgfqpoint{2.288050in}{2.209448in}}%
\pgfpathlineto{\pgfqpoint{2.316001in}{2.096808in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{2.083741in}}%
\pgfpathlineto{\pgfqpoint{2.325317in}{2.073988in}}%
\pgfpathlineto{\pgfqpoint{2.329976in}{2.067852in}}%
\pgfpathlineto{\pgfqpoint{2.334634in}{2.065442in}}%
\pgfpathlineto{\pgfqpoint{2.339293in}{2.066667in}}%
\pgfpathlineto{\pgfqpoint{2.343951in}{2.071240in}}%
\pgfpathlineto{\pgfqpoint{2.348609in}{2.078695in}}%
\pgfpathlineto{\pgfqpoint{2.357926in}{2.099651in}}%
\pgfpathlineto{\pgfqpoint{2.371901in}{2.134186in}}%
\pgfpathlineto{\pgfqpoint{2.376560in}{2.143201in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{2.149735in}}%
\pgfpathlineto{\pgfqpoint{2.385877in}{2.153223in}}%
\pgfpathlineto{\pgfqpoint{2.390535in}{2.153260in}}%
\pgfpathlineto{\pgfqpoint{2.395193in}{2.149616in}}%
\pgfpathlineto{\pgfqpoint{2.399852in}{2.142256in}}%
\pgfpathlineto{\pgfqpoint{2.404510in}{2.131333in}}%
\pgfpathlineto{\pgfqpoint{2.413827in}{2.100328in}}%
\pgfpathlineto{\pgfqpoint{2.432461in}{2.020112in}}%
\pgfpathlineto{\pgfqpoint{2.441777in}{1.983841in}}%
\pgfpathlineto{\pgfqpoint{2.451094in}{1.958048in}}%
\pgfpathlineto{\pgfqpoint{2.455753in}{1.950286in}}%
\pgfpathlineto{\pgfqpoint{2.460411in}{1.946236in}}%
\pgfpathlineto{\pgfqpoint{2.465070in}{1.945869in}}%
\pgfpathlineto{\pgfqpoint{2.469728in}{1.948958in}}%
\pgfpathlineto{\pgfqpoint{2.474386in}{1.955094in}}%
\pgfpathlineto{\pgfqpoint{2.483703in}{1.974084in}}%
\pgfpathlineto{\pgfqpoint{2.502337in}{2.016916in}}%
\pgfpathlineto{\pgfqpoint{2.506995in}{2.023879in}}%
\pgfpathlineto{\pgfqpoint{2.511654in}{2.027967in}}%
\pgfpathlineto{\pgfqpoint{2.516312in}{2.028716in}}%
\pgfpathlineto{\pgfqpoint{2.520970in}{2.025840in}}%
\pgfpathlineto{\pgfqpoint{2.525629in}{2.019241in}}%
\pgfpathlineto{\pgfqpoint{2.530287in}{2.009011in}}%
\pgfpathlineto{\pgfqpoint{2.539604in}{1.978973in}}%
\pgfpathlineto{\pgfqpoint{2.553579in}{1.918917in}}%
\pgfpathlineto{\pgfqpoint{2.567554in}{1.859872in}}%
\pgfpathlineto{\pgfqpoint{2.576871in}{1.831462in}}%
\pgfpathlineto{\pgfqpoint{2.581530in}{1.822226in}}%
\pgfpathlineto{\pgfqpoint{2.586188in}{1.816669in}}%
\pgfpathlineto{\pgfqpoint{2.590846in}{1.814823in}}%
\pgfpathlineto{\pgfqpoint{2.595505in}{1.816524in}}%
\pgfpathlineto{\pgfqpoint{2.600163in}{1.821419in}}%
\pgfpathlineto{\pgfqpoint{2.609480in}{1.838563in}}%
\pgfpathlineto{\pgfqpoint{2.628114in}{1.880887in}}%
\pgfpathlineto{\pgfqpoint{2.632772in}{1.888356in}}%
\pgfpathlineto{\pgfqpoint{2.637430in}{1.893134in}}%
\pgfpathlineto{\pgfqpoint{2.642089in}{1.894707in}}%
\pgfpathlineto{\pgfqpoint{2.646747in}{1.892729in}}%
\pgfpathlineto{\pgfqpoint{2.651406in}{1.887040in}}%
\pgfpathlineto{\pgfqpoint{2.656064in}{1.877672in}}%
\pgfpathlineto{\pgfqpoint{2.665381in}{1.848986in}}%
\pgfpathlineto{\pgfqpoint{2.674698in}{1.810516in}}%
\pgfpathlineto{\pgfqpoint{2.693331in}{1.728579in}}%
\pgfpathlineto{\pgfqpoint{2.702648in}{1.697939in}}%
\pgfpathlineto{\pgfqpoint{2.707306in}{1.687398in}}%
\pgfpathlineto{\pgfqpoint{2.711965in}{1.680485in}}%
\pgfpathlineto{\pgfqpoint{2.716623in}{1.677292in}}%
\pgfpathlineto{\pgfqpoint{2.721282in}{1.677718in}}%
\pgfpathlineto{\pgfqpoint{2.725940in}{1.681467in}}%
\pgfpathlineto{\pgfqpoint{2.730598in}{1.688071in}}%
\pgfpathlineto{\pgfqpoint{2.739915in}{1.707249in}}%
\pgfpathlineto{\pgfqpoint{2.753890in}{1.738977in}}%
\pgfpathlineto{\pgfqpoint{2.758549in}{1.747031in}}%
\pgfpathlineto{\pgfqpoint{2.763207in}{1.752594in}}%
\pgfpathlineto{\pgfqpoint{2.767866in}{1.755104in}}%
\pgfpathlineto{\pgfqpoint{2.772524in}{1.754158in}}%
\pgfpathlineto{\pgfqpoint{2.777182in}{1.749532in}}%
\pgfpathlineto{\pgfqpoint{2.781841in}{1.741198in}}%
\pgfpathlineto{\pgfqpoint{2.786499in}{1.729322in}}%
\pgfpathlineto{\pgfqpoint{2.795816in}{1.696527in}}%
\pgfpathlineto{\pgfqpoint{2.828425in}{1.561440in}}%
\pgfpathlineto{\pgfqpoint{2.833083in}{1.549778in}}%
\pgfpathlineto{\pgfqpoint{2.837742in}{1.541672in}}%
\pgfpathlineto{\pgfqpoint{2.842400in}{1.537278in}}%
\pgfpathlineto{\pgfqpoint{2.847059in}{1.536553in}}%
\pgfpathlineto{\pgfqpoint{2.851717in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.856375in}{1.544995in}}%
\pgfpathlineto{\pgfqpoint{2.865692in}{1.563105in}}%
\pgfpathlineto{\pgfqpoint{2.884326in}{1.603972in}}%
\pgfpathlineto{\pgfqpoint{2.888984in}{1.610417in}}%
\pgfpathlineto{\pgfqpoint{2.893643in}{1.613977in}}%
\pgfpathlineto{\pgfqpoint{2.898301in}{1.614192in}}%
\pgfpathlineto{\pgfqpoint{2.902959in}{1.610781in}}%
\pgfpathlineto{\pgfqpoint{2.907618in}{1.603652in}}%
\pgfpathlineto{\pgfqpoint{2.912276in}{1.592910in}}%
\pgfpathlineto{\pgfqpoint{2.921593in}{1.561952in}}%
\pgfpathlineto{\pgfqpoint{2.935568in}{1.500987in}}%
\pgfpathlineto{\pgfqpoint{2.949543in}{1.441729in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{2.963519in}{1.404338in}}%
\pgfpathlineto{\pgfqpoint{2.968177in}{1.398895in}}%
\pgfpathlineto{\pgfqpoint{2.972835in}{1.397153in}}%
\pgfpathlineto{\pgfqpoint{2.977494in}{1.398939in}}%
\pgfpathlineto{\pgfqpoint{2.982152in}{1.403897in}}%
\pgfpathlineto{\pgfqpoint{2.991469in}{1.421094in}}%
\pgfpathlineto{\pgfqpoint{3.010103in}{1.463327in}}%
\pgfpathlineto{\pgfqpoint{3.014761in}{1.470743in}}%
\pgfpathlineto{\pgfqpoint{3.019419in}{1.475458in}}%
\pgfpathlineto{\pgfqpoint{3.024078in}{1.476961in}}%
\pgfpathlineto{\pgfqpoint{3.028736in}{1.474909in}}%
\pgfpathlineto{\pgfqpoint{3.033395in}{1.469148in}}%
\pgfpathlineto{\pgfqpoint{3.038053in}{1.459723in}}%
\pgfpathlineto{\pgfqpoint{3.047370in}{1.431017in}}%
\pgfpathlineto{\pgfqpoint{3.061345in}{1.371852in}}%
\pgfpathlineto{\pgfqpoint{3.075320in}{1.312147in}}%
\pgfpathlineto{\pgfqpoint{3.084637in}{1.282555in}}%
\pgfpathlineto{\pgfqpoint{3.089295in}{1.272584in}}%
\pgfpathlineto{\pgfqpoint{3.093954in}{1.266247in}}%
\pgfpathlineto{\pgfqpoint{3.098612in}{1.263625in}}%
\pgfpathlineto{\pgfqpoint{3.103271in}{1.264606in}}%
\pgfpathlineto{\pgfqpoint{3.107929in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{3.112587in}{1.276003in}}%
\pgfpathlineto{\pgfqpoint{3.121904in}{1.296140in}}%
\pgfpathlineto{\pgfqpoint{3.135880in}{1.329188in}}%
\pgfpathlineto{\pgfqpoint{3.140538in}{1.337656in}}%
\pgfpathlineto{\pgfqpoint{3.145196in}{1.343623in}}%
\pgfpathlineto{\pgfqpoint{3.149855in}{1.346527in}}%
\pgfpathlineto{\pgfqpoint{3.154513in}{1.345967in}}%
\pgfpathlineto{\pgfqpoint{3.159172in}{1.341728in}}%
\pgfpathlineto{\pgfqpoint{3.163830in}{1.333792in}}%
\pgfpathlineto{\pgfqpoint{3.168488in}{1.322337in}}%
\pgfpathlineto{\pgfqpoint{3.177805in}{1.290510in}}%
\pgfpathlineto{\pgfqpoint{3.210414in}{1.161019in}}%
\pgfpathlineto{\pgfqpoint{3.215072in}{1.150375in}}%
\pgfpathlineto{\pgfqpoint{3.219731in}{1.143300in}}%
\pgfpathlineto{\pgfqpoint{3.224389in}{1.139933in}}%
\pgfpathlineto{\pgfqpoint{3.229048in}{1.140223in}}%
\pgfpathlineto{\pgfqpoint{3.233706in}{1.143929in}}%
\pgfpathlineto{\pgfqpoint{3.238364in}{1.150635in}}%
\pgfpathlineto{\pgfqpoint{3.247681in}{1.170628in}}%
\pgfpathlineto{\pgfqpoint{3.266315in}{1.215059in}}%
\pgfpathlineto{\pgfqpoint{3.270973in}{1.222359in}}%
\pgfpathlineto{\pgfqpoint{3.275632in}{1.226762in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{1.227811in}}%
\pgfpathlineto{\pgfqpoint{3.284948in}{1.225231in}}%
\pgfpathlineto{\pgfqpoint{3.289607in}{1.218939in}}%
\pgfpathlineto{\pgfqpoint{3.294265in}{1.209054in}}%
\pgfpathlineto{\pgfqpoint{3.303582in}{1.179926in}}%
\pgfpathlineto{\pgfqpoint{3.317557in}{1.122186in}}%
\pgfpathlineto{\pgfqpoint{3.331532in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{3.340849in}{1.041417in}}%
\pgfpathlineto{\pgfqpoint{3.345508in}{1.033751in}}%
\pgfpathlineto{\pgfqpoint{3.350166in}{1.029769in}}%
\pgfpathlineto{\pgfqpoint{3.354824in}{1.029478in}}%
\pgfpathlineto{\pgfqpoint{3.359483in}{1.032699in}}%
\pgfpathlineto{\pgfqpoint{3.364141in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{3.373458in}{1.059027in}}%
\pgfpathlineto{\pgfqpoint{3.392092in}{1.106549in}}%
\pgfpathlineto{\pgfqpoint{3.396750in}{1.115244in}}%
\pgfpathlineto{\pgfqpoint{3.401408in}{1.121223in}}%
\pgfpathlineto{\pgfqpoint{3.406067in}{1.123978in}}%
\pgfpathlineto{\pgfqpoint{3.410725in}{1.123172in}}%
\pgfpathlineto{\pgfqpoint{3.415384in}{1.118661in}}%
\pgfpathlineto{\pgfqpoint{3.420042in}{1.110500in}}%
\pgfpathlineto{\pgfqpoint{3.429359in}{1.084425in}}%
\pgfpathlineto{\pgfqpoint{3.443334in}{1.029657in}}%
\pgfpathlineto{\pgfqpoint{3.457309in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{3.466626in}{0.949039in}}%
\pgfpathlineto{\pgfqpoint{3.471285in}{0.940920in}}%
\pgfpathlineto{\pgfqpoint{3.475943in}{0.936440in}}%
\pgfpathlineto{\pgfqpoint{3.480601in}{0.935668in}}%
\pgfpathlineto{\pgfqpoint{3.485260in}{0.938484in}}%
\pgfpathlineto{\pgfqpoint{3.489918in}{0.944582in}}%
\pgfpathlineto{\pgfqpoint{3.499235in}{0.964587in}}%
\pgfpathlineto{\pgfqpoint{3.522527in}{1.025433in}}%
\pgfpathlineto{\pgfqpoint{3.527185in}{1.033044in}}%
\pgfpathlineto{\pgfqpoint{3.531844in}{1.037576in}}%
\pgfpathlineto{\pgfqpoint{3.536502in}{1.038636in}}%
\pgfpathlineto{\pgfqpoint{3.541161in}{1.036016in}}%
\pgfpathlineto{\pgfqpoint{3.545819in}{1.029710in}}%
\pgfpathlineto{\pgfqpoint{3.550477in}{1.019909in}}%
\pgfpathlineto{\pgfqpoint{3.559794in}{0.991524in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{0.887805in}}%
\pgfpathlineto{\pgfqpoint{3.592403in}{0.876089in}}%
\pgfpathlineto{\pgfqpoint{3.597061in}{0.867639in}}%
\pgfpathlineto{\pgfqpoint{3.601720in}{0.862765in}}%
\pgfpathlineto{\pgfqpoint{3.606378in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{3.611037in}{0.864074in}}%
\pgfpathlineto{\pgfqpoint{3.615695in}{0.869947in}}%
\pgfpathlineto{\pgfqpoint{3.620353in}{0.878798in}}%
\pgfpathlineto{\pgfqpoint{3.629670in}{0.903006in}}%
\pgfpathlineto{\pgfqpoint{3.648304in}{0.955562in}}%
\pgfpathlineto{\pgfqpoint{3.652962in}{0.964832in}}%
\pgfpathlineto{\pgfqpoint{3.657621in}{0.971186in}}%
\pgfpathlineto{\pgfqpoint{3.662279in}{0.974174in}}%
\pgfpathlineto{\pgfqpoint{3.666937in}{0.973528in}}%
\pgfpathlineto{\pgfqpoint{3.671596in}{0.969178in}}%
\pgfpathlineto{\pgfqpoint{3.676254in}{0.961255in}}%
\pgfpathlineto{\pgfqpoint{3.685571in}{0.936167in}}%
\pgfpathlineto{\pgfqpoint{3.699546in}{0.884933in}}%
\pgfpathlineto{\pgfqpoint{3.713521in}{0.836648in}}%
\pgfpathlineto{\pgfqpoint{3.718180in}{0.824841in}}%
\pgfpathlineto{\pgfqpoint{3.722838in}{0.816164in}}%
\pgfpathlineto{\pgfqpoint{3.727497in}{0.810984in}}%
\pgfpathlineto{\pgfqpoint{3.732155in}{0.809487in}}%
\pgfpathlineto{\pgfqpoint{3.736813in}{0.811672in}}%
\pgfpathlineto{\pgfqpoint{3.741472in}{0.817351in}}%
\pgfpathlineto{\pgfqpoint{3.746130in}{0.826158in}}%
\pgfpathlineto{\pgfqpoint{3.755447in}{0.850909in}}%
\pgfpathlineto{\pgfqpoint{3.774081in}{0.907659in}}%
\pgfpathlineto{\pgfqpoint{3.783397in}{0.926779in}}%
\pgfpathlineto{\pgfqpoint{3.788056in}{0.931727in}}%
\pgfpathlineto{\pgfqpoint{3.792714in}{0.933107in}}%
\pgfpathlineto{\pgfqpoint{3.797373in}{0.930784in}}%
\pgfpathlineto{\pgfqpoint{3.802031in}{0.924829in}}%
\pgfpathlineto{\pgfqpoint{3.806690in}{0.915506in}}%
\pgfpathlineto{\pgfqpoint{3.816006in}{0.888714in}}%
\pgfpathlineto{\pgfqpoint{3.839298in}{0.808721in}}%
\pgfpathlineto{\pgfqpoint{3.848615in}{0.788105in}}%
\pgfpathlineto{\pgfqpoint{3.853274in}{0.782684in}}%
\pgfpathlineto{\pgfqpoint{3.857932in}{0.780905in}}%
\pgfpathlineto{\pgfqpoint{3.862590in}{0.782828in}}%
\pgfpathlineto{\pgfqpoint{3.867249in}{0.788324in}}%
\pgfpathlineto{\pgfqpoint{3.871907in}{0.797080in}}%
\pgfpathlineto{\pgfqpoint{3.881224in}{0.822317in}}%
\pgfpathlineto{\pgfqpoint{3.904516in}{0.895644in}}%
\pgfpathlineto{\pgfqpoint{3.909174in}{0.905653in}}%
\pgfpathlineto{\pgfqpoint{3.913833in}{0.912562in}}%
\pgfpathlineto{\pgfqpoint{3.918491in}{0.915986in}}%
\pgfpathlineto{\pgfqpoint{3.923150in}{0.915730in}}%
\pgfpathlineto{\pgfqpoint{3.927808in}{0.911799in}}%
\pgfpathlineto{\pgfqpoint{3.932466in}{0.904400in}}%
\pgfpathlineto{\pgfqpoint{3.941783in}{0.880939in}}%
\pgfpathlineto{\pgfqpoint{3.969734in}{0.793267in}}%
\pgfpathlineto{\pgfqpoint{3.974392in}{0.784370in}}%
\pgfpathlineto{\pgfqpoint{3.979050in}{0.778754in}}%
\pgfpathlineto{\pgfqpoint{3.983709in}{0.776720in}}%
\pgfpathlineto{\pgfqpoint{3.988367in}{0.778388in}}%
\pgfpathlineto{\pgfqpoint{3.993026in}{0.783687in}}%
\pgfpathlineto{\pgfqpoint{3.997684in}{0.792364in}}%
\pgfpathlineto{\pgfqpoint{4.007001in}{0.817985in}}%
\pgfpathlineto{\pgfqpoint{4.034951in}{0.908396in}}%
\pgfpathlineto{\pgfqpoint{4.039610in}{0.917232in}}%
\pgfpathlineto{\pgfqpoint{4.044268in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{4.048926in}{0.924500in}}%
\pgfpathlineto{\pgfqpoint{4.053585in}{0.922619in}}%
\pgfpathlineto{\pgfqpoint{4.058243in}{0.917185in}}%
\pgfpathlineto{\pgfqpoint{4.062902in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{4.072218in}{0.883781in}}%
\pgfpathlineto{\pgfqpoint{4.090852in}{0.825643in}}%
\pgfpathlineto{\pgfqpoint{4.100169in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{4.104827in}{0.799351in}}%
\pgfpathlineto{\pgfqpoint{4.109486in}{0.797067in}}%
\pgfpathlineto{\pgfqpoint{4.114144in}{0.798465in}}%
\pgfpathlineto{\pgfqpoint{4.118802in}{0.803535in}}%
\pgfpathlineto{\pgfqpoint{4.123461in}{0.812080in}}%
\pgfpathlineto{\pgfqpoint{4.132778in}{0.837938in}}%
\pgfpathlineto{\pgfqpoint{4.160728in}{0.934862in}}%
\pgfpathlineto{\pgfqpoint{4.165387in}{0.945558in}}%
\pgfpathlineto{\pgfqpoint{4.170045in}{0.952992in}}%
\pgfpathlineto{\pgfqpoint{4.174703in}{0.956848in}}%
\pgfpathlineto{\pgfqpoint{4.179362in}{0.957006in}}%
\pgfpathlineto{\pgfqpoint{4.184020in}{0.953548in}}%
\pgfpathlineto{\pgfqpoint{4.188679in}{0.946750in}}%
\pgfpathlineto{\pgfqpoint{4.197995in}{0.925125in}}%
\pgfpathlineto{\pgfqpoint{4.221287in}{0.858818in}}%
\pgfpathlineto{\pgfqpoint{4.225946in}{0.849860in}}%
\pgfpathlineto{\pgfqpoint{4.230604in}{0.843900in}}%
\pgfpathlineto{\pgfqpoint{4.235263in}{0.841348in}}%
\pgfpathlineto{\pgfqpoint{4.239921in}{0.842440in}}%
\pgfpathlineto{\pgfqpoint{4.244579in}{0.847225in}}%
\pgfpathlineto{\pgfqpoint{4.249238in}{0.855566in}}%
\pgfpathlineto{\pgfqpoint{4.258555in}{0.881465in}}%
\pgfpathlineto{\pgfqpoint{4.272530in}{0.934096in}}%
\pgfpathlineto{\pgfqpoint{4.286505in}{0.984178in}}%
\pgfpathlineto{\pgfqpoint{4.295822in}{1.005969in}}%
\pgfpathlineto{\pgfqpoint{4.300480in}{1.011804in}}%
\pgfpathlineto{\pgfqpoint{4.305139in}{1.013958in}}%
\pgfpathlineto{\pgfqpoint{4.309797in}{1.012450in}}%
\pgfpathlineto{\pgfqpoint{4.314455in}{1.007497in}}%
\pgfpathlineto{\pgfqpoint{4.319114in}{0.999503in}}%
\pgfpathlineto{\pgfqpoint{4.328431in}{0.976780in}}%
\pgfpathlineto{\pgfqpoint{4.347064in}{0.926239in}}%
\pgfpathlineto{\pgfqpoint{4.351723in}{0.917257in}}%
\pgfpathlineto{\pgfqpoint{4.356381in}{0.911106in}}%
\pgfpathlineto{\pgfqpoint{4.361039in}{0.908248in}}%
\pgfpathlineto{\pgfqpoint{4.365698in}{0.908976in}}%
\pgfpathlineto{\pgfqpoint{4.370356in}{0.913401in}}%
\pgfpathlineto{\pgfqpoint{4.375015in}{0.921443in}}%
\pgfpathlineto{\pgfqpoint{4.384331in}{0.947147in}}%
\pgfpathlineto{\pgfqpoint{4.398307in}{1.001095in}}%
\pgfpathlineto{\pgfqpoint{4.412282in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{4.421599in}{1.079984in}}%
\pgfpathlineto{\pgfqpoint{4.426257in}{1.087702in}}%
\pgfpathlineto{\pgfqpoint{4.430915in}{1.091777in}}%
\pgfpathlineto{\pgfqpoint{4.435574in}{1.092165in}}%
\pgfpathlineto{\pgfqpoint{4.440232in}{1.089020in}}%
\pgfpathlineto{\pgfqpoint{4.444891in}{1.082688in}}%
\pgfpathlineto{\pgfqpoint{4.454207in}{1.062668in}}%
\pgfpathlineto{\pgfqpoint{4.472841in}{1.014408in}}%
\pgfpathlineto{\pgfqpoint{4.477500in}{1.005378in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{0.998997in}}%
\pgfpathlineto{\pgfqpoint{4.486816in}{0.995776in}}%
\pgfpathlineto{\pgfqpoint{4.491475in}{0.996066in}}%
\pgfpathlineto{\pgfqpoint{4.496133in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{4.500792in}{1.007666in}}%
\pgfpathlineto{\pgfqpoint{4.505450in}{1.018749in}}%
\pgfpathlineto{\pgfqpoint{4.514767in}{1.049571in}}%
\pgfpathlineto{\pgfqpoint{4.542717in}{1.159997in}}%
\pgfpathlineto{\pgfqpoint{4.547376in}{1.172761in}}%
\pgfpathlineto{\pgfqpoint{4.552034in}{1.182238in}}%
\pgfpathlineto{\pgfqpoint{4.556692in}{1.188130in}}%
\pgfpathlineto{\pgfqpoint{4.561351in}{1.190328in}}%
\pgfpathlineto{\pgfqpoint{4.566009in}{1.188925in}}%
\pgfpathlineto{\pgfqpoint{4.570668in}{1.184208in}}%
\pgfpathlineto{\pgfqpoint{4.575326in}{1.176639in}}%
\pgfpathlineto{\pgfqpoint{4.584643in}{1.155521in}}%
\pgfpathlineto{\pgfqpoint{4.598618in}{1.120771in}}%
\pgfpathlineto{\pgfqpoint{4.603276in}{1.111654in}}%
\pgfpathlineto{\pgfqpoint{4.607935in}{1.104987in}}%
\pgfpathlineto{\pgfqpoint{4.612593in}{1.101331in}}%
\pgfpathlineto{\pgfqpoint{4.617252in}{1.101091in}}%
\pgfpathlineto{\pgfqpoint{4.621910in}{1.104496in}}%
\pgfpathlineto{\pgfqpoint{4.626568in}{1.111586in}}%
\pgfpathlineto{\pgfqpoint{4.631227in}{1.122211in}}%
\pgfpathlineto{\pgfqpoint{4.640544in}{1.152573in}}%
\pgfpathlineto{\pgfqpoint{4.659177in}{1.231495in}}%
\pgfpathlineto{\pgfqpoint{4.668494in}{1.267206in}}%
\pgfpathlineto{\pgfqpoint{4.677811in}{1.292538in}}%
\pgfpathlineto{\pgfqpoint{4.682469in}{1.300115in}}%
\pgfpathlineto{\pgfqpoint{4.687128in}{1.304013in}}%
\pgfpathlineto{\pgfqpoint{4.691786in}{1.304261in}}%
\pgfpathlineto{\pgfqpoint{4.696444in}{1.301085in}}%
\pgfpathlineto{\pgfqpoint{4.701103in}{1.294893in}}%
\pgfpathlineto{\pgfqpoint{4.710420in}{1.275858in}}%
\pgfpathlineto{\pgfqpoint{4.729053in}{1.232977in}}%
\pgfpathlineto{\pgfqpoint{4.733712in}{1.225957in}}%
\pgfpathlineto{\pgfqpoint{4.738370in}{1.221781in}}%
\pgfpathlineto{\pgfqpoint{4.743028in}{1.220908in}}%
\pgfpathlineto{\pgfqpoint{4.747687in}{1.223625in}}%
\pgfpathlineto{\pgfqpoint{4.752345in}{1.230033in}}%
\pgfpathlineto{\pgfqpoint{4.757004in}{1.240042in}}%
\pgfpathlineto{\pgfqpoint{4.766320in}{1.269578in}}%
\pgfpathlineto{\pgfqpoint{4.780296in}{1.328835in}}%
\pgfpathlineto{\pgfqpoint{4.794271in}{1.387184in}}%
\pgfpathlineto{\pgfqpoint{4.803588in}{1.415250in}}%
\pgfpathlineto{\pgfqpoint{4.808246in}{1.424360in}}%
\pgfpathlineto{\pgfqpoint{4.812905in}{1.429824in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.431609in}}%
\pgfpathlineto{\pgfqpoint{4.822221in}{1.429880in}}%
\pgfpathlineto{\pgfqpoint{4.826880in}{1.424986in}}%
\pgfpathlineto{\pgfqpoint{4.836197in}{1.407914in}}%
\pgfpathlineto{\pgfqpoint{4.854830in}{1.365800in}}%
\pgfpathlineto{\pgfqpoint{4.859489in}{1.358349in}}%
\pgfpathlineto{\pgfqpoint{4.864147in}{1.353560in}}%
\pgfpathlineto{\pgfqpoint{4.868805in}{1.351942in}}%
\pgfpathlineto{\pgfqpoint{4.873464in}{1.353842in}}%
\pgfpathlineto{\pgfqpoint{4.878122in}{1.359419in}}%
\pgfpathlineto{\pgfqpoint{4.882781in}{1.368643in}}%
\pgfpathlineto{\pgfqpoint{4.892097in}{1.396971in}}%
\pgfpathlineto{\pgfqpoint{4.901414in}{1.435033in}}%
\pgfpathlineto{\pgfqpoint{4.920048in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{1.546651in}}%
\pgfpathlineto{\pgfqpoint{4.934023in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{4.938681in}{1.564002in}}%
\pgfpathlineto{\pgfqpoint{4.943340in}{1.567193in}}%
\pgfpathlineto{\pgfqpoint{4.947998in}{1.566797in}}%
\pgfpathlineto{\pgfqpoint{4.952657in}{1.563107in}}%
\pgfpathlineto{\pgfqpoint{4.957315in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{4.966632in}{1.537629in}}%
\pgfpathlineto{\pgfqpoint{4.980607in}{1.506248in}}%
\pgfpathlineto{\pgfqpoint{4.985265in}{1.498283in}}%
\pgfpathlineto{\pgfqpoint{4.989924in}{1.492783in}}%
\pgfpathlineto{\pgfqpoint{4.994582in}{1.490306in}}%
\pgfpathlineto{\pgfqpoint{4.999241in}{1.491254in}}%
\pgfpathlineto{\pgfqpoint{5.003899in}{1.495847in}}%
\pgfpathlineto{\pgfqpoint{5.008557in}{1.504115in}}%
\pgfpathlineto{\pgfqpoint{5.013216in}{1.515897in}}%
\pgfpathlineto{\pgfqpoint{5.022533in}{1.548440in}}%
\pgfpathlineto{\pgfqpoint{5.055141in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{5.059800in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{5.064458in}{1.702543in}}%
\pgfpathlineto{\pgfqpoint{5.069117in}{1.706994in}}%
\pgfpathlineto{\pgfqpoint{5.073775in}{1.707808in}}%
\pgfpathlineto{\pgfqpoint{5.078433in}{1.705214in}}%
\pgfpathlineto{\pgfqpoint{5.083092in}{1.699624in}}%
\pgfpathlineto{\pgfqpoint{5.092409in}{1.681850in}}%
\pgfpathlineto{\pgfqpoint{5.111042in}{1.641675in}}%
\pgfpathlineto{\pgfqpoint{5.115701in}{1.635367in}}%
\pgfpathlineto{\pgfqpoint{5.120359in}{1.631917in}}%
\pgfpathlineto{\pgfqpoint{5.125017in}{1.631780in}}%
\pgfpathlineto{\pgfqpoint{5.129676in}{1.635237in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{1.642379in}}%
\pgfpathlineto{\pgfqpoint{5.138993in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{5.148310in}{1.683950in}}%
\pgfpathlineto{\pgfqpoint{5.162285in}{1.744674in}}%
\pgfpathlineto{\pgfqpoint{5.176260in}{1.803797in}}%
\pgfpathlineto{\pgfqpoint{5.185577in}{1.832118in}}%
\pgfpathlineto{\pgfqpoint{5.190235in}{1.841324in}}%
\pgfpathlineto{\pgfqpoint{5.194894in}{1.846882in}}%
\pgfpathlineto{\pgfqpoint{5.199552in}{1.848770in}}%
\pgfpathlineto{\pgfqpoint{5.204210in}{1.847158in}}%
\pgfpathlineto{\pgfqpoint{5.208869in}{1.842400in}}%
\pgfpathlineto{\pgfqpoint{5.218186in}{1.825654in}}%
\pgfpathlineto{\pgfqpoint{5.236819in}{1.784366in}}%
\pgfpathlineto{\pgfqpoint{5.241478in}{1.777157in}}%
\pgfpathlineto{\pgfqpoint{5.246136in}{1.772625in}}%
\pgfpathlineto{\pgfqpoint{5.250794in}{1.771277in}}%
\pgfpathlineto{\pgfqpoint{5.255453in}{1.773453in}}%
\pgfpathlineto{\pgfqpoint{5.260111in}{1.779304in}}%
\pgfpathlineto{\pgfqpoint{5.264770in}{1.788788in}}%
\pgfpathlineto{\pgfqpoint{5.274086in}{1.817527in}}%
\pgfpathlineto{\pgfqpoint{5.288062in}{1.876635in}}%
\pgfpathlineto{\pgfqpoint{5.302037in}{1.936368in}}%
\pgfpathlineto{\pgfqpoint{5.311354in}{1.966123in}}%
\pgfpathlineto{\pgfqpoint{5.316012in}{1.976229in}}%
\pgfpathlineto{\pgfqpoint{5.320670in}{1.982737in}}%
\pgfpathlineto{\pgfqpoint{5.325329in}{1.985563in}}%
\pgfpathlineto{\pgfqpoint{5.329987in}{1.984815in}}%
\pgfpathlineto{\pgfqpoint{5.334646in}{1.980789in}}%
\pgfpathlineto{\pgfqpoint{5.339304in}{1.973951in}}%
\pgfpathlineto{\pgfqpoint{5.348621in}{1.954405in}}%
\pgfpathlineto{\pgfqpoint{5.362596in}{1.922248in}}%
\pgfpathlineto{\pgfqpoint{5.367254in}{1.914055in}}%
\pgfpathlineto{\pgfqpoint{5.371913in}{1.908343in}}%
\pgfpathlineto{\pgfqpoint{5.376571in}{1.905670in}}%
\pgfpathlineto{\pgfqpoint{5.381230in}{1.906430in}}%
\pgfpathlineto{\pgfqpoint{5.385888in}{1.910837in}}%
\pgfpathlineto{\pgfqpoint{5.390546in}{1.918908in}}%
\pgfpathlineto{\pgfqpoint{5.395205in}{1.930467in}}%
\pgfpathlineto{\pgfqpoint{5.404522in}{1.962422in}}%
\pgfpathlineto{\pgfqpoint{5.437130in}{2.092448in}}%
\pgfpathlineto{\pgfqpoint{5.441789in}{2.103282in}}%
\pgfpathlineto{\pgfqpoint{5.446447in}{2.110584in}}%
\pgfpathlineto{\pgfqpoint{5.451106in}{2.114211in}}%
\pgfpathlineto{\pgfqpoint{5.455764in}{2.114211in}}%
\pgfpathlineto{\pgfqpoint{5.460422in}{2.110819in}}%
\pgfpathlineto{\pgfqpoint{5.465081in}{2.104448in}}%
\pgfpathlineto{\pgfqpoint{5.474398in}{2.085162in}}%
\pgfpathlineto{\pgfqpoint{5.493031in}{2.042147in}}%
\pgfpathlineto{\pgfqpoint{5.497690in}{2.035172in}}%
\pgfpathlineto{\pgfqpoint{5.502348in}{2.031073in}}%
\pgfpathlineto{\pgfqpoint{5.507007in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{5.511665in}{2.033124in}}%
\pgfpathlineto{\pgfqpoint{5.516323in}{2.039627in}}%
\pgfpathlineto{\pgfqpoint{5.520982in}{2.049691in}}%
\pgfpathlineto{\pgfqpoint{5.530299in}{2.079089in}}%
\pgfpathlineto{\pgfqpoint{5.544274in}{2.137131in}}%
\pgfpathlineto{\pgfqpoint{5.558249in}{2.192909in}}%
\pgfpathlineto{\pgfqpoint{5.567566in}{2.218763in}}%
\pgfpathlineto{\pgfqpoint{5.572224in}{2.226709in}}%
\pgfpathlineto{\pgfqpoint{5.576883in}{2.231007in}}%
\pgfpathlineto{\pgfqpoint{5.581541in}{2.231644in}}%
\pgfpathlineto{\pgfqpoint{5.586199in}{2.228796in}}%
\pgfpathlineto{\pgfqpoint{5.590858in}{2.222818in}}%
\pgfpathlineto{\pgfqpoint{5.600175in}{2.203682in}}%
\pgfpathlineto{\pgfqpoint{5.618808in}{2.157823in}}%
\pgfpathlineto{\pgfqpoint{5.623467in}{2.149521in}}%
\pgfpathlineto{\pgfqpoint{5.628125in}{2.143915in}}%
\pgfpathlineto{\pgfqpoint{5.632783in}{2.141509in}}%
\pgfpathlineto{\pgfqpoint{5.632783in}{2.141509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.969722in}{0.582778in}}{\pgfqpoint{4.658403in}{2.139582in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969560in}{2.147059in}}%
\pgfpathlineto{\pgfqpoint{0.978914in}{2.182023in}}%
\pgfpathlineto{\pgfqpoint{0.988268in}{2.208008in}}%
\pgfpathlineto{\pgfqpoint{0.992945in}{2.216029in}}%
\pgfpathlineto{\pgfqpoint{0.997623in}{2.220021in}}%
\pgfpathlineto{\pgfqpoint{1.002300in}{2.219660in}}%
\pgfpathlineto{\pgfqpoint{1.006978in}{2.214902in}}%
\pgfpathlineto{\pgfqpoint{1.011489in}{2.206424in}}%
\pgfpathlineto{\pgfqpoint{1.020844in}{2.179560in}}%
\pgfpathlineto{\pgfqpoint{1.034877in}{2.133371in}}%
\pgfpathlineto{\pgfqpoint{1.039555in}{2.121482in}}%
\pgfpathlineto{\pgfqpoint{1.044233in}{2.112988in}}%
\pgfpathlineto{\pgfqpoint{1.048910in}{2.108409in}}%
\pgfpathlineto{\pgfqpoint{1.053421in}{2.107880in}}%
\pgfpathlineto{\pgfqpoint{1.058098in}{2.111283in}}%
\pgfpathlineto{\pgfqpoint{1.062776in}{2.118430in}}%
\pgfpathlineto{\pgfqpoint{1.067453in}{2.128919in}}%
\pgfpathlineto{\pgfqpoint{1.076807in}{2.158043in}}%
\pgfpathlineto{\pgfqpoint{1.090837in}{2.213905in}}%
\pgfpathlineto{\pgfqpoint{1.104701in}{2.267785in}}%
\pgfpathlineto{\pgfqpoint{1.114055in}{2.293935in}}%
\pgfpathlineto{\pgfqpoint{1.118732in}{2.302031in}}%
\pgfpathlineto{\pgfqpoint{1.123409in}{2.306170in}}%
\pgfpathlineto{\pgfqpoint{1.128087in}{2.306081in}}%
\pgfpathlineto{\pgfqpoint{1.132764in}{2.301732in}}%
\pgfpathlineto{\pgfqpoint{1.137275in}{2.293747in}}%
\pgfpathlineto{\pgfqpoint{1.146631in}{2.267851in}}%
\pgfpathlineto{\pgfqpoint{1.165342in}{2.208027in}}%
\pgfpathlineto{\pgfqpoint{1.170020in}{2.197918in}}%
\pgfpathlineto{\pgfqpoint{1.174530in}{2.191504in}}%
\pgfpathlineto{\pgfqpoint{1.179208in}{2.188632in}}%
\pgfpathlineto{\pgfqpoint{1.183885in}{2.189691in}}%
\pgfpathlineto{\pgfqpoint{1.188562in}{2.194571in}}%
\pgfpathlineto{\pgfqpoint{1.193240in}{2.203023in}}%
\pgfpathlineto{\pgfqpoint{1.202427in}{2.228622in}}%
\pgfpathlineto{\pgfqpoint{1.211948in}{2.264342in}}%
\pgfpathlineto{\pgfqpoint{1.230488in}{2.337912in}}%
\pgfpathlineto{\pgfqpoint{1.239842in}{2.364107in}}%
\pgfpathlineto{\pgfqpoint{1.244519in}{2.372132in}}%
\pgfpathlineto{\pgfqpoint{1.249197in}{2.376222in}}%
\pgfpathlineto{\pgfqpoint{1.253874in}{2.376178in}}%
\pgfpathlineto{\pgfqpoint{1.258384in}{2.372234in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{2.364348in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{2.339273in}}%
\pgfpathlineto{\pgfqpoint{1.291129in}{2.278207in}}%
\pgfpathlineto{\pgfqpoint{1.300150in}{2.258574in}}%
\pgfpathlineto{\pgfqpoint{1.304994in}{2.253172in}}%
\pgfpathlineto{\pgfqpoint{1.309672in}{2.251766in}}%
\pgfpathlineto{\pgfqpoint{1.314349in}{2.254178in}}%
\pgfpathlineto{\pgfqpoint{1.319026in}{2.260336in}}%
\pgfpathlineto{\pgfqpoint{1.323704in}{2.270046in}}%
\pgfpathlineto{\pgfqpoint{1.333058in}{2.298670in}}%
\pgfpathlineto{\pgfqpoint{1.360952in}{2.404898in}}%
\pgfpathlineto{\pgfqpoint{1.365629in}{2.416437in}}%
\pgfpathlineto{\pgfqpoint{1.370306in}{2.424312in}}%
\pgfpathlineto{\pgfqpoint{1.374983in}{2.428213in}}%
\pgfpathlineto{\pgfqpoint{1.379661in}{2.428029in}}%
\pgfpathlineto{\pgfqpoint{1.384171in}{2.424067in}}%
\pgfpathlineto{\pgfqpoint{1.388849in}{2.416319in}}%
\pgfpathlineto{\pgfqpoint{1.398204in}{2.391857in}}%
\pgfpathlineto{\pgfqpoint{1.421426in}{2.317522in}}%
\pgfpathlineto{\pgfqpoint{1.426104in}{2.307064in}}%
\pgfpathlineto{\pgfqpoint{1.430782in}{2.299680in}}%
\pgfpathlineto{\pgfqpoint{1.435459in}{2.295765in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{2.295575in}}%
\pgfpathlineto{\pgfqpoint{1.444814in}{2.299232in}}%
\pgfpathlineto{\pgfqpoint{1.449491in}{2.306717in}}%
\pgfpathlineto{\pgfqpoint{1.454168in}{2.317841in}}%
\pgfpathlineto{\pgfqpoint{1.463355in}{2.348548in}}%
\pgfpathlineto{\pgfqpoint{1.486739in}{2.437809in}}%
\pgfpathlineto{\pgfqpoint{1.491416in}{2.449345in}}%
\pgfpathlineto{\pgfqpoint{1.496093in}{2.457061in}}%
\pgfpathlineto{\pgfqpoint{1.500770in}{2.460702in}}%
\pgfpathlineto{\pgfqpoint{1.505281in}{2.460333in}}%
\pgfpathlineto{\pgfqpoint{1.509958in}{2.456106in}}%
\pgfpathlineto{\pgfqpoint{1.514636in}{2.448317in}}%
\pgfpathlineto{\pgfqpoint{1.523991in}{2.424223in}}%
\pgfpathlineto{\pgfqpoint{1.551891in}{2.336363in}}%
\pgfpathlineto{\pgfqpoint{1.556568in}{2.326868in}}%
\pgfpathlineto{\pgfqpoint{1.561246in}{2.320481in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{2.317632in}}%
\pgfpathlineto{\pgfqpoint{1.570600in}{2.318642in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{2.323689in}}%
\pgfpathlineto{\pgfqpoint{1.579955in}{2.332752in}}%
\pgfpathlineto{\pgfqpoint{1.588974in}{2.360273in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{2.398305in}}%
\pgfpathlineto{\pgfqpoint{1.607849in}{2.435103in}}%
\pgfpathlineto{\pgfqpoint{1.617203in}{2.461810in}}%
\pgfpathlineto{\pgfqpoint{1.621880in}{2.469424in}}%
\pgfpathlineto{\pgfqpoint{1.626390in}{2.472758in}}%
\pgfpathlineto{\pgfqpoint{1.631068in}{2.472117in}}%
\pgfpathlineto{\pgfqpoint{1.635745in}{2.467583in}}%
\pgfpathlineto{\pgfqpoint{1.640423in}{2.459606in}}%
\pgfpathlineto{\pgfqpoint{1.649778in}{2.435623in}}%
\pgfpathlineto{\pgfqpoint{1.668322in}{2.373875in}}%
\pgfpathlineto{\pgfqpoint{1.677677in}{2.345439in}}%
\pgfpathlineto{\pgfqpoint{1.687033in}{2.325277in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{2.319792in}}%
\pgfpathlineto{\pgfqpoint{1.696387in}{2.318085in}}%
\pgfpathlineto{\pgfqpoint{1.701064in}{2.320539in}}%
\pgfpathlineto{\pgfqpoint{1.705742in}{2.327325in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{1.719605in}{2.369835in}}%
\pgfpathlineto{\pgfqpoint{1.738313in}{2.441566in}}%
\pgfpathlineto{\pgfqpoint{1.742990in}{2.453403in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.461031in}}%
\pgfpathlineto{\pgfqpoint{1.752177in}{2.464189in}}%
\pgfpathlineto{\pgfqpoint{1.756854in}{2.463228in}}%
\pgfpathlineto{\pgfqpoint{1.761532in}{2.458335in}}%
\pgfpathlineto{\pgfqpoint{1.766209in}{2.450066in}}%
\pgfpathlineto{\pgfqpoint{1.775565in}{2.425953in}}%
\pgfpathlineto{\pgfqpoint{1.789598in}{2.379796in}}%
\pgfpathlineto{\pgfqpoint{1.803465in}{2.334117in}}%
\pgfpathlineto{\pgfqpoint{1.812820in}{2.310100in}}%
\pgfpathlineto{\pgfqpoint{1.817497in}{2.302088in}}%
\pgfpathlineto{\pgfqpoint{1.822175in}{2.297673in}}%
\pgfpathlineto{\pgfqpoint{1.826852in}{2.297449in}}%
\pgfpathlineto{\pgfqpoint{1.831362in}{2.301558in}}%
\pgfpathlineto{\pgfqpoint{1.836039in}{2.310355in}}%
\pgfpathlineto{\pgfqpoint{1.840716in}{2.323409in}}%
\pgfpathlineto{\pgfqpoint{1.850070in}{2.358570in}}%
\pgfpathlineto{\pgfqpoint{1.864100in}{2.412103in}}%
\pgfpathlineto{\pgfqpoint{1.868777in}{2.424304in}}%
\pgfpathlineto{\pgfqpoint{1.873287in}{2.431912in}}%
\pgfpathlineto{\pgfqpoint{1.877964in}{2.435225in}}%
\pgfpathlineto{\pgfqpoint{1.882642in}{2.434030in}}%
\pgfpathlineto{\pgfqpoint{1.887319in}{2.428795in}}%
\pgfpathlineto{\pgfqpoint{1.891996in}{2.420188in}}%
\pgfpathlineto{\pgfqpoint{1.901352in}{2.395754in}}%
\pgfpathlineto{\pgfqpoint{1.915218in}{2.350488in}}%
\pgfpathlineto{\pgfqpoint{1.933929in}{2.288321in}}%
\pgfpathlineto{\pgfqpoint{1.943284in}{2.265131in}}%
\pgfpathlineto{\pgfqpoint{1.947961in}{2.258103in}}%
\pgfpathlineto{\pgfqpoint{1.952639in}{2.255195in}}%
\pgfpathlineto{\pgfqpoint{1.957148in}{2.256848in}}%
\pgfpathlineto{\pgfqpoint{1.961826in}{2.263428in}}%
\pgfpathlineto{\pgfqpoint{1.966503in}{2.274755in}}%
\pgfpathlineto{\pgfqpoint{1.975857in}{2.308221in}}%
\pgfpathlineto{\pgfqpoint{1.989887in}{2.362581in}}%
\pgfpathlineto{\pgfqpoint{1.994564in}{2.375304in}}%
\pgfpathlineto{\pgfqpoint{1.999074in}{2.383272in}}%
\pgfpathlineto{\pgfqpoint{2.003751in}{2.386737in}}%
\pgfpathlineto{\pgfqpoint{2.008428in}{2.385461in}}%
\pgfpathlineto{\pgfqpoint{2.013106in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{2.017783in}{2.371052in}}%
\pgfpathlineto{\pgfqpoint{2.027138in}{2.346183in}}%
\pgfpathlineto{\pgfqpoint{2.045515in}{2.285630in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{2.222549in}}%
\pgfpathlineto{\pgfqpoint{2.073748in}{2.200631in}}%
\pgfpathlineto{\pgfqpoint{2.078259in}{2.195235in}}%
\pgfpathlineto{\pgfqpoint{2.082936in}{2.194287in}}%
\pgfpathlineto{\pgfqpoint{2.087613in}{2.198534in}}%
\pgfpathlineto{\pgfqpoint{2.092290in}{2.207954in}}%
\pgfpathlineto{\pgfqpoint{2.101309in}{2.238005in}}%
\pgfpathlineto{\pgfqpoint{2.115674in}{2.294390in}}%
\pgfpathlineto{\pgfqpoint{2.120184in}{2.307374in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{2.316306in}}%
\pgfpathlineto{\pgfqpoint{2.129538in}{2.320151in}}%
\pgfpathlineto{\pgfqpoint{2.134215in}{2.319008in}}%
\pgfpathlineto{\pgfqpoint{2.138892in}{2.313437in}}%
\pgfpathlineto{\pgfqpoint{2.143570in}{2.304286in}}%
\pgfpathlineto{\pgfqpoint{2.152925in}{2.278966in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{2.218045in}}%
\pgfpathlineto{\pgfqpoint{2.194857in}{2.138693in}}%
\pgfpathlineto{\pgfqpoint{2.199535in}{2.127032in}}%
\pgfpathlineto{\pgfqpoint{2.204045in}{2.119274in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.115808in}}%
\pgfpathlineto{\pgfqpoint{2.213400in}{2.117673in}}%
\pgfpathlineto{\pgfqpoint{2.218077in}{2.125051in}}%
\pgfpathlineto{\pgfqpoint{2.222754in}{2.137503in}}%
\pgfpathlineto{\pgfqpoint{2.232107in}{2.172743in}}%
\pgfpathlineto{\pgfqpoint{2.241461in}{2.209481in}}%
\pgfpathlineto{\pgfqpoint{2.245971in}{2.223219in}}%
\pgfpathlineto{\pgfqpoint{2.250648in}{2.232933in}}%
\pgfpathlineto{\pgfqpoint{2.255325in}{2.237410in}}%
\pgfpathlineto{\pgfqpoint{2.260002in}{2.236658in}}%
\pgfpathlineto{\pgfqpoint{2.264679in}{2.231224in}}%
\pgfpathlineto{\pgfqpoint{2.269357in}{2.222009in}}%
\pgfpathlineto{\pgfqpoint{2.278712in}{2.196344in}}%
\pgfpathlineto{\pgfqpoint{2.297256in}{2.135580in}}%
\pgfpathlineto{\pgfqpoint{2.325155in}{2.039976in}}%
\pgfpathlineto{\pgfqpoint{2.329832in}{2.029646in}}%
\pgfpathlineto{\pgfqpoint{2.334509in}{2.023796in}}%
\pgfpathlineto{\pgfqpoint{2.339187in}{2.023306in}}%
\pgfpathlineto{\pgfqpoint{2.343864in}{2.028566in}}%
\pgfpathlineto{\pgfqpoint{2.348541in}{2.039326in}}%
\pgfpathlineto{\pgfqpoint{2.357895in}{2.072930in}}%
\pgfpathlineto{\pgfqpoint{2.367081in}{2.109713in}}%
\pgfpathlineto{\pgfqpoint{2.371758in}{2.124883in}}%
\pgfpathlineto{\pgfqpoint{2.376435in}{2.135556in}}%
\pgfpathlineto{\pgfqpoint{2.381112in}{2.140914in}}%
\pgfpathlineto{\pgfqpoint{2.385789in}{2.140837in}}%
\pgfpathlineto{\pgfqpoint{2.390466in}{2.135815in}}%
\pgfpathlineto{\pgfqpoint{2.395144in}{2.126764in}}%
\pgfpathlineto{\pgfqpoint{2.404499in}{2.100985in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{2.024182in}}%
\pgfpathlineto{\pgfqpoint{2.450942in}{1.941290in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.929043in}}%
\pgfpathlineto{\pgfqpoint{2.460297in}{1.921020in}}%
\pgfpathlineto{\pgfqpoint{2.464974in}{1.918276in}}%
\pgfpathlineto{\pgfqpoint{2.469651in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{2.474328in}{1.930370in}}%
\pgfpathlineto{\pgfqpoint{2.479005in}{1.944384in}}%
\pgfpathlineto{\pgfqpoint{2.502055in}{2.026651in}}%
\pgfpathlineto{\pgfqpoint{2.506565in}{2.033179in}}%
\pgfpathlineto{\pgfqpoint{2.506899in}{2.033454in}}%
\pgfpathlineto{\pgfqpoint{2.511576in}{2.034344in}}%
\pgfpathlineto{\pgfqpoint{2.516253in}{2.030043in}}%
\pgfpathlineto{\pgfqpoint{2.520931in}{2.021436in}}%
\pgfpathlineto{\pgfqpoint{2.530286in}{1.995902in}}%
\pgfpathlineto{\pgfqpoint{2.553507in}{1.919439in}}%
\pgfpathlineto{\pgfqpoint{2.581406in}{1.820459in}}%
\pgfpathlineto{\pgfqpoint{2.586084in}{1.810535in}}%
\pgfpathlineto{\pgfqpoint{2.590761in}{1.805714in}}%
\pgfpathlineto{\pgfqpoint{2.595438in}{1.806781in}}%
\pgfpathlineto{\pgfqpoint{2.600115in}{1.813895in}}%
\pgfpathlineto{\pgfqpoint{2.604792in}{1.826476in}}%
\pgfpathlineto{\pgfqpoint{2.613979in}{1.861476in}}%
\pgfpathlineto{\pgfqpoint{2.623332in}{1.897397in}}%
\pgfpathlineto{\pgfqpoint{2.628009in}{1.910350in}}%
\pgfpathlineto{\pgfqpoint{2.632686in}{1.918131in}}%
\pgfpathlineto{\pgfqpoint{2.637363in}{1.920268in}}%
\pgfpathlineto{\pgfqpoint{2.642040in}{1.917008in}}%
\pgfpathlineto{\pgfqpoint{2.646717in}{1.909163in}}%
\pgfpathlineto{\pgfqpoint{2.655905in}{1.884860in}}%
\pgfpathlineto{\pgfqpoint{2.679294in}{1.808398in}}%
\pgfpathlineto{\pgfqpoint{2.697838in}{1.739305in}}%
\pgfpathlineto{\pgfqpoint{2.707193in}{1.707102in}}%
\pgfpathlineto{\pgfqpoint{2.711870in}{1.695600in}}%
\pgfpathlineto{\pgfqpoint{2.716548in}{1.688943in}}%
\pgfpathlineto{\pgfqpoint{2.721225in}{1.688075in}}%
\pgfpathlineto{\pgfqpoint{2.725902in}{1.693357in}}%
\pgfpathlineto{\pgfqpoint{2.730579in}{1.704415in}}%
\pgfpathlineto{\pgfqpoint{2.739765in}{1.737965in}}%
\pgfpathlineto{\pgfqpoint{2.749119in}{1.774859in}}%
\pgfpathlineto{\pgfqpoint{2.753796in}{1.789026in}}%
\pgfpathlineto{\pgfqpoint{2.758473in}{1.798264in}}%
\pgfpathlineto{\pgfqpoint{2.763150in}{1.801894in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{1.799990in}}%
\pgfpathlineto{\pgfqpoint{2.772505in}{1.793245in}}%
\pgfpathlineto{\pgfqpoint{2.781692in}{1.770223in}}%
\pgfpathlineto{\pgfqpoint{2.800403in}{1.710232in}}%
\pgfpathlineto{\pgfqpoint{2.814436in}{1.661194in}}%
\pgfpathlineto{\pgfqpoint{2.832980in}{1.592297in}}%
\pgfpathlineto{\pgfqpoint{2.837657in}{1.579572in}}%
\pgfpathlineto{\pgfqpoint{2.842334in}{1.571371in}}%
\pgfpathlineto{\pgfqpoint{2.847012in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{2.851689in}{1.572296in}}%
\pgfpathlineto{\pgfqpoint{2.856366in}{1.581796in}}%
\pgfpathlineto{\pgfqpoint{2.865552in}{1.613595in}}%
\pgfpathlineto{\pgfqpoint{2.879416in}{1.666034in}}%
\pgfpathlineto{\pgfqpoint{2.884260in}{1.677291in}}%
\pgfpathlineto{\pgfqpoint{2.888937in}{1.682615in}}%
\pgfpathlineto{\pgfqpoint{2.893614in}{1.682355in}}%
\pgfpathlineto{\pgfqpoint{2.898291in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.902801in}{1.668076in}}%
\pgfpathlineto{\pgfqpoint{2.912156in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{2.935545in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.963444in}{1.465811in}}%
\pgfpathlineto{\pgfqpoint{2.968122in}{1.456396in}}%
\pgfpathlineto{\pgfqpoint{2.972799in}{1.452305in}}%
\pgfpathlineto{\pgfqpoint{2.977476in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.981986in}{1.461810in}}%
\pgfpathlineto{\pgfqpoint{2.986663in}{1.474930in}}%
\pgfpathlineto{\pgfqpoint{3.010047in}{1.558671in}}%
\pgfpathlineto{\pgfqpoint{3.014724in}{1.565825in}}%
\pgfpathlineto{\pgfqpoint{3.019401in}{1.567453in}}%
\pgfpathlineto{\pgfqpoint{3.023911in}{1.564107in}}%
\pgfpathlineto{\pgfqpoint{3.028589in}{1.556359in}}%
\pgfpathlineto{\pgfqpoint{3.037944in}{1.532264in}}%
\pgfpathlineto{\pgfqpoint{3.056655in}{1.472888in}}%
\pgfpathlineto{\pgfqpoint{3.070521in}{1.423739in}}%
\pgfpathlineto{\pgfqpoint{3.084554in}{1.371666in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.357582in}}%
\pgfpathlineto{\pgfqpoint{3.093908in}{1.347300in}}%
\pgfpathlineto{\pgfqpoint{3.098586in}{1.342015in}}%
\pgfpathlineto{\pgfqpoint{3.103263in}{1.342528in}}%
\pgfpathlineto{\pgfqpoint{3.107773in}{1.348710in}}%
\pgfpathlineto{\pgfqpoint{3.112450in}{1.360539in}}%
\pgfpathlineto{\pgfqpoint{3.121804in}{1.395400in}}%
\pgfpathlineto{\pgfqpoint{3.131157in}{1.431923in}}%
\pgfpathlineto{\pgfqpoint{3.135834in}{1.445777in}}%
\pgfpathlineto{\pgfqpoint{3.140511in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{3.145188in}{1.458527in}}%
\pgfpathlineto{\pgfqpoint{3.149698in}{1.457139in}}%
\pgfpathlineto{\pgfqpoint{3.154375in}{1.451211in}}%
\pgfpathlineto{\pgfqpoint{3.163396in}{1.430621in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.401853in}}%
\pgfpathlineto{\pgfqpoint{3.191630in}{1.340552in}}%
\pgfpathlineto{\pgfqpoint{3.215018in}{1.257964in}}%
\pgfpathlineto{\pgfqpoint{3.219695in}{1.247158in}}%
\pgfpathlineto{\pgfqpoint{3.224373in}{1.240995in}}%
\pgfpathlineto{\pgfqpoint{3.228883in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{3.233560in}{1.245256in}}%
\pgfpathlineto{\pgfqpoint{3.238237in}{1.255817in}}%
\pgfpathlineto{\pgfqpoint{3.247590in}{1.289149in}}%
\pgfpathlineto{\pgfqpoint{3.261287in}{1.340836in}}%
\pgfpathlineto{\pgfqpoint{3.266298in}{1.352739in}}%
\pgfpathlineto{\pgfqpoint{3.270808in}{1.358498in}}%
\pgfpathlineto{\pgfqpoint{3.275485in}{1.359396in}}%
\pgfpathlineto{\pgfqpoint{3.280162in}{1.355581in}}%
\pgfpathlineto{\pgfqpoint{3.284840in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{3.294195in}{1.324810in}}%
\pgfpathlineto{\pgfqpoint{3.308228in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{3.326772in}{1.217033in}}%
\pgfpathlineto{\pgfqpoint{3.340805in}{1.169763in}}%
\pgfpathlineto{\pgfqpoint{3.345482in}{1.158754in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{1.152030in}}%
\pgfpathlineto{\pgfqpoint{3.354670in}{1.150440in}}%
\pgfpathlineto{\pgfqpoint{3.359347in}{1.154307in}}%
\pgfpathlineto{\pgfqpoint{3.364024in}{1.163674in}}%
\pgfpathlineto{\pgfqpoint{3.373043in}{1.193964in}}%
\pgfpathlineto{\pgfqpoint{3.387408in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{3.392085in}{1.262384in}}%
\pgfpathlineto{\pgfqpoint{3.396595in}{1.270272in}}%
\pgfpathlineto{\pgfqpoint{3.401272in}{1.273560in}}%
\pgfpathlineto{\pgfqpoint{3.405949in}{1.272098in}}%
\pgfpathlineto{\pgfqpoint{3.410627in}{1.266525in}}%
\pgfpathlineto{\pgfqpoint{3.419648in}{1.247364in}}%
\pgfpathlineto{\pgfqpoint{3.429337in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.447714in}{1.158748in}}%
\pgfpathlineto{\pgfqpoint{3.466592in}{1.095433in}}%
\pgfpathlineto{\pgfqpoint{3.471269in}{1.084499in}}%
\pgfpathlineto{\pgfqpoint{3.475779in}{1.077689in}}%
\pgfpathlineto{\pgfqpoint{3.480457in}{1.075340in}}%
\pgfpathlineto{\pgfqpoint{3.485134in}{1.078302in}}%
\pgfpathlineto{\pgfqpoint{3.489811in}{1.086595in}}%
\pgfpathlineto{\pgfqpoint{3.494488in}{1.099667in}}%
\pgfpathlineto{\pgfqpoint{3.503842in}{1.135210in}}%
\pgfpathlineto{\pgfqpoint{3.513195in}{1.171800in}}%
\pgfpathlineto{\pgfqpoint{3.517705in}{1.185777in}}%
\pgfpathlineto{\pgfqpoint{3.522382in}{1.196196in}}%
\pgfpathlineto{\pgfqpoint{3.527059in}{1.201938in}}%
\pgfpathlineto{\pgfqpoint{3.531736in}{1.203000in}}%
\pgfpathlineto{\pgfqpoint{3.536414in}{1.199801in}}%
\pgfpathlineto{\pgfqpoint{3.541091in}{1.193021in}}%
\pgfpathlineto{\pgfqpoint{3.550446in}{1.171768in}}%
\pgfpathlineto{\pgfqpoint{3.564312in}{1.129819in}}%
\pgfpathlineto{\pgfqpoint{3.592379in}{1.037012in}}%
\pgfpathlineto{\pgfqpoint{3.597056in}{1.026375in}}%
\pgfpathlineto{\pgfqpoint{3.601567in}{1.019578in}}%
\pgfpathlineto{\pgfqpoint{3.606244in}{1.016901in}}%
\pgfpathlineto{\pgfqpoint{3.610921in}{1.019192in}}%
\pgfpathlineto{\pgfqpoint{3.615598in}{1.026570in}}%
\pgfpathlineto{\pgfqpoint{3.620275in}{1.038652in}}%
\pgfpathlineto{\pgfqpoint{3.629629in}{1.072899in}}%
\pgfpathlineto{\pgfqpoint{3.643492in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{3.648169in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{3.652846in}{1.146397in}}%
\pgfpathlineto{\pgfqpoint{3.657523in}{1.150075in}}%
\pgfpathlineto{\pgfqpoint{3.662200in}{1.149440in}}%
\pgfpathlineto{\pgfqpoint{3.666878in}{1.144965in}}%
\pgfpathlineto{\pgfqpoint{3.671555in}{1.137276in}}%
\pgfpathlineto{\pgfqpoint{3.680910in}{1.114800in}}%
\pgfpathlineto{\pgfqpoint{3.694777in}{1.071258in}}%
\pgfpathlineto{\pgfqpoint{3.713488in}{1.008876in}}%
\pgfpathlineto{\pgfqpoint{3.722676in}{0.986186in}}%
\pgfpathlineto{\pgfqpoint{3.727353in}{0.979301in}}%
\pgfpathlineto{\pgfqpoint{3.732031in}{0.976540in}}%
\pgfpathlineto{\pgfqpoint{3.736708in}{0.978396in}}%
\pgfpathlineto{\pgfqpoint{3.741385in}{0.985038in}}%
\pgfpathlineto{\pgfqpoint{3.746062in}{0.996222in}}%
\pgfpathlineto{\pgfqpoint{3.755416in}{1.029023in}}%
\pgfpathlineto{\pgfqpoint{3.769279in}{1.083508in}}%
\pgfpathlineto{\pgfqpoint{3.773956in}{1.097797in}}%
\pgfpathlineto{\pgfqpoint{3.778633in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{3.783310in}{1.114616in}}%
\pgfpathlineto{\pgfqpoint{3.787987in}{1.116659in}}%
\pgfpathlineto{\pgfqpoint{3.792665in}{1.114691in}}%
\pgfpathlineto{\pgfqpoint{3.797342in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{3.802020in}{1.100584in}}%
\pgfpathlineto{\pgfqpoint{3.811208in}{1.077032in}}%
\pgfpathlineto{\pgfqpoint{3.825241in}{1.031320in}}%
\pgfpathlineto{\pgfqpoint{3.839275in}{0.985904in}}%
\pgfpathlineto{\pgfqpoint{3.848463in}{0.964274in}}%
\pgfpathlineto{\pgfqpoint{3.853140in}{0.957772in}}%
\pgfpathlineto{\pgfqpoint{3.857817in}{0.955126in}}%
\pgfpathlineto{\pgfqpoint{3.862495in}{0.956764in}}%
\pgfpathlineto{\pgfqpoint{3.867172in}{0.962859in}}%
\pgfpathlineto{\pgfqpoint{3.871849in}{0.973262in}}%
\pgfpathlineto{\pgfqpoint{3.881203in}{1.004552in}}%
\pgfpathlineto{\pgfqpoint{3.899743in}{1.075850in}}%
\pgfpathlineto{\pgfqpoint{3.904420in}{1.088531in}}%
\pgfpathlineto{\pgfqpoint{3.909097in}{1.097387in}}%
\pgfpathlineto{\pgfqpoint{3.913774in}{1.102142in}}%
\pgfpathlineto{\pgfqpoint{3.918452in}{1.102811in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{1.099631in}}%
\pgfpathlineto{\pgfqpoint{3.927807in}{1.092986in}}%
\pgfpathlineto{\pgfqpoint{3.936995in}{1.071740in}}%
\pgfpathlineto{\pgfqpoint{3.951028in}{1.026819in}}%
\pgfpathlineto{\pgfqpoint{3.965061in}{0.982033in}}%
\pgfpathlineto{\pgfqpoint{3.974249in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{3.978927in}{0.955356in}}%
\pgfpathlineto{\pgfqpoint{3.983604in}{0.952968in}}%
\pgfpathlineto{\pgfqpoint{3.988282in}{0.954566in}}%
\pgfpathlineto{\pgfqpoint{3.992959in}{0.960293in}}%
\pgfpathlineto{\pgfqpoint{3.997636in}{0.970051in}}%
\pgfpathlineto{\pgfqpoint{4.006990in}{0.999836in}}%
\pgfpathlineto{\pgfqpoint{4.030207in}{1.087353in}}%
\pgfpathlineto{\pgfqpoint{4.034884in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{4.039561in}{1.106023in}}%
\pgfpathlineto{\pgfqpoint{4.044239in}{1.109383in}}%
\pgfpathlineto{\pgfqpoint{4.048916in}{1.108701in}}%
\pgfpathlineto{\pgfqpoint{4.053426in}{1.104407in}}%
\pgfpathlineto{\pgfqpoint{4.058104in}{1.096533in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{1.072436in}}%
\pgfpathlineto{\pgfqpoint{4.095359in}{0.986227in}}%
\pgfpathlineto{\pgfqpoint{4.100037in}{0.977454in}}%
\pgfpathlineto{\pgfqpoint{4.104714in}{0.971869in}}%
\pgfpathlineto{\pgfqpoint{4.109392in}{0.969812in}}%
\pgfpathlineto{\pgfqpoint{4.114069in}{0.971500in}}%
\pgfpathlineto{\pgfqpoint{4.118746in}{0.977011in}}%
\pgfpathlineto{\pgfqpoint{4.123423in}{0.986260in}}%
\pgfpathlineto{\pgfqpoint{4.132777in}{1.014608in}}%
\pgfpathlineto{\pgfqpoint{4.160671in}{1.117953in}}%
\pgfpathlineto{\pgfqpoint{4.165348in}{1.127897in}}%
\pgfpathlineto{\pgfqpoint{4.170025in}{1.133917in}}%
\pgfpathlineto{\pgfqpoint{4.174703in}{1.135804in}}%
\pgfpathlineto{\pgfqpoint{4.179213in}{1.133710in}}%
\pgfpathlineto{\pgfqpoint{4.183891in}{1.127692in}}%
\pgfpathlineto{\pgfqpoint{4.188569in}{1.118174in}}%
\pgfpathlineto{\pgfqpoint{4.197924in}{1.091292in}}%
\pgfpathlineto{\pgfqpoint{4.216468in}{1.031534in}}%
\pgfpathlineto{\pgfqpoint{4.225656in}{1.012036in}}%
\pgfpathlineto{\pgfqpoint{4.230501in}{1.006592in}}%
\pgfpathlineto{\pgfqpoint{4.235178in}{1.004866in}}%
\pgfpathlineto{\pgfqpoint{4.239856in}{1.006711in}}%
\pgfpathlineto{\pgfqpoint{4.244533in}{1.012119in}}%
\pgfpathlineto{\pgfqpoint{4.249210in}{1.020980in}}%
\pgfpathlineto{\pgfqpoint{4.258397in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{4.272427in}{1.102607in}}%
\pgfpathlineto{\pgfqpoint{4.281781in}{1.139222in}}%
\pgfpathlineto{\pgfqpoint{4.291135in}{1.166837in}}%
\pgfpathlineto{\pgfqpoint{4.295812in}{1.175406in}}%
\pgfpathlineto{\pgfqpoint{4.300323in}{1.179765in}}%
\pgfpathlineto{\pgfqpoint{4.305000in}{1.180037in}}%
\pgfpathlineto{\pgfqpoint{4.309678in}{1.176024in}}%
\pgfpathlineto{\pgfqpoint{4.314355in}{1.168036in}}%
\pgfpathlineto{\pgfqpoint{4.323711in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{4.342255in}{1.082821in}}%
\pgfpathlineto{\pgfqpoint{4.351276in}{1.063727in}}%
\pgfpathlineto{\pgfqpoint{4.356288in}{1.058298in}}%
\pgfpathlineto{\pgfqpoint{4.360965in}{1.056833in}}%
\pgfpathlineto{\pgfqpoint{4.365642in}{1.058835in}}%
\pgfpathlineto{\pgfqpoint{4.370320in}{1.064198in}}%
\pgfpathlineto{\pgfqpoint{4.374997in}{1.072762in}}%
\pgfpathlineto{\pgfqpoint{4.384184in}{1.098026in}}%
\pgfpathlineto{\pgfqpoint{4.393537in}{1.132758in}}%
\pgfpathlineto{\pgfqpoint{4.412245in}{1.207091in}}%
\pgfpathlineto{\pgfqpoint{4.421432in}{1.232033in}}%
\pgfpathlineto{\pgfqpoint{4.426109in}{1.239099in}}%
\pgfpathlineto{\pgfqpoint{4.430787in}{1.241747in}}%
\pgfpathlineto{\pgfqpoint{4.435464in}{1.239831in}}%
\pgfpathlineto{\pgfqpoint{4.440142in}{1.233526in}}%
\pgfpathlineto{\pgfqpoint{4.444820in}{1.223338in}}%
\pgfpathlineto{\pgfqpoint{4.454175in}{1.194873in}}%
\pgfpathlineto{\pgfqpoint{4.468042in}{1.149983in}}%
\pgfpathlineto{\pgfqpoint{4.472720in}{1.138519in}}%
\pgfpathlineto{\pgfqpoint{4.477397in}{1.130179in}}%
\pgfpathlineto{\pgfqpoint{4.482075in}{1.125298in}}%
\pgfpathlineto{\pgfqpoint{4.486752in}{1.123956in}}%
\pgfpathlineto{\pgfqpoint{4.491430in}{1.126045in}}%
\pgfpathlineto{\pgfqpoint{4.496107in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{4.500784in}{1.139679in}}%
\pgfpathlineto{\pgfqpoint{4.509971in}{1.163877in}}%
\pgfpathlineto{\pgfqpoint{4.519325in}{1.197404in}}%
\pgfpathlineto{\pgfqpoint{4.542709in}{1.289799in}}%
\pgfpathlineto{\pgfqpoint{4.547219in}{1.302447in}}%
\pgfpathlineto{\pgfqpoint{4.551897in}{1.311816in}}%
\pgfpathlineto{\pgfqpoint{4.556574in}{1.316772in}}%
\pgfpathlineto{\pgfqpoint{4.561251in}{1.316982in}}%
\pgfpathlineto{\pgfqpoint{4.565929in}{1.312462in}}%
\pgfpathlineto{\pgfqpoint{4.570607in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{4.579962in}{1.276399in}}%
\pgfpathlineto{\pgfqpoint{4.593828in}{1.230955in}}%
\pgfpathlineto{\pgfqpoint{4.598506in}{1.219140in}}%
\pgfpathlineto{\pgfqpoint{4.603184in}{1.210531in}}%
\pgfpathlineto{\pgfqpoint{4.607862in}{1.205494in}}%
\pgfpathlineto{\pgfqpoint{4.612539in}{1.204082in}}%
\pgfpathlineto{\pgfqpoint{4.617216in}{1.206125in}}%
\pgfpathlineto{\pgfqpoint{4.621894in}{1.211332in}}%
\pgfpathlineto{\pgfqpoint{4.626404in}{1.219061in}}%
\pgfpathlineto{\pgfqpoint{4.635758in}{1.242604in}}%
\pgfpathlineto{\pgfqpoint{4.645112in}{1.274882in}}%
\pgfpathlineto{\pgfqpoint{4.673006in}{1.384123in}}%
\pgfpathlineto{\pgfqpoint{4.677683in}{1.395566in}}%
\pgfpathlineto{\pgfqpoint{4.682361in}{1.402689in}}%
\pgfpathlineto{\pgfqpoint{4.687038in}{1.404982in}}%
\pgfpathlineto{\pgfqpoint{4.691716in}{1.402297in}}%
\pgfpathlineto{\pgfqpoint{4.696393in}{1.394906in}}%
\pgfpathlineto{\pgfqpoint{4.705415in}{1.370315in}}%
\pgfpathlineto{\pgfqpoint{4.724293in}{1.310962in}}%
\pgfpathlineto{\pgfqpoint{4.728971in}{1.301874in}}%
\pgfpathlineto{\pgfqpoint{4.733648in}{1.296441in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{1.294731in}}%
\pgfpathlineto{\pgfqpoint{4.743003in}{1.296536in}}%
\pgfpathlineto{\pgfqpoint{4.747681in}{1.301504in}}%
\pgfpathlineto{\pgfqpoint{4.752191in}{1.308935in}}%
\pgfpathlineto{\pgfqpoint{4.761545in}{1.331490in}}%
\pgfpathlineto{\pgfqpoint{4.770899in}{1.362507in}}%
\pgfpathlineto{\pgfqpoint{4.784929in}{1.420173in}}%
\pgfpathlineto{\pgfqpoint{4.798793in}{1.474476in}}%
\pgfpathlineto{\pgfqpoint{4.803470in}{1.487715in}}%
\pgfpathlineto{\pgfqpoint{4.808148in}{1.496801in}}%
\pgfpathlineto{\pgfqpoint{4.812825in}{1.501067in}}%
\pgfpathlineto{\pgfqpoint{4.817502in}{1.500202in}}%
\pgfpathlineto{\pgfqpoint{4.822180in}{1.494337in}}%
\pgfpathlineto{\pgfqpoint{4.826858in}{1.484077in}}%
\pgfpathlineto{\pgfqpoint{4.836047in}{1.455417in}}%
\pgfpathlineto{\pgfqpoint{4.849745in}{1.412068in}}%
\pgfpathlineto{\pgfqpoint{4.854757in}{1.401493in}}%
\pgfpathlineto{\pgfqpoint{4.859435in}{1.395429in}}%
\pgfpathlineto{\pgfqpoint{4.864112in}{1.393166in}}%
\pgfpathlineto{\pgfqpoint{4.868790in}{1.394503in}}%
\pgfpathlineto{\pgfqpoint{4.873301in}{1.398835in}}%
\pgfpathlineto{\pgfqpoint{4.877978in}{1.406067in}}%
\pgfpathlineto{\pgfqpoint{4.887332in}{1.427569in}}%
\pgfpathlineto{\pgfqpoint{4.896686in}{1.457317in}}%
\pgfpathlineto{\pgfqpoint{4.910717in}{1.514117in}}%
\pgfpathlineto{\pgfqpoint{4.924580in}{1.570705in}}%
\pgfpathlineto{\pgfqpoint{4.929257in}{1.585428in}}%
\pgfpathlineto{\pgfqpoint{4.933934in}{1.596223in}}%
\pgfpathlineto{\pgfqpoint{4.938612in}{1.602287in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{1.603165in}}%
\pgfpathlineto{\pgfqpoint{4.947967in}{1.598841in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{1.589798in}}%
\pgfpathlineto{\pgfqpoint{4.961833in}{1.562304in}}%
\pgfpathlineto{\pgfqpoint{4.975867in}{1.517020in}}%
\pgfpathlineto{\pgfqpoint{4.980544in}{1.506465in}}%
\pgfpathlineto{\pgfqpoint{4.985222in}{1.499556in}}%
\pgfpathlineto{\pgfqpoint{4.989900in}{1.496487in}}%
\pgfpathlineto{\pgfqpoint{4.994577in}{1.497096in}}%
\pgfpathlineto{\pgfqpoint{4.999087in}{1.500802in}}%
\pgfpathlineto{\pgfqpoint{5.003765in}{1.507433in}}%
\pgfpathlineto{\pgfqpoint{5.013119in}{1.527725in}}%
\pgfpathlineto{\pgfqpoint{5.022473in}{1.556183in}}%
\pgfpathlineto{\pgfqpoint{5.031827in}{1.591956in}}%
\pgfpathlineto{\pgfqpoint{5.055044in}{1.685757in}}%
\pgfpathlineto{\pgfqpoint{5.059722in}{1.697969in}}%
\pgfpathlineto{\pgfqpoint{5.064399in}{1.705607in}}%
\pgfpathlineto{\pgfqpoint{5.069076in}{1.708089in}}%
\pgfpathlineto{\pgfqpoint{5.073754in}{1.705266in}}%
\pgfpathlineto{\pgfqpoint{5.078432in}{1.697485in}}%
\pgfpathlineto{\pgfqpoint{5.087620in}{1.671400in}}%
\pgfpathlineto{\pgfqpoint{5.101653in}{1.625201in}}%
\pgfpathlineto{\pgfqpoint{5.106331in}{1.613747in}}%
\pgfpathlineto{\pgfqpoint{5.111009in}{1.605817in}}%
\pgfpathlineto{\pgfqpoint{5.115686in}{1.601706in}}%
\pgfpathlineto{\pgfqpoint{5.120197in}{1.601275in}}%
\pgfpathlineto{\pgfqpoint{5.124874in}{1.604156in}}%
\pgfpathlineto{\pgfqpoint{5.129552in}{1.609970in}}%
\pgfpathlineto{\pgfqpoint{5.138739in}{1.628390in}}%
\pgfpathlineto{\pgfqpoint{5.143583in}{1.641362in}}%
\pgfpathlineto{\pgfqpoint{5.152937in}{1.672389in}}%
\pgfpathlineto{\pgfqpoint{5.166800in}{1.729786in}}%
\pgfpathlineto{\pgfqpoint{5.180831in}{1.785724in}}%
\pgfpathlineto{\pgfqpoint{5.185508in}{1.799045in}}%
\pgfpathlineto{\pgfqpoint{5.190186in}{1.807993in}}%
\pgfpathlineto{\pgfqpoint{5.194863in}{1.811890in}}%
\pgfpathlineto{\pgfqpoint{5.199541in}{1.810469in}}%
\pgfpathlineto{\pgfqpoint{5.204051in}{1.804262in}}%
\pgfpathlineto{\pgfqpoint{5.208729in}{1.793501in}}%
\pgfpathlineto{\pgfqpoint{5.218084in}{1.763618in}}%
\pgfpathlineto{\pgfqpoint{5.227440in}{1.732657in}}%
\pgfpathlineto{\pgfqpoint{5.236461in}{1.711720in}}%
\pgfpathlineto{\pgfqpoint{5.241473in}{1.705839in}}%
\pgfpathlineto{\pgfqpoint{5.245984in}{1.704209in}}%
\pgfpathlineto{\pgfqpoint{5.250661in}{1.705918in}}%
\pgfpathlineto{\pgfqpoint{5.255339in}{1.710668in}}%
\pgfpathlineto{\pgfqpoint{5.260016in}{1.718036in}}%
\pgfpathlineto{\pgfqpoint{5.269370in}{1.739495in}}%
\pgfpathlineto{\pgfqpoint{5.278724in}{1.769210in}}%
\pgfpathlineto{\pgfqpoint{5.292587in}{1.825578in}}%
\pgfpathlineto{\pgfqpoint{5.306618in}{1.882409in}}%
\pgfpathlineto{\pgfqpoint{5.311295in}{1.896535in}}%
\pgfpathlineto{\pgfqpoint{5.315972in}{1.906508in}}%
\pgfpathlineto{\pgfqpoint{5.320650in}{1.911590in}}%
\pgfpathlineto{\pgfqpoint{5.325327in}{1.911423in}}%
\pgfpathlineto{\pgfqpoint{5.329838in}{1.906381in}}%
\pgfpathlineto{\pgfqpoint{5.334516in}{1.896658in}}%
\pgfpathlineto{\pgfqpoint{5.343871in}{1.867880in}}%
\pgfpathlineto{\pgfqpoint{5.357905in}{1.823025in}}%
\pgfpathlineto{\pgfqpoint{5.362583in}{1.812740in}}%
\pgfpathlineto{\pgfqpoint{5.367093in}{1.806168in}}%
\pgfpathlineto{\pgfqpoint{5.371771in}{1.802951in}}%
\pgfpathlineto{\pgfqpoint{5.376448in}{1.803230in}}%
\pgfpathlineto{\pgfqpoint{5.381125in}{1.806657in}}%
\pgfpathlineto{\pgfqpoint{5.385803in}{1.812846in}}%
\pgfpathlineto{\pgfqpoint{5.394990in}{1.831967in}}%
\pgfpathlineto{\pgfqpoint{5.399834in}{1.845487in}}%
\pgfpathlineto{\pgfqpoint{5.409021in}{1.877254in}}%
\pgfpathlineto{\pgfqpoint{5.437083in}{1.987679in}}%
\pgfpathlineto{\pgfqpoint{5.441760in}{1.998391in}}%
\pgfpathlineto{\pgfqpoint{5.446437in}{2.004405in}}%
\pgfpathlineto{\pgfqpoint{5.450947in}{2.005359in}}%
\pgfpathlineto{\pgfqpoint{5.455625in}{2.001323in}}%
\pgfpathlineto{\pgfqpoint{5.460302in}{1.992625in}}%
\pgfpathlineto{\pgfqpoint{5.469658in}{1.965155in}}%
\pgfpathlineto{\pgfqpoint{5.483691in}{1.919161in}}%
\pgfpathlineto{\pgfqpoint{5.488369in}{1.907668in}}%
\pgfpathlineto{\pgfqpoint{5.492880in}{1.899668in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{1.894823in}}%
\pgfpathlineto{\pgfqpoint{5.502235in}{1.893444in}}%
\pgfpathlineto{\pgfqpoint{5.506912in}{1.895292in}}%
\pgfpathlineto{\pgfqpoint{5.511590in}{1.900055in}}%
\pgfpathlineto{\pgfqpoint{5.516267in}{1.907460in}}%
\pgfpathlineto{\pgfqpoint{5.525621in}{1.929566in}}%
\pgfpathlineto{\pgfqpoint{5.534808in}{1.960110in}}%
\pgfpathlineto{\pgfqpoint{5.562869in}{2.069957in}}%
\pgfpathlineto{\pgfqpoint{5.567547in}{2.081138in}}%
\pgfpathlineto{\pgfqpoint{5.572224in}{2.087823in}}%
\pgfpathlineto{\pgfqpoint{5.576734in}{2.089590in}}%
\pgfpathlineto{\pgfqpoint{5.581412in}{2.086509in}}%
\pgfpathlineto{\pgfqpoint{5.586089in}{2.078777in}}%
\pgfpathlineto{\pgfqpoint{5.595278in}{2.053302in}}%
\pgfpathlineto{\pgfqpoint{5.613989in}{1.993834in}}%
\pgfpathlineto{\pgfqpoint{5.618667in}{1.983984in}}%
\pgfpathlineto{\pgfqpoint{5.623344in}{1.977402in}}%
\pgfpathlineto{\pgfqpoint{5.628022in}{1.974185in}}%
\pgfpathlineto{\pgfqpoint{5.632365in}{1.974115in}}%
\pgfpathlineto{\pgfqpoint{5.632365in}{1.974115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969722in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.969722in}{2.722360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628125in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.628125in}{2.722360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969722in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.628125in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969722in}{2.722360in}}%
\pgfpathlineto{\pgfqpoint{5.628125in}{2.722360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602016in}{2.199601in}}%
\pgfpathlineto{\pgfqpoint{5.530903in}{2.199601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558681in}{2.199601in}}{\pgfqpoint{5.558681in}{2.227379in}}%
\pgfpathlineto{\pgfqpoint{5.558681in}{2.625138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558681in}{2.652915in}}{\pgfqpoint{5.530903in}{2.652915in}}%
\pgfpathlineto{\pgfqpoint{3.602016in}{2.652915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.574238in}{2.652915in}}{\pgfqpoint{3.574238in}{2.625138in}}%
\pgfpathlineto{\pgfqpoint{3.574238in}{2.227379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.574238in}{2.199601in}}{\pgfqpoint{3.602016in}{2.199601in}}%
\pgfpathlineto{\pgfqpoint{3.602016in}{2.199601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.629793in}{2.540448in}}%
\pgfpathlineto{\pgfqpoint{3.768682in}{2.540448in}}%
\pgfpathlineto{\pgfqpoint{3.907571in}{2.540448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018682in,y=2.491837in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Analytical equation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629793in}{2.334624in}}%
\pgfpathlineto{\pgfqpoint{3.768682in}{2.334624in}}%
\pgfpathlineto{\pgfqpoint{3.907571in}{2.334624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018682in,y=2.286013in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Geant4 spin-tracking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246628in, y=2.604484in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{18.400000}\selectfont Spin precession \(\displaystyle (\Psi(t) - \Psi(0)),\) \textmu rad}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

